Realizing a Fake Projective Plane as a Degree 25 Surface in $\mathbb P^5$

Fake projective planes are smooth complex surfaces of general type with Betti numbers equal to that of the usual projective plane. Recent explicit constructions of fake projective planes embed them via their bicanonical embedding in $\mathbb P^9$. In this paper, we study Keum's fake projective plane $(a=7, p=2, \{7\}, D_3 2_7)$ and use the equations of \cite{Borisov} to construct an embedding of fake projective plane in $\mathbb P^5$. We also simplify the 84 cubic equations defining the fake projective plane in $\mathbb P^9$.

==> Computing_Map_to_P5/BeautifiedEqsFPPInP5WithZCoords.txt <==
{((-1344 - (455*I)*Sqrt[7])*Z1*Z2^2*Z3^3)/2291 + 
  ((251574 - (12414*I)*Sqrt[7])*Z1^2*Z3^4)/66439 + 
  ((6533 - (4047*I)*Sqrt[7])*Z1*Z2^3*Z3*Z4)/36656 + 
  ((1127 + (549*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z4)/1264 + 
  ((-1637799 + (448011*I)*Sqrt[7])*Z1^2*Z2^2*Z4^2)/8504192 + 
  ((-1917 + (557*I)*Sqrt[7])*Z1^3*Z3*Z4^2)/9164 + 
  ((133 + I*Sqrt[7])*Z1^2*Z2^2*Z3*Z5)/158 + 
  ((1657 + (907*I)*Sqrt[7])*Z1^3*Z3^2*Z5)/4582 + 
  ((1430 + (243*I)*Sqrt[7])*Z1^3*Z2*Z4*Z5)/4582 + 
  ((5091291 + (31838129*I)*Sqrt[7])*Z3^4*Z4*Z5)/15413848 + 
  ((31927 + (71365*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z5)/73312 + 
  ((-1917 + (557*I)*Sqrt[7])*Z2^2*Z4^3*Z5)/9164 + 
  ((-31 + (3*I)*Sqrt[7])*Z1*Z3*Z4^3*Z5)/32 + 
  ((97023 - (36707*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5^2)/36656 + 
  ((9873835 + (1239841*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5^2)/1063024 + 
  ((-5201 + (1965*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5^2)/5056 + 
  ((152473 - (114133*I)*Sqrt[7])*Z1*Z2*Z3*Z5^3)/531512 + 
  ((51219 + (10073*I)*Sqrt[7])*Z1^2*Z4*Z5^3)/73312 + 
  ((-1884525 + (284889*I)*Sqrt[7])*Z4^2*Z5^4)/531512 + 
  ((17781 - (2879*I)*Sqrt[7])*Z1^2*Z2^3*Z6)/73312 + Z1^3*Z2*Z3*Z6 + 
  ((-70135 - (17861*I)*Sqrt[7])*Z2*Z3^3*Z4*Z6)/132878 + 
  ((133 + I*Sqrt[7])*Z2^2*Z3*Z4^2*Z6)/158 + 
  ((97023 - (36707*I)*Sqrt[7])*Z1*Z3^2*Z4^2*Z6)/36656 + 
  ((1430 + (243*I)*Sqrt[7])*Z1*Z2*Z4^3*Z6)/4582 + 
  ((477602 + (178990*I)*Sqrt[7])*Z2^2*Z3^2*Z5*Z6)/66439 + 
  ((-37135973 + (18228977*I)*Sqrt[7])*Z1*Z3^3*Z5*Z6)/3853462 + 
  Z2^3*Z4*Z5*Z6 + ((-47891 + (79639*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z5*Z6)/18328 + 
  ((7 + (25*I)*Sqrt[7])*Z1^2*Z4^2*Z5*Z6)/79 + 
  ((47831 - (763*I)*Sqrt[7])*Z1*Z2^2*Z5^2*Z6)/18328 + 
  ((-820297 + (402949*I)*Sqrt[7])*Z1^2*Z3*Z5^2*Z6)/132878 + 
  ((-8695 + (2939*I)*Sqrt[7])*Z4^3*Z5^2*Z6)/18328 + 
  ((-209972245 - (46589471*I)*Sqrt[7])*Z3*Z4*Z5^3*Z6)/15413848 + 
  ((5091291 + (31838129*I)*Sqrt[7])*Z2*Z5^4*Z6)/15413848 + 
  ((-505 - (517*I)*Sqrt[7])*Z2^3*Z3*Z6^2)/2291 + 
  ((-546977 - (132923*I)*Sqrt[7])*Z1*Z2*Z3^2*Z6^2)/66439 + 
  ((791 - (177*I)*Sqrt[7])*Z1*Z2^2*Z4*Z6^2)/632 + 
  ((47831 - (763*I)*Sqrt[7])*Z1^2*Z3*Z4*Z6^2)/18328 + 
  ((-21057 - (10243*I)*Sqrt[7])*Z1^2*Z2*Z5*Z6^2)/9164 + 
  ((-820297 + (402949*I)*Sqrt[7])*Z3*Z4^2*Z5*Z6^2)/132878 + 
  ((-2534308649 + (400811557*I)*Sqrt[7])*Z3^2*Z5^2*Z6^2)/111750398 + 
  ((1122203 - (886927*I)*Sqrt[7])*Z2*Z4*Z5^2*Z6^2)/265756 + 
  ((-1344 - (455*I)*Sqrt[7])*Z2*Z4^2*Z6^3)/2291 + 
  ((21604534 + (8102306*I)*Sqrt[7])*Z2*Z3*Z5*Z6^3)/1926731 + 
  ((-70135 - (17861*I)*Sqrt[7])*Z1*Z4*Z5*Z6^3)/132878 + 
  ((-251859 - (11559*I)*Sqrt[7])*Z2^2*Z6^4)/66439 + 
  ((1995198 - (3915062*I)*Sqrt[7])*Z1*Z3*Z6^4)/1926731, 
 ((-1151945277393 + (262989570003*I)*Sqrt[7])*Z1*Z2^2*Z3^3)/9955369713664 + 
  ((-3152972193 - (634001853*I)*Sqrt[7])*Z1^2*Z3^4)/9386797952 + 
  ((-13587375070560063 - (128020224892067*I)*Sqrt[7])*Z1*Z2^3*Z3*Z4)/
   937716184069439488 + ((-126419753113585 - (66914208967629*I)*Sqrt[7])*Z1^2*
    Z2*Z3^2*Z4)/4041880103747584 + 
  ((-21684800920687 + (63990187905517*I)*Sqrt[7])*Z1^3*Z3*Z4^2)/
   14651815376084992 + ((-111525150101151 + (17104708015485*I)*Sqrt[7])*Z1^2*
    Z2^2*Z3*Z5)/8083760207495168 + 
  ((-331428988779 - (395192597407*I)*Sqrt[7])*Z1^3*Z3^2*Z5)/8710948499456 + 
  ((478906113955605 + (181243014402273*I)*Sqrt[7])*Z1^3*Z2*Z4*Z5)/
   29303630752169984 + ((-63609 - (395565*I)*Sqrt[7])*Z3^4*Z4*Z5)/2790368 + 
  ((-148925016663 - (234276160603*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z5)/
   8710948499456 + ((1230387021225109 - (102192806346655*I)*Sqrt[7])*Z2^2*
    Z4^3*Z5)/117214523008679936 + 
  ((-3491837290393 + (1769984428075*I)*Sqrt[7])*Z1*Z3*Z4^3*Z5)/
   126308753242112 + ((-581478883 - (74752055*I)*Sqrt[7])*Z2*Z3^3*Z5^2)/
   1294730752 + ((-5078465738597 + (731326252559*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5^2)/
   34843793997824 + ((15024078859 - (12442987329*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5^2)/
   37547191808 + ((-21999867733259 + (30215083627329*I)*Sqrt[7])*Z1*Z2*Z4^2*
    Z5^2)/1010470025936896 + ((-18990940439 - (1694121499*I)*Sqrt[7])*Z1*Z2*
    Z3*Z5^3)/150188767232 + ((92561413163 + (145682963039*I)*Sqrt[7])*Z1^2*Z4*
    Z5^3)/4355474249728 + ((-160411270 + (32558103*I)*Sqrt[7])*Z4^2*Z5^4)/
   586674872 + Z3*Z5^5 + ((5557568251165291 - (6243316289477985*I)*Sqrt[7])*
    Z1^2*Z2^3*Z6)/1875432368138878976 + 
  ((179594238025931 - (26219872613505*I)*Sqrt[7])*Z1^3*Z2*Z3*Z6)/
   4041880103747584 + ((35155949 + (1279321*I)*Sqrt[7])*Z3^5*Z6)/22322944 + 
  ((-10459728819 - (10247521223*I)*Sqrt[7])*Z2*Z3^3*Z4*Z6)/300377534464 + 
  ((9876978496867 + (1587044533431*I)*Sqrt[7])*Z2^2*Z3*Z4^2*Z6)/
   1010470025936896 + ((114862608703 - (128399430237*I)*Sqrt[7])*Z1*Z3^2*Z4^2*
    Z6)/4355474249728 + ((-1211171946302307 - (55808288219831*I)*Sqrt[7])*Z1*
    Z2*Z4^3*Z6)/234429046017359872 + 
  ((-13741940965 + (16630370959*I)*Sqrt[7])*Z2^2*Z3^2*Z5*Z6)/600755068928 + 
  ((1659278545 + (344198445*I)*Sqrt[7])*Z1*Z3^3*Z5*Z6)/2589461504 + 
  ((7021344107983 + (6491261074163*I)*Sqrt[7])*Z2^3*Z4*Z5*Z6)/
   2020940051873792 + ((-990199810485 + (4756369554175*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4*Z5*Z6)/69687587995648 + ((-69129352533903 + (9002136623693*I)*Sqrt[7])*
    Z1^2*Z4^2*Z5*Z6)/1010470025936896 + 
  ((1283587492903 - (1490569187605*I)*Sqrt[7])*Z1*Z2^2*Z5^2*Z6)/
   69687587995648 + ((-492731309377 - (106851330525*I)*Sqrt[7])*Z4^3*Z5^2*Z6)/
   2177737124864 + ((19559067 - (2906849*I)*Sqrt[7])*Z3*Z4*Z5^3*Z6)/
   20230168 + ((-311319815 + (74437173*I)*Sqrt[7])*Z2*Z5^4*Z6)/1294730752 + 
  ((7341662301509 + (2512711459921*I)*Sqrt[7])*Z2^3*Z3*Z6^2)/
   278750351982592 + ((-6240733738167 + (183020513919173*I)*Sqrt[7])*Z1*Z2^2*
    Z4*Z6^2)/16167520414990336 + ((4161107845199 - (86369385613*I)*Sqrt[7])*
    Z1^2*Z3*Z4*Z6^2)/34843793997824 + 
  ((-1734870896675 - (1212615609463*I)*Sqrt[7])*Z1^2*Z2*Z5*Z6^2)/
   69687587995648 + ((6750746751 - (1160685341*I)*Sqrt[7])*Z3*Z4^2*Z5*Z6^2)/
   75094383616 + ((10340366235 + (159664265487*I)*Sqrt[7])*Z2*Z4*Z5^2*Z6^2)/
   600755068928 + ((29604655 + (24717299*I)*Sqrt[7])*Z1*Z5^3*Z6^2)/
   161841344 + ((-5307663369 + (757002619*I)*Sqrt[7])*Z3^2*Z4*Z6^3)/
   10357846016 + ((1218314172191 - (503178723069*I)*Sqrt[7])*Z2*Z4^2*Z6^3)/
   139375175991296 + ((-1125502133 - (7495736321*I)*Sqrt[7])*Z2*Z3*Z5*Z6^3)/
   20715692032 + ((10517356727 - (1043091653*I)*Sqrt[7])*Z1*Z4*Z5*Z6^3)/
   37547191808 + ((-90720554097 + (59496186291*I)*Sqrt[7])*Z2^2*Z6^4)/
   4806040551424 + ((-1203229039 - (407786515*I)*Sqrt[7])*Z1*Z3*Z6^4)/
   2589461504 + ((618423 + (152891*I)*Sqrt[7])*Z5*Z6^5)/697592, 
 ((2878521543 - (1176804517*I)*Sqrt[7])*Z1*Z2^2*Z3^3)/7695561568 + 
  ((1957819633 + (606032101*I)*Sqrt[7])*Z1^2*Z3^4)/1923890392 + 
  ((163085194589 + (1932994761*I)*Sqrt[7])*Z1*Z2^3*Z3*Z4)/1785370283776 + 
  ((-1008122525473 + (461224877391*I)*Sqrt[7])*Z1^3*Z3*Z4^2)/12943934557376 + 
  ((-41426472109 + (20749805703*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z5)/223171285472 + 
  ((-770252709 + (100200147*I)*Sqrt[7])*Z1^3*Z3^2*Z5)/961945196 + 
  ((-528400103553 - (938360031197*I)*Sqrt[7])*Z1^3*Z2*Z4*Z5)/25887869114752 + 
  ((-38771273281 + (40858467693*I)*Sqrt[7])*Z3^4*Z4*Z5)/27896410684 + 
  ((-1504740609 + (6241818637*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z5)/15391123136 + 
  ((-3884869125681 + (1300065920241*I)*Sqrt[7])*Z2^2*Z4^3*Z5)/
   25887869114752 + ((-277086598913 - (50719024819*I)*Sqrt[7])*Z1*Z3*Z4^3*Z5)/
   446342570944 + ((-1599075502 + (4429114694*I)*Sqrt[7])*Z2*Z3^3*Z5^2)/
   6974102671 + ((3881978339 - (707768927*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5^2)/
   3847780784 + ((-24303735831 + (1692438971*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5^2)/
   7695561568 + ((475372119445 - (147125767009*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5^2)/
   892685141888 + ((-266988825 + (91675861*I)*Sqrt[7])*Z1*Z2*Z3*Z5^3)/
   3847780784 + ((5961307231 - (2693171235*I)*Sqrt[7])*Z1^2*Z4*Z5^3)/
   15391123136 + ((4275029357 - (44269433*I)*Sqrt[7])*Z4^2*Z5^4)/1923890392 + 
  ((-2488738613709 - (6249350655047*I)*Sqrt[7])*Z3*Z5^5)/3235983639344 + 
  ((5057095540821 - (824504149727*I)*Sqrt[7])*Z1^2*Z2^3*Z6)/51775738229504 + 
  ((432758284115 + (164737785831*I)*Sqrt[7])*Z1^3*Z2*Z3*Z6)/892685141888 + 
  ((-2483675509659 + (249438769799*I)*Sqrt[7])*Z3^5*Z6)/202248977459 + 
  ((338410555 + (331081051*I)*Sqrt[7])*Z2*Z3^3*Z4*Z6)/1923890392 + 
  ((-153566524225 + (105745720963*I)*Sqrt[7])*Z2^2*Z3*Z4^2*Z6)/892685141888 + 
  ((1265914439 - (624518743*I)*Sqrt[7])*Z1*Z3^2*Z4^2*Z6)/7695561568 + 
  ((2907731255237 + (372656641193*I)*Sqrt[7])*Z1*Z2*Z4^3*Z6)/25887869114752 + 
  ((-3786942497 + (3482033043*I)*Sqrt[7])*Z2^2*Z3^2*Z5*Z6)/3847780784 + 
  ((74969185401 - (34819057079*I)*Sqrt[7])*Z1*Z3^3*Z5*Z6)/13948205342 + 
  ((621075158349 + (117216551673*I)*Sqrt[7])*Z2^3*Z4*Z5*Z6)/892685141888 + 
  ((-30273098213 + (9502046149*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z5*Z6)/7695561568 + 
  ((1080322849 - (18476292981*I)*Sqrt[7])*Z1^2*Z4^2*Z5*Z6)/223171285472 + 
  ((496563678 + (467051847*I)*Sqrt[7])*Z1*Z2^2*Z5^2*Z6)/1923890392 + 
  ((-5805725923 - (415818653*I)*Sqrt[7])*Z1^2*Z3*Z5^2*Z6)/1923890392 + 
  Z4^3*Z5^2*Z6 + ((-118914496203 + (292214223743*I)*Sqrt[7])*Z3*Z4*Z5^3*Z6)/
   111585642736 + ((-170435259887 + (80715376787*I)*Sqrt[7])*Z2*Z5^4*Z6)/
   111585642736 + ((2269642749 - (414776535*I)*Sqrt[7])*Z2^3*Z3*Z6^2)/
   3847780784 + ((1261349209 + (838472813*I)*Sqrt[7])*Z1*Z2*Z3^2*Z6^2)/
   1923890392 + ((-238687406143 - (115316250915*I)*Sqrt[7])*Z1*Z2^2*Z4*Z6^2)/
   892685141888 + ((-219434331 - (16772541*I)*Sqrt[7])*Z3*Z4^2*Z5*Z6^2)/
   66341048 + ((-3045530555617 - (6271340116095*I)*Sqrt[7])*Z3^2*Z5^2*Z6^2)/
   808995909836 + ((-5972589745 - (2070067039*I)*Sqrt[7])*Z2*Z4*Z5^2*Z6^2)/
   1923890392 + ((-86662254965 - (18776206831*I)*Sqrt[7])*Z1*Z5^3*Z6^2)/
   55792821368 + ((24593142672 - (122032030*I)*Sqrt[7])*Z3^2*Z4*Z6^3)/
   6974102671 + ((-799471609 - (323563497*I)*Sqrt[7])*Z2*Z4^2*Z6^3)/
   1923890392 + ((-256989657297 - (8832434653*I)*Sqrt[7])*Z2*Z3*Z5*Z6^3)/
   55792821368 + ((-1267383449 + (229561909*I)*Sqrt[7])*Z1*Z4*Z5*Z6^3)/
   961945196 + ((-16612216799 + (9251076413*I)*Sqrt[7])*Z2^2*Z6^4)/
   30782246272 + ((116685253141 - (767082239*I)*Sqrt[7])*Z1*Z3*Z6^4)/
   27896410684 + ((387252770712 + (423488747520*I)*Sqrt[7])*Z5*Z6^5)/
   202248977459, ((166896744795 - (174172296241*I)*Sqrt[7])*Z1*Z2^2*Z3^3)/
   1160168999936 + ((6806821451 - (181252353*I)*Sqrt[7])*Z1^2*Z3^4)/
   5000728448 + ((241769090362703 - (50319944938381*I)*Sqrt[7])*Z1*Z2^3*Z3*
    Z4)/7805617031569408 + ((267741329155 + (227412845799*I)*Sqrt[7])*Z1^2*Z2*
    Z3^2*Z4)/4205612624768 + ((13440256176735 - (2702839723741*I)*Sqrt[7])*
    Z1^3*Z3*Z4^2)/975702128946176 + 
  ((-142049275069 - (374730242793*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z5)/
   33644900998144 + ((44295715789 - (1262717767*I)*Sqrt[7])*Z1^3*Z3^2*Z5)/
   145021124992 + ((-154595182284721 + (2535674617971*I)*Sqrt[7])*Z1^3*Z2*Z4*
    Z5)/1951404257892352 + ((20587633 + (3483171*I)*Sqrt[7])*Z3^4*Z4*Z5)/
   10777432 + ((24828736749 + (2983962617*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z5)/
   72510562496 + ((8980881123911 + (7499309922379*I)*Sqrt[7])*Z2^2*Z4^3*Z5)/
   487851064473088 + ((37077116465 + (85914597749*I)*Sqrt[7])*Z1*Z3*Z4^3*Z5)/
   4205612624768 + ((40728495 - (9273733*I)*Sqrt[7])*Z2*Z3^3*Z5^2)/21554864 + 
  ((7026106043 - (29845259185*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5^2)/145021124992 + 
  ((1114286747 + (623835331*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5^2)/625091056 + 
  ((-1028028259503 - (443623213963*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5^2)/
   4205612624768 + ((-39468465 + (5441563*I)*Sqrt[7])*Z1*Z2*Z3*Z5^3)/
   625091056 + ((-6089003765 - (758179563*I)*Sqrt[7])*Z1^2*Z4*Z5^3)/
   18127640624 + ((-142306491 - (265012157*I)*Sqrt[7])*Z4^2*Z5^4)/625091056 + 
  ((-450985961 + (126917541*I)*Sqrt[7])*Z3*Z5^5)/156272764 + 
  ((-121832161830759 + (32148462762709*I)*Sqrt[7])*Z1^2*Z2^3*Z6)/
   15611234063138816 + ((-463774302745 - (956060923477*I)*Sqrt[7])*Z1^3*Z2*Z3*
    Z6)/67289801996288 + ((-190537985 + (225075331*I)*Sqrt[7])*Z3^5*Z6)/
   156272764 + ((417523307 + (122058975*I)*Sqrt[7])*Z2*Z3^3*Z4*Z6)/
   1250182112 + ((5047982617725 - (4127896068631*I)*Sqrt[7])*Z1*Z2*Z4^3*Z6)/
   487851064473088 + ((10420428723 - (1991898169*I)*Sqrt[7])*Z2^2*Z3^2*Z5*Z6)/
   10001456896 + ((-69853787 + (12091665*I)*Sqrt[7])*Z1*Z3^3*Z5*Z6)/
   21554864 + ((-643066025681 - (4480470051629*I)*Sqrt[7])*Z2^3*Z4*Z5*Z6)/
   67289801996288 + ((288428054655 - (8485602397*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z5*
    Z6)/290042249984 + ((1027601285209 - (1148571771563*I)*Sqrt[7])*Z1^2*Z4^2*
    Z5*Z6)/16822450499072 + ((42099163145 + (10268346949*I)*Sqrt[7])*Z1*Z2^2*
    Z5^2*Z6)/290042249984 + ((1344047841 + (1125804605*I)*Sqrt[7])*Z1^2*Z3*
    Z5^2*Z6)/2500364224 + ((1829370921 - (210262464*I)*Sqrt[7])*Z4^3*Z5^2*Z6)/
   2265955078 + ((-24945301 + (6732319*I)*Sqrt[7])*Z3*Z4*Z5^3*Z6)/10777432 + 
  Z2*Z5^4*Z6 + ((-91769950197 + (9212257727*I)*Sqrt[7])*Z2^3*Z3*Z6^2)/
   290042249984 + ((-18401118865 - (7498924013*I)*Sqrt[7])*Z1*Z2*Z3^2*Z6^2)/
   20002913792 + ((-842911872823 + (291336850501*I)*Sqrt[7])*Z1*Z2^2*Z4*Z6^2)/
   33644900998144 + ((-115136245519 + (29142939853*I)*Sqrt[7])*Z1^2*Z3*Z4*
    Z6^2)/580084499968 + ((61473620695 + (12158974683*I)*Sqrt[7])*Z1^2*Z2*Z5*
    Z6^2)/1160168999936 + ((1097035431 + (1301041067*I)*Sqrt[7])*Z3*Z4^2*Z5*
    Z6^2)/2500364224 + ((-7251591787 + (2766620897*I)*Sqrt[7])*Z3^2*Z5^2*
    Z6^2)/1250182112 + ((-2841299383 - (1422252667*I)*Sqrt[7])*Z2*Z4*Z5^2*
    Z6^2)/2500364224 + ((-59028 - (486381*I)*Sqrt[7])*Z1*Z5^3*Z6^2)/1347179 + 
  ((-13039661 - (44502169*I)*Sqrt[7])*Z3^2*Z4*Z6^3)/43109728 + 
  ((619113633 + (239825341*I)*Sqrt[7])*Z2*Z3*Z5*Z6^3)/172438912 + 
  ((-439649285 + (1877562351*I)*Sqrt[7])*Z1*Z4*Z5*Z6^3)/5000728448 + 
  ((-27217887919 - (4910311507*I)*Sqrt[7])*Z2^2*Z6^4)/80011655168 + 
  ((107862903 - (73473285*I)*Sqrt[7])*Z1*Z3*Z6^4)/172438912 + 
  ((-486307813 - (117642353*I)*Sqrt[7])*Z5*Z6^5)/625091056, 
 ((-39671989103 - (14584556765*I)*Sqrt[7])*Z1*Z2^2*Z3^3)/472144221728 + 
  ((-85858082759 - (50712217461*I)*Sqrt[7])*Z1^2*Z3^4)/472144221728 + 
  ((-19264071042121 + (2852226694373*I)*Sqrt[7])*Z1*Z2^3*Z3*Z4)/
   1588293161892992 + ((-8255175637963 - (11467408496001*I)*Sqrt[7])*Z1^2*Z2*
    Z3^2*Z4)/219074918881792 + 
  ((26785452347665273 - (11314665429710133*I)*Sqrt[7])*Z1^2*Z2^2*Z4^2)/
   1473936054236696576 + ((279199080493377 - (129385520725981*I)*Sqrt[7])*
    Z1^3*Z3*Z4^2)/12706345295143936 + 
  ((-3109483202359 + (447164377963*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z5)/
   27384364860224 + ((52343523619 - (21989267447*I)*Sqrt[7])*Z1^3*Z3^2*Z5)/
   944288443456 + ((-158532304271611 + (54051543214703*I)*Sqrt[7])*Z1^3*Z2*Z4*
    Z5)/3176586323785984 + ((-49496518765423 - (43018604780013*I)*Sqrt[7])*
    Z3^4*Z4*Z5)/109537459440896 + ((10998391363 - (1500304710167*I)*Sqrt[7])*
    Z2*Z3^2*Z4^2*Z5)/7554307547648 + 
  ((1069622796917703 - (182931905722891*I)*Sqrt[7])*Z2^2*Z4^3*Z5)/
   25412690590287872 + ((21157115342025 - (3873137048645*I)*Sqrt[7])*Z1*Z3*
    Z4^3*Z5)/219074918881792 + ((21329886030357 + (2370309366815*I)*Sqrt[7])*
    Z2*Z3^3*Z5^2)/27384364860224 + 
  ((-3324625625543 + (812485241355*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5^2)/
   7554307547648 + ((-52856148756897 - (16341172364099*I)*Sqrt[7])*Z1*Z2*Z4^2*
    Z5^2)/438149837763584 + ((-7615928493 + (2301175577*I)*Sqrt[7])*Z1*Z2*Z3*
    Z5^3)/32561670464 + ((-2701891937357 + (668906980409*I)*Sqrt[7])*Z1^2*Z4*
    Z5^3)/7554307547648 + ((-1382081164959 - (471031827837*I)*Sqrt[7])*Z4^2*
    Z5^4)/1888576886912 + ((8992692540089011 - (132413919968967*I)*Sqrt[7])*
    Z3*Z5^5)/3176586323785984 + ((-747600740083 - (262951740169*I)*Sqrt[7])*
    Z1^3*Z2*Z3*Z6)/27384364860224 + 
  ((317952516526021 + (54477436064559*I)*Sqrt[7])*Z3^5*Z6)/198536645236624 + 
  ((-137153648143 + (37962155571*I)*Sqrt[7])*Z2*Z3^3*Z4*Z6)/472144221728 + 
  ((-6671936417013 - (1608799038335*I)*Sqrt[7])*Z2^2*Z3*Z4^2*Z6)/
   54768729720448 + ((-1109608256559 + (533022184915*I)*Sqrt[7])*Z1*Z3^2*Z4^2*
    Z6)/3777153773824 + ((-458925296270771 - (125062656604409*I)*Sqrt[7])*Z1*
    Z2*Z4^3*Z6)/6353172647571968 + ((-289498100267 - (87926130785*I)*Sqrt[7])*
    Z2^2*Z3^2*Z5*Z6)/472144221728 + 
  ((-41101876113823 - (6631298587773*I)*Sqrt[7])*Z1*Z3^3*Z5*Z6)/
   27384364860224 + ((-1858375132093 + (64552024993*I)*Sqrt[7])*Z2^3*Z4*Z5*
    Z6)/13692182430112 + ((1917863859635 - (3557706819015*I)*Sqrt[7])*Z1*Z2*
    Z3*Z4*Z5*Z6)/7554307547648 + 
  ((-21615376661315 - (10420572922857*I)*Sqrt[7])*Z1^2*Z4^2*Z5*Z6)/
   219074918881792 + ((1464413583141 - (457425842865*I)*Sqrt[7])*Z1^2*Z3*Z5^2*
    Z6)/1888576886912 + ((-399099245159 - (475385678805*I)*Sqrt[7])*Z4^3*Z5^2*
    Z6)/3777153773824 + ((43149709105399 + (1731479068037*I)*Sqrt[7])*Z3*Z4*
    Z5^3*Z6)/13692182430112 + ((10156283476881 + (4837534391059*I)*Sqrt[7])*
    Z2*Z5^4*Z6)/54768729720448 + ((-39726846957 + (21441390403*I)*Sqrt[7])*
    Z2^3*Z3*Z6^2)/118036055432 + ((-17219070022 + (5682739095*I)*Sqrt[7])*Z1*
    Z2*Z3^2*Z6^2)/29509013858 + 
  ((-12713973423301 + (6340700167153*I)*Sqrt[7])*Z1*Z2^2*Z4*Z6^2)/
   54768729720448 + ((-954940215847 + (395127605867*I)*Sqrt[7])*Z1^2*Z3*Z4*
    Z6^2)/3777153773824 + ((394494283213 - (32291819161*I)*Sqrt[7])*Z1^2*Z2*
    Z5*Z6^2)/1888576886912 + ((1257978815053 - (402778494521*I)*Sqrt[7])*Z3*
    Z4^2*Z5*Z6^2)/1888576886912 + ((221098489481 + (408173649915*I)*Sqrt[7])*
    Z2*Z4*Z5^2*Z6^2)/472144221728 + 
  ((32726420898565 + (6619520242927*I)*Sqrt[7])*Z1*Z5^3*Z6^2)/
   54768729720448 + ((-10414478846803 - (1025126797337*I)*Sqrt[7])*Z3^2*Z4*
    Z6^3)/6846091215056 + ((5451281629 + (10895427885*I)*Sqrt[7])*Z2*Z4^2*
    Z6^3)/118036055432 + ((2974733895267 - (1090385017975*I)*Sqrt[7])*Z2*Z3*
    Z5*Z6^3)/1711522803764 + ((53443000561 + (6916322915*I)*Sqrt[7])*Z1*Z4*Z5*
    Z6^3)/118036055432 + Z2^2*Z6^4 + 
  ((-3848922498893 - (462077612711*I)*Sqrt[7])*Z1*Z3*Z6^4)/6846091215056 + 
  ((59089622236823 - (26316689205147*I)*Sqrt[7])*Z5*Z6^5)/49634161309156, 
 ((-49037381142415 - (30618867639731*I)*Sqrt[7])*Z1^5*Z2)/2639885547337088 + 
  ((6902402604763 - (156302871489*I)*Sqrt[7])*Z1*Z2^2*Z3^3)/22757634028768 + 
  ((67184829396030 - (5087544974801*I)*Sqrt[7])*Z1^2*Z3^4)/41248211677142 + 
  ((-434293396479 + (74449850545*I)*Sqrt[7])*Z1*Z2^3*Z3*Z4)/22757634028768 + 
  ((-1462674217399 + (1503654220995*I)*Sqrt[7])*Z1^3*Z3*Z4^2)/
   91030536115072 + ((187795460815 + (30198759379*I)*Sqrt[7])*Z1*Z2^4*Z5)/
   1422352126798 + ((-200917415027 + (589950275793*I)*Sqrt[7])*Z1^2*Z2^2*Z3*
    Z5)/1569492001984 + ((-14113616255771 + (2052612053693*I)*Sqrt[7])*Z1^3*
    Z3^2*Z5)/5689408507192 + ((8205577561104 - (2624083851183*I)*Sqrt[7])*
    Z1^3*Z2*Z4*Z5)/22757634028768 + 
  ((-14485998277283871 + (31589575648678403*I)*Sqrt[7])*Z3^4*Z4*Z5)/
   9569585109096944 + ((-87995808040913 + (41740692703533*I)*Sqrt[7])*Z2*Z3^2*
    Z4^2*Z5)/91030536115072 + ((-15863623875919 + (4221314360827*I)*Sqrt[7])*
    Z2^2*Z4^3*Z5)/91030536115072 + ((-1151952485999 - (1157186733*I)*Sqrt[7])*
    Z1*Z3*Z4^3*Z5)/1569492001984 + ((17319215757 + (3708065401*I)*Sqrt[7])*
    Z1^4*Z5^2)/98093250124 + 
  ((5156502139031017 - (1550755292403361*I)*Sqrt[7])*Z2*Z3^3*Z5^2)/
   1196198138637118 + ((49362424005745 + (929486539347*I)*Sqrt[7])*Z2^2*Z3*Z4*
    Z5^2)/45515268057536 + ((-127941478751579 - (25727575367601*I)*Sqrt[7])*
    Z1*Z3^2*Z4*Z5^2)/22757634028768 + Z1*Z2*Z4^2*Z5^2 + 
  ((430369765206 - (17771858982*I)*Sqrt[7])*Z2^3*Z5^3)/711176063399 + 
  ((380057589346017 + (306838606419395*I)*Sqrt[7])*Z1*Z2*Z3*Z5^3)/
   164992846708568 + ((21230634227669 + (6197811530847*I)*Sqrt[7])*Z1^2*Z4*
    Z5^3)/11378817014384 + ((-155584984594871 + (2908654098343995*I)*Sqrt[7])*
    Z4^2*Z5^4)/1319942773668544 + 
  ((-142444319569651603 - (185102472008848985*I)*Sqrt[7])*Z3*Z5^5)/
   17344873010238211 + ((-9315387836057 - (5649503335629*I)*Sqrt[7])*Z1^2*
    Z2^3*Z6)/45515268057536 + ((259871303589 - (116270413191*I)*Sqrt[7])*Z1^3*
    Z2*Z3*Z6)/784746000992 + 
  ((-261902378906104103 - (3053796963121173*I)*Sqrt[7])*Z3^5*Z6)/
   17344873010238211 + ((1866156680731 + (410984703887*I)*Sqrt[7])*Z1^4*Z4*
    Z6)/45515268057536 + ((234178240416589 + (117240849679047*I)*Sqrt[7])*Z2*
    Z3^3*Z4*Z6)/82496423354284 + ((-605677068959 + (224910697033*I)*Sqrt[7])*
    Z2^2*Z3*Z4^2*Z6)/784746000992 + 
  ((6047106945851 + (3028552115401*I)*Sqrt[7])*Z1*Z3^2*Z4^2*Z6)/
   11378817014384 + ((-2759383695217 + (6840198651727*I)*Sqrt[7])*Z1*Z2*Z4^3*
    Z6)/45515268057536 + ((144403152675501 - (49222638544319*I)*Sqrt[7])*Z2^2*
    Z3^2*Z5*Z6)/164992846708568 + 
  ((15272704337131041 + (1374292271399271*I)*Sqrt[7])*Z1*Z3^3*Z5*Z6)/
   2392396277274236 + ((1822379794843 + (301674879295*I)*Sqrt[7])*Z2^3*Z4*Z5*
    Z6)/1569492001984 + ((-71699582944603 + (30379984998727*I)*Sqrt[7])*Z1*Z2*
    Z3*Z4*Z5*Z6)/22757634028768 + ((-100412036577 + (52340278662*I)*Sqrt[7])*
    Z1^2*Z4^2*Z5*Z6)/196186500248 + 
  ((-17458168958239 - (5105369443549*I)*Sqrt[7])*Z1*Z2^2*Z5^2*Z6)/
   11378817014384 + ((-28145502871009 - (202408054057691*I)*Sqrt[7])*Z1^2*Z3*
    Z5^2*Z6)/164992846708568 + 
  ((-43385946734618001 + (44429897945369069*I)*Sqrt[7])*Z3*Z4*Z5^3*Z6)/
   19139170218193888 + ((49473062298919967 + (2052970449200125*I)*Sqrt[7])*Z2*
    Z5^4*Z6)/9569585109096944 + 
  ((159942100221475 + (31387333091447*I)*Sqrt[7])*Z2^3*Z3*Z6^2)/
   45515268057536 + ((19526793940473 + (119465501227093*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z6^2)/22757634028768 + ((236958561243 - (11712297778*I)*Sqrt[7])*Z1*
    Z2^2*Z4*Z6^2)/196186500248 + ((22444936195323 + (158376210363*I)*Sqrt[7])*
    Z1^2*Z3*Z4*Z6^2)/22757634028768 + 
  ((-24947511204493 + (44248047819543*I)*Sqrt[7])*Z1^2*Z2*Z5*Z6^2)/
   45515268057536 + ((-316590905694725 - (36894963664511*I)*Sqrt[7])*Z3*Z4^2*
    Z5*Z6^2)/164992846708568 + 
  ((-149351386746955 - (653219073092057*I)*Sqrt[7])*Z2*Z4*Z5^2*Z6^2)/
   164992846708568 + ((-5783887128377013 - (19883556987252575*I)*Sqrt[7])*Z1*
    Z5^3*Z6^2)/4784792554548472 + 
  ((-1676226818945 - (965110144797*I)*Sqrt[7])*Z1^3*Z6^3)/11378817014384 + 
  ((398257141471661 + (10612331410186823*I)*Sqrt[7])*Z3^2*Z4*Z6^3)/
   2392396277274236 + ((-6801035649847 - (3456019595899*I)*Sqrt[7])*Z2*Z4^2*
    Z6^3)/22757634028768 + 
  ((-10108005810469053 - (8966149167391561*I)*Sqrt[7])*Z2*Z3*Z5*Z6^3)/
   1196198138637118 + ((-52630861019029 - (114217664118101*I)*Sqrt[7])*Z1*Z4*
    Z5*Z6^3)/164992846708568 + 
  ((2027993485227473 + (8975101601235797*I)*Sqrt[7])*Z1*Z3*Z6^4)/
   4784792554548472 + ((-147870368743304188 - (69458813621155540*I)*Sqrt[7])*
    Z5*Z6^5)/17344873010238211, 
 ((-44094559741211 - (24648698711695*I)*Sqrt[7])*Z2^4*Z3^2)/
   1492914715390088 + ((-6966391954245 - (268465945625*I)*Sqrt[7])*Z1*Z2^2*
    Z3^3)/25739908886036 + ((-98205517670746 - (55490801657798*I)*Sqrt[7])*
    Z1^2*Z3^4)/186614339423761 + 
  ((-91595596578138695 + (7335091458730869*I)*Sqrt[7])*Z2^5*Z4)/
   10044330205144512064 + 
  ((-24668410003170725 - (4872390637757921*I)*Sqrt[7])*Z1*Z2^3*Z3*Z4)/
   173178106985250208 + ((-511928721105041 - (608324622464747*I)*Sqrt[7])*
    Z1^2*Z2*Z3^2*Z4)/2985829430780176 + 
  ((-46411138658696707 + (1491485494553335*I)*Sqrt[7])*Z1^3*Z3*Z4^2)/
   346356213970500416 + ((779764206417 + (12308606136915*I)*Sqrt[7])*Z3^3*
    Z4^3)/205919271088288 + 
  ((-6039114279091215 - (863888242382797*I)*Sqrt[7])*Z2*Z3*Z4^4)/
   173178106985250208 + ((1622720737670291 - (524699967168153*I)*Sqrt[7])*Z1*
    Z2^4*Z5)/173178106985250208 + 
  ((3775862203798 - (2374364998106*I)*Sqrt[7])*Z1^3*Z3^2*Z5)/6434977221509 + 
  ((2021871455123141 + (1108399577296694*I)*Sqrt[7])*Z1^3*Z2*Z4*Z5)/
   21647263373156276 + ((-63532501649832551 + (32258706986212907*I)*Sqrt[7])*
    Z3^4*Z4*Z5)/43294526746312552 + 
  ((-139702287045687 - (51328183427525*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z5)/
   205919271088288 + ((-2005186220177575 - (808666112656405*I)*Sqrt[7])*Z1*Z3*
    Z4^3*Z5)/5971658861560352 + 
  ((58484094187023333 - (34204376512623473*I)*Sqrt[7])*Z2*Z3^3*Z5^2)/
   21647263373156276 + ((-51061888942769 + (16837578561949*I)*Sqrt[7])*Z2^2*
    Z3*Z4*Z5^2)/102959635544144 + 
  ((7366746951518367 - (834089406238211*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5^2)/
   1492914715390088 + ((-1794901886596533 + (2571817877578113*I)*Sqrt[7])*Z1*
    Z2*Z4^2*Z5^2)/11943317723120704 + 
  ((789565755979 - (161492388071*I)*Sqrt[7])*Z2^3*Z5^3)/12869954443018 + 
  ((-21442527691077 - (37946202415999*I)*Sqrt[7])*Z1*Z2*Z3*Z5^3)/
   373228678847522 + ((47652744357773 + (37252054656391*I)*Sqrt[7])*Z1^2*Z4*
    Z5^3)/102959635544144 + 
  ((-10409817101086009 + (4665410473095413*I)*Sqrt[7])*Z4^2*Z5^4)/
   5971658861560352 + ((167315351498500001 - (249447417391551165*I)*Sqrt[7])*
    Z3*Z5^5)/156942659455383001 + 
  ((9307441177700837 - (5299199717284719*I)*Sqrt[7])*Z1^2*Z2^3*Z6)/
   346356213970500416 + ((3113905926917 + (10638500847669*I)*Sqrt[7])*Z1^3*Z2*
    Z3*Z6)/186614339423761 + 
  ((-127255658819244028 + (108122030206728396*I)*Sqrt[7])*Z3^5*Z6)/
   156942659455383001 + ((199600904966985 + (86974593947047*I)*Sqrt[7])*Z2*
    Z3^3*Z4*Z6)/186614339423761 + 
  ((-365692786431051 + (28643578955051*I)*Sqrt[7])*Z2^2*Z3*Z4^2*Z6)/
   746457357695044 + ((82288698943809 + (4084355095171*I)*Sqrt[7])*Z1*Z3^2*
    Z4^2*Z6)/102959635544144 + 
  ((-12285993426848673 + (3149816449819285*I)*Sqrt[7])*Z1*Z2*Z4^3*Z6)/
   86589053492625104 + ((-26871550251577 - (4355133206733*I)*Sqrt[7])*Z2^2*
    Z3^2*Z5*Z6)/186614339423761 + 
  ((15687118527842451 + (42973693840116825*I)*Sqrt[7])*Z1*Z3^3*Z5*Z6)/
   10823631686578138 + ((10605953314855 + (40965961534717*I)*Sqrt[7])*Z2^3*Z4*
    Z5*Z6)/373228678847522 + ((-98405523771167 - (7105338076837*I)*Sqrt[7])*
    Z1*Z2*Z3*Z4*Z5*Z6)/51479817772072 + 
  ((-21358148603517 - (13975187814674*I)*Sqrt[7])*Z1^2*Z4^2*Z5*Z6)/
   186614339423761 + ((-1107308813725 - (7765117872203*I)*Sqrt[7])*Z1*Z2^2*
    Z5^2*Z6)/51479817772072 + 
  ((-171885530151469 - (69927663891687*I)*Sqrt[7])*Z1^2*Z3*Z5^2*Z6)/
   373228678847522 + ((-65292095762688695 - (41194138774303941*I)*Sqrt[7])*Z3*
    Z4*Z5^3*Z6)/43294526746312552 + 
  ((385039612037477 - (15334864090634481*I)*Sqrt[7])*Z2*Z5^4*Z6)/
   43294526746312552 + ((106482117117549 + (50797963423705*I)*Sqrt[7])*Z2^3*
    Z3*Z6^2)/102959635544144 + 
  ((166242205480173 + (352140218055905*I)*Sqrt[7])*Z1*Z2*Z3^2*Z6^2)/
   373228678847522 + ((1429174317142385 + (418739190575077*I)*Sqrt[7])*Z1*
    Z2^2*Z4*Z6^2)/2985829430780176 + 
  ((43195923850225 + (9572532847787*I)*Sqrt[7])*Z1^2*Z3*Z4*Z6^2)/
   51479817772072 + ((-7236750616418 - (1012314169615*I)*Sqrt[7])*Z1^2*Z2*Z5*
    Z6^2)/12869954443018 + ((373192411378023 + (52681719860661*I)*Sqrt[7])*Z3*
    Z4^2*Z5*Z6^2)/746457357695044 + 
  ((1638794269873573 - (815026922034041*I)*Sqrt[7])*Z2*Z4*Z5^2*Z6^2)/
   746457357695044 + ((12246170777006545 - (4671871063912365*I)*Sqrt[7])*Z1*
    Z5^3*Z6^2)/21647263373156276 + 
  ((-3268532084819069 + (918534592418133*I)*Sqrt[7])*Z3^2*Z4*Z6^3)/
   5411815843289069 + Z2*Z4^2*Z6^3 + 
  ((6422153527595389 - (13190218323666227*I)*Sqrt[7])*Z2*Z3*Z5*Z6^3)/
   5411815843289069 + ((47706792572543 + (40047038586265*I)*Sqrt[7])*Z1*Z4*Z5*
    Z6^3)/186614339423761 + 
  ((-801785016943657 - (1538616811410469*I)*Sqrt[7])*Z2^2*Z6^4)/
   1492914715390088 + ((3402721526510020 - (2800720296051104*I)*Sqrt[7])*Z1*
    Z3*Z6^4)/5411815843289069 + 
  ((-30360522073089680 + (8603668838969328*I)*Sqrt[7])*Z5*Z6^5)/
   5411815843289069, ((4036483190565 - (3235518002943*I)*Sqrt[7])*Z1*Z2^2*
    Z3^3)/4985006021464 + ((225730938242579 - (5967100632495*I)*Sqrt[7])*Z1^2*
    Z3^4)/36141293655614 + ((-877358238607215 - (547178437329779*I)*Sqrt[7])*
    Z1*Z2^3*Z3*Z4)/4791302930344256 + 
  ((5618776653707 - (5007335587301*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z4)/
   15628667526752 + ((-1001904176632261 + (3931319116233917*I)*Sqrt[7])*Z1^2*
    Z2^2*Z4^2)/1945268989719767936 + 
  ((-14392517687851163 - (3030006605674789*I)*Sqrt[7])*Z1^3*Z3*Z4^2)/
   33539120512409792 + ((-174627635341 - (119592050695*I)*Sqrt[7])*Z3^3*Z4^3)/
   712143717352 + ((71621543738407 - (30278837057307*I)*Sqrt[7])*Z2*Z3*Z4^4)/
   1197825732586064 + ((-3717296979155627 - (2781589118541585*I)*Sqrt[7])*Z1*
    Z4^5)/121579311857485496 + Z1^3*Z3^2*Z5 + 
  ((-994794123682723 + (253076969930433*I)*Sqrt[7])*Z1^3*Z2*Z4*Z5)/
   4791302930344256 + ((25392009417603829 + (9165347052013055*I)*Sqrt[7])*
    Z3^4*Z4*Z5)/4192390064051224 + 
  ((19324956798553 + (1620363527971*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z5)/
   9970012042928 + ((-4374129696672757 + (3918258515021181*I)*Sqrt[7])*Z2^2*
    Z4^3*Z5)/33539120512409792 + 
  ((-301040384794863 - (207812864355053*I)*Sqrt[7])*Z1*Z3*Z4^3*Z5)/
   578260698489824 + ((11283016121595211 - (827071430508287*I)*Sqrt[7])*Z2*
    Z3^3*Z5^2)/1048097516012806 + 
  ((-8252126172003 - (14947420165641*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5^2)/
   9970012042928 + ((2674262844940785 + (1143868745279635*I)*Sqrt[7])*Z1*Z3^2*
    Z4*Z5^2)/289130349244912 + 
  ((-113764810049219 - (72277640455365*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5^2)/
   289130349244912 + ((26910710134747 - (5202785843871*I)*Sqrt[7])*Z1*Z2*Z3*
    Z5^3)/10326083901604 + ((-1859524296413 + (175734140713*I)*Sqrt[7])*Z1^2*
    Z4*Z5^3)/19940024085856 + 
  ((212388910949397 - (137612410195553*I)*Sqrt[7])*Z4^2*Z5^4)/
   144565174622456 + ((-1147433111476737085 + (524208428184339049*I)*Sqrt[7])*
    Z3*Z5^5)/121579311857485496 + 
  ((-3736143489645 - (12052652752505*I)*Sqrt[7])*Z1^3*Z2*Z3*Z6)/
   289130349244912 + ((-380980931417820958 + (133022106126204550*I)*Sqrt[7])*
    Z3^5*Z6)/15197413982185687 + 
  ((646050279552699 - (353738560970927*I)*Sqrt[7])*Z1^4*Z4*Z6)/
   4192390064051224 + ((24970530284133 + (51370754930521*I)*Sqrt[7])*Z2*Z3^3*
    Z4*Z6)/72282587311228 + 
  ((-1187470447024379 - (344360532812943*I)*Sqrt[7])*Z2^2*Z3*Z4^2*Z6)/
   1156521396979648 + ((19109896187697 - (3257820788375*I)*Sqrt[7])*Z1*Z3^2*
    Z4^2*Z6)/4985006021464 + 
  ((-10843520198511287 + (3229426365089429*I)*Sqrt[7])*Z1*Z2*Z4^3*Z6)/
   33539120512409792 + ((19931473553719 - (25731424290791*I)*Sqrt[7])*Z2^2*
    Z3^2*Z5*Z6)/18070646827807 + 
  ((-7606389987650545 + (2374944589727853*I)*Sqrt[7])*Z1*Z3^3*Z5*Z6)/
   1048097516012806 + ((22500852280781 + (29232659595577*I)*Sqrt[7])*Z2^3*Z4*
    Z5*Z6)/578260698489824 + ((-5274565419949 - (132585881740*I)*Sqrt[7])*Z1*
    Z2*Z3*Z4*Z5*Z6)/4985006021464 + 
  ((21123717343253 - (8709226652184*I)*Sqrt[7])*Z1^2*Z4^2*Z5*Z6)/
   36141293655614 + ((551577545113 + (191287206889*I)*Sqrt[7])*Z1*Z2^2*Z5^2*
    Z6)/1246251505366 + ((20718479182359 - (749562347019*I)*Sqrt[7])*Z4^3*
    Z5^2*Z6)/4985006021464 + 
  ((-8138080758375519 + (10990297918286835*I)*Sqrt[7])*Z3*Z4*Z5^3*Z6)/
   1048097516012806 + ((3279793061693967 - (3714029203233395*I)*Sqrt[7])*Z2*
    Z5^4*Z6)/2096195032025612 + 
  ((-11089184243067 + (2273273062289*I)*Sqrt[7])*Z2^3*Z3*Z6^2)/
   9970012042928 + ((1056405453161891 - (480712798564809*I)*Sqrt[7])*Z1*Z2^2*
    Z4*Z6^2)/2313042793959296 + ((5818713690566 + (2590510785221*I)*Sqrt[7])*
    Z1^2*Z3*Z4*Z6^2)/2492503010732 + 
  ((-4613361688348 - (1955703722528*I)*Sqrt[7])*Z4^4*Z6^2)/18070646827807 + 
  ((5908306886 + (27401481223*I)*Sqrt[7])*Z1^2*Z2*Z5*Z6^2)/178035929338 + 
  ((-51154645111101 + (146157338910257*I)*Sqrt[7])*Z3*Z4^2*Z5*Z6^2)/
   72282587311228 + ((-408219257723711 - (128847424214919*I)*Sqrt[7])*Z2*Z4*
    Z5^2*Z6^2)/36141293655614 + 
  ((-21372584135812399 - (3427377078662717*I)*Sqrt[7])*Z1*Z5^3*Z6^2)/
   2096195032025612 + ((-483389856453 + (510385222833*I)*Sqrt[7])*Z1^3*Z6^3)/
   1246251505366 + ((2279225804981510 - (690576326165310*I)*Sqrt[7])*Z3^2*Z4*
    Z6^3)/524048758006403 + ((-11031964148681 + (3344054528635*I)*Sqrt[7])*Z2*
    Z4^2*Z6^3)/9970012042928 + 
  ((8585952231181654 + (1148963526238062*I)*Sqrt[7])*Z2*Z3*Z5*Z6^3)/
   524048758006403 + ((-209207570769099 + (55330855926557*I)*Sqrt[7])*Z1*Z4*
    Z5*Z6^3)/36141293655614 + 
  ((-23826590430041 + (218875156731755*I)*Sqrt[7])*Z2^2*Z6^4)/
   289130349244912 + ((2599487806426210 - (795274868349714*I)*Sqrt[7])*Z1*Z3*
    Z6^4)/524048758006403 + 
  ((-36817574164219514 + (1486244277099390*I)*Sqrt[7])*Z5*Z6^5)/
   2171059140312241, ((-963229488810967 - (1406960452352475*I)*Sqrt[7])*Z1*Z2*
    Z3^4)/305385229632112 + ((3545567130021 + (613066949297*I)*Sqrt[7])*Z1*
    Z2^2*Z3^2*Z4)/726243114464 + 
  ((3652178727337 + (22522117104453*I)*Sqrt[7])*Z1^2*Z3^3*Z4)/5265262579864 + 
  ((5372189977 + (512008533*I)*Sqrt[7])*Z1*Z2^3*Z4^2)/13816753664 + 
  ((18090863161 + (42030337717*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4^2)/100171464064 + 
  Z1^3*Z4^3 + ((-5927277816691 + (2734790848345*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z5)/
   1316315644966 + ((153127864253 - (92998832663*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z5)/
   200342928128 + ((-135264740429 + (47873939871*I)*Sqrt[7])*Z1^3*Z3*Z4*Z5)/
   45390194654 + ((-169611771290949 + (15308893560837*I)*Sqrt[7])*Z3^3*Z4^2*
    Z5)/5453307672002 + ((1419187175 + (3195626771*I)*Sqrt[7])*Z1*Z4^4*Z5)/
   3130358252 + ((-10687013516835544 - (8175463617861592*I)*Sqrt[7])*Z3^4*
    Z5^2)/203187482690353 + ((79784255970705 + (75168162445161*I)*Sqrt[7])*Z2*
    Z3^2*Z4*Z5^2)/5453307672002 + ((1134549187625 + (113967924277*I)*Sqrt[7])*
    Z2^2*Z4^2*Z5^2)/726243114464 + 
  ((-22938875552033 - (1896544970487*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5^2)/
   1316315644966 + ((-4128826449613782 + (1607849092360434*I)*Sqrt[7])*Z1*
    Z3^2*Z5^3)/79072961244029 + ((3630196451973 - (3249756230194*I)*Sqrt[7])*
    Z1*Z2*Z4*Z5^3)/658157822483 + 
  ((8398180792974161 - (16699486767509613*I)*Sqrt[7])*Z4*Z5^5)/
   1107021457416406 + ((24979687875443 - (2791624469369*I)*Sqrt[7])*Z1^2*Z2^2*
    Z3*Z6)/5809944915712 + ((71436600455731 + (45179522806087*I)*Sqrt[7])*
    Z1^3*Z3^2*Z6)/5265262579864 + ((-2606275847 - (5066956875*I)*Sqrt[7])*
    Z1^3*Z2*Z4*Z6)/7155104576 + 
  ((-258940358418481 - (1454148923297797*I)*Sqrt[7])*Z3^4*Z4*Z6)/
   79072961244029 + ((-7567125780941 + (876196776487*I)*Sqrt[7])*Z2*Z3^2*Z4^2*
    Z6)/752180368552 + ((10933578133 - (2741656223*I)*Sqrt[7])*Z2^2*Z4^3*Z6)/
   7155104576 + ((-469112691761 + (174085211315*I)*Sqrt[7])*Z1*Z3*Z4^3*Z6)/
   181560778616 + ((-142917834766011753 + (173547473029060635*I)*Sqrt[7])*Z2*
    Z3^3*Z5*Z6)/4428085829665624 + 
  ((181417401834151 + (316641761566059*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5*Z6)/
   42122100638912 + ((-10436363935028605 + (151401063153111*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z5*Z6)/76346307408028 + 
  ((20420607009705 - (426858034523*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5*Z6)/
   1452486228928 + ((1394067035006835 - (63210649715385*I)*Sqrt[7])*Z1*Z2*Z3*
    Z5^2*Z6)/76346307408028 + ((-29957532217095 - (5062284228139*I)*Sqrt[7])*
    Z1^2*Z4*Z5^2*Z6)/2632631289932 + 
  ((772804022255909 - (198019818562047*I)*Sqrt[7])*Z4^2*Z5^3*Z6)/
   19086576852007 + ((1165225712702902760 + (82502078559676824*I)*Sqrt[7])*Z3*
    Z5^4*Z6)/16051811132537887 + 
  ((609113944267365 + (252039543294193*I)*Sqrt[7])*Z2^2*Z3^2*Z6^2)/
   43626461376016 + ((-15294087138179815 - (40490817524938667*I)*Sqrt[7])*Z1*
    Z3^3*Z6^2)/2214042914832812 + 
  ((-16192461131861 - (11346865976609*I)*Sqrt[7])*Z2^3*Z4*Z6^2)/
   5809944915712 + ((-25026243135495 + (43363427186997*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4*Z6^2)/10530525159728 + ((-2902817774675 - (231908330215*I)*Sqrt[7])*
    Z1^2*Z4^2*Z6^2)/726243114464 + 
  ((-65782743840831 + (8481501789*I)*Sqrt[7])*Z1*Z2^2*Z5*Z6^2)/
   12034885896832 + ((-1762659668846391 - (705318041347131*I)*Sqrt[7])*Z1^2*
    Z3*Z5*Z6^2)/76346307408028 + 
  ((-4687169952269 + (3981871943335*I)*Sqrt[7])*Z4^3*Z5*Z6^2)/1316315644966 + 
  ((42637959958650875 - (21011311073972969*I)*Sqrt[7])*Z3*Z4*Z5^2*Z6^2)/
   553510728708203 + ((-20241042114564026 + (3847316181653990*I)*Sqrt[7])*Z2*
    Z5^3*Z6^2)/553510728708203 + 
  ((-765233645746171 - (282320962892655*I)*Sqrt[7])*Z3*Z4^2*Z6^3)/
   76346307408028 + ((-270894752064479395 - (183430126321471223*I)*Sqrt[7])*
    Z3^2*Z5*Z6^3)/4586231752153682 + 
  ((2704669823097655 + (641389750237051*I)*Sqrt[7])*Z2*Z4*Z5*Z6^3)/
   76346307408028 + ((26677407026508749 + (19847367889168313*I)*Sqrt[7])*Z1*
    Z5^2*Z6^3)/1107021457416406 + 
  ((-87115960248353701 + (11300106537690575*I)*Sqrt[7])*Z2*Z3*Z6^4)/
   1107021457416406 + ((-1088509578384277 - (49775510294369*I)*Sqrt[7])*Z1*Z4*
    Z6^4)/76346307408028 + 
  ((2894779927421071305 - (180367536767562939*I)*Sqrt[7])*Z6^6)/
   32103622265075774, ((8576368080891 - (2140260995645*I)*Sqrt[7])*Z1*Z2*
    Z3^4)/58484836414334 + ((4251182469595073 + (2159919242361182*I)*Sqrt[7])*
    Z1*Z2^2*Z3^2*Z4)/196742989697819576 + 
  ((-351772032671431 - (459618796007493*I)*Sqrt[7])*Z1^2*Z3^3*Z4)/
   27136964096250976 + 
  ((-13921967084173664699 + (6894206475597153689*I)*Sqrt[7])*Z1*Z2^3*Z4^2)/
   2647373669373860214656 + 
  ((-86450970811278433 - (58027757899865715*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4^2)/
   16597954039961506048 + 
  ((-13010514838011964019 - (293744101922472097*I)*Sqrt[7])*Z1^3*Z4^3)/
   1323686834686930107328 + ((-528836564385171 + (87642374744781*I)*Sqrt[7])*
    Z1^2*Z2*Z3^2*Z5)/6784241024062744 + 
  ((-419392957642171008 - (65118290408022593*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z5)/
   22822186804947070816 + 
  ((-22100013125637901 - (14327282560858711*I)*Sqrt[7])*Z1^3*Z3*Z4*Z5)/
   393485979395639152 + ((-135936487616791 - (176102507902693*I)*Sqrt[7])*
    Z3^3*Z4^2*Z5)/1871514765258688 + 
  ((1712430882825207 - (58268624256337179*I)*Sqrt[7])*Z2*Z3*Z4^3*Z5)/
   3147887835165113216 + 
  ((-211611171232884905 - (125377534663171803*I)*Sqrt[7])*Z1*Z4^4*Z5)/
   11411093402473535408 + ((260775121562611 - (102701822529799*I)*Sqrt[7])*
    Z3^4*Z5^2)/233939345657336 + 
  ((-139786375205249457 - (16771926901868659*I)*Sqrt[7])*Z2^2*Z4^2*Z5^2)/
   3147887835165113216 + ((26925333096140663 - (3244724968466491*I)*Sqrt[7])*
    Z1*Z3*Z4^2*Z5^2)/54273928192501952 + 
  ((141043435386 - (11357463874*I)*Sqrt[7])*Z1*Z3^2*Z5^3)/1008359248523 + 
  ((-10721993093116139 - (802497636042977*I)*Sqrt[7])*Z1*Z2*Z4*Z5^3)/
   108547856385003904 + ((-5559005991839 + (5762449791875*I)*Sqrt[7])*Z4*
    Z5^5)/64534991905472 + 
  ((-184129442424956253 - (15780855776475001*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z6)/
   1573943917582556608 + ((-514821339108049 - (559051170572133*I)*Sqrt[7])*
    Z1^3*Z3^2*Z6)/6784241024062744 + 
  ((-106249211401940301 - (29835721917145143*I)*Sqrt[7])*Z1^3*Z2*Z4*Z6)/
   11411093402473535408 + ((6730489715973 + (943956155983*I)*Sqrt[7])*Z3^4*Z4*
    Z6)/8066873988184 + ((-1369880242436927 + (463594909074303*I)*Sqrt[7])*Z2*
    Z3^2*Z4^2*Z6)/13568482048125488 + 
  ((-569255614742920251 - (164475257795296683*I)*Sqrt[7])*Z2^2*Z4^3*Z6)/
   22822186804947070816 + 
  ((52871891773634629 - (19334813524182845*I)*Sqrt[7])*Z1*Z3*Z4^3*Z6)/
   786971958791278304 + ((-3133963377493 - (2130994653231*I)*Sqrt[7])*Z2*Z3^3*
    Z5*Z6)/4033436994092 + ((-892872448385 - (308938426031139*I)*Sqrt[7])*
    Z2^2*Z3*Z4*Z5*Z6)/6784241024062744 + 
  ((298791608891707 - (240307243654735*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5*Z6)/
   935757382629344 + ((-175029923748657 + (73236750885501*I)*Sqrt[7])*Z1*Z2*
    Z3*Z5^2*Z6)/467878691314672 + 
  ((-5546251668914919 + (4122574282156619*I)*Sqrt[7])*Z1^2*Z4*Z5^2*Z6)/
   54273928192501952 + ((-576460098836641 - (82366918305987*I)*Sqrt[7])*Z4^2*
    Z5^3*Z6)/935757382629344 + 
  ((211226835526969 - (12422072747765*I)*Sqrt[7])*Z3*Z5^4*Z6)/
   233939345657336 + ((1502079655445 + (1977672066369*I)*Sqrt[7])*Z2^2*Z3^2*
    Z6^2)/21267213241576 + ((-571567831119 + (673260284295*I)*Sqrt[7])*Z1*
    Z3^3*Z6^2)/2016718497046 + 
  ((-106245737465176855 + (49503967994358117*I)*Sqrt[7])*Z2^3*Z4*Z6^2)/
   1573943917582556608 + ((-1433934265060433 - (1341366060576045*I)*Sqrt[7])*
    Z1*Z2*Z3*Z4*Z6^2)/6784241024062744 + 
  ((55518682121074957 - (4521437863781995*I)*Sqrt[7])*Z1^2*Z4^2*Z6^2)/
   786971958791278304 + ((-2368577047334149 - (15602404643973*I)*Sqrt[7])*Z1*
    Z2^2*Z5*Z6^2)/13568482048125488 + 
  ((206580884032645 - (22953744441689*I)*Sqrt[7])*Z1^2*Z3*Z5*Z6^2)/
   233939345657336 + ((130585109238021 + (77032689055367*I)*Sqrt[7])*Z4^3*Z5*
    Z6^2)/1696060256015686 + ((-689257418697 + (3538589200053*I)*Sqrt[7])*Z3*
    Z4*Z5^2*Z6^2)/8066873988184 + ((-185805648816 + (72816128944*I)*Sqrt[7])*
    Z2*Z5^3*Z6^2)/1008359248523 + 
  ((521775498636213 + (1791337515825425*I)*Sqrt[7])*Z1^2*Z2*Z6^3)/
   27136964096250976 + ((6383392847461 + (25930681225673*I)*Sqrt[7])*Z3*Z4^2*
    Z6^3)/233939345657336 + ((-17453442338016 + (8910519898364*I)*Sqrt[7])*
    Z3^2*Z5*Z6^3)/29242418207167 + 
  ((1831630370685 + (125208170036*I)*Sqrt[7])*Z2*Z4*Z5*Z6^3)/5316803310394 + 
  Z1*Z5^2*Z6^3 + ((11349491701805 - (637088300807*I)*Sqrt[7])*Z2*Z3*Z6^4)/
   8066873988184 + ((-5117375481684 + (933867655019*I)*Sqrt[7])*Z1*Z4*Z6^4)/
   29242418207167 + ((-25012878059887 + (6033247919629*I)*Sqrt[7])*Z6^6)/
   58484836414334, ((-6135052175543 - (1701082125865*I)*Sqrt[7])*Z1*Z2*Z3^4)/
   6731482708658 + ((9436572262623 - (669675252913*I)*Sqrt[7])*Z1*Z2^2*Z3^2*
    Z4)/26925930834632 + ((288376898897951 - (295454755580323*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z4^2)/6246815953634624 + 
  ((321984780109059 - (1985199991116631*I)*Sqrt[7])*Z1^3*Z4^3)/
   90578831327702048 + ((4182035034897 - (838081258467*I)*Sqrt[7])*Z1*Z2^3*Z3*
    Z5)/13462965417316 + ((133096821830 + (59270307806*I)*Sqrt[7])*Z1^2*Z2*
    Z3^2*Z5)/116060046701 + ((-114105484762079 - (71849060684645*I)*Sqrt[7])*
    Z1^2*Z2^2*Z4*Z5)/1561703988408656 + 
  ((762772790010 + (430045397714*I)*Sqrt[7])*Z1^3*Z3*Z4*Z5)/3365741354329 + 
  ((-29873558345879 + (41974276532635*I)*Sqrt[7])*Z3^3*Z4^2*Z5)/
   26925930834632 + ((-47259771132299 + (4270715203071*I)*Sqrt[7])*Z2*Z3*Z4^3*
    Z5)/107703723338528 + ((198690903229021 + (110196717946423*I)*Sqrt[7])*Z1*
    Z4^4*Z5)/1561703988408656 + 
  ((-49583718501731071 - (6525000237695005*I)*Sqrt[7])*Z3^4*Z5^2)/
   2830588478990689 + ((9671527993975 - (841704227707*I)*Sqrt[7])*Z2*Z3^2*Z4*
    Z5^2)/2341385289968 + ((6950182681 - (6498126005*I)*Sqrt[7])*Z1*Z3*Z4^2*
    Z5^2)/20184355948 + ((1276813374453 - (924226250913*I)*Sqrt[7])*Z2^2*Z3*
    Z5^3)/3365741354329 + ((520656041655645 + (206823031333015*I)*Sqrt[7])*Z1*
    Z3^2*Z5^3)/97606499275541 + ((-5175938257047 - (1317697133029*I)*Sqrt[7])*
    Z1*Z2*Z4*Z5^3)/3713921494432 + 
  ((-3432707881960425 - (271423529458971*I)*Sqrt[7])*Z4*Z5^5)/
   780851994204328 + ((-42231319743171 + (37020709238121*I)*Sqrt[7])*Z1*Z2^4*
    Z6)/1561703988408656 + ((-48042698048573 + (1802848987463*I)*Sqrt[7])*
    Z1^2*Z2^2*Z3*Z6)/53851861669264 + 
  ((81251414147 - (130189281217*I)*Sqrt[7])*Z1^3*Z3^2*Z6)/232120093402 + 
  ((-9974835113397 + (205760931947*I)*Sqrt[7])*Z1^3*Z2*Z4*Z6)/
   53851861669264 + ((-239716348295955 - (247181065190361*I)*Sqrt[7])*Z3^4*Z4*
    Z6)/195212998551082 + ((-32399890651 + (144555561747*I)*Sqrt[7])*Z2*Z3^2*
    Z4^2*Z6)/232120093402 + ((-67966077333535 - (11611836716594*I)*Sqrt[7])*
    Z2^2*Z4^3*Z6)/390425997102164 + 
  ((211773432294 - (155246763115*I)*Sqrt[7])*Z1*Z3*Z4^3*Z6)/3365741354329 + 
  ((75337234275330 + (262758010762594*I)*Sqrt[7])*Z2*Z3^3*Z5*Z6)/
   97606499275541 + ((1272600547285 + (189093949165*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5*
    Z6)/464240186804 + ((-49832587296163 + (33245429108943*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z5*Z6)/6731482708658 + 
  ((43902340091805 - (25012133830841*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5*Z6)/
   53851861669264 + ((-1087582254535 + (4815058006491*I)*Sqrt[7])*Z1*Z2*Z3*
    Z5^2*Z6)/13462965417316 + ((666007085623 + (769024832053*I)*Sqrt[7])*Z1^2*
    Z4*Z5^2*Z6)/928480373608 + ((-15607833604169 - (4570585336155*I)*Sqrt[7])*
    Z4^2*Z5^3*Z6)/3365741354329 + 
  ((20442195303368269 - (37778526970818361*I)*Sqrt[7])*Z3*Z5^4*Z6)/
   5661176957981378 + ((13699128237065 - (1756073872219*I)*Sqrt[7])*Z2^2*Z3^2*
    Z6^2)/6731482708658 + ((147550227747840 + (9769178064512*I)*Sqrt[7])*Z1*
    Z3^3*Z6^2)/97606499275541 + ((-58209703867 + (44505413489*I)*Sqrt[7])*
    Z2^3*Z4*Z6^2)/200939782348 + ((-988963003847 - (52131616061*I)*Sqrt[7])*
    Z1*Z2*Z3*Z4*Z6^2)/464240186804 + 
  ((-6266172239495 + (1359472832641*I)*Sqrt[7])*Z1^2*Z4^2*Z6^2)/
   26925930834632 + ((-809942161159 + (439146205813*I)*Sqrt[7])*Z1*Z2^2*Z5*
    Z6^2)/928480373608 + ((-15064812729704 - (3863603598020*I)*Sqrt[7])*Z1^2*
    Z3*Z5*Z6^2)/3365741354329 + ((302245916923 + (61395885761*I)*Sqrt[7])*
    Z4^3*Z5*Z6^2)/232120093402 + 
  ((-274595122252319 - (337461264422157*I)*Sqrt[7])*Z3*Z4*Z5^2*Z6^2)/
   97606499275541 + ((137460181905459 + (519983393226457*I)*Sqrt[7])*Z2*Z5^3*
    Z6^2)/195212998551082 + Z1^2*Z2*Z6^3 + 
  ((2824007749784 - (311187656606*I)*Sqrt[7])*Z3*Z4^2*Z6^3)/3365741354329 + 
  ((-33440329176042666 + (6733322754657506*I)*Sqrt[7])*Z3^2*Z5*Z6^3)/
   2830588478990689 + ((1527076264383 - (463090328197*I)*Sqrt[7])*Z2*Z4*Z5*
    Z6^3)/292673161246 + ((858084559551083 - (215995078033883*I)*Sqrt[7])*Z1*
    Z5^2*Z6^3)/97606499275541 + ((-4096996040687 - (4305398610707*I)*Sqrt[7])*
    Z2*Z3*Z6^4)/8487521676134 + ((1440618127153 + (2919609285581*I)*Sqrt[7])*
    Z1*Z4*Z6^4)/3365741354329 + 
  ((105709601103710 - (296670948733978*I)*Sqrt[7])*Z6^6)/97606499275541, 
 ((-330700036 - (150176356*I)*Sqrt[7])*Z1*Z2*Z3^4)/1370304167 + 
  ((441170400771 - (75106388391*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z4)/2543284533952 + 
  ((41887050957 + (41908825623*I)*Sqrt[7])*Z1^2*Z3^3*Z4)/317910566744 + 
  ((2416346132621343 + (293915961260029*I)*Sqrt[7])*Z1*Z2^3*Z4^2)/
   124056332997110656 + ((-49405808513695 + (79046518037251*I)*Sqrt[7])*Z1^2*
    Z2*Z3*Z4^2)/8555609172214528 + 
  ((-3600006684031 + (89301099587*I)*Sqrt[7])*Z1*Z2^3*Z3*Z5)/36877625742304 + 
  ((-97457007 - (123605949*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z5)/9489867664 + 
  ((-191390181512985 + (5283325039957*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z5)/
   4277804586107264 + ((-12904865811063 + (1085005711611*I)*Sqrt[7])*Z1^3*Z3*
    Z4*Z5)/73755251484608 + ((-164738875357 + (7767016329*I)*Sqrt[7])*Z3^3*
    Z4^2*Z5)/175398933376 + ((766018018787 - (2729847890487*I)*Sqrt[7])*Z2*Z3*
    Z4^3*Z5)/73755251484608 + ((-265799888053 - (231294566495*I)*Sqrt[7])*Z1*
    Z4^4*Z5)/66840696657926 + ((-33920882527401 - (24016220649307*I)*Sqrt[7])*
    Z3^4*Z5^2)/18438812871152 + ((112693852637 + (38469852791*I)*Sqrt[7])*Z2*
    Z3^2*Z4*Z5^2)/175398933376 + ((-85435601135 - (103482268781*I)*Sqrt[7])*
    Z1*Z3*Z4^2*Z5^2)/635821133488 + ((-20154951207 + (10467479787*I)*Sqrt[7])*
    Z2^2*Z3*Z5^3)/87699466688 + ((-258862076041 + (66167083781*I)*Sqrt[7])*Z1*
    Z3^2*Z5^3)/317910566744 + ((-1673188431333 + (341509734001*I)*Sqrt[7])*Z1*
    Z2*Z4*Z5^3)/10173138135808 + ((1364228400891 + (140522404113*I)*Sqrt[7])*
    Z4*Z5^5)/5086569067904 + ((1329808623415 - (1650796188757*I)*Sqrt[7])*Z1*
    Z2^4*Z6)/267362786631704 + ((1648681673967 + (458645282863*I)*Sqrt[7])*
    Z1^2*Z2^2*Z3*Z6)/18438812871152 + 
  ((14888968557 + (9157225231*I)*Sqrt[7])*Z1^3*Z3^2*Z6)/79477641686 + 
  ((-6936646377235 + (580329790945*I)*Sqrt[7])*Z1^3*Z2*Z4*Z6)/
   267362786631704 + ((415966008337 - (809686520685*I)*Sqrt[7])*Z3^4*Z4*Z6)/
   1271642266976 + ((-3045774399 + (13962404259*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z6)/
   87699466688 + ((-28757663118125 - (12617952256439*I)*Sqrt[7])*Z2^2*Z4^3*
    Z6)/1069451146526816 + ((15825460679 - (8257667591*I)*Sqrt[7])*Z1*Z3*Z4^3*
    Z6)/1152425804447 + ((-1315833243791 + (367024670003*I)*Sqrt[7])*Z2*Z3^3*
    Z5*Z6)/635821133488 + ((-98983354055 - (24028237573*I)*Sqrt[7])*Z2^2*Z3*
    Z4*Z5*Z6)/635821133488 + ((-186688944727 - (7745475749*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z5*Z6)/87699466688 + 
  ((-1014087420067 - (4610048241289*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5*Z6)/
   73755251484608 + ((-49652663973 - (14924431695*I)*Sqrt[7])*Z2^3*Z5^2*Z6)/
   635821133488 + ((46482680259 - (1540213271*I)*Sqrt[7])*Z1*Z2*Z3*Z5^2*Z6)/
   43849733344 + ((-69055532591 + (41616205139*I)*Sqrt[7])*Z1^2*Z4*Z5^2*Z6)/
   1271642266976 + ((-8376424707 + (1615457239*I)*Sqrt[7])*Z4^2*Z5^3*Z6)/
   21924866672 + ((27788001409681 - (1019587000301*I)*Sqrt[7])*Z3*Z5^4*Z6)/
   18438812871152 + Z2^2*Z3^2*Z6^2 + 
  ((46419741389 + (70281566471*I)*Sqrt[7])*Z1*Z3^3*Z6^2)/158955283372 + 
  ((-390910275827 + (193221378883*I)*Sqrt[7])*Z2^3*Z4*Z6^2)/4609703217788 + 
  ((-764609456291 + (8706429351*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z6^2)/1271642266976 + 
  ((-22164555349 - (30390476193*I)*Sqrt[7])*Z1^2*Z4^2*Z6^2)/4609703217788 + 
  ((-144525119805 + (133673265049*I)*Sqrt[7])*Z1*Z2^2*Z5*Z6^2)/
   1271642266976 + ((-4921708167 - (10542586933*I)*Sqrt[7])*Z1^2*Z3*Z5*Z6^2)/
   21924866672 + ((1380596053487 - (308894906003*I)*Sqrt[7])*Z3*Z4*Z5^2*Z6^2)/
   635821133488 + ((-2867750583 + (7477958523*I)*Sqrt[7])*Z2*Z5^3*Z6^2)/
   79477641686 + ((12578014117 + (2014921785*I)*Sqrt[7])*Z1^2*Z2*Z6^3)/
   79477641686 + ((666412371598 + (50336975658*I)*Sqrt[7])*Z3^2*Z5*Z6^3)/
   1152425804447 + ((7388451761 + (759680547*I)*Sqrt[7])*Z2*Z4*Z5*Z6^3)/
   10962433336 + ((24728384729 + (2336459251*I)*Sqrt[7])*Z1*Z5^2*Z6^3)/
   39738820843 + ((-12048593509 - (20031999643*I)*Sqrt[7])*Z2*Z3*Z6^4)/
   79477641686 + ((-169594146 + (33834406*I)*Sqrt[7])*Z1*Z4*Z6^4)/
   1370304167 + ((505283987020 + (191848963228*I)*Sqrt[7])*Z6^6)/
   1152425804447, ((260052934019 - (123207103657*I)*Sqrt[7])*Z1*Z2*Z3^4)/
   2416812203824 + ((-1174631975358479 + (2226924488906445*I)*Sqrt[7])*Z1*
    Z2^2*Z3^2*Z4)/65041250029311488 + 
  ((-79358008009339 - (8815798419823*I)*Sqrt[7])*Z1^2*Z3^3*Z4)/
   280350215643584 + ((-892083050925224831 + (179468414033144605*I)*Sqrt[7])*
    Z1*Z2^3*Z4^2)/109399382549301922816 + 
  ((-2243665584344373 - (5424382770682481*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4^2)/
   471549062712508288 + ((188910493115023 - (61284226909869*I)*Sqrt[7])*Z1*
    Z2^3*Z3*Z5)/4065078126831968 + 
  ((27905381865025 + (29342143374813*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z5)/
   560700431287168 + ((236202809227585 - (607782693121699*I)*Sqrt[7])*Z1^2*
    Z2^2*Z4*Z5)/65041250029311488 + 
  ((27598142271189 - (129834120463567*I)*Sqrt[7])*Z1^3*Z3*Z4*Z5)/
   4065078126831968 + ((109026427329 - (302728817597*I)*Sqrt[7])*Z3^3*Z4^2*
    Z5)/1208406101912 + ((284367200569601 + (27443566727565*I)*Sqrt[7])*Z2*Z3*
    Z4^3*Z5)/4065078126831968 + 
  ((151893085608073 + (123692078134085*I)*Sqrt[7])*Z1*Z4^4*Z5)/
   58943632839063536 + ((285290347153 - (13313329037*I)*Sqrt[7])*Z3^4*Z5^2)/
   151050762739 + ((-1875799691899 + (429199210389*I)*Sqrt[7])*Z2*Z3^2*Z4*
    Z5^2)/2416812203824 + ((-333957209771737 - (125768892023541*I)*Sqrt[7])*
    Z2^2*Z4^2*Z5^2)/8130156253663936 + 
  ((4568105517 - (1215800779*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5^2)/20834587964 + 
  ((5512583221 - (543297837*I)*Sqrt[7])*Z2^2*Z3*Z5^3)/16329812188 + 
  ((-1615177340 + (304298696*I)*Sqrt[7])*Z1*Z3^2*Z5^3)/5208646991 + 
  ((2589205742815 - (1409270316918*I)*Sqrt[7])*Z1*Z2*Z4*Z5^3)/
   35043776955448 + ((5227721193 + (879624027*I)*Sqrt[7])*Z4*Z5^5)/
   41669175928 + ((-5875289382657725 + (9782649607900439*I)*Sqrt[7])*Z1*Z2^4*
    Z6)/943098125425016576 + 
  ((-20694575210456707 + (2492614043830953*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z6)/
   130082500058622976 + ((-62273074346145 - (1730631006141*I)*Sqrt[7])*Z1^3*
    Z3^2*Z6)/280350215643584 + ((-3885172395637 - (20498105358017*I)*Sqrt[7])*
    Z1^3*Z2*Z4*Z6)/14735908209765884 + Z3^4*Z4*Z6 + 
  ((-3332923095259 - (1626436130347*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z6)/
   35043776955448 + ((13447951489527693 - (22795627788551*I)*Sqrt[7])*Z2^2*
    Z4^3*Z6)/471549062712508288 + 
  ((-1846027196745 - (1292652237605*I)*Sqrt[7])*Z1*Z3*Z4^3*Z6)/
   508134765853996 + ((-78261012869 - (18961741809*I)*Sqrt[7])*Z2*Z3^3*Z5*Z6)/
   83338351856 + ((-29947172885129 - (31267212573189*I)*Sqrt[7])*Z2^2*Z3*Z4*
    Z5*Z6)/560700431287168 + ((1687319605175 - (874412912757*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z5*Z6)/4833624407648 + 
  ((701457286252827 + (269415239144655*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5*Z6)/
   16260312507327872 + ((-12337520504183 + (7544914614981*I)*Sqrt[7])*Z2^3*
    Z5^2*Z6)/140175107821792 + ((-2773287560717 - (10270055449*I)*Sqrt[7])*Z1*
    Z2*Z3*Z5^2*Z6)/4833624407648 + 
  ((1522916447709 - (1000257122351*I)*Sqrt[7])*Z1^2*Z4*Z5^2*Z6)/
   35043776955448 + ((46159566941 - (12239975791*I)*Sqrt[7])*Z4^2*Z5^3*Z6)/
   604203050956 + ((-241678998085 + (26800321977*I)*Sqrt[7])*Z3*Z5^4*Z6)/
   151050762739 + ((-1185213821851 + (1966863069937*I)*Sqrt[7])*Z2^2*Z3^2*
    Z6^2)/19334497630592 + ((1276067843 - (3485603465*I)*Sqrt[7])*Z1*Z3^3*
    Z6^2)/20834587964 + ((-1212933012874589 - (1822474240709385*I)*Sqrt[7])*
    Z2^3*Z4*Z6^2)/65041250029311488 + 
  ((24793566787423 - (87445632870077*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z6^2)/
   1121400862574336 + ((85399741277117 - (12988315600151*I)*Sqrt[7])*Z1*Z2^2*
    Z5*Z6^2)/1121400862574336 + ((920847348411 + (180316713807*I)*Sqrt[7])*
    Z1^2*Z3*Z5*Z6^2)/2416812203824 + 
  ((1193785282437 + (217426424465*I)*Sqrt[7])*Z4^3*Z5*Z6^2)/35043776955448 + 
  ((6448637211 + (1837821803*I)*Sqrt[7])*Z3*Z4*Z5^2*Z6^2)/10417293982 + 
  ((1955849593 - (2148347707*I)*Sqrt[7])*Z2*Z5^3*Z6^2)/10417293982 + 
  ((1536216935 - (2243276629*I)*Sqrt[7])*Z3*Z4^2*Z6^3)/302101525478 + 
  ((-755675887903 + (198776343805*I)*Sqrt[7])*Z3^2*Z5*Z6^3)/604203050956 + 
  ((348439112201 + (162756791493*I)*Sqrt[7])*Z2*Z4*Z5*Z6^3)/2416812203824 + 
  ((-50164402785 - (7881883773*I)*Sqrt[7])*Z2*Z3*Z6^4)/166676703712 + 
  ((9240158655 + (3188730147*I)*Sqrt[7])*Z1*Z4*Z6^4)/604203050956 + 
  ((-6374276013 - (6239066649*I)*Sqrt[7])*Z6^6)/151050762739, 
 ((-1657054340201 - (408675450853*I)*Sqrt[7])*Z1^4*Z2^2)/37899558536128 + 
  ((6945767547 - (2250589501*I)*Sqrt[7])*Z1^5*Z3)/81680083052 + 
  ((-50304472431 - (4095875168*I)*Sqrt[7])*Z1*Z2*Z3^4)/40840041526 + 
  ((3848813765 - (2269811645*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z4)/22532436704 + 
  ((33828205 + (32748327*I)*Sqrt[7])*Z1^2*Z3^3*Z4)/138235808 + 
  ((796187635043 - (942297895837*I)*Sqrt[7])*Z1*Z2^3*Z4^2)/75799117072256 + 
  ((-103067235705 - (42785428051*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4^2)/2613762657664 + 
  ((-73691109 - (867827*I)*Sqrt[7])*Z1*Z2^3*Z3*Z5)/194245144 + 
  Z1^2*Z2*Z3^2*Z5 + ((-108902656595 - (30261670983*I)*Sqrt[7])*Z1^2*Z2^2*Z4*
    Z5)/1306881328832 + ((5795139299 + (5363602425*I)*Sqrt[7])*Z1^3*Z3*Z4*Z5)/
   22532436704 + ((-5709376773665 + (820594913085*I)*Sqrt[7])*Z3^3*Z4^2*Z5)/
   2613762657664 + ((8565339981 - (11377014393*I)*Sqrt[7])*Z2*Z3*Z4^3*Z5)/
   90129746816 + ((-248324149 - (552494301*I)*Sqrt[7])*Z1^3*Z2*Z5^2)/
   5633109176 + ((-1125069695230327 - (139178066676485*I)*Sqrt[7])*Z3^4*Z5^2)/
   137385899693464 + ((2600473714311 + (963326796341*I)*Sqrt[7])*Z2*Z3^2*Z4*
    Z5^2)/1306881328832 + ((-41891804569 - (5889632235*I)*Sqrt[7])*Z2^2*Z4^2*
    Z5^2)/180259493632 + ((-103970384649 - (954992507*I)*Sqrt[7])*Z1*Z3*Z4^2*
    Z5^2)/90129746816 + ((70350575625 + (14262507899*I)*Sqrt[7])*Z1*Z2*Z4*
    Z5^3)/90129746816 + ((157670590521 - (4968195957*I)*Sqrt[7])*Z1^2*Z5^4)/
   163360166104 + ((114556374887749 + (91186750987183*I)*Sqrt[7])*Z4*Z5^5)/
   75799117072256 + ((-43923443667 + (33283626265*I)*Sqrt[7])*Z1*Z2^4*Z6)/
   653440664416 + ((9488140677 + (493910065*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z6)/
   45064873408 + ((2779251589 + (432154879*I)*Sqrt[7])*Z1^3*Z3^2*Z6)/
   2816554588 + ((1640182350 + (106743399*I)*Sqrt[7])*Z1^3*Z2*Z4*Z6)/
   11266218352 + ((-21388153222377 - (18243158386715*I)*Sqrt[7])*Z3^4*Z4*Z6)/
   9474889634032 + ((9241040113 + (4715568323*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z6)/
   22532436704 + ((-5549613021 - (16221225589*I)*Sqrt[7])*Z2^2*Z4^3*Z6)/
   326720332208 + ((-146424051 - (231965623*I)*Sqrt[7])*Z1*Z3*Z4^3*Z6)/
   5633109176 + ((-74439663 + (136958992*I)*Sqrt[7])*Z1^4*Z5*Z6)/1408277294 + 
  ((-5448529674287 + (15540166386667*I)*Sqrt[7])*Z2*Z3^3*Z5*Z6)/
   4737444817016 + ((-6612967496 - (831801515*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5*Z6)/
   5633109176 + ((-1777445836227 + (661921672919*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5*
    Z6)/653440664416 + ((14967008473 + (4011896659*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5*
    Z6)/45064873408 + ((-246728493 + (688322304*I)*Sqrt[7])*Z2^3*Z5^2*Z6)/
   1408277294 + ((104146490615 - (151945583371*I)*Sqrt[7])*Z1*Z2*Z3*Z5^2*Z6)/
   326720332208 + ((-14957714473 - (2048576251*I)*Sqrt[7])*Z1^2*Z4*Z5^2*Z6)/
   22532436704 + ((45822242785 + (25495487107*I)*Sqrt[7])*Z4^2*Z5^3*Z6)/
   163360166104 + ((1123545120776455 + (434840189054901*I)*Sqrt[7])*Z3*Z5^4*
    Z6)/274771799386928 + ((101977027077 - (59490858039*I)*Sqrt[7])*Z2^2*Z3^2*
    Z6^2)/81680083052 + ((1563943821419 + (245067039461*I)*Sqrt[7])*Z1*Z3^3*
    Z6^2)/1184361204254 + ((-19306807133 + (3655537847*I)*Sqrt[7])*Z2^3*Z4*
    Z6^2)/45064873408 + ((-15630243257 + (2601772125*I)*Sqrt[7])*Z1*Z2*Z3*Z4*
    Z6^2)/11266218352 + ((44633123451 - (13194421453*I)*Sqrt[7])*Z1*Z2^2*Z5*
    Z6^2)/22532436704 + ((-170633772657 - (46042500851*I)*Sqrt[7])*Z1^2*Z3*Z5*
    Z6^2)/81680083052 + ((27461145989935 - (12826520679315*I)*Sqrt[7])*Z3*Z4*
    Z5^2*Z6^2)/9474889634032 + ((-1303424261 - (15908552868975*I)*Sqrt[7])*Z2*
    Z5^3*Z6^2)/9474889634032 + ((-5935021241 - (651904013*I)*Sqrt[7])*Z1^2*Z2*
    Z6^3)/11266218352 + ((-24567447355 - (17216407471*I)*Sqrt[7])*Z3*Z4^2*
    Z6^3)/81680083052 + ((117993857273980 + (1596289590256*I)*Sqrt[7])*Z3^2*
    Z5*Z6^3)/17173237461683 + ((546564898183 + (4395994585*I)*Sqrt[7])*Z2*Z4*
    Z5*Z6^3)/163360166104 + ((-1449376567669 + (2219100194561*I)*Sqrt[7])*Z1*
    Z5^2*Z6^3)/2368722408508 + ((-1384662733989 - (655553159133*I)*Sqrt[7])*
    Z2*Z3*Z6^4)/1184361204254, 
 ((555739024861323 - (283190221609729*I)*Sqrt[7])*Z1^4*Z2^2)/
   4248585246361184 + ((48652328076 + (10627499768*I)*Sqrt[7])*Z1^5*Z3)/
   123735590819 + ((665884887479623 - (68191230855651*I)*Sqrt[7])*Z1*Z2*Z3^4)/
   265536577897574 + ((183646296695 + (68077483277*I)*Sqrt[7])*Z1*Z2^2*Z3^2*
    Z4)/315739093814 + ((62808700323471 + (13085188971837*I)*Sqrt[7])*Z1^2*
    Z3^3*Z4)/36625734882424 + ((20458296342345 - (1676855425991*I)*Sqrt[7])*
    Z1*Z2^3*Z4^2)/2124292623180592 + 
  ((-2112680646491 + (5521285604159*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4^2)/
   146502939529696 + ((555685135843 - (202208225353*I)*Sqrt[7])*Z1*Z2^3*Z3*
    Z5)/631478187628 + ((-1332057085827 + (14845346768711*I)*Sqrt[7])*Z1^2*Z2*
    Z3^2*Z5)/18312867441212 + ((12694063421670 - (774113502257*I)*Sqrt[7])*
    Z1^2*Z2^2*Z4*Z5)/18312867441212 + 
  ((275628568585 + (1763816854651*I)*Sqrt[7])*Z1^3*Z3*Z4*Z5)/2525912750512 + 
  ((290779622287740 + (537456037869172*I)*Sqrt[7])*Z3^3*Z4^2*Z5)/
   132768288948787 + ((-3264766125797 + (1100492351281*I)*Sqrt[7])*Z2*Z3*Z4^3*
    Z5)/2525912750512 + ((772467611411 + (1144141941305*I)*Sqrt[7])*Z1*Z4^4*
    Z5)/9156433720606 + ((273310673065 - (21698468621*I)*Sqrt[7])*Z1^3*Z2*
    Z5^2)/315739093814 + 
  ((-3855962498537653517 - (405962967005636103*I)*Sqrt[7])*Z3^4*Z5^2)/
   111658131005929867 + ((1096094330262343 - (472503267527539*I)*Sqrt[7])*Z2*
    Z3^2*Z4*Z5^2)/132768288948787 + Z2^2*Z4^2*Z5^2 + 
  ((-4553544273589503 - (641555289728541*I)*Sqrt[7])*Z2^2*Z3*Z5^3)/
   1062146311590296 + ((264406809805549655 - (16734821179255899*I)*Sqrt[7])*
    Z1*Z3^2*Z5^3)/15401121518059292 + 
  ((-61971237179683 + (15664655432871*I)*Sqrt[7])*Z1*Z2*Z4*Z5^3)/
   18312867441212 + ((-150158404554268 + (173068558117676*I)*Sqrt[7])*Z1^2*
    Z5^4)/132768288948787 + 
  ((-344547220448203975 + (11581475738906891*I)*Sqrt[7])*Z4*Z5^5)/
   15401121518059292 + ((-12739218477381 - (6613806950545*I)*Sqrt[7])*Z1*Z2^4*
    Z6)/36625734882424 + ((29325155511 - (108021635480*I)*Sqrt[7])*Z1^2*Z2^2*
    Z3*Z6)/315739093814 + ((-7019148848367 + (828080636971*I)*Sqrt[7])*Z1^3*
    Z3^2*Z6)/9156433720606 + ((-7066925469899 + (7667232102313*I)*Sqrt[7])*
    Z1^3*Z2*Z4*Z6)/73251469764848 + 
  ((-2165317814919139 + (5007969990319863*I)*Sqrt[7])*Z3^4*Z4*Z6)/
   3850280379514823 + ((-20779062326541 + (21551947497273*I)*Sqrt[7])*Z2*Z3^2*
    Z4^2*Z6)/18312867441212 + ((-9284374597719 + (549493845195*I)*Sqrt[7])*
    Z2^2*Z4^3*Z6)/36625734882424 + ((102400928786 - (38662111832*I)*Sqrt[7])*
    Z1*Z3*Z4^3*Z6)/157869546907 + ((-4502668827 + (231921587*I)*Sqrt[7])*Z1^4*
    Z5*Z6)/4266744511 + ((23163249854991 - (56018708501971*I)*Sqrt[7])*Z2*
    Z3^3*Z5*Z6)/132768288948787 + 
  ((181611820992591 + (17767107899895*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5*Z6)/
   18312867441212 + ((-5871128378936059 + (2783493618411647*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z5*Z6)/531073155795148 + 
  ((1218421174513 + (123679534967*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5*Z6)/
   1262956375256 + ((-14191013709285 - (13168342658145*I)*Sqrt[7])*Z2^3*Z5^2*
    Z6)/9156433720606 + ((338361813033171 + (331773454567647*I)*Sqrt[7])*Z1*
    Z2*Z3*Z5^2*Z6)/132768288948787 + 
  ((-6754688824887 + (2530365776587*I)*Sqrt[7])*Z1^2*Z4*Z5^2*Z6)/
   18312867441212 + ((-2294883339130357 - (759244392600575*I)*Sqrt[7])*Z4^2*
    Z5^3*Z6)/265536577897574 + 
  ((2935396767028705939 - (2391626260510426919*I)*Sqrt[7])*Z3*Z5^4*Z6)/
   223316262011859734 + ((12495487739157823 + (6932357652151981*I)*Sqrt[7])*
    Z1*Z3^3*Z6^2)/3850280379514823 + 
  ((-35856175339 + (23668407025*I)*Sqrt[7])*Z2^3*Z4*Z6^2)/315739093814 + 
  ((-15076590257497 - (10263170847308*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z6^2)/
   4578216860303 + ((13712798452929 + (110217527029165*I)*Sqrt[7])*Z1*Z2^2*Z5*
    Z6^2)/36625734882424 + ((-1510673011054923 - (496755378602105*I)*Sqrt[7])*
    Z1^2*Z3*Z5*Z6^2)/265536577897574 + 
  ((4315813104296 + (2914368608856*I)*Sqrt[7])*Z4^3*Z5*Z6^2)/4578216860303 + 
  ((-87822305895665718 + (2870830396149790*I)*Sqrt[7])*Z3*Z4*Z5^2*Z6^2)/
   3850280379514823 + ((25244869655958149 + (35240991243724687*I)*Sqrt[7])*Z2*
    Z5^3*Z6^2)/3850280379514823 + 
  ((21865882813439 - (5267435513405*I)*Sqrt[7])*Z1^2*Z2*Z6^3)/
   18312867441212 + ((345433165181730 - (225141358119622*I)*Sqrt[7])*Z3*Z4^2*
    Z6^3)/132768288948787 + ((-329454897226767 + (200933747853813*I)*Sqrt[7])*
    Z2*Z4*Z5*Z6^3)/132768288948787 + 
  ((23784061007603138 - (17765183287892602*I)*Sqrt[7])*Z1*Z5^2*Z6^3)/
   3850280379514823 + ((26067297592771840 - (5188676911086352*I)*Sqrt[7])*Z2*
    Z3*Z6^4)/3850280379514823, 
 ((-9944405205167 + (5556165717677*I)*Sqrt[7])*Z2^3*Z3^3)/6839007163304 + 
  ((-152916320980123 - (14527324446003*I)*Sqrt[7])*Z1*Z2*Z3^4)/
   24791400966977 + ((11748879820575061 + (6628228926612513*I)*Sqrt[7])*Z2^4*
    Z3*Z4)/46012840194709312 + ((-20336710681584 + (2879229302065*I)*Sqrt[7])*
    Z1*Z2^2*Z3^2*Z4)/6839007163304 + 
  ((-13619719327095 - (5789579010617*I)*Sqrt[7])*Z1^2*Z3^3*Z4)/
   3419503581652 + ((-22991319934748569 + (50555379020320895*I)*Sqrt[7])*Z1*
    Z2^3*Z4^2)/667186182823285024 + 
  ((202707441450001667 + (300170134718461225*I)*Sqrt[7])*Z1^3*Z4^3)/
   5337489462586280192 + ((-2952589861417641 - (1216280556360027*I)*Sqrt[7])*
    Z3^2*Z4^4)/3173299323773056 + 
  ((811224987508675511 - (114244688051555899*I)*Sqrt[7])*Z2*Z4^5)/
   2668744731293140096 + ((-210753636061205 - (55323574673517*I)*Sqrt[7])*Z1*
    Z2^3*Z3*Z5)/198331207735816 + 
  ((3007001199557 - (10325371753949*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z5)/
   6839007163304 + ((-15406289755850837 - (1270864393735567*I)*Sqrt[7])*Z1^2*
    Z2^2*Z4*Z5)/23006420097354656 + 
  ((20411847449567 - (736397047309571*I)*Sqrt[7])*Z1^3*Z3*Z4*Z5)/
   793324830943264 + ((14514594138070007 - (7102312769711483*I)*Sqrt[7])*Z3^3*
    Z4^2*Z5)/1586649661886528 + 
  ((6893218843902621 + (1367023712042423*I)*Sqrt[7])*Z2*Z3*Z4^3*Z5)/
   6346598647546112 + ((2792813227329593173 + (702035782300478943*I)*Sqrt[7])*
    Z3^4*Z5^2)/83398272852910628 + 
  ((408089341599877 + (181410017235951*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5^2)/
   793324830943264 + ((-166170192934549 - (37810494846191*I)*Sqrt[7])*Z2^2*
    Z4^2*Z5^2)/396662415471632 + 
  ((55209424563177 + (11222292968923*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5^2)/
   13678014326608 + ((-843291869647469 - (178326450277415*I)*Sqrt[7])*Z2^2*Z3*
    Z5^3)/198331207735816 + 
  ((98969984032085573 - (22019542317361745*I)*Sqrt[7])*Z1*Z3^2*Z5^3)/
   5751605024338664 + ((-227554305591003 + (22305502889039*I)*Sqrt[7])*Z1*Z2*
    Z4*Z5^3)/54712057306432 + 
  ((-240797115180260125 + (174069039348758985*I)*Sqrt[7])*Z4*Z5^5)/
   46012840194709312 + ((12429001167845265 + (188716699064045*I)*Sqrt[7])*Z1*
    Z2^4*Z6)/92025680389418624 + 
  ((-675412137552133 + (79176268085447*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z6)/
   793324830943264 + ((-7563699748667 - (4103346980237*I)*Sqrt[7])*Z1^3*Z3^2*
    Z6)/3419503581652 + ((399880637461755 + (139876574848701*I)*Sqrt[7])*Z1^3*
    Z2*Z4*Z6)/11503210048677328 + 
  ((18868970248772999 + (6747581345327093*I)*Sqrt[7])*Z3^4*Z4*Z6)/
   2875802512169332 + ((-25203379347399 + (6231904166171*I)*Sqrt[7])*Z2*Z3^2*
    Z4^2*Z6)/13678014326608 + 
  ((-1614234222716559 - (947580473722845*I)*Sqrt[7])*Z2^2*Z4^3*Z6)/
   2875802512169332 + ((-852071521618175 - (330147162364493*I)*Sqrt[7])*Z1*Z3*
    Z4^3*Z6)/793324830943264 + 
  ((6035974782060224 - (8398320976968488*I)*Sqrt[7])*Z2*Z3^3*Z5*Z6)/
   718950628042333 + ((-7374904142621 - (27707034551351*I)*Sqrt[7])*Z2^2*Z3*
    Z4*Z5*Z6)/6839007163304 + 
  ((14740617802416045 - (3803502472171449*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5*Z6)/
   396662415471632 + ((1230698829907895 - (1007643822927771*I)*Sqrt[7])*Z1*Z2*
    Z4^2*Z5*Z6)/1586649661886528 + 
  ((-84054960793165 + (56960848407993*I)*Sqrt[7])*Z1*Z2*Z3*Z5^2*Z6)/
   24791400966977 + ((-186390753989979 + (66119075751887*I)*Sqrt[7])*Z4^2*
    Z5^3*Z6)/54712057306432 + 
  ((-462193145342470193 + (306763773463057933*I)*Sqrt[7])*Z3*Z5^4*Z6)/
   41699136426455314 + ((458067530666519 - (105084373340971*I)*Sqrt[7])*Z1*
    Z3^3*Z6^2)/49582801933954 + 
  ((-17103961740531 - (7887287164935*I)*Sqrt[7])*Z2^3*Z4*Z6^2)/
   793324830943264 + ((13642546164112 + (2196008213599*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4*Z6^2)/3419503581652 + ((173301798652969 - (199364887781269*I)*Sqrt[7])*
    Z1^2*Z4^2*Z6^2)/396662415471632 + Z1*Z2^2*Z5*Z6^2 + 
  ((816694701329139 + (258409433827097*I)*Sqrt[7])*Z1^2*Z3*Z5*Z6^2)/
   49582801933954 + ((6433195231595 - (6112937278111*I)*Sqrt[7])*Z4^3*Z5*
    Z6^2)/13678014326608 + 
  ((-137629996182725273 + (84712432213937301*I)*Sqrt[7])*Z3*Z4*Z5^2*Z6^2)/
   5751605024338664 + ((62861696537409241 - (7093138997947029*I)*Sqrt[7])*Z2*
    Z5^3*Z6^2)/5751605024338664 + 
  ((-13056967094177 + (3868691523511*I)*Sqrt[7])*Z1^2*Z2*Z6^3)/
   6839007163304 + ((359598615388471 + (468913027440301*I)*Sqrt[7])*Z3*Z4^2*
    Z6^3)/198331207735816 + 
  ((64482980543197297 + (126221267232321555*I)*Sqrt[7])*Z3^2*Z5*Z6^3)/
   20849568213227657 + ((-938987077690875 + (74831088766325*I)*Sqrt[7])*Z2*Z4*
    Z5*Z6^3)/49582801933954 + 
  ((-10025865499552197 - (3776554543954335*I)*Sqrt[7])*Z1*Z5^2*Z6^3)/
   1437901256084666 + ((9688299957015457 - (314595159175235*I)*Sqrt[7])*Z2*Z3*
    Z6^4)/718950628042333 + ((-390096491899393 - (33205521393035*I)*Sqrt[7])*
    Z1*Z4*Z6^4)/99165603867908 + 
  ((10692477328125756 + (135446089760701724*I)*Sqrt[7])*Z6^6)/
   20849568213227657, ((597266718853611 + (136433965255711*I)*Sqrt[7])*Z1^3*
    Z2^3)/21469463340646656 + ((-2254286047321 + (7189410412651*I)*Sqrt[7])*
    Z1^4*Z2*Z3)/185081580522816 + ((2005259587753 - (933030313563*I)*Sqrt[7])*
    Z1*Z3^5)/2891899695669 + ((3874671113 + (3102618453*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z4)/27509152872 + ((-30551508614023 + (1839464596533*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z4^2)/740326322091264 + 
  ((-256391890183 - (50115219755*I)*Sqrt[7])*Z1^2*Z3^2*Z4^2)/3191061733152 + 
  ((-65805118967323 - (56581660959759*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/
   10734731670323328 + ((10397082585 + (758076053*I)*Sqrt[7])*Z1*Z2^2*Z3^2*
    Z5)/27509152872 + ((-125198655857 + (223925608819*I)*Sqrt[7])*Z1^2*Z3^3*
    Z5)/398882716644 + ((-3467485286621 + (2347005549815*I)*Sqrt[7])*Z1*Z2^3*
    Z4*Z5)/185081580522816 + ((-1987894601663 - (98010695523*I)*Sqrt[7])*Z1^2*
    Z2*Z3*Z4*Z5)/6382123466304 + ((638967638797 - (871348097919*I)*Sqrt[7])*
    Z1^3*Z4^2*Z5)/46270395130704 + ((30703073483 + (1895408487*I)*Sqrt[7])*
    Z1^2*Z2^2*Z5^2)/199441358322 + ((1179221411 - (149948409*I)*Sqrt[7])*Z1^3*
    Z3*Z5^2)/6877288218 + ((1184119779343 + (577483616093*I)*Sqrt[7])*Z3^3*Z4*
    Z5^2)/2891899695669 + ((2800525939 + (482524991*I)*Sqrt[7])*Z2*Z3*Z4^2*
    Z5^2)/27509152872 + ((74417286341 + (4843407589*I)*Sqrt[7])*Z1*Z4^3*Z5^2)/
   398882716644 + ((71425166306 + (17939422630*I)*Sqrt[7])*Z2*Z3^2*Z5^3)/
   99720679161 + ((-599570085 - (1323566347*I)*Sqrt[7])*Z2^2*Z4*Z5^3)/
   13754576436 + ((50509979698 + (4149789734*I)*Sqrt[7])*Z1*Z3*Z4*Z5^3)/
   99720679161 + ((-10799807006 - (8385110642*I)*Sqrt[7])*Z1*Z2*Z5^4)/
   99720679161 + ((-188398663010995 + (41873464590535*I)*Sqrt[7])*Z5^6)/
   83865091174401 + ((-140940911665 + (178402963699*I)*Sqrt[7])*Z1*Z2^3*Z3*
    Z6)/3191061733152 + ((-99556716819 - (16362906535*I)*Sqrt[7])*Z1^2*Z2*
    Z3^2*Z6)/110036611488 + ((-50807063599699 - (6265382706663*I)*Sqrt[7])*
    Z1^2*Z2^2*Z4*Z6)/1480652644182528 + 
  ((-219416547469 - (78433690681*I)*Sqrt[7])*Z1^3*Z3*Z4*Z6)/3191061733152 + 
  ((-362023999353 - (392489641525*I)*Sqrt[7])*Z1^3*Z2*Z5*Z6)/6382123466304 + 
  ((18317055702356 + (8316657113508*I)*Sqrt[7])*Z3^4*Z5*Z6)/83865091174401 + 
  ((-330240290245 + (64407395903*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*Z6)/398882716644 + 
  ((211852328675 - (576416872777*I)*Sqrt[7])*Z2^2*Z4^2*Z5*Z6)/6382123466304 + 
  ((34309757863 - (4303190005*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5*Z6)/55018305744 + 
  ((758211069947 + (56651066799*I)*Sqrt[7])*Z2^2*Z3*Z5^2*Z6)/398882716644 + 
  ((-5538137593502 + (4088600972186*I)*Sqrt[7])*Z1*Z3^2*Z5^2*Z6)/
   2891899695669 + Z1*Z2*Z4*Z5^2*Z6 + 
  ((-46374036603 + (8017956137*I)*Sqrt[7])*Z1^2*Z5^3*Z6)/66480452774 + 
  ((-4690009707570 - (3983869289542*I)*Sqrt[7])*Z4*Z5^4*Z6)/2891899695669 + 
  ((-35466521754349 + (5162328374183*I)*Sqrt[7])*Z2*Z3^3*Z6^2)/
   23135197565352 + ((-458628320873 + (100678573563*I)*Sqrt[7])*Z1*Z3^2*Z4*
    Z6^2)/797765433288 + ((-64402549205 - (6139330433*I)*Sqrt[7])*Z1*Z2*Z4^2*
    Z6^2)/797765433288 + ((-22950020143 + (804671533*I)*Sqrt[7])*Z2^3*Z5*
    Z6^2)/27509152872 + ((-797843877729 - (2201252653693*I)*Sqrt[7])*Z1*Z2*Z3*
    Z5*Z6^2)/1595530866576 + ((8258513111 - (4408059469*I)*Sqrt[7])*Z4^2*Z5^2*
    Z6^2)/99720679161 + ((-306799096096614 + (10491078591674*I)*Sqrt[7])*Z3*
    Z5^3*Z6^2)/83865091174401 + ((-20963695879 + (57353934773*I)*Sqrt[7])*Z1*
    Z2^2*Z6^3)/440146445952 + ((-1162379273347 + (336890423465*I)*Sqrt[7])*
    Z1^2*Z3*Z6^3)/1595530866576 + 
  ((4849207689847 - (39313921155845*I)*Sqrt[7])*Z3*Z4*Z5*Z6^3)/
   23135197565352 + ((-11617681286699 + (10537061112225*I)*Sqrt[7])*Z2*Z5^2*
    Z6^3)/11567598782676 + ((-545548041627195 - (114573756818735*I)*Sqrt[7])*
    Z3^2*Z6^4)/167730182348802 + ((1134705869657 - (434962089323*I)*Sqrt[7])*
    Z2*Z4*Z6^4)/6382123466304 + ((20566566505139 - (4079648025273*I)*Sqrt[7])*
    Z1*Z5*Z6^4)/11567598782676, 
 ((7413463433 - (12190632479*I)*Sqrt[7])*Z1^3*Z2^3)/466519277792 + 
  ((946430083 - (124279303*I)*Sqrt[7])*Z1^4*Z2*Z3)/4021717912 + 
  ((-4778162423129 - (1034906302827*I)*Sqrt[7])*Z1*Z3^5)/3382264763992 + 
  ((13424606101 + (4682174367*I)*Sqrt[7])*Z1*Z2*Z3^3*Z4)/32173743296 + 
  ((-5799692411 + (2429722543*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4^2)/64347486592 + 
  ((-763732021 + (529166209*I)*Sqrt[7])*Z1^2*Z3^2*Z4^2)/4437757696 + 
  ((-185424535441 + (78383375085*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/3732154222336 + 
  ((4571575567 - (1478721931*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z5)/4021717912 + 
  ((422069279801 + (126228675787*I)*Sqrt[7])*Z1^2*Z3^3*Z5)/116629819448 + 
  ((-3645651443 - (73811193*I)*Sqrt[7])*Z1*Z2^3*Z4*Z5)/32173743296 + 
  ((579868661 - (213407425*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z5)/2218878848 + 
  ((-25293275761 - (7295279539*I)*Sqrt[7])*Z1^3*Z4^2*Z5)/128694973184 + 
  ((-16174319 - (127479677*I)*Sqrt[7])*Z1^2*Z2^2*Z5^2)/554719712 + 
  ((11318748913 - (404372685*I)*Sqrt[7])*Z1^3*Z3*Z5^2)/8043435824 + 
  ((-35522448994881 + (10895648866013*I)*Sqrt[7])*Z3^3*Z4*Z5^2)/
   13529059055968 + ((-9727895603 - (75301407161*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5^2)/
   128694973184 + ((81029309 - (77701865*I)*Sqrt[7])*Z1*Z4^3*Z5^2)/
   277359856 + ((121970596526873 + (7376347846827*I)*Sqrt[7])*Z2*Z3^2*Z5^3)/
   13529059055968 + ((-164641233459 + (7559868487*I)*Sqrt[7])*Z2^2*Z4*Z5^3)/
   128694973184 + ((-986141693337 + (2713568740309*I)*Sqrt[7])*Z1*Z3*Z4*Z5^3)/
   1866077111168 + ((-57138846433 - (292255950595*I)*Sqrt[7])*Z1*Z2*Z5^4)/
   466519277792 + ((27011153985227 + (1156676456065*I)*Sqrt[7])*Z5^6)/
   6944118807488 + Z1*Z2^3*Z3*Z6 + ((-607494617 + (6543254065*I)*Sqrt[7])*
    Z1^2*Z2*Z3^2*Z6)/4021717912 + ((4404713943 + (2060784997*I)*Sqrt[7])*Z1^2*
    Z2^2*Z4*Z6)/64347486592 + ((26640731 + (149400721*I)*Sqrt[7])*Z1^3*Z3*Z4*
    Z6)/1109439424 + ((-47442495 + (10922620*I)*Sqrt[7])*Z1^3*Z2*Z5*Z6)/
   69339964 + ((-406119600977463 - (5954410672965*I)*Sqrt[7])*Z3^4*Z5*Z6)/
   49042839077884 + ((1226315015099 + (693778076497*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*
    Z6)/466519277792 + ((-921731953 - (99144307*I)*Sqrt[7])*Z2^2*Z4^2*Z5*Z6)/
   1109439424 + ((3165004817 - (1032611373*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5*Z6)/
   8043435824 + ((-93002647497 - (273560964603*I)*Sqrt[7])*Z2^2*Z3*Z5^2*Z6)/
   116629819448 + ((45969423462929 + (4058163094931*I)*Sqrt[7])*Z1*Z3^2*Z5^2*
    Z6)/6764529527984 + ((-130998997357 - (98039845159*I)*Sqrt[7])*Z1*Z2*Z4*
    Z5^2*Z6)/64347486592 + ((-192140636063 + (285127006339*I)*Sqrt[7])*Z1^2*
    Z5^3*Z6)/466519277792 + ((-207118834170299 + (32950299895471*I)*Sqrt[7])*
    Z4*Z5^4*Z6)/27058118111936 + ((368052235 + (48795016*I)*Sqrt[7])*Z2^2*Z3*
    Z4*Z6^2)/502714739 + ((-283999192257 + (19947178717*I)*Sqrt[7])*Z1*Z3^2*
    Z4*Z6^2)/466519277792 + ((105051677 - (17333345*I)*Sqrt[7])*Z1*Z2*Z4^2*
    Z6^2)/277359856 + ((860562901 + (1067888129*I)*Sqrt[7])*Z2^3*Z5*Z6^2)/
   2010858956 + ((-204099125217 + (208969362781*I)*Sqrt[7])*Z1*Z2*Z3*Z5*Z6^2)/
   116629819448 + ((91529637 + (49540751*I)*Sqrt[7])*Z1^2*Z4*Z5*Z6^2)/
   142361696 + ((-7855087481 + (295843381*I)*Sqrt[7])*Z4^2*Z5^2*Z6^2)/
   4021717912 + ((-919605783685625 + (139784159044277*I)*Sqrt[7])*Z3*Z5^3*
    Z6^2)/196171356311536 + ((148361725757 - (9719174937*I)*Sqrt[7])*Z1^2*Z3*
    Z6^3)/116629819448 + ((-32534381400981 + (6440434174625*I)*Sqrt[7])*Z3*Z4*
    Z5*Z6^3)/3382264763992 + ((1925377802911 + (245217105245*I)*Sqrt[7])*Z2*
    Z5^2*Z6^3)/422783095499 + ((82190024444896 + (43739704873696*I)*Sqrt[7])*
    Z3^2*Z6^4)/12260709769471 + ((-96266079683 + (8056266899*I)*Sqrt[7])*Z2*
    Z4*Z6^4)/58314909724 + ((-4413186974865 - (1205794227395*I)*Sqrt[7])*Z1*
    Z5*Z6^4)/845566190998, 
 ((-94586982539 + (25107274497*I)*Sqrt[7])*Z1^3*Z2^3)/3446246573924 + 
  ((-76354151699 - (15873575591*I)*Sqrt[7])*Z1^4*Z2*Z3)/475344355024 + 
  ((4920138654 + (889024498*I)*Sqrt[7])*Z1*Z3^5)/4244146027 + 
  ((-498625 + (1722779*I)*Sqrt[7])*Z1*Z2*Z3^3*Z4)/20186188 + 
  ((1666563409 - (260346413*I)*Sqrt[7])*Z1^2*Z3^2*Z4^2)/16391184656 + 
  ((428007370357 - (1146628761*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/13784986295696 + 
  ((-145257119 - (48074963*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z5)/423909948 + 
  ((15479205 - (117855119*I)*Sqrt[7])*Z1^2*Z3^3*Z5)/3073347123 + 
  ((-51053290351 - (9357248259*I)*Sqrt[7])*Z1*Z2^3*Z4*Z5)/1426033065072 + 
  ((-853700757 - (2987848387*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z5)/12293388492 + 
  ((-53344776583 - (917519917*I)*Sqrt[7])*Z1^3*Z4^2*Z5)/713016532536 + 
  ((-1861232289 + (1559637763*I)*Sqrt[7])*Z1^2*Z2^2*Z5^2)/24586776984 + 
  ((52274726 + (3491742*I)*Sqrt[7])*Z1^3*Z3*Z5^2)/105977487 + 
  ((-27773701333 + (19440487585*I)*Sqrt[7])*Z3^3*Z4*Z5^2)/16976584108 + 
  ((-1215748163 - (157199849*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5^2)/1695639792 + 
  ((-1378127765 - (724309535*I)*Sqrt[7])*Z1*Z4^3*Z5^2)/8195592328 + 
  ((102486920165 - (7689905505*I)*Sqrt[7])*Z2*Z3^2*Z5^3)/29709022189 + 
  ((31155985 + (13797491*I)*Sqrt[7])*Z2^2*Z4*Z5^3)/77074536 + 
  ((31387281737 + (30914630715*I)*Sqrt[7])*Z1*Z3*Z4*Z5^3)/24586776984 + 
  ((-4277260703912 - (3946056672504*I)*Sqrt[7])*Z5^6)/2584684930443 + 
  ((-21148267735 - (6671369435*I)*Sqrt[7])*Z1*Z2^3*Z3*Z6)/98347107936 + 
  ((1402693019 - (141286289*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z6)/847819896 + 
  ((103525741921 - (6633478339*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z6)/1901377420096 + 
  ((222594175 + (25336679*I)*Sqrt[7])*Z1^3*Z3*Z4*Z6)/585399452 + 
  ((4623527699 + (2799534887*I)*Sqrt[7])*Z1^3*Z2*Z5*Z6)/49173553968 + 
  ((-14634022350976 + (5417128680736*I)*Sqrt[7])*Z3^4*Z5*Z6)/2584684930443 + 
  ((-137896563 - (1037863507*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*Z6)/2048898082 + 
  ((2147591929 + (1528759557*I)*Sqrt[7])*Z2^2*Z4^2*Z5*Z6)/16391184656 + 
  ((306410097 + (255605579*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5*Z6)/423909948 + 
  ((-1585398789 + (704212727*I)*Sqrt[7])*Z2^2*Z3*Z5^2*Z6)/439049589 + 
  ((-74801522299 - (14882630489*I)*Sqrt[7])*Z1*Z3^2*Z5^2*Z6)/8102460597 + 
  ((-84307601 + (17205487*I)*Sqrt[7])*Z1*Z2*Z4*Z5^2*Z6)/38537268 + 
  ((-10632202 - (558232522*I)*Sqrt[7])*Z1^2*Z5^3*Z6)/1024449041 + 
  ((355008258351 + (14806124845*I)*Sqrt[7])*Z4*Z5^4*Z6)/50929752324 + 
  ((-32263977157 - (9530832017*I)*Sqrt[7])*Z2*Z3^3*Z6^2)/12732438081 + 
  ((-907708795 - (183642479*I)*Sqrt[7])*Z2^2*Z3*Z4*Z6^2)/3391279584 + 
  ((-12277191339 - (1897717775*I)*Sqrt[7])*Z1*Z3^2*Z4*Z6^2)/4097796164 + 
  ((66675343 - (4116281069*I)*Sqrt[7])*Z1*Z2*Z4^2*Z6^2)/32782369312 + 
  ((95296831 - (190389085*I)*Sqrt[7])*Z2^3*Z5*Z6^2)/565213264 + 
  ((86382433529 - (6016936011*I)*Sqrt[7])*Z1*Z2*Z3*Z5*Z6^2)/8195592328 + 
  Z1^2*Z4*Z5*Z6^2 + ((3332156275 + (1254963981*I)*Sqrt[7])*Z4^2*Z5^2*Z6^2)/
   3073347123 + ((-537712089670 - (4499645211794*I)*Sqrt[7])*Z3*Z5^3*Z6^2)/
   2584684930443 + ((-6703519767 - (256355611*I)*Sqrt[7])*Z1*Z2^2*Z6^3)/
   6782559168 + ((-6512828637 - (3904261957*I)*Sqrt[7])*Z1^2*Z3*Z6^3)/
   3073347123 + ((927469473406 + (149739958042*I)*Sqrt[7])*Z3*Z4*Z5*Z6^3)/
   89127066567 + ((-163448065298 - (162090462682*I)*Sqrt[7])*Z2*Z5^2*Z6^3)/
   89127066567 + ((2917160682156 - (954002700676*I)*Sqrt[7])*Z3^2*Z6^4)/
   234971357313 + ((1459810503 + (844994443*I)*Sqrt[7])*Z2*Z4*Z6^4)/
   3512396712 + ((66786507690 + (186429101578*I)*Sqrt[7])*Z1*Z5*Z6^4)/
   89127066567, ((14194243544578963 - (2190928105289433*I)*Sqrt[7])*Z1^3*
    Z2^3)/4915021316365706304 + 
  ((851962834812523 + (2037775774279*I)*Sqrt[7])*Z1^4*Z2*Z3)/
   76797208068214161 + ((-1033780159315 + (646566444327*I)*Sqrt[7])*Z1*Z3^5)/
   91316537536521 + ((7439687431027 - (1056439884079*I)*Sqrt[7])*Z1*Z2*Z3^3*
    Z4)/66412027299288 + ((2910932204588337 + (3666328079954911*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z4^2)/409585109697142192 + 
  ((1359973353079541225 - (64527130429472069*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/
   142535618174605482816 + ((94363490719 - (62312312909*I)*Sqrt[7])*Z1*Z2^2*
    Z3^2*Z5)/1509364256802 + ((853677007244 + (50713906724*I)*Sqrt[7])*Z1^2*
    Z3^3*Z5)/3148846121949 + 
  ((11427138279664511 + (7033527290935691*I)*Sqrt[7])*Z1*Z2^3*Z4*Z5)/
   1228755329091426576 + ((-235411830082883 + (40101514444295*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z4*Z5)/2648179588559109 + 
  ((-58452594139334765 - (15243957629249703*I)*Sqrt[7])*Z1^3*Z4^2*Z5)/
   2457510658182853152 + ((75020283391043 - (42296197627415*I)*Sqrt[7])*Z3^2*
    Z4^3*Z5)/2922129201168672 + 
  ((3961224796245969 + (4752673700459603*I)*Sqrt[7])*Z2*Z4^4*Z5)/
   1228755329091426576 + ((-15143569598873 + (24632282785237*I)*Sqrt[7])*Z3^3*
    Z4*Z5^2)/365266150146084 + 
  ((-798270628159537 - (47407661359347*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5^2)/
   5844258402337344 + ((1828631864028581 - (3025711973420849*I)*Sqrt[7])*Z1*
    Z4^3*Z5^2)/84741746833891488 + 
  ((40627456912366 + (941358641930*I)*Sqrt[7])*Z2*Z3^2*Z5^3)/91316537536521 + 
  ((-29804378432377 + (51724814254261*I)*Sqrt[7])*Z2^2*Z4*Z5^3)/
   1461064600584336 + ((2555471413885 + (6713955002967*I)*Sqrt[7])*Z1*Z3*Z4*
    Z5^3)/50381537951184 + ((-645396719549 - (50804750871*I)*Sqrt[7])*Z1*Z2*
    Z5^4)/6297692243898 + ((32249786065237 - (203442944795169*I)*Sqrt[7])*
    Z5^6)/5296359177118218 + 
  ((-153154162143633 - (160557119858717*I)*Sqrt[7])*Z1*Z2^3*Z3*Z6)/
   5296359177118218 + ((22450227023243 - (1213964339449*I)*Sqrt[7])*Z1^2*Z2*
    Z3^2*Z6)/182633075073042 + 
  ((-8340690838723543 - (9930046137110411*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z6)/
   2457510658182853152 + ((581473059307 + (24108140712245*I)*Sqrt[7])*Z1^3*Z3*
    Z4*Z6)/962974395839676 + ((4334583930871 + (945109420037*I)*Sqrt[7])*Z3^3*
    Z4^2*Z6)/25190768975592 + 
  ((-1815132233281977 + (391802762426677*I)*Sqrt[7])*Z2*Z3*Z4^3*Z6)/
   42370873416945744 + ((-84712883440885 + (3268194788879*I)*Sqrt[7])*Z1^3*Z2*
    Z5*Z6)/3530906118078812 + 
  ((-3070982503526494 + (117863670833830*I)*Sqrt[7])*Z3^4*Z5*Z6)/
   2648179588559109 + ((-1995888195991 - (2285914949853*I)*Sqrt[7])*Z2*Z3^2*
    Z4*Z5*Z6)/12595384487796 + 
  ((869596073315427 - (54103700941387*I)*Sqrt[7])*Z2^2*Z4^2*Z5*Z6)/
   21185436708472872 + ((-23136469354981 - (223889308751*I)*Sqrt[7])*Z1*Z3*
    Z4^2*Z5*Z6)/243510766764056 + ((-368951899603 + (30016456223*I)*Sqrt[7])*
    Z2^2*Z3*Z5^2*Z6)/572517476718 + 
  ((-45962933965313 - (17495049371491*I)*Sqrt[7])*Z1*Z3^2*Z5^2*Z6)/
   60877691691014 + ((-32703649586013 - (25487205431*I)*Sqrt[7])*Z1*Z2*Z4*
    Z5^2*Z6)/132824054598576 + ((168139889680 + (67498866048*I)*Sqrt[7])*Z1^2*
    Z5^3*Z6)/3148846121949 + ((-17554419764957 + (18303390684809*I)*Sqrt[7])*
    Z4*Z5^4*Z6)/132824054598576 + 
  ((-30202723925410 - (9125270609866*I)*Sqrt[7])*Z2*Z3^3*Z6^2)/
   91316537536521 + ((-5780627413041 - (1274020589915*I)*Sqrt[7])*Z1*Z3^2*Z4*
    Z6^2)/12595384487796 + ((-681941664828320 - (277501362205493*I)*Sqrt[7])*
    Z1*Z2*Z4^2*Z6^2)/10592718354236436 + 
  ((-9952662726971 - (1316807304831*I)*Sqrt[7])*Z2^3*Z5*Z6^2)/
   60877691691014 + Z1*Z2*Z3*Z5*Z6^2 + 
  ((164306730510523 - (1631858995567*I)*Sqrt[7])*Z1^2*Z4*Z5*Z6^2)/
   730532300292168 + ((3167928293003 + (2211086144129*I)*Sqrt[7])*Z4^2*Z5^2*
    Z6^2)/12595384487796 + ((803569734157632 + (155517979587200*I)*Sqrt[7])*
    Z3*Z5^3*Z6^2)/2648179588559109 + 
  ((-77085538078987 + (14513370495425*I)*Sqrt[7])*Z1*Z2^2*Z6^3)/
   487021533528112 + ((-159972052870 - (617111654328*I)*Sqrt[7])*Z1^2*Z3*
    Z6^3)/3148846121949 + ((128150036730517 + (50215201703959*I)*Sqrt[7])*Z3*
    Z4*Z5*Z6^3)/182633075073042 + 
  ((76774022924840 - (5015513744400*I)*Sqrt[7])*Z2*Z5^2*Z6^3)/
   91316537536521 + ((4978220181179584 - (710406097783920*I)*Sqrt[7])*Z3^2*
    Z6^4)/2648179588559109 + ((1809872283731 + (486504525735*I)*Sqrt[7])*Z2*
    Z4*Z6^4)/12595384487796 + ((-4503883479703 + (25856294349299*I)*Sqrt[7])*
    Z1*Z5*Z6^4)/91316537536521, 
 ((-8752699977786706 - (4587143596977627*I)*Sqrt[7])*Z1^3*Z2^3)/
   198812119722123328 + ((1336934427484725 - (483240259223585*I)*Sqrt[7])*
    Z1^4*Z2*Z3)/6855590335245632 + 
  ((-29091494397709435 + (9875222534956655*I)*Sqrt[7])*Z1*Z3^5)/
   13711180670491264 + ((-4260745857955 - (10870010232201*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z4)/32606850583808 + 
  ((3269519001032141 + (534044837453591*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4^2)/
   27422361340982528 + ((1437635318388305 + (899783379270483*I)*Sqrt[7])*Z1^2*
    Z3^2*Z4^2)/15129578670886912 + 
  ((58813779947093385 + (60448646295689979*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/
   6361987831107946496 + ((2545864162301 - (2013830854761*I)*Sqrt[7])*Z1^2*
    Z3^3*Z5)/2037928161488 + ((471157042000913 - (935091326993181*I)*Sqrt[7])*
    Z1*Z2^3*Z4*Z5)/27422361340982528 + 
  ((1310449349325353 + (317996210777691*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z5)/
   1891197333860864 + ((-26258130905721153 + (2995936742259165*I)*Sqrt[7])*
    Z1^3*Z4^2*Z5)/219378890727860224 + 
  ((29393485743531 + (3815029602081*I)*Sqrt[7])*Z3^2*Z4^3*Z5)/
   260854804670464 + ((14516372412081 + (83309942728819*I)*Sqrt[7])*Z2*Z4^4*
    Z5)/3782394667721728 + ((-231532863096221 - (124617356994935*I)*Sqrt[7])*
    Z1^2*Z2^2*Z5^2)/945598666930432 + 
  ((317539884625 + (2290153233235*I)*Sqrt[7])*Z1^3*Z3*Z5^2)/16303425291904 + 
  ((-191834177962648045 - (51800869480269991*I)*Sqrt[7])*Z3^3*Z4*Z5^2)/
   109689445363930112 + ((4221656741235 - (34336247189127*I)*Sqrt[7])*Z2*Z3*
    Z4^2*Z5^2)/260854804670464 + 
  ((-1102586426643637 - (498102142315519*I)*Sqrt[7])*Z1*Z4^3*Z5^2)/
   3782394667721728 + ((2435513032656121 + (2462115450659403*I)*Sqrt[7])*Z2*
    Z3^2*Z5^3)/6855590335245632 + 
  ((-49301358726707 + (10708675710023*I)*Sqrt[7])*Z2^2*Z4*Z5^3)/
   130427402335232 + ((-11038048047665503 + (175489912855107*I)*Sqrt[7])*Z1*
    Z3*Z4*Z5^3)/7564789335443456 + 
  ((297497679621905 - (89216155400813*I)*Sqrt[7])*Z1*Z2*Z5^4)/
   472799333465216 + ((371413638870867829 - (46548896856333249*I)*Sqrt[7])*
    Z5^6)/54844722681965056 + ((44800079317239 - (15829310315495*I)*Sqrt[7])*
    Z1*Z2^3*Z3*Z6)/118199833366304 + 
  ((18009257014039 + (9148353352773*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z6)/
   16303425291904 + ((349801541475291 - (41758251884879*I)*Sqrt[7])*Z1^2*Z2^2*
    Z4*Z6)/3782394667721728 + ((85730554767643 + (120786407984049*I)*Sqrt[7])*
    Z1^3*Z3*Z4*Z6)/945598666930432 + 
  ((903750795426207 + (305853165618813*I)*Sqrt[7])*Z3^3*Z4^2*Z6)/
   1891197333860864 + ((-696350847744073 + (222564099281349*I)*Sqrt[7])*Z2*Z3*
    Z4^3*Z6)/3782394667721728 + 
  ((-42368918397373 + (33254109779825*I)*Sqrt[7])*Z1^3*Z2*Z5*Z6)/
   236399666732608 + ((-179336718310719421 - (78924682417461271*I)*Sqrt[7])*
    Z3^4*Z5*Z6)/49703029930530832 + 
  ((1248855113127947 - (20914847412415*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*Z6)/
   945598666930432 + ((256770581265355 + (103669431659777*I)*Sqrt[7])*Z2^2*
    Z4^2*Z5*Z6)/1891197333860864 + 
  ((-205571273204009 - (828317882587*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5*Z6)/
   130427402335232 + ((-1181513573318475 - (512952738089729*I)*Sqrt[7])*Z2^2*
    Z3*Z5^2*Z6)/472799333465216 + 
  ((150710553365330951 - (41848607566312267*I)*Sqrt[7])*Z1*Z3^2*Z5^2*Z6)/
   27422361340982528 + ((-118413984374605 - (21426546704071*I)*Sqrt[7])*Z1*Z2*
    Z4*Z5^2*Z6)/65213701167616 + 
  ((524760161090909 + (126393698863351*I)*Sqrt[7])*Z1^2*Z5^3*Z6)/
   945598666930432 + ((-32807692944241965 + (60753192927724953*I)*Sqrt[7])*Z4*
    Z5^4*Z6)/27422361340982528 + 
  ((725825982449127 - (90021885336579*I)*Sqrt[7])*Z2*Z3^3*Z6^2)/
   214237197976426 + ((2014322786613 + (1167571775091*I)*Sqrt[7])*Z2^2*Z3*Z4*
    Z6^2)/4075856322976 + Z2^3*Z5*Z6^2 + 
  ((-797773368402719 + (1452690933013763*I)*Sqrt[7])*Z1*Z2*Z3*Z5*Z6^2)/
   472799333465216 + ((2985539233675 - (733563143103*I)*Sqrt[7])*Z1^2*Z4*Z5*
    Z6^2)/16303425291904 + 
  ((849319031308138151 - (77223501007943531*I)*Sqrt[7])*Z3*Z5^3*Z6^2)/
   99406059861061664 + ((-1200261429565 + (87145947481*I)*Sqrt[7])*Z1*Z2^2*
    Z6^3)/4075856322976 + ((590700096572567 - (174580306591515*I)*Sqrt[7])*
    Z1^2*Z3*Z6^3)/472799333465216 + 
  ((-23445058839956593 + (17764387670374989*I)*Sqrt[7])*Z3*Z4*Z5*Z6^3)/
   6855590335245632 + ((13858973891614793 - (3748736595457221*I)*Sqrt[7])*Z2*
    Z5^2*Z6^3)/3427795167622816 + 
  ((126208086414928105 + (48093959693410715*I)*Sqrt[7])*Z3^2*Z6^4)/
   24851514965265416 + ((-17675826880949 + (90160607609*I)*Sqrt[7])*Z2*Z4*
    Z6^4)/29549958341576 + ((-4439770090765455 + (107316833228403*I)*Sqrt[7])*
    Z1*Z5*Z6^4)/1713897583811408, 
 ((30144907147329 - (8918672991011*I)*Sqrt[7])*Z1^4*Z2*Z3)/
   14639096988268048 + ((279624067193 - (25038082251*I)*Sqrt[7])*Z2^2*Z3^4)/
   1200467176864 + ((5532783933619 + (3651589031751*I)*Sqrt[7])*Z1*Z3^5)/
   8703387032264 + ((479135931263951 - (7990582705933*I)*Sqrt[7])*Z2^3*Z3^2*
    Z4)/16153486331881984 + ((-42983611490639 + (11374334952717*I)*Sqrt[7])*
    Z1*Z2*Z3^3*Z4)/278508385032448 + 
  ((713307595980225961 - (41822396993075803*I)*Sqrt[7])*Z2^4*Z4^2)/
   108680656040901988352 + 
  ((43961558876172907 + (8349119420230559*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4^2)/
   936902207249155072 + ((4143401280653 + (338282553633433*I)*Sqrt[7])*Z1^2*
    Z3^2*Z4^2)/8076743165940992 + 
  ((-49604958557018399 - (62933657504666659*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/
   13585082005112748544 + ((254276575633 - (183166719443*I)*Sqrt[7])*Z2^4*Z3*
    Z5)/63099555983914 + ((34199478925625 + (29027999177973*I)*Sqrt[7])*Z1*
    Z2^2*Z3^2*Z5)/278508385032448 + ((-819282086593 - (1709375581*I)*Sqrt[7])*
    Z1^2*Z3^3*Z5)/1200467176864 + 
  ((-8157752935208317 + (610060312412503*I)*Sqrt[7])*Z1*Z2^3*Z4*Z5)/
   1873804414498310144 + ((-158008139846757 + (386332624529167*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z4*Z5)/16153486331881984 + 
  ((-460497583436047 - (267619441923995*I)*Sqrt[7])*Z1^3*Z4^2*Z5)/
   29278193976536096 + ((-2830185320154 + (812487479223*I)*Sqrt[7])*Z3^2*Z4^3*
    Z5)/8703387032264 + ((-483998620064761 - (179945796216893*I)*Sqrt[7])*Z2*
    Z4^4*Z5)/14639096988268048 + ((-6201432134 + (5613087250*I)*Sqrt[7])*Z1^3*
    Z3*Z5^2)/1087923379033 + ((-5922563482203 - (1758250878445*I)*Sqrt[7])*
    Z3^3*Z4*Z5^2)/4351693516132 + 
  ((18957482496181 - (1761839089059*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5^2)/
   69627096258112 + ((-818203198923 - (13723967837329*I)*Sqrt[7])*Z1*Z4^3*
    Z5^2)/504796447871312 + ((956141594516 - (3787364858*I)*Sqrt[7])*Z2*Z3^2*
    Z5^3)/1087923379033 + ((-1585196742265 + (53728793947*I)*Sqrt[7])*Z2^2*Z4*
    Z5^3)/34813548129056 + ((297422470483 + (15180889091*I)*Sqrt[7])*Z1*Z3*Z4*
    Z5^3)/300116794216 + ((8071450947437 + (9765895034585*I)*Sqrt[7])*Z2^5*
    Z6)/7319548494134024 + ((-3671979736988413 - (303990872114729*I)*Sqrt[7])*
    Z1*Z2^3*Z3*Z6)/32306972663763968 + 
  ((1570168333027 - (1527071002569*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z6)/
   9603737414912 + ((38048435524794395 + (16553138579020687*I)*Sqrt[7])*Z1^2*
    Z2^2*Z4*Z6)/1873804414498310144 + 
  ((1178138217555 + (26593619642231*I)*Sqrt[7])*Z1^3*Z3*Z4*Z6)/
   504796447871312 + ((25080951771 - (151269282777*I)*Sqrt[7])*Z3^3*Z4^2*Z6)/
   600233588432 + ((42354979458501 + (189719740239409*I)*Sqrt[7])*Z2*Z3*Z4^3*
    Z6)/4038371582970496 + ((2808522169410 - (9013096338246*I)*Sqrt[7])*Z3^4*
    Z5*Z6)/31549777991957 + ((-5460155958611 + (1654920896665*I)*Sqrt[7])*Z2*
    Z3^2*Z4*Z5*Z6)/4801868707456 + 
  ((-72600681177565 + (17311452060279*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5*Z6)/
   139254192516224 + ((490052304007 + (745412223307*I)*Sqrt[7])*Z2^2*Z3*Z5^2*
    Z6)/2400934353728 + ((-31628347822645 + (679130618975*I)*Sqrt[7])*Z1*Z3^2*
    Z5^2*Z6)/8703387032264 + ((13913687033953 + (8142634342349*I)*Sqrt[7])*Z1*
    Z2*Z4*Z5^2*Z6)/69627096258112 + 
  ((8762656565155 - (3223875099767*I)*Sqrt[7])*Z4*Z5^4*Z6)/8703387032264 + 
  ((-58345408644399 - (7314919182547*I)*Sqrt[7])*Z2*Z3^3*Z6^2)/
   34813548129056 + ((-18483194491047 + (5124631135893*I)*Sqrt[7])*Z2^2*Z3*Z4*
    Z6^2)/278508385032448 + ((-1954215511091 - (1507695207367*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z6^2)/4801868707456 + 
  ((-714928366867377 + (139754567193843*I)*Sqrt[7])*Z1*Z2*Z4^2*Z6^2)/
   8076743165940992 + ((-65887151096591 - (686625473331*I)*Sqrt[7])*Z2^3*Z5*
    Z6^2)/278508385032448 + ((5216292217027 - (4553981839209*I)*Sqrt[7])*Z1*
    Z2*Z3*Z5*Z6^2)/9603737414912 + 
  ((-1796801471009 - (5959811728157*I)*Sqrt[7])*Z1^2*Z4*Z5*Z6^2)/
   69627096258112 + Z4^2*Z5^2*Z6^2 + 
  ((-12792615049091 + (697351966121*I)*Sqrt[7])*Z1*Z2^2*Z6^3)/
   76829899319296 + ((-303358828327 - (664457513963*I)*Sqrt[7])*Z1^2*Z3*Z6^3)/
   2400934353728 + ((11775590820289 - (1381043600507*I)*Sqrt[7])*Z3*Z4*Z5*
    Z6^3)/4351693516132 + ((-3865319413653 - (4975538290657*I)*Sqrt[7])*Z2*
    Z5^2*Z6^3)/17406774064528 + 
  ((117478333263991 - (153704848626949*I)*Sqrt[7])*Z3^2*Z6^4)/
   252398223935656 + ((3837883757579 - (504448214593*I)*Sqrt[7])*Z2*Z4*Z6^4)/
   9603737414912 + ((4398632910199 + (2427371796107*I)*Sqrt[7])*Z1*Z5*Z6^4)/
   4351693516132, ((-6502653178037 - (7825377525697*I)*Sqrt[7])*Z1^3*Z2^3)/
   853451136088352 + ((16025434628176 + (14842064147008*I)*Sqrt[7])*Z2^2*
    Z3^4)/26670348002761 + ((-3548612165795519 + (381973316608227*I)*Sqrt[7])*
    Z1*Z3^5)/773440092080069 + ((4477782587 + (4454616535*I)*Sqrt[7])*Z2^3*
    Z3^2*Z4)/63425322242 + ((-758130605035 - (552972715713*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z4)/3678668690036 + ((7046065525993 + (7559843333701*I)*Sqrt[7])*
    Z2^4*Z4^2)/426725568044176 + ((437345672335 + (966719065833*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z4^2)/14714674760144 + 
  ((70208274943 - (17309660643*I)*Sqrt[7])*Z1^2*Z3^2*Z4^2)/507402577936 + 
  ((17402243927 - (13621436027*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/2029610311744 + 
  ((-2193149800601 + (187614773165*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z5)/
   1839334345018 + ((2166425115937 - (18252427307949*I)*Sqrt[7])*Z1^2*Z3^3*
    Z5)/26670348002761 + ((-795134313589 - (625203494451*I)*Sqrt[7])*Z1*Z2^3*
    Z4*Z5)/7357337380072 + ((36714020817 - (109021688333*I)*Sqrt[7])*Z1^2*Z2*
    Z3*Z4*Z5)/507402577936 + ((-114957225791 - (43797094493*I)*Sqrt[7])*Z1^3*
    Z4^2*Z5)/2029610311744 + ((-575780454807 + (1122568589467*I)*Sqrt[7])*
    Z3^2*Z4^3*Z5)/3678668690036 + ((-310292147155 - (120678267545*I)*Sqrt[7])*
    Z2*Z4^4*Z5)/29429349520288 + ((2476617937 - (2251403983*I)*Sqrt[7])*Z1^2*
    Z2^2*Z5^2)/31712661121 + 
  ((-3814674861415739 - (5382563662169041*I)*Sqrt[7])*Z3^3*Z4*Z5^2)/
   6187520736640552 + ((80334946462455 - (5940103336059*I)*Sqrt[7])*Z2*Z3*
    Z4^2*Z5^2)/29429349520288 + ((15501796631 - (120342788123*I)*Sqrt[7])*Z1*
    Z4^3*Z5^2)/1014805155872 + 
  ((-1160208263733681 + (2344505309965197*I)*Sqrt[7])*Z2*Z3^2*Z5^3)/
   1546880184160138 + ((-4863672142399 - (7629821023837*I)*Sqrt[7])*Z2^2*Z4*
    Z5^3)/14714674760144 + ((82714549754030 + (8726686150218*I)*Sqrt[7])*Z1*
    Z3*Z4*Z5^3)/26670348002761 + 
  ((108867475758143 + (21440816067165*I)*Sqrt[7])*Z1*Z2*Z5^4)/
   106681392011044 + ((157801981346503727 + (144241424029332525*I)*Sqrt[7])*
    Z5^6)/89719050681288004 + ((-12045209421 + (2437601919*I)*Sqrt[7])*Z1*
    Z2^3*Z3*Z6)/63425322242 + ((64789465661 - (164428681135*I)*Sqrt[7])*Z1^2*
    Z2*Z3^2*Z6)/919667172509 + ((1158696521563 + (100919823785*I)*Sqrt[7])*
    Z1^2*Z2^2*Z4*Z6)/14714674760144 + 
  ((29044257357 + (5834165463*I)*Sqrt[7])*Z1^3*Z3*Z4*Z6)/253701288968 + 
  ((-26267172134649 + (134427499847861*I)*Sqrt[7])*Z3^3*Z4^2*Z6)/
   106681392011044 + ((-363550228737 + (13522183005*I)*Sqrt[7])*Z2*Z3*Z4^3*
    Z6)/507402577936 + ((-187546605621322155 - (28403177086132257*I)*Sqrt[7])*
    Z3^4*Z5*Z6)/22429762670322001 + 
  ((186077356514793 - (159155216651109*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*Z6)/
   106681392011044 + Z2^2*Z4^2*Z5*Z6 + 
  ((-27749437847090 + (13927357425162*I)*Sqrt[7])*Z2^2*Z3*Z5^2*Z6)/
   26670348002761 + ((2159110910882177 - (1132338372344733*I)*Sqrt[7])*Z1*
    Z3^2*Z5^2*Z6)/1546880184160138 + 
  ((-1832286826161 + (9312129223373*I)*Sqrt[7])*Z1*Z2*Z4*Z5^2*Z6)/
   14714674760144 + ((-4086951980574035 + (5255411589917415*I)*Sqrt[7])*Z4*
    Z5^4*Z6)/6187520736640552 + 
  ((4274834193298800 + (556056896325504*I)*Sqrt[7])*Z2*Z3^3*Z6^2)/
   773440092080069 + ((-4245643413553 + (1874094922675*I)*Sqrt[7])*Z2^2*Z3*Z4*
    Z6^2)/3678668690036 + ((-173766856198401 + (32351523440661*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z6^2)/53340696005522 + ((-57175509365 - (9826893175*I)*Sqrt[7])*
    Z1*Z2*Z4^2*Z6^2)/253701288968 + ((9979935515 - (178821508337*I)*Sqrt[7])*
    Z2^3*Z5*Z6^2)/1839334345018 + 
  ((-27490044100759 - (26830734386809*I)*Sqrt[7])*Z1*Z2*Z3*Z5*Z6^2)/
   53340696005522 + ((119564438545 - (12983313197*I)*Sqrt[7])*Z1^2*Z4*Z5*
    Z6^2)/253701288968 + 
  ((632150253098843835 - (83612476762255279*I)*Sqrt[7])*Z3*Z5^3*Z6^2)/
   44859525340644002 + ((-5608520314807 + (88646208709*I)*Sqrt[7])*Z1*Z2^2*
    Z6^3)/7357337380072 + ((-56650355305627 - (8616979422673*I)*Sqrt[7])*Z1^2*
    Z3*Z6^3)/26670348002761 + 
  ((3085309428708119 - (1176827135672635*I)*Sqrt[7])*Z3*Z4*Z5*Z6^3)/
   773440092080069 + ((526125268601288 + (1159023355854008*I)*Sqrt[7])*Z2*
    Z5^2*Z6^3)/773440092080069 + 
  ((-8141022694739512 - (73208305390703848*I)*Sqrt[7])*Z3^2*Z6^4)/
   22429762670322001 + ((19516135270287 - (4454194611413*I)*Sqrt[7])*Z2*Z4*
    Z6^4)/26670348002761 + ((2788261720107356 + (153650598997460*I)*Sqrt[7])*
    Z1*Z5*Z6^4)/773440092080069, 
 ((-1121815425417077 + (133338198681151*I)*Sqrt[7])*Z1^3*Z2^3)/
   2004983723834368 + ((-3102909385225 - (23008817191493*I)*Sqrt[7])*Z1^4*Z2*
    Z3)/8642171223424 + ((468137050088899 + (657444318386961*I)*Sqrt[7])*Z1*
    Z3^5)/15663935342456 + ((30227542411081 + (2747011074115*I)*Sqrt[7])*Z1^5*
    Z4)/31327870684912 + ((-2168153070602 - (15159418633*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z4)/37250738032 + ((-264779592227 - (2514238735879*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z4^2)/1192023617024 + 
  ((-6898623716609 + (261796551717*I)*Sqrt[7])*Z1^2*Z3^2*Z4^2)/596011808512 + 
  ((-355224693634661 - (267642691587693*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/
   501245930958592 + ((1132922417213 - (57284904299*I)*Sqrt[7])*Z1*Z2^2*Z3^2*
    Z5)/74501476064 + ((-40861562609427 + (4361102607221*I)*Sqrt[7])*Z1^2*
    Z3^3*Z5)/540135701464 + ((-52652980325825 - (21445247851389*I)*Sqrt[7])*
    Z1*Z2^3*Z4*Z5)/17284342446848 + 
  ((11034962477289 - (1088708352467*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z5)/
   298005904256 + ((9603864559775 + (9003773723941*I)*Sqrt[7])*Z1^3*Z4^2*Z5)/
   8642171223424 + ((-5833130085111 - (4063185760517*I)*Sqrt[7])*Z3^2*Z4^3*
    Z5)/298005904256 + ((23713230351805 - (5553367146105*I)*Sqrt[7])*Z2*Z4^4*
    Z5)/4321085611712 + ((447035908365 + (115898541901*I)*Sqrt[7])*Z1^3*Z3*
    Z5^2)/9312684508 + ((-14056915090378453 - (742561636147807*I)*Sqrt[7])*
    Z3^3*Z4*Z5^2)/125311482739648 + 
  ((-2198857551261 - (1054117152391*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5^2)/
   298005904256 + ((78034837413 - (24176293121*I)*Sqrt[7])*Z1*Z4^3*Z5^2)/
   149002952128 + ((1858846020231595 + (613412823013153*I)*Sqrt[7])*Z2*Z3^2*
    Z5^3)/7831967671228 + ((-830241145391 + (958335904083*I)*Sqrt[7])*Z2^2*Z4*
    Z5^3)/149002952128 + ((-911070505993469 + (828681177688873*I)*Sqrt[7])*Z1*
    Z3*Z4*Z5^3)/8642171223424 + ((4082580416693 - (14141419846081*I)*Sqrt[7])*
    Z1*Z2*Z5^4)/1080271402928 + 
  ((-17431319384742143 - (38028466257117341*I)*Sqrt[7])*Z5^6)/
   454254124931224 + Z1*Z2^3*Z3*Z6 + 
  ((2163748518231 + (3854827745867*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z6)/
   149002952128 + ((-265541466493209 + (83580317975787*I)*Sqrt[7])*Z1^2*Z2^2*
    Z4*Z6)/69137369787392 + ((921616395153 + (510042963749*I)*Sqrt[7])*Z1^3*
    Z3*Z4*Z6)/149002952128 + ((180634734300217 - (67855031626197*I)*Sqrt[7])*
    Z3^3*Z4^2*Z6)/2160542805856 + ((1743230693781 + (755241868895*I)*Sqrt[7])*
    Z2*Z3*Z4^3*Z6)/149002952128 + ((1411485346673 - (209157183747*I)*Sqrt[7])*
    Z1*Z4^4*Z6)/1080271402928 + ((-3224954680031 + (268293179357*I)*Sqrt[7])*
    Z1^3*Z2*Z5*Z6)/298005904256 + 
  ((-27588911502760289 + (8050716719295589*I)*Sqrt[7])*Z3^4*Z5*Z6)/
   113563531232806 + ((-173806702576481 + (27339966519087*I)*Sqrt[7])*Z2*Z3^2*
    Z4*Z5*Z6)/1080271402928 + ((-230141780375 - (99165296459*I)*Sqrt[7])*Z2^2*
    Z4^2*Z5*Z6)/10276065664 + ((-3126179239609 + (4452366580961*I)*Sqrt[7])*
    Z1*Z3*Z4^2*Z5*Z6)/149002952128 + 
  ((-32418536842403 + (4297618322829*I)*Sqrt[7])*Z2^2*Z3*Z5^2*Z6)/
   270067850732 + ((-6552770394506339 - (4517012172101289*I)*Sqrt[7])*Z1*Z3^2*
    Z5^2*Z6)/31327870684912 + ((-3503585799891 - (1705171632665*I)*Sqrt[7])*
    Z1*Z2*Z4*Z5^2*Z6)/74501476064 + 
  ((-4520948212143 - (8252643403193*I)*Sqrt[7])*Z1^2*Z5^3*Z6)/540135701464 + 
  ((3308486349612521 + (573120368366171*I)*Sqrt[7])*Z4*Z5^4*Z6)/
   15663935342456 + ((-78394801017 + (724964103*I)*Sqrt[7])*Z1^4*Z6^2)/
   18625369016 + ((-1552754333849627 - (3570982709973775*I)*Sqrt[7])*Z2*Z3^3*
    Z6^2)/31327870684912 + ((7209318716975 - (1429931215981*I)*Sqrt[7])*Z2^2*
    Z3*Z4*Z6^2)/149002952128 + ((30730274800067 - (3382639500909*I)*Sqrt[7])*
    Z1*Z3^2*Z4*Z6^2)/540135701464 + 
  ((3039050796735 - (224150203517*I)*Sqrt[7])*Z1*Z2*Z4^2*Z6^2)/298005904256 + 
  ((226222477505725 + (28006297785821*I)*Sqrt[7])*Z1*Z2*Z3*Z5*Z6^2)/
   540135701464 + ((-66490668444899797 - (36502022115011383*I)*Sqrt[7])*Z3*
    Z5^3*Z6^2)/227127062465612 + 
  ((34778793316503 - (65518060334413*I)*Sqrt[7])*Z1^2*Z3*Z6^3)/
   2160542805856 + ((119125829393 - (33109461011*I)*Sqrt[7])*Z4^3*Z6^3)/
   18625369016 + ((3243426672907341 + (4239552219163489*I)*Sqrt[7])*Z3*Z4*Z5*
    Z6^3)/31327870684912 + ((-21982725406361 - (1272922526615477*I)*Sqrt[7])*
    Z2*Z5^2*Z6^3)/15663935342456 + 
  ((87709013410983067 + (7373630974828591*I)*Sqrt[7])*Z3^2*Z6^4)/
   227127062465612 + ((-446173244640037 - (5929443556785*I)*Sqrt[7])*Z2*Z4*
    Z6^4)/8642171223424 + ((-1973315427281683 + (101379129426345*I)*Sqrt[7])*
    Z1*Z5*Z6^4)/15663935342456, 
 ((-43962942458367 - (557718654307*I)*Sqrt[7])*Z1^3*Z2^2*Z3)/
   448025139015952 + ((-426210241459 - (62042473479*I)*Sqrt[7])*Z1^4*Z3^2)/
   1931142840586 + ((193191769948663 - (50450334793989*I)*Sqrt[7])*Z1^4*Z2*
    Z4)/12992729031462608 + ((-14794201108 + (7864598636*I)*Sqrt[7])*Z1*Z3^4*
    Z4)/33295566217 + ((-318586981844 - (86811180471*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z4^2)/1931142840586 + ((74959040161255 - (25904116476787*I)*Sqrt[7])*Z1*
    Z2^2*Z4^3)/6496364515731304 + 
  ((-2889700100041 + (1989745911153*I)*Sqrt[7])*Z1^2*Z3*Z4^3)/
   112006284753988 + ((-18477270128 + (17113076448*I)*Sqrt[7])*Z1*Z2*Z3^3*Z5)/
   33295566217 + ((-1948165729155 - (1866377720583*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*
    Z5)/15449142724688 + ((48059141485 - (29745779303*I)*Sqrt[7])*Z1^2*Z3^2*
    Z4*Z5)/66591132434 + ((-37647757865 - (2934004613*I)*Sqrt[7])*Z1^2*Z2*Z3*
    Z5^2)/133182264868 + ((20230599614 + (9001081610*I)*Sqrt[7])*Z3^2*Z4^2*
    Z5^2)/33295566217 + ((-157267372855 - (113377041897*I)*Sqrt[7])*Z2*Z4^3*
    Z5^2)/3862285681172 + ((-87258886262804 + (24687617046980*I)*Sqrt[7])*
    Z3^3*Z5^3)/28001571188497 + ((77779706443 - (48573490935*I)*Sqrt[7])*Z2*
    Z3*Z4*Z5^3)/66591132434 + ((-8679550576 + (19090900*I)*Sqrt[7])*Z1*Z4^2*
    Z5^3)/33295566217 + ((3178432276680 - (179205712456*I)*Sqrt[7])*Z1*Z3*
    Z5^4)/965571420293 + ((422276023677 + (257717152425*I)*Sqrt[7])*Z1*Z2^2*
    Z3^2*Z6)/532729059472 + ((-18974872659 + (7125048729*I)*Sqrt[7])*Z1^2*
    Z3^3*Z6)/33295566217 + ((-241107443927117 + (14933151834567*I)*Sqrt[7])*
    Z1*Z2^3*Z4*Z6)/1792100556063808 + 
  ((-185081117973 - (751433646113*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z6)/
   15449142724688 + ((-8515661813997 - (995289644473*I)*Sqrt[7])*Z1^3*Z4^2*
    Z6)/224012569507976 + ((-47578823957 - (330491504129*I)*Sqrt[7])*Z1^2*
    Z2^2*Z5*Z6)/3862285681172 + ((77932641147 - (6045945105*I)*Sqrt[7])*Z1^3*
    Z3*Z5*Z6)/66591132434 + ((311100570418 + (243731465206*I)*Sqrt[7])*Z3^3*
    Z4*Z5*Z6)/965571420293 + Z2*Z3*Z4^2*Z5*Z6 + 
  ((-85120914677 - (152982648873*I)*Sqrt[7])*Z1*Z4^3*Z5*Z6)/3862285681172 + 
  ((5458865178210 + (436789661114*I)*Sqrt[7])*Z2*Z3^2*Z5^2*Z6)/965571420293 + 
  ((-17750672584 - (5703413988*I)*Sqrt[7])*Z2^2*Z4*Z5^2*Z6)/33295566217 + 
  ((98166580600 + (40871529578*I)*Sqrt[7])*Z1*Z3*Z4*Z5^2*Z6)/33295566217 + 
  ((5968460103 - (8071524321*I)*Sqrt[7])*Z1*Z2*Z5^3*Z6)/33295566217 + 
  ((-9958141638780 + (2125793870988*I)*Sqrt[7])*Z5^5*Z6)/28001571188497 + 
  ((-1034660971879 + (75417784021*I)*Sqrt[7])*Z1^3*Z2*Z6^2)/15449142724688 + 
  ((141188104900880 + (17288743282320*I)*Sqrt[7])*Z3^4*Z6^2)/28001571188497 + 
  ((51649550451 + (27077364935*I)*Sqrt[7])*Z2*Z3^2*Z4*Z6^2)/66591132434 + 
  ((228664158597 + (23956109889*I)*Sqrt[7])*Z2^2*Z4^2*Z6^2)/1931142840586 + 
  ((43425838255 - (3453046005*I)*Sqrt[7])*Z1*Z3*Z4^2*Z6^2)/66591132434 + 
  ((343803279581 - (135791408887*I)*Sqrt[7])*Z2^2*Z3*Z5*Z6^2)/133182264868 + 
  ((-3604264405056 + (526064577088*I)*Sqrt[7])*Z1*Z3^2*Z5*Z6^2)/
   965571420293 + ((250197795285 + (104944781313*I)*Sqrt[7])*Z1*Z2*Z4*Z5*
    Z6^2)/266364529736 + ((-28565053916 + (15659161948*I)*Sqrt[7])*Z1^2*Z5^2*
    Z6^2)/33295566217 + ((-764144873306 - (2134264237686*I)*Sqrt[7])*Z4*Z5^3*
    Z6^2)/965571420293 + ((-34736239209 - (267990351717*I)*Sqrt[7])*Z2^3*
    Z6^3)/1065458118944 + ((54125958618 - (33181653774*I)*Sqrt[7])*Z1*Z2*Z3*
    Z6^3)/33295566217 + ((50646384933 + (10267541457*I)*Sqrt[7])*Z1^2*Z4*
    Z6^3)/133182264868 + ((-17116143441 + (34400745267*I)*Sqrt[7])*Z4^2*Z5*
    Z6^3)/66591132434 + ((-166497470554372 + (37933072828332*I)*Sqrt[7])*Z3*
    Z5^2*Z6^3)/28001571188497 + ((-481549323963 - (403358604175*I)*Sqrt[7])*
    Z3*Z4*Z6^4)/965571420293 + ((-6302166860349 + (2556553294743*I)*Sqrt[7])*
    Z2*Z5*Z6^4)/1931142840586 + ((-944891224481 - (289941527421*I)*Sqrt[7])*
    Z1*Z6^5)/965571420293, 
 ((1417387715232839 + (95825820187275*I)*Sqrt[7])*Z1^3*Z2^2*Z3)/
   23598779392477184 + ((-169556475645 + (277829485015*I)*Sqrt[7])*Z1^4*Z3^2)/
   7265634049408 + ((-298941242906243 + (1424900994340521*I)*Sqrt[7])*Z1^4*Z2*
    Z4)/85545575297729792 + ((-1364184437 - (355750459*I)*Sqrt[7])*Z1*Z3^4*
    Z4)/944921194 + ((22753087007609 - (8172044453131*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z4^2)/50859438345856 + 
  ((29013598515403789 + (13870527459206393*I)*Sqrt[7])*Z1*Z2^2*Z4^3)/
   684364602381838336 + ((-294238314515103 + (67416381348733*I)*Sqrt[7])*Z1^2*
    Z3*Z4^3)/5899694848119296 + ((-29888958799 - (502986483*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z5)/30237478208 + ((-32098980149537 - (12064171658813*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z4*Z5)/203437753383424 + 
  ((458744084827 - (4605132561*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/438443434016 + 
  ((-65846962895931 + (7263752251089*I)*Sqrt[7])*Z1^2*Z2*Z4^2*Z5)/
   406875506766848 + ((482212281789 + (47061818665*I)*Sqrt[7])*Z1^2*Z2*Z3*
    Z5^2)/876886868032 + ((-132845600251 + (1488618509505*I)*Sqrt[7])*Z1^3*Z4*
    Z5^2)/25429719172928 + Z3^2*Z4^2*Z5^2 + 
  ((6010230468249 + (4840798254933*I)*Sqrt[7])*Z2*Z4^3*Z5^2)/50859438345856 + 
  ((-324046465575 + (64385635291*I)*Sqrt[7])*Z3^3*Z5^3)/397339362077 + 
  ((-4858573769 - (324853069*I)*Sqrt[7])*Z1*Z4^2*Z5^3)/7559369552 + 
  ((2355951409 + (25580308415*I)*Sqrt[7])*Z1*Z3*Z5^4)/27402714626 + 
  ((-12776075600183 + (2594827695685*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z6)/
   14030189888512 + ((-21988259671 - (4728658523*I)*Sqrt[7])*Z1^2*Z3^3*Z6)/
   15118739104 + ((5658448008008649 - (2489716278675643*I)*Sqrt[7])*Z1*Z2^3*
    Z4*Z6)/47197558784954368 + ((20662077215797 + (4976350068097*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z4*Z6)/58125072395264 + 
  ((-101928545558455 - (40561453762619*I)*Sqrt[7])*Z1^3*Z4^2*Z6)/
   2949847424059648 + ((238473489063411 - (37454085554937*I)*Sqrt[7])*Z1^2*
    Z2^2*Z5*Z6)/813751013533696 + ((1344182769 + (293939913*I)*Sqrt[7])*Z1^3*
    Z3*Z5*Z6)/3914673518 + ((78492769453 - (9266882951*I)*Sqrt[7])*Z3^3*Z4*Z5*
    Z6)/54805429252 + ((114986340511 + (302008357699*I)*Sqrt[7])*Z2*Z3*Z4^2*
    Z5*Z6)/876886868032 + ((12767497126797 - (10915639708551*I)*Sqrt[7])*Z1*
    Z4^3*Z5*Z6)/101718876691712 + ((-782264110705 + (813668498611*I)*Sqrt[7])*
    Z2*Z3^2*Z5^2*Z6)/438443434016 + 
  ((1090576402279 - (295319501013*I)*Sqrt[7])*Z2^2*Z4*Z5^2*Z6)/876886868032 + 
  ((575448580 + (555364634*I)*Sqrt[7])*Z1*Z3*Z4*Z5^2*Z6)/472460597 + 
  ((5711855247 - (706739533*I)*Sqrt[7])*Z1*Z2*Z5^3*Z6)/3779684776 + 
  ((-697444384 + (298702039028*I)*Sqrt[7])*Z5^5*Z6)/397339362077 + 
  ((23395609799849 - (21889289054043*I)*Sqrt[7])*Z1^3*Z2*Z6^2)/
   406875506766848 + ((1780258123042 - (257232211750*I)*Sqrt[7])*Z3^4*Z6^2)/
   397339362077 + ((-55832064267 + (22226801985*I)*Sqrt[7])*Z2*Z3^2*Z4*Z6^2)/
   60474956416 + ((62304328412739 - (14701193632233*I)*Sqrt[7])*Z2^2*Z4^2*
    Z6^2)/406875506766848 + ((1357987048929 + (401058617341*I)*Sqrt[7])*Z1*Z3*
    Z4^2*Z6^2)/3507547472128 + ((173055019557 + (47640312241*I)*Sqrt[7])*Z2^2*
    Z3*Z5*Z6^2)/60474956416 + ((-13530570669 + (2417405671*I)*Sqrt[7])*Z1*
    Z3^2*Z5*Z6^2)/7559369552 + ((-754609502409 + (306607668667*I)*Sqrt[7])*Z1*
    Z2*Z4*Z5*Z6^2)/876886868032 + ((-32410490231 - (4192634363*I)*Sqrt[7])*
    Z1^2*Z5^2*Z6^2)/15118739104 + ((18261207045 - (10031402751*I)*Sqrt[7])*Z4*
    Z5^3*Z6^2)/7829347036 + ((-6284163473329 - (4749769395341*I)*Sqrt[7])*
    Z2^3*Z6^3)/28060379777024 + ((12187697095 - (9469022709*I)*Sqrt[7])*Z1*Z2*
    Z3*Z6^3)/15118739104 + ((462308581063 + (519166259979*I)*Sqrt[7])*Z1^2*Z4*
    Z6^3)/3507547472128 + ((-42065198343 - (7923871819*I)*Sqrt[7])*Z4^2*Z5*
    Z6^3)/60474956416 + ((-218348023173 - (139284651921*I)*Sqrt[7])*Z3*Z4*
    Z6^4)/438443434016 + ((-61699595757 - (8273881945*I)*Sqrt[7])*Z2*Z5*Z6^4)/
   31317388144 + ((50036608279 - (242437610981*I)*Sqrt[7])*Z1*Z6^5)/
   876886868032, ((-191188617589466249 - (13651417493159309*I)*Sqrt[7])*Z1^2*
    Z2^4)/32034117244686947072 + 
  ((-5346271965137159 - (2664423647397294*I)*Sqrt[7])*Z1^3*Z2^2*Z3)/
   276156183143852992 + ((43551130290153 - (103158937967213*I)*Sqrt[7])*Z1^4*
    Z3^2)/4761313502480224 + 
  ((-30594943512851301 - (52373616344567991*I)*Sqrt[7])*Z1^4*Z2*Z4)/
   64068234489373894144 + ((755485595913 - (26463291861*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z5)/11322980980928 + ((3950595413395 - (415851545900663*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z4*Z5)/76181016039683584 + 
  ((165743879844373 - (19278788853985*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/
   5253863175150592 + ((201406220335656473 - (45675848370332245*I)*Sqrt[7])*
    Z1^2*Z2*Z4^2*Z5)/35347991442413182976 + 
  ((-2136640016089521 - (73647930169091*I)*Sqrt[7])*Z1*Z2^3*Z5^2)/
   38090508019841792 + ((-152970167744977 - (103460497332819*I)*Sqrt[7])*Z1^2*
    Z2*Z3*Z5^2)/2626931587575296 + 
  ((7160319380015999 + (3398984832972829*I)*Sqrt[7])*Z1^3*Z4*Z5^2)/
   304724064158734336 + ((-30278104908197 - (23215293263055*I)*Sqrt[7])*Z3^2*
    Z4^2*Z5^2)/181167695694848 + 
  ((21357430638141867 - (8422263491894495*I)*Sqrt[7])*Z2*Z4^3*Z5^2)/
   609448128317468672 + ((57664872013641 - (12506773677253*I)*Sqrt[7])*Z3^3*
    Z5^3)/45291923923712 + ((-11976954246057 + (7772044924325*I)*Sqrt[7])*Z2*
    Z3*Z4*Z5^3)/90583847847424 + 
  ((-594222364940123 + (425961626124751*I)*Sqrt[7])*Z1*Z4^2*Z5^3)/
   10507726350301184 + ((-13120836500895 + (561326675331*I)*Sqrt[7])*Z2^2*
    Z5^4)/90583847847424 + ((-523719694119 - (374382862869*I)*Sqrt[7])*Z1*Z3*
    Z5^4)/3123580960256 + ((102654214792505 - (23808383089663*I)*Sqrt[7])*Z1*
    Z2^2*Z3^2*Z6)/656732896893824 + 
  ((2208012861867 + (906735200993*I)*Sqrt[7])*Z1^2*Z3^3*Z6)/5661490490464 + 
  ((-1834368339404099 - (7191307601774343*I)*Sqrt[7])*Z1*Z2^3*Z4*Z6)/
   2209249465150823936 + ((368497997833109 - (2568807364313489*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z4*Z6)/152362032079367168 + 
  ((-114338389605395421 - (7590579771840055*I)*Sqrt[7])*Z1^3*Z4^2*Z6)/
   8836997860603295744 + ((-2530606789601975 + (1665428467921311*I)*Sqrt[7])*
    Z1^2*Z2^2*Z5*Z6)/76181016039683584 + 
  ((-157675752310271 - (28862157238557*I)*Sqrt[7])*Z1^3*Z3*Z5*Z6)/
   1313465793787648 + ((373847150757 + (281792766415*I)*Sqrt[7])*Z3^3*Z4*Z5*
    Z6)/1561790480128 + ((-14085053426279 - (4667940074453*I)*Sqrt[7])*Z2*Z3*
    Z4^2*Z5*Z6)/181167695694848 + 
  ((-875964979948615 - (281233174293941*I)*Sqrt[7])*Z1*Z4^3*Z5*Z6)/
   38090508019841792 + ((219894650567 - (241163609803*I)*Sqrt[7])*Z2*Z3^2*
    Z5^2*Z6)/780895240064 + ((-155324982015335 - (33549286369141*I)*Sqrt[7])*
    Z2^2*Z4*Z5^2*Z6)/656732896893824 + 
  ((39333519516661 - (67733759014977*I)*Sqrt[7])*Z1*Z3*Z4*Z5^2*Z6)/
   181167695694848 + ((1797689758897 + (1423706224179*I)*Sqrt[7])*Z1*Z2*Z5^3*
    Z6)/22645961961856 + ((77397941303457 + (10119951054915*I)*Sqrt[7])*Z5^5*
    Z6)/90583847847424 + ((424067394913765 + (118426438181159*I)*Sqrt[7])*
    Z1^3*Z2*Z6^2)/19045254009920896 + 
  ((-2042979150221 + (12829081209*I)*Sqrt[7])*Z3^4*Z6^2)/2830745245232 + 
  ((1272090835713 + (1139544018803*I)*Sqrt[7])*Z2*Z3^2*Z4*Z6^2)/
   11322980980928 + ((-11446698988315 - (1721503649185*I)*Sqrt[7])*Z2^2*Z4^2*
    Z6^2)/164183224223456 + ((349411020442511 - (91678954941619*I)*Sqrt[7])*
    Z1*Z3*Z4^2*Z6^2)/2626931587575296 + 
  ((854371529443 - (79790466175*I)*Sqrt[7])*Z2^2*Z3*Z5*Z6^2)/5661490490464 + 
  ((-338996580067 + (254592636471*I)*Sqrt[7])*Z1*Z3^2*Z5*Z6^2)/780895240064 + 
  ((16272794877757 - (395711033577*I)*Sqrt[7])*Z1^2*Z5^2*Z6^2)/
   45291923923712 + ((-347800549089 + (485898041597*I)*Sqrt[7])*Z4*Z5^3*Z6^2)/
   1561790480128 + ((-86325149046719 + (102690899541213*I)*Sqrt[7])*Z2^3*
    Z6^3)/1313465793787648 + ((-2832353099841 - (362586407537*I)*Sqrt[7])*Z1*
    Z2*Z3*Z6^3)/5661490490464 + 
  ((117322018856373 + (20490384073983*I)*Sqrt[7])*Z1^2*Z4*Z6^3)/
   1313465793787648 + ((-152977481659 + (385194407559*I)*Sqrt[7])*Z4^2*Z5*
    Z6^3)/2830745245232 + ((-905004350925 + (68502201049*I)*Sqrt[7])*Z3*Z5^2*
    Z6^3)/1415372622616 + ((-31730917797 + (1547647153*I)*Sqrt[7])*Z3*Z4*
    Z6^4)/195223810016 + Z2*Z5*Z6^4 + 
  ((-15311368465 - (2213144091*I)*Sqrt[7])*Z1*Z6^5)/97611905008, 
 ((36084563814713 + (13695830420725*I)*Sqrt[7])*Z1^3*Z2^2*Z3)/
   50739618081664 + ((-20603367985 + (37021190131*I)*Sqrt[7])*Z1^4*Z3^2)/
   109352625176 + ((-432154980638423 + (339539701776677*I)*Sqrt[7])*Z1^4*Z2*
    Z4)/1471448924368256 + ((-331248075876763 - (148578552509647*I)*Sqrt[7])*
    Z1*Z3^4*Z4)/22991389443254 + ((1528901463363 - (359091945329*I)*Sqrt[7])*
    Z1*Z2*Z3^2*Z4^2)/218705250352 + 
  ((79615149057617 + (41695289790425*I)*Sqrt[7])*Z1*Z2^2*Z4^3)/
   183931115546032 + ((127497628622481 - (237697671014419*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z5)/91965557773016 + ((-1950022837075 + (146240271353*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z4*Z5)/437410500704 + 
  ((17676473212459 + (1822317529895*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/
   1585613065052 + ((-18936453147181 + (1238232176235*I)*Sqrt[7])*Z1^2*Z2*
    Z4^2*Z5)/6342452260208 + Z3*Z4^4*Z5 + 
  ((47082058261045 + (4762309662145*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5^2)/
   6342452260208 + ((3643603537 + (32576498697*I)*Sqrt[7])*Z1^3*Z4*Z5^2)/
   54676312588 + ((50829792409 + (56138676373*I)*Sqrt[7])*Z2*Z4^3*Z5^2)/
   109352625176 + ((23700982025304256 - (166234015738334048*I)*Sqrt[7])*Z3^3*
    Z5^3)/9667879260888307 + ((-2909952863977 + (2343109236374*I)*Sqrt[7])*Z2*
    Z3*Z4*Z5^3)/396403266263 + ((-4784025250601 + (37590299539*I)*Sqrt[7])*Z1*
    Z4^2*Z5^3)/792806532526 + 
  ((-7113215737501830 + (3886566292201494*I)*Sqrt[7])*Z1*Z3*Z5^4)/
   333375146927183 + ((-527478824235897 - (263644247205429*I)*Sqrt[7])*Z1*
    Z2^2*Z3^2*Z6)/50739618081664 + 
  ((120404206985322 - (54468958799550*I)*Sqrt[7])*Z1^2*Z3^3*Z6)/
   11495694721627 + ((386301389986445 - (87379701743239*I)*Sqrt[7])*Z1*Z2^3*
    Z4*Z6)/202958472326656 + ((6164538296761 + (537624364149*I)*Sqrt[7])*Z1^2*
    Z2*Z3*Z4*Z6)/1749642002816 + 
  ((-18274861313305 - (3655025029141*I)*Sqrt[7])*Z1^3*Z4^2*Z6)/
   25369809040832 + ((-53 + (39*I)*Sqrt[7])*Z3^2*Z4^3*Z6)/58 + 
  ((111 - (77*I)*Sqrt[7])*Z2*Z4^4*Z6)/464 + 
  ((5665900607395 + (1938384222711*I)*Sqrt[7])*Z1^2*Z2^2*Z5*Z6)/
   3499284005632 + ((-12586901333037 - (2457266499417*I)*Sqrt[7])*Z1^3*Z3*Z5*
    Z6)/3171226130104 + ((13387622379138589 - (1045980144368907*I)*Sqrt[7])*
    Z3^3*Z4*Z5*Z6)/333375146927183 + 
  ((-20996089006281 + (6878053599531*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5*Z6)/
   6342452260208 + ((450545523445 - (393505325247*I)*Sqrt[7])*Z1*Z4^3*Z5*Z6)/
   218705250352 + ((-55389626291935835 + (6069810004365809*I)*Sqrt[7])*Z2*
    Z3^2*Z5^2*Z6)/1333500587708732 + 
  ((26200324587569 - (901128626195*I)*Sqrt[7])*Z2^2*Z4*Z5^2*Z6)/
   3171226130104 + ((346237762714557 - (44267889041735*I)*Sqrt[7])*Z1*Z2*Z5^3*
    Z6)/45982778886508 + ((5330404695805322 + (2647883912949278*I)*Sqrt[7])*
    Z5^5*Z6)/333375146927183 + ((1745488617487 - (240640196557*I)*Sqrt[7])*
    Z1^3*Z2*Z6^2)/874821001408 + 
  ((175123448772445040 - (49423421492876432*I)*Sqrt[7])*Z3^4*Z6^2)/
   9667879260888307 + ((1623229206872381 + (933012617010025*I)*Sqrt[7])*Z2*
    Z3^2*Z4*Z6^2)/183931115546032 + 
  ((-715548709173 - (111150114817*I)*Sqrt[7])*Z2^2*Z4^2*Z6^2)/218705250352 + 
  ((4590214738139 - (2264467865265*I)*Sqrt[7])*Z1*Z3*Z4^2*Z6^2)/
   3171226130104 + ((681908477009667 + (193387969507543*I)*Sqrt[7])*Z2^2*Z3*
    Z5*Z6^2)/91965557773016 + 
  ((13852663658137039 + (5339994275007363*I)*Sqrt[7])*Z1*Z3^2*Z5*Z6^2)/
   333375146927183 + ((-114771503135537 - (13547647008717*I)*Sqrt[7])*Z1*Z2*
    Z4*Z5*Z6^2)/6342452260208 + 
  ((-423018364669153 - (292519752698365*I)*Sqrt[7])*Z1^2*Z5^2*Z6^2)/
   45982778886508 + ((2419724246006568 + (2604931607406676*I)*Sqrt[7])*Z4*
    Z5^3*Z6^2)/333375146927183 + 
  ((-106792350681811 + (311361531463065*I)*Sqrt[7])*Z2^3*Z6^3)/
   101479236163328 + ((-9033596725939027 + (660201772969753*I)*Sqrt[7])*Z1*Z2*
    Z3*Z6^3)/367862231092064 + ((9622873672133 + (3609380001617*I)*Sqrt[7])*
    Z1^2*Z4*Z6^3)/3171226130104 + 
  ((54821509967261 - (55898773917783*I)*Sqrt[7])*Z4^2*Z5*Z6^3)/
   22991389443254 + ((401406042340681742 + (202139653969657590*I)*Sqrt[7])*Z3*
    Z5^2*Z6^3)/9667879260888307 + 
  ((-32527649815393545 + (1617706999616763*I)*Sqrt[7])*Z3*Z4*Z6^4)/
   1333500587708732 + ((17016559743694187 - (9228761089372257*I)*Sqrt[7])*Z2*
    Z5*Z6^4)/666750293854366 + 
  ((-4833136232342597 + (1434370325300655*I)*Sqrt[7])*Z1*Z6^5)/
   1333500587708732, ((16114348611635 - (2029778961081*I)*Sqrt[7])*Z1^3*Z2^2*
    Z3)/56558677737976 + ((200732813320235 + (100655137928415*I)*Sqrt[7])*
    Z1^4*Z2*Z4)/3280403308802608 + 
  ((-1001327594342556 - (216986987573988*I)*Sqrt[7])*Z1*Z3^4*Z4)/
   205025206800163 + ((969320211863 - (497798966485*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z4^2)/975149616172 + ((127084577764293 + (80341995348945*I)*Sqrt[7])*Z1*
    Z2^2*Z4^3)/1640201654401304 + 
  ((-9394347044663 - (1057837660613*I)*Sqrt[7])*Z1^2*Z3*Z4^3)/
   28279338868988 + ((-988739265399705 - (253899027514405*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z5)/205025206800163 + ((2539871619035 + (867381400911*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z4*Z5)/3900598464688 + 
  ((-8598314227929 + (14392934402243*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/
   14139669434494 + ((-35851666033 - (34746646531*I)*Sqrt[7])*Z3*Z4^4*Z5)/
   487574808086 + ((52656608458291 + (5598331349511*I)*Sqrt[7])*Z1^2*Z2*Z3*
    Z5^2)/28279338868988 + ((114107399565 + (39401903565*I)*Sqrt[7])*Z1^3*Z4*
    Z5^2)/243787404043 + ((-745153083777595 - (519178043682273*I)*Sqrt[7])*
    Z3^2*Z4^2*Z5^2)/205025206800163 + Z2*Z4^3*Z5^2 + 
  ((3253592339138021448 - (1478556029540485288*I)*Sqrt[7])*Z3^3*Z5^3)/
   172426198918937083 + ((18939264164654 + (948834874949982*I)*Sqrt[7])*Z2*Z3*
    Z4*Z5^3)/205025206800163 + ((-8627136275175 + (3630176683155*I)*Sqrt[7])*
    Z1*Z4^2*Z5^3)/14139669434494 + 
  ((-27297694410580392 + (15866688978884712*I)*Sqrt[7])*Z1*Z3*Z5^4)/
   5945730997204727 + ((-77278730918877 + (16757195539703*I)*Sqrt[7])*Z1*Z2^2*
    Z3^2*Z6)/14139669434494 + 
  ((-916046326419281 - (133716738652909*I)*Sqrt[7])*Z1^2*Z3^3*Z6)/
   205025206800163 + ((1684080675145 - (802961975611*I)*Sqrt[7])*Z1*Z2^3*Z4*
    Z6)/3900598464688 + ((-200096008447 + (587671656845*I)*Sqrt[7])*Z1^2*Z2*
    Z3*Z4*Z6)/975149616172 + ((-975423704937 - (27885057141*I)*Sqrt[7])*Z1^3*
    Z4^2*Z6)/56558677737976 + ((2846493200678 + (110839322714*I)*Sqrt[7])*
    Z3^2*Z4^3*Z6)/7069834717247 + ((-1419248588117 - (68518717525*I)*Sqrt[7])*
    Z2*Z4^4*Z6)/14139669434494 + ((6294201036477 + (1340369250537*I)*Sqrt[7])*
    Z1^2*Z2^2*Z5*Z6)/7801196929376 + 
  ((-47802255820465 + (15899315490291*I)*Sqrt[7])*Z1^3*Z3*Z5*Z6)/
   14139669434494 + ((24118584397786464 + (1372300310492560*I)*Sqrt[7])*Z3^3*
    Z4*Z5*Z6)/5945730997204727 + 
  ((-23746014236687 + (11848237616569*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5*Z6)/
   7069834717247 + ((38298711715 + (53972054191*I)*Sqrt[7])*Z1*Z4^3*Z5*Z6)/
   975149616172 + ((-139471693923040268 + (35871921142878596*I)*Sqrt[7])*Z2*
    Z3^2*Z5^2*Z6)/5945730997204727 + 
  ((13990707161235 - (10224567098649*I)*Sqrt[7])*Z2^2*Z4*Z5^2*Z6)/
   7069834717247 + ((-1407868022275081 - (600506929558397*I)*Sqrt[7])*Z1*Z3*
    Z4*Z5^2*Z6)/205025206800163 + 
  ((935796398991497 + (238867690087117*I)*Sqrt[7])*Z1*Z2*Z5^3*Z6)/
   205025206800163 + ((484794404618386816 + (413674694581358080*I)*Sqrt[7])*
    Z5^5*Z6)/172426198918937083 + ((957267367133 - (1284088342903*I)*Sqrt[7])*
    Z1^3*Z2*Z6^2)/3900598464688 + 
  ((-1681677622970876272 - (83208707128932528*I)*Sqrt[7])*Z3^4*Z6^2)/
   172426198918937083 + ((-1550343052993032 + (172403671914968*I)*Sqrt[7])*Z2*
    Z3^2*Z4*Z6^2)/205025206800163 + ((-32360510947 - (7911161335*I)*Sqrt[7])*
    Z2^2*Z4^2*Z6^2)/243787404043 + 
  ((4729435401229 + (9591067537561*I)*Sqrt[7])*Z1*Z3*Z4^2*Z6^2)/
   14139669434494 + ((11538171906983703 + (5797923193103899*I)*Sqrt[7])*Z2^2*
    Z3*Z5*Z6^2)/820100827200652 + 
  ((-57443556552268064 - (11902896404862336*I)*Sqrt[7])*Z1*Z3^2*Z5*Z6^2)/
   5945730997204727 + ((-64179108385761 + (82722369526403*I)*Sqrt[7])*Z1*Z2*
    Z4*Z5*Z6^2)/56558677737976 + 
  ((-329480010348616 - (543208958134008*I)*Sqrt[7])*Z1^2*Z5^2*Z6^2)/
   205025206800163 + ((140017805667003724 + (4597864802579884*I)*Sqrt[7])*Z4*
    Z5^3*Z6^2)/5945730997204727 + 
  ((946424181985285 - (242554305927663*I)*Sqrt[7])*Z1*Z2*Z3*Z6^3)/
   820100827200652 + ((-3971010880033 + (11860948450307*I)*Sqrt[7])*Z1^2*Z4*
    Z6^3)/28279338868988 + ((-1411102417825263 + (206669935156141*I)*Sqrt[7])*
    Z4^2*Z5*Z6^3)/410050413600326 + 
  ((-1690307042676751740 - (1130432455281309836*I)*Sqrt[7])*Z3*Z5^2*Z6^3)/
   172426198918937083 + ((39726031912263325 - (7288707211040567*I)*Sqrt[7])*
    Z3*Z4*Z6^4)/5945730997204727 + 
  ((7320889460923525 - (59838737234204015*I)*Sqrt[7])*Z2*Z5*Z6^4)/
   11891461994409454 + ((22651636084271469 - (10783121107903015*I)*Sqrt[7])*
    Z1*Z6^5)/5945730997204727, 
 ((-3578388029009 - (13156825537613*I)*Sqrt[7])*Z1^3*Z2^2*Z3)/
   135622181047082 + ((807563164194 - (62770731366*I)*Sqrt[7])*Z1^4*Z3^2)/
   2338313466329 + ((158706854578041168 - (81648662029991888*I)*Sqrt[7])*Z2*
    Z3^5)/57029127130297981 + ((-48821330568962 + (3802156762438*I)*Sqrt[7])*
    Z2^2*Z3^3*Z4)/67811090523541 + 
  ((4132680051715177 - (2761560697027525*I)*Sqrt[7])*Z1*Z3^4*Z4)/
   1966521625182689 + ((-19734419745481 - (26471725511013*I)*Sqrt[7])*Z2^3*Z3*
    Z4^2)/271244362094164 + ((5596054702187 - (1474236435927*I)*Sqrt[7])*Z1*
    Z2*Z3^2*Z4^2)/9353253865316 + 
  ((-1539131395301665 - (105167328980227*I)*Sqrt[7])*Z1*Z2^2*Z4^3)/
   31464346002923024 + ((-27513516113507 - (2290200019049*I)*Sqrt[7])*Z1^2*Z3*
    Z4^3)/271244362094164 + ((130280371681832 + (5996826390584*I)*Sqrt[7])*
    Z2^3*Z3^2*Z5)/67811090523541 + 
  ((-9445158684826902 + (6839288844695222*I)*Sqrt[7])*Z1*Z2*Z3^3*Z5)/
   1966521625182689 + ((238305575693 + (1391676430233*I)*Sqrt[7])*Z2^4*Z4*Z5)/
   67811090523541 + Z1*Z2^2*Z3*Z4*Z5 + 
  ((39970882722531 + (74604974702497*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/
   67811090523541 + ((56968538097463 + (63375302489605*I)*Sqrt[7])*Z1^2*Z2*
    Z4^2*Z5)/1084977448376656 + ((-2237409836099 - (1431121631721*I)*Sqrt[7])*
    Z3*Z4^4*Z5)/9353253865316 + ((-89906308828 - (53779851144*I)*Sqrt[7])*Z1*
    Z2^3*Z5^2)/2338313466329 + ((1325332825435 - (17111154956607*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z5^2)/67811090523541 + 
  ((-3011257157485 + (403791419001*I)*Sqrt[7])*Z1^3*Z4*Z5^2)/9353253865316 + 
  ((-5249205626168543 + (2431559157233347*I)*Sqrt[7])*Z3^2*Z4^2*Z5^2)/
   3933043250365378 + ((-768669250288 + (620926974960*I)*Sqrt[7])*Z2*Z4^3*
    Z5^2)/2338313466329 + ((4832746945849435 - (3336928181267919*I)*Sqrt[7])*
    Z2*Z3*Z4*Z5^3)/1966521625182689 + 
  ((-313193050237639 - (107519035656693*I)*Sqrt[7])*Z1*Z4^2*Z5^3)/
   271244362094164 + ((-275969347548713 - (284105640793307*I)*Sqrt[7])*Z2^2*
    Z5^4)/1966521625182689 + 
  ((355575759397685709 + (92820041959310919*I)*Sqrt[7])*Z1*Z3*Z5^4)/
   57029127130297981 + ((-1619500600018 + (559521208758*I)*Sqrt[7])*Z2^4*Z3*
    Z6)/2338313466329 + ((-1100104329865263 - (96291320857363*I)*Sqrt[7])*Z1*
    Z2^2*Z3^2*Z6)/271244362094164 + 
  ((3649203243364368 - (1872279697878944*I)*Sqrt[7])*Z1^2*Z3^3*Z6)/
   1966521625182689 + ((-38500645061903 + (47034231331213*I)*Sqrt[7])*Z1*Z2^3*
    Z4*Z6)/1084977448376656 + ((-18954106089 + (1486867765459*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z4*Z6)/9353253865316 + 
  ((2485769778239 - (1707849640035*I)*Sqrt[7])*Z3^2*Z4^3*Z6)/4676626932658 + 
  ((-195189944861 - (1851760496697*I)*Sqrt[7])*Z1^2*Z2^2*Z5*Z6)/
   18706507730632 + ((5349981530742 + (17013227488866*I)*Sqrt[7])*Z1^3*Z3*Z5*
    Z6)/67811090523541 + 
  ((-214257918561520768 + (129518431436275392*I)*Sqrt[7])*Z3^3*Z4*Z5*Z6)/
   57029127130297981 + ((-126504600127392 + (40354572669648*I)*Sqrt[7])*Z2*Z3*
    Z4^2*Z5*Z6)/67811090523541 + 
  ((182414373182509772 + (102876464670575828*I)*Sqrt[7])*Z2*Z3^2*Z5^2*Z6)/
   57029127130297981 + ((227316367665408 + (7645612078328*I)*Sqrt[7])*Z2^2*Z4*
    Z5^2*Z6)/67811090523541 + 
  ((-7418790702171639 + (1996269948507547*I)*Sqrt[7])*Z1*Z3*Z4*Z5^2*Z6)/
   3933043250365378 + ((916735499834611 + (643660841422073*I)*Sqrt[7])*Z1*Z2*
    Z5^3*Z6)/1966521625182689 + 
  ((9654163494485521495 + (1059673594719133605*I)*Sqrt[7])*Z5^5*Z6)/
   1653844686778641449 + 
  ((18359308227034287520 + (7498306625413608160*I)*Sqrt[7])*Z3^4*Z6^2)/
   1653844686778641449 + ((-9001699760049652 - (283197457176788*I)*Sqrt[7])*
    Z2*Z3^2*Z4*Z6^2)/1966521625182689 + 
  ((-27186211571 + (732634074473*I)*Sqrt[7])*Z2^2*Z4^2*Z6^2)/4676626932658 + 
  ((24609010160886 + (383286841846*I)*Sqrt[7])*Z1*Z3*Z4^2*Z6^2)/
   67811090523541 + ((10417876934290062 + (1293765047928374*I)*Sqrt[7])*Z2^2*
    Z3*Z5*Z6^2)/1966521625182689 + 
  ((-7167610519066576 - (2659634945994800*I)*Sqrt[7])*Z1*Z3^2*Z5*Z6^2)/
   1966521625182689 + ((-9110694136979 + (7149387331335*I)*Sqrt[7])*Z1*Z2*Z4*
    Z5*Z6^2)/67811090523541 + 
  ((164413305128186884 - (84746367529310516*I)*Sqrt[7])*Z4*Z5^3*Z6^2)/
   57029127130297981 + ((877600735742403 - (18027286744169*I)*Sqrt[7])*Z2^3*
    Z6^3)/542488724188328 + 
  ((3362545018992837 + (1377225555469489*I)*Sqrt[7])*Z1*Z2*Z3*Z6^3)/
   1966521625182689 + 
  ((-8421875013219483432 + (1917963431461114312*I)*Sqrt[7])*Z3*Z5^2*Z6^3)/
   1653844686778641449 + 
  ((-23719549356583560 + (43769424956197752*I)*Sqrt[7])*Z3*Z4*Z6^4)/
   57029127130297981 + 
  ((-219751007350038020 - (196886663518904820*I)*Sqrt[7])*Z2*Z5*Z6^4)/
   57029127130297981, ((-2665942758735471 - (1280805073076727*I)*Sqrt[7])*
    Z1^3*Z2^2*Z3)/48870729319148888 + 
  ((13487040346321 - (19013738291895*I)*Sqrt[7])*Z1^4*Z3^2)/210649695341159 + 
  ((-2907119522378 - (247989928398*I)*Sqrt[7])*Z2*Z3^5)/7263782597971 + 
  ((38260057334922169 - (2170291330692557*I)*Sqrt[7])*Z1^4*Z2*Z4)/
   2834502300510635504 + ((-54429735527 + (239271891141*I)*Sqrt[7])*Z2^2*Z3^3*
    Z4)/7263782597971 + ((-1798420546747 + (602960454319*I)*Sqrt[7])*Z1*Z3^4*
    Z4)/4007604191984 + ((-5182617645722567 + (697759003283541*I)*Sqrt[7])*
    Z2^3*Z3*Z4^2)/195482917276595552 + 
  ((-3824608340547371 - (425892188084065*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4^2)/
   13481580501834176 + ((-17520972077496439 - (55104660280830445*I)*Sqrt[7])*
    Z1*Z2^2*Z4^3)/5669004601021271008 + 
  ((1002412963653 - (1532689602017*I)*Sqrt[7])*Z1^2*Z3*Z4^3)/
   232441043135072 + ((447492997679 - (1040010806801*I)*Sqrt[7])*Z2^3*Z3^2*
    Z5)/14527565195942 + ((1437558590789 + (58314979055*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z5)/2003802095992 + ((33433602707181 - (4247525486857*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z4*Z5)/156762563974816 + 
  ((8464083598963 - (68116771271*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/8015208383968 + 
  ((1327255314007500 + (377746981106581*I)*Sqrt[7])*Z1^2*Z2*Z4^2*Z5)/
   24435364659574444 + ((-8987072464461 - (4324635248243*I)*Sqrt[7])*Z1^2*Z2*
    Z3*Z5^2)/29055130391884 + ((-4723441087655 - (7065351662309*I)*Sqrt[7])*
    Z1^3*Z4*Z5^2)/421299390682318 + 
  ((-1085055085001 + (925174455365*I)*Sqrt[7])*Z3^2*Z4^2*Z5^2)/
   2003802095992 + ((-8425398258683 - (321340642934289*I)*Sqrt[7])*Z2*Z4^3*
    Z5^2)/6740790250917088 + 
  ((-7609185972780949 - (1150014855162015*I)*Sqrt[7])*Z3^3*Z5^3)/
   1685197562729272 + ((10664598153933 + (265980842567*I)*Sqrt[7])*Z2*Z3*Z4*
    Z5^3)/8015208383968 + ((27143671802181 - (389656953681*I)*Sqrt[7])*Z1*
    Z4^2*Z5^3)/232441043135072 + 
  ((11535538363663 + (2667113343757*I)*Sqrt[7])*Z1*Z3*Z5^4)/7263782597971 + 
  ((80653631738113 + (42272216943389*I)*Sqrt[7])*Z2^4*Z3*Z6)/
   1685197562729272 + ((-33213518426279 + (11166566702653*I)*Sqrt[7])*Z1*Z2^2*
    Z3^2*Z6)/58110260783768 + ((119199264809 - (107231007933*I)*Sqrt[7])*Z1^2*
    Z3^3*Z6)/500950523998 + 
  ((-43863359523836175 - (3993896752830835*I)*Sqrt[7])*Z1*Z2^3*Z4*Z6)/
   390965834553191104 + ((-1680512354561 - (772912575204203*I)*Sqrt[7])*Z1^2*
    Z2*Z3*Z4*Z6)/6740790250917088 + 
  ((8914268527029 + (6715050419399*I)*Sqrt[7])*Z1^3*Z3*Z5*Z6)/
   29055130391884 + ((2164495454825 - (1651193259237*I)*Sqrt[7])*Z3^3*Z4*Z5*
    Z6)/14527565195942 + ((10241471658325 + (1308069725159*I)*Sqrt[7])*Z2*Z3*
    Z4^2*Z5*Z6)/29055130391884 + 
  ((-30945151160325 - (3789771232459*I)*Sqrt[7])*Z1*Z4^3*Z5*Z6)/
   421299390682318 + ((1565152564805 + (388243362479*I)*Sqrt[7])*Z2*Z3^2*Z5^2*
    Z6)/1001901047996 + ((-21936237598221 - (752312500727*I)*Sqrt[7])*Z2^2*Z4*
    Z5^2*Z6)/58110260783768 + ((-9502514440189 + (2132564813289*I)*Sqrt[7])*
    Z1*Z3*Z4*Z5^2*Z6)/4007604191984 + 
  ((-1773967328881 - (65059200115*I)*Sqrt[7])*Z1*Z2*Z5^3*Z6)/4007604191984 + 
  ((707091466012847 - (1498403221425747*I)*Sqrt[7])*Z5^5*Z6)/
   1685197562729272 + ((-89522889081141 + (14681878097211*I)*Sqrt[7])*Z1^3*Z2*
    Z6^2)/1685197562729272 + 
  ((-173579207468040 + (295055758710248*I)*Sqrt[7])*Z3^4*Z6^2)/
   210649695341159 + Z2*Z3^2*Z4*Z6^2 + 
  ((-254919513642561 + (283359459163179*I)*Sqrt[7])*Z2^2*Z4^2*Z6^2)/
   3370395125458544 + ((-668476109995 + (828444260059*I)*Sqrt[7])*Z1*Z3*Z4^2*
    Z6^2)/29055130391884 + ((-64642201199 - (276693756171*I)*Sqrt[7])*Z2^2*Z3*
    Z5*Z6^2)/500950523998 + ((51917933313677 - (26722595304569*I)*Sqrt[7])*Z1*
    Z3^2*Z5*Z6^2)/29055130391884 + 
  ((-31983465842975 + (7866015153875*I)*Sqrt[7])*Z1*Z2*Z4*Z5*Z6^2)/
   58110260783768 + ((-7855108007 + (2562925675*I)*Sqrt[7])*Z1^2*Z5^2*Z6^2)/
   46600048744 + ((13459290394860 + (1954223170388*I)*Sqrt[7])*Z4*Z5^3*Z6^2)/
   7263782597971 + ((23554467693157 + (1046815561137*I)*Sqrt[7])*Z2^3*Z6^3)/
   29055130391884 + ((832192116869 + (474963561965*I)*Sqrt[7])*Z1*Z2*Z3*Z6^3)/
   500950523998 + ((-109247603462 - (2187230654*I)*Sqrt[7])*Z4^2*Z5*Z6^3)/
   250475261999 + ((28376391368055 - (121142512744235*I)*Sqrt[7])*Z3*Z5^2*
    Z6^3)/210649695341159 + ((1033052464256 + (2742084183896*I)*Sqrt[7])*Z3*
    Z4*Z6^4)/7263782597971 + ((-20434471283903 - (4707767687707*I)*Sqrt[7])*
    Z2*Z5*Z6^4)/7263782597971, 
 ((-408181431825 - (7633745309*I)*Sqrt[7])*Z1^2*Z2^4)/2752391267648 + 
  ((5993853147 - (11903952177*I)*Sqrt[7])*Z1^3*Z2^2*Z3)/23727510928 + 
  Z1^4*Z3^2 + ((20438652127647 - (580220874243*I)*Sqrt[7])*Z2*Z3^5)/
   1247177293153 + ((-5551441279 - (2070224341*I)*Sqrt[7])*Z2^2*Z3^3*Z4)/
   5931877732 + ((1571764607401 + (153244305371*I)*Sqrt[7])*Z1*Z3^4*Z4)/
   172024454228 + ((11282207243 - (5020109181*I)*Sqrt[7])*Z2^3*Z3*Z4^2)/
   23727510928 + ((5185350915 - (1350983511*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4^2)/
   3272760128 + ((1451329597079 - (437380093083*I)*Sqrt[7])*Z1*Z2^2*Z4^3)/
   5504782535296 + ((11466089593 - (1651028885*I)*Sqrt[7])*Z1^2*Z3*Z4^3)/
   47455021856 + ((10197522901 + (6731078885*I)*Sqrt[7])*Z2^3*Z3^2*Z5)/
   2965938866 + ((-3184185635577 + (393523051393*I)*Sqrt[7])*Z1*Z2*Z3^3*Z5)/
   86012227114 + ((7162918113 + (1559183445*I)*Sqrt[7])*Z2^4*Z4*Z5)/
   23727510928 + ((365160364 + (279504961*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*Z5)/
   204547508 + ((-37530924117 + (37676818001*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/
   11863755464 + ((-117164963969 + (29267957149*I)*Sqrt[7])*Z1^2*Z2*Z4^2*Z5)/
   189820087424 + ((1266799819 - (67544959*I)*Sqrt[7])*Z3*Z4^4*Z5)/
   1636380064 + ((-1502365607 + (16353059*I)*Sqrt[7])*Z1*Z2^3*Z5^2)/
   818190032 + ((6494414693 - (38518173361*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5^2)/
   11863755464 + ((1793555303 - (604673515*I)*Sqrt[7])*Z1^3*Z4*Z5^2)/
   1636380064 + ((-6757304104267 + (533311571711*I)*Sqrt[7])*Z3^2*Z4^2*Z5^2)/
   344048908456 + ((-2417841527 - (1400281605*I)*Sqrt[7])*Z2*Z4^3*Z5^2)/
   1636380064 + ((-1568665202161425 - (1549158414217619*I)*Sqrt[7])*Z3^3*
    Z5^3)/144672566005748 + ((47495196432279 - (1987373450651*I)*Sqrt[7])*Z2*
    Z3*Z4*Z5^3)/1376195633824 + ((13838179365 + (988773519*I)*Sqrt[7])*Z1*
    Z4^2*Z5^3)/5931877732 + ((-4120269982527 + (71220127395*I)*Sqrt[7])*Z2^2*
    Z5^4)/688097816912 + ((11212257935805 + (23266614645911*I)*Sqrt[7])*Z1*Z3*
    Z5^4)/2494354586306 + ((-478540373 - (7941025*I)*Sqrt[7])*Z2^4*Z3*Z6)/
   204547508 + ((-85281062251 - (77856627759*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z6)/
   23727510928 + ((777008240996 + (116960467388*I)*Sqrt[7])*Z1^2*Z3^3*Z6)/
   43006113557 + ((-2763751781 - (1345907745*I)*Sqrt[7])*Z1*Z2^3*Z4*Z6)/
   3272760128 + ((2362738545 - (345779159*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z6)/
   818190032 + ((27161984629 + (12844600895*I)*Sqrt[7])*Z3^2*Z4^3*Z6)/
   23727510928 + ((1740788751 + (73990803*I)*Sqrt[7])*Z1^2*Z2^2*Z5*Z6)/
   1636380064 + ((-3568479067 + (2257198307*I)*Sqrt[7])*Z1^3*Z3*Z5*Z6)/
   1482969433 + ((-415604607633233 - (1437296932435*I)*Sqrt[7])*Z3^3*Z4*Z5*
    Z6)/9977418345224 + ((186232679 + (296833909*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5*
    Z6)/409095016 + ((116631203772513 + (71847089562451*I)*Sqrt[7])*Z2*Z3^2*
    Z5^2*Z6)/4988709172612 + ((-57003557913 + (16367936949*I)*Sqrt[7])*Z2^2*
    Z4*Z5^2*Z6)/23727510928 + ((-2279771987301 - (612370206047*I)*Sqrt[7])*Z1*
    Z3*Z4*Z5^2*Z6)/172024454228 + ((2790132855831 - (2558347707*I)*Sqrt[7])*
    Z1*Z2*Z5^3*Z6)/344048908456 + 
  ((14620085528698459 + (2297888703681329*I)*Sqrt[7])*Z5^5*Z6)/
   289345132011496 + ((-1480030916451606 + (552260033455742*I)*Sqrt[7])*Z3^4*
    Z6^2)/36168141501437 + ((-174214063595 + (122392871257*I)*Sqrt[7])*Z2*
    Z3^2*Z4*Z6^2)/43006113557 + ((-698757729 + (36250042*I)*Sqrt[7])*Z2^2*
    Z4^2*Z6^2)/204547508 + ((907144999224 - (3182600754*I)*Sqrt[7])*Z2^2*Z3*
    Z5*Z6^2)/43006113557 + ((-1053208044057 - (25340418955*I)*Sqrt[7])*Z1^2*
    Z5^2*Z6^2)/172024454228 + ((7886646130680 - (1209732477752*I)*Sqrt[7])*Z4*
    Z5^3*Z6^2)/1247177293153 + ((133488218077 + (192938598025*I)*Sqrt[7])*
    Z2^3*Z6^3)/47455021856 + ((-3985410050463 + (645685013045*I)*Sqrt[7])*Z1*
    Z2*Z3*Z6^3)/172024454228 + 
  ((-179770690343611 - (326177946535793*I)*Sqrt[7])*Z3*Z5^2*Z6^3)/
   36168141501437 + ((-8739416533274 - (2073833956318*I)*Sqrt[7])*Z3*Z4*Z6^4)/
   1247177293153 + ((24402779576306 - (14905115995978*I)*Sqrt[7])*Z2*Z5*Z6^4)/
   1247177293153, ((98476826426589 + (45932125413001*I)*Sqrt[7])*Z1^2*Z2^3*
    Z3)/2110264642489344 + ((-3761136790171 + (1226970252529*I)*Sqrt[7])*Z1^3*
    Z2*Z3^2)/18191936573184 + ((55415839320158 - (43510676630202*I)*Sqrt[7])*
    Z3^6)/19921118044333 + ((486723696918419 - (138424683337433*I)*Sqrt[7])*
    Z1^3*Z2^2*Z4)/122395349264381952 + 
  ((4795409985963 + (1751561081959*I)*Sqrt[7])*Z1^4*Z3*Z4)/65945770077792 + 
  ((389882777077 + (83067933895*I)*Sqrt[7])*Z2*Z3^4*Z4)/284249008956 + 
  ((1724857251943 + (439596340651*I)*Sqrt[7])*Z2^2*Z3^2*Z4^2)/9095968286592 + 
  ((255432390774585 + (579739676268853*I)*Sqrt[7])*Z2^3*Z4^3)/
   30598837316095488 + ((-6315652219291 + (3106795856721*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4^3)/87927693437056 + ((664735175857 - (880264624979*I)*Sqrt[7])*Z2^2*
    Z3^3*Z5)/2273992071648 + ((60616763601 + (752354041207*I)*Sqrt[7])*Z1*
    Z3^4*Z5)/374691875442 + ((8095447219 - (602709613241*I)*Sqrt[7])*Z2^3*Z3*
    Z4*Z5)/6063978857728 + ((1552484392 - (240564375*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z4*Z5)/1633614994 + ((10217732975625 - (5723515270523*I)*Sqrt[7])*Z1*Z2^2*
    Z4^2*Z5)/1055132321244672 + ((-517580881793 + (396388160659*I)*Sqrt[7])*
    Z1^2*Z3*Z4^2*Z5)/4547984143296 + 
  ((10098250541 + (5064299281*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5^2)/39206759856 + 
  ((28631774659 - (197956257937*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5^2)/4547984143296 + 
  Z3*Z4^3*Z5^2 + ((-32847386339193 - (11605067369603*I)*Sqrt[7])*Z3^2*Z4*
    Z5^3)/8243221259724 + ((-40565257616387 + (13483564380551*I)*Sqrt[7])*Z2*
    Z3*Z5^4)/16486442519448 + ((-122087509378 - (17743468517*I)*Sqrt[7])*Z1*
    Z4*Z5^4)/142124504478 + ((195543092827 + (75161843919*I)*Sqrt[7])*Z2^3*
    Z3^2*Z6)/313654078848 + ((-2363121325157 + (1123481292247*I)*Sqrt[7])*Z1*
    Z2*Z3^3*Z6)/1136996035824 + 
  ((305052637155539 + (23521080744039*I)*Sqrt[7])*Z2^4*Z4*Z6)/
   2110264642489344 + ((581474242425 + (6913671487541*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z4*Z6)/24255915430912 + ((-169124692895 - (17023472083*I)*Sqrt[7])*Z1^2*
    Z3^2*Z4*Z6)/313654078848 + ((-3864306082497 + (27597816280291*I)*Sqrt[7])*
    Z1^2*Z2*Z4^2*Z6)/2110264642489344 + 
  ((-1417550786843 - (1184977304975*I)*Sqrt[7])*Z1*Z2^3*Z5*Z6)/
   36383873146368 + ((34037970473 - (254526691611*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5*
    Z6)/627308157696 + ((-88903436159 - (166637363645*I)*Sqrt[7])*Z1^3*Z4*Z5*
    Z6)/2273992071648 + ((351899427301 - (148354252165*I)*Sqrt[7])*Z2*Z4^3*Z5*
    Z6)/1136996035824 + ((536763284506741 + (298213896696829*I)*Sqrt[7])*Z3^3*
    Z5^2*Z6)/119526708265998 + ((897099383049 - (437337881084*I)*Sqrt[7])*Z2*
    Z3*Z4*Z5^2*Z6)/284249008956 + ((3614863325 - (254520693*I)*Sqrt[7])*Z1*
    Z4^2*Z5^2*Z6)/3564250896 + ((-151035434333 - (306052721322*I)*Sqrt[7])*
    Z2^2*Z5^3*Z6)/568498017912 + 
  ((50137978333474 - (12173362129039*I)*Sqrt[7])*Z1*Z3*Z5^3*Z6)/
   8243221259724 + ((-3599125566079 + (590146077469*I)*Sqrt[7])*Z1^2*Z2^2*
    Z6^2)/13230499325952 + ((-96203747053 - (49667330425*I)*Sqrt[7])*Z1^3*Z3*
    Z6^2)/156827039424 + ((-14972840220329 + (4030682422667*I)*Sqrt[7])*Z3^3*
    Z4*Z6^2)/5495480839816 + ((-1861880926 - (3500401819*I)*Sqrt[7])*Z2*Z3*
    Z4^2*Z6^2)/9801689964 + ((25053317881919 - (3242928825847*I)*Sqrt[7])*Z2*
    Z3^2*Z5*Z6^2)/4121610629862 + ((-430123024409 - (89017021077*I)*Sqrt[7])*
    Z2^2*Z4*Z5*Z6^2)/313654078848 + 
  ((556398535741 - (147366657847*I)*Sqrt[7])*Z1*Z3*Z4*Z5*Z6^2)/206726551968 + 
  ((-1521129090955 + (196793775029*I)*Sqrt[7])*Z1*Z2*Z5^2*Z6^2)/
   568498017912 + ((348040705552615 + (91427513479565*I)*Sqrt[7])*Z5^4*Z6^2)/
   119526708265998 + ((-30070832921595 - (17645959741423*I)*Sqrt[7])*Z2^2*Z3*
    Z6^3)/18191936573184 + ((-3311154091077 - (16579213908745*I)*Sqrt[7])*Z1*
    Z3^2*Z6^3)/16486442519448 + ((230802027697 - (280485984499*I)*Sqrt[7])*Z1*
    Z2*Z4*Z6^3)/627308157696 + ((1953849742487 + (677119268339*I)*Sqrt[7])*
    Z1^2*Z5*Z6^3)/1136996035824 + 
  ((-33661038955077 + (3325206995855*I)*Sqrt[7])*Z4*Z5^2*Z6^3)/
   5495480839816 + ((98249621948557 + (139513736022057*I)*Sqrt[7])*Z3*Z5*
    Z6^4)/119526708265998 + ((-157873720884955 + (168914890524337*I)*Sqrt[7])*
    Z2*Z6^5)/131891540155584, 
 ((-144366089789 + (527061660157*I)*Sqrt[7])*Z1^2*Z2^3*Z3)/379894368722 + 
  ((-207549745245 + (6057963327*I)*Sqrt[7])*Z1^3*Z2*Z3^2)/26199611636 + 
  ((-319566900180196 + (259561790225748*I)*Sqrt[7])*Z3^6)/5508468346469 + 
  ((-96760629832655 + (19723910437653*I)*Sqrt[7])*Z1^3*Z2^2*Z4)/
   176270987087008 + ((-141902647855 - (570860076605*I)*Sqrt[7])*Z1^4*Z3*Z4)/
   759788737444 + ((-475594358627 - (125870711289*I)*Sqrt[7])*Z2*Z3^4*Z4)/
   6549902909 + ((137633684513 - (108039296863*I)*Sqrt[7])*Z2^2*Z3^2*Z4^2)/
   26199611636 + ((-2249392741 - (1157317391*I)*Sqrt[7])*Z1*Z3^3*Z4^2)/
   164260888 + ((98960478281 - (94433070333*I)*Sqrt[7])*Z1*Z2*Z3*Z4^3)/
   52399223272 + ((-6915251390 + (234079735842*I)*Sqrt[7])*Z2^2*Z3^3*Z5)/
   6549902909 + ((-39339658391762 - (3983568196502*I)*Sqrt[7])*Z1*Z3^4*Z5)/
   189947184361 + ((-346761771755 + (14662973145*I)*Sqrt[7])*Z2^3*Z3*Z4*Z5)/
   26199611636 + ((1535445125 - (15221914001*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4*Z5)/
   1806869768 + ((3546406341945 + (497074030335*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z5)/
   3039154949776 + ((4708920556185 - (52151147669*I)*Sqrt[7])*Z1^2*Z3*Z4^2*
    Z5)/209596893088 + ((9207157963 - (1639863903*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z5^2)/903434884 + ((621993892523 - (49870889471*I)*Sqrt[7])*Z1^2*Z2*Z4*
    Z5^2)/104798446544 + ((-54767662181 + (58160759025*I)*Sqrt[7])*Z3*Z4^3*
    Z5^2)/3613739536 + ((4009430518461 - (199675239145*I)*Sqrt[7])*Z3^2*Z4*
    Z5^3)/52399223272 + ((128745122981 + (20748874959*I)*Sqrt[7])*Z2*Z4^2*
    Z5^3)/3613739536 + ((69485158125 + (119872985255*I)*Sqrt[7])*Z2*Z3*Z5^4)/
   13099805818 + ((1505094990847 + (825413998493*I)*Sqrt[7])*Z1*Z4*Z5^4)/
   104798446544 + ((-8466051340 - (3168262620*I)*Sqrt[7])*Z2^3*Z3^2*Z6)/
   225858721 + ((49706816960 - (26865593270*I)*Sqrt[7])*Z1*Z2*Z3^3*Z6)/
   595445719 + ((2377554789373 - (1994212337367*I)*Sqrt[7])*Z2^4*Z4*Z6)/
   1519577474888 + ((-89088440775 - (339556636043*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*
    Z6)/104798446544 + Z1^2*Z3^2*Z4*Z6 + 
  ((-6400434202925 + (1221520337699*I)*Sqrt[7])*Z1^2*Z2*Z4^2*Z6)/
   3039154949776 + ((176600153395 + (113332176471*I)*Sqrt[7])*Z1*Z2^3*Z5*Z6)/
   52399223272 + ((-9291275769 - (1961852505*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5*Z6)/
   903434884 + ((-147264261165 + (75763236873*I)*Sqrt[7])*Z1^3*Z4*Z5*Z6)/
   26199611636 + ((703762042257 + (954454342419*I)*Sqrt[7])*Z3^2*Z4^2*Z5*Z6)/
   26199611636 + ((-1108122963025 + (73638916973*I)*Sqrt[7])*Z2*Z4^3*Z5*Z6)/
   52399223272 + ((-1359017682381371 - (618705239546641*I)*Sqrt[7])*Z3^3*Z5^2*
    Z6)/5508468346469 + ((189112465756 + (214250159940*I)*Sqrt[7])*Z2*Z3*Z4*
    Z5^2*Z6)/6549902909 + ((-79821084757 - (14167654239*I)*Sqrt[7])*Z1*Z4^2*
    Z5^2*Z6)/1806869768 + ((-135547275675 - (66063273233*I)*Sqrt[7])*Z2^2*
    Z5^3*Z6)/26199611636 + ((3786544343779 + (7068349095913*I)*Sqrt[7])*Z1*Z3*
    Z5^3*Z6)/379894368722 + ((2915715534533 + (24194763313*I)*Sqrt[7])*Z1^2*
    Z2^2*Z6^2)/209596893088 + ((1914353335 + (2182036349*I)*Sqrt[7])*Z1^3*Z3*
    Z6^2)/225858721 + ((38963191415942 - (11080492799014*I)*Sqrt[7])*Z3^3*Z4*
    Z6^2)/189947184361 + ((8353220431 + (3188787632*I)*Sqrt[7])*Z2*Z3*Z4^2*
    Z6^2)/225858721 + ((1338840884250 + (12134201469054*I)*Sqrt[7])*Z2*Z3^2*
    Z5*Z6^2)/189947184361 + ((-7260659489 + (6518147375*I)*Sqrt[7])*Z2^2*Z4*
    Z5*Z6^2)/451717442 + ((-826428951488 + (181270315120*I)*Sqrt[7])*Z1*Z3*Z4*
    Z5*Z6^2)/6549902909 + ((1379494145571 - (99154835721*I)*Sqrt[7])*Z2^2*Z3*
    Z6^3)/26199611636 + ((6713540884062 + (2455709537858*I)*Sqrt[7])*Z1*Z3^2*
    Z6^3)/189947184361 + ((-2450034315 + (7572776009*I)*Sqrt[7])*Z1*Z2*Z4*
    Z6^3)/903434884 + ((-136842918950 - (153975939298*I)*Sqrt[7])*Z1^2*Z5*
    Z6^3)/6549902909 + ((33841342564842 - (5952851472034*I)*Sqrt[7])*Z4*Z5^2*
    Z6^3)/189947184361 + ((-447349704765160 + (63930461891576*I)*Sqrt[7])*Z3*
    Z5*Z6^4)/5508468346469 + ((5195119447968 - (4320681784512*I)*Sqrt[7])*Z2*
    Z6^5)/189947184361, ((7588630961845701 + (3138496098877137*I)*Sqrt[7])*
    Z1^2*Z2^3*Z3)/38313148196186432 + 
  ((-46387473987507 + (68300333221929*I)*Sqrt[7])*Z1^3*Z2*Z3^2)/
   165142880155976 + ((-140125470733252734 + (7622223038591334*I)*Sqrt[7])*
    Z3^6)/17360645276396977 + 
  ((-74407439665887005 + (23200499722338447*I)*Sqrt[7])*Z1^3*Z2^2*Z4)/
   555540648844703264 + ((-593744669278967 - (266947088264171*I)*Sqrt[7])*
    Z1^4*Z3*Z4)/2394571762261652 + 
  ((-17478663620130 - (22219927098774*I)*Sqrt[7])*Z2*Z3^4*Z4)/
   20642860019497 + ((207815307340019 - (111080527037457*I)*Sqrt[7])*Z2^2*
    Z3^2*Z4^2)/330285760311952 + 
  ((166884971771025877 + (7634795155444817*I)*Sqrt[7])*Z2^3*Z4^3)/
   1111081297689406528 + ((3783764184011519 + (321767219429707*I)*Sqrt[7])*Z1*
    Z2*Z3*Z4^3)/9578287049046608 + 
  ((-160428732571519 + (49202583683989*I)*Sqrt[7])*Z2^2*Z3^3*Z5)/
   82571440077988 + ((5907055178207471 - (2933327776568931*I)*Sqrt[7])*Z1*
    Z3^4*Z5)/1197285881130826 + 
  ((-1099309058199595 + (107833912274657*I)*Sqrt[7])*Z2^3*Z3*Z4*Z5)/
   660571520623904 + ((-3311502882031 - (2868666741942*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z4*Z5)/1423645518586 + 
  ((-20183294601643701 - (1439240536067755*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z5)/
   38313148196186432 + ((389383491403783 - (262299182552123*I)*Sqrt[7])*Z1^2*
    Z3*Z4^2*Z5)/330285760311952 + 
  ((2417464092503 - (1252074508305*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5^2)/
   2847291037172 + ((222725696998381 - (26289526941241*I)*Sqrt[7])*Z1^2*Z3^2*
    Z5^2)/41285720038994 + ((-68631602091995 + (5993844300205*I)*Sqrt[7])*
    Z1^2*Z2*Z4*Z5^2)/82571440077988 + 
  ((37330498225407 - (5588792810083*I)*Sqrt[7])*Z3*Z4^3*Z5^2)/
   11389164148688 + ((989228977714120 + (4467359351134136*I)*Sqrt[7])*Z3^2*Z4*
    Z5^3)/598642940565413 + ((1174551904337 - (5651676888237*I)*Sqrt[7])*Z2*
    Z4^2*Z5^3)/22778328297376 + 
  ((16202805054828021 + (644625466885055*I)*Sqrt[7])*Z2*Z3*Z5^4)/
   4789143524523304 + ((-15530681317905 + (16044068089109*I)*Sqrt[7])*Z1*Z4*
    Z5^4)/20642860019497 + ((-11072337303887 - (7255244338931*I)*Sqrt[7])*
    Z2^3*Z3^2*Z6)/5694582074344 + 
  ((616891826853855 - (350547956468737*I)*Sqrt[7])*Z1*Z2*Z3^3*Z6)/
   82571440077988 + ((-5507369388393909 - (6507524473998081*I)*Sqrt[7])*Z2^4*
    Z4*Z6)/38313148196186432 + 
  ((264997752136819 - (114893134476905*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*Z6)/
   165142880155976 + Z1^2*Z3^2*Z4*Z6 + 
  ((1261596783974737 - (23186012320595*I)*Sqrt[7])*Z1*Z2^3*Z5*Z6)/
   1321143041247808 + ((1558793901176 + (966940498817*I)*Sqrt[7])*Z1^2*Z2*Z3*
    Z5*Z6)/1423645518586 + ((115116608620231 + (82980830852741*I)*Sqrt[7])*
    Z1^3*Z4*Z5*Z6)/330285760311952 + 
  ((-397890715480763 + (169529016188751*I)*Sqrt[7])*Z3^2*Z4^2*Z5*Z6)/
   165142880155976 + ((-22942003808277 - (8584805223178*I)*Sqrt[7])*Z2*Z4^3*
    Z5*Z6)/20642860019497 + 
  ((-196364776765341534 - (75901738774316106*I)*Sqrt[7])*Z3^3*Z5^2*Z6)/
   17360645276396977 + ((407964157219579 + (356286574476881*I)*Sqrt[7])*Z2*Z3*
    Z4*Z5^2*Z6)/165142880155976 + 
  ((-2577848835995 - (419258835853*I)*Sqrt[7])*Z1*Z4^2*Z5^2*Z6)/
   2847291037172 + ((343412732984583 - (51793481101131*I)*Sqrt[7])*Z2^2*Z5^3*
    Z6)/165142880155976 + ((-6904583697798070 + (409851759389546*I)*Sqrt[7])*
    Z1*Z3*Z5^3*Z6)/598642940565413 + 
  ((459347847416783 - (25992492196661*I)*Sqrt[7])*Z1^2*Z2^2*Z6^2)/
   330285760311952 + ((9644528147399 + (6290822682851*I)*Sqrt[7])*Z1^3*Z3*
    Z6^2)/5694582074344 + ((8070024897449527 - (3205852986849821*I)*Sqrt[7])*
    Z3^3*Z4*Z6^2)/598642940565413 + 
  ((-5819785929553473 + (6212838632003959*I)*Sqrt[7])*Z2*Z3^2*Z5*Z6^2)/
   1197285881130826 + ((-24068636579121 + (29514314806531*I)*Sqrt[7])*Z2^2*Z4*
    Z5*Z6^2)/11389164148688 + 
  ((-641774064936613 + (178917697900196*I)*Sqrt[7])*Z1*Z3*Z4*Z5*Z6^2)/
   41285720038994 + ((-346204442283199213 + (32988549330282457*I)*Sqrt[7])*
    Z5^4*Z6^2)/34721290552793954 + 
  ((-246560533992159 - (63220399172035*I)*Sqrt[7])*Z2^2*Z3*Z6^3)/
   165142880155976 + ((1271281189194834 + (1505429212549796*I)*Sqrt[7])*Z1*
    Z3^2*Z6^3)/598642940565413 + 
  ((-32515373195285 + (14248123515231*I)*Sqrt[7])*Z1*Z2*Z4*Z6^3)/
   22778328297376 + ((-116928390816077 - (43009688956412*I)*Sqrt[7])*Z1^2*Z5*
    Z6^3)/20642860019497 + ((4931589421402436 - (1503029126129872*I)*Sqrt[7])*
    Z4*Z5^2*Z6^3)/598642940565413 + 
  ((156012877030001156 + (24468246670939700*I)*Sqrt[7])*Z3*Z5*Z6^4)/
   17360645276396977 + ((9363358745199335 - (1567312022396821*I)*Sqrt[7])*Z2*
    Z6^5)/2394571762261652, 
 ((-67648345689995703 + (2693801229771205*I)*Sqrt[7])*Z1^2*Z2^3*Z3)/
   456414889997421184 + ((-66185508242637 - (39966306119925*I)*Sqrt[7])*Z1^3*
    Z2*Z3^2)/245913195041714 + 
  ((14472858181260448 - (5016872706584432*I)*Sqrt[7])*Z3^6)/
   2404802291047459 + ((-27178090012563225 - (2805809523656754*I)*Sqrt[7])*
    Z1^3*Z2^2*Z4)/413625994060162948 + 
  ((-5703058609401 + (51853669531167*I)*Sqrt[7])*Z1^4*Z3*Z4)/
   14262965312419412 + ((198398629674219 + (20212199906715*I)*Sqrt[7])*Z2*
    Z3^4*Z4)/122956597520857 + 
  ((1789187920259069 + (538614677793001*I)*Sqrt[7])*Z2^2*Z3^2*Z4^2)/
   3934611120667424 + ((41234262333245 - (13990456722249*I)*Sqrt[7])*Z1*Z3^3*
    Z4^2)/67838122770128 + 
  ((-100355789676770349 + (105514302731401767*I)*Sqrt[7])*Z2^3*Z4^3)/
   3309007952481303584 + ((-1792825896528679 + (1913211248890460*I)*Sqrt[7])*
    Z1*Z2*Z3*Z4^3)/28525930624838824 + 
  ((-1467102516039467 + (167976379792967*I)*Sqrt[7])*Z1*Z3^4*Z5)/
   245913195041714 + ((253492874122251 - (538633830542657*I)*Sqrt[7])*Z2^3*Z3*
    Z4*Z5)/1967305560333712 + ((33164046011703 + (3383447746130*I)*Sqrt[7])*
    Z1*Z2*Z3^2*Z4*Z5)/8479765346266 + 
  ((-1216192412834439 - (3369121199114529*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z5)/
   57051861249677648 + ((316880520099657 + (139971696388203*I)*Sqrt[7])*Z1^2*
    Z3*Z4^2*Z5)/983652780166856 + 
  ((-9146162463237 - (2713263684267*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5^2)/
   16959530692532 + ((438069873949169 - (6421376482909*I)*Sqrt[7])*Z1^2*Z3^2*
    Z5^2)/245913195041714 + ((-620361886627071 - (306023069695869*I)*Sqrt[7])*
    Z1^2*Z2*Z4*Z5^2)/1967305560333712 + 
  ((8705875541493 + (4851477266775*I)*Sqrt[7])*Z3*Z4^3*Z5^2)/8479765346266 + 
  ((-3970025600088211 - (6227191387520409*I)*Sqrt[7])*Z3^2*Z4*Z5^3)/
   3565741328104853 + ((8127914132315 - (11840701457711*I)*Sqrt[7])*Z2*Z4^2*
    Z5^3)/67838122770128 + 
  ((-146957997705035093 + (24270973940486945*I)*Sqrt[7])*Z2*Z3*Z5^4)/
   28525930624838824 + ((-3130552066274491 - (780766953652433*I)*Sqrt[7])*Z1*
    Z4*Z5^4)/1967305560333712 + ((84983442897869 + (5339420958137*I)*Sqrt[7])*
    Z2^3*Z3^2*Z6)/67838122770128 + 
  ((-1056563088774091 + (1401656667554801*I)*Sqrt[7])*Z1*Z2*Z3^3*Z6)/
   983652780166856 + ((135620908192552191 + (11355227098792803*I)*Sqrt[7])*
    Z2^4*Z4*Z6)/456414889997421184 + 
  ((84560811497525 + (41818303988626*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*Z6)/
   122956597520857 + ((21129535165296 - (2656299381017*I)*Sqrt[7])*Z1^2*Z3^2*
    Z4*Z6)/16959530692532 + ((-848098331132541 + (525613242979479*I)*Sqrt[7])*
    Z1*Z2^3*Z5*Z6)/3934611120667424 + 
  ((-59850647881939 - (2003018432567*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5*Z6)/
   67838122770128 + ((-8106505747818 - (3439447745325*I)*Sqrt[7])*Z1^3*Z4*Z5*
    Z6)/245913195041714 + ((-489516536643575 + (408773914083395*I)*Sqrt[7])*
    Z3^2*Z4^2*Z5*Z6)/245913195041714 + 
  ((157971295662961 - (59012577296673*I)*Sqrt[7])*Z2*Z4^3*Z5*Z6)/
   245913195041714 + ((23270212616913757 + (225606532640733207*I)*Sqrt[7])*
    Z3^3*Z5^2*Z6)/103406498515040737 + 
  ((1786478253059409 - (567923743446297*I)*Sqrt[7])*Z2*Z3*Z4*Z5^2*Z6)/
   245913195041714 + Z1*Z4^2*Z5^2*Z6 + 
  ((-773064796266649 - (61304316156179*I)*Sqrt[7])*Z2^2*Z5^3*Z6)/
   491826390083428 + ((160087949728966683 - (5656006417755455*I)*Sqrt[7])*Z1*
    Z3*Z5^3*Z6)/14262965312419412 + 
  ((264066193866627 + (765553428920727*I)*Sqrt[7])*Z1^2*Z2^2*Z6^2)/
   7869222241334848 + ((-1388258211977649 + (17816197292945787*I)*Sqrt[7])*
    Z3^3*Z4*Z6^2)/7131482656209706 + 
  ((-8740208622123 + (9561315017057*I)*Sqrt[7])*Z2*Z3*Z4^2*Z6^2)/
   67838122770128 + ((20977444326560524 + (5476906613541792*I)*Sqrt[7])*Z2*
    Z3^2*Z5*Z6^2)/3565741328104853 + 
  ((-46538634582931 - (18189971266191*I)*Sqrt[7])*Z2^2*Z4*Z5*Z6^2)/
   16959530692532 + ((-900083834184909 - (145846380598611*I)*Sqrt[7])*Z1*Z3*
    Z4*Z5*Z6^2)/245913195041714 + 
  ((43705848404112406 - (650501587952734*I)*Sqrt[7])*Z5^4*Z6^2)/
   3565741328104853 + ((3320123792283635 - (669965002032377*I)*Sqrt[7])*Z2^2*
    Z3*Z6^3)/1967305560333712 + 
  ((-890293013328051 + (174152074140513*I)*Sqrt[7])*Z1*Z3^2*Z6^3)/
   245913195041714 + ((6414316081143 - (23253586468101*I)*Sqrt[7])*Z1*Z2*Z4*
    Z6^3)/135676245540256 + ((12521966707107 + (2534585294331*I)*Sqrt[7])*
    Z1^2*Z5*Z6^3)/122956597520857 + 
  ((-12133791728887255 - (1416259981222347*I)*Sqrt[7])*Z4*Z5^2*Z6^3)/
   3565741328104853 + ((-159716716149862657 - (283476865611040029*I)*Sqrt[7])*
    Z3*Z5*Z6^4)/103406498515040737 + 
  ((-43517042262823941 + (20520144592047855*I)*Sqrt[7])*Z2*Z6^5)/
   28525930624838824, ((-785710349717 - (1133136130629*I)*Sqrt[7])*Z1^2*Z2^3*
    Z3)/9789429606640 + ((37855115049 - (11194837821*I)*Sqrt[7])*Z1^3*Z2*
    Z3^2)/42195817270 + ((43773908792901466 + (53207286279554126*I)*Sqrt[7])*
    Z3^6)/14922149917271435 + ((9114399435975 - (2595045644691*I)*Sqrt[7])*
    Z1^3*Z2^2*Z4)/70973364648140 + ((575532393007 + (599898428013*I)*Sqrt[7])*
    Z1^4*Z3*Z4)/9789429606640 + 
  ((-33795164999357 + (19436202557833*I)*Sqrt[7])*Z2*Z3^4*Z4)/
   35486682324070 + ((-77296456391 + (17793144765*I)*Sqrt[7])*Z2^2*Z3^2*Z4^2)/
   84391634540 + ((19517485239351 + (8992036717381*I)*Sqrt[7])*Z1*Z3^3*Z4^2)/
   39157718426560 + ((-18119249767085 - (6385071642503*I)*Sqrt[7])*Z2^3*Z4^3)/
   141946729296280 + ((-8766549723025 - (3366518809683*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4^3)/39157718426560 + 
  ((-7118686045216355 - (13004162379456329*I)*Sqrt[7])*Z1*Z3^4*Z5)/
   4116455149592120 + ((30890603194 + (3508935045*I)*Sqrt[7])*Z2^3*Z3*Z4*Z5)/
   21097908635 + ((-50740692211345 + (46790792507821*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z4*Z5)/19578859213280 + ((30142624554771 + (6623792486297*I)*Sqrt[7])*Z1*
    Z2^2*Z4^2*Z5)/78315436853120 + 
  ((-4008233166853 + (1257905349905*I)*Sqrt[7])*Z1^2*Z3*Z4^2*Z5)/
   2700532305280 + ((-491880368596063 + (103592564209347*I)*Sqrt[7])*Z1^2*
    Z3^2*Z5^2)/141946729296280 + Z1^2*Z2*Z4*Z5^2 + 
  ((-187050722025293 + (1464987597625*I)*Sqrt[7])*Z3*Z4^3*Z5^2)/
   39157718426560 + ((134742975377211495 - (40325752476138027*I)*Sqrt[7])*
    Z3^2*Z4*Z5^3)/16465820598368480 + 
  ((-379948280787 + (17841376852327*I)*Sqrt[7])*Z2*Z4^2*Z5^3)/
   39157718426560 + ((-4390984446600545 - (48756147001632387*I)*Sqrt[7])*Z2*
    Z3*Z5^4)/16465820598368480 + 
  ((1401478500130591 - (364125238618371*I)*Sqrt[7])*Z1*Z4*Z5^4)/
   567786917185120 + ((59686227105 + (541157811901*I)*Sqrt[7])*Z2^3*Z3^2*Z6)/
   611839350415 + ((-217671194825657 + (28773850471209*I)*Sqrt[7])*Z1*Z2*Z3^3*
    Z6)/35486682324070 + ((-225382610827 + (207570939281*I)*Sqrt[7])*Z2^4*Z4*
    Z6)/1223678700830 + ((-314666421769 + (40777851401*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z4*Z6)/168783269080 + ((-3993536726867 + (9384165446439*I)*Sqrt[7])*Z1^2*
    Z3^2*Z4*Z6)/19578859213280 + ((-124512859461 - (18068495621*I)*Sqrt[7])*
    Z1*Z2^3*Z5*Z6)/168783269080 + 
  ((-812949843299 - (1034243384229*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5*Z6)/
   2447357401660 + ((-30425663679 - (25836248893*I)*Sqrt[7])*Z1^3*Z4*Z5*Z6)/
   168783269080 + ((-318094993542755 - (229463306367049*I)*Sqrt[7])*Z3^2*Z4^2*
    Z5*Z6)/141946729296280 + ((57576949271 + (79675787365*I)*Sqrt[7])*Z2*Z4^3*
    Z5*Z6)/135026615264 + ((28439042893887026 + (7194533212195414*I)*Sqrt[7])*
    Z3^3*Z5^2*Z6)/14922149917271435 + 
  ((-340424446636489 + (718182570609541*I)*Sqrt[7])*Z2*Z3*Z4*Z5^2*Z6)/
   283893458592560 + ((-3115082888081 + (4480519987053*I)*Sqrt[7])*Z1*Z4^2*
    Z5^2*Z6)/19578859213280 + 
  ((-17226867846824643 + (40514044587253399*I)*Sqrt[7])*Z1*Z3*Z5^3*Z6)/
   8232910299184240 + ((-69637787685 - (3816897317*I)*Sqrt[7])*Z1^2*Z2^2*
    Z6^2)/84391634540 + ((-818366042709 - (1100573175327*I)*Sqrt[7])*Z1^3*Z3*
    Z6^2)/2447357401660 + ((-6238640721304682 + (880023177356858*I)*Sqrt[7])*
    Z3^3*Z4*Z6^2)/514556893699015 + 
  ((-1939273129173 + (711876778053*I)*Sqrt[7])*Z2*Z3*Z4^2*Z6^2)/
   2447357401660 + ((-3501800863971024 - (452915851346416*I)*Sqrt[7])*Z2*Z3^2*
    Z5*Z6^2)/514556893699015 + ((7657795572759 - (1924236251247*I)*Sqrt[7])*
    Z2^2*Z4*Z5*Z6^2)/1223678700830 + 
  ((183826525074170 - (45565172295286*I)*Sqrt[7])*Z1*Z3*Z4*Z5*Z6^2)/
   17743341162035 + ((28860354059390 - (4872691465468*I)*Sqrt[7])*Z1*Z2*Z5^2*
    Z6^2)/17743341162035 + 
  ((-40675892804070169 + (213576360841563989*I)*Sqrt[7])*Z5^4*Z6^2)/
   59688599669085740 + ((66880746154559 + (135733875282915*I)*Sqrt[7])*Z2^2*
    Z3*Z6^3)/70973364648140 + 
  ((-652308555914739 - (1003564112834081*I)*Sqrt[7])*Z1*Z3^2*Z6^3)/
   514556893699015 + ((442646195140 - (1817349358*I)*Sqrt[7])*Z1*Z2*Z4*Z6^3)/
   611839350415 + ((33234114129066 + (17946455140302*I)*Sqrt[7])*Z1^2*Z5*
    Z6^3)/17743341162035 + ((1120810423193061 + (548505133373039*I)*Sqrt[7])*
    Z4*Z5^2*Z6^3)/1029113787398030 + 
  ((19458766225204476 - (35541254039435900*I)*Sqrt[7])*Z3*Z5*Z6^4)/
   14922149917271435 + ((-641247922861652 - (620904855371044*I)*Sqrt[7])*Z2*
    Z6^5)/514556893699015, 
 ((222123638746964167 + (238512036160608523*I)*Sqrt[7])*Z1^2*Z2^3*Z3)/
   33258640926302328832 + 
  ((-13977159107865415 + (5382061830336629*I)*Sqrt[7])*Z1^3*Z2*Z3^2)/
   286712421778468352 + ((2082589 + (25364689*I)*Sqrt[7])*Z3^6)/791743591 + 
  ((6698203079156814795 - (7257971745872723841*I)*Sqrt[7])*Z1^3*Z2^2*Z4)/
   1929001173725535072256 + 
  ((22159168932006385 + (181229894146413*I)*Sqrt[7])*Z1^4*Z3*Z4)/
   2078665057893895552 + ((-37066452355 + (16099852337*I)*Sqrt[7])*Z2*Z3^4*
    Z4)/2663425440124 + ((-259666603948163 + (177772581119145*I)*Sqrt[7])*
    Z2^2*Z3^2*Z4^2)/143356210889234176 + 
  ((-429006437288163811 + (53597696097709257*I)*Sqrt[7])*Z2^3*Z4^3)/
   964500586862767536128 + 
  ((13455641151049753 - (120651033346468267*I)*Sqrt[7])*Z1^2*Z4^4)/
   120562573357845942016 + ((28701281669 + (1263601897*I)*Sqrt[7])*Z1*Z3^4*
    Z5)/91842256556 + ((-705915338808431 + (94032842747229*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z4*Z5)/2471658808435072 + 
  ((110156182696335303 + (13544403163140155*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z5)/
   8314660231575582208 + ((-2117206752415011 + (2873375905440117*I)*Sqrt[7])*
    Z1^2*Z3*Z4^2*Z5)/71678105444617088 + 
  ((251513495687463 + (28650392028059*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5^2)/
   1235829404217536 + ((21539074731 + (868738054655*I)*Sqrt[7])*Z1^2*Z3^2*
    Z5^2)/5326850880248 + ((1597917414773697 - (294664062622709*I)*Sqrt[7])*
    Z1^2*Z2*Z4*Z5^2)/17919526361154272 + 
  ((-91531728662699 + (30329402379255*I)*Sqrt[7])*Z3*Z4^3*Z5^2)/
   617914702108768 + ((-173766313715 - (17228013369*I)*Sqrt[7])*Z3^2*Z4*Z5^3)/
   367369026224 + ((44859150465985 + (43679999434841*I)*Sqrt[7])*Z2*Z4^2*
    Z5^3)/617914702108768 + ((-7130530071 - (25890226541*I)*Sqrt[7])*Z2*Z3*
    Z5^4)/91842256556 + ((2119385614649 - (1268611754773*I)*Sqrt[7])*Z1*Z4*
    Z5^4)/21307403520992 + ((104965760169 - (213452241819*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z6)/1469476104896 + 
  ((-30398160188985013 + (11495939785933311*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*Z6)/
   573424843556936704 + 
  ((-181632513539899117 + (307060775699454887*I)*Sqrt[7])*Z1^2*Z2*Z4^2*Z6)/
   33258640926302328832 + ((21060656370416865 + (2269411298339581*I)*Sqrt[7])*
    Z1*Z2^3*Z5*Z6)/573424843556936704 + 
  ((-54054844302285 + (21458435544839*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5*Z6)/
   2471658808435072 + ((-5492004541702109 - (385285554808521*I)*Sqrt[7])*Z1^3*
    Z4*Z5*Z6)/71678105444617088 + 
  ((-829202498731 - (1333270154047*I)*Sqrt[7])*Z3^2*Z4^2*Z5*Z6)/
   5326850880248 + ((534173324514975 + (511481031301487*I)*Sqrt[7])*Z2*Z4^3*
    Z5*Z6)/17919526361154272 + Z3^3*Z5^2*Z6 + 
  ((-6607973851599 + (16479022035293*I)*Sqrt[7])*Z2*Z3*Z4*Z5^2*Z6)/
   42614807041984 + ((73857619235999 - (27022269109509*I)*Sqrt[7])*Z1*Z4^2*
    Z5^2*Z6)/1235829404217536 + ((5144791456653 - (308275919947*I)*Sqrt[7])*
    Z2^2*Z5^3*Z6)/10653701760496 + ((-126217279209 + (63517657695*I)*Sqrt[7])*
    Z1*Z3*Z5^3*Z6)/183684513112 + 
  ((-2599023989968605 + (471900901527287*I)*Sqrt[7])*Z1^2*Z2^2*Z6^2)/
   143356210889234176 + ((-71763407692275 - (2827230221447*I)*Sqrt[7])*Z1^3*
    Z3*Z6^2)/2471658808435072 + ((98674971715 - (6284993161*I)*Sqrt[7])*Z3^3*
    Z4*Z6^2)/367369026224 + ((-13306509313239 - (28783856987611*I)*Sqrt[7])*
    Z2*Z3*Z4^2*Z6^2)/1235829404217536 + 
  ((-752037335891089 - (40947011414509*I)*Sqrt[7])*Z1*Z4^3*Z6^2)/
   71678105444617088 + ((-784434275583 + (33852434525*I)*Sqrt[7])*Z2*Z3^2*Z5*
    Z6^2)/734738052448 + ((918733343816321 - (89992065199843*I)*Sqrt[7])*Z2^2*
    Z4*Z5*Z6^2)/4943317616870144 + 
  ((11468112373135 - (11388767063981*I)*Sqrt[7])*Z1*Z3*Z4*Z5*Z6^2)/
   42614807041984 + ((-37570922704847 - (9255632195443*I)*Sqrt[7])*Z1*Z2*Z5^2*
    Z6^2)/85229614083968 + ((-2653433949 + (662898313*I)*Sqrt[7])*Z5^4*Z6^2)/
   1583487182 + ((-69623748071095 + (3479819488965*I)*Sqrt[7])*Z2^2*Z3*Z6^3)/
   340918456335872 + ((267849909 - (4278210167*I)*Sqrt[7])*Z1*Z3^2*Z6^3)/
   91842256556 + ((-231522433396683 - (325865531415167*I)*Sqrt[7])*Z1*Z2*Z4*
    Z6^3)/9886635233740288 + ((3427482838431 + (86492827139*I)*Sqrt[7])*Z1^2*
    Z5*Z6^3)/10653701760496 + ((17229236529 + (4356798357*I)*Sqrt[7])*Z4*Z5^2*
    Z6^3)/91842256556 + ((-436549577143 + (662711279557*I)*Sqrt[7])*Z4^2*
    Z6^4)/21307403520992 + ((-3731156097 + (2619073635*I)*Sqrt[7])*Z3*Z5*
    Z6^4)/6333948728 + ((727530184227 + (89073896055*I)*Sqrt[7])*Z2*Z6^5)/
   2938952209792, ((-465205633487 + (368205900975*I)*Sqrt[7])*Z1^2*Z2^3*Z3)/
   2531291093678 + ((-68801418138 - (93688070*I)*Sqrt[7])*Z1^3*Z2*Z3^2)/
   43642949891 + ((87653913414457 + (111168593129723*I)*Sqrt[7])*Z1^3*Z2^2*
    Z4)/587259533733296 + ((-8123505306003 - (473617966041*I)*Sqrt[7])*Z1^4*
    Z3*Z4)/10125164374712 + ((-303253655923377 + (71276444650381*I)*Sqrt[7])*
    Z1*Z3^3*Z4^2)/81001314997696 + 
  ((-5131104012247 - (13038684704805*I)*Sqrt[7])*Z1*Z2*Z3*Z4^3)/
   40500657498848 + ((170591691809 + (656881923267*I)*Sqrt[7])*Z1^2*Z4^4)/
   20250328749424 + ((-303539152578150 - (80759199949426*I)*Sqrt[7])*Z2^2*
    Z3^3*Z5)/36703720858331 + 
  ((45494024019598423 - (13005523640375387*I)*Sqrt[7])*Z1*Z3^4*Z5)/
   2128815809783198 + ((-131237520247 + (31912463035*I)*Sqrt[7])*Z2^3*Z3*Z4*
    Z5)/87285899782 + ((-224165701621543 - (272971238574101*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z4*Z5)/40500657498848 + 
  ((-105669678796563 + (11752351937447*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z5)/
   81001314997696 + ((-103934369155 - (7619324978089*I)*Sqrt[7])*Z1^2*Z3*Z4^2*
    Z5)/2793148793024 + ((-22882080141 + (68274045049*I)*Sqrt[7])*Z4^5*Z5)/
   698287198256 + ((6060745051897 + (28620005798987*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z5^2)/10125164374712 + ((-1638434423677203 - (150849407709785*I)*Sqrt[7])*
    Z1^2*Z3^2*Z5^2)/146814883433324 + 
  ((-9561492121 + (1350367746645*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5^2)/698287198256 + 
  ((29724735966989 - (40478892121081*I)*Sqrt[7])*Z3*Z4^3*Z5^2)/
   10125164374712 + ((54319930433265701 + (45590684730755151*I)*Sqrt[7])*Z3^2*
    Z4*Z5^3)/8515263239132792 + ((-178749344115645 - (65507076119*I)*Sqrt[7])*
    Z2*Z4^2*Z5^3)/20250328749424 + 
  ((523994844108541375 + (40978766674706141*I)*Sqrt[7])*Z2*Z3*Z5^4)/
   17030526478265584 + ((10712679579022349 + (6935751405964039*I)*Sqrt[7])*Z1*
    Z4*Z5^4)/2349038134933184 + ((-7727355934948 - (93498414132*I)*Sqrt[7])*
    Z2^3*Z3^2*Z6)/1265645546839 + 
  ((167354834563877 - (204920857950385*I)*Sqrt[7])*Z1*Z2*Z3^3*Z6)/
   36703720858331 + ((-1108973367209 + (944293462123*I)*Sqrt[7])*Z2^4*Z4*Z6)/
   2531291093678 + ((-1275004871999 - (126178767205*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*
    Z6)/174571799564 + ((-13502706929072 + (647068044736*I)*Sqrt[7])*Z1^2*
    Z3^2*Z4*Z6)/1265645546839 + ((-9195222679357 - (3383584259047*I)*Sqrt[7])*
    Z1^2*Z2*Z4^2*Z6)/10125164374712 + 
  ((-195969564687 + (32029703219*I)*Sqrt[7])*Z3*Z4^4*Z6)/349143599128 + 
  ((-35581032551 - (23678650079*I)*Sqrt[7])*Z1*Z2^3*Z5*Z6)/43642949891 + 
  ((48980876486041 - (22229693235829*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5*Z6)/
   5062582187356 + ((2137412544157 - (259236342601*I)*Sqrt[7])*Z1^3*Z4*Z5*Z6)/
   698287198256 + ((-364760545650681 - (670144403504971*I)*Sqrt[7])*Z3^2*Z4^2*
    Z5*Z6)/293629766866648 + ((-705114351149 - (428230833767*I)*Sqrt[7])*Z2*
    Z4^3*Z5*Z6)/349143599128 + 
  ((-7014252166313305175 - (684571617471003557*I)*Sqrt[7])*Z3^3*Z5^2*Z6)/
   123471316967425484 + ((1900633572816165 + (5455007409703247*I)*Sqrt[7])*Z2*
    Z3*Z4*Z5^2*Z6)/587259533733296 + 
  ((44705914791953 + (35893239813779*I)*Sqrt[7])*Z1*Z4^2*Z5^2*Z6)/
   20250328749424 + ((-115315266755753913 - (25671164720654987*I)*Sqrt[7])*Z1*
    Z3*Z5^3*Z6)/4257631619566396 + Z1^2*Z2^2*Z6^2 + 
  ((4720896998117286 - (17454106564995790*I)*Sqrt[7])*Z3^3*Z4*Z6^2)/
   1064407904891599 + ((-1230429999741 - (1412618139351*I)*Sqrt[7])*Z2*Z3*
    Z4^2*Z6^2)/2531291093678 + 
  ((-9632621730304252 + (1950813602766092*I)*Sqrt[7])*Z2*Z3^2*Z5*Z6^2)/
   1064407904891599 + ((-1241109501843 + (14367122105479*I)*Sqrt[7])*Z2^2*Z4*
    Z5*Z6^2)/2531291093678 + 
  ((787724365824513 + (1157201917264355*I)*Sqrt[7])*Z1*Z3*Z4*Z5*Z6^2)/
   146814883433324 + ((1709830617701235 - (149471872532487*I)*Sqrt[7])*Z1*Z2*
    Z5^2*Z6^2)/293629766866648 + 
  ((-4762581098388867403 - (477128344184806913*I)*Sqrt[7])*Z5^4*Z6^2)/
   123471316967425484 + ((73413571822838 - (348549066326018*I)*Sqrt[7])*Z2^2*
    Z3*Z6^3)/36703720858331 + 
  ((21200508570080002 - (6494717499922362*I)*Sqrt[7])*Z1*Z3^2*Z6^3)/
   1064407904891599 + ((36293466887509 + (2995602267823*I)*Sqrt[7])*Z1*Z2*Z4*
    Z6^3)/5062582187356 + ((-415421047713591 + (48997844319675*I)*Sqrt[7])*
    Z1^2*Z5*Z6^3)/73407441716662 + 
  ((2617504679099089 - (3034336864432429*I)*Sqrt[7])*Z4*Z5^2*Z6^3)/
   1064407904891599 + ((74521058371116 - (25926618511100*I)*Sqrt[7])*Z4^2*
    Z6^4)/36703720858331 + 
  ((1695878339754893858 + (352851399235201574*I)*Sqrt[7])*Z3*Z5*Z6^4)/
   30867829241856371 + ((-11623260886763960 + (2719486724456584*I)*Sqrt[7])*
    Z2*Z6^5)/1064407904891599, 
 ((-92069605271 - (7476312731*I)*Sqrt[7])*Z1*Z2^5)/479588417792 + 
  ((-7014145143 - (6532048891*I)*Sqrt[7])*Z1^2*Z2^3*Z3)/16537531648 + 
  ((204908841 - (169520347*I)*Sqrt[7])*Z1^3*Z2*Z3^2)/285129856 + 
  ((-121526875949 + (30574036583*I)*Sqrt[7])*Z1^3*Z2^2*Z4)/959176835584 + 
  ((1276072537 - (917248875*I)*Sqrt[7])*Z1^4*Z3*Z4)/8268765824 + 
  ((-22312473 - (1841739*I)*Sqrt[7])*Z1*Z3^3*Z4^2)/17820616 + 
  ((88243803 - (48672223*I)*Sqrt[7])*Z1*Z2*Z3*Z4^3)/516797864 + 
  ((-2294971427 - (1503447159*I)*Sqrt[7])*Z1^4*Z2*Z5)/16537531648 + 
  ((90761043 - (108719513*I)*Sqrt[7])*Z2^2*Z3^3*Z5)/258398932 + 
  ((9274403907 + (7683822239*I)*Sqrt[7])*Z1*Z3^4*Z5)/1873392257 + 
  ((-34647559 - (47123787*I)*Sqrt[7])*Z2^3*Z3*Z4*Z5)/142564928 + 
  ((171544467 - (70270193*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4*Z5)/35641232 + 
  ((789362461 - (498133447*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z5)/4134382912 + 
  ((85692557 + (1745089*I)*Sqrt[7])*Z1^2*Z3*Z4^2*Z5)/35641232 + 
  ((-56740719 + (6621165*I)*Sqrt[7])*Z2^4*Z5^2)/71282464 + 
  ((-210593207 - (5217403*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5^2)/35641232 + 
  ((-2039691649 - (760367373*I)*Sqrt[7])*Z1^2*Z3^2*Z5^2)/258398932 + 
  ((-251797 + (9531439*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5^2)/71282464 + 
  ((24061765 + (5407313*I)*Sqrt[7])*Z1^3*Z5^3)/17820616 + 
  ((-38907009589 - (17539832015*I)*Sqrt[7])*Z3^2*Z4*Z5^3)/3746784514 + 
  ((25598095 - (14252315*I)*Sqrt[7])*Z2*Z4^2*Z5^3)/17820616 + 
  ((27813139803 + (28091204833*I)*Sqrt[7])*Z2*Z3*Z5^4)/3746784514 + 
  ((-781557653 + (1726799409*I)*Sqrt[7])*Z1*Z4*Z5^4)/516797864 + 
  ((18168483 - (38069001*I)*Sqrt[7])*Z2^3*Z3^2*Z6)/71282464 + 
  ((8719290521 + (768753685*I)*Sqrt[7])*Z1*Z2*Z3^3*Z6)/1033595728 + 
  ((-730232533 - (293978529*I)*Sqrt[7])*Z2^4*Z4*Z6)/2067191456 + 
  ((234452335 - (205973357*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*Z6)/142564928 + 
  ((-3508112 - (2760793*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z6)/2227577 + 
  ((43814605 - (45407182*I)*Sqrt[7])*Z1^2*Z2*Z4^2*Z6)/129199466 + 
  ((-5317047 - (6140347*I)*Sqrt[7])*Z1*Z2^3*Z5*Z6)/71282464 + 
  ((406251937 + (90673661*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5*Z6)/71282464 + 
  ((81279303 + (30185979*I)*Sqrt[7])*Z1^3*Z4*Z5*Z6)/71282464 + 
  ((1023829963 - (227546587*I)*Sqrt[7])*Z3^2*Z4^2*Z5*Z6)/129199466 + 
  Z2*Z4^3*Z5*Z6 + ((170887503600 - (587799625868*I)*Sqrt[7])*Z3^3*Z5^2*Z6)/
   54328375453 + ((-4976667309 + (222984419*I)*Sqrt[7])*Z2*Z3*Z4*Z5^2*Z6)/
   258398932 + ((-40269167 + (10016225*I)*Sqrt[7])*Z1*Z4^2*Z5^2*Z6)/8910308 + 
  ((-849921133 + (293324979*I)*Sqrt[7])*Z2^2*Z5^3*Z6)/258398932 + 
  ((-16514581819 - (32776541187*I)*Sqrt[7])*Z1*Z3*Z5^3*Z6)/3746784514 + 
  ((-16850445 + (6389415*I)*Sqrt[7])*Z1^2*Z2^2*Z6^2)/35641232 + 
  ((-110148503 - (8713499*I)*Sqrt[7])*Z1^3*Z3*Z6^2)/71282464 + 
  ((25248108295 + (6337824515*I)*Sqrt[7])*Z3^3*Z4*Z6^2)/1873392257 + 
  ((8890121 + (1638117*I)*Sqrt[7])*Z2*Z3*Z4^2*Z6^2)/4455154 + 
  ((-42360689033 - (33895715413*I)*Sqrt[7])*Z2*Z3^2*Z5*Z6^2)/3746784514 + 
  ((-230028495 + (8560013*I)*Sqrt[7])*Z2^2*Z4*Z5*Z6^2)/71282464 + 
  ((6509336423 + (1662446875*I)*Sqrt[7])*Z1*Z2*Z5^2*Z6^2)/516797864 + 
  ((472374185486 - (754186677190*I)*Sqrt[7])*Z5^4*Z6^2)/54328375453 + 
  ((39071052311 + (4955489051*I)*Sqrt[7])*Z2^2*Z3*Z6^3)/4134382912 + 
  ((53025237943 + (17475281755*I)*Sqrt[7])*Z1*Z3^2*Z6^3)/7493569028 + 
  ((-257723083 + (288645505*I)*Sqrt[7])*Z1*Z2*Z4*Z6^3)/142564928 + 
  ((-14012541 - (22196169*I)*Sqrt[7])*Z1^2*Z5*Z6^3)/17820616 + 
  ((4915287765 + (1781074849*I)*Sqrt[7])*Z4*Z5^2*Z6^3)/340616774 + 
  ((-526776018219 + (228880220257*I)*Sqrt[7])*Z3*Z5*Z6^4)/54328375453 + 
  ((-25897322055 - (101560963211*I)*Sqrt[7])*Z2*Z6^5)/29974276112, 
 ((-5823853723 - (137962833*I)*Sqrt[7])*Z1^3*Z3^3)/35446620616 + 
  ((24376583075013 - (9213000364713*I)*Sqrt[7])*Z1^2*Z2^3*Z4)/
   1729015260407248 + ((14605789760239 - (8215541677363*I)*Sqrt[7])*Z1^3*Z2*
    Z3*Z4)/238484863504448 + ((-271720864115049 + (43486224827621*I)*Sqrt[7])*
    Z1^4*Z4^2)/13832122083257984 + 
  ((5361694319359 - (2042102214627*I)*Sqrt[7])*Z1^3*Z2^2*Z5)/59621215876112 + 
  ((163507598373 + (3986016079*I)*Sqrt[7])*Z1^4*Z3*Z5)/256987999466 + 
  ((-16077494845963 + (7179527184319*I)*Sqrt[7])*Z1*Z3^3*Z4*Z5)/
   8223615982912 + ((-3023537898825 - (269638555195*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*
    Z5)/8223615982912 + ((-55345603793921 + (7136723258781*I)*Sqrt[7])*Z1^2*
    Z4^3*Z5)/476969727008896 + ((6782924522691 - (3023806209687*I)*Sqrt[7])*
    Z1*Z2*Z3^2*Z5^2)/4111807991456 + 
  ((4654459921151 + (383384017821*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5^2)/
   8223615982912 + ((932185694239 + (361106543101*I)*Sqrt[7])*Z1^2*Z3*Z4*
    Z5^2)/567145929856 + ((510014406147 + (8639148329*I)*Sqrt[7])*Z4^4*Z5^2)/
   8223615982912 + ((22043421393 - (26892150573*I)*Sqrt[7])*Z1^2*Z2*Z5^3)/
   141786482464 + ((-355217463977 + (44318846629*I)*Sqrt[7])*Z3*Z4^2*Z5^3)/
   373800726496 + ((-13036104480282823 - (9958262563640053*I)*Sqrt[7])*Z3^2*
    Z5^4)/3458030520814496 + ((8961214566987 + (6111896492289*I)*Sqrt[7])*Z2*
    Z4*Z5^4)/16447231965824 + 
  ((-281263246633845 - (50874142394431*I)*Sqrt[7])*Z1*Z5^5)/119242431752224 + 
  ((-878161316165 + (639193760486*I)*Sqrt[7])*Z1^4*Z2*Z6)/14905303969028 + 
  ((43561864203997 - (5933664967305*I)*Sqrt[7])*Z1*Z3^4*Z6)/29810607938056 + 
  ((-30076380843 + (76049650079*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4*Z6)/141786482464 + 
  ((-18748364888761 + (4537806399765*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z6)/
   238484863504448 + ((9381378235601 + (1516952402131*I)*Sqrt[7])*Z1^2*Z3*
    Z4^2*Z6)/32894463931648 + ((48150689309 + (14501392055*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z5*Z6)/70893241232 + ((-552566947817 + (281870122725*I)*Sqrt[7])*
    Z1^2*Z3^2*Z5*Z6)/186900363248 + 
  ((-6471521836753 + (914205558445*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5*Z6)/
   16447231965824 + ((-59581847981 + (132783011865*I)*Sqrt[7])*Z3*Z4^3*Z5*Z6)/
   567145929856 + ((-44714188617 + (1545406725*I)*Sqrt[7])*Z1^3*Z5^2*Z6)/
   35446620616 + ((1105362364456883 + (25916002039865*I)*Sqrt[7])*Z3^2*Z4*
    Z5^2*Z6)/238484863504448 + ((-19671305119 + (7240986499*I)*Sqrt[7])*Z2*
    Z4^2*Z5^2*Z6)/51558720896 + 
  ((-124246052755643 - (119295428380241*I)*Sqrt[7])*Z2*Z3*Z5^3*Z6)/
   59621215876112 + ((15562190004873 - (45081548960517*I)*Sqrt[7])*Z1*Z4*Z5^3*
    Z6)/16447231965824 + ((-823632376 + (1800812357*I)*Sqrt[7])*Z1*Z2^3*Z6^2)/
   128493999733 + ((42217357569 - (16322070733*I)*Sqrt[7])*Z1^2*Z2*Z3*Z6^2)/
   35446620616 + ((1550309277683 - (675103086983*I)*Sqrt[7])*Z1^3*Z4*Z6^2)/
   8223615982912 + ((-2743991562199 - (361545663013*I)*Sqrt[7])*Z3^2*Z4^2*
    Z6^2)/4111807991456 + ((454457252137 + (489438816219*I)*Sqrt[7])*Z2*Z4^3*
    Z6^2)/8223615982912 + ((-424879848893914 + (204663834856754*I)*Sqrt[7])*
    Z3^3*Z5*Z6^2)/108063453775453 + 
  ((2240412927479 + (114551436917*I)*Sqrt[7])*Z2*Z3*Z4*Z5*Z6^2)/
   513975998932 + ((305813460133 + (5720106703*I)*Sqrt[7])*Z1*Z4^2*Z5*Z6^2)/
   283572964928 + ((444729409331 + (112643485769*I)*Sqrt[7])*Z2^2*Z5^2*Z6^2)/
   256987999466 + ((-119971756316877 + (86118516776761*I)*Sqrt[7])*Z1*Z3*Z5^2*
    Z6^2)/29810607938056 + ((-21603229158360 + (3744228449408*I)*Sqrt[7])*Z2*
    Z3^2*Z6^3)/3726325992257 + Z2^2*Z4*Z6^3 + 
  ((9119693993 + (3448076867*I)*Sqrt[7])*Z1*Z3*Z4*Z6^3)/8861655154 + 
  ((-1847184049763 - (791008471073*I)*Sqrt[7])*Z1*Z2*Z5*Z6^3)/513975998932 + 
  ((-208880589924225 + (83587706091037*I)*Sqrt[7])*Z5^3*Z6^3)/
   108063453775453 + ((-936936516829 + (375181055433*I)*Sqrt[7])*Z1^2*Z6^4)/
   1027951997864 + ((10505787813109 - (40753903741697*I)*Sqrt[7])*Z4*Z5*Z6^4)/
   14905303969028 + ((-724633027709288 - (316349272067480*I)*Sqrt[7])*Z3*
    Z6^5)/108063453775453, 
 ((452720286829 - (34231404071*I)*Sqrt[7])*Z1^2*Z2^2*Z3^2)/5229170822656 + 
  ((39681833055 + (27715122499*I)*Sqrt[7])*Z1^3*Z3^3)/360632470528 + 
  ((15161326635819 + (18168884275295*I)*Sqrt[7])*Z1^3*Z2*Z3*Z4)/
   2426335261712384 + ((-1647915943 + (386340541*I)*Sqrt[7])*Z3^5*Z4)/
   5634882352 + ((-88392136575987 + (33156364093753*I)*Sqrt[7])*Z1^4*Z4^2)/
   8795465323707392 + ((-1425204269 - (2060201569*I)*Sqrt[7])*Z2*Z3^3*Z4^2)/
   22539529408 + ((40091519603791 - (6672281128845*I)*Sqrt[7])*Z2^2*Z3*Z4^3)/
   1213167630856192 + ((96647998155 - (8626467545*I)*Sqrt[7])*Z1*Z3^2*Z4^3)/
   1307292705664 + ((-42790755304707 + (7743164467625*I)*Sqrt[7])*Z1*Z2*Z4^4)/
   17590930647414784 + ((1888152507 + (142630911*I)*Sqrt[7])*Z2*Z3^4*Z5)/
   5634882352 + ((-15924723347 + (12597398553*I)*Sqrt[7])*Z2^2*Z3^2*Z4*Z5)/
   90158117632 + ((-1329396605 - (150473289*I)*Sqrt[7])*Z1*Z3^3*Z4*Z5)/
   1554450304 + ((-2229004961633 + (1092490387907*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*
    Z5)/20916683290624 + ((-12587563978139 + (812959452945*I)*Sqrt[7])*Z1^2*
    Z4^3*Z5)/151645953857024 + ((12645593 - (25934315*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z5^2)/141313664 + ((26794375593 - (20067909083*I)*Sqrt[7])*Z1^2*Z3*Z4*
    Z5^2)/180316235264 + ((-41355454889 - (10437694669*I)*Sqrt[7])*Z4^4*Z5^2)/
   326823176416 + Z3*Z4^2*Z5^3 + ((-10986365449 + (572525435*I)*Sqrt[7])*Z2^2*
    Z3^3*Z6)/12435602432 + ((-1892696045 - (3384614265*I)*Sqrt[7])*Z1*Z3^4*
    Z6)/5634882352 + ((-8559737012309 - (1173592974625*I)*Sqrt[7])*Z2^3*Z3*Z4*
    Z6)/83666733162496 + ((-2919377109 - (1920510113*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z4*Z6)/16392385024 + ((595903497127 + (2105766573099*I)*Sqrt[7])*Z1*Z2^2*
    Z4^2*Z6)/303291907714048 + ((4026922582283 - (141191069505*I)*Sqrt[7])*
    Z1^2*Z3*Z4^2*Z6)/41833366581248 + 
  ((32953452671 - (10454862365*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5*Z6)/180316235264 + 
  ((-137265021 - (5179049*I)*Sqrt[7])*Z1^2*Z3^2*Z5*Z6)/1554450304 + 
  ((3650409446677 + (1036697916641*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5*Z6)/
   41833366581248 + ((-4220913391 + (1603310653*I)*Sqrt[7])*Z3*Z4^3*Z5*Z6)/
   22539529408 + ((5856575983 + (235501835*I)*Sqrt[7])*Z3^2*Z4*Z5^2*Z6)/
   2817441176 + ((4868315625 + (30627819237*I)*Sqrt[7])*Z2*Z4^2*Z5^2*Z6)/
   180316235264 + ((-5228846013 - (1732371633*I)*Sqrt[7])*Z2*Z3*Z5^3*Z6)/
   5634882352 + ((50667385 - (73005147*I)*Sqrt[7])*Z1*Z4*Z5^3*Z6)/
   1554450304 + ((-7111649486985 - (3576031785221*I)*Sqrt[7])*Z1*Z2^3*Z6^2)/
   167333466324992 + ((96923243033 - (137458147755*I)*Sqrt[7])*Z1^2*Z2*Z3*
    Z6^2)/721264941056 + ((2224498332125 - (608805633143*I)*Sqrt[7])*Z1^3*Z4*
    Z6^2)/20916683290624 + ((-2078664857 + (148221483*I)*Sqrt[7])*Z3^2*Z4^2*
    Z6^2)/3108900608 + ((-77325400565 + (32895496191*I)*Sqrt[7])*Z2*Z4^3*
    Z6^2)/1307292705664 + ((466269723917 - (118164645639*I)*Sqrt[7])*Z3^3*Z5*
    Z6^2)/326823176416 + ((20722848893 + (3452442537*I)*Sqrt[7])*Z2*Z3*Z4*Z5*
    Z6^2)/12435602432 + ((5420404937 + (162007365*I)*Sqrt[7])*Z1*Z4^2*Z5*
    Z6^2)/16392385024 + ((87918935 - (1433319077*I)*Sqrt[7])*Z2^2*Z5^2*Z6^2)/
   6217801216 + ((-2928853 + (49115999*I)*Sqrt[7])*Z1*Z3*Z5^2*Z6^2)/
   50060032 + ((-31352753763 + (84519540297*I)*Sqrt[7])*Z2*Z3^2*Z6^3)/
   180316235264 + ((355591580283 + (89858747503*I)*Sqrt[7])*Z2^2*Z4*Z6^3)/
   1442529882112 + ((-1869701991 + (1354659541*I)*Sqrt[7])*Z1*Z3*Z4*Z6^3)/
   12435602432 + ((-11764436633 - (709990613*I)*Sqrt[7])*Z1*Z2*Z5*Z6^3)/
   24871204864 + ((105198300753 + (138322775501*I)*Sqrt[7])*Z5^3*Z6^3)/
   163411588208 + ((-1767679191 + (437457189*I)*Sqrt[7])*Z1^2*Z6^4)/
   6217801216 + ((-1428641961 - (29739218085*I)*Sqrt[7])*Z4*Z5*Z6^4)/
   90158117632 + ((187363709339 - (780454984945*I)*Sqrt[7])*Z3*Z6^5)/
   1307292705664, ((-78555622793 - (216816415621*I)*Sqrt[7])*Z1^2*Z2^2*Z3^2)/
   3981570435424 + ((10323957527 - (567662845*I)*Sqrt[7])*Z1^3*Z3^3)/
   17161941532 + ((435691884023993 - (215994650965131*I)*Sqrt[7])*Z1^2*Z2^3*
    Z4)/26788005889532672 + ((977576618585 + (316749695677*I)*Sqrt[7])*Z1^3*
    Z2*Z3*Z4)/115465542627296 + ((18076280430367 + (1366129915581*I)*Sqrt[7])*
    Z3^5*Z4)/14433192828412 + ((-443485313 + (2905995097*I)*Sqrt[7])*Z2*Z3^3*
    Z4^2)/17161941532 + ((-2354780257727 + (77757212015*I)*Sqrt[7])*Z2^2*Z3*
    Z4^3)/57732771313648 + ((35199577091 + (19783446961*I)*Sqrt[7])*Z1*Z3^2*
    Z4^3)/995392608856 + ((8605136587625 - (3766289129397*I)*Sqrt[7])*Z2*Z3^4*
    Z5)/7216596414206 + ((16187517851 - (4851969437*I)*Sqrt[7])*Z2^2*Z3^2*Z4*
    Z5)/34323883064 + ((4652846000643 + (1608203038505*I)*Sqrt[7])*Z1*Z3^3*Z4*
    Z5)/1990785217712 + ((12973530318797 + (2725077172569*I)*Sqrt[7])*Z2^3*
    Z4^2*Z5)/230931085254592 + ((-355453748927 + (108317460335*I)*Sqrt[7])*Z1*
    Z2*Z3*Z4^2*Z5)/1990785217712 + 
  ((458920470079 - (4696384162243*I)*Sqrt[7])*Z1^2*Z4^3*Z5)/230931085254592 + 
  ((-658708014127 + (132106543035*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5^2)/497696304428 + 
  ((183953189391 - (319127723875*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5^2)/3981570435424 + 
  ((-31722082479 - (2706049125*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5^2)/34323883064 + 
  ((514573032937 - (248251452389*I)*Sqrt[7])*Z4^4*Z5^2)/3981570435424 + 
  ((-344681108671 - (1123073839069*I)*Sqrt[7])*Z3*Z4^2*Z5^3)/3981570435424 + 
  ((-14791887201309 + (7285684793033*I)*Sqrt[7])*Z3^2*Z5^4)/7216596414206 + 
  ((-1970199652181 - (2134886617055*I)*Sqrt[7])*Z2*Z4*Z5^4)/7963140870848 + 
  ((2418239297085 - (401050175255*I)*Sqrt[7])*Z2^2*Z3^3*Z6)/1990785217712 + 
  ((-5664388702330 + (1416390775426*I)*Sqrt[7])*Z1*Z3^4*Z6)/3608298207103 + 
  ((-1131687654711 + (604318465093*I)*Sqrt[7])*Z2^3*Z3*Z4*Z6)/
   15926281741696 + Z1*Z2*Z3^2*Z4*Z6 + 
  ((-14470245419579 + (13316402969409*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z6)/
   461862170509184 + ((529745225685 - (59404221833*I)*Sqrt[7])*Z1^2*Z3*Z4^2*
    Z6)/7963140870848 + ((6802900373 - (4934463651*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5*
    Z6)/34323883064 + ((299230007700 + (118521655478*I)*Sqrt[7])*Z1^2*Z3^2*Z5*
    Z6)/124424076107 + ((-539039353165 - (63908840553*I)*Sqrt[7])*Z1^2*Z2*Z4*
    Z5*Z6)/1990785217712 + ((52435419629 + (7949782183*I)*Sqrt[7])*Z3*Z4^3*Z5*
    Z6)/137295532256 + ((-38274214940343 - (2849725254885*I)*Sqrt[7])*Z3^2*Z4*
    Z5^2*Z6)/7216596414206 + ((-2968256341 - (11916547583*I)*Sqrt[7])*Z2*Z4^2*
    Z5^2*Z6)/68647766128 + ((7883449606438 + (71017702594*I)*Sqrt[7])*Z2*Z3*
    Z5^3*Z6)/3608298207103 + ((-3750379884237 + (116651999545*I)*Sqrt[7])*Z1*
    Z4*Z5^3*Z6)/3981570435424 + ((1521855610581 + (762075135393*I)*Sqrt[7])*
    Z1*Z2^3*Z6^2)/31852563483392 + ((-15602412213 + (5866308191*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z6^2)/34323883064 + ((-49628567367 + (1937778741*I)*Sqrt[7])*
    Z3^2*Z4^2*Z6^2)/124424076107 + ((102568714241 - (53688615513*I)*Sqrt[7])*
    Z2*Z4^3*Z6^2)/1990785217712 + 
  ((-276344208566904 + (257499624346072*I)*Sqrt[7])*Z3^3*Z5*Z6^2)/
   104640648005987 + ((-65447739365 - (101567836411*I)*Sqrt[7])*Z2*Z3*Z4*Z5*
    Z6^2)/124424076107 + ((17142550529 + (4445859891*I)*Sqrt[7])*Z1*Z4^2*Z5*
    Z6^2)/68647766128 + ((19701552262 + (26700217588*I)*Sqrt[7])*Z2^2*Z5^2*
    Z6^2)/124424076107 + ((8798773134941 + (1327137383443*I)*Sqrt[7])*Z1*Z3*
    Z5^2*Z6^2)/7216596414206 + ((5747883987011 + (10306714299111*I)*Sqrt[7])*
    Z2*Z3^2*Z6^3)/7216596414206 + ((-18460022261 - (17792014017*I)*Sqrt[7])*
    Z2^2*Z4*Z6^3)/137295532256 + ((-53131186929 - (32378461813*I)*Sqrt[7])*Z1*
    Z3*Z4*Z6^3)/124424076107 + 
  ((-446480538990233 - (84539118935083*I)*Sqrt[7])*Z5^3*Z6^3)/
   209281296011974 + ((-2124918272613 + (810615815053*I)*Sqrt[7])*Z4*Z5*Z6^4)/
   3608298207103 + ((-185341888216091 + (18100531205873*I)*Sqrt[7])*Z3*Z6^5)/
   104640648005987, ((1403153120523207 - (129614796575461*I)*Sqrt[7])*Z1*Z2^4*
    Z3)/38266015059506908 + ((689763990178425 + (200189613547925*I)*Sqrt[7])*
    Z1^2*Z2^2*Z3^2)/5278071042690608 + 
  ((2250900324764 + (993024855736*I)*Sqrt[7])*Z1^3*Z3^3)/11375153109247 + 
  ((-586910165986103887 + (10549620650237869*I)*Sqrt[7])*Z1^2*Z2^3*Z4)/
   35510861975222410624 + ((-2419085830743567 - (22263920805295*I)*Sqrt[7])*
    Z1^3*Z2*Z3*Z4)/76532030119013816 + 
  ((1752639929466919 - (1617946720847723*I)*Sqrt[7])*Z3^5*Z4)/
   19133007529753454 + ((17372407605897 + (104908476547*I)*Sqrt[7])*Z2*Z3^3*
    Z4^2)/45500612436988 + ((2934547141314319 + (3286348153534635*I)*Sqrt[7])*
    Z2^2*Z3*Z4^3)/153064060238027632 + 
  ((61050870457859 + (14437053841557*I)*Sqrt[7])*Z1*Z3^2*Z4^3)/
   659758880336326 + ((42553988392797001 + (9840510619136301*I)*Sqrt[7])*Z1*
    Z2*Z4^4)/2219428873451400664 + 
  ((-324911901517401 + (2211137012705349*I)*Sqrt[7])*Z2*Z3^4*Z5)/
   9566503764876727 + ((-10423966662143 - (3676203880395*I)*Sqrt[7])*Z2^2*
    Z3^2*Z4*Z5)/45500612436988 + 
  ((571942540644257 + (44427145852003*I)*Sqrt[7])*Z1*Z3^3*Z4*Z5)/
   659758880336326 + ((6955467817499269 + (1461577572448009*I)*Sqrt[7])*Z2^3*
    Z4^2*Z5)/306128120476055264 + 
  ((-609654983014687 - (72722727349493*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z5)/
   2639035521345304 + ((-391294254236857 - (64920514616200*I)*Sqrt[7])*Z1^2*
    Z4^3*Z5)/9566503764876727 + ((-652053250117 - (600567538431*I)*Sqrt[7])*
    Z2^3*Z3*Z5^2)/11375153109247 + 
  ((327065210887451 - (17569163441687*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5^2)/
   329879440168163 + ((-1528695206557125 - (3027062329783*I)*Sqrt[7])*Z1*Z2^2*
    Z4*Z5^2)/5278071042690608 + 
  ((-11734744634975 - (2478056396765*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5^2)/
   22750306218494 + ((-9558771567149 - (50188183285719*I)*Sqrt[7])*Z4^4*Z5^2)/
   659758880336326 + ((201313394959590 - (30419813213390*I)*Sqrt[7])*Z3*Z4^2*
    Z5^3)/329879440168163 + 
  ((445346333261543653 + (520847000526987919*I)*Sqrt[7])*Z3^2*Z5^4)/
   554857218362850166 + ((-1177986671075867 + (105169359168015*I)*Sqrt[7])*Z2*
    Z4*Z5^4)/1319517760672652 + 
  ((816119786623953 - (818333027267283*I)*Sqrt[7])*Z2^2*Z3^3*Z6)/
   2639035521345304 + ((-5965422124950860 + (1244497422550980*I)*Sqrt[7])*Z1*
    Z3^4*Z6)/9566503764876727 + 
  ((4402252742102509 - (896766440556967*I)*Sqrt[7])*Z2^3*Z3*Z4*Z6)/
   21112284170762432 + Z1*Z2*Z3^2*Z4*Z6 + 
  ((742375065966099 - (629589538656809*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z6)/
   21112284170762432 + ((40732366171241 - (10834972639275*I)*Sqrt[7])*Z2^4*Z5*
    Z6)/659758880336326 + ((-68304351379 + (670217223496*I)*Sqrt[7])*Z1*Z2^2*
    Z3*Z5*Z6)/11375153109247 + 
  ((181617636942163 - (59258114643927*I)*Sqrt[7])*Z1^2*Z3^2*Z5*Z6)/
   329879440168163 + ((226508963149085 + (188426801805043*I)*Sqrt[7])*Z1^2*Z2*
    Z4*Z5*Z6)/2639035521345304 + ((-278212998201 - (3214752356891*I)*Sqrt[7])*
    Z3*Z4^3*Z5*Z6)/22750306218494 + 
  ((-12679858908282 - (834239626824*I)*Sqrt[7])*Z2*Z4^2*Z5^2*Z6)/
   11375153109247 + ((-8798537000219483 - (9770819173742865*I)*Sqrt[7])*Z2*Z3*
    Z5^3*Z6)/19133007529753454 + 
  ((-70100089902350 + (26391928288278*I)*Sqrt[7])*Z1*Z4*Z5^3*Z6)/
   329879440168163 + ((1355695739971785 - (384355267568571*I)*Sqrt[7])*Z1*
    Z2^3*Z6^2)/42224568341524864 + 
  ((5896724177969 + (5021591893853*I)*Sqrt[7])*Z1^2*Z2*Z3*Z6^2)/
   45500612436988 + ((50049584639900 + (7757843389722*I)*Sqrt[7])*Z3^2*Z4^2*
    Z6^2)/329879440168163 + ((-3730499566301 - (2517496233385*I)*Sqrt[7])*Z2*
    Z4^3*Z6^2)/91001224873976 + 
  ((636988360956628924 + (69909799103474916*I)*Sqrt[7])*Z3^3*Z5*Z6^2)/
   277428609181425083 + ((-1454010778411269 - (47868610863817*I)*Sqrt[7])*Z2*
    Z3*Z4*Z5*Z6^2)/659758880336326 + 
  ((417896977374 + (173231563850*I)*Sqrt[7])*Z1*Z4^2*Z5*Z6^2)/
   11375153109247 + ((48770236184093 + (63483124749125*I)*Sqrt[7])*Z2^2*Z5^2*
    Z6^2)/329879440168163 + 
  ((-6822255419353212 - (2102926696698580*I)*Sqrt[7])*Z1*Z3*Z5^2*Z6^2)/
   9566503764876727 + ((10258401526199513 + (8069995925484277*I)*Sqrt[7])*Z2*
    Z3^2*Z6^3)/19133007529753454 + 
  ((-61611063891851 + (8679608444993*I)*Sqrt[7])*Z2^2*Z4*Z6^3)/
   182002449747952 + ((46597137413758 - (17862372300138*I)*Sqrt[7])*Z1*Z3*Z4*
    Z6^3)/329879440168163 + ((-23704928238654 + (547326622590*I)*Sqrt[7])*Z1*
    Z2*Z5*Z6^3)/329879440168163 + 
  ((-4925340524986720 + (6225468096662816*I)*Sqrt[7])*Z4*Z5*Z6^4)/
   9566503764876727 + ((83867100401246784 + (59896671218231168*I)*Sqrt[7])*Z3*
    Z6^5)/277428609181425083, 
 ((-842343584993989 + (118234105912367*I)*Sqrt[7])*Z1*Z2^4*Z3)/
   21231690922877952 + ((-17751713804797 - (2336974382377*I)*Sqrt[7])*Z1^2*
    Z2^2*Z3^2)/45757954575168 + ((-501339393559 - (599614506779*I)*Sqrt[7])*
    Z1^3*Z3^3)/1577860502592 + ((48598902968575 + (10881834443619*I)*Sqrt[7])*
    Z1^2*Z2^3*Z4)/3538615153812992 + 
  ((240886808776137 + (184658929115461*I)*Sqrt[7])*Z1^3*Z2*Z3*Z4)/
   10615845461438976 + ((-8523723901 - (291067529*I)*Sqrt[7])*Z2*Z3^3*Z4^2)/
   35860465968 + ((-4975113259641 - (7461304341557*I)*Sqrt[7])*Z2^2*Z3*Z4^3)/
   482538430065408 + ((-25980972244 - (4513040893*I)*Sqrt[7])*Z1*Z3^2*Z4^3)/
   238322680079 + ((-282906667163939 - (226835249229047*I)*Sqrt[7])*Z1*Z2*
    Z4^4)/25654959865144192 + ((2488123892 - (8508824252*I)*Sqrt[7])*Z2*Z3^4*
    Z5)/24654070353 + ((8075058771 - (5232128633*I)*Sqrt[7])*Z1*Z3^3*Z4*Z5)/
   6801122856 + ((-42643594721759 - (10710918002179*I)*Sqrt[7])*Z2^3*Z4^2*Z5)/
   1326980682679872 + ((6531330758741 + (1623520128993*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4^2*Z5)/91515909150336 + ((3178375776243 + (337204950823*I)*Sqrt[7])*
    Z1^2*Z4^3*Z5)/221163447113312 + ((64648752643 + (44170585559*I)*Sqrt[7])*
    Z2^3*Z3*Z5^2)/788930251296 + ((-16946799167 + (2325744349*I)*Sqrt[7])*Z1*
    Z2*Z3^2*Z5^2)/13602245712 + ((6931394427035 + (689719419439*I)*Sqrt[7])*
    Z1*Z2^2*Z4*Z5^2)/22878977287584 + 
  ((413007633547 + (311835621247*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5^2)/788930251296 + 
  ((-10517084505 + (31209120523*I)*Sqrt[7])*Z4^4*Z5^2)/476645360158 + 
  ((-547815966 + (26900008*I)*Sqrt[7])*Z3*Z4^2*Z5^3)/283380119 + 
  ((2316045354968 - (1049018359640*I)*Sqrt[7])*Z3^2*Z5^4)/714968040237 + 
  Z2*Z4*Z5^4 + ((-7279605131 - (437593407*I)*Sqrt[7])*Z2^2*Z3^3*Z6)/
   108817965696 + ((667624092529 + (197005762381*I)*Sqrt[7])*Z1*Z3^4*Z6)/
   197232562824 + ((-990328919561 + (10459872123*I)*Sqrt[7])*Z2^3*Z3*Z4*Z6)/
   4159814052288 + ((-2645618784971 - (1327464084863*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z4*Z6)/3155721005184 + ((-483776423401075 + (159014290450553*I)*Sqrt[7])*
    Z1*Z2^2*Z4^2*Z6)/5307922730719488 + 
  ((-40947355005495 - (3393575766715*I)*Sqrt[7])*Z1^2*Z3*Z4^2*Z6)/
   183031818300672 + ((-23106684695947 + (7802253507265*I)*Sqrt[7])*Z2^4*Z5*
    Z6)/366063636601344 + ((-561715716633 + (838814011819*I)*Sqrt[7])*Z1*Z2^2*
    Z3*Z5*Z6)/6311442010368 + ((-3792746491 + (1729814545*I)*Sqrt[7])*Z1^2*
    Z3^2*Z5*Z6)/13602245712 + ((-11356839024403 + (1130949132377*I)*Sqrt[7])*
    Z1^2*Z2*Z4*Z5*Z6)/183031818300672 + 
  ((-25756731541 - (15949652401*I)*Sqrt[7])*Z3*Z4^3*Z5*Z6)/98616281412 + 
  ((-46174384351 + (23050960385*I)*Sqrt[7])*Z3^2*Z4*Z5^2*Z6)/24654070353 + 
  ((124741742635 + (98097598623*I)*Sqrt[7])*Z2*Z4^2*Z5^2*Z6)/262976750432 + 
  ((14785861911 + (4309184923*I)*Sqrt[7])*Z2*Z3*Z5^3*Z6)/8965116492 + 
  ((1524852841 + (199236821*I)*Sqrt[7])*Z1*Z4*Z5^3*Z6)/2267040952 + 
  ((6161268181799 + (1449998985707*I)*Sqrt[7])*Z1*Z2^3*Z6^2)/45757954575168 + 
  ((258746589033 + (150198667365*I)*Sqrt[7])*Z1^2*Z2*Z3*Z6^2)/1051907001728 + 
  ((12901490959 - (5847083597*I)*Sqrt[7])*Z3^2*Z4^2*Z6^2)/13602245712 + 
  ((-4100240850009 + (1631533420651*I)*Sqrt[7])*Z3^3*Z5*Z6^2)/2859872160948 + 
  ((-105354964389 + (45746911439*I)*Sqrt[7])*Z2*Z3*Z4*Z5*Z6^2)/54408982848 + 
  ((1510448935 + (68739307*I)*Sqrt[7])*Z1*Z4^2*Z5*Z6^2)/11953488656 + 
  ((36739644683 + (5144081599*I)*Sqrt[7])*Z2^2*Z5^2*Z6^2)/27204491424 + 
  ((-882997275811 - (126172557303*I)*Sqrt[7])*Z1*Z3*Z5^2*Z6^2)/394465125648 + 
  ((247918588699 - (2514198882673*I)*Sqrt[7])*Z2*Z3^2*Z6^3)/1577860502592 + 
  ((9204372877 + (4779713145*I)*Sqrt[7])*Z2^2*Z4*Z6^3)/131488375216 + 
  ((8189427915 + (3740696959*I)*Sqrt[7])*Z1*Z3*Z4*Z6^3)/27204491424 + 
  ((33344628671 - (39735526621*I)*Sqrt[7])*Z1*Z2*Z5*Z6^3)/54408982848 + 
  ((-1363917552550 - (271249119918*I)*Sqrt[7])*Z5^3*Z6^3)/238322680079 + 
  ((83322365691 - (11053003025*I)*Sqrt[7])*Z4*Z5*Z6^4)/32872093804 + 
  ((-8452758205635 + (2737015496041*I)*Sqrt[7])*Z3*Z6^5)/11439488643792, 
 ((54423790234259195 - (78461048513345809*I)*Sqrt[7])*Z1*Z2^4*Z3)/
   8936386612315313152 + ((8360805904187801 + (3338084686699093*I)*Sqrt[7])*
    Z1^2*Z2^2*Z3^2)/38518907811703936 + 
  ((-33542131241655 + (19034970664213*I)*Sqrt[7])*Z1^3*Z3^3)/83014887525224 + 
  ((11495389306245652371 + (2671598468505234215*I)*Sqrt[7])*Z1^2*Z2^3*Z4)/
   518310423514288162816 + 
  ((-2976729336657655 + (10396137989867365*I)*Sqrt[7])*Z1^3*Z2*Z3*Z4)/
   1117048326539414144 + ((14668476423 - (1680845431*I)*Sqrt[7])*Z3^5*Z4)/
   49354867732 + ((-9377894882121 - (11462161503897*I)*Sqrt[7])*Z2*Z3^3*Z4^2)/
   166029775050448 + ((145980937896613921 - (47448784726737603*I)*Sqrt[7])*
    Z2^2*Z3*Z4^3)/4468193306157656576 + 
  ((59156373149402 - (19436929713199*I)*Sqrt[7])*Z1*Z3^2*Z4^3)/
   1203715869115748 + ((-294230176658182261 - (634850655910789249*I)*Sqrt[7])*
    Z1*Z2*Z4^4)/64788802939286020352 + 
  ((17584860181 - (6230030193*I)*Sqrt[7])*Z2*Z3^4*Z5)/24677433866 + 
  ((-35483797175357 + (69876624529047*I)*Sqrt[7])*Z2^2*Z3^2*Z4*Z5)/
   664119100201792 + ((-6433586644753 - (465121672161*I)*Sqrt[7])*Z1*Z3^3*Z4*
    Z5)/2862582328456 + ((147164117703593953 + (32497125048926269*I)*Sqrt[7])*
    Z2^3*Z4^2*Z5)/4468193306157656576 + 
  ((-2998914823025425 + (2476579750656995*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z5)/
   19259453905851968 + ((-31715789474669 - (1283810782969*I)*Sqrt[7])*Z2^3*Z3*
    Z5^2)/332059550100896 + ((48272797846 + (2896384595*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z5^2)/357822791057 + 
  ((4704679301537529 + (2264524777288205*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5^2)/
   38518907811703936 + ((-3195106645977 - (59365480393949*I)*Sqrt[7])*Z4^4*
    Z5^2)/2407431738231496 + ((554287064185 + (591570097731*I)*Sqrt[7])*Z3*
    Z4^2*Z5^3)/1431291164228 + ((-7473135442009 - (1834710001771*I)*Sqrt[7])*
    Z3^2*Z5^4)/1431291164228 + ((210699748537 + (83205484807*I)*Sqrt[7])*Z2*
    Z4*Z5^4)/715645582114 + ((-5188653889491 - (1475549627495*I)*Sqrt[7])*
    Z2^2*Z3^3*Z6)/5725164656912 + ((9073838851 - (18213047241*I)*Sqrt[7])*Z1*
    Z3^4*Z6)/12338716933 + 
  ((-73937451972900185 - (2771531823002773*I)*Sqrt[7])*Z2^3*Z3*Z4*Z6)/
   308151262493631488 + ((-1000242595740523 - (219718053649631*I)*Sqrt[7])*Z1*
    Z2*Z3^2*Z4*Z6)/1328238200403584 + 
  ((-158561259058003875 + (69289076164214121*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z6)/
   2234096653078828288 + ((1195835998826069 + (2027872691756097*I)*Sqrt[7])*
    Z1^2*Z3*Z4^2*Z6)/19259453905851968 + 
  ((-865002404338507 - (2777816255407103*I)*Sqrt[7])*Z2^4*Z5*Z6)/
   154075631246815744 + ((1798339628255917 - (347987387935847*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z5*Z6)/2656476400807168 + 
  ((1403477777045 - (106948318963*I)*Sqrt[7])*Z1^2*Z3^2*Z5*Z6)/
   1431291164228 + ((1852219268505277 - (1098322824667883*I)*Sqrt[7])*Z1^2*Z2*
    Z4*Z5*Z6)/9629726952925984 + 
  ((-56492395020003 + (30416506094629*I)*Sqrt[7])*Z3*Z4^3*Z5*Z6)/
   83014887525224 + Z3^2*Z4*Z5^2*Z6 + 
  ((85352396212765 + (21605294897941*I)*Sqrt[7])*Z2*Z4^2*Z5^2*Z6)/
   83014887525224 + ((-17391124189 - (15769313535*I)*Sqrt[7])*Z2*Z3*Z5^3*Z6)/
   49354867732 + ((-227346114495 - (220408784449*I)*Sqrt[7])*Z1*Z4*Z5^3*Z6)/
   1431291164228 + ((7157146495091659 - (77488978731294081*I)*Sqrt[7])*Z1*
    Z2^3*Z6^2)/616302524987262976 + 
  ((1302943136252427 - (319787498683713*I)*Sqrt[7])*Z1^2*Z2*Z3*Z6^2)/
   1328238200403584 + ((-20754374963449 - (3979856367317*I)*Sqrt[7])*Z3^2*
    Z4^2*Z6^2)/11450329313824 + 
  ((-8219109936258607 + (3458119467947053*I)*Sqrt[7])*Z2*Z4^3*Z6^2)/
   77037815623407872 + ((441257798014 + (193702325626*I)*Sqrt[7])*Z3^3*Z5*
    Z6^2)/357822791057 + ((235069895981 + (74791743641*I)*Sqrt[7])*Z2*Z3*Z4*
    Z5*Z6^2)/49354867732 + ((3793827349439 - (5672734164029*I)*Sqrt[7])*Z2^2*
    Z5^2*Z6^2)/5725164656912 + ((8127820023 + (34011993355*I)*Sqrt[7])*Z1*Z3*
    Z5^2*Z6^2)/24677433866 + ((-523052664621 + (220956679911*I)*Sqrt[7])*Z2*
    Z3^2*Z6^3)/197419470928 + 
  ((1391158773504957 + (309389799444457*I)*Sqrt[7])*Z2^2*Z4*Z6^3)/
   2656476400807168 + ((-288089556709 - (2299905188593*I)*Sqrt[7])*Z1*Z3*Z4*
    Z6^3)/5725164656912 + ((-31883161315919 + (5005483548237*I)*Sqrt[7])*Z1*
    Z2*Z5*Z6^3)/11450329313824 + ((-234598624500 + (1211593899804*I)*Sqrt[7])*
    Z5^3*Z6^3)/357822791057 + ((24107997257 - (27480732219*I)*Sqrt[7])*Z4*Z5*
    Z6^4)/49354867732 + ((2125783428437 - (303709978975*I)*Sqrt[7])*Z3*Z6^5)/
   1431291164228, ((723537662585 - (280580440859*I)*Sqrt[7])*Z1^2*Z2^2*Z3^2)/
   581983632448 + ((10379578079733 + (1371611610525*I)*Sqrt[7])*Z1^3*Z3^3)/
   2109690667624 + ((1966169890109 + (1669510677451*I)*Sqrt[7])*Z1^2*Z2^3*Z4)/
   122362058722192 + ((-7927470027251 + (1255518411045*I)*Sqrt[7])*Z1^3*Z2*Z3*
    Z4)/16877525340992 + ((-134369261778467 + (12455382345123*I)*Sqrt[7])*
    Z1^4*Z4^2)/978896469777536 + ((448349726885 - (2249464993967*I)*Sqrt[7])*
    Z1^3*Z2^2*Z5)/33755050681984 + Z1^4*Z3*Z5 + 
  ((-119912580061996 - (238087051283360*I)*Sqrt[7])*Z2*Z3^4*Z5)/
   221781231433973 + ((-124279146697 - (284329723069*I)*Sqrt[7])*Z2^2*Z3^2*Z4*
    Z5)/2109690667624 + ((350043335129757 + (589714670990887*I)*Sqrt[7])*Z1*
    Z3^3*Z4*Z5)/122362058722192 + ((-211802152459 - (570780922847*I)*Sqrt[7])*
    Z2^3*Z4^2*Z5)/16877525340992 + 
  ((-339972363597 - (162899931189*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z5)/
   290991816224 + ((-2506047761077 - (872064512399*I)*Sqrt[7])*Z1^2*Z4^3*Z5)/
   4219381335248 + ((83560951176291 - (13638381871811*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z5^2)/15295257340274 + ((569922908705 + (48040590211*I)*Sqrt[7])*Z1*Z2^2*
    Z4*Z5^2)/581983632448 + ((3372624702401 + (14862481755611*I)*Sqrt[7])*
    Z1^2*Z3*Z4*Z5^2)/8438762670496 + 
  ((-93276802067 - (112143130905*I)*Sqrt[7])*Z4^4*Z5^2)/290991816224 + 
  ((938969670665 - (2048169397829*I)*Sqrt[7])*Z1^2*Z2*Z5^3)/4219381335248 + 
  ((515022656188325 - (67259680185521*I)*Sqrt[7])*Z3*Z4^2*Z5^3)/
   122362058722192 + ((-500140109956596767 + (397092454830873091*I)*Sqrt[7])*
    Z3^2*Z5^4)/51453245692681736 + 
  ((984901371953959 + (20410280706069*I)*Sqrt[7])*Z2*Z4*Z5^4)/
   244724117444384 + ((183899870270937 - (2506752844627733*I)*Sqrt[7])*Z1*
    Z5^5)/3548499702943568 + ((-15653326099989 + (3333353932703*I)*Sqrt[7])*
    Z1^4*Z2*Z6)/67510101363968 + 
  ((-8317818614943699 + (2006425564962291*I)*Sqrt[7])*Z1*Z3^4*Z6)/
   443562462867946 + ((33169251285839 + (577897644251*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z4*Z6)/8438762670496 + ((-4986313778235 - (1116746972735*I)*Sqrt[7])*Z1*
    Z2^2*Z4^2*Z6)/33755050681984 + ((714791819749 - (300858411511*I)*Sqrt[7])*
    Z1^2*Z3*Z4^2*Z6)/581983632448 + 
  ((-13015808991883 + (1334439394625*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5*Z6)/
   4219381335248 + ((-157668491800683 - (4858872827209*I)*Sqrt[7])*Z1^2*Z3^2*
    Z5*Z6)/30590514680548 + ((-339801550419 + (8083509541*I)*Sqrt[7])*Z1^2*Z2*
    Z4*Z5*Z6)/145495908112 + ((6014840989543 - (259891153231*I)*Sqrt[7])*Z3*
    Z4^3*Z5*Z6)/1054845333812 + ((-2259203601957 + (120258113455*I)*Sqrt[7])*
    Z1^3*Z5^2*Z6)/2109690667624 + 
  ((-6694906058536617 + (1288544069321925*I)*Sqrt[7])*Z3^2*Z4*Z5^2*Z6)/
   1774249851471784 + ((-21017416383525 - (2129489072495*I)*Sqrt[7])*Z2*Z4^2*
    Z5^2*Z6)/4219381335248 + 
  ((15166056949966083 - (232895388224887*I)*Sqrt[7])*Z2*Z3*Z5^3*Z6)/
   1774249851471784 + ((-1927373891035 + (162666343345*I)*Sqrt[7])*Z1*Z2^3*
    Z6^2)/1163967264896 + ((72390685155 - (104280945077*I)*Sqrt[7])*Z1^2*Z2*
    Z3*Z6^2)/72747954056 + ((217158091165 - (22578853869*I)*Sqrt[7])*Z1^3*Z4*
    Z6^2)/145495908112 + ((45115493169777 + (19419475792021*I)*Sqrt[7])*Z3^2*
    Z4^2*Z6^2)/7647628670137 + ((90250034923 + (112877200439*I)*Sqrt[7])*Z2*
    Z4^3*Z6^2)/290991816224 + 
  ((-56455599178335546 + (75166499985515350*I)*Sqrt[7])*Z3^3*Z5*Z6^2)/
   6431655711585217 + ((61454201826081 - (573091407332711*I)*Sqrt[7])*Z2*Z3*
    Z4*Z5*Z6^2)/61181029361096 + 
  ((11616345855603 + (7048984788635*I)*Sqrt[7])*Z1*Z4^2*Z5*Z6^2)/
   4219381335248 + ((-246307865466981 + (88975850472407*I)*Sqrt[7])*Z2^2*Z5^2*
    Z6^2)/30590514680548 + 
  ((-9688283247607987 - (5005595947631693*I)*Sqrt[7])*Z1*Z3*Z5^2*Z6^2)/
   887124925735892 + ((28950098288911089 + (4640669730574413*I)*Sqrt[7])*Z2*
    Z3^2*Z6^3)/1774249851471784 + 
  ((12383527104023 - (1675076694437*I)*Sqrt[7])*Z2^2*Z4*Z6^3)/4219381335248 + 
  ((-98273671516301 + (207775317108855*I)*Sqrt[7])*Z1*Z3*Z4*Z6^3)/
   61181029361096 + ((498172157086901 - (4066752121771*I)*Sqrt[7])*Z1*Z2*Z5*
    Z6^3)/30590514680548 + 
  ((140583334947744093 - (67515359183147305*I)*Sqrt[7])*Z5^3*Z6^3)/
   6431655711585217 + ((-155635519313017 + (13543024466491*I)*Sqrt[7])*Z1^2*
    Z6^4)/30590514680548 + 
  ((-94493904551234003 - (152739656492856743*I)*Sqrt[7])*Z3*Z6^5)/
   12863311423170434, ((-13370679019511 + (3370422024713*I)*Sqrt[7])*Z1^2*
    Z2^2*Z3^2)/13844672916788 + ((-418487985198 - (89450669897*I)*Sqrt[7])*
    Z1^3*Z3^3)/119350628593 + 
  ((-801037512357893 - (868178873175791*I)*Sqrt[7])*Z1^2*Z2^3*Z4)/
   93146959384149664 + ((620206982396511 - (163184551281845*I)*Sqrt[7])*Z1^3*
    Z2*Z3*Z4)/1605982058347408 + 
  ((88528675370269 - (93354914061234*I)*Sqrt[7])*Z1^4*Z4^2)/
   11643369923018708 + ((-1535728358533 - (2251076356285*I)*Sqrt[7])*Z1^3*
    Z2^2*Z5)/27689345833576 + ((153192073193 - (46805850245*I)*Sqrt[7])*Z1^4*
    Z3*Z5)/238701257186 + ((-540121607235 - (42833985513*I)*Sqrt[7])*Z2*Z3^4*
    Z5)/238701257186 + ((-25325979063 - (73124570949*I)*Sqrt[7])*Z2^2*Z3^2*Z4*
    Z5)/477402514372 + ((-41004198481 - (55717814867*I)*Sqrt[7])*Z1*Z3^3*Z4*
    Z5)/16462155668 + ((23292390179515 + (26401712705041*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4^2*Z5)/110757383334304 + 
  ((1424178490946067 + (983697082670297*I)*Sqrt[7])*Z1^2*Z4^3*Z5)/
   6423928233389632 + ((-316397579739 + (52843272015*I)*Sqrt[7])*Z2^3*Z3*
    Z5^2)/477402514372 + ((-114386382221 - (16206464071*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z5^2)/32924311336 + ((59192628080729 - (24630317690229*I)*Sqrt[7])*
    Z1*Z2^2*Z4*Z5^2)/110757383334304 + 
  ((19787463108161 + (2228278383907*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5^2)/
   3819220114976 + ((-41596386664671 + (41666030131139*I)*Sqrt[7])*Z4^4*Z5^2)/
   110757383334304 + ((-4317395097 - (11046484395*I)*Sqrt[7])*Z1^2*Z2*Z5^3)/
   32924311336 + ((-116018758317 + (21183563033*I)*Sqrt[7])*Z3*Z4^2*Z5^3)/
   18813892192 + ((25896403384981 - (253002525843041*I)*Sqrt[7])*Z3^2*Z5^4)/
   27689345833576 + ((898240990905 - (11137932405*I)*Sqrt[7])*Z2*Z4*Z5^4)/
   263394490688 + ((-419912955017 + (349920816389*I)*Sqrt[7])*Z1*Z5^5)/
   477402514372 + ((-178990231606549 + (159872171693631*I)*Sqrt[7])*Z1^4*Z2*
    Z6)/3211964116694816 + ((4314442650461 - (550449948233*I)*Sqrt[7])*Z1*
    Z3^4*Z6)/238701257186 + ((-675759282018 + (56153950191*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z4*Z6)/238701257186 + ((3497311339593 - (103671186989873*I)*Sqrt[7])*
    Z1*Z2^2*Z4^2*Z6)/3211964116694816 + 
  ((-6690796251169 + (15048314878909*I)*Sqrt[7])*Z1^2*Z3*Z4^2*Z6)/
   110757383334304 + ((385420436718 - (377011851942*I)*Sqrt[7])*Z2^4*Z5*Z6)/
   3461168229197 + ((1756706322141 + (259700572447*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5*
    Z6)/477402514372 + ((225567209 + (65693941979*I)*Sqrt[7])*Z1^2*Z3^2*Z5*
    Z6)/16462155668 + ((90482364705283 - (8001046042367*I)*Sqrt[7])*Z1^2*Z2*
    Z4*Z5*Z6)/110757383334304 + ((-3346793815057 - (143978195*I)*Sqrt[7])*Z3*
    Z4^3*Z5*Z6)/954805028744 + ((-254668205187 + (194838130863*I)*Sqrt[7])*
    Z1^3*Z5^2*Z6)/477402514372 + ((6097310471503 + (4623227500941*I)*Sqrt[7])*
    Z3^2*Z4*Z5^2*Z6)/1909610057488 + 
  ((11480430863917 + (7035124459431*I)*Sqrt[7])*Z2*Z4^2*Z5^2*Z6)/
   3819220114976 + ((-137819565145 - (69316860971*I)*Sqrt[7])*Z1*Z4*Z5^3*Z6)/
   32924311336 + ((566510076629 + (1949599109089*I)*Sqrt[7])*Z1*Z2^3*Z6^2)/
   13844672916788 + ((52109923387 - (143305790965*I)*Sqrt[7])*Z1^2*Z2*Z3*
    Z6^2)/477402514372 + ((-6569636754837 - (99526270663*I)*Sqrt[7])*Z1^3*Z4*
    Z6^2)/55378691667152 + ((-12564837023 - (32717284029*I)*Sqrt[7])*Z3^2*
    Z4^2*Z6^2)/32924311336 + ((-31263866126081 + (3810581886269*I)*Sqrt[7])*
    Z3^3*Z5*Z6^2)/3461168229197 + ((-18698954191 + (94959191951*I)*Sqrt[7])*
    Z2*Z3*Z4*Z5*Z6^2)/16462155668 + 
  ((380740175105 - (696444563205*I)*Sqrt[7])*Z1*Z4^2*Z5*Z6^2)/954805028744 + 
  ((36411861043 + (1596707227*I)*Sqrt[7])*Z2^2*Z5^2*Z6^2)/4115538917 + 
  ((-798425126315 + (1078943906183*I)*Sqrt[7])*Z1*Z3*Z5^2*Z6^2)/
   238701257186 + ((-1328621692615 - (278430136171*I)*Sqrt[7])*Z2*Z3^2*Z6^3)/
   119350628593 + ((572864742015 + (20134625603*I)*Sqrt[7])*Z2^2*Z4*Z6^3)/
   954805028744 + Z1*Z3*Z4*Z6^3 + ((-107194228979 - (47729677703*I)*Sqrt[7])*
    Z1*Z2*Z5*Z6^3)/16462155668 + 
  ((-175450141708791 + (4962083754235*I)*Sqrt[7])*Z5^3*Z6^3)/6922336458394 + 
  ((-821777507 + (1673365339*I)*Sqrt[7])*Z1^2*Z6^4)/8231077834 + 
  ((229027684580 - (603672090720*I)*Sqrt[7])*Z4*Z5*Z6^4)/119350628593 + 
  ((-13833515727348 + (6868634004780*I)*Sqrt[7])*Z3*Z6^5)/3461168229197, 
 ((-63890745450939 - (22917300264879*I)*Sqrt[7])*Z1*Z2^3*Z3^2)/
   7456291494324352 + ((200531003913 + (1357945657605*I)*Sqrt[7])*Z1^2*Z2*
    Z3^3)/128556749902144 + 
  ((74485993916249723 + (33396979633767535*I)*Sqrt[7])*Z1*Z2^4*Z4)/
   25082964586907120128 + 
  ((-16843712418350001 + (6498834159887027*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z4)/
   864929813341624832 + ((-2808312260887 - (1022320956580*I)*Sqrt[7])*Z1^3*
    Z3^2*Z4)/233009109197636 + 
  ((29029019500487595 + (42593414271967455*I)*Sqrt[7])*Z1^3*Z2*Z4^2)/
   12541482293453560064 + ((-2652682037069131 - (177192634899071*I)*Sqrt[7])*
    Z1^2*Z2^3*Z5)/432464906670812416 + 
  ((-63275201623 - (4679820415403*I)*Sqrt[7])*Z1^3*Z2*Z3*Z5)/
   233009109197636 + ((17106732273 - (4064643929*I)*Sqrt[7])*Z3^5*Z5)/
   69265490249 + ((150960629359 + (20259224787*I)*Sqrt[7])*Z2*Z3^3*Z4*Z5)/
   554123921992 + ((-107488513298363 + (72938859743849*I)*Sqrt[7])*Z2^2*Z3*
    Z4^2*Z5)/3728145747162176 + ((311568856977 + (182731769247*I)*Sqrt[7])*Z1*
    Z3^2*Z4^2*Z5)/8034796868884 + 
  ((-120426063733834 + (69055090825461*I)*Sqrt[7])*Z1*Z2*Z4^3*Z5)/
   6757264166731444 + ((-41781528313 - (49968538617*I)*Sqrt[7])*Z2^2*Z3^2*
    Z5^2)/277061960996 + Z1*Z3^3*Z5^2 + 
  ((23354199565925 + (2005979696505*I)*Sqrt[7])*Z2^3*Z4*Z5^2)/
   932036436790544 + ((1236669485507 - (1684137929057*I)*Sqrt[7])*Z1*Z2*Z3*Z4*
    Z5^2)/32139187475536 + ((6632438309251 - (252125565494*I)*Sqrt[7])*Z1^2*
    Z4^2*Z5^2)/233009109197636 + ((-1039507449781 + (6556779633*I)*Sqrt[7])*
    Z1*Z2^2*Z5^3)/16069593737768 + ((106724052220 + (43543377288*I)*Sqrt[7])*
    Z4^3*Z5^3)/2008699217221 + ((-8022300511 + (913477219*I)*Sqrt[7])*Z3*Z4*
    Z5^4)/9553860724 + ((-3713354215 + (298655915*I)*Sqrt[7])*Z2*Z5^5)/
   19107721448 + ((21051475731773451 + (1805939608047039*I)*Sqrt[7])*Z1^3*
    Z2^2*Z6)/1729859626683249664 + ((10638120141 - (2793049095*I)*Sqrt[7])*Z2*
    Z3^4*Z6)/19107721448 + ((9961135139521 - (9407714215843*I)*Sqrt[7])*Z2^2*
    Z3^2*Z4*Z6)/257113499804288 + ((20616799463 - (2593425973*I)*Sqrt[7])*Z1*
    Z3^3*Z4*Z6)/38215442896 + 
  ((4085944103388967 - (275315640481813*I)*Sqrt[7])*Z2^3*Z4^2*Z6)/
   432464906670812416 + ((185708575757401 - (19265423104619*I)*Sqrt[7])*Z1*Z2*
    Z3*Z4^2*Z6)/7456291494324352 + 
  ((24061871083385 + (5488240153397*I)*Sqrt[7])*Z2^3*Z3*Z5*Z6)/
   128556749902144 + ((-370437027229 + (669045514455*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z5*Z6)/2216495687968 + ((156266183952561 + (121960692803933*I)*Sqrt[7])*
    Z1*Z2^2*Z4*Z5*Z6)/3728145747162176 + 
  ((-3128484166917 + (2812867013363*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5*Z6)/
   32139187475536 + ((1615025030129 + (1618163697405*I)*Sqrt[7])*Z1^2*Z2*Z5^2*
    Z6)/64278374951072 + ((-218251860627 - (28594910309*I)*Sqrt[7])*Z3*Z4^2*
    Z5^2*Z6)/277061960996 + ((-303504270 - (417242806*I)*Sqrt[7])*Z3^2*Z5^3*
    Z6)/2388465181 + ((8154636625 - (8076485725*I)*Sqrt[7])*Z2*Z4*Z5^3*Z6)/
   138530980498 + ((610280689 + (1077614019*I)*Sqrt[7])*Z1*Z5^4*Z6)/
   9553860724 + ((-18350029861565 - (56406334536425*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z6^2)/514226999608576 + ((366218539735 + (46302896539*I)*Sqrt[7])*Z1^2*
    Z3^2*Z6^2)/1108247843984 + 
  ((-180725433500019 - (228692960928135*I)*Sqrt[7])*Z1^2*Z2*Z4*Z6^2)/
   7456291494324352 + ((-2448297934 + (804268320*I)*Sqrt[7])*Z3^2*Z4*Z5*Z6^2)/
   2388465181 + ((-827743415959 - (1915013485163*I)*Sqrt[7])*Z2*Z4^2*Z5*Z6^2)/
   32139187475536 + ((-660007969 + (513321935*I)*Sqrt[7])*Z2*Z3*Z5^2*Z6^2)/
   4776930362 + ((-43210835773 - (8966797491*I)*Sqrt[7])*Z1*Z4*Z5^2*Z6^2)/
   138530980498 + ((-1836965459 + (2267755513*I)*Sqrt[7])*Z3^3*Z6^3)/
   3744080554 + ((-319474564645 + (130773114959*I)*Sqrt[7])*Z2*Z3*Z4*Z6^3)/
   2216495687968 + ((-181457654943 - (45352298627*I)*Sqrt[7])*Z2^2*Z5*Z6^3)/
   2216495687968 + ((239021566 - (358870038*I)*Sqrt[7])*Z1*Z3*Z5*Z6^3)/
   2388465181 + ((228173766363 + (200841413967*I)*Sqrt[7])*Z1*Z2*Z6^4)/
   2216495687968 + ((-24045114534 + (15231718402*I)*Sqrt[7])*Z5^2*Z6^4)/
   69265490249, ((106012223589 - (109995606223*I)*Sqrt[7])*Z1*Z2^3*Z3^2)/
   994499371504 + Z1^2*Z2*Z3^3 + 
  ((-85657451726873 + (4299027441451*I)*Sqrt[7])*Z1*Z2^4*Z4)/
   6690991771478912 + ((1666427260611 + (15519308061*I)*Sqrt[7])*Z1^2*Z2^2*Z3*
    Z4)/57680963547232 + ((-164379840741 - (102294713455*I)*Sqrt[7])*Z1^3*
    Z3^2*Z4)/994499371504 + ((-1651317825891 - (231024191049*I)*Sqrt[7])*Z3^4*
    Z4^2)/994499371504 + ((570766259747 - (466887410647*I)*Sqrt[7])*Z2*Z3^2*
    Z4^3)/1988998743008 + ((113504045478737 + (18304014374307*I)*Sqrt[7])*
    Z2^2*Z4^4)/1672747942869728 + 
  ((-15608273001427 + (3924201820265*I)*Sqrt[7])*Z1^2*Z2^3*Z5)/
   115361927094464 + ((-59314091749 - (2693510541*I)*Sqrt[7])*Z1^3*Z2*Z3*Z5)/
   124312421438 + ((627258680258417 - (253494003442509*I)*Sqrt[7])*Z3^5*Z5)/
   104546746429358 + ((103193533117 + (185177727183*I)*Sqrt[7])*Z2*Z3^3*Z4*
    Z5)/248624842876 + ((-463397037449 - (110213294157*I)*Sqrt[7])*Z2^2*Z3*
    Z4^2*Z5)/994499371504 + ((773913561 - (248172917*I)*Sqrt[7])*Z1*Z3^2*Z4^2*
    Z5)/463420024 + ((482806593103 + (416260037400*I)*Sqrt[7])*Z1*Z2*Z4^3*Z5)/
   7210120443404 + ((110281416797 + (22561219625*I)*Sqrt[7])*Z2^2*Z3^2*Z5^2)/
   62156210719 + ((-694812403549 + (535615131657*I)*Sqrt[7])*Z1*Z3^3*Z5^2)/
   248624842876 + ((-160212341649 + (25559640717*I)*Sqrt[7])*Z2^3*Z4*Z5^2)/
   497249685752 + ((-10274970563 - (23008877513*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z5^2)/
   34293081776 + ((1280743281909 + (60072975295*I)*Sqrt[7])*Z1^2*Z4^2*Z5^2)/
   1988998743008 + ((-31243895871 + (8487005027*I)*Sqrt[7])*Z1*Z2^2*Z5^3)/
   34293081776 + ((-160246331548 - (55929647348*I)*Sqrt[7])*Z1^2*Z3*Z5^3)/
   62156210719 + ((8212670827 + (11531426337*I)*Sqrt[7])*Z4^3*Z5^3)/
   17146540888 + ((-8946606623269 - (56277990927951*I)*Sqrt[7])*Z3*Z4*Z5^4)/
   28840481773616 + ((-19800815600637 + (18437024469801*I)*Sqrt[7])*Z2*Z5^5)/
   28840481773616 + ((-2142084014367 + (246848858565*I)*Sqrt[7])*Z2*Z3^4*Z6)/
   1802530110851 + ((-8242399289 - (59719797*I)*Sqrt[7])*Z2^2*Z3^2*Z4*Z6)/
   4286635222 + ((65968947061 - (53263294311*I)*Sqrt[7])*Z1*Z3^3*Z4*Z6)/
   124312421438 + ((-4746432525307 - (9816492887631*I)*Sqrt[7])*Z2^3*Z4^2*Z6)/
   57680963547232 + ((204052753217 - (66614773702*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*
    Z6)/497249685752 + ((-318993332806 - (132049302163*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z5*Z6)/124312421438 + ((1097117393 - (449670911*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5*
    Z6)/1853680096 + ((3378620815 - (6405524691*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5*Z6)/
   34293081776 + ((818925551 + (19739917*I)*Sqrt[7])*Z1^2*Z2*Z5^2*Z6)/
   463420024 + ((-266257494269 + (113820398377*I)*Sqrt[7])*Z3*Z4^2*Z5^2*Z6)/
   248624842876 + ((160285899532623 - (114413137301107*I)*Sqrt[7])*Z3^2*Z5^3*
    Z6)/52273373214679 + ((676184596123 + (79332434257*I)*Sqrt[7])*Z2*Z4*Z5^3*
    Z6)/497249685752 + ((33674645840195 - (2681494854423*I)*Sqrt[7])*Z1*Z5^4*
    Z6)/14420240886808 + ((-79109833477 + (26689823855*I)*Sqrt[7])*Z2^4*Z6^2)/
   124312421438 + ((-139474810129 - (31103355373*I)*Sqrt[7])*Z1*Z2^2*Z3*Z6^2)/
   68586163552 + ((16492974339 + (49095030411*I)*Sqrt[7])*Z1^2*Z3^2*Z6^2)/
   124312421438 + ((32028220284347 - (2694367363939*I)*Sqrt[7])*Z3^2*Z4*Z5*
    Z6^2)/3605060221702 + ((5438110269 + (8222231753*I)*Sqrt[7])*Z2*Z4^2*Z5*
    Z6^2)/17146540888 + ((-11466386752863 + (1822150015875*I)*Sqrt[7])*Z2*Z3*
    Z5^2*Z6^2)/1802530110851 + ((-388109887901 + (52909856705*I)*Sqrt[7])*Z1*
    Z4*Z5^2*Z6^2)/124312421438 + 
  ((-279657880090584 + (8780174184080*I)*Sqrt[7])*Z3^3*Z6^3)/52273373214679 + 
  ((-11508314983 - (2679286811*I)*Sqrt[7])*Z2*Z3*Z4*Z6^3)/497249685752 + 
  ((635036711859 - (78984286969*I)*Sqrt[7])*Z2^2*Z5*Z6^3)/124312421438 + 
  ((8156522046457 + (1090696089003*I)*Sqrt[7])*Z1*Z3*Z5*Z6^3)/1802530110851 + 
  ((-300958477286136 + (86576272574680*I)*Sqrt[7])*Z5^2*Z6^4)/52273373214679, 
 ((3995038876605 + (746087856877*I)*Sqrt[7])*Z1*Z2^3*Z3^2)/63106520188856 + 
  ((26076012097 + (42079532299*I)*Sqrt[7])*Z1^2*Z2*Z3^3)/544021725766 + 
  ((7680737347037 - (8283930544269*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z4)/
   3660178170953648 + ((6005363569863 + (1679954479573*I)*Sqrt[7])*Z1^3*Z3^2*
    Z4)/63106520188856 + ((-1211000070712437 - (290653994201071*I)*Sqrt[7])*
    Z1^3*Z2*Z4^2)/212290333915311584 + 
  ((59272122729 + (8492959131*I)*Sqrt[7])*Z3^4*Z4^2)/300149917664 + 
  ((-17573466534913 + (14083593530013*I)*Sqrt[7])*Z2*Z3^2*Z4^3)/
   504852161510848 + ((-3424788864995123 - (564348265540153*I)*Sqrt[7])*Z2^2*
    Z4^4)/424580667830623168 + ((-6103274412940 + (3274883769820*I)*Sqrt[7])*
    Z3^5*Z5)/7888315023607 + ((-2173840436 - (1226389956*I)*Sqrt[7])*Z2*Z3^3*
    Z4*Z5)/9379684927 + ((71195129281215 - (4487972192515*I)*Sqrt[7])*Z2^2*Z3*
    Z4^2*Z5)/504852161510848 + ((-298448378427 + (487853366319*I)*Sqrt[7])*Z1*
    Z3^2*Z4^2*Z5)/4352173806128 + 
  ((190880988381737 - (186827441646789*I)*Sqrt[7])*Z1*Z2*Z4^3*Z5)/
   7320356341907296 + ((-13650247917 + (17331392473*I)*Sqrt[7])*Z2^2*Z3^2*
    Z5^2)/75037479416 + ((-187167270734 - (199666055914*I)*Sqrt[7])*Z1*Z3^3*
    Z5^2)/272010862883 + ((-2581438531411 + (1105964640999*I)*Sqrt[7])*Z1*Z2*
    Z3*Z4*Z5^2)/8704347612256 + 
  ((-87603081040979 - (5305190583321*I)*Sqrt[7])*Z1^2*Z4^2*Z5^2)/
   504852161510848 + ((-35908112711 - (56077159893*I)*Sqrt[7])*Z4^3*Z5^3)/
   272010862883 + ((17038028102357 + (3623040571999*I)*Sqrt[7])*Z3*Z4*Z5^4)/
   8704347612256 + ((-380112982065 - (7140966475*I)*Sqrt[7])*Z2*Z3^4*Z6)/
   272010862883 + ((226017023879 + (98444129925*I)*Sqrt[7])*Z2^2*Z3^2*Z4*Z6)/
   1088043451532 + ((-28888576435 + (1514554415*I)*Sqrt[7])*Z1*Z3^3*Z4*Z6)/
   18759369854 + ((-69845485819781 + (32144244086103*I)*Sqrt[7])*Z2^3*Z4^2*
    Z6)/1830089085476824 + ((-18589918199659 - (11143218350577*I)*Sqrt[7])*Z1*
    Z2*Z3*Z4^2*Z6)/252426080755424 + 
  ((9949678735059 - (4652625700707*I)*Sqrt[7])*Z1^2*Z4^3*Z6)/
   915044542738412 + ((-3850950941 - (3531476899*I)*Sqrt[7])*Z2^3*Z3*Z5*Z6)/
   18759369854 + ((38623420685 - (8921483749*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5*Z6)/
   18759369854 + ((-7539633577409 - (1155444914857*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5*
    Z6)/63106520188856 + ((1218696210055 - (210995423179*I)*Sqrt[7])*Z1^2*Z3*
    Z4*Z5*Z6)/4352173806128 + ((1569815893443 + (87572486505*I)*Sqrt[7])*Z4^4*
    Z5*Z6)/31553260094428 + ((38140365489 + (33753204851*I)*Sqrt[7])*Z3*Z4^2*
    Z5^2*Z6)/150074958832 + ((-14101147057502 - (2934540786266*I)*Sqrt[7])*
    Z3^2*Z5^3*Z6)/7888315023607 + ((-140247454763 + (52269259871*I)*Sqrt[7])*
    Z2*Z4*Z5^3*Z6)/150074958832 + ((12377596559939 + (38965670423*I)*Sqrt[7])*
    Z2^4*Z6^2)/126213040377712 + ((-524545373619 + (298313513265*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z6^2)/2176086903064 + 
  ((-6013164358 - (2678530630*I)*Sqrt[7])*Z1^2*Z3^2*Z6^2)/9379684927 + 
  ((-713551123399 - (151044959393*I)*Sqrt[7])*Z1^2*Z2*Z4*Z6^2)/
   63106520188856 + ((24252132261 + (22452065391*I)*Sqrt[7])*Z3*Z4^3*Z6^2)/
   544021725766 + ((391938851196 - (84166334724*I)*Sqrt[7])*Z3^2*Z4*Z5*Z6^2)/
   272010862883 + ((-482609564485 - (73310269879*I)*Sqrt[7])*Z2*Z4^2*Z5*Z6^2)/
   2176086903064 + ((-739445897907 - (148886376889*I)*Sqrt[7])*Z2*Z3*Z5^2*
    Z6^2)/1088043451532 + ((18809808385 + (4454251491*I)*Sqrt[7])*Z1*Z4*Z5^2*
    Z6^2)/75037479416 + ((14165223075680 - (7503916912000*I)*Sqrt[7])*Z3^3*
    Z6^3)/7888315023607 + Z2*Z3*Z4*Z6^3 + 
  ((-13797859068 + (1831491156*I)*Sqrt[7])*Z1*Z4^2*Z6^3)/272010862883 + 
  ((-7235519142 + (860696226*I)*Sqrt[7])*Z2^2*Z5*Z6^3)/9379684927 + 
  ((195366833074 + (8468415302*I)*Sqrt[7])*Z1*Z3*Z5*Z6^3)/272010862883 + 
  ((-991367109 + (877704459*I)*Sqrt[7])*Z1*Z2*Z6^4)/9379684927 + 
  ((28925589521258 + (986428916478*I)*Sqrt[7])*Z5^2*Z6^4)/7888315023607 + 
  ((-68393603880 + (1973629464*I)*Sqrt[7])*Z4*Z6^5)/272010862883, 
 ((-430800283536833 + (68720929174435*I)*Sqrt[7])*Z1*Z2^3*Z3^2)/
   11378176322415616 + ((3651448148873 - (3789444126715*I)*Sqrt[7])*Z1^2*Z2*
    Z3^3)/98087726917376 + 
  ((9787115311046311 + (23109166444664683*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z4)/
   1319868453400211456 + ((-360141137766305 + (73438047555907*I)*Sqrt[7])*
    Z1^3*Z3^2*Z4)/5689088161207808 + 
  ((257640686876331115 - (15507980395931489*I)*Sqrt[7])*Z1^3*Z2*Z4^2)/
   19138092574303066112 + ((2194842686520477 + (1950774475707721*I)*Sqrt[7])*
    Z1^2*Z2^3*Z5)/329967113350052864 + 
  ((-834297307486069 - (64404032541633*I)*Sqrt[7])*Z1^3*Z2*Z3*Z5)/
   11378176322415616 + ((1641940461455 - (6805125376205*I)*Sqrt[7])*Z3^5*Z5)/
   22223000629718 + ((2789989317 - (2455546479*I)*Sqrt[7])*Z2*Z3^3*Z4*Z5)/
   15099711656 + ((204064539962381 + (20052936729209*I)*Sqrt[7])*Z2^2*Z3*Z4^2*
    Z5)/5689088161207808 + ((-613424635327 - (717524244195*I)*Sqrt[7])*Z1*
    Z3^2*Z4^2*Z5)/6130482932336 + 
  ((238431111904961 + (38746949612509*I)*Sqrt[7])*Z1*Z2*Z4^3*Z5)/
   11784539762501888 + ((-26780826411 + (1548592545*I)*Sqrt[7])*Z2^2*Z3^2*
    Z5^2)/60398846624 + ((-1629326324115 - (869489959095*I)*Sqrt[7])*Z1*Z3^3*
    Z5^2)/1532620733084 + ((26673221834623 - (42983102389277*I)*Sqrt[7])*Z2^3*
    Z4*Z5^2)/2844544080603904 + ((1524283339103 + (559367605635*I)*Sqrt[7])*
    Z1*Z2*Z3*Z4*Z5^2)/6130482932336 + 
  ((35501434325525 - (4366483013727*I)*Sqrt[7])*Z1^2*Z4^2*Z5^2)/
   711136020150976 + ((2199238599761 + (1769051553453*I)*Sqrt[7])*Z1*Z2^2*
    Z5^3)/24521931729344 + ((-70936411553 + (93825385667*I)*Sqrt[7])*Z1^2*Z3*
    Z5^3)/422791926368 + ((-61827798011 + (165838822921*I)*Sqrt[7])*Z4^3*
    Z5^3)/3065241466168 + ((42498417787 + (6038936905*I)*Sqrt[7])*Z3*Z4*Z5^4)/
   383155183271 + ((215126217915 + (179115011813*I)*Sqrt[7])*Z2*Z5^5)/
   766310366542 + ((12375520025187767 - (33120627111003077*I)*Sqrt[7])*Z1^3*
    Z2^2*Z6)/2639736906800422912 + 
  ((-1615629885555 - (240745326215*I)*Sqrt[7])*Z2*Z3^4*Z6)/6130482932336 + 
  ((-5005457776641 - (4470455640477*I)*Sqrt[7])*Z2^2*Z3^2*Z4*Z6)/
   98087726917376 + ((-9983463007 - (25019721091*I)*Sqrt[7])*Z1*Z3^3*Z4*Z6)/
   105697981592 + ((-591108855730015 + (3611690125033405*I)*Sqrt[7])*Z2^3*
    Z4^2*Z6)/659934226700105728 + 
  ((-513952820484439 - (4218355022171*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z6)/
   5689088161207808 + ((-25088943341 - (361868894937*I)*Sqrt[7])*Z2^3*Z3*Z5*
    Z6)/6130482932336 + ((223365144314139 + (14131102948495*I)*Sqrt[7])*Z1*
    Z2^2*Z4*Z5*Z6)/1625453760345088 + 
  ((8009212319241 + (490116664517*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5*Z6)/
   24521931729344 + ((10933164866071 - (8903091554533*I)*Sqrt[7])*Z1^2*Z2*
    Z5^2*Z6)/98087726917376 + ((-30659733965 + (83027349319*I)*Sqrt[7])*Z3*
    Z4^2*Z5^2*Z6)/105697981592 + 
  ((-36758290425696 + (3373070169776*I)*Sqrt[7])*Z3^2*Z5^3*Z6)/
   11111500314859 + Z2*Z4*Z5^3*Z6 + ((744794353723 + (7966537683*I)*Sqrt[7])*
    Z1*Z5^4*Z6)/766310366542 + 
  ((1237812652024431 - (490962872655597*I)*Sqrt[7])*Z2^4*Z6^2)/
   22756352644831232 + ((-29690465443387 + (7488097482449*I)*Sqrt[7])*Z1*Z2^2*
    Z3*Z6^2)/196175453834752 + ((194279064091 - (36239065201*I)*Sqrt[7])*Z1^2*
    Z3^2*Z6^2)/422791926368 + 
  ((-630641638748821 + (90125509277087*I)*Sqrt[7])*Z1^2*Z2*Z4*Z6^2)/
   5689088161207808 + ((13328794904369 + (3034806768397*I)*Sqrt[7])*Z3^2*Z4*
    Z5*Z6^2)/12260965864672 + ((739976072199 + (15059935253323*I)*Sqrt[7])*Z2*
    Z4^2*Z5*Z6^2)/98087726917376 + 
  ((5051224392585 + (5006627496453*I)*Sqrt[7])*Z2*Z3*Z5^2*Z6^2)/
   6130482932336 + ((-176519173397 + (130169676447*I)*Sqrt[7])*Z1*Z4*Z5^2*
    Z6^2)/422791926368 + ((34244336255899 + (16011141432911*I)*Sqrt[7])*Z3^3*
    Z6^3)/22223000629718 + ((1506092534639 - (56283050477*I)*Sqrt[7])*Z2*Z3*
    Z4*Z6^3)/3382335410944 + ((345639206087 - (124090879733*I)*Sqrt[7])*Z2^2*
    Z5*Z6^3)/1691167705472 + ((-3724783661865 - (2111265747749*I)*Sqrt[7])*Z1*
    Z3*Z5*Z6^3)/6130482932336 + ((149170976297 - (37577966043*I)*Sqrt[7])*Z1*
    Z2*Z6^4)/422791926368 + ((9239446377966 - (1227132028938*I)*Sqrt[7])*Z5^2*
    Z6^4)/11111500314859, ((1323267471 + (464752463*I)*Sqrt[7])*Z1*Z2^3*Z3^2)/
   4443573044 + ((-38985087187 + (7290115249*I)*Sqrt[7])*Z1^2*Z2*Z3^3)/
   32215904569 + ((-704419203779 + (68456825753*I)*Sqrt[7])*Z1*Z2^4*Z4)/
   3737044930004 + ((-160757043123 - (52066203681*I)*Sqrt[7])*Z1^2*Z2^2*Z3*
    Z4)/257727236552 + ((-3830806825 + (1360313613*I)*Sqrt[7])*Z1^3*Z3^2*Z4)/
   4443573044 + ((-9042374468855 - (728596574437*I)*Sqrt[7])*Z1^3*Z2*Z4^2)/
   29896359440032 + Z1^3*Z2*Z3*Z5 + 
  ((-2044740911357176 + (2148984705618456*I)*Sqrt[7])*Z3^5*Z5)/
   785713696533341 + ((-1727658863 - (8909160525*I)*Sqrt[7])*Z1^4*Z4*Z5)/
   257727236552 + ((-4400906364260 + (2381712991044*I)*Sqrt[7])*Z2*Z3^3*Z4*
    Z5)/934261232501 + ((-948316351 - (329954301*I)*Sqrt[7])*Z2^2*Z3*Z4^2*Z5)/
   826711264 + ((-1316026526977 - (296341049443*I)*Sqrt[7])*Z1*Z3^2*Z4^2*Z5)/
   257727236552 + ((-6731349253 - (110835519167*I)*Sqrt[7])*Z1*Z2*Z4^3*Z5)/
   257727236552 + ((11182715329764 - (179872557876*I)*Sqrt[7])*Z2^2*Z3^2*
    Z5^2)/934261232501 + ((-22690972548283 + (93967745729327*I)*Sqrt[7])*Z1*
    Z3^3*Z5^2)/27093575742529 + ((-1326311451 + (479087319*I)*Sqrt[7])*Z2^3*
    Z4*Z5^2)/2221786522 + ((558141037131 + (348174611969*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4*Z5^2)/257727236552 + ((1385414163 - (4057604263*I)*Sqrt[7])*Z1^2*Z4^2*
    Z5^2)/17774292176 + ((-10493867773985 + (1763346540349*I)*Sqrt[7])*Z1^2*
    Z3*Z5^3)/1868522465002 + ((39453063719 - (32753559403*I)*Sqrt[7])*Z4^3*
    Z5^3)/64431809138 + ((701181532098143 - (474326333588291*I)*Sqrt[7])*Z3*
    Z4*Z5^4)/108374302970116 + ((-6421558125 + (23995700335*I)*Sqrt[7])*Z1^3*
    Z2^2*Z6)/257727236552 + ((-193314282 + (24326440*I)*Sqrt[7])*Z1^4*Z3*Z6)/
   1110893261 + ((-129158238657834 + (135534456086898*I)*Sqrt[7])*Z2*Z3^4*Z6)/
   27093575742529 + ((54069610287 + (44271321772*I)*Sqrt[7])*Z2^2*Z3^2*Z4*Z6)/
   32215904569 + ((-6135037077211 + (1827613902975*I)*Sqrt[7])*Z1*Z3^3*Z4*Z6)/
   1868522465002 + ((-78783640739 + (15308776613*I)*Sqrt[7])*Z2^3*Z4^2*Z6)/
   128863618276 + ((-649175651 - (1846378425*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z6)/
   8887146088 + ((-89274200570 - (4041095672*I)*Sqrt[7])*Z2^3*Z3*Z5*Z6)/
   32215904569 + ((-10793688951 - (3648207669*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5*Z6)/
   1872266999 + ((-7104820977 - (80649712*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5*Z6)/
   2221786522 + ((-69539241783 - (53444413001*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5*Z6)/
   32215904569 + ((585321904 - (9479260512*I)*Sqrt[7])*Z1^2*Z2*Z5^2*Z6)/
   32215904569 + ((37488229160449 - (1374156103069*I)*Sqrt[7])*Z3*Z4^2*Z5^2*
    Z6)/3737044930004 + ((-13278903672541025 - (6320340418969219*I)*Sqrt[7])*
    Z3^2*Z5^3*Z6)/785713696533341 + 
  ((-27751928499863 + (15863943820955*I)*Sqrt[7])*Z2*Z4*Z5^3*Z6)/
   7474089860008 + ((-210715840785877 + (41223458092705*I)*Sqrt[7])*Z1*Z5^4*
    Z6)/54187151485058 + ((9809756899 + (3813521719*I)*Sqrt[7])*Z2^4*Z6^2)/
   8887146088 + ((168498079171 + (72101034623*I)*Sqrt[7])*Z1*Z2^2*Z3*Z6^2)/
   64431809138 + ((122251633 + (10619683*I)*Sqrt[7])*Z1^2*Z2*Z4*Z6^2)/
   51669454 + ((11812766469 + (124066135*I)*Sqrt[7])*Z1^3*Z5*Z6^2)/
   32215904569 + ((79638976933575 - (323579241078235*I)*Sqrt[7])*Z3^2*Z4*Z5*
    Z6^2)/27093575742529 + ((58060547415 + (40570969863*I)*Sqrt[7])*Z2*Z4^2*
    Z5*Z6^2)/32215904569 + ((-307605842757730 - (13365324512486*I)*Sqrt[7])*
    Z2*Z3*Z5^2*Z6^2)/27093575742529 + 
  ((231730174643 + (45289213977*I)*Sqrt[7])*Z1*Z4*Z5^2*Z6^2)/64431809138 + 
  ((-9243049701089612 - (2077211999163684*I)*Sqrt[7])*Z3^3*Z6^3)/
   785713696533341 + ((757460285528 - (956033588362*I)*Sqrt[7])*Z2*Z3*Z4*
    Z6^3)/934261232501 + ((1107522697000 - (2387818630480*I)*Sqrt[7])*Z2^2*Z5*
    Z6^3)/934261232501 + ((334926777585986 + (1782216503382*I)*Sqrt[7])*Z1*Z3*
    Z5*Z6^3)/27093575742529 + ((-5749242931187 - (266259708907*I)*Sqrt[7])*Z1*
    Z2*Z6^4)/934261232501 + 
  ((3950347822617720 + (5369447554493032*I)*Sqrt[7])*Z5^2*Z6^4)/
   785713696533341, ((-1258268146327 - (1526544716187*I)*Sqrt[7])*Z1*Z2^3*
    Z3^2)/7535830952192 + ((202241273790763 - (9001456209057*I)*Sqrt[7])*Z1^2*
    Z2*Z3^3)/163904323210176 + 
  ((3154081758744799 - (832615238542397*I)*Sqrt[7])*Z1*Z2^4*Z4)/
   38025802984760832 + ((-2010778025705 - (2329487062565*I)*Sqrt[7])*Z1^3*
    Z3^2*Z4)/5651873214144 + ((479567553713333 + (188577545094273*I)*Sqrt[7])*
    Z1^3*Z2*Z4^2)/9506450746190208 + 
  ((-99276199244669 + (37519007245655*I)*Sqrt[7])*Z1^2*Z2^3*Z5)/
   655617292840704 + ((-3795030858581 - (427502299937*I)*Sqrt[7])*Z1^3*Z2*Z3*
    Z5)/11303746428288 + ((120133198533645336 - (5463088001109096*I)*Sqrt[7])*
    Z3^5*Z5)/20820117389442617 + ((474179370571 - (1445590509969*I)*Sqrt[7])*
    Z1^4*Z4*Z5)/27317387201696 + 
  ((10283905082783 + (196871621638739*I)*Sqrt[7])*Z2*Z3^3*Z4*Z5)/
   198051057212296 + ((-3583803312051 + (217178145401*I)*Sqrt[7])*Z2^2*Z3*
    Z4^2*Z5)/11303746428288 + ((41569855855645 - (3522942396551*I)*Sqrt[7])*
    Z1*Z3^2*Z4^2*Z5)/10244020200636 + 
  ((17952046856959 + (21150848635171*I)*Sqrt[7])*Z1*Z2*Z4^3*Z5)/
   163904323210176 + ((125243218999260 - (72640591285808*I)*Sqrt[7])*Z2^2*
    Z3^2*Z5^2)/74269146454611 + 
  ((1410576005921926 + (169119041505442*I)*Sqrt[7])*Z1*Z3^3*Z5^2)/
   74269146454611 + ((1065915274915 + (469489804215*I)*Sqrt[7])*Z2^3*Z4*Z5^2)/
   2825936607072 + ((-35296427499559 - (3582048309059*I)*Sqrt[7])*Z1*Z2*Z3*Z4*
    Z5^2)/6829346800424 + Z1^2*Z4^2*Z5^2 + 
  ((-6855418033225 + (894300751311*I)*Sqrt[7])*Z1*Z2^2*Z5^3)/3414673400212 + 
  ((-241472162888201 - (110934656185633*I)*Sqrt[7])*Z1^2*Z3*Z5^3)/
   49512764303074 + ((2213671053059 + (325450262171*I)*Sqrt[7])*Z4^3*Z5^3)/
   1707336700106 + ((-5097833503406245 + (688074940865505*I)*Sqrt[7])*Z3*Z4*
    Z5^4)/717935082394573 + 
  ((-23772782001222553 - (1596386900228395*I)*Sqrt[7])*Z2*Z5^5)/
   4307610494367438 + ((202620153868531 + (134393796046855*I)*Sqrt[7])*Z1^3*
    Z2^2*Z6)/1311234585681408 + ((-527440295811 + (25025810089*I)*Sqrt[7])*
    Z1^4*Z3*Z6)/1883957738048 + 
  ((-2851022127305243 - (51314086901568655*I)*Sqrt[7])*Z2*Z3^4*Z6)/
   17230441977469752 + ((8133786735681 - (17003585602339*I)*Sqrt[7])*Z2^2*
    Z3^2*Z4*Z6)/327808646420352 + 
  ((11254298114452673 + (878638764857309*I)*Sqrt[7])*Z1*Z3^3*Z4*Z6)/
   1188306343273776 + ((-86189189376353 - (44379979586941*I)*Sqrt[7])*Z2^3*
    Z4^2*Z6)/655617292840704 + ((48303394665115 + (28312156691471*I)*Sqrt[7])*
    Z2^3*Z3*Z5*Z6)/54634774403392 + 
  ((-107636084886407 - (27637228073547*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5*Z6)/
   40976080802544 + ((-20914337680393 - (2809192354181*I)*Sqrt[7])*Z1*Z2^2*Z4*
    Z5*Z6)/22607492856576 + ((-141910363322977 + (50173177576163*I)*Sqrt[7])*
    Z1^2*Z3*Z4*Z5*Z6)/81952161605088 + 
  ((15987768833657 + (5225470041125*I)*Sqrt[7])*Z1^2*Z2*Z5^2*Z6)/
   10244020200636 + ((-1132097032496493 - (266669599559443*I)*Sqrt[7])*Z3*
    Z4^2*Z5^2*Z6)/74269146454611 + 
  ((644612533237037588 - (638887910940066724*I)*Sqrt[7])*Z3^2*Z5^3*Z6)/
   62460352168327851 + ((-391278480568929 + (79449059848131*I)*Sqrt[7])*Z2*Z4*
    Z5^3*Z6)/99025528606148 + 
  ((-8348027345509489 + (2016201813328585*I)*Sqrt[7])*Z1*Z5^4*Z6)/
   2153805247183719 + ((-198533143999 + (20292689260253*I)*Sqrt[7])*Z2^4*
    Z6^2)/45214985713152 + ((-403179550411029 - (21371895518945*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z6^2)/163904323210176 + 
  ((342336926022963 + (1317653646398599*I)*Sqrt[7])*Z1^2*Z3^2*Z6^2)/
   594153171636888 + ((-1364345409683 - (584466979751*I)*Sqrt[7])*Z1^2*Z2*Z4*
    Z6^2)/1412968303536 + ((7514837787843 + (647973892183*I)*Sqrt[7])*Z1^3*Z5*
    Z6^2)/13658693600848 + 
  ((-129582377320918553 + (39048905820977003*I)*Sqrt[7])*Z3^2*Z4*Z5*Z6^2)/
   17230441977469752 + ((-165946183992953 - (91625494560821*I)*Sqrt[7])*Z2*
    Z4^2*Z5*Z6^2)/54634774403392 + 
  ((-21573541384760183 - (4136571910004707*I)*Sqrt[7])*Z2*Z3*Z5^2*Z6^2)/
   2153805247183719 + ((-3275459701733081 - (540744816280885*I)*Sqrt[7])*Z1*
    Z4*Z5^2*Z6^2)/594153171636888 + 
  ((-3012658001920120777 + (504130953609268155*I)*Sqrt[7])*Z3^3*Z6^3)/
   124920704336655702 + ((-332818607947085 + (180621657380551*I)*Sqrt[7])*Z2*
    Z3*Z4*Z6^3)/128465550624192 + 
  ((134512290222421317 - (24232640661005615*I)*Sqrt[7])*Z1*Z3*Z5*Z6^3)/
   17230441977469752 + ((15252872683566651 + (7633250024382767*I)*Sqrt[7])*Z1*
    Z2*Z6^4)/4753225373095104 + 
  ((-558517388448429260 + (234580018502980516*I)*Sqrt[7])*Z5^2*Z6^4)/
   62460352168327851, ((-43728455131 + (15894781505*I)*Sqrt[7])*Z1^2*Z2*Z3^3)/
   513234051808 + ((-28655134735973 + (5825876568015*I)*Sqrt[7])*Z1^2*Z2^2*Z3*
    Z4)/3453038700564224 + ((-16529962671 - (253401694149*I)*Sqrt[7])*Z1^3*
    Z3^2*Z4)/7441893751216 + ((133174880184331 + (5617360429559*I)*Sqrt[7])*
    Z1^3*Z2*Z4^2)/12517265289545312 + 
  ((4899979960025 - (1851304482965*I)*Sqrt[7])*Z3^4*Z4^2)/29767575004864 + 
  ((1104024506715 + (257369719513*I)*Sqrt[7])*Z2*Z3^2*Z4^3)/29767575004864 + 
  ((-83952116729289 + (11224722507753*I)*Sqrt[7])*Z2^2*Z4^4)/
   100138122316362496 + ((34718667666501 - (13172165230025*I)*Sqrt[7])*Z1*Z3*
    Z4^4)/1726519350282112 + ((799720569197548 + (118202651593820*I)*Sqrt[7])*
    Z3^5*Z5)/391164540298291 + ((-654549466245 + (47573068976*I)*Sqrt[7])*Z2*
    Z3^3*Z4*Z5)/1860473437804 + ((-257554913217 + (11373690653*I)*Sqrt[7])*Z1*
    Z3^2*Z4^2*Z5)/2052936207232 + 
  ((1028021737405 + (91512302168543*I)*Sqrt[7])*Z1*Z2*Z4^3*Z5)/
   3453038700564224 + ((2209394380679 - (74385060067*I)*Sqrt[7])*Z2^2*Z3^2*
    Z5^2)/7441893751216 + ((2027695529947 + (6946319373999*I)*Sqrt[7])*Z1*
    Z3^3*Z5^2)/13488432424079 + ((74354006237 - (31847541565*I)*Sqrt[7])*Z1*
    Z2*Z3*Z4*Z5^2)/513234051808 + 
  ((20203842504571 + (3560645866257*I)*Sqrt[7])*Z1^2*Z4^2*Z5^2)/
   119070300019456 + ((46437697537 + (494739466723*I)*Sqrt[7])*Z4^3*Z5^3)/
   2052936207232 + ((-3346466696143 - (1326310242189*I)*Sqrt[7])*Z3*Z4*Z5^4)/
   1860473437804 + ((-22960868930995 - (3037144316423*I)*Sqrt[7])*Z1^3*Z2^2*
    Z6)/1726519350282112 + ((205584478299679 - (48309661497181*I)*Sqrt[7])*Z2*
    Z3^4*Z6)/107907459392632 + ((26392543769 - (304774445291*I)*Sqrt[7])*Z2^2*
    Z3^2*Z4*Z6)/2052936207232 + ((6942683335226 + (231495251461*I)*Sqrt[7])*
    Z1*Z3^3*Z4*Z6)/3720946875608 + 
  ((216868886992233 - (32415354746587*I)*Sqrt[7])*Z2^3*Z4^2*Z6)/
   3453038700564224 + ((-4161790518353 + (2831772623751*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4^2*Z6)/59535150009728 + ((23062944159053 + (10075617335395*I)*Sqrt[7])*
    Z1^2*Z4^3*Z6)/863259675141056 + ((-1368596587 + (150302043041*I)*Sqrt[7])*
    Z2^3*Z3*Z5*Z6)/1026468103616 + 
  ((-23305748988279 + (1406590544397*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5*Z6)/
   14883787502432 + ((53504839129 + (25254224325*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5*
    Z6)/1026468103616 + ((-191215545557 + (15493375025*I)*Sqrt[7])*Z1^2*Z3*Z4*
    Z5*Z6)/513234051808 + ((-396962000785 + (487161168429*I)*Sqrt[7])*Z4^4*Z5*
    Z6)/7441893751216 + ((1343925881 - (2685587449*I)*Sqrt[7])*Z1^2*Z2*Z5^2*
    Z6)/128308512952 + ((-1063821852473 - (399249709715*I)*Sqrt[7])*Z3*Z4^2*
    Z5^2*Z6)/930236718902 + ((-414302295359253 - (711995626437951*I)*Sqrt[7])*
    Z3^2*Z5^3*Z6)/1564658161193164 + 
  ((17371306569521 - (2549231417485*I)*Sqrt[7])*Z2*Z4*Z5^3*Z6)/
   14883787502432 + ((48618997105157 + (684314622703*I)*Sqrt[7])*Z1*Z5^4*Z6)/
   107907459392632 + ((-13288611102883 - (2842798988023*I)*Sqrt[7])*Z2^4*
    Z6^2)/119070300019456 + ((2675009582763 - (648719356577*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z6^2)/4105872414464 + 
  ((4227632133387 + (3994734734815*I)*Sqrt[7])*Z1^2*Z3^2*Z6^2)/
   7441893751216 + ((3001653010447 - (3200013411845*I)*Sqrt[7])*Z1^2*Z2*Z4*
    Z6^2)/59535150009728 + ((-85394949003 - (3928805335*I)*Sqrt[7])*Z3*Z4^3*
    Z6^2)/256617025904 + ((-103483615463620 + (15351604173943*I)*Sqrt[7])*
    Z3^2*Z4*Z5*Z6^2)/53953729696316 + Z2*Z4^2*Z5*Z6^2 + 
  ((115265280950713 + (28177164147791*I)*Sqrt[7])*Z2*Z3*Z5^2*Z6^2)/
   107907459392632 + ((-126911028725 - (1057028538279*I)*Sqrt[7])*Z1*Z4*Z5^2*
    Z6^2)/7441893751216 + ((-2668899879104589 + (450814827533523*I)*Sqrt[7])*
    Z3^3*Z6^3)/782329080596582 + 
  ((-32077153723933 + (14148924394871*I)*Sqrt[7])*Z2*Z3*Z4*Z6^3)/
   29767575004864 + ((-6568026761 - (3293282326*I)*Sqrt[7])*Z1*Z4^2*Z6^3)/
   64154256476 + ((14287997209739 - (3142724954753*I)*Sqrt[7])*Z2^2*Z5*Z6^3)/
   14883787502432 + ((-41200578851279 + (997167735347*I)*Sqrt[7])*Z1*Z3*Z5*
    Z6^3)/53953729696316 + ((-6287120974123 - (4478238015*I)*Sqrt[7])*Z1*Z2*
    Z6^4)/14883787502432 + ((-1416433145544576 + (84337677456336*I)*Sqrt[7])*
    Z5^2*Z6^4)/391164540298291 + ((6067650273339 - (1690644965029*I)*Sqrt[7])*
    Z4*Z6^5)/13488432424079, 
 ((-77522082305937 - (76175496265349*I)*Sqrt[7])*Z1*Z2^3*Z3^2)/
   790232231486676 + ((6883301892241 - (1070819032869*I)*Sqrt[7])*Z1^2*Z2*
    Z3^3)/6812346823161 + 
  ((19832267856775525 + (15129544569741551*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z4)/
   366667755409817664 + ((-123568687310821 - (3914501540111*I)*Sqrt[7])*Z1^3*
    Z3^2*Z4)/3160928925946704 + 
  ((549927010653582377 + (114111834345782747*I)*Sqrt[7])*Z1^3*Z2*Z4^2)/
   42533459627538849024 + ((-284040938392941 - (61794912727847*I)*Sqrt[7])*
    Z3^4*Z4^2)/197558057871669 + 
  ((6955859092172267 - (3302974127648799*I)*Sqrt[7])*Z2*Z3^2*Z4^3)/
   25287431407573632 + ((956422834347458679 + (538961142060593413*I)*Sqrt[7])*
    Z2^2*Z4^4)/42533459627538849024 + 
  ((-83991810388600195 - (3023199902385577*I)*Sqrt[7])*Z1*Z3*Z4^4)/
   733335510819635328 + 
  ((5440827179795308061 - (1981598511804422345*I)*Sqrt[7])*Z3^5*Z5)/
   664585306680294516 + ((483161038872123 + (169266003091153*I)*Sqrt[7])*Z2*
    Z3^3*Z4*Z5)/287357175086064 + 
  ((-1162352343171203 - (1333272951192681*I)*Sqrt[7])*Z2^2*Z3*Z4^2*Z5)/
   12643715703786816 + ((1321449879134003 + (254007927211705*I)*Sqrt[7])*Z1*
    Z3^2*Z4^2*Z5)/871980393364608 + 
  ((-180841645424701781 - (20232718926611935*I)*Sqrt[7])*Z1*Z2*Z4^3*Z5)/
   1466671021639270656 + 
  ((-54125283878426577 - (13112991766279379*I)*Sqrt[7])*Z1*Z3^3*Z5^2)/
   11458367356556802 + ((1369158386899 + (1191039949905*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4*Z5^2)/2270782274387 + 
  ((1859475235328215 + (2037924238725413*I)*Sqrt[7])*Z1^2*Z4^2*Z5^2)/
   16858287605049088 + ((-772326803487979 + (198748201364255*I)*Sqrt[7])*Z4^3*
    Z5^3)/871980393364608 + 
  ((158081626386773675 - (449336080210269663*I)*Sqrt[7])*Z3*Z4*Z5^4)/
   366667755409817664 + ((1158152770143375 - (95520072188681*I)*Sqrt[7])*Z1^3*
    Z2^2*Z6)/45833469426227208 + 
  ((-29119183831335 + (18306735887339*I)*Sqrt[7])*Z1^4*Z3*Z6)/
   790232231486676 + ((-25846291056596171 + (3973334006421023*I)*Sqrt[7])*Z2*
    Z3^4*Z6)/5729183678278401 + ((-557742780734 - (177229697553*I)*Sqrt[7])*
    Z2^2*Z3^2*Z4*Z6)/619304256651 + 
  ((-2667709958094095 - (938114480925645*I)*Sqrt[7])*Z1*Z3^3*Z4*Z6)/
   1053642975315568 + ((1519952292607451 - (531075792615165*I)*Sqrt[7])*Z2^3*
    Z4^2*Z6)/11458367356556802 + 
  ((886363218036063 + (1532091959469565*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z6)/
   6321857851893408 + ((4526308805590645 - (1650370753760577*I)*Sqrt[7])*Z1^2*
    Z4^3*Z6)/122222585136605888 + 
  ((-13493324957335 + (2543037783103*I)*Sqrt[7])*Z2^3*Z3*Z5*Z6)/
   13624693646322 + ((-2075697771673459 - (1699517459469241*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z5*Z6)/790232231486676 + 
  ((1311887480927123 + (552062766318465*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5*Z6)/
   3160928925946704 + ((-614973400531 + (121993996407*I)*Sqrt[7])*Z1^2*Z3*Z4*
    Z5*Z6)/6812346823161 + ((316816165887147 - (19958974958047*I)*Sqrt[7])*
    Z4^4*Z5*Z6)/790232231486676 + ((886721001121 + (289538858075*I)*Sqrt[7])*
    Z1^2*Z2*Z5^2*Z6)/6812346823161 + 
  ((-9119055472368313 + (3104862528440437*I)*Sqrt[7])*Z3*Z4^2*Z5^2*Z6)/
   6321857851893408 + 
  ((1786191833098636127 + (4124587587104506813*I)*Sqrt[7])*Z3^2*Z5^3*Z6)/
   1329170613360589032 + ((27894698958137295 + (7782462621114125*I)*Sqrt[7])*
    Z2*Z4*Z5^3*Z6)/6321857851893408 + 
  ((-20483433775478395 + (20972295005743215*I)*Sqrt[7])*Z1*Z5^4*Z6)/
   91666938852454416 + ((23791847048053 - (170365115105407*I)*Sqrt[7])*Z2^4*
    Z6^2)/1580464462973352 + Z1*Z2^2*Z3*Z6^2 + 
  ((-1962468262053825 - (479606209876067*I)*Sqrt[7])*Z1^2*Z2*Z4*Z6^2)/
   6321857851893408 + ((-1546542430139 + (17234437458671*I)*Sqrt[7])*Z3*Z4^3*
    Z6^2)/54498774585288 + ((-1077673009857 - (3430711532195*I)*Sqrt[7])*Z1^3*
    Z5*Z6^2)/54498774585288 + 
  ((210873725576688865 + (71868451400057091*I)*Sqrt[7])*Z3^2*Z4*Z5*Z6^2)/
   45833469426227208 + ((-129789739064017 - (28661608636787*I)*Sqrt[7])*Z2*
    Z4^2*Z5*Z6^2)/108997549170576 + 
  ((-12414536501777151 - (244500127903261*I)*Sqrt[7])*Z2*Z3*Z5^2*Z6^2)/
   2083339519373964 + ((-1887411835432091 - (1762745562360305*I)*Sqrt[7])*Z1*
    Z4*Z5^2*Z6^2)/1580464462973352 + 
  ((-298732226721584974 - (277648888984411818*I)*Sqrt[7])*Z3^3*Z6^3)/
   166146326670073629 + ((1536253392837547 + (389041891393897*I)*Sqrt[7])*Z2*
    Z3*Z4*Z6^3)/395116115743338 + ((126363778203 + (662419692017*I)*Sqrt[7])*
    Z1*Z4^2*Z6^3)/4954434053208 + 
  ((168364978571126 + (96968925502590*I)*Sqrt[7])*Z2^2*Z5*Z6^3)/
   197558057871669 + ((-354833292767585 + (1741072675333885*I)*Sqrt[7])*Z1*Z3*
    Z5*Z6^3)/790232231486676 + 
  ((655582651853069747 - (452724256740732359*I)*Sqrt[7])*Z5^2*Z6^4)/
   166146326670073629 + ((-4943867906474818 - (4575846755797670*I)*Sqrt[7])*
    Z4*Z6^5)/5729183678278401}


==> Computing_Map_to_P5/BeautifiedEqsFPPInP5WithZCoordsrr.txt <==
{(-1344/2291 - (455*rr)/2291)*Z1*Z2^2*Z3^3 + 
  (251574/66439 - (12414*rr)/66439)*Z1^2*Z3^4 + 
  (6533/36656 - (4047*rr)/36656)*Z1*Z2^3*Z3*Z4 + 
  (1127/1264 + (549*rr)/1264)*Z1^2*Z2*Z3^2*Z4 + 
  (-1637799/8504192 + (448011*rr)/8504192)*Z1^2*Z2^2*Z4^2 + 
  (-1917/9164 + (557*rr)/9164)*Z1^3*Z3*Z4^2 + (133/158 + rr/158)*Z1^2*Z2^2*Z3*
   Z5 + (1657/4582 + (907*rr)/4582)*Z1^3*Z3^2*Z5 + 
  (715/2291 + (243*rr)/4582)*Z1^3*Z2*Z4*Z5 + 
  (5091291/15413848 + (31838129*rr)/15413848)*Z3^4*Z4*Z5 + 
  (31927/73312 + (71365*rr)/73312)*Z2*Z3^2*Z4^2*Z5 + 
  (-1917/9164 + (557*rr)/9164)*Z2^2*Z4^3*Z5 + (-31/32 + (3*rr)/32)*Z1*Z3*Z4^3*
   Z5 + (97023/36656 - (36707*rr)/36656)*Z2^2*Z3*Z4*Z5^2 + 
  (9873835/1063024 + (1239841*rr)/1063024)*Z1*Z3^2*Z4*Z5^2 + 
  (-5201/5056 + (1965*rr)/5056)*Z1*Z2*Z4^2*Z5^2 + 
  (152473/531512 - (114133*rr)/531512)*Z1*Z2*Z3*Z5^3 + 
  (51219/73312 + (10073*rr)/73312)*Z1^2*Z4*Z5^3 + 
  (-1884525/531512 + (284889*rr)/531512)*Z4^2*Z5^4 + 
  (17781/73312 - (2879*rr)/73312)*Z1^2*Z2^3*Z6 + Z1^3*Z2*Z3*Z6 + 
  (-70135/132878 - (17861*rr)/132878)*Z2*Z3^3*Z4*Z6 + 
  (133/158 + rr/158)*Z2^2*Z3*Z4^2*Z6 + (97023/36656 - (36707*rr)/36656)*Z1*
   Z3^2*Z4^2*Z6 + (715/2291 + (243*rr)/4582)*Z1*Z2*Z4^3*Z6 + 
  (477602/66439 + (178990*rr)/66439)*Z2^2*Z3^2*Z5*Z6 + 
  (-37135973/3853462 + (18228977*rr)/3853462)*Z1*Z3^3*Z5*Z6 + Z2^3*Z4*Z5*Z6 + 
  (-47891/18328 + (79639*rr)/18328)*Z1*Z2*Z3*Z4*Z5*Z6 + 
  (7/79 + (25*rr)/79)*Z1^2*Z4^2*Z5*Z6 + (47831/18328 - (763*rr)/18328)*Z1*
   Z2^2*Z5^2*Z6 + (-820297/132878 + (402949*rr)/132878)*Z1^2*Z3*Z5^2*Z6 + 
  (-8695/18328 + (2939*rr)/18328)*Z4^3*Z5^2*Z6 + 
  (-209972245/15413848 - (46589471*rr)/15413848)*Z3*Z4*Z5^3*Z6 + 
  (5091291/15413848 + (31838129*rr)/15413848)*Z2*Z5^4*Z6 + 
  (-505/2291 - (517*rr)/2291)*Z2^3*Z3*Z6^2 + 
  (-546977/66439 - (132923*rr)/66439)*Z1*Z2*Z3^2*Z6^2 + 
  (791/632 - (177*rr)/632)*Z1*Z2^2*Z4*Z6^2 + (47831/18328 - (763*rr)/18328)*
   Z1^2*Z3*Z4*Z6^2 + (-21057/9164 - (10243*rr)/9164)*Z1^2*Z2*Z5*Z6^2 + 
  (-820297/132878 + (402949*rr)/132878)*Z3*Z4^2*Z5*Z6^2 + 
  (-2534308649/111750398 + (400811557*rr)/111750398)*Z3^2*Z5^2*Z6^2 + 
  (1122203/265756 - (886927*rr)/265756)*Z2*Z4*Z5^2*Z6^2 + 
  (-1344/2291 - (455*rr)/2291)*Z2*Z4^2*Z6^3 + 
  (21604534/1926731 + (8102306*rr)/1926731)*Z2*Z3*Z5*Z6^3 + 
  (-70135/132878 - (17861*rr)/132878)*Z1*Z4*Z5*Z6^3 + 
  (-251859/66439 - (11559*rr)/66439)*Z2^2*Z6^4 + 
  (1995198/1926731 - (3915062*rr)/1926731)*Z1*Z3*Z6^4, 
 (-1151945277393/9955369713664 + (262989570003*rr)/9955369713664)*Z1*Z2^2*
   Z3^3 + (-450424599/1340971136 - (634001853*rr)/9386797952)*Z1^2*Z3^4 + 
  (-13587375070560063/937716184069439488 - (128020224892067*rr)/
     937716184069439488)*Z1*Z2^3*Z3*Z4 + 
  (-126419753113585/4041880103747584 - (66914208967629*rr)/4041880103747584)*
   Z1^2*Z2*Z3^2*Z4 + (-21684800920687/14651815376084992 + 
    (63990187905517*rr)/14651815376084992)*Z1^3*Z3*Z4^2 + 
  (-111525150101151/8083760207495168 + (17104708015485*rr)/8083760207495168)*
   Z1^2*Z2^2*Z3*Z5 + (-47346998397/1244421214208 - 
    (395192597407*rr)/8710948499456)*Z1^3*Z3^2*Z5 + 
  (68415159136515/4186232964595712 + (181243014402273*rr)/29303630752169984)*
   Z1^3*Z2*Z4*Z5 + (-9087/398624 - (395565*rr)/2790368)*Z3^4*Z4*Z5 + 
  (-148925016663/8710948499456 - (234276160603*rr)/8710948499456)*Z2*Z3^2*
   Z4^2*Z5 + (1230387021225109/117214523008679936 - 
    (102192806346655*rr)/117214523008679936)*Z2^2*Z4^3*Z5 + 
  (-3491837290393/126308753242112 + (1769984428075*rr)/126308753242112)*Z1*Z3*
   Z4^3*Z5 + (-581478883/1294730752 - (10678865*rr)/184961536)*Z2*Z3^3*Z5^2 + 
  (-5078465738597/34843793997824 + (104475178937*rr)/4977684856832)*Z2^2*Z3*
   Z4*Z5^2 + (15024078859/37547191808 - (12442987329*rr)/37547191808)*Z1*Z3^2*
   Z4*Z5^2 + (-21999867733259/1010470025936896 + (30215083627329*rr)/
     1010470025936896)*Z1*Z2*Z4^2*Z5^2 + 
  (-18990940439/150188767232 - (242017357*rr)/21455538176)*Z1*Z2*Z3*Z5^3 + 
  (92561413163/4355474249728 + (145682963039*rr)/4355474249728)*Z1^2*Z4*
   Z5^3 + (-80205635/293337436 + (32558103*rr)/586674872)*Z4^2*Z5^4 + 
  Z3*Z5^5 + (5557568251165291/1875432368138878976 - 
    (6243316289477985*rr)/1875432368138878976)*Z1^2*Z2^3*Z6 + 
  (179594238025931/4041880103747584 - (26219872613505*rr)/4041880103747584)*
   Z1^3*Z2*Z3*Z6 + (35155949/22322944 + (1279321*rr)/22322944)*Z3^5*Z6 + 
  (-10459728819/300377534464 - (10247521223*rr)/300377534464)*Z2*Z3^3*Z4*Z6 + 
  (9876978496867/1010470025936896 + (226720647633*rr)/144352860848128)*Z2^2*
   Z3*Z4^2*Z6 + (114862608703/4355474249728 - (128399430237*rr)/
     4355474249728)*Z1*Z3^2*Z4^2*Z6 + 
  (-1211171946302307/234429046017359872 - (7972612602833*rr)/
     33489863716765696)*Z1*Z2*Z4^3*Z6 + 
  (-13741940965/600755068928 + (16630370959*rr)/600755068928)*Z2^2*Z3^2*Z5*
   Z6 + (1659278545/2589461504 + (344198445*rr)/2589461504)*Z1*Z3^3*Z5*Z6 + 
  (7021344107983/2020940051873792 + (6491261074163*rr)/2020940051873792)*Z2^3*
   Z4*Z5*Z6 + (-990199810485/69687587995648 + (4756369554175*rr)/
     69687587995648)*Z1*Z2*Z3*Z4*Z5*Z6 + 
  (-69129352533903/1010470025936896 + (9002136623693*rr)/1010470025936896)*
   Z1^2*Z4^2*Z5*Z6 + (1283587492903/69687587995648 - 
    (1490569187605*rr)/69687587995648)*Z1*Z2^2*Z5^2*Z6 + 
  (-492731309377/2177737124864 - (106851330525*rr)/2177737124864)*Z4^3*Z5^2*
   Z6 + (19559067/20230168 - (2906849*rr)/20230168)*Z3*Z4*Z5^3*Z6 + 
  (-311319815/1294730752 + (74437173*rr)/1294730752)*Z2*Z5^4*Z6 + 
  (7341662301509/278750351982592 + (2512711459921*rr)/278750351982592)*Z2^3*
   Z3*Z6^2 + (-6240733738167/16167520414990336 + (26145787702739*rr)/
     2309645773570048)*Z1*Z2^2*Z4*Z6^2 + 
  (4161107845199/34843793997824 - (12338483659*rr)/4977684856832)*Z1^2*Z3*Z4*
   Z6^2 + (-247838699525/9955369713664 - (1212615609463*rr)/69687587995648)*
   Z1^2*Z2*Z5*Z6^2 + (964392393/10727769088 - (1160685341*rr)/75094383616)*Z3*
   Z4^2*Z5*Z6^2 + (10340366235/600755068928 + (159664265487*rr)/600755068928)*
   Z2*Z4*Z5^2*Z6^2 + (29604655/161841344 + (24717299*rr)/161841344)*Z1*Z5^3*
   Z6^2 + (-5307663369/10357846016 + (757002619*rr)/10357846016)*Z3^2*Z4*
   Z6^3 + (1218314172191/139375175991296 - (503178723069*rr)/139375175991296)*
   Z2*Z4^2*Z6^3 + (-160786019/2959384576 - (7495736321*rr)/20715692032)*Z2*Z3*
   Z5*Z6^3 + (10517356727/37547191808 - (1043091653*rr)/37547191808)*Z1*Z4*Z5*
   Z6^3 + (-90720554097/4806040551424 + (59496186291*rr)/4806040551424)*Z2^2*
   Z6^4 + (-1203229039/2589461504 - (407786515*rr)/2589461504)*Z1*Z3*Z6^4 + 
  (618423/697592 + (152891*rr)/697592)*Z5*Z6^5, 
 (2878521543/7695561568 - (1176804517*rr)/7695561568)*Z1*Z2^2*Z3^3 + 
  (1957819633/1923890392 + (606032101*rr)/1923890392)*Z1^2*Z3^4 + 
  (163085194589/1785370283776 + (1932994761*rr)/1785370283776)*Z1*Z2^3*Z3*
   Z4 + (-1008122525473/12943934557376 + (461224877391*rr)/12943934557376)*
   Z1^3*Z3*Z4^2 + (-41426472109/223171285472 + (20749805703*rr)/223171285472)*
   Z1^2*Z2^2*Z3*Z5 + (-770252709/961945196 + (100200147*rr)/961945196)*Z1^3*
   Z3^2*Z5 + (-528400103553/25887869114752 - (938360031197*rr)/
     25887869114752)*Z1^3*Z2*Z4*Z5 + 
  (-38771273281/27896410684 + (40858467693*rr)/27896410684)*Z3^4*Z4*Z5 + 
  (-1504740609/15391123136 + (6241818637*rr)/15391123136)*Z2*Z3^2*Z4^2*Z5 + 
  (-3884869125681/25887869114752 + (1300065920241*rr)/25887869114752)*Z2^2*
   Z4^3*Z5 + (-277086598913/446342570944 - (50719024819*rr)/446342570944)*Z1*
   Z3*Z4^3*Z5 + (-1599075502/6974102671 + (4429114694*rr)/6974102671)*Z2*Z3^3*
   Z5^2 + (3881978339/3847780784 - (707768927*rr)/3847780784)*Z2^2*Z3*Z4*
   Z5^2 + (-24303735831/7695561568 + (1692438971*rr)/7695561568)*Z1*Z3^2*Z4*
   Z5^2 + (475372119445/892685141888 - (147125767009*rr)/892685141888)*Z1*Z2*
   Z4^2*Z5^2 + (-266988825/3847780784 + (91675861*rr)/3847780784)*Z1*Z2*Z3*
   Z5^3 + (5961307231/15391123136 - (2693171235*rr)/15391123136)*Z1^2*Z4*
   Z5^3 + (4275029357/1923890392 - (44269433*rr)/1923890392)*Z4^2*Z5^4 + 
  (-2488738613709/3235983639344 - (6249350655047*rr)/3235983639344)*Z3*Z5^5 + 
  (5057095540821/51775738229504 - (824504149727*rr)/51775738229504)*Z1^2*Z2^3*
   Z6 + (432758284115/892685141888 + (164737785831*rr)/892685141888)*Z1^3*Z2*
   Z3*Z6 + (-2483675509659/202248977459 + (249438769799*rr)/202248977459)*
   Z3^5*Z6 + (338410555/1923890392 + (331081051*rr)/1923890392)*Z2*Z3^3*Z4*
   Z6 + (-153566524225/892685141888 + (105745720963*rr)/892685141888)*Z2^2*Z3*
   Z4^2*Z6 + (1265914439/7695561568 - (624518743*rr)/7695561568)*Z1*Z3^2*Z4^2*
   Z6 + (2907731255237/25887869114752 + (372656641193*rr)/25887869114752)*Z1*
   Z2*Z4^3*Z6 + (-3786942497/3847780784 + (3482033043*rr)/3847780784)*Z2^2*
   Z3^2*Z5*Z6 + (74969185401/13948205342 - (34819057079*rr)/13948205342)*Z1*
   Z3^3*Z5*Z6 + (621075158349/892685141888 + (117216551673*rr)/892685141888)*
   Z2^3*Z4*Z5*Z6 + (-30273098213/7695561568 + (9502046149*rr)/7695561568)*Z1*
   Z2*Z3*Z4*Z5*Z6 + (1080322849/223171285472 - (18476292981*rr)/223171285472)*
   Z1^2*Z4^2*Z5*Z6 + (248281839/961945196 + (467051847*rr)/1923890392)*Z1*
   Z2^2*Z5^2*Z6 + (-5805725923/1923890392 - (415818653*rr)/1923890392)*Z1^2*
   Z3*Z5^2*Z6 + Z4^3*Z5^2*Z6 + (-118914496203/111585642736 + 
    (292214223743*rr)/111585642736)*Z3*Z4*Z5^3*Z6 + 
  (-170435259887/111585642736 + (80715376787*rr)/111585642736)*Z2*Z5^4*Z6 + 
  (2269642749/3847780784 - (414776535*rr)/3847780784)*Z2^3*Z3*Z6^2 + 
  (1261349209/1923890392 + (838472813*rr)/1923890392)*Z1*Z2*Z3^2*Z6^2 + 
  (-238687406143/892685141888 - (115316250915*rr)/892685141888)*Z1*Z2^2*Z4*
   Z6^2 + (-219434331/66341048 - (16772541*rr)/66341048)*Z3*Z4^2*Z5*Z6^2 + 
  (-3045530555617/808995909836 - (6271340116095*rr)/808995909836)*Z3^2*Z5^2*
   Z6^2 + (-5972589745/1923890392 - (2070067039*rr)/1923890392)*Z2*Z4*Z5^2*
   Z6^2 + (-86662254965/55792821368 - (18776206831*rr)/55792821368)*Z1*Z5^3*
   Z6^2 + (24593142672/6974102671 - (122032030*rr)/6974102671)*Z3^2*Z4*Z6^3 + 
  (-799471609/1923890392 - (323563497*rr)/1923890392)*Z2*Z4^2*Z6^3 + 
  (-256989657297/55792821368 - (8832434653*rr)/55792821368)*Z2*Z3*Z5*Z6^3 + 
  (-1267383449/961945196 + (229561909*rr)/961945196)*Z1*Z4*Z5*Z6^3 + 
  (-16612216799/30782246272 + (9251076413*rr)/30782246272)*Z2^2*Z6^4 + 
  (116685253141/27896410684 - (767082239*rr)/27896410684)*Z1*Z3*Z6^4 + 
  (387252770712/202248977459 + (423488747520*rr)/202248977459)*Z5*Z6^5, 
 (166896744795/1160168999936 - (174172296241*rr)/1160168999936)*Z1*Z2^2*
   Z3^3 + (6806821451/5000728448 - (181252353*rr)/5000728448)*Z1^2*Z3^4 + 
  (241769090362703/7805617031569408 - (50319944938381*rr)/7805617031569408)*
   Z1*Z2^3*Z3*Z4 + (267741329155/4205612624768 + 
    (227412845799*rr)/4205612624768)*Z1^2*Z2*Z3^2*Z4 + 
  (13440256176735/975702128946176 - (2702839723741*rr)/975702128946176)*Z1^3*
   Z3*Z4^2 + (-142049275069/33644900998144 - (374730242793*rr)/
     33644900998144)*Z1^2*Z2^2*Z3*Z5 + 
  (44295715789/145021124992 - (1262717767*rr)/145021124992)*Z1^3*Z3^2*Z5 + 
  (-154595182284721/1951404257892352 + (2535674617971*rr)/1951404257892352)*
   Z1^3*Z2*Z4*Z5 + (20587633/10777432 + (3483171*rr)/10777432)*Z3^4*Z4*Z5 + 
  (24828736749/72510562496 + (2983962617*rr)/72510562496)*Z2*Z3^2*Z4^2*Z5 + 
  (8980881123911/487851064473088 + (7499309922379*rr)/487851064473088)*Z2^2*
   Z4^3*Z5 + (37077116465/4205612624768 + (85914597749*rr)/4205612624768)*Z1*
   Z3*Z4^3*Z5 + (40728495/21554864 - (9273733*rr)/21554864)*Z2*Z3^3*Z5^2 + 
  (7026106043/145021124992 - (29845259185*rr)/145021124992)*Z2^2*Z3*Z4*Z5^2 + 
  (1114286747/625091056 + (623835331*rr)/625091056)*Z1*Z3^2*Z4*Z5^2 + 
  (-1028028259503/4205612624768 - (443623213963*rr)/4205612624768)*Z1*Z2*Z4^2*
   Z5^2 + (-39468465/625091056 + (5441563*rr)/625091056)*Z1*Z2*Z3*Z5^3 + 
  (-6089003765/18127640624 - (758179563*rr)/18127640624)*Z1^2*Z4*Z5^3 + 
  (-142306491/625091056 - (265012157*rr)/625091056)*Z4^2*Z5^4 + 
  (-450985961/156272764 + (126917541*rr)/156272764)*Z3*Z5^5 + 
  (-121832161830759/15611234063138816 + (32148462762709*rr)/
     15611234063138816)*Z1^2*Z2^3*Z6 + 
  (-463774302745/67289801996288 - (956060923477*rr)/67289801996288)*Z1^3*Z2*
   Z3*Z6 + (-190537985/156272764 + (225075331*rr)/156272764)*Z3^5*Z6 + 
  (417523307/1250182112 + (122058975*rr)/1250182112)*Z2*Z3^3*Z4*Z6 + 
  (5047982617725/487851064473088 - (4127896068631*rr)/487851064473088)*Z1*Z2*
   Z4^3*Z6 + (10420428723/10001456896 - (1991898169*rr)/10001456896)*Z2^2*
   Z3^2*Z5*Z6 + (-69853787/21554864 + (12091665*rr)/21554864)*Z1*Z3^3*Z5*Z6 + 
  (-643066025681/67289801996288 - (194803045723*rr)/2925643565056)*Z2^3*Z4*Z5*
   Z6 + (288428054655/290042249984 - (8485602397*rr)/290042249984)*Z1*Z2*Z3*
   Z4*Z5*Z6 + (1027601285209/16822450499072 - (1148571771563*rr)/
     16822450499072)*Z1^2*Z4^2*Z5*Z6 + 
  (42099163145/290042249984 + (10268346949*rr)/290042249984)*Z1*Z2^2*Z5^2*
   Z6 + (1344047841/2500364224 + (1125804605*rr)/2500364224)*Z1^2*Z3*Z5^2*
   Z6 + (1829370921/2265955078 - (105131232*rr)/1132977539)*Z4^3*Z5^2*Z6 + 
  (-24945301/10777432 + (6732319*rr)/10777432)*Z3*Z4*Z5^3*Z6 + Z2*Z5^4*Z6 + 
  (-91769950197/290042249984 + (9212257727*rr)/290042249984)*Z2^3*Z3*Z6^2 + 
  (-18401118865/20002913792 - (7498924013*rr)/20002913792)*Z1*Z2*Z3^2*Z6^2 + 
  (-842911872823/33644900998144 + (12666819587*rr)/1462821782528)*Z1*Z2^2*Z4*
   Z6^2 + (-115136245519/580084499968 + (29142939853*rr)/580084499968)*Z1^2*
   Z3*Z4*Z6^2 + (61473620695/1160168999936 + (12158974683*rr)/1160168999936)*
   Z1^2*Z2*Z5*Z6^2 + (1097035431/2500364224 + (1301041067*rr)/2500364224)*Z3*
   Z4^2*Z5*Z6^2 + (-7251591787/1250182112 + (2766620897*rr)/1250182112)*Z3^2*
   Z5^2*Z6^2 + (-2841299383/2500364224 - (1422252667*rr)/2500364224)*Z2*Z4*
   Z5^2*Z6^2 + (-59028/1347179 - (21147*rr)/58573)*Z1*Z5^3*Z6^2 + 
  (-13039661/43109728 - (44502169*rr)/43109728)*Z3^2*Z4*Z6^3 + 
  (619113633/172438912 + (239825341*rr)/172438912)*Z2*Z3*Z5*Z6^3 + 
  (-439649285/5000728448 + (1877562351*rr)/5000728448)*Z1*Z4*Z5*Z6^3 + 
  (-27217887919/80011655168 - (4910311507*rr)/80011655168)*Z2^2*Z6^4 + 
  (107862903/172438912 - (73473285*rr)/172438912)*Z1*Z3*Z6^4 + 
  (-486307813/625091056 - (117642353*rr)/625091056)*Z5*Z6^5, 
 (-39671989103/472144221728 - (14584556765*rr)/472144221728)*Z1*Z2^2*Z3^3 + 
  (-85858082759/472144221728 - (50712217461*rr)/472144221728)*Z1^2*Z3^4 + 
  (-19264071042121/1588293161892992 + (2852226694373*rr)/1588293161892992)*Z1*
   Z2^3*Z3*Z4 + (-8255175637963/219074918881792 - 
    (11467408496001*rr)/219074918881792)*Z1^2*Z2*Z3^2*Z4 + 
  (26785452347665273/1473936054236696576 - (11314665429710133*rr)/
     1473936054236696576)*Z1^2*Z2^2*Z4^2 + 
  (279199080493377/12706345295143936 - (129385520725981*rr)/
     12706345295143936)*Z1^3*Z3*Z4^2 + 
  (-3109483202359/27384364860224 + (447164377963*rr)/27384364860224)*Z1^2*
   Z2^2*Z3*Z5 + (52343523619/944288443456 - (21989267447*rr)/944288443456)*
   Z1^3*Z3^2*Z5 + (-158532304271611/3176586323785984 + 
    (54051543214703*rr)/3176586323785984)*Z1^3*Z2*Z4*Z5 + 
  (-49496518765423/109537459440896 - (43018604780013*rr)/109537459440896)*
   Z3^4*Z4*Z5 + (10998391363/7554307547648 - (1500304710167*rr)/
     7554307547648)*Z2*Z3^2*Z4^2*Z5 + 
  (1069622796917703/25412690590287872 - (182931905722891*rr)/
     25412690590287872)*Z2^2*Z4^3*Z5 + 
  (21157115342025/219074918881792 - (3873137048645*rr)/219074918881792)*Z1*Z3*
   Z4^3*Z5 + (21329886030357/27384364860224 + (2370309366815*rr)/
     27384364860224)*Z2*Z3^3*Z5^2 + 
  (-3324625625543/7554307547648 + (812485241355*rr)/7554307547648)*Z2^2*Z3*Z4*
   Z5^2 + (-52856148756897/438149837763584 - (16341172364099*rr)/
     438149837763584)*Z1*Z2*Z4^2*Z5^2 + 
  (-7615928493/32561670464 + (2301175577*rr)/32561670464)*Z1*Z2*Z3*Z5^3 + 
  (-2701891937357/7554307547648 + (668906980409*rr)/7554307547648)*Z1^2*Z4*
   Z5^3 + (-1382081164959/1888576886912 - (471031827837*rr)/1888576886912)*
   Z4^2*Z5^4 + (8992692540089011/3176586323785984 - 
    (132413919968967*rr)/3176586323785984)*Z3*Z5^5 + 
  (-747600740083/27384364860224 - (262951740169*rr)/27384364860224)*Z1^3*Z2*
   Z3*Z6 + (317952516526021/198536645236624 + (54477436064559*rr)/
     198536645236624)*Z3^5*Z6 + (-137153648143/472144221728 + 
    (37962155571*rr)/472144221728)*Z2*Z3^3*Z4*Z6 + 
  (-6671936417013/54768729720448 - (1608799038335*rr)/54768729720448)*Z2^2*Z3*
   Z4^2*Z6 + (-1109608256559/3777153773824 + (533022184915*rr)/3777153773824)*
   Z1*Z3^2*Z4^2*Z6 + (-458925296270771/6353172647571968 - 
    (125062656604409*rr)/6353172647571968)*Z1*Z2*Z4^3*Z6 + 
  (-289498100267/472144221728 - (87926130785*rr)/472144221728)*Z2^2*Z3^2*Z5*
   Z6 + (-41101876113823/27384364860224 - (6631298587773*rr)/27384364860224)*
   Z1*Z3^3*Z5*Z6 + (-1858375132093/13692182430112 + 
    (64552024993*rr)/13692182430112)*Z2^3*Z4*Z5*Z6 + 
  (1917863859635/7554307547648 - (3557706819015*rr)/7554307547648)*Z1*Z2*Z3*
   Z4*Z5*Z6 + (-21615376661315/219074918881792 - (10420572922857*rr)/
     219074918881792)*Z1^2*Z4^2*Z5*Z6 + 
  (1464413583141/1888576886912 - (457425842865*rr)/1888576886912)*Z1^2*Z3*
   Z5^2*Z6 + (-399099245159/3777153773824 - (475385678805*rr)/3777153773824)*
   Z4^3*Z5^2*Z6 + (43149709105399/13692182430112 + 
    (1731479068037*rr)/13692182430112)*Z3*Z4*Z5^3*Z6 + 
  (10156283476881/54768729720448 + (4837534391059*rr)/54768729720448)*Z2*Z5^4*
   Z6 + (-39726846957/118036055432 + (21441390403*rr)/118036055432)*Z2^3*Z3*
   Z6^2 + (-8609535011/14754506929 + (5682739095*rr)/29509013858)*Z1*Z2*Z3^2*
   Z6^2 + (-12713973423301/54768729720448 + (6340700167153*rr)/
     54768729720448)*Z1*Z2^2*Z4*Z6^2 + 
  (-954940215847/3777153773824 + (395127605867*rr)/3777153773824)*Z1^2*Z3*Z4*
   Z6^2 + (394494283213/1888576886912 - (32291819161*rr)/1888576886912)*Z1^2*
   Z2*Z5*Z6^2 + (1257978815053/1888576886912 - (402778494521*rr)/
     1888576886912)*Z3*Z4^2*Z5*Z6^2 + 
  (221098489481/472144221728 + (408173649915*rr)/472144221728)*Z2*Z4*Z5^2*
   Z6^2 + (32726420898565/54768729720448 + (6619520242927*rr)/54768729720448)*
   Z1*Z5^3*Z6^2 + (-10414478846803/6846091215056 - 
    (1025126797337*rr)/6846091215056)*Z3^2*Z4*Z6^3 + 
  (5451281629/118036055432 + (10895427885*rr)/118036055432)*Z2*Z4^2*Z6^3 + 
  (2974733895267/1711522803764 - (1090385017975*rr)/1711522803764)*Z2*Z3*Z5*
   Z6^3 + (53443000561/118036055432 + (6916322915*rr)/118036055432)*Z1*Z4*Z5*
   Z6^3 + Z2^2*Z6^4 + (-3848922498893/6846091215056 - 
    (462077612711*rr)/6846091215056)*Z1*Z3*Z6^4 + 
  (59089622236823/49634161309156 - (26316689205147*rr)/49634161309156)*Z5*
   Z6^5, (-49037381142415/2639885547337088 - (30618867639731*rr)/
     2639885547337088)*Z1^5*Z2 + (6902402604763/22757634028768 - 
    (156302871489*rr)/22757634028768)*Z1*Z2^2*Z3^3 + 
  (33592414698015/20624105838571 - (5087544974801*rr)/41248211677142)*Z1^2*
   Z3^4 + (-434293396479/22757634028768 + (74449850545*rr)/22757634028768)*Z1*
   Z2^3*Z3*Z4 + (-1462674217399/91030536115072 + 
    (1503654220995*rr)/91030536115072)*Z1^3*Z3*Z4^2 + 
  (187795460815/1422352126798 + (30198759379*rr)/1422352126798)*Z1*Z2^4*Z5 + 
  (-200917415027/1569492001984 + (589950275793*rr)/1569492001984)*Z1^2*Z2^2*
   Z3*Z5 + (-14113616255771/5689408507192 + (2052612053693*rr)/5689408507192)*
   Z1^3*Z3^2*Z5 + (512848597569/1422352126798 - (2624083851183*rr)/
     22757634028768)*Z1^3*Z2*Z4*Z5 + 
  (-14485998277283871/9569585109096944 + (31589575648678403*rr)/
     9569585109096944)*Z3^4*Z4*Z5 + 
  (-87995808040913/91030536115072 + (41740692703533*rr)/91030536115072)*Z2*
   Z3^2*Z4^2*Z5 + (-15863623875919/91030536115072 + 
    (4221314360827*rr)/91030536115072)*Z2^2*Z4^3*Z5 + 
  (-1151952485999/1569492001984 - (1157186733*rr)/1569492001984)*Z1*Z3*Z4^3*
   Z5 + (17319215757/98093250124 + (3708065401*rr)/98093250124)*Z1^4*Z5^2 + 
  (5156502139031017/1196198138637118 - (1550755292403361*rr)/
     1196198138637118)*Z2*Z3^3*Z5^2 + 
  (49362424005745/45515268057536 + (929486539347*rr)/45515268057536)*Z2^2*Z3*
   Z4*Z5^2 + (-127941478751579/22757634028768 - (25727575367601*rr)/
     22757634028768)*Z1*Z3^2*Z4*Z5^2 + Z1*Z2*Z4^2*Z5^2 + 
  (430369765206/711176063399 - (17771858982*rr)/711176063399)*Z2^3*Z5^3 + 
  (380057589346017/164992846708568 + (306838606419395*rr)/164992846708568)*Z1*
   Z2*Z3*Z5^3 + (21230634227669/11378817014384 + 
    (6197811530847*rr)/11378817014384)*Z1^2*Z4*Z5^3 + 
  (-155584984594871/1319942773668544 + (2908654098343995*rr)/
     1319942773668544)*Z4^2*Z5^4 + (-142444319569651603/17344873010238211 - 
    (185102472008848985*rr)/17344873010238211)*Z3*Z5^5 + 
  (-9315387836057/45515268057536 - (5649503335629*rr)/45515268057536)*Z1^2*
   Z2^3*Z6 + (259871303589/784746000992 - (116270413191*rr)/784746000992)*
   Z1^3*Z2*Z3*Z6 + (-261902378906104103/17344873010238211 - 
    (3053796963121173*rr)/17344873010238211)*Z3^5*Z6 + 
  (1866156680731/45515268057536 + (410984703887*rr)/45515268057536)*Z1^4*Z4*
   Z6 + (234178240416589/82496423354284 + (117240849679047*rr)/
     82496423354284)*Z2*Z3^3*Z4*Z6 + 
  (-605677068959/784746000992 + (224910697033*rr)/784746000992)*Z2^2*Z3*Z4^2*
   Z6 + (6047106945851/11378817014384 + (3028552115401*rr)/11378817014384)*Z1*
   Z3^2*Z4^2*Z6 + (-2759383695217/45515268057536 + 
    (6840198651727*rr)/45515268057536)*Z1*Z2*Z4^3*Z6 + 
  (144403152675501/164992846708568 - (49222638544319*rr)/164992846708568)*
   Z2^2*Z3^2*Z5*Z6 + (15272704337131041/2392396277274236 + 
    (1374292271399271*rr)/2392396277274236)*Z1*Z3^3*Z5*Z6 + 
  (1822379794843/1569492001984 + (301674879295*rr)/1569492001984)*Z2^3*Z4*Z5*
   Z6 + (-71699582944603/22757634028768 + (30379984998727*rr)/22757634028768)*
   Z1*Z2*Z3*Z4*Z5*Z6 + (-100412036577/196186500248 + 
    (26170139331*rr)/98093250124)*Z1^2*Z4^2*Z5*Z6 + 
  (-17458168958239/11378817014384 - (5105369443549*rr)/11378817014384)*Z1*
   Z2^2*Z5^2*Z6 + (-28145502871009/164992846708568 - 
    (202408054057691*rr)/164992846708568)*Z1^2*Z3*Z5^2*Z6 + 
  (-43385946734618001/19139170218193888 + (44429897945369069*rr)/
     19139170218193888)*Z3*Z4*Z5^3*Z6 + 
  (49473062298919967/9569585109096944 + (2052970449200125*rr)/
     9569585109096944)*Z2*Z5^4*Z6 + 
  (159942100221475/45515268057536 + (31387333091447*rr)/45515268057536)*Z2^3*
   Z3*Z6^2 + (19526793940473/22757634028768 + (119465501227093*rr)/
     22757634028768)*Z1*Z2*Z3^2*Z6^2 + 
  (236958561243/196186500248 - (5856148889*rr)/98093250124)*Z1*Z2^2*Z4*Z6^2 + 
  (22444936195323/22757634028768 + (158376210363*rr)/22757634028768)*Z1^2*Z3*
   Z4*Z6^2 + (-24947511204493/45515268057536 + (44248047819543*rr)/
     45515268057536)*Z1^2*Z2*Z5*Z6^2 + 
  (-316590905694725/164992846708568 - (36894963664511*rr)/164992846708568)*Z3*
   Z4^2*Z5*Z6^2 + (-149351386746955/164992846708568 - 
    (653219073092057*rr)/164992846708568)*Z2*Z4*Z5^2*Z6^2 + 
  (-5783887128377013/4784792554548472 - (19883556987252575*rr)/
     4784792554548472)*Z1*Z5^3*Z6^2 + 
  (-1676226818945/11378817014384 - (965110144797*rr)/11378817014384)*Z1^3*
   Z6^3 + (398257141471661/2392396277274236 + (10612331410186823*rr)/
     2392396277274236)*Z3^2*Z4*Z6^3 + 
  (-6801035649847/22757634028768 - (3456019595899*rr)/22757634028768)*Z2*Z4^2*
   Z6^3 + (-10108005810469053/1196198138637118 - (8966149167391561*rr)/
     1196198138637118)*Z2*Z3*Z5*Z6^3 + 
  (-52630861019029/164992846708568 - (114217664118101*rr)/164992846708568)*Z1*
   Z4*Z5*Z6^3 + (2027993485227473/4784792554548472 + 
    (8975101601235797*rr)/4784792554548472)*Z1*Z3*Z6^4 + 
  (-147870368743304188/17344873010238211 - (69458813621155540*rr)/
     17344873010238211)*Z5*Z6^5, 
 (-44094559741211/1492914715390088 - (24648698711695*rr)/1492914715390088)*
   Z2^4*Z3^2 + (-6966391954245/25739908886036 - (268465945625*rr)/
     25739908886036)*Z1*Z2^2*Z3^3 + 
  (-98205517670746/186614339423761 - (55490801657798*rr)/186614339423761)*
   Z1^2*Z3^4 + (-91595596578138695/10044330205144512064 + 
    (7335091458730869*rr)/10044330205144512064)*Z2^5*Z4 + 
  (-24668410003170725/173178106985250208 - (4872390637757921*rr)/
     173178106985250208)*Z1*Z2^3*Z3*Z4 + 
  (-511928721105041/2985829430780176 - (608324622464747*rr)/2985829430780176)*
   Z1^2*Z2*Z3^2*Z4 + (-46411138658696707/346356213970500416 + 
    (1491485494553335*rr)/346356213970500416)*Z1^3*Z3*Z4^2 + 
  (779764206417/205919271088288 + (12308606136915*rr)/205919271088288)*Z3^3*
   Z4^3 + (-6039114279091215/173178106985250208 - 
    (863888242382797*rr)/173178106985250208)*Z2*Z3*Z4^4 + 
  (1622720737670291/173178106985250208 - (524699967168153*rr)/
     173178106985250208)*Z1*Z2^4*Z5 + 
  (3775862203798/6434977221509 - (2374364998106*rr)/6434977221509)*Z1^3*Z3^2*
   Z5 + (2021871455123141/21647263373156276 + (554199788648347*rr)/
     10823631686578138)*Z1^3*Z2*Z4*Z5 + 
  (-63532501649832551/43294526746312552 + (32258706986212907*rr)/
     43294526746312552)*Z3^4*Z4*Z5 + 
  (-139702287045687/205919271088288 - (51328183427525*rr)/205919271088288)*Z2*
   Z3^2*Z4^2*Z5 + (-2005186220177575/5971658861560352 - 
    (808666112656405*rr)/5971658861560352)*Z1*Z3*Z4^3*Z5 + 
  (58484094187023333/21647263373156276 - (34204376512623473*rr)/
     21647263373156276)*Z2*Z3^3*Z5^2 + 
  (-51061888942769/102959635544144 + (16837578561949*rr)/102959635544144)*
   Z2^2*Z3*Z4*Z5^2 + (7366746951518367/1492914715390088 - 
    (834089406238211*rr)/1492914715390088)*Z1*Z3^2*Z4*Z5^2 + 
  (-1794901886596533/11943317723120704 + (2571817877578113*rr)/
     11943317723120704)*Z1*Z2*Z4^2*Z5^2 + 
  (789565755979/12869954443018 - (161492388071*rr)/12869954443018)*Z2^3*
   Z5^3 + (-21442527691077/373228678847522 - (37946202415999*rr)/
     373228678847522)*Z1*Z2*Z3*Z5^3 + 
  (47652744357773/102959635544144 + (37252054656391*rr)/102959635544144)*Z1^2*
   Z4*Z5^3 + (-10409817101086009/5971658861560352 + 
    (4665410473095413*rr)/5971658861560352)*Z4^2*Z5^4 + 
  (167315351498500001/156942659455383001 - (249447417391551165*rr)/
     156942659455383001)*Z3*Z5^5 + (9307441177700837/346356213970500416 - 
    (5299199717284719*rr)/346356213970500416)*Z1^2*Z2^3*Z6 + 
  (3113905926917/186614339423761 + (10638500847669*rr)/186614339423761)*Z1^3*
   Z2*Z3*Z6 + (-127255658819244028/156942659455383001 + 
    (108122030206728396*rr)/156942659455383001)*Z3^5*Z6 + 
  (199600904966985/186614339423761 + (86974593947047*rr)/186614339423761)*Z2*
   Z3^3*Z4*Z6 + (-365692786431051/746457357695044 + 
    (28643578955051*rr)/746457357695044)*Z2^2*Z3*Z4^2*Z6 + 
  (82288698943809/102959635544144 + (4084355095171*rr)/102959635544144)*Z1*
   Z3^2*Z4^2*Z6 + (-12285993426848673/86589053492625104 + 
    (3149816449819285*rr)/86589053492625104)*Z1*Z2*Z4^3*Z6 + 
  (-26871550251577/186614339423761 - (4355133206733*rr)/186614339423761)*Z2^2*
   Z3^2*Z5*Z6 + (15687118527842451/10823631686578138 + 
    (42973693840116825*rr)/10823631686578138)*Z1*Z3^3*Z5*Z6 + 
  (10605953314855/373228678847522 + (40965961534717*rr)/373228678847522)*Z2^3*
   Z4*Z5*Z6 + (-98405523771167/51479817772072 - (7105338076837*rr)/
     51479817772072)*Z1*Z2*Z3*Z4*Z5*Z6 + 
  (-21358148603517/186614339423761 - (13975187814674*rr)/186614339423761)*
   Z1^2*Z4^2*Z5*Z6 + (-1107308813725/51479817772072 - 
    (7765117872203*rr)/51479817772072)*Z1*Z2^2*Z5^2*Z6 + 
  (-171885530151469/373228678847522 - (69927663891687*rr)/373228678847522)*
   Z1^2*Z3*Z5^2*Z6 + (-65292095762688695/43294526746312552 - 
    (41194138774303941*rr)/43294526746312552)*Z3*Z4*Z5^3*Z6 + 
  (385039612037477/43294526746312552 - (15334864090634481*rr)/
     43294526746312552)*Z2*Z5^4*Z6 + 
  (106482117117549/102959635544144 + (50797963423705*rr)/102959635544144)*
   Z2^3*Z3*Z6^2 + (166242205480173/373228678847522 + 
    (352140218055905*rr)/373228678847522)*Z1*Z2*Z3^2*Z6^2 + 
  (1429174317142385/2985829430780176 + (418739190575077*rr)/2985829430780176)*
   Z1*Z2^2*Z4*Z6^2 + (43195923850225/51479817772072 + 
    (9572532847787*rr)/51479817772072)*Z1^2*Z3*Z4*Z6^2 + 
  (-3618375308209/6434977221509 - (1012314169615*rr)/12869954443018)*Z1^2*Z2*
   Z5*Z6^2 + (373192411378023/746457357695044 + (52681719860661*rr)/
     746457357695044)*Z3*Z4^2*Z5*Z6^2 + 
  (1638794269873573/746457357695044 - (815026922034041*rr)/746457357695044)*
   Z2*Z4*Z5^2*Z6^2 + (12246170777006545/21647263373156276 - 
    (4671871063912365*rr)/21647263373156276)*Z1*Z5^3*Z6^2 + 
  (-3268532084819069/5411815843289069 + (918534592418133*rr)/
     5411815843289069)*Z3^2*Z4*Z6^3 + Z2*Z4^2*Z6^3 + 
  (6422153527595389/5411815843289069 - (13190218323666227*rr)/
     5411815843289069)*Z2*Z3*Z5*Z6^3 + 
  (47706792572543/186614339423761 + (40047038586265*rr)/186614339423761)*Z1*
   Z4*Z5*Z6^3 + (-801785016943657/1492914715390088 - 
    (1538616811410469*rr)/1492914715390088)*Z2^2*Z6^4 + 
  (3402721526510020/5411815843289069 - (2800720296051104*rr)/
     5411815843289069)*Z1*Z3*Z6^4 + (-30360522073089680/5411815843289069 + 
    (8603668838969328*rr)/5411815843289069)*Z5*Z6^5, 
 (576640455795/712143717352 - (3235518002943*rr)/4985006021464)*Z1*Z2^2*
   Z3^3 + (32247276891797/5163041950802 - (5967100632495*rr)/36141293655614)*
   Z1^2*Z3^4 + (-877358238607215/4791302930344256 - 
    (547178437329779*rr)/4791302930344256)*Z1*Z2^3*Z3*Z4 + 
  (802682379101/2232666789536 - (5007335587301*rr)/15628667526752)*Z1^2*Z2*
   Z3^2*Z4 + (-143129168090323/277895569959966848 + 
    (3931319116233917*rr)/1945268989719767936)*Z1^2*Z2^2*Z4^2 + 
  (-2056073955407309/4791302930344256 - (3030006605674789*rr)/
     33539120512409792)*Z1^3*Z3*Z4^2 + 
  (-174627635341/712143717352 - (119592050695*rr)/712143717352)*Z3^3*Z4^3 + 
  (71621543738407/1197825732586064 - (30278837057307*rr)/1197825732586064)*Z2*
   Z3*Z4^4 + (-531042425593661/17368473122497928 - 
    (2781589118541585*rr)/121579311857485496)*Z1*Z4^5 + Z1^3*Z3^2*Z5 + 
  (-994794123682723/4791302930344256 + (253076969930433*rr)/4791302930344256)*
   Z1^3*Z2*Z4*Z5 + (3627429916800547/598912866293032 + 
    (9165347052013055*rr)/4192390064051224)*Z3^4*Z4*Z5 + 
  (2760708114079/1424287434704 + (1620363527971*rr)/9970012042928)*Z2*Z3^2*
   Z4^2*Z5 + (-624875670953251/4791302930344256 + 
    (3918258515021181*rr)/33539120512409792)*Z2^2*Z4^3*Z5 + 
  (-43005769256409/82608671212832 - (207812864355053*rr)/578260698489824)*Z1*
   Z3*Z4^3*Z5 + (1611859445942173/149728216573258 - 
    (827071430508287*rr)/1048097516012806)*Z2*Z3^3*Z5^2 + 
  (-1178875167429/1424287434704 - (14947420165641*rr)/9970012042928)*Z2^2*Z3*
   Z4*Z5^2 + (382037549277255/41304335606416 + (1143868745279635*rr)/
     289130349244912)*Z1*Z3^2*Z4*Z5^2 + 
  (-16252115721317/41304335606416 - (72277640455365*rr)/289130349244912)*Z1*
   Z2*Z4^2*Z5^2 + (26910710134747/10326083901604 - 
    (5202785843871*rr)/10326083901604)*Z1*Z2*Z3*Z5^3 + 
  (-265646328059/2848574869408 + (175734140713*rr)/19940024085856)*Z1^2*Z4*
   Z5^3 + (30341272992771/20652167803208 - (137612410195553*rr)/
     144565174622456)*Z4^2*Z5^4 + (-163919015925248155/17368473122497928 + 
    (524208428184339049*rr)/121579311857485496)*Z3*Z5^5 + 
  (-533734784235/41304335606416 - (12052652752505*rr)/289130349244912)*Z1^3*
   Z2*Z3*Z6 + (-54425847345402994/2171059140312241 + 
    (133022106126204550*rr)/15197413982185687)*Z3^5*Z6 + 
  (92292897078957/598912866293032 - (353738560970927*rr)/4192390064051224)*
   Z1^4*Z4*Z6 + (3567218612019/10326083901604 + (51370754930521*rr)/
     72282587311228)*Z2*Z3^3*Z4*Z6 + 
  (-169638635289197/165217342425664 - (344360532812943*rr)/1156521396979648)*
   Z2^2*Z3*Z4^2*Z6 + (2729985169671/712143717352 - 
    (3257820788375*rr)/4985006021464)*Z1*Z3^2*Z4^2*Z6 + 
  (-1549074314073041/4791302930344256 + (3229426365089429*rr)/
     33539120512409792)*Z1*Z2*Z4^3*Z6 + 
  (2847353364817/2581520975401 - (25731424290791*rr)/18070646827807)*Z2^2*
   Z3^2*Z5*Z6 + (-1086627141092935/149728216573258 + 
    (2374944589727853*rr)/1048097516012806)*Z1*Z3^3*Z5*Z6 + 
  (3214407468683/82608671212832 + (29232659595577*rr)/578260698489824)*Z2^3*
   Z4*Z5*Z6 + (-753509345707/712143717352 - (33146470435*rr)/1246251505366)*
   Z1*Z2*Z3*Z4*Z5*Z6 + (3017673906179/5163041950802 - 
    (4354613326092*rr)/18070646827807)*Z1^2*Z4^2*Z5*Z6 + 
  (78796792159/178035929338 + (191287206889*rr)/1246251505366)*Z1*Z2^2*Z5^2*
   Z6 + (2959782740337/712143717352 - (749562347019*rr)/4985006021464)*Z4^3*
   Z5^2*Z6 + (-1162582965482217/149728216573258 + (10990297918286835*rr)/
     1048097516012806)*Z3*Z4*Z5^3*Z6 + 
  (468541865956281/299456433146516 - (3714029203233395*rr)/2096195032025612)*
   Z2*Z5^4*Z6 + (-1584169177581/1424287434704 + (2273273062289*rr)/
     9970012042928)*Z2^3*Z3*Z6^2 + (150915064737413/330434684851328 - 
    (480712798564809*rr)/2313042793959296)*Z1*Z2^2*Z4*Z6^2 + 
  (415622406469/178035929338 + (2590510785221*rr)/2492503010732)*Z1^2*Z3*Z4*
   Z6^2 + (-659051669764/2581520975401 - (1955703722528*rr)/18070646827807)*
   Z4^4*Z6^2 + (2954153443/89017964669 + (27401481223*rr)/178035929338)*Z1^2*
   Z2*Z5*Z6^2 + (-7307806444443/10326083901604 + (146157338910257*rr)/
     72282587311228)*Z3*Z4^2*Z5*Z6^2 + 
  (-58317036817673/5163041950802 - (128847424214919*rr)/36141293655614)*Z2*Z4*
   Z5^2*Z6^2 + (-3053226305116057/299456433146516 - 
    (3427377078662717*rr)/2096195032025612)*Z1*Z5^3*Z6^2 + 
  (-69055693779/178035929338 + (510385222833*rr)/1246251505366)*Z1^3*Z6^3 + 
  (325603686425930/74864108286629 - (690576326165310*rr)/524048758006403)*
   Z3^2*Z4*Z6^3 + (-1575994878383/1424287434704 + 
    (3344054528635*rr)/9970012042928)*Z2*Z4^2*Z6^3 + 
  (1226564604454522/74864108286629 + (1148963526238062*rr)/524048758006403)*
   Z2*Z3*Z5*Z6^3 + (-29886795824157/5163041950802 + 
    (55330855926557*rr)/36141293655614)*Z1*Z4*Z5*Z6^3 + 
  (-3403798632863/41304335606416 + (218875156731755*rr)/289130349244912)*Z2^2*
   Z6^4 + (371355400918030/74864108286629 - (795274868349714*rr)/
     524048758006403)*Z1*Z3*Z6^4 + (-36817574164219514/2171059140312241 + 
    (1486244277099390*rr)/2171059140312241)*Z5*Z6^5, 
 (-137604212687281/43626461376016 - (1406960452352475*rr)/305385229632112)*Z1*
   Z2*Z3^4 + (506509590003/103749016352 + (613066949297*rr)/726243114464)*Z1*
   Z2^2*Z3^2*Z4 + (521739818191/752180368552 + (22522117104453*rr)/
     5265262579864)*Z1^2*Z3^3*Z4 + 
  (767455711/1973821952 + (512008533*rr)/13816753664)*Z1*Z2^3*Z4^2 + 
  (2584409023/14310209152 + (42030337717*rr)/100171464064)*Z1^2*Z2*Z3*Z4^2 + 
  Z1^3*Z4^3 + (-846753973813/188045092138 + (2734790848345*rr)/1316315644966)*
   Z1^2*Z2*Z3^2*Z5 + (21875409179/28620418304 - 
    (92998832663*rr)/200342928128)*Z1^2*Z2^2*Z4*Z5 + 
  (-19323534347/6484313522 + (47873939871*rr)/45390194654)*Z1^3*Z3*Z4*Z5 + 
  (-169611771290949/5453307672002 + (15308893560837*rr)/5453307672002)*Z3^3*
   Z4^2*Z5 + (202741025/447194036 + (3195626771*rr)/3130358252)*Z1*Z4^4*Z5 + 
  (-1526716216690792/29026783241479 - (8175463617861592*rr)/203187482690353)*
   Z3^4*Z5^2 + (79784255970705/5453307672002 + (75168162445161*rr)/
     5453307672002)*Z2*Z3^2*Z4*Z5^2 + 
  (162078455375/103749016352 + (113967924277*rr)/726243114464)*Z2^2*Z4^2*
   Z5^2 + (-3276982221719/188045092138 - (1896544970487*rr)/1316315644966)*Z1*
   Z3*Z4^2*Z5^2 + (-4128826449613782/79072961244029 + 
    (1607849092360434*rr)/79072961244029)*Z1*Z3^2*Z5^3 + 
  (518599493139/94022546069 - (3249756230194*rr)/658157822483)*Z1*Z2*Z4*
   Z5^3 + (1199740113282023/158145922488058 - (16699486767509613*rr)/
     1107021457416406)*Z4*Z5^5 + (3568526839349/829992130816 - 
    (2791624469369*rr)/5809944915712)*Z1^2*Z2^2*Z3*Z6 + 
  (10205228636533/752180368552 + (45179522806087*rr)/5265262579864)*Z1^3*Z3^2*
   Z6 + (-2606275847/7155104576 - (5066956875*rr)/7155104576)*Z1^3*Z2*Z4*Z6 + 
  (-258940358418481/79072961244029 - (1454148923297797*rr)/79072961244029)*
   Z3^4*Z4*Z6 + (-7567125780941/752180368552 + (876196776487*rr)/
     752180368552)*Z2*Z3^2*Z4^2*Z6 + 
  (10933578133/7155104576 - (2741656223*rr)/7155104576)*Z2^2*Z4^3*Z6 + 
  (-67016098823/25937254088 + (174085211315*rr)/181560778616)*Z1*Z3*Z4^3*Z6 + 
  (-20416833538001679/632583689952232 + (173547473029060635*rr)/
     4428085829665624)*Z2*Z3^3*Z5*Z6 + 
  (25916771690593/6017442948416 + (316641761566059*rr)/42122100638912)*Z2^2*
   Z3*Z4*Z5*Z6 + (-1490909133575515/10906615344004 + 
    (151401063153111*rr)/76346307408028)*Z1*Z3^2*Z4*Z5*Z6 + 
  (2917229572815/207498032704 - (426858034523*rr)/1452486228928)*Z1*Z2*Z4^2*
   Z5*Z6 + (199152433572405/10906615344004 - (63210649715385*rr)/
     76346307408028)*Z1*Z2*Z3*Z5^2*Z6 + 
  (-4279647459585/376090184276 - (5062284228139*rr)/2632631289932)*Z1^2*Z4*
   Z5^2*Z6 + (110400574607987/2726653836001 - (198019818562047*rr)/
     19086576852007)*Z4^2*Z5^3*Z6 + (166460816100414680/2293115876076841 + 
    (82502078559676824*rr)/16051811132537887)*Z3*Z5^4*Z6 + 
  (609113944267365/43626461376016 + (252039543294193*rr)/43626461376016)*Z2^2*
   Z3^2*Z6^2 + (-2184869591168545/316291844976116 - 
    (40490817524938667*rr)/2214042914832812)*Z1*Z3^3*Z6^2 + 
  (-2313208733123/829992130816 - (11346865976609*rr)/5809944915712)*Z2^3*Z4*
   Z6^2 + (-3575177590785/1504360737104 + (43363427186997*rr)/10530525159728)*
   Z1*Z2*Z3*Z4*Z6^2 + (-414688253525/103749016352 - 
    (231908330215*rr)/726243114464)*Z1^2*Z4^2*Z6^2 + 
  (-65782743840831/12034885896832 + (8481501789*rr)/12034885896832)*Z1*Z2^2*
   Z5*Z6^2 + (-251808524120913/10906615344004 - (705318041347131*rr)/
     76346307408028)*Z1^2*Z3*Z5*Z6^2 + 
  (-669595707467/188045092138 + (3981871943335*rr)/1316315644966)*Z4^3*Z5*
   Z6^2 + (6091137136950125/79072961244029 - (21011311073972969*rr)/
     553510728708203)*Z3*Z4*Z5^2*Z6^2 + 
  (-2891577444937718/79072961244029 + (3847316181653990*rr)/553510728708203)*
   Z2*Z5^3*Z6^2 + (-109319092249453/10906615344004 - 
    (282320962892655*rr)/76346307408028)*Z3*Z4^2*Z6^3 + 
  (-270894752064479395/4586231752153682 - (183430126321471223*rr)/
     4586231752153682)*Z3^2*Z5*Z6^3 + 
  (386381403299665/10906615344004 + (641389750237051*rr)/76346307408028)*Z2*
   Z4*Z5*Z6^3 + (3811058146644107/158145922488058 + 
    (19847367889168313*rr)/1107021457416406)*Z1*Z5^2*Z6^3 + 
  (-12445137178336243/158145922488058 + (11300106537690575*rr)/
     1107021457416406)*Z2*Z3*Z6^4 + 
  (-155501368340611/10906615344004 - (49775510294369*rr)/76346307408028)*Z1*
   Z4*Z6^4 + (413539989631581615/4586231752153682 - 
    (180367536767562939*rr)/32103622265075774)*Z6^6, 
 (8576368080891/58484836414334 - (2140260995645*rr)/58484836414334)*Z1*Z2*
   Z3^4 + (4251182469595073/196742989697819576 + (1079959621180591*rr)/
     98371494848909788)*Z1*Z2^2*Z3^2*Z4 + 
  (-351772032671431/27136964096250976 - (459618796007493*rr)/
     27136964096250976)*Z1^2*Z3^3*Z4 + 
  (-13921967084173664699/2647373669373860214656 + (6894206475597153689*rr)/
     2647373669373860214656)*Z1*Z2^3*Z4^2 + 
  (-86450970811278433/16597954039961506048 - (58027757899865715*rr)/
     16597954039961506048)*Z1^2*Z2*Z3*Z4^2 + 
  (-13010514838011964019/1323686834686930107328 - (293744101922472097*rr)/
     1323686834686930107328)*Z1^3*Z4^3 + 
  (-528836564385171/6784241024062744 + (87642374744781*rr)/6784241024062744)*
   Z1^2*Z2*Z3^2*Z5 + (-13106029926317844/713193337654595963 - 
    (65118290408022593*rr)/22822186804947070816)*Z1^2*Z2^2*Z4*Z5 + 
  (-22100013125637901/393485979395639152 - (14327282560858711*rr)/
     393485979395639152)*Z1^3*Z3*Z4*Z5 + 
  (-135936487616791/1871514765258688 - (176102507902693*rr)/1871514765258688)*
   Z3^3*Z4^2*Z5 + (1712430882825207/3147887835165113216 - 
    (58268624256337179*rr)/3147887835165113216)*Z2*Z3*Z4^3*Z5 + 
  (-211611171232884905/11411093402473535408 - (125377534663171803*rr)/
     11411093402473535408)*Z1*Z4^4*Z5 + 
  (260775121562611/233939345657336 - (102701822529799*rr)/233939345657336)*
   Z3^4*Z5^2 + (-139786375205249457/3147887835165113216 - 
    (16771926901868659*rr)/3147887835165113216)*Z2^2*Z4^2*Z5^2 + 
  (26925333096140663/54273928192501952 - (3244724968466491*rr)/
     54273928192501952)*Z1*Z3*Z4^2*Z5^2 + 
  (141043435386/1008359248523 - (11357463874*rr)/1008359248523)*Z1*Z3^2*
   Z5^3 + (-10721993093116139/108547856385003904 - 
    (802497636042977*rr)/108547856385003904)*Z1*Z2*Z4*Z5^3 + 
  (-5559005991839/64534991905472 + (5762449791875*rr)/64534991905472)*Z4*
   Z5^5 + (-184129442424956253/1573943917582556608 - 
    (15780855776475001*rr)/1573943917582556608)*Z1^2*Z2^2*Z3*Z6 + 
  (-514821339108049/6784241024062744 - (559051170572133*rr)/6784241024062744)*
   Z1^3*Z3^2*Z6 + (-106249211401940301/11411093402473535408 - 
    (29835721917145143*rr)/11411093402473535408)*Z1^3*Z2*Z4*Z6 + 
  (6730489715973/8066873988184 + (943956155983*rr)/8066873988184)*Z3^4*Z4*
   Z6 + (-1369880242436927/13568482048125488 + (463594909074303*rr)/
     13568482048125488)*Z2*Z3^2*Z4^2*Z6 + 
  (-569255614742920251/22822186804947070816 - (164475257795296683*rr)/
     22822186804947070816)*Z2^2*Z4^3*Z6 + 
  (52871891773634629/786971958791278304 - (19334813524182845*rr)/
     786971958791278304)*Z1*Z3*Z4^3*Z6 + 
  (-3133963377493/4033436994092 - (2130994653231*rr)/4033436994092)*Z2*Z3^3*
   Z5*Z6 + (-892872448385/6784241024062744 - (308938426031139*rr)/
     6784241024062744)*Z2^2*Z3*Z4*Z5*Z6 + 
  (298791608891707/935757382629344 - (240307243654735*rr)/935757382629344)*Z1*
   Z3^2*Z4*Z5*Z6 + (-175029923748657/467878691314672 + 
    (73236750885501*rr)/467878691314672)*Z1*Z2*Z3*Z5^2*Z6 + 
  (-5546251668914919/54273928192501952 + (4122574282156619*rr)/
     54273928192501952)*Z1^2*Z4*Z5^2*Z6 + 
  (-576460098836641/935757382629344 - (82366918305987*rr)/935757382629344)*
   Z4^2*Z5^3*Z6 + (211226835526969/233939345657336 - 
    (12422072747765*rr)/233939345657336)*Z3*Z5^4*Z6 + 
  (1502079655445/21267213241576 + (1977672066369*rr)/21267213241576)*Z2^2*
   Z3^2*Z6^2 + (-571567831119/2016718497046 + (673260284295*rr)/
     2016718497046)*Z1*Z3^3*Z6^2 + (-106245737465176855/1573943917582556608 + 
    (49503967994358117*rr)/1573943917582556608)*Z2^3*Z4*Z6^2 + 
  (-1433934265060433/6784241024062744 - (1341366060576045*rr)/
     6784241024062744)*Z1*Z2*Z3*Z4*Z6^2 + 
  (55518682121074957/786971958791278304 - (4521437863781995*rr)/
     786971958791278304)*Z1^2*Z4^2*Z6^2 + 
  (-2368577047334149/13568482048125488 - (15602404643973*rr)/
     13568482048125488)*Z1*Z2^2*Z5*Z6^2 + 
  (206580884032645/233939345657336 - (22953744441689*rr)/233939345657336)*
   Z1^2*Z3*Z5*Z6^2 + (130585109238021/1696060256015686 + 
    (77032689055367*rr)/1696060256015686)*Z4^3*Z5*Z6^2 + 
  (-689257418697/8066873988184 + (3538589200053*rr)/8066873988184)*Z3*Z4*Z5^2*
   Z6^2 + (-185805648816/1008359248523 + (72816128944*rr)/1008359248523)*Z2*
   Z5^3*Z6^2 + (521775498636213/27136964096250976 + 
    (1791337515825425*rr)/27136964096250976)*Z1^2*Z2*Z6^3 + 
  (6383392847461/233939345657336 + (25930681225673*rr)/233939345657336)*Z3*
   Z4^2*Z6^3 + (-17453442338016/29242418207167 + 
    (8910519898364*rr)/29242418207167)*Z3^2*Z5*Z6^3 + 
  (1831630370685/5316803310394 + (62604085018*rr)/2658401655197)*Z2*Z4*Z5*
   Z6^3 + Z1*Z5^2*Z6^3 + (11349491701805/8066873988184 - 
    (637088300807*rr)/8066873988184)*Z2*Z3*Z6^4 + 
  (-5117375481684/29242418207167 + (933867655019*rr)/29242418207167)*Z1*Z4*
   Z6^4 + (-25012878059887/58484836414334 + (6033247919629*rr)/
     58484836414334)*Z6^6, 
 (-6135052175543/6731482708658 - (1701082125865*rr)/6731482708658)*Z1*Z2*
   Z3^4 + (9436572262623/26925930834632 - (669675252913*rr)/26925930834632)*
   Z1*Z2^2*Z3^2*Z4 + (288376898897951/6246815953634624 - 
    (295454755580323*rr)/6246815953634624)*Z1^2*Z2*Z3*Z4^2 + 
  (321984780109059/90578831327702048 - (1985199991116631*rr)/
     90578831327702048)*Z1^3*Z4^3 + 
  (4182035034897/13462965417316 - (838081258467*rr)/13462965417316)*Z1*Z2^3*
   Z3*Z5 + (133096821830/116060046701 + (59270307806*rr)/116060046701)*Z1^2*
   Z2*Z3^2*Z5 + (-114105484762079/1561703988408656 - 
    (71849060684645*rr)/1561703988408656)*Z1^2*Z2^2*Z4*Z5 + 
  (762772790010/3365741354329 + (430045397714*rr)/3365741354329)*Z1^3*Z3*Z4*
   Z5 + (-29873558345879/26925930834632 + (41974276532635*rr)/26925930834632)*
   Z3^3*Z4^2*Z5 + (-47259771132299/107703723338528 + 
    (4270715203071*rr)/107703723338528)*Z2*Z3*Z4^3*Z5 + 
  (198690903229021/1561703988408656 + (110196717946423*rr)/1561703988408656)*
   Z1*Z4^4*Z5 + (-49583718501731071/2830588478990689 - 
    (6525000237695005*rr)/2830588478990689)*Z3^4*Z5^2 + 
  (9671527993975/2341385289968 - (841704227707*rr)/2341385289968)*Z2*Z3^2*Z4*
   Z5^2 + (6950182681/20184355948 - (6498126005*rr)/20184355948)*Z1*Z3*Z4^2*
   Z5^2 + (1276813374453/3365741354329 - (924226250913*rr)/3365741354329)*
   Z2^2*Z3*Z5^3 + (520656041655645/97606499275541 + 
    (206823031333015*rr)/97606499275541)*Z1*Z3^2*Z5^3 + 
  (-5175938257047/3713921494432 - (1317697133029*rr)/3713921494432)*Z1*Z2*Z4*
   Z5^3 + (-3432707881960425/780851994204328 - (271423529458971*rr)/
     780851994204328)*Z4*Z5^5 + (-42231319743171/1561703988408656 + 
    (37020709238121*rr)/1561703988408656)*Z1*Z2^4*Z6 + 
  (-48042698048573/53851861669264 + (1802848987463*rr)/53851861669264)*Z1^2*
   Z2^2*Z3*Z6 + (81251414147/232120093402 - (130189281217*rr)/232120093402)*
   Z1^3*Z3^2*Z6 + (-9974835113397/53851861669264 + 
    (205760931947*rr)/53851861669264)*Z1^3*Z2*Z4*Z6 + 
  (-239716348295955/195212998551082 - (247181065190361*rr)/195212998551082)*
   Z3^4*Z4*Z6 + (-32399890651/232120093402 + (144555561747*rr)/232120093402)*
   Z2*Z3^2*Z4^2*Z6 + (-67966077333535/390425997102164 - 
    (5805918358297*rr)/195212998551082)*Z2^2*Z4^3*Z6 + 
  (211773432294/3365741354329 - (155246763115*rr)/3365741354329)*Z1*Z3*Z4^3*
   Z6 + (75337234275330/97606499275541 + (262758010762594*rr)/97606499275541)*
   Z2*Z3^3*Z5*Z6 + (1272600547285/464240186804 + 
    (189093949165*rr)/464240186804)*Z2^2*Z3*Z4*Z5*Z6 + 
  (-49832587296163/6731482708658 + (33245429108943*rr)/6731482708658)*Z1*Z3^2*
   Z4*Z5*Z6 + (43902340091805/53851861669264 - (25012133830841*rr)/
     53851861669264)*Z1*Z2*Z4^2*Z5*Z6 + 
  (-1087582254535/13462965417316 + (4815058006491*rr)/13462965417316)*Z1*Z2*
   Z3*Z5^2*Z6 + (666007085623/928480373608 + (769024832053*rr)/928480373608)*
   Z1^2*Z4*Z5^2*Z6 + (-15607833604169/3365741354329 - 
    (4570585336155*rr)/3365741354329)*Z4^2*Z5^3*Z6 + 
  (20442195303368269/5661176957981378 - (37778526970818361*rr)/
     5661176957981378)*Z3*Z5^4*Z6 + 
  (13699128237065/6731482708658 - (1756073872219*rr)/6731482708658)*Z2^2*Z3^2*
   Z6^2 + (147550227747840/97606499275541 + (9769178064512*rr)/
     97606499275541)*Z1*Z3^3*Z6^2 + 
  (-58209703867/200939782348 + (44505413489*rr)/200939782348)*Z2^3*Z4*Z6^2 + 
  (-988963003847/464240186804 - (52131616061*rr)/464240186804)*Z1*Z2*Z3*Z4*
   Z6^2 + (-6266172239495/26925930834632 + (1359472832641*rr)/26925930834632)*
   Z1^2*Z4^2*Z6^2 + (-809942161159/928480373608 + 
    (439146205813*rr)/928480373608)*Z1*Z2^2*Z5*Z6^2 + 
  (-15064812729704/3365741354329 - (3863603598020*rr)/3365741354329)*Z1^2*Z3*
   Z5*Z6^2 + (302245916923/232120093402 + (61395885761*rr)/232120093402)*Z4^3*
   Z5*Z6^2 + (-274595122252319/97606499275541 - (337461264422157*rr)/
     97606499275541)*Z3*Z4*Z5^2*Z6^2 + 
  (137460181905459/195212998551082 + (519983393226457*rr)/195212998551082)*Z2*
   Z5^3*Z6^2 + Z1^2*Z2*Z6^3 + (2824007749784/3365741354329 - 
    (311187656606*rr)/3365741354329)*Z3*Z4^2*Z6^3 + 
  (-33440329176042666/2830588478990689 + (6733322754657506*rr)/
     2830588478990689)*Z3^2*Z5*Z6^3 + 
  (1527076264383/292673161246 - (463090328197*rr)/292673161246)*Z2*Z4*Z5*
   Z6^3 + (858084559551083/97606499275541 - (215995078033883*rr)/
     97606499275541)*Z1*Z5^2*Z6^3 + 
  (-4096996040687/8487521676134 - (4305398610707*rr)/8487521676134)*Z2*Z3*
   Z6^4 + (1440618127153/3365741354329 + (2919609285581*rr)/3365741354329)*Z1*
   Z4*Z6^4 + (105709601103710/97606499275541 - (296670948733978*rr)/
     97606499275541)*Z6^6, 
 (-330700036/1370304167 - (150176356*rr)/1370304167)*Z1*Z2*Z3^4 + 
  (441170400771/2543284533952 - (75106388391*rr)/2543284533952)*Z1*Z2^2*Z3^2*
   Z4 + (41887050957/317910566744 + (41908825623*rr)/317910566744)*Z1^2*Z3^3*
   Z4 + (2416346132621343/124056332997110656 + (293915961260029*rr)/
     124056332997110656)*Z1*Z2^3*Z4^2 + 
  (-49405808513695/8555609172214528 + (79046518037251*rr)/8555609172214528)*
   Z1^2*Z2*Z3*Z4^2 + (-3600006684031/36877625742304 + 
    (89301099587*rr)/36877625742304)*Z1*Z2^3*Z3*Z5 + 
  (-97457007/9489867664 - (123605949*rr)/9489867664)*Z1^2*Z2*Z3^2*Z5 + 
  (-191390181512985/4277804586107264 + (5283325039957*rr)/4277804586107264)*
   Z1^2*Z2^2*Z4*Z5 + (-12904865811063/73755251484608 + 
    (1085005711611*rr)/73755251484608)*Z1^3*Z3*Z4*Z5 + 
  (-164738875357/175398933376 + (7767016329*rr)/175398933376)*Z3^3*Z4^2*Z5 + 
  (766018018787/73755251484608 - (2729847890487*rr)/73755251484608)*Z2*Z3*
   Z4^3*Z5 + (-265799888053/66840696657926 - (231294566495*rr)/
     66840696657926)*Z1*Z4^4*Z5 + (-33920882527401/18438812871152 - 
    (24016220649307*rr)/18438812871152)*Z3^4*Z5^2 + 
  (112693852637/175398933376 + (38469852791*rr)/175398933376)*Z2*Z3^2*Z4*
   Z5^2 + (-85435601135/635821133488 - (103482268781*rr)/635821133488)*Z1*Z3*
   Z4^2*Z5^2 + (-20154951207/87699466688 + (10467479787*rr)/87699466688)*Z2^2*
   Z3*Z5^3 + (-258862076041/317910566744 + (66167083781*rr)/317910566744)*Z1*
   Z3^2*Z5^3 + (-1673188431333/10173138135808 + (341509734001*rr)/
     10173138135808)*Z1*Z2*Z4*Z5^3 + 
  (1364228400891/5086569067904 + (140522404113*rr)/5086569067904)*Z4*Z5^5 + 
  (1329808623415/267362786631704 - (1650796188757*rr)/267362786631704)*Z1*
   Z2^4*Z6 + (1648681673967/18438812871152 + (458645282863*rr)/
     18438812871152)*Z1^2*Z2^2*Z3*Z6 + 
  (14888968557/79477641686 + (9157225231*rr)/79477641686)*Z1^3*Z3^2*Z6 + 
  (-6936646377235/267362786631704 + (580329790945*rr)/267362786631704)*Z1^3*
   Z2*Z4*Z6 + (415966008337/1271642266976 - (809686520685*rr)/1271642266976)*
   Z3^4*Z4*Z6 + (-3045774399/87699466688 + (13962404259*rr)/87699466688)*Z2*
   Z3^2*Z4^2*Z6 + (-28757663118125/1069451146526816 - 
    (12617952256439*rr)/1069451146526816)*Z2^2*Z4^3*Z6 + 
  (15825460679/1152425804447 - (8257667591*rr)/1152425804447)*Z1*Z3*Z4^3*Z6 + 
  (-1315833243791/635821133488 + (367024670003*rr)/635821133488)*Z2*Z3^3*Z5*
   Z6 + (-98983354055/635821133488 - (24028237573*rr)/635821133488)*Z2^2*Z3*
   Z4*Z5*Z6 + (-186688944727/87699466688 - (7745475749*rr)/87699466688)*Z1*
   Z3^2*Z4*Z5*Z6 + (-1014087420067/73755251484608 - 
    (4610048241289*rr)/73755251484608)*Z1*Z2*Z4^2*Z5*Z6 + 
  (-49652663973/635821133488 - (14924431695*rr)/635821133488)*Z2^3*Z5^2*Z6 + 
  (46482680259/43849733344 - (1540213271*rr)/43849733344)*Z1*Z2*Z3*Z5^2*Z6 + 
  (-69055532591/1271642266976 + (41616205139*rr)/1271642266976)*Z1^2*Z4*Z5^2*
   Z6 + (-8376424707/21924866672 + (1615457239*rr)/21924866672)*Z4^2*Z5^3*
   Z6 + (27788001409681/18438812871152 - (1019587000301*rr)/18438812871152)*
   Z3*Z5^4*Z6 + Z2^2*Z3^2*Z6^2 + 
  (46419741389/158955283372 + (70281566471*rr)/158955283372)*Z1*Z3^3*Z6^2 + 
  (-390910275827/4609703217788 + (193221378883*rr)/4609703217788)*Z2^3*Z4*
   Z6^2 + (-764609456291/1271642266976 + (8706429351*rr)/1271642266976)*Z1*Z2*
   Z3*Z4*Z6^2 + (-22164555349/4609703217788 - (30390476193*rr)/4609703217788)*
   Z1^2*Z4^2*Z6^2 + (-144525119805/1271642266976 + 
    (133673265049*rr)/1271642266976)*Z1*Z2^2*Z5*Z6^2 + 
  (-4921708167/21924866672 - (10542586933*rr)/21924866672)*Z1^2*Z3*Z5*Z6^2 + 
  (1380596053487/635821133488 - (308894906003*rr)/635821133488)*Z3*Z4*Z5^2*
   Z6^2 + (-2867750583/79477641686 + (7477958523*rr)/79477641686)*Z2*Z5^3*
   Z6^2 + (12578014117/79477641686 + (2014921785*rr)/79477641686)*Z1^2*Z2*
   Z6^3 + (666412371598/1152425804447 + (50336975658*rr)/1152425804447)*Z3^2*
   Z5*Z6^3 + (7388451761/10962433336 + (759680547*rr)/10962433336)*Z2*Z4*Z5*
   Z6^3 + (24728384729/39738820843 + (2336459251*rr)/39738820843)*Z1*Z5^2*
   Z6^3 + (-12048593509/79477641686 - (20031999643*rr)/79477641686)*Z2*Z3*
   Z6^4 + (-169594146/1370304167 + (33834406*rr)/1370304167)*Z1*Z4*Z6^4 + 
  (505283987020/1152425804447 + (191848963228*rr)/1152425804447)*Z6^6, 
 (260052934019/2416812203824 - (123207103657*rr)/2416812203824)*Z1*Z2*Z3^4 + 
  (-1174631975358479/65041250029311488 + (2226924488906445*rr)/
     65041250029311488)*Z1*Z2^2*Z3^2*Z4 + 
  (-79358008009339/280350215643584 - (8815798419823*rr)/280350215643584)*Z1^2*
   Z3^3*Z4 + (-892083050925224831/109399382549301922816 + 
    (179468414033144605*rr)/109399382549301922816)*Z1*Z2^3*Z4^2 + 
  (-2243665584344373/471549062712508288 - (5424382770682481*rr)/
     471549062712508288)*Z1^2*Z2*Z3*Z4^2 + 
  (188910493115023/4065078126831968 - (61284226909869*rr)/4065078126831968)*
   Z1*Z2^3*Z3*Z5 + (27905381865025/560700431287168 + 
    (29342143374813*rr)/560700431287168)*Z1^2*Z2*Z3^2*Z5 + 
  (236202809227585/65041250029311488 - (607782693121699*rr)/
     65041250029311488)*Z1^2*Z2^2*Z4*Z5 + 
  (27598142271189/4065078126831968 - (129834120463567*rr)/4065078126831968)*
   Z1^3*Z3*Z4*Z5 + (109026427329/1208406101912 - 
    (302728817597*rr)/1208406101912)*Z3^3*Z4^2*Z5 + 
  (284367200569601/4065078126831968 + (27443566727565*rr)/4065078126831968)*
   Z2*Z3*Z4^3*Z5 + (151893085608073/58943632839063536 + 
    (123692078134085*rr)/58943632839063536)*Z1*Z4^4*Z5 + 
  (285290347153/151050762739 - (13313329037*rr)/151050762739)*Z3^4*Z5^2 + 
  (-1875799691899/2416812203824 + (429199210389*rr)/2416812203824)*Z2*Z3^2*Z4*
   Z5^2 + (-333957209771737/8130156253663936 - (125768892023541*rr)/
     8130156253663936)*Z2^2*Z4^2*Z5^2 + 
  (4568105517/20834587964 - (1215800779*rr)/20834587964)*Z1*Z3*Z4^2*Z5^2 + 
  (5512583221/16329812188 - (543297837*rr)/16329812188)*Z2^2*Z3*Z5^3 + 
  (-1615177340/5208646991 + (304298696*rr)/5208646991)*Z1*Z3^2*Z5^3 + 
  (2589205742815/35043776955448 - (704635158459*rr)/17521888477724)*Z1*Z2*Z4*
   Z5^3 + (5227721193/41669175928 + (879624027*rr)/41669175928)*Z4*Z5^5 + 
  (-5875289382657725/943098125425016576 + (9782649607900439*rr)/
     943098125425016576)*Z1*Z2^4*Z6 + 
  (-20694575210456707/130082500058622976 + (2492614043830953*rr)/
     130082500058622976)*Z1^2*Z2^2*Z3*Z6 + 
  (-62273074346145/280350215643584 - (1730631006141*rr)/280350215643584)*Z1^3*
   Z3^2*Z6 + (-3885172395637/14735908209765884 - (20498105358017*rr)/
     14735908209765884)*Z1^3*Z2*Z4*Z6 + Z3^4*Z4*Z6 + 
  (-3332923095259/35043776955448 - (1626436130347*rr)/35043776955448)*Z2*Z3^2*
   Z4^2*Z6 + (13447951489527693/471549062712508288 - 
    (22795627788551*rr)/471549062712508288)*Z2^2*Z4^3*Z6 + 
  (-1846027196745/508134765853996 - (1292652237605*rr)/508134765853996)*Z1*Z3*
   Z4^3*Z6 + (-78261012869/83338351856 - (18961741809*rr)/83338351856)*Z2*
   Z3^3*Z5*Z6 + (-29947172885129/560700431287168 - 
    (31267212573189*rr)/560700431287168)*Z2^2*Z3*Z4*Z5*Z6 + 
  (1687319605175/4833624407648 - (874412912757*rr)/4833624407648)*Z1*Z3^2*Z4*
   Z5*Z6 + (701457286252827/16260312507327872 + (269415239144655*rr)/
     16260312507327872)*Z1*Z2*Z4^2*Z5*Z6 + 
  (-12337520504183/140175107821792 + (7544914614981*rr)/140175107821792)*Z2^3*
   Z5^2*Z6 + (-2773287560717/4833624407648 - (10270055449*rr)/4833624407648)*
   Z1*Z2*Z3*Z5^2*Z6 + (1522916447709/35043776955448 - 
    (1000257122351*rr)/35043776955448)*Z1^2*Z4*Z5^2*Z6 + 
  (46159566941/604203050956 - (12239975791*rr)/604203050956)*Z4^2*Z5^3*Z6 + 
  (-241678998085/151050762739 + (26800321977*rr)/151050762739)*Z3*Z5^4*Z6 + 
  (-1185213821851/19334497630592 + (1966863069937*rr)/19334497630592)*Z2^2*
   Z3^2*Z6^2 + (1276067843/20834587964 - (3485603465*rr)/20834587964)*Z1*Z3^3*
   Z6^2 + (-1212933012874589/65041250029311488 - (1822474240709385*rr)/
     65041250029311488)*Z2^3*Z4*Z6^2 + 
  (24793566787423/1121400862574336 - (87445632870077*rr)/1121400862574336)*Z1*
   Z2*Z3*Z4*Z6^2 + (85399741277117/1121400862574336 - 
    (12988315600151*rr)/1121400862574336)*Z1*Z2^2*Z5*Z6^2 + 
  (920847348411/2416812203824 + (180316713807*rr)/2416812203824)*Z1^2*Z3*Z5*
   Z6^2 + (1193785282437/35043776955448 + (217426424465*rr)/35043776955448)*
   Z4^3*Z5*Z6^2 + (6448637211/10417293982 + (1837821803*rr)/10417293982)*Z3*
   Z4*Z5^2*Z6^2 + (1955849593/10417293982 - (2148347707*rr)/10417293982)*Z2*
   Z5^3*Z6^2 + (1536216935/302101525478 - (2243276629*rr)/302101525478)*Z3*
   Z4^2*Z6^3 + (-755675887903/604203050956 + (198776343805*rr)/604203050956)*
   Z3^2*Z5*Z6^3 + (348439112201/2416812203824 + (162756791493*rr)/
     2416812203824)*Z2*Z4*Z5*Z6^3 + 
  (-50164402785/166676703712 - (7881883773*rr)/166676703712)*Z2*Z3*Z6^4 + 
  (9240158655/604203050956 + (3188730147*rr)/604203050956)*Z1*Z4*Z6^4 + 
  (-6374276013/151050762739 - (6239066649*rr)/151050762739)*Z6^6, 
 (-1657054340201/37899558536128 - (408675450853*rr)/37899558536128)*Z1^4*
   Z2^2 + (6945767547/81680083052 - (2250589501*rr)/81680083052)*Z1^5*Z3 + 
  (-50304472431/40840041526 - (2047937584*rr)/20420020763)*Z1*Z2*Z3^4 + 
  (3848813765/22532436704 - (2269811645*rr)/22532436704)*Z1*Z2^2*Z3^2*Z4 + 
  (33828205/138235808 + (32748327*rr)/138235808)*Z1^2*Z3^3*Z4 + 
  (796187635043/75799117072256 - (942297895837*rr)/75799117072256)*Z1*Z2^3*
   Z4^2 + (-103067235705/2613762657664 - (42785428051*rr)/2613762657664)*Z1^2*
   Z2*Z3*Z4^2 + (-73691109/194245144 - (867827*rr)/194245144)*Z1*Z2^3*Z3*Z5 + 
  Z1^2*Z2*Z3^2*Z5 + (-108902656595/1306881328832 - 
    (30261670983*rr)/1306881328832)*Z1^2*Z2^2*Z4*Z5 + 
  (5795139299/22532436704 + (5363602425*rr)/22532436704)*Z1^3*Z3*Z4*Z5 + 
  (-5709376773665/2613762657664 + (820594913085*rr)/2613762657664)*Z3^3*Z4^2*
   Z5 + (8565339981/90129746816 - (11377014393*rr)/90129746816)*Z2*Z3*Z4^3*
   Z5 + (-248324149/5633109176 - (552494301*rr)/5633109176)*Z1^3*Z2*Z5^2 + 
  (-1125069695230327/137385899693464 - (139178066676485*rr)/137385899693464)*
   Z3^4*Z5^2 + (2600473714311/1306881328832 + (963326796341*rr)/
     1306881328832)*Z2*Z3^2*Z4*Z5^2 + 
  (-41891804569/180259493632 - (5889632235*rr)/180259493632)*Z2^2*Z4^2*Z5^2 + 
  (-103970384649/90129746816 - (954992507*rr)/90129746816)*Z1*Z3*Z4^2*Z5^2 + 
  (70350575625/90129746816 + (14262507899*rr)/90129746816)*Z1*Z2*Z4*Z5^3 + 
  (157670590521/163360166104 - (4968195957*rr)/163360166104)*Z1^2*Z5^4 + 
  (114556374887749/75799117072256 + (91186750987183*rr)/75799117072256)*Z4*
   Z5^5 + (-43923443667/653440664416 + (33283626265*rr)/653440664416)*Z1*Z2^4*
   Z6 + (9488140677/45064873408 + (493910065*rr)/45064873408)*Z1^2*Z2^2*Z3*
   Z6 + (2779251589/2816554588 + (432154879*rr)/2816554588)*Z1^3*Z3^2*Z6 + 
  (820091175/5633109176 + (106743399*rr)/11266218352)*Z1^3*Z2*Z4*Z6 + 
  (-21388153222377/9474889634032 - (18243158386715*rr)/9474889634032)*Z3^4*Z4*
   Z6 + (9241040113/22532436704 + (4715568323*rr)/22532436704)*Z2*Z3^2*Z4^2*
   Z6 + (-5549613021/326720332208 - (16221225589*rr)/326720332208)*Z2^2*Z4^3*
   Z6 + (-146424051/5633109176 - (231965623*rr)/5633109176)*Z1*Z3*Z4^3*Z6 + 
  (-74439663/1408277294 + (68479496*rr)/704138647)*Z1^4*Z5*Z6 + 
  (-5448529674287/4737444817016 + (15540166386667*rr)/4737444817016)*Z2*Z3^3*
   Z5*Z6 + (-826620937/704138647 - (831801515*rr)/5633109176)*Z2^2*Z3*Z4*Z5*
   Z6 + (-1777445836227/653440664416 + (661921672919*rr)/653440664416)*Z1*
   Z3^2*Z4*Z5*Z6 + (14967008473/45064873408 + (4011896659*rr)/45064873408)*Z1*
   Z2*Z4^2*Z5*Z6 + (-246728493/1408277294 + (344161152*rr)/704138647)*Z2^3*
   Z5^2*Z6 + (104146490615/326720332208 - (151945583371*rr)/326720332208)*Z1*
   Z2*Z3*Z5^2*Z6 + (-14957714473/22532436704 - (2048576251*rr)/22532436704)*
   Z1^2*Z4*Z5^2*Z6 + (45822242785/163360166104 + 
    (25495487107*rr)/163360166104)*Z4^2*Z5^3*Z6 + 
  (1123545120776455/274771799386928 + (434840189054901*rr)/274771799386928)*
   Z3*Z5^4*Z6 + (101977027077/81680083052 - (59490858039*rr)/81680083052)*
   Z2^2*Z3^2*Z6^2 + (1563943821419/1184361204254 + 
    (245067039461*rr)/1184361204254)*Z1*Z3^3*Z6^2 + 
  (-19306807133/45064873408 + (3655537847*rr)/45064873408)*Z2^3*Z4*Z6^2 + 
  (-15630243257/11266218352 + (2601772125*rr)/11266218352)*Z1*Z2*Z3*Z4*Z6^2 + 
  (44633123451/22532436704 - (13194421453*rr)/22532436704)*Z1*Z2^2*Z5*Z6^2 + 
  (-170633772657/81680083052 - (46042500851*rr)/81680083052)*Z1^2*Z3*Z5*
   Z6^2 + (27461145989935/9474889634032 - (12826520679315*rr)/9474889634032)*
   Z3*Z4*Z5^2*Z6^2 + (-1303424261/9474889634032 - 
    (15908552868975*rr)/9474889634032)*Z2*Z5^3*Z6^2 + 
  (-5935021241/11266218352 - (651904013*rr)/11266218352)*Z1^2*Z2*Z6^3 + 
  (-24567447355/81680083052 - (17216407471*rr)/81680083052)*Z3*Z4^2*Z6^3 + 
  (117993857273980/17173237461683 + (1596289590256*rr)/17173237461683)*Z3^2*
   Z5*Z6^3 + (546564898183/163360166104 + (4395994585*rr)/163360166104)*Z2*Z4*
   Z5*Z6^3 + (-1449376567669/2368722408508 + (2219100194561*rr)/
     2368722408508)*Z1*Z5^2*Z6^3 + 
  (-1384662733989/1184361204254 - (655553159133*rr)/1184361204254)*Z2*Z3*
   Z6^4, (555739024861323/4248585246361184 - (283190221609729*rr)/
     4248585246361184)*Z1^4*Z2^2 + 
  (48652328076/123735590819 + (10627499768*rr)/123735590819)*Z1^5*Z3 + 
  (665884887479623/265536577897574 - (68191230855651*rr)/265536577897574)*Z1*
   Z2*Z3^4 + (183646296695/315739093814 + (68077483277*rr)/315739093814)*Z1*
   Z2^2*Z3^2*Z4 + (62808700323471/36625734882424 + 
    (13085188971837*rr)/36625734882424)*Z1^2*Z3^3*Z4 + 
  (20458296342345/2124292623180592 - (1676855425991*rr)/2124292623180592)*Z1*
   Z2^3*Z4^2 + (-2112680646491/146502939529696 + 
    (5521285604159*rr)/146502939529696)*Z1^2*Z2*Z3*Z4^2 + 
  (555685135843/631478187628 - (202208225353*rr)/631478187628)*Z1*Z2^3*Z3*
   Z5 + (-1332057085827/18312867441212 + (14845346768711*rr)/18312867441212)*
   Z1^2*Z2*Z3^2*Z5 + (6347031710835/9156433720606 - 
    (774113502257*rr)/18312867441212)*Z1^2*Z2^2*Z4*Z5 + 
  (275628568585/2525912750512 + (1763816854651*rr)/2525912750512)*Z1^3*Z3*Z4*
   Z5 + (290779622287740/132768288948787 + (537456037869172*rr)/
     132768288948787)*Z3^3*Z4^2*Z5 + 
  (-3264766125797/2525912750512 + (1100492351281*rr)/2525912750512)*Z2*Z3*
   Z4^3*Z5 + (772467611411/9156433720606 + (1144141941305*rr)/9156433720606)*
   Z1*Z4^4*Z5 + (273310673065/315739093814 - (21698468621*rr)/315739093814)*
   Z1^3*Z2*Z5^2 + (-3855962498537653517/111658131005929867 - 
    (405962967005636103*rr)/111658131005929867)*Z3^4*Z5^2 + 
  (1096094330262343/132768288948787 - (472503267527539*rr)/132768288948787)*
   Z2*Z3^2*Z4*Z5^2 + Z2^2*Z4^2*Z5^2 + 
  (-4553544273589503/1062146311590296 - (641555289728541*rr)/
     1062146311590296)*Z2^2*Z3*Z5^3 + 
  (264406809805549655/15401121518059292 - (16734821179255899*rr)/
     15401121518059292)*Z1*Z3^2*Z5^3 + 
  (-61971237179683/18312867441212 + (15664655432871*rr)/18312867441212)*Z1*Z2*
   Z4*Z5^3 + (-150158404554268/132768288948787 + (173068558117676*rr)/
     132768288948787)*Z1^2*Z5^4 + (-344547220448203975/15401121518059292 + 
    (11581475738906891*rr)/15401121518059292)*Z4*Z5^5 + 
  (-12739218477381/36625734882424 - (6613806950545*rr)/36625734882424)*Z1*
   Z2^4*Z6 + (29325155511/315739093814 - (54010817740*rr)/157869546907)*Z1^2*
   Z2^2*Z3*Z6 + (-7019148848367/9156433720606 + (828080636971*rr)/
     9156433720606)*Z1^3*Z3^2*Z6 + (-7066925469899/73251469764848 + 
    (7667232102313*rr)/73251469764848)*Z1^3*Z2*Z4*Z6 + 
  (-2165317814919139/3850280379514823 + (5007969990319863*rr)/
     3850280379514823)*Z3^4*Z4*Z6 + 
  (-20779062326541/18312867441212 + (21551947497273*rr)/18312867441212)*Z2*
   Z3^2*Z4^2*Z6 + (-9284374597719/36625734882424 + 
    (549493845195*rr)/36625734882424)*Z2^2*Z4^3*Z6 + 
  (102400928786/157869546907 - (38662111832*rr)/157869546907)*Z1*Z3*Z4^3*Z6 + 
  (-4502668827/4266744511 + (231921587*rr)/4266744511)*Z1^4*Z5*Z6 + 
  (23163249854991/132768288948787 - (56018708501971*rr)/132768288948787)*Z2*
   Z3^3*Z5*Z6 + (181611820992591/18312867441212 + 
    (17767107899895*rr)/18312867441212)*Z2^2*Z3*Z4*Z5*Z6 + 
  (-5871128378936059/531073155795148 + (2783493618411647*rr)/531073155795148)*
   Z1*Z3^2*Z4*Z5*Z6 + (1218421174513/1262956375256 + 
    (123679534967*rr)/1262956375256)*Z1*Z2*Z4^2*Z5*Z6 + 
  (-14191013709285/9156433720606 - (13168342658145*rr)/9156433720606)*Z2^3*
   Z5^2*Z6 + (338361813033171/132768288948787 + (331773454567647*rr)/
     132768288948787)*Z1*Z2*Z3*Z5^2*Z6 + 
  (-6754688824887/18312867441212 + (2530365776587*rr)/18312867441212)*Z1^2*Z4*
   Z5^2*Z6 + (-2294883339130357/265536577897574 - 
    (759244392600575*rr)/265536577897574)*Z4^2*Z5^3*Z6 + 
  (2935396767028705939/223316262011859734 - (2391626260510426919*rr)/
     223316262011859734)*Z3*Z5^4*Z6 + 
  (12495487739157823/3850280379514823 + (6932357652151981*rr)/
     3850280379514823)*Z1*Z3^3*Z6^2 + 
  (-35856175339/315739093814 + (23668407025*rr)/315739093814)*Z2^3*Z4*Z6^2 + 
  (-15076590257497/4578216860303 - (10263170847308*rr)/4578216860303)*Z1*Z2*
   Z3*Z4*Z6^2 + (13712798452929/36625734882424 + (110217527029165*rr)/
     36625734882424)*Z1*Z2^2*Z5*Z6^2 + 
  (-1510673011054923/265536577897574 - (496755378602105*rr)/265536577897574)*
   Z1^2*Z3*Z5*Z6^2 + (4315813104296/4578216860303 + 
    (2914368608856*rr)/4578216860303)*Z4^3*Z5*Z6^2 + 
  (-87822305895665718/3850280379514823 + (2870830396149790*rr)/
     3850280379514823)*Z3*Z4*Z5^2*Z6^2 + 
  (25244869655958149/3850280379514823 + (35240991243724687*rr)/
     3850280379514823)*Z2*Z5^3*Z6^2 + 
  (21865882813439/18312867441212 - (5267435513405*rr)/18312867441212)*Z1^2*Z2*
   Z6^3 + (345433165181730/132768288948787 - (225141358119622*rr)/
     132768288948787)*Z3*Z4^2*Z6^3 + 
  (-329454897226767/132768288948787 + (200933747853813*rr)/132768288948787)*
   Z2*Z4*Z5*Z6^3 + (23784061007603138/3850280379514823 - 
    (17765183287892602*rr)/3850280379514823)*Z1*Z5^2*Z6^3 + 
  (26067297592771840/3850280379514823 - (5188676911086352*rr)/
     3850280379514823)*Z2*Z3*Z6^4, 
 (-9944405205167/6839007163304 + (5556165717677*rr)/6839007163304)*Z2^3*
   Z3^3 + (-152916320980123/24791400966977 - (14527324446003*rr)/
     24791400966977)*Z1*Z2*Z3^4 + (11748879820575061/46012840194709312 + 
    (6628228926612513*rr)/46012840194709312)*Z2^4*Z3*Z4 + 
  (-2542088835198/854875895413 + (2879229302065*rr)/6839007163304)*Z1*Z2^2*
   Z3^2*Z4 + (-13619719327095/3419503581652 - (5789579010617*rr)/
     3419503581652)*Z1^2*Z3^3*Z4 + (-22991319934748569/667186182823285024 + 
    (50555379020320895*rr)/667186182823285024)*Z1*Z2^3*Z4^2 + 
  (202707441450001667/5337489462586280192 + (300170134718461225*rr)/
     5337489462586280192)*Z1^3*Z4^3 + 
  (-2952589861417641/3173299323773056 - (1216280556360027*rr)/
     3173299323773056)*Z3^2*Z4^4 + (811224987508675511/2668744731293140096 - 
    (114244688051555899*rr)/2668744731293140096)*Z2*Z4^5 + 
  (-210753636061205/198331207735816 - (55323574673517*rr)/198331207735816)*Z1*
   Z2^3*Z3*Z5 + (3007001199557/6839007163304 - (10325371753949*rr)/
     6839007163304)*Z1^2*Z2*Z3^2*Z5 + 
  (-15406289755850837/23006420097354656 - (1270864393735567*rr)/
     23006420097354656)*Z1^2*Z2^2*Z4*Z5 + 
  (20411847449567/793324830943264 - (736397047309571*rr)/793324830943264)*
   Z1^3*Z3*Z4*Z5 + (14514594138070007/1586649661886528 - 
    (7102312769711483*rr)/1586649661886528)*Z3^3*Z4^2*Z5 + 
  (6893218843902621/6346598647546112 + (1367023712042423*rr)/
     6346598647546112)*Z2*Z3*Z4^3*Z5 + 
  (2792813227329593173/83398272852910628 + (702035782300478943*rr)/
     83398272852910628)*Z3^4*Z5^2 + 
  (408089341599877/793324830943264 + (181410017235951*rr)/793324830943264)*Z2*
   Z3^2*Z4*Z5^2 + (-166170192934549/396662415471632 - 
    (37810494846191*rr)/396662415471632)*Z2^2*Z4^2*Z5^2 + 
  (55209424563177/13678014326608 + (11222292968923*rr)/13678014326608)*Z1*Z3*
   Z4^2*Z5^2 + (-843291869647469/198331207735816 - 
    (178326450277415*rr)/198331207735816)*Z2^2*Z3*Z5^3 + 
  (98969984032085573/5751605024338664 - (22019542317361745*rr)/
     5751605024338664)*Z1*Z3^2*Z5^3 + 
  (-227554305591003/54712057306432 + (22305502889039*rr)/54712057306432)*Z1*
   Z2*Z4*Z5^3 + (-240797115180260125/46012840194709312 + 
    (174069039348758985*rr)/46012840194709312)*Z4*Z5^5 + 
  (12429001167845265/92025680389418624 + (188716699064045*rr)/
     92025680389418624)*Z1*Z2^4*Z6 + 
  (-675412137552133/793324830943264 + (79176268085447*rr)/793324830943264)*
   Z1^2*Z2^2*Z3*Z6 + (-7563699748667/3419503581652 - 
    (4103346980237*rr)/3419503581652)*Z1^3*Z3^2*Z6 + 
  (399880637461755/11503210048677328 + (139876574848701*rr)/
     11503210048677328)*Z1^3*Z2*Z4*Z6 + 
  (18868970248772999/2875802512169332 + (6747581345327093*rr)/
     2875802512169332)*Z3^4*Z4*Z6 + 
  (-25203379347399/13678014326608 + (6231904166171*rr)/13678014326608)*Z2*
   Z3^2*Z4^2*Z6 + (-1614234222716559/2875802512169332 - 
    (947580473722845*rr)/2875802512169332)*Z2^2*Z4^3*Z6 + 
  (-852071521618175/793324830943264 - (330147162364493*rr)/793324830943264)*
   Z1*Z3*Z4^3*Z6 + (6035974782060224/718950628042333 - 
    (8398320976968488*rr)/718950628042333)*Z2*Z3^3*Z5*Z6 + 
  (-7374904142621/6839007163304 - (27707034551351*rr)/6839007163304)*Z2^2*Z3*
   Z4*Z5*Z6 + (14740617802416045/396662415471632 - 
    (3803502472171449*rr)/396662415471632)*Z1*Z3^2*Z4*Z5*Z6 + 
  (1230698829907895/1586649661886528 - (1007643822927771*rr)/
     1586649661886528)*Z1*Z2*Z4^2*Z5*Z6 + 
  (-84054960793165/24791400966977 + (56960848407993*rr)/24791400966977)*Z1*Z2*
   Z3*Z5^2*Z6 + (-186390753989979/54712057306432 + 
    (66119075751887*rr)/54712057306432)*Z4^2*Z5^3*Z6 + 
  (-462193145342470193/41699136426455314 + (306763773463057933*rr)/
     41699136426455314)*Z3*Z5^4*Z6 + 
  (458067530666519/49582801933954 - (105084373340971*rr)/49582801933954)*Z1*
   Z3^3*Z6^2 + (-17103961740531/793324830943264 - 
    (7887287164935*rr)/793324830943264)*Z2^3*Z4*Z6^2 + 
  (3410636541028/854875895413 + (2196008213599*rr)/3419503581652)*Z1*Z2*Z3*Z4*
   Z6^2 + (173301798652969/396662415471632 - (199364887781269*rr)/
     396662415471632)*Z1^2*Z4^2*Z6^2 + Z1*Z2^2*Z5*Z6^2 + 
  (816694701329139/49582801933954 + (258409433827097*rr)/49582801933954)*Z1^2*
   Z3*Z5*Z6^2 + (6433195231595/13678014326608 - (6112937278111*rr)/
     13678014326608)*Z4^3*Z5*Z6^2 + (-137629996182725273/5751605024338664 + 
    (84712432213937301*rr)/5751605024338664)*Z3*Z4*Z5^2*Z6^2 + 
  (62861696537409241/5751605024338664 - (7093138997947029*rr)/
     5751605024338664)*Z2*Z5^3*Z6^2 + 
  (-13056967094177/6839007163304 + (3868691523511*rr)/6839007163304)*Z1^2*Z2*
   Z6^3 + (359598615388471/198331207735816 + (468913027440301*rr)/
     198331207735816)*Z3*Z4^2*Z6^3 + 
  (64482980543197297/20849568213227657 + (126221267232321555*rr)/
     20849568213227657)*Z3^2*Z5*Z6^3 + 
  (-938987077690875/49582801933954 + (74831088766325*rr)/49582801933954)*Z2*
   Z4*Z5*Z6^3 + (-10025865499552197/1437901256084666 - 
    (3776554543954335*rr)/1437901256084666)*Z1*Z5^2*Z6^3 + 
  (9688299957015457/718950628042333 - (314595159175235*rr)/718950628042333)*
   Z2*Z3*Z6^4 + (-390096491899393/99165603867908 - 
    (33205521393035*rr)/99165603867908)*Z1*Z4*Z6^4 + 
  (10692477328125756/20849568213227657 + (135446089760701724*rr)/
     20849568213227657)*Z6^6, 
 (199088906284537/7156487780215552 + (136433965255711*rr)/21469463340646656)*
   Z1^3*Z2^3 + (-2254286047321/185081580522816 + 
    (7189410412651*rr)/185081580522816)*Z1^4*Z2*Z3 + 
  (2005259587753/2891899695669 - (311010104521*rr)/963966565223)*Z1*Z3^5 + 
  (3874671113/27509152872 + (1034206151*rr)/9169717624)*Z1*Z2*Z3^3*Z4 + 
  (-30551508614023/740326322091264 + (613154865511*rr)/246775440697088)*Z1*
   Z2^2*Z3*Z4^2 + (-256391890183/3191061733152 - 
    (50115219755*rr)/3191061733152)*Z1^2*Z3^2*Z4^2 + 
  (-65805118967323/10734731670323328 - (18860553653253*rr)/3578243890107776)*
   Z1^2*Z2*Z4^3 + (3465694195/9169717624 + (758076053*rr)/27509152872)*Z1*
   Z2^2*Z3^2*Z5 + (-125198655857/398882716644 + (223925608819*rr)/
     398882716644)*Z1^2*Z3^3*Z5 + (-3467485286621/185081580522816 + 
    (2347005549815*rr)/185081580522816)*Z1*Z2^3*Z4*Z5 + 
  (-1987894601663/6382123466304 - (32670231841*rr)/2127374488768)*Z1^2*Z2*Z3*
   Z4*Z5 + (638967638797/46270395130704 - (290449365973*rr)/15423465043568)*
   Z1^3*Z4^2*Z5 + (30703073483/199441358322 + (631802829*rr)/66480452774)*
   Z1^2*Z2^2*Z5^2 + (1179221411/6877288218 - (49982803*rr)/2292429406)*Z1^3*
   Z3*Z5^2 + (1184119779343/2891899695669 + (577483616093*rr)/2891899695669)*
   Z3^3*Z4*Z5^2 + (2800525939/27509152872 + (482524991*rr)/27509152872)*Z2*Z3*
   Z4^2*Z5^2 + (74417286341/398882716644 + (4843407589*rr)/398882716644)*Z1*
   Z4^3*Z5^2 + (71425166306/99720679161 + (17939422630*rr)/99720679161)*Z2*
   Z3^2*Z5^3 + (-199856695/4584858812 - (1323566347*rr)/13754576436)*Z2^2*Z4*
   Z5^3 + (50509979698/99720679161 + (4149789734*rr)/99720679161)*Z1*Z3*Z4*
   Z5^3 + (-10799807006/99720679161 - (8385110642*rr)/99720679161)*Z1*Z2*
   Z5^4 + (-188398663010995/83865091174401 + (41873464590535*rr)/
     83865091174401)*Z5^6 + (-140940911665/3191061733152 + 
    (178402963699*rr)/3191061733152)*Z1*Z2^3*Z3*Z6 + 
  (-33185572273/36678870496 - (16362906535*rr)/110036611488)*Z1^2*Z2*Z3^2*
   Z6 + (-50807063599699/1480652644182528 - (2088460902221*rr)/
     493550881394176)*Z1^2*Z2^2*Z4*Z6 + 
  (-219416547469/3191061733152 - (78433690681*rr)/3191061733152)*Z1^3*Z3*Z4*
   Z6 + (-120674666451/2127374488768 - (392489641525*rr)/6382123466304)*Z1^3*
   Z2*Z5*Z6 + (18317055702356/83865091174401 + (2772219037836*rr)/
     27955030391467)*Z3^4*Z5*Z6 + 
  (-330240290245/398882716644 + (64407395903*rr)/398882716644)*Z2*Z3^2*Z4*Z5*
   Z6 + (211852328675/6382123466304 - (576416872777*rr)/6382123466304)*Z2^2*
   Z4^2*Z5*Z6 + (34309757863/55018305744 - (4303190005*rr)/55018305744)*Z1*Z3*
   Z4^2*Z5*Z6 + (758211069947/398882716644 + (18883688933*rr)/132960905548)*
   Z2^2*Z3*Z5^2*Z6 + (-5538137593502/2891899695669 + 
    (4088600972186*rr)/2891899695669)*Z1*Z3^2*Z5^2*Z6 + Z1*Z2*Z4*Z5^2*Z6 + 
  (-46374036603/66480452774 + (8017956137*rr)/66480452774)*Z1^2*Z5^3*Z6 + 
  (-1563336569190/963966565223 - (3983869289542*rr)/2891899695669)*Z4*Z5^4*
   Z6 + (-35466521754349/23135197565352 + (5162328374183*rr)/23135197565352)*
   Z2*Z3^3*Z6^2 + (-458628320873/797765433288 + 
    (33559524521*rr)/265921811096)*Z1*Z3^2*Z4*Z6^2 + 
  (-64402549205/797765433288 - (6139330433*rr)/797765433288)*Z1*Z2*Z4^2*
   Z6^2 + (-22950020143/27509152872 + (804671533*rr)/27509152872)*Z2^3*Z5*
   Z6^2 + (-265947959243/531843622192 - (2201252653693*rr)/1595530866576)*Z1*
   Z2*Z3*Z5*Z6^2 + (8258513111/99720679161 - (4408059469*rr)/99720679161)*
   Z4^2*Z5^2*Z6^2 + (-102266365365538/27955030391467 + 
    (10491078591674*rr)/83865091174401)*Z3*Z5^3*Z6^2 + 
  (-20963695879/440146445952 + (57353934773*rr)/440146445952)*Z1*Z2^2*Z6^3 + 
  (-1162379273347/1595530866576 + (336890423465*rr)/1595530866576)*Z1^2*Z3*
   Z6^3 + (4849207689847/23135197565352 - (39313921155845*rr)/23135197565352)*
   Z3*Z4*Z5*Z6^3 + (-11617681286699/11567598782676 + 
    (3512353704075*rr)/3855866260892)*Z2*Z5^2*Z6^3 + 
  (-181849347209065/55910060782934 - (114573756818735*rr)/167730182348802)*
   Z3^2*Z6^4 + (1134705869657/6382123466304 - (434962089323*rr)/
     6382123466304)*Z2*Z4*Z6^4 + (20566566505139/11567598782676 - 
    (1359882675091*rr)/3855866260892)*Z1*Z5*Z6^4, 
 (7413463433/466519277792 - (12190632479*rr)/466519277792)*Z1^3*Z2^3 + 
  (946430083/4021717912 - (124279303*rr)/4021717912)*Z1^4*Z2*Z3 + 
  (-4778162423129/3382264763992 - (1034906302827*rr)/3382264763992)*Z1*Z3^5 + 
  (13424606101/32173743296 + (4682174367*rr)/32173743296)*Z1*Z2*Z3^3*Z4 + 
  (-5799692411/64347486592 + (2429722543*rr)/64347486592)*Z1*Z2^2*Z3*Z4^2 + 
  (-763732021/4437757696 + (529166209*rr)/4437757696)*Z1^2*Z3^2*Z4^2 + 
  (-185424535441/3732154222336 + (78383375085*rr)/3732154222336)*Z1^2*Z2*
   Z4^3 + (4571575567/4021717912 - (1478721931*rr)/4021717912)*Z1*Z2^2*Z3^2*
   Z5 + (422069279801/116629819448 + (126228675787*rr)/116629819448)*Z1^2*
   Z3^3*Z5 + (-3645651443/32173743296 - (73811193*rr)/32173743296)*Z1*Z2^3*Z4*
   Z5 + (579868661/2218878848 - (213407425*rr)/2218878848)*Z1^2*Z2*Z3*Z4*Z5 + 
  (-25293275761/128694973184 - (7295279539*rr)/128694973184)*Z1^3*Z4^2*Z5 + 
  (-16174319/554719712 - (127479677*rr)/554719712)*Z1^2*Z2^2*Z5^2 + 
  (11318748913/8043435824 - (404372685*rr)/8043435824)*Z1^3*Z3*Z5^2 + 
  (-35522448994881/13529059055968 + (10895648866013*rr)/13529059055968)*Z3^3*
   Z4*Z5^2 + (-9727895603/128694973184 - (75301407161*rr)/128694973184)*Z2*Z3*
   Z4^2*Z5^2 + (81029309/277359856 - (77701865*rr)/277359856)*Z1*Z4^3*Z5^2 + 
  (121970596526873/13529059055968 + (7376347846827*rr)/13529059055968)*Z2*
   Z3^2*Z5^3 + (-164641233459/128694973184 + (7559868487*rr)/128694973184)*
   Z2^2*Z4*Z5^3 + (-986141693337/1866077111168 + 
    (2713568740309*rr)/1866077111168)*Z1*Z3*Z4*Z5^3 + 
  (-57138846433/466519277792 - (292255950595*rr)/466519277792)*Z1*Z2*Z5^4 + 
  (27011153985227/6944118807488 + (1156676456065*rr)/6944118807488)*Z5^6 + 
  Z1*Z2^3*Z3*Z6 + (-607494617/4021717912 + (6543254065*rr)/4021717912)*Z1^2*
   Z2*Z3^2*Z6 + (4404713943/64347486592 + (2060784997*rr)/64347486592)*Z1^2*
   Z2^2*Z4*Z6 + (26640731/1109439424 + (149400721*rr)/1109439424)*Z1^3*Z3*Z4*
   Z6 + (-47442495/69339964 + (2730655*rr)/17334991)*Z1^3*Z2*Z5*Z6 + 
  (-406119600977463/49042839077884 - (5954410672965*rr)/49042839077884)*Z3^4*
   Z5*Z6 + (1226315015099/466519277792 + (693778076497*rr)/466519277792)*Z2*
   Z3^2*Z4*Z5*Z6 + (-921731953/1109439424 - (99144307*rr)/1109439424)*Z2^2*
   Z4^2*Z5*Z6 + (3165004817/8043435824 - (1032611373*rr)/8043435824)*Z1*Z3*
   Z4^2*Z5*Z6 + (-93002647497/116629819448 - (273560964603*rr)/116629819448)*
   Z2^2*Z3*Z5^2*Z6 + (45969423462929/6764529527984 + 
    (4058163094931*rr)/6764529527984)*Z1*Z3^2*Z5^2*Z6 + 
  (-130998997357/64347486592 - (98039845159*rr)/64347486592)*Z1*Z2*Z4*Z5^2*
   Z6 + (-192140636063/466519277792 + (285127006339*rr)/466519277792)*Z1^2*
   Z5^3*Z6 + (-207118834170299/27058118111936 + (32950299895471*rr)/
     27058118111936)*Z4*Z5^4*Z6 + 
  (368052235/502714739 + (48795016*rr)/502714739)*Z2^2*Z3*Z4*Z6^2 + 
  (-283999192257/466519277792 + (19947178717*rr)/466519277792)*Z1*Z3^2*Z4*
   Z6^2 + (105051677/277359856 - (17333345*rr)/277359856)*Z1*Z2*Z4^2*Z6^2 + 
  (860562901/2010858956 + (1067888129*rr)/2010858956)*Z2^3*Z5*Z6^2 + 
  (-204099125217/116629819448 + (208969362781*rr)/116629819448)*Z1*Z2*Z3*Z5*
   Z6^2 + (91529637/142361696 + (49540751*rr)/142361696)*Z1^2*Z4*Z5*Z6^2 + 
  (-7855087481/4021717912 + (295843381*rr)/4021717912)*Z4^2*Z5^2*Z6^2 + 
  (-919605783685625/196171356311536 + (139784159044277*rr)/196171356311536)*
   Z3*Z5^3*Z6^2 + (148361725757/116629819448 - (9719174937*rr)/116629819448)*
   Z1^2*Z3*Z6^3 + (-32534381400981/3382264763992 + 
    (6440434174625*rr)/3382264763992)*Z3*Z4*Z5*Z6^3 + 
  (1925377802911/422783095499 + (245217105245*rr)/422783095499)*Z2*Z5^2*
   Z6^3 + (82190024444896/12260709769471 + (43739704873696*rr)/
     12260709769471)*Z3^2*Z6^4 + 
  (-96266079683/58314909724 + (8056266899*rr)/58314909724)*Z2*Z4*Z6^4 + 
  (-4413186974865/845566190998 - (1205794227395*rr)/845566190998)*Z1*Z5*Z6^4, 
 (-13512426077/492320939132 + (25107274497*rr)/3446246573924)*Z1^3*Z2^3 + 
  (-10907735957/67906336432 - (15873575591*rr)/475344355024)*Z1^4*Z2*Z3 + 
  (4920138654/4244146027 + (889024498*rr)/4244146027)*Z1*Z3^5 + 
  (-498625/20186188 + (1722779*rr)/20186188)*Z1*Z2*Z3^3*Z4 + 
  (238080487/2341597808 - (260346413*rr)/16391184656)*Z1^2*Z3^2*Z4^2 + 
  (61143910051/1969283756528 - (1146628761*rr)/13784986295696)*Z1^2*Z2*Z4^3 + 
  (-20751017/60558564 - (48074963*rr)/423909948)*Z1*Z2^2*Z3^2*Z5 + 
  (737105/146349863 - (117855119*rr)/3073347123)*Z1^2*Z3^3*Z5 + 
  (-7293327193/203719009296 - (3119082753*rr)/475344355024)*Z1*Z2^3*Z4*Z5 + 
  (-40652417/585399452 - (2987848387*rr)/12293388492)*Z1^2*Z2*Z3*Z4*Z5 + 
  (-7620682369/101859504648 - (917519917*rr)/713016532536)*Z1^3*Z4^2*Z5 + 
  (-88630109/1170798904 + (1559637763*rr)/24586776984)*Z1^2*Z2^2*Z5^2 + 
  (7467818/15139641 + (1163914*rr)/35325829)*Z1^3*Z3*Z5^2 + 
  (-27773701333/16976584108 + (19440487585*rr)/16976584108)*Z3^3*Z4*Z5^2 + 
  (-173678309/242234256 - (157199849*rr)/1695639792)*Z2*Z3*Z4^2*Z5^2 + 
  (-196875395/1170798904 - (724309535*rr)/8195592328)*Z1*Z4^3*Z5^2 + 
  (14640988595/4244146027 - (7689905505*rr)/29709022189)*Z2*Z3^2*Z5^3 + 
  (4450855/11010648 + (13797491*rr)/77074536)*Z2^2*Z4*Z5^3 + 
  (4483897391/3512396712 + (10304876905*rr)/8195592328)*Z1*Z3*Z4*Z5^3 + 
  (-611037243416/369240704349 - (1315352224168*rr)/861561643481)*Z5^6 + 
  (-3021181105/14049586848 - (6671369435*rr)/98347107936)*Z1*Z2^3*Z3*Z6 + 
  (200384717/121117128 - (141286289*rr)/847819896)*Z1^2*Z2*Z3^2*Z6 + 
  (14789391703/271625345728 - (6633478339*rr)/1901377420096)*Z1^2*Z2^2*Z4*
   Z6 + (222594175/585399452 + (25336679*rr)/585399452)*Z1^3*Z3*Z4*Z6 + 
  (660503957/7024793424 + (2799534887*rr)/49173553968)*Z1^3*Z2*Z5*Z6 + 
  (-2090574621568/369240704349 + (5417128680736*rr)/2584684930443)*Z3^4*Z5*
   Z6 + (-19699509/292699726 - (1037863507*rr)/2048898082)*Z2*Z3^2*Z4*Z5*Z6 + 
  (306798847/2341597808 + (1528759557*rr)/16391184656)*Z2^2*Z4^2*Z5*Z6 + 
  (14590957/20186188 + (255605579*rr)/423909948)*Z1*Z3*Z4^2*Z5*Z6 + 
  (-528466263/146349863 + (704212727*rr)/439049589)*Z2^2*Z3*Z5^2*Z6 + 
  (-10685931757/1157494371 - (14882630489*rr)/8102460597)*Z1*Z3^2*Z5^2*Z6 + 
  (-12043943/5505324 + (17205487*rr)/38537268)*Z1*Z2*Z4*Z5^2*Z6 + 
  (-1518886/146349863 - (558232522*rr)/1024449041)*Z1^2*Z5^3*Z6 + 
  (118336086117/16976584108 + (14806124845*rr)/50929752324)*Z4*Z5^4*Z6 + 
  (-32263977157/12732438081 - (9530832017*rr)/12732438081)*Z2*Z3^3*Z6^2 + 
  (-129672685/484468512 - (183642479*rr)/3391279584)*Z2^2*Z3*Z4*Z6^2 + 
  (-1753884477/585399452 - (1897717775*rr)/4097796164)*Z1*Z3^2*Z4*Z6^2 + 
  (9525049/4683195616 - (4116281069*rr)/32782369312)*Z1*Z2*Z4^2*Z6^2 + 
  (13613833/80744752 - (190389085*rr)/565213264)*Z2^3*Z5*Z6^2 + 
  (12340347647/1170798904 - (6016936011*rr)/8195592328)*Z1*Z2*Z3*Z5*Z6^2 + 
  Z1^2*Z4*Z5*Z6^2 + (476022325/439049589 + (418321327*rr)/1024449041)*Z4^2*
   Z5^2*Z6^2 + (-76816012810/369240704349 - (4499645211794*rr)/2584684930443)*
   Z3*Z5^3*Z6^2 + (-319215227/322979008 - (256355611*rr)/6782559168)*Z1*Z2^2*
   Z6^3 + (-310134697/146349863 - (3904261957*rr)/3073347123)*Z1^2*Z3*Z6^3 + 
  (132495639058/12732438081 + (149739958042*rr)/89127066567)*Z3*Z4*Z5*Z6^3 + 
  (-23349723614/12732438081 - (162090462682*rr)/89127066567)*Z2*Z5^2*Z6^3 + 
  (138912413436/11189112253 - (954002700676*rr)/234971357313)*Z3^2*Z6^4 + 
  (486603501/1170798904 + (844994443*rr)/3512396712)*Z2*Z4*Z6^4 + 
  (3180309890/4244146027 + (186429101578*rr)/89127066567)*Z1*Z5*Z6^4, 
 (14194243544578963/4915021316365706304 - (730309368429811*rr)/
     1638340438788568768)*Z1^3*Z2^3 + 
  (851962834812523/76797208068214161 + (2037775774279*rr)/76797208068214161)*
   Z1^4*Z2*Z3 + (-1033780159315/91316537536521 + 
    (215522148109*rr)/30438845845507)*Z1*Z3^5 + 
  (7439687431027/66412027299288 - (1056439884079*rr)/66412027299288)*Z1*Z2*
   Z3^3*Z4 + (2910932204588337/409585109697142192 + 
    (3666328079954911*rr)/409585109697142192)*Z1*Z2^2*Z3*Z4^2 + 
  (1359973353079541225/142535618174605482816 - (64527130429472069*rr)/
     142535618174605482816)*Z1^2*Z2*Z4^3 + 
  (94363490719/1509364256802 - (62312312909*rr)/1509364256802)*Z1*Z2^2*Z3^2*
   Z5 + (853677007244/3148846121949 + (50713906724*rr)/3148846121949)*Z1^2*
   Z3^3*Z5 + (11427138279664511/1228755329091426576 + 
    (7033527290935691*rr)/1228755329091426576)*Z1*Z2^3*Z4*Z5 + 
  (-235411830082883/2648179588559109 + (40101514444295*rr)/2648179588559109)*
   Z1^2*Z2*Z3*Z4*Z5 + (-58452594139334765/2457510658182853152 - 
    (5081319209749901*rr)/819170219394284384)*Z1^3*Z4^2*Z5 + 
  (75020283391043/2922129201168672 - (42296197627415*rr)/2922129201168672)*
   Z3^2*Z4^3*Z5 + (1320408265415323/409585109697142192 + 
    (4752673700459603*rr)/1228755329091426576)*Z2*Z4^4*Z5 + 
  (-15143569598873/365266150146084 + (24632282785237*rr)/365266150146084)*
   Z3^3*Z4*Z5^2 + (-798270628159537/5844258402337344 - 
    (15802553786449*rr)/1948086134112448)*Z2*Z3*Z4^2*Z5^2 + 
  (1828631864028581/84741746833891488 - (3025711973420849*rr)/
     84741746833891488)*Z1*Z4^3*Z5^2 + 
  (40627456912366/91316537536521 + (941358641930*rr)/91316537536521)*Z2*Z3^2*
   Z5^3 + (-29804378432377/1461064600584336 + (51724814254261*rr)/
     1461064600584336)*Z2^2*Z4*Z5^3 + 
  (2555471413885/50381537951184 + (2237985000989*rr)/16793845983728)*Z1*Z3*Z4*
   Z5^3 + (-645396719549/6297692243898 - (16934916957*rr)/2099230747966)*Z1*
   Z2*Z5^4 + (32249786065237/5296359177118218 - (67814314931723*rr)/
     1765453059039406)*Z5^6 + (-51051387381211/1765453059039406 - 
    (160557119858717*rr)/5296359177118218)*Z1*Z2^3*Z3*Z6 + 
  (22450227023243/182633075073042 - (1213964339449*rr)/182633075073042)*Z1^2*
   Z2*Z3^2*Z6 + (-8340690838723543/2457510658182853152 - 
    (9930046137110411*rr)/2457510658182853152)*Z1^2*Z2^2*Z4*Z6 + 
  (581473059307/962974395839676 + (24108140712245*rr)/962974395839676)*Z1^3*
   Z3*Z4*Z6 + (4334583930871/25190768975592 + (945109420037*rr)/
     25190768975592)*Z3^3*Z4^2*Z6 + (-605044077760659/14123624472315248 + 
    (391802762426677*rr)/42370873416945744)*Z2*Z3*Z4^3*Z6 + 
  (-84712883440885/3530906118078812 + (3268194788879*rr)/3530906118078812)*
   Z1^3*Z2*Z5*Z6 + (-3070982503526494/2648179588559109 + 
    (117863670833830*rr)/2648179588559109)*Z3^4*Z5*Z6 + 
  (-1995888195991/12595384487796 - (761971649951*rr)/4198461495932)*Z2*Z3^2*
   Z4*Z5*Z6 + (289865357771809/7061812236157624 - 
    (54103700941387*rr)/21185436708472872)*Z2^2*Z4^2*Z5*Z6 + 
  (-23136469354981/243510766764056 - (223889308751*rr)/243510766764056)*Z1*Z3*
   Z4^2*Z5*Z6 + (-368951899603/572517476718 + (30016456223*rr)/572517476718)*
   Z2^2*Z3*Z5^2*Z6 + (-45962933965313/60877691691014 - 
    (17495049371491*rr)/60877691691014)*Z1*Z3^2*Z5^2*Z6 + 
  (-10901216528671/44274684866192 - (25487205431*rr)/132824054598576)*Z1*Z2*
   Z4*Z5^2*Z6 + (168139889680/3148846121949 + (22499622016*rr)/1049615373983)*
   Z1^2*Z5^3*Z6 + (-17554419764957/132824054598576 + 
    (18303390684809*rr)/132824054598576)*Z4*Z5^4*Z6 + 
  (-30202723925410/91316537536521 - (9125270609866*rr)/91316537536521)*Z2*
   Z3^3*Z6^2 + (-1926875804347/4198461495932 - (1274020589915*rr)/
     12595384487796)*Z1*Z3^2*Z4*Z6^2 + 
  (-170485416207080/2648179588559109 - (277501362205493*rr)/
     10592718354236436)*Z1*Z2*Z4^2*Z6^2 + 
  (-9952662726971/60877691691014 - (1316807304831*rr)/60877691691014)*Z2^3*Z5*
   Z6^2 + Z1*Z2*Z3*Z5*Z6^2 + (164306730510523/730532300292168 - 
    (1631858995567*rr)/730532300292168)*Z1^2*Z4*Z5*Z6^2 + 
  (3167928293003/12595384487796 + (2211086144129*rr)/12595384487796)*Z4^2*
   Z5^2*Z6^2 + (267856578052544/882726529519703 + 
    (155517979587200*rr)/2648179588559109)*Z3*Z5^3*Z6^2 + 
  (-77085538078987/487021533528112 + (14513370495425*rr)/487021533528112)*Z1*
   Z2^2*Z6^3 + (-159972052870/3148846121949 - (205703884776*rr)/
     1049615373983)*Z1^2*Z3*Z6^3 + (128150036730517/182633075073042 + 
    (50215201703959*rr)/182633075073042)*Z3*Z4*Z5*Z6^3 + 
  (76774022924840/91316537536521 - (1671837914800*rr)/30438845845507)*Z2*Z5^2*
   Z6^3 + (4978220181179584/2648179588559109 - (236802032594640*rr)/
     882726529519703)*Z3^2*Z6^4 + (1809872283731/12595384487796 + 
    (162168175245*rr)/4198461495932)*Z2*Z4*Z6^4 + 
  (-4503883479703/91316537536521 + (25856294349299*rr)/91316537536521)*Z1*Z5*
   Z6^4, (-4376349988893353/99406059861061664 - (4587143596977627*rr)/
     198812119722123328)*Z1^3*Z2^3 + 
  (1336934427484725/6855590335245632 - (483240259223585*rr)/6855590335245632)*
   Z1^4*Z2*Z3 + (-29091494397709435/13711180670491264 + 
    (9875222534956655*rr)/13711180670491264)*Z1*Z3^5 + 
  (-4260745857955/32606850583808 - (10870010232201*rr)/32606850583808)*Z1*Z2*
   Z3^3*Z4 + (3269519001032141/27422361340982528 + 
    (534044837453591*rr)/27422361340982528)*Z1*Z2^2*Z3*Z4^2 + 
  (1437635318388305/15129578670886912 + (899783379270483*rr)/
     15129578670886912)*Z1^2*Z3^2*Z4^2 + 
  (58813779947093385/6361987831107946496 + (60448646295689979*rr)/
     6361987831107946496)*Z1^2*Z2*Z4^3 + 
  (2545864162301/2037928161488 - (2013830854761*rr)/2037928161488)*Z1^2*Z3^3*
   Z5 + (471157042000913/27422361340982528 - (935091326993181*rr)/
     27422361340982528)*Z1*Z2^3*Z4*Z5 + 
  (1310449349325353/1891197333860864 + (317996210777691*rr)/1891197333860864)*
   Z1^2*Z2*Z3*Z4*Z5 + (-26258130905721153/219378890727860224 + 
    (2995936742259165*rr)/219378890727860224)*Z1^3*Z4^2*Z5 + 
  (29393485743531/260854804670464 + (3815029602081*rr)/260854804670464)*Z3^2*
   Z4^3*Z5 + (14516372412081/3782394667721728 + (83309942728819*rr)/
     3782394667721728)*Z2*Z4^4*Z5 + 
  (-231532863096221/945598666930432 - (124617356994935*rr)/945598666930432)*
   Z1^2*Z2^2*Z5^2 + (317539884625/16303425291904 + 
    (2290153233235*rr)/16303425291904)*Z1^3*Z3*Z5^2 + 
  (-191834177962648045/109689445363930112 - (51800869480269991*rr)/
     109689445363930112)*Z3^3*Z4*Z5^2 + 
  (4221656741235/260854804670464 - (34336247189127*rr)/260854804670464)*Z2*Z3*
   Z4^2*Z5^2 + (-1102586426643637/3782394667721728 - 
    (498102142315519*rr)/3782394667721728)*Z1*Z4^3*Z5^2 + 
  (2435513032656121/6855590335245632 + (2462115450659403*rr)/
     6855590335245632)*Z2*Z3^2*Z5^3 + 
  (-49301358726707/130427402335232 + (10708675710023*rr)/130427402335232)*
   Z2^2*Z4*Z5^3 + (-11038048047665503/7564789335443456 + 
    (175489912855107*rr)/7564789335443456)*Z1*Z3*Z4*Z5^3 + 
  (297497679621905/472799333465216 - (89216155400813*rr)/472799333465216)*Z1*
   Z2*Z5^4 + (371413638870867829/54844722681965056 - 
    (46548896856333249*rr)/54844722681965056)*Z5^6 + 
  (44800079317239/118199833366304 - (15829310315495*rr)/118199833366304)*Z1*
   Z2^3*Z3*Z6 + (18009257014039/16303425291904 + 
    (9148353352773*rr)/16303425291904)*Z1^2*Z2*Z3^2*Z6 + 
  (349801541475291/3782394667721728 - (41758251884879*rr)/3782394667721728)*
   Z1^2*Z2^2*Z4*Z6 + (85730554767643/945598666930432 + 
    (120786407984049*rr)/945598666930432)*Z1^3*Z3*Z4*Z6 + 
  (903750795426207/1891197333860864 + (305853165618813*rr)/1891197333860864)*
   Z3^3*Z4^2*Z6 + (-696350847744073/3782394667721728 + 
    (222564099281349*rr)/3782394667721728)*Z2*Z3*Z4^3*Z6 + 
  (-42368918397373/236399666732608 + (33254109779825*rr)/236399666732608)*
   Z1^3*Z2*Z5*Z6 + (-179336718310719421/49703029930530832 - 
    (78924682417461271*rr)/49703029930530832)*Z3^4*Z5*Z6 + 
  (1248855113127947/945598666930432 - (20914847412415*rr)/945598666930432)*Z2*
   Z3^2*Z4*Z5*Z6 + (256770581265355/1891197333860864 + 
    (103669431659777*rr)/1891197333860864)*Z2^2*Z4^2*Z5*Z6 + 
  (-205571273204009/130427402335232 - (828317882587*rr)/130427402335232)*Z1*
   Z3*Z4^2*Z5*Z6 + (-1181513573318475/472799333465216 - 
    (512952738089729*rr)/472799333465216)*Z2^2*Z3*Z5^2*Z6 + 
  (150710553365330951/27422361340982528 - (41848607566312267*rr)/
     27422361340982528)*Z1*Z3^2*Z5^2*Z6 + 
  (-118413984374605/65213701167616 - (21426546704071*rr)/65213701167616)*Z1*
   Z2*Z4*Z5^2*Z6 + (524760161090909/945598666930432 + 
    (126393698863351*rr)/945598666930432)*Z1^2*Z5^3*Z6 + 
  (-32807692944241965/27422361340982528 + (60753192927724953*rr)/
     27422361340982528)*Z4*Z5^4*Z6 + 
  (725825982449127/214237197976426 - (90021885336579*rr)/214237197976426)*Z2*
   Z3^3*Z6^2 + (2014322786613/4075856322976 + (1167571775091*rr)/
     4075856322976)*Z2^2*Z3*Z4*Z6^2 + Z2^3*Z5*Z6^2 + 
  (-797773368402719/472799333465216 + (1452690933013763*rr)/472799333465216)*
   Z1*Z2*Z3*Z5*Z6^2 + (2985539233675/16303425291904 - 
    (733563143103*rr)/16303425291904)*Z1^2*Z4*Z5*Z6^2 + 
  (849319031308138151/99406059861061664 - (77223501007943531*rr)/
     99406059861061664)*Z3*Z5^3*Z6^2 + 
  (-1200261429565/4075856322976 + (87145947481*rr)/4075856322976)*Z1*Z2^2*
   Z6^3 + (590700096572567/472799333465216 - (174580306591515*rr)/
     472799333465216)*Z1^2*Z3*Z6^3 + 
  (-23445058839956593/6855590335245632 + (17764387670374989*rr)/
     6855590335245632)*Z3*Z4*Z5*Z6^3 + 
  (13858973891614793/3427795167622816 - (3748736595457221*rr)/
     3427795167622816)*Z2*Z5^2*Z6^3 + 
  (126208086414928105/24851514965265416 + (48093959693410715*rr)/
     24851514965265416)*Z3^2*Z6^4 + 
  (-17675826880949/29549958341576 + (90160607609*rr)/29549958341576)*Z2*Z4*
   Z6^4 + (-4439770090765455/1713897583811408 + (107316833228403*rr)/
     1713897583811408)*Z1*Z5*Z6^4, 
 (30144907147329/14639096988268048 - (8918672991011*rr)/14639096988268048)*
   Z1^4*Z2*Z3 + (279624067193/1200467176864 - (25038082251*rr)/1200467176864)*
   Z2^2*Z3^4 + (5532783933619/8703387032264 + (3651589031751*rr)/
     8703387032264)*Z1*Z3^5 + (479135931263951/16153486331881984 - 
    (7990582705933*rr)/16153486331881984)*Z2^3*Z3^2*Z4 + 
  (-42983611490639/278508385032448 + (11374334952717*rr)/278508385032448)*Z1*
   Z2*Z3^3*Z4 + (713307595980225961/108680656040901988352 - 
    (41822396993075803*rr)/108680656040901988352)*Z2^4*Z4^2 + 
  (43961558876172907/936902207249155072 + (8349119420230559*rr)/
     936902207249155072)*Z1*Z2^2*Z3*Z4^2 + 
  (4143401280653/8076743165940992 + (338282553633433*rr)/8076743165940992)*
   Z1^2*Z3^2*Z4^2 + (-49604958557018399/13585082005112748544 - 
    (62933657504666659*rr)/13585082005112748544)*Z1^2*Z2*Z4^3 + 
  (254276575633/63099555983914 - (183166719443*rr)/63099555983914)*Z2^4*Z3*
   Z5 + (34199478925625/278508385032448 + (29027999177973*rr)/
     278508385032448)*Z1*Z2^2*Z3^2*Z5 + 
  (-819282086593/1200467176864 - (1709375581*rr)/1200467176864)*Z1^2*Z3^3*
   Z5 + (-8157752935208317/1873804414498310144 + (610060312412503*rr)/
     1873804414498310144)*Z1*Z2^3*Z4*Z5 + 
  (-158008139846757/16153486331881984 + (386332624529167*rr)/
     16153486331881984)*Z1^2*Z2*Z3*Z4*Z5 + 
  (-460497583436047/29278193976536096 - (267619441923995*rr)/
     29278193976536096)*Z1^3*Z4^2*Z5 + 
  (-1415092660077/4351693516132 + (812487479223*rr)/8703387032264)*Z3^2*Z4^3*
   Z5 + (-483998620064761/14639096988268048 - (179945796216893*rr)/
     14639096988268048)*Z2*Z4^4*Z5 + 
  (-6201432134/1087923379033 + (5613087250*rr)/1087923379033)*Z1^3*Z3*Z5^2 + 
  (-5922563482203/4351693516132 - (1758250878445*rr)/4351693516132)*Z3^3*Z4*
   Z5^2 + (18957482496181/69627096258112 - (1761839089059*rr)/69627096258112)*
   Z2*Z3*Z4^2*Z5^2 + (-818203198923/504796447871312 - 
    (13723967837329*rr)/504796447871312)*Z1*Z4^3*Z5^2 + 
  (956141594516/1087923379033 - (3787364858*rr)/1087923379033)*Z2*Z3^2*Z5^3 + 
  (-1585196742265/34813548129056 + (53728793947*rr)/34813548129056)*Z2^2*Z4*
   Z5^3 + (297422470483/300116794216 + (15180889091*rr)/300116794216)*Z1*Z3*
   Z4*Z5^3 + (8071450947437/7319548494134024 + (9765895034585*rr)/
     7319548494134024)*Z2^5*Z6 + (-3671979736988413/32306972663763968 - 
    (303990872114729*rr)/32306972663763968)*Z1*Z2^3*Z3*Z6 + 
  (1570168333027/9603737414912 - (1527071002569*rr)/9603737414912)*Z1^2*Z2*
   Z3^2*Z6 + (38048435524794395/1873804414498310144 + 
    (16553138579020687*rr)/1873804414498310144)*Z1^2*Z2^2*Z4*Z6 + 
  (1178138217555/504796447871312 + (26593619642231*rr)/504796447871312)*Z1^3*
   Z3*Z4*Z6 + (25080951771/600233588432 - (151269282777*rr)/600233588432)*
   Z3^3*Z4^2*Z6 + (42354979458501/4038371582970496 + 
    (189719740239409*rr)/4038371582970496)*Z2*Z3*Z4^3*Z6 + 
  (2808522169410/31549777991957 - (9013096338246*rr)/31549777991957)*Z3^4*Z5*
   Z6 + (-5460155958611/4801868707456 + (1654920896665*rr)/4801868707456)*Z2*
   Z3^2*Z4*Z5*Z6 + (-72600681177565/139254192516224 + 
    (17311452060279*rr)/139254192516224)*Z1*Z3*Z4^2*Z5*Z6 + 
  (490052304007/2400934353728 + (745412223307*rr)/2400934353728)*Z2^2*Z3*Z5^2*
   Z6 + (-31628347822645/8703387032264 + (679130618975*rr)/8703387032264)*Z1*
   Z3^2*Z5^2*Z6 + (13913687033953/69627096258112 + 
    (8142634342349*rr)/69627096258112)*Z1*Z2*Z4*Z5^2*Z6 + 
  (8762656565155/8703387032264 - (3223875099767*rr)/8703387032264)*Z4*Z5^4*
   Z6 + (-58345408644399/34813548129056 - (7314919182547*rr)/34813548129056)*
   Z2*Z3^3*Z6^2 + (-18483194491047/278508385032448 + 
    (5124631135893*rr)/278508385032448)*Z2^2*Z3*Z4*Z6^2 + 
  (-1954215511091/4801868707456 - (1507695207367*rr)/4801868707456)*Z1*Z3^2*
   Z4*Z6^2 + (-714928366867377/8076743165940992 + 
    (139754567193843*rr)/8076743165940992)*Z1*Z2*Z4^2*Z6^2 + 
  (-65887151096591/278508385032448 - (686625473331*rr)/278508385032448)*Z2^3*
   Z5*Z6^2 + (5216292217027/9603737414912 - (4553981839209*rr)/9603737414912)*
   Z1*Z2*Z3*Z5*Z6^2 + (-1796801471009/69627096258112 - 
    (5959811728157*rr)/69627096258112)*Z1^2*Z4*Z5*Z6^2 + Z4^2*Z5^2*Z6^2 + 
  (-12792615049091/76829899319296 + (697351966121*rr)/76829899319296)*Z1*Z2^2*
   Z6^3 + (-303358828327/2400934353728 - (664457513963*rr)/2400934353728)*
   Z1^2*Z3*Z6^3 + (11775590820289/4351693516132 - 
    (1381043600507*rr)/4351693516132)*Z3*Z4*Z5*Z6^3 + 
  (-3865319413653/17406774064528 - (4975538290657*rr)/17406774064528)*Z2*Z5^2*
   Z6^3 + (117478333263991/252398223935656 - (153704848626949*rr)/
     252398223935656)*Z3^2*Z6^4 + (3837883757579/9603737414912 - 
    (504448214593*rr)/9603737414912)*Z2*Z4*Z6^4 + 
  (4398632910199/4351693516132 + (2427371796107*rr)/4351693516132)*Z1*Z5*
   Z6^4, (-6502653178037/853451136088352 - (7825377525697*rr)/
     853451136088352)*Z1^3*Z2^3 + (16025434628176/26670348002761 + 
    (14842064147008*rr)/26670348002761)*Z2^2*Z3^4 + 
  (-3548612165795519/773440092080069 + (381973316608227*rr)/773440092080069)*
   Z1*Z3^5 + (4477782587/63425322242 + (4454616535*rr)/63425322242)*Z2^3*Z3^2*
   Z4 + (-758130605035/3678668690036 - (552972715713*rr)/3678668690036)*Z1*Z2*
   Z3^3*Z4 + (7046065525993/426725568044176 + (7559843333701*rr)/
     426725568044176)*Z2^4*Z4^2 + (437345672335/14714674760144 + 
    (966719065833*rr)/14714674760144)*Z1*Z2^2*Z3*Z4^2 + 
  (70208274943/507402577936 - (17309660643*rr)/507402577936)*Z1^2*Z3^2*Z4^2 + 
  (17402243927/2029610311744 - (13621436027*rr)/2029610311744)*Z1^2*Z2*Z4^3 + 
  (-2193149800601/1839334345018 + (187614773165*rr)/1839334345018)*Z1*Z2^2*
   Z3^2*Z5 + (2166425115937/26670348002761 - (18252427307949*rr)/
     26670348002761)*Z1^2*Z3^3*Z5 + 
  (-795134313589/7357337380072 - (625203494451*rr)/7357337380072)*Z1*Z2^3*Z4*
   Z5 + (36714020817/507402577936 - (109021688333*rr)/507402577936)*Z1^2*Z2*
   Z3*Z4*Z5 + (-114957225791/2029610311744 - (43797094493*rr)/2029610311744)*
   Z1^3*Z4^2*Z5 + (-575780454807/3678668690036 + 
    (1122568589467*rr)/3678668690036)*Z3^2*Z4^3*Z5 + 
  (-310292147155/29429349520288 - (120678267545*rr)/29429349520288)*Z2*Z4^4*
   Z5 + (2476617937/31712661121 - (2251403983*rr)/31712661121)*Z1^2*Z2^2*
   Z5^2 + (-3814674861415739/6187520736640552 - (5382563662169041*rr)/
     6187520736640552)*Z3^3*Z4*Z5^2 + 
  (80334946462455/29429349520288 - (5940103336059*rr)/29429349520288)*Z2*Z3*
   Z4^2*Z5^2 + (15501796631/1014805155872 - (120342788123*rr)/1014805155872)*
   Z1*Z4^3*Z5^2 + (-1160208263733681/1546880184160138 + 
    (2344505309965197*rr)/1546880184160138)*Z2*Z3^2*Z5^3 + 
  (-4863672142399/14714674760144 - (7629821023837*rr)/14714674760144)*Z2^2*Z4*
   Z5^3 + (82714549754030/26670348002761 + (8726686150218*rr)/26670348002761)*
   Z1*Z3*Z4*Z5^3 + (108867475758143/106681392011044 + 
    (21440816067165*rr)/106681392011044)*Z1*Z2*Z5^4 + 
  (157801981346503727/89719050681288004 + (144241424029332525*rr)/
     89719050681288004)*Z5^6 + (-12045209421/63425322242 + 
    (2437601919*rr)/63425322242)*Z1*Z2^3*Z3*Z6 + 
  (64789465661/919667172509 - (164428681135*rr)/919667172509)*Z1^2*Z2*Z3^2*
   Z6 + (1158696521563/14714674760144 + (100919823785*rr)/14714674760144)*
   Z1^2*Z2^2*Z4*Z6 + (29044257357/253701288968 + 
    (5834165463*rr)/253701288968)*Z1^3*Z3*Z4*Z6 + 
  (-26267172134649/106681392011044 + (134427499847861*rr)/106681392011044)*
   Z3^3*Z4^2*Z6 + (-363550228737/507402577936 + 
    (13522183005*rr)/507402577936)*Z2*Z3*Z4^3*Z6 + 
  (-187546605621322155/22429762670322001 - (28403177086132257*rr)/
     22429762670322001)*Z3^4*Z5*Z6 + 
  (186077356514793/106681392011044 - (159155216651109*rr)/106681392011044)*Z2*
   Z3^2*Z4*Z5*Z6 + Z2^2*Z4^2*Z5*Z6 + 
  (-27749437847090/26670348002761 + (13927357425162*rr)/26670348002761)*Z2^2*
   Z3*Z5^2*Z6 + (2159110910882177/1546880184160138 - 
    (1132338372344733*rr)/1546880184160138)*Z1*Z3^2*Z5^2*Z6 + 
  (-1832286826161/14714674760144 + (9312129223373*rr)/14714674760144)*Z1*Z2*
   Z4*Z5^2*Z6 + (-4086951980574035/6187520736640552 + 
    (5255411589917415*rr)/6187520736640552)*Z4*Z5^4*Z6 + 
  (4274834193298800/773440092080069 + (556056896325504*rr)/773440092080069)*
   Z2*Z3^3*Z6^2 + (-4245643413553/3678668690036 + 
    (1874094922675*rr)/3678668690036)*Z2^2*Z3*Z4*Z6^2 + 
  (-173766856198401/53340696005522 + (32351523440661*rr)/53340696005522)*Z1*
   Z3^2*Z4*Z6^2 + (-57175509365/253701288968 - (9826893175*rr)/253701288968)*
   Z1*Z2*Z4^2*Z6^2 + (9979935515/1839334345018 - 
    (178821508337*rr)/1839334345018)*Z2^3*Z5*Z6^2 + 
  (-27490044100759/53340696005522 - (26830734386809*rr)/53340696005522)*Z1*Z2*
   Z3*Z5*Z6^2 + (119564438545/253701288968 - (12983313197*rr)/253701288968)*
   Z1^2*Z4*Z5*Z6^2 + (632150253098843835/44859525340644002 - 
    (83612476762255279*rr)/44859525340644002)*Z3*Z5^3*Z6^2 + 
  (-5608520314807/7357337380072 + (88646208709*rr)/7357337380072)*Z1*Z2^2*
   Z6^3 + (-56650355305627/26670348002761 - (8616979422673*rr)/
     26670348002761)*Z1^2*Z3*Z6^3 + 
  (3085309428708119/773440092080069 - (1176827135672635*rr)/773440092080069)*
   Z3*Z4*Z5*Z6^3 + (526125268601288/773440092080069 + 
    (1159023355854008*rr)/773440092080069)*Z2*Z5^2*Z6^3 + 
  (-8141022694739512/22429762670322001 - (73208305390703848*rr)/
     22429762670322001)*Z3^2*Z6^4 + 
  (19516135270287/26670348002761 - (4454194611413*rr)/26670348002761)*Z2*Z4*
   Z6^4 + (2788261720107356/773440092080069 + (153650598997460*rr)/
     773440092080069)*Z1*Z5*Z6^4, 
 (-1121815425417077/2004983723834368 + (133338198681151*rr)/2004983723834368)*
   Z1^3*Z2^3 + (-3102909385225/8642171223424 - (23008817191493*rr)/
     8642171223424)*Z1^4*Z2*Z3 + (468137050088899/15663935342456 + 
    (657444318386961*rr)/15663935342456)*Z1*Z3^5 + 
  (30227542411081/31327870684912 + (2747011074115*rr)/31327870684912)*Z1^5*
   Z4 + (-1084076535301/18625369016 - (15159418633*rr)/37250738032)*Z1*Z2*
   Z3^3*Z4 + (-264779592227/1192023617024 - (2514238735879*rr)/1192023617024)*
   Z1*Z2^2*Z3*Z4^2 + (-6898623716609/596011808512 + 
    (261796551717*rr)/596011808512)*Z1^2*Z3^2*Z4^2 + 
  (-355224693634661/501245930958592 - (267642691587693*rr)/501245930958592)*
   Z1^2*Z2*Z4^3 + (1132922417213/74501476064 - (57284904299*rr)/74501476064)*
   Z1*Z2^2*Z3^2*Z5 + (-40861562609427/540135701464 + 
    (4361102607221*rr)/540135701464)*Z1^2*Z3^3*Z5 + 
  (-52652980325825/17284342446848 - (21445247851389*rr)/17284342446848)*Z1*
   Z2^3*Z4*Z5 + (11034962477289/298005904256 - (1088708352467*rr)/
     298005904256)*Z1^2*Z2*Z3*Z4*Z5 + 
  (9603864559775/8642171223424 + (9003773723941*rr)/8642171223424)*Z1^3*Z4^2*
   Z5 + (-5833130085111/298005904256 - (4063185760517*rr)/298005904256)*Z3^2*
   Z4^3*Z5 + (23713230351805/4321085611712 - (5553367146105*rr)/
     4321085611712)*Z2*Z4^4*Z5 + 
  (447035908365/9312684508 + (115898541901*rr)/9312684508)*Z1^3*Z3*Z5^2 + 
  (-14056915090378453/125311482739648 - (742561636147807*rr)/125311482739648)*
   Z3^3*Z4*Z5^2 + (-2198857551261/298005904256 - 
    (1054117152391*rr)/298005904256)*Z2*Z3*Z4^2*Z5^2 + 
  (78034837413/149002952128 - (24176293121*rr)/149002952128)*Z1*Z4^3*Z5^2 + 
  (1858846020231595/7831967671228 + (613412823013153*rr)/7831967671228)*Z2*
   Z3^2*Z5^3 + (-830241145391/149002952128 + (958335904083*rr)/149002952128)*
   Z2^2*Z4*Z5^3 + (-911070505993469/8642171223424 + 
    (828681177688873*rr)/8642171223424)*Z1*Z3*Z4*Z5^3 + 
  (4082580416693/1080271402928 - (14141419846081*rr)/1080271402928)*Z1*Z2*
   Z5^4 + (-17431319384742143/454254124931224 - (38028466257117341*rr)/
     454254124931224)*Z5^6 + Z1*Z2^3*Z3*Z6 + 
  (2163748518231/149002952128 + (3854827745867*rr)/149002952128)*Z1^2*Z2*Z3^2*
   Z6 + (-265541466493209/69137369787392 + (83580317975787*rr)/
     69137369787392)*Z1^2*Z2^2*Z4*Z6 + 
  (921616395153/149002952128 + (510042963749*rr)/149002952128)*Z1^3*Z3*Z4*
   Z6 + (180634734300217/2160542805856 - (67855031626197*rr)/2160542805856)*
   Z3^3*Z4^2*Z6 + (1743230693781/149002952128 + (755241868895*rr)/
     149002952128)*Z2*Z3*Z4^3*Z6 + 
  (1411485346673/1080271402928 - (209157183747*rr)/1080271402928)*Z1*Z4^4*
   Z6 + (-3224954680031/298005904256 + (268293179357*rr)/298005904256)*Z1^3*
   Z2*Z5*Z6 + (-27588911502760289/113563531232806 + 
    (8050716719295589*rr)/113563531232806)*Z3^4*Z5*Z6 + 
  (-173806702576481/1080271402928 + (27339966519087*rr)/1080271402928)*Z2*
   Z3^2*Z4*Z5*Z6 + (-230141780375/10276065664 - (99165296459*rr)/10276065664)*
   Z2^2*Z4^2*Z5*Z6 + (-3126179239609/149002952128 + 
    (4452366580961*rr)/149002952128)*Z1*Z3*Z4^2*Z5*Z6 + 
  (-32418536842403/270067850732 + (4297618322829*rr)/270067850732)*Z2^2*Z3*
   Z5^2*Z6 + (-6552770394506339/31327870684912 - (4517012172101289*rr)/
     31327870684912)*Z1*Z3^2*Z5^2*Z6 + 
  (-3503585799891/74501476064 - (1705171632665*rr)/74501476064)*Z1*Z2*Z4*Z5^2*
   Z6 + (-4520948212143/540135701464 - (8252643403193*rr)/540135701464)*Z1^2*
   Z5^3*Z6 + (3308486349612521/15663935342456 + (573120368366171*rr)/
     15663935342456)*Z4*Z5^4*Z6 + 
  (-78394801017/18625369016 + (724964103*rr)/18625369016)*Z1^4*Z6^2 + 
  (-1552754333849627/31327870684912 - (3570982709973775*rr)/31327870684912)*
   Z2*Z3^3*Z6^2 + (7209318716975/149002952128 - (1429931215981*rr)/
     149002952128)*Z2^2*Z3*Z4*Z6^2 + 
  (30730274800067/540135701464 - (3382639500909*rr)/540135701464)*Z1*Z3^2*Z4*
   Z6^2 + (3039050796735/298005904256 - (224150203517*rr)/298005904256)*Z1*Z2*
   Z4^2*Z6^2 + (226222477505725/540135701464 + (28006297785821*rr)/
     540135701464)*Z1*Z2*Z3*Z5*Z6^2 + 
  (-66490668444899797/227127062465612 - (36502022115011383*rr)/
     227127062465612)*Z3*Z5^3*Z6^2 + 
  (34778793316503/2160542805856 - (65518060334413*rr)/2160542805856)*Z1^2*Z3*
   Z6^3 + (119125829393/18625369016 - (33109461011*rr)/18625369016)*Z4^3*
   Z6^3 + (3243426672907341/31327870684912 + (4239552219163489*rr)/
     31327870684912)*Z3*Z4*Z5*Z6^3 + 
  (-21982725406361/15663935342456 - (1272922526615477*rr)/15663935342456)*Z2*
   Z5^2*Z6^3 + (87709013410983067/227127062465612 + 
    (7373630974828591*rr)/227127062465612)*Z3^2*Z6^4 + 
  (-446173244640037/8642171223424 - (5929443556785*rr)/8642171223424)*Z2*Z4*
   Z6^4 + (-1973315427281683/15663935342456 + (101379129426345*rr)/
     15663935342456)*Z1*Z5*Z6^4, 
 (-43962942458367/448025139015952 - (557718654307*rr)/448025139015952)*Z1^3*
   Z2^2*Z3 + (-426210241459/1931142840586 - (62042473479*rr)/1931142840586)*
   Z1^4*Z3^2 + (193191769948663/12992729031462608 - 
    (50450334793989*rr)/12992729031462608)*Z1^4*Z2*Z4 + 
  (-14794201108/33295566217 + (7864598636*rr)/33295566217)*Z1*Z3^4*Z4 + 
  (-159293490922/965571420293 - (86811180471*rr)/1931142840586)*Z1*Z2*Z3^2*
   Z4^2 + (74959040161255/6496364515731304 - (25904116476787*rr)/
     6496364515731304)*Z1*Z2^2*Z4^3 + 
  (-2889700100041/112006284753988 + (1989745911153*rr)/112006284753988)*Z1^2*
   Z3*Z4^3 + (-18477270128/33295566217 + (17113076448*rr)/33295566217)*Z1*Z2*
   Z3^3*Z5 + (-1948165729155/15449142724688 - (1866377720583*rr)/
     15449142724688)*Z1*Z2^2*Z3*Z4*Z5 + 
  (48059141485/66591132434 - (29745779303*rr)/66591132434)*Z1^2*Z3^2*Z4*Z5 + 
  (-37647757865/133182264868 - (2934004613*rr)/133182264868)*Z1^2*Z2*Z3*
   Z5^2 + (20230599614/33295566217 + (9001081610*rr)/33295566217)*Z3^2*Z4^2*
   Z5^2 + (-157267372855/3862285681172 - (113377041897*rr)/3862285681172)*Z2*
   Z4^3*Z5^2 + (-87258886262804/28001571188497 + (24687617046980*rr)/
     28001571188497)*Z3^3*Z5^3 + 
  (77779706443/66591132434 - (48573490935*rr)/66591132434)*Z2*Z3*Z4*Z5^3 + 
  (-8679550576/33295566217 + (19090900*rr)/33295566217)*Z1*Z4^2*Z5^3 + 
  (3178432276680/965571420293 - (179205712456*rr)/965571420293)*Z1*Z3*Z5^4 + 
  (422276023677/532729059472 + (257717152425*rr)/532729059472)*Z1*Z2^2*Z3^2*
   Z6 + (-18974872659/33295566217 + (7125048729*rr)/33295566217)*Z1^2*Z3^3*
   Z6 + (-241107443927117/1792100556063808 + (14933151834567*rr)/
     1792100556063808)*Z1*Z2^3*Z4*Z6 + 
  (-185081117973/15449142724688 - (751433646113*rr)/15449142724688)*Z1^2*Z2*
   Z3*Z4*Z6 + (-8515661813997/224012569507976 - (995289644473*rr)/
     224012569507976)*Z1^3*Z4^2*Z6 + 
  (-47578823957/3862285681172 - (330491504129*rr)/3862285681172)*Z1^2*Z2^2*Z5*
   Z6 + (77932641147/66591132434 - (6045945105*rr)/66591132434)*Z1^3*Z3*Z5*
   Z6 + (311100570418/965571420293 + (243731465206*rr)/965571420293)*Z3^3*Z4*
   Z5*Z6 + Z2*Z3*Z4^2*Z5*Z6 + (-85120914677/3862285681172 - 
    (152982648873*rr)/3862285681172)*Z1*Z4^3*Z5*Z6 + 
  (5458865178210/965571420293 + (436789661114*rr)/965571420293)*Z2*Z3^2*Z5^2*
   Z6 + (-17750672584/33295566217 - (5703413988*rr)/33295566217)*Z2^2*Z4*Z5^2*
   Z6 + (98166580600/33295566217 + (40871529578*rr)/33295566217)*Z1*Z3*Z4*
   Z5^2*Z6 + (5968460103/33295566217 - (8071524321*rr)/33295566217)*Z1*Z2*
   Z5^3*Z6 + (-9958141638780/28001571188497 + (2125793870988*rr)/
     28001571188497)*Z5^5*Z6 + (-1034660971879/15449142724688 + 
    (75417784021*rr)/15449142724688)*Z1^3*Z2*Z6^2 + 
  (141188104900880/28001571188497 + (17288743282320*rr)/28001571188497)*Z3^4*
   Z6^2 + (51649550451/66591132434 + (27077364935*rr)/66591132434)*Z2*Z3^2*Z4*
   Z6^2 + (228664158597/1931142840586 + (23956109889*rr)/1931142840586)*Z2^2*
   Z4^2*Z6^2 + (43425838255/66591132434 - (3453046005*rr)/66591132434)*Z1*Z3*
   Z4^2*Z6^2 + (343803279581/133182264868 - (135791408887*rr)/133182264868)*
   Z2^2*Z3*Z5*Z6^2 + (-3604264405056/965571420293 + 
    (526064577088*rr)/965571420293)*Z1*Z3^2*Z5*Z6^2 + 
  (250197795285/266364529736 + (104944781313*rr)/266364529736)*Z1*Z2*Z4*Z5*
   Z6^2 + (-28565053916/33295566217 + (15659161948*rr)/33295566217)*Z1^2*Z5^2*
   Z6^2 + (-764144873306/965571420293 - (2134264237686*rr)/965571420293)*Z4*
   Z5^3*Z6^2 + (-34736239209/1065458118944 - (267990351717*rr)/1065458118944)*
   Z2^3*Z6^3 + (54125958618/33295566217 - (33181653774*rr)/33295566217)*Z1*Z2*
   Z3*Z6^3 + (50646384933/133182264868 + (10267541457*rr)/133182264868)*Z1^2*
   Z4*Z6^3 + (-17116143441/66591132434 + (34400745267*rr)/66591132434)*Z4^2*
   Z5*Z6^3 + (-166497470554372/28001571188497 + (37933072828332*rr)/
     28001571188497)*Z3*Z5^2*Z6^3 + 
  (-481549323963/965571420293 - (403358604175*rr)/965571420293)*Z3*Z4*Z6^4 + 
  (-6302166860349/1931142840586 + (2556553294743*rr)/1931142840586)*Z2*Z5*
   Z6^4 + (-944891224481/965571420293 - (289941527421*rr)/965571420293)*Z1*
   Z6^5, (28926279902711/481607742703616 + (95825820187275*rr)/
     23598779392477184)*Z1^3*Z2^2*Z3 + 
  (-169556475645/7265634049408 + (277829485015*rr)/7265634049408)*Z1^4*Z3^2 + 
  (-42705891843749/12220796471104256 + (1424900994340521*rr)/
     85545575297729792)*Z1^4*Z2*Z4 + 
  (-194883491/134988742 - (355750459*rr)/944921194)*Z1*Z3^4*Z4 + 
  (464348714441/1037947721344 - (8172044453131*rr)/50859438345856)*Z1*Z2*Z3^2*
   Z4^2 + (4144799787914827/97766371768834048 + (13870527459206393*rr)/
     684364602381838336)*Z1*Z2^2*Z4^3 + 
  (-42034044930729/842813549731328 + (67416381348733*rr)/5899694848119296)*
   Z1^2*Z3*Z4^3 + (-609978751/617091392 - (502986483*rr)/30237478208)*Z1*Z2*
   Z3^3*Z5 + (-4585568592791/29062536197632 - (12064171658813*rr)/
     203437753383424)*Z1*Z2^2*Z3*Z4*Z5 + 
  (65534869261/62634776288 - (4605132561*rr)/438443434016)*Z1^2*Z3^2*Z4*Z5 + 
  (-9406708985133/58125072395264 + (7263752251089*rr)/406875506766848)*Z1^2*
   Z2*Z4^2*Z5 + (68887468827/125269552576 + (47061818665*rr)/876886868032)*
   Z1^2*Z2*Z3*Z5^2 + (-2711134699/518973860672 + 
    (1488618509505*rr)/25429719172928)*Z1^3*Z4*Z5^2 + Z3^2*Z4^2*Z5^2 + 
  (858604352607/7265634049408 + (4840798254933*rr)/50859438345856)*Z2*Z4^3*
   Z5^2 + (-6613193175/8108966573 + (64385635291*rr)/397339362077)*Z3^3*
   Z5^3 + (-694081967/1079909936 - (324853069*rr)/7559369552)*Z1*Z4^2*Z5^3 + 
  (48080641/559239074 + (25580308415*rr)/27402714626)*Z1*Z3*Z5^4 + 
  (-1825153657169/2004312841216 + (2594827695685*rr)/14030189888512)*Z1*Z2^2*
   Z3^2*Z6 + (-3141179953/2159819872 - (4728658523*rr)/15118739104)*Z1^2*Z3^3*
   Z6 + (808349715429807/6742508397850624 - (2489716278675643*rr)/
     47197558784954368)*Z1*Z2^3*Z4*Z6 + 
  (20662077215797/58125072395264 + (4976350068097*rr)/58125072395264)*Z1^2*Z2*
   Z3*Z4*Z6 + (-14561220794065/421406774865664 - (40561453762619*rr)/
     2949847424059648)*Z1^3*Z4^2*Z6 + 
  (34067641294773/116250144790528 - (37454085554937*rr)/813751013533696)*Z1^2*
   Z2^2*Z5*Z6 + (1344182769/3914673518 + (293939913*rr)/3914673518)*Z1^3*Z3*
   Z5*Z6 + (11213252779/7829347036 - (9266882951*rr)/54805429252)*Z3^3*Z4*Z5*
   Z6 + (16426620073/125269552576 + (302008357699*rr)/876886868032)*Z2*Z3*
   Z4^2*Z5*Z6 + (260561165853/2075895442688 - (10915639708551*rr)/
     101718876691712)*Z1*Z4^3*Z5*Z6 + 
  (-111752015815/62634776288 + (813668498611*rr)/438443434016)*Z2*Z3^2*Z5^2*
   Z6 + (22256661271/17895650368 - (295319501013*rr)/876886868032)*Z2^2*Z4*
   Z5^2*Z6 + (82206940/67494371 + (555364634*rr)/472460597)*Z1*Z3*Z4*Z5^2*
   Z6 + (815979321/539954968 - (706739533*rr)/3779684776)*Z1*Z2*Z5^3*Z6 + 
  (-99634912/56762766011 + (298702039028*rr)/397339362077)*Z5^5*Z6 + 
  (3342229971407/58125072395264 - (21889289054043*rr)/406875506766848)*Z1^3*
   Z2*Z6^2 + (254322589006/56762766011 - (257232211750*rr)/397339362077)*Z3^4*
   Z6^2 + (-1139429883/1234182784 + (22226801985*rr)/60474956416)*Z2*Z3^2*Z4*
   Z6^2 + (8900618344677/58125072395264 - (14701193632233*rr)/
     406875506766848)*Z2^2*Z4^2*Z6^2 + 
  (193998149847/501078210304 + (401058617341*rr)/3507547472128)*Z1*Z3*Z4^2*
   Z6^2 + (3531735093/1234182784 + (47640312241*rr)/60474956416)*Z2^2*Z3*Z5*
   Z6^2 + (-1932938667/1079909936 + (2417405671*rr)/7559369552)*Z1*Z3^2*Z5*
   Z6^2 + (-107801357487/125269552576 + (306607668667*rr)/876886868032)*Z1*Z2*
   Z4*Z5*Z6^2 + (-4630070033/2159819872 - (4192634363*rr)/15118739104)*Z1^2*
   Z5^2*Z6^2 + (18261207045/7829347036 - (10031402751*rr)/7829347036)*Z4*Z5^3*
   Z6^2 + (-897737639047/4008625682432 - (4749769395341*rr)/28060379777024)*
   Z2^3*Z6^3 + (1741099585/2159819872 - (9469022709*rr)/15118739104)*Z1*Z2*Z3*
   Z6^3 + (66044083009/501078210304 + (519166259979*rr)/3507547472128)*Z1^2*
   Z4*Z6^3 + (-6009314049/8639279488 - (7923871819*rr)/60474956416)*Z4^2*Z5*
   Z6^3 + (-31192574739/62634776288 - (139284651921*rr)/438443434016)*Z3*Z4*
   Z6^4 + (-61699595757/31317388144 - (1181983135*rr)/4473912592)*Z2*Z5*
   Z6^4 + (1021155271/17895650368 - (242437610981*rr)/876886868032)*Z1*Z6^5, 
 (-191188617589466249/32034117244686947072 - (13651417493159309*rr)/
     32034117244686947072)*Z1^2*Z2^4 + 
  (-5346271965137159/276156183143852992 - (1332211823698647*rr)/
     138078091571926496)*Z1^3*Z2^2*Z3 + 
  (43551130290153/4761313502480224 - (103158937967213*rr)/4761313502480224)*
   Z1^4*Z3^2 + (-30594943512851301/64068234489373894144 - 
    (52373616344567991*rr)/64068234489373894144)*Z1^4*Z2*Z4 + 
  (755485595913/11322980980928 - (26463291861*rr)/11322980980928)*Z1*Z2*Z3^3*
   Z5 + (3950595413395/76181016039683584 - (415851545900663*rr)/
     76181016039683584)*Z1*Z2^2*Z3*Z4*Z5 + 
  (165743879844373/5253863175150592 - (19278788853985*rr)/5253863175150592)*
   Z1^2*Z3^2*Z4*Z5 + (201406220335656473/35347991442413182976 - 
    (45675848370332245*rr)/35347991442413182976)*Z1^2*Z2*Z4^2*Z5 + 
  (-2136640016089521/38090508019841792 - (73647930169091*rr)/
     38090508019841792)*Z1*Z2^3*Z5^2 + 
  (-152970167744977/2626931587575296 - (103460497332819*rr)/2626931587575296)*
   Z1^2*Z2*Z3*Z5^2 + (7160319380015999/304724064158734336 + 
    (3398984832972829*rr)/304724064158734336)*Z1^3*Z4*Z5^2 + 
  (-30278104908197/181167695694848 - (23215293263055*rr)/181167695694848)*
   Z3^2*Z4^2*Z5^2 + (21357430638141867/609448128317468672 - 
    (8422263491894495*rr)/609448128317468672)*Z2*Z4^3*Z5^2 + 
  (57664872013641/45291923923712 - (12506773677253*rr)/45291923923712)*Z3^3*
   Z5^3 + (-11976954246057/90583847847424 + (7772044924325*rr)/
     90583847847424)*Z2*Z3*Z4*Z5^3 + 
  (-594222364940123/10507726350301184 + (425961626124751*rr)/
     10507726350301184)*Z1*Z4^2*Z5^3 + 
  (-13120836500895/90583847847424 + (561326675331*rr)/90583847847424)*Z2^2*
   Z5^4 + (-523719694119/3123580960256 - (374382862869*rr)/3123580960256)*Z1*
   Z3*Z5^4 + (102654214792505/656732896893824 - (23808383089663*rr)/
     656732896893824)*Z1*Z2^2*Z3^2*Z6 + 
  (2208012861867/5661490490464 + (906735200993*rr)/5661490490464)*Z1^2*Z3^3*
   Z6 + (-1834368339404099/2209249465150823936 - (7191307601774343*rr)/
     2209249465150823936)*Z1*Z2^3*Z4*Z6 + 
  (368497997833109/152362032079367168 - (2568807364313489*rr)/
     152362032079367168)*Z1^2*Z2*Z3*Z4*Z6 + 
  (-114338389605395421/8836997860603295744 - (7590579771840055*rr)/
     8836997860603295744)*Z1^3*Z4^2*Z6 + 
  (-2530606789601975/76181016039683584 + (1665428467921311*rr)/
     76181016039683584)*Z1^2*Z2^2*Z5*Z6 + 
  (-157675752310271/1313465793787648 - (28862157238557*rr)/1313465793787648)*
   Z1^3*Z3*Z5*Z6 + (373847150757/1561790480128 + 
    (281792766415*rr)/1561790480128)*Z3^3*Z4*Z5*Z6 + 
  (-14085053426279/181167695694848 - (4667940074453*rr)/181167695694848)*Z2*
   Z3*Z4^2*Z5*Z6 + (-875964979948615/38090508019841792 - 
    (281233174293941*rr)/38090508019841792)*Z1*Z4^3*Z5*Z6 + 
  (219894650567/780895240064 - (241163609803*rr)/780895240064)*Z2*Z3^2*Z5^2*
   Z6 + (-155324982015335/656732896893824 - (33549286369141*rr)/
     656732896893824)*Z2^2*Z4*Z5^2*Z6 + 
  (39333519516661/181167695694848 - (67733759014977*rr)/181167695694848)*Z1*
   Z3*Z4*Z5^2*Z6 + (1797689758897/22645961961856 + 
    (1423706224179*rr)/22645961961856)*Z1*Z2*Z5^3*Z6 + 
  (77397941303457/90583847847424 + (10119951054915*rr)/90583847847424)*Z5^5*
   Z6 + (424067394913765/19045254009920896 + (118426438181159*rr)/
     19045254009920896)*Z1^3*Z2*Z6^2 + 
  (-2042979150221/2830745245232 + (12829081209*rr)/2830745245232)*Z3^4*Z6^2 + 
  (1272090835713/11322980980928 + (1139544018803*rr)/11322980980928)*Z2*Z3^2*
   Z4*Z6^2 + (-11446698988315/164183224223456 - (1721503649185*rr)/
     164183224223456)*Z2^2*Z4^2*Z6^2 + 
  (349411020442511/2626931587575296 - (91678954941619*rr)/2626931587575296)*
   Z1*Z3*Z4^2*Z6^2 + (854371529443/5661490490464 - 
    (79790466175*rr)/5661490490464)*Z2^2*Z3*Z5*Z6^2 + 
  (-338996580067/780895240064 + (254592636471*rr)/780895240064)*Z1*Z3^2*Z5*
   Z6^2 + (16272794877757/45291923923712 - (395711033577*rr)/45291923923712)*
   Z1^2*Z5^2*Z6^2 + (-347800549089/1561790480128 + 
    (485898041597*rr)/1561790480128)*Z4*Z5^3*Z6^2 + 
  (-86325149046719/1313465793787648 + (102690899541213*rr)/1313465793787648)*
   Z2^3*Z6^3 + (-2832353099841/5661490490464 - (362586407537*rr)/
     5661490490464)*Z1*Z2*Z3*Z6^3 + 
  (117322018856373/1313465793787648 + (20490384073983*rr)/1313465793787648)*
   Z1^2*Z4*Z6^3 + (-152977481659/2830745245232 + 
    (385194407559*rr)/2830745245232)*Z4^2*Z5*Z6^3 + 
  (-905004350925/1415372622616 + (68502201049*rr)/1415372622616)*Z3*Z5^2*
   Z6^3 + (-31730917797/195223810016 + (1547647153*rr)/195223810016)*Z3*Z4*
   Z6^4 + Z2*Z5*Z6^4 + (-15311368465/97611905008 - 
    (2213144091*rr)/97611905008)*Z1*Z6^5, 
 (36084563814713/50739618081664 + (13695830420725*rr)/50739618081664)*Z1^3*
   Z2^2*Z3 + (-20603367985/109352625176 + (37021190131*rr)/109352625176)*Z1^4*
   Z3^2 + (-432154980638423/1471448924368256 + (339539701776677*rr)/
     1471448924368256)*Z1^4*Z2*Z4 + 
  (-331248075876763/22991389443254 - (148578552509647*rr)/22991389443254)*Z1*
   Z3^4*Z4 + (1528901463363/218705250352 - (359091945329*rr)/218705250352)*Z1*
   Z2*Z3^2*Z4^2 + (79615149057617/183931115546032 + 
    (41695289790425*rr)/183931115546032)*Z1*Z2^2*Z4^3 + 
  (127497628622481/91965557773016 - (237697671014419*rr)/91965557773016)*Z1*
   Z2*Z3^3*Z5 + (-1950022837075/437410500704 + (146240271353*rr)/
     437410500704)*Z1*Z2^2*Z3*Z4*Z5 + 
  (17676473212459/1585613065052 + (1822317529895*rr)/1585613065052)*Z1^2*Z3^2*
   Z4*Z5 + (-18936453147181/6342452260208 + (1238232176235*rr)/6342452260208)*
   Z1^2*Z2*Z4^2*Z5 + Z3*Z4^4*Z5 + (47082058261045/6342452260208 + 
    (4762309662145*rr)/6342452260208)*Z1^2*Z2*Z3*Z5^2 + 
  (3643603537/54676312588 + (32576498697*rr)/54676312588)*Z1^3*Z4*Z5^2 + 
  (50829792409/109352625176 + (56138676373*rr)/109352625176)*Z2*Z4^3*Z5^2 + 
  (23700982025304256/9667879260888307 - (166234015738334048*rr)/
     9667879260888307)*Z3^3*Z5^3 + 
  (-2909952863977/396403266263 + (2343109236374*rr)/396403266263)*Z2*Z3*Z4*
   Z5^3 + (-4784025250601/792806532526 + (37590299539*rr)/792806532526)*Z1*
   Z4^2*Z5^3 + (-7113215737501830/333375146927183 + 
    (3886566292201494*rr)/333375146927183)*Z1*Z3*Z5^4 + 
  (-527478824235897/50739618081664 - (263644247205429*rr)/50739618081664)*Z1*
   Z2^2*Z3^2*Z6 + (120404206985322/11495694721627 - 
    (54468958799550*rr)/11495694721627)*Z1^2*Z3^3*Z6 + 
  (386301389986445/202958472326656 - (87379701743239*rr)/202958472326656)*Z1*
   Z2^3*Z4*Z6 + (6164538296761/1749642002816 + (537624364149*rr)/
     1749642002816)*Z1^2*Z2*Z3*Z4*Z6 + 
  (-18274861313305/25369809040832 - (3655025029141*rr)/25369809040832)*Z1^3*
   Z4^2*Z6 + (-53/58 + (39*rr)/58)*Z3^2*Z4^3*Z6 + 
  (111/464 - (77*rr)/464)*Z2*Z4^4*Z6 + 
  (5665900607395/3499284005632 + (1938384222711*rr)/3499284005632)*Z1^2*Z2^2*
   Z5*Z6 + (-12586901333037/3171226130104 - (2457266499417*rr)/3171226130104)*
   Z1^3*Z3*Z5*Z6 + (13387622379138589/333375146927183 - 
    (1045980144368907*rr)/333375146927183)*Z3^3*Z4*Z5*Z6 + 
  (-20996089006281/6342452260208 + (6878053599531*rr)/6342452260208)*Z2*Z3*
   Z4^2*Z5*Z6 + (450545523445/218705250352 - (393505325247*rr)/218705250352)*
   Z1*Z4^3*Z5*Z6 + (-55389626291935835/1333500587708732 + 
    (6069810004365809*rr)/1333500587708732)*Z2*Z3^2*Z5^2*Z6 + 
  (26200324587569/3171226130104 - (901128626195*rr)/3171226130104)*Z2^2*Z4*
   Z5^2*Z6 + (346237762714557/45982778886508 - (44267889041735*rr)/
     45982778886508)*Z1*Z2*Z5^3*Z6 + 
  (5330404695805322/333375146927183 + (2647883912949278*rr)/333375146927183)*
   Z5^5*Z6 + (1745488617487/874821001408 - (240640196557*rr)/874821001408)*
   Z1^3*Z2*Z6^2 + (175123448772445040/9667879260888307 - 
    (49423421492876432*rr)/9667879260888307)*Z3^4*Z6^2 + 
  (1623229206872381/183931115546032 + (933012617010025*rr)/183931115546032)*
   Z2*Z3^2*Z4*Z6^2 + (-715548709173/218705250352 - 
    (111150114817*rr)/218705250352)*Z2^2*Z4^2*Z6^2 + 
  (4590214738139/3171226130104 - (2264467865265*rr)/3171226130104)*Z1*Z3*Z4^2*
   Z6^2 + (681908477009667/91965557773016 + (193387969507543*rr)/
     91965557773016)*Z2^2*Z3*Z5*Z6^2 + 
  (13852663658137039/333375146927183 + (5339994275007363*rr)/333375146927183)*
   Z1*Z3^2*Z5*Z6^2 + (-114771503135537/6342452260208 - 
    (13547647008717*rr)/6342452260208)*Z1*Z2*Z4*Z5*Z6^2 + 
  (-423018364669153/45982778886508 - (292519752698365*rr)/45982778886508)*
   Z1^2*Z5^2*Z6^2 + (2419724246006568/333375146927183 + 
    (2604931607406676*rr)/333375146927183)*Z4*Z5^3*Z6^2 + 
  (-106792350681811/101479236163328 + (311361531463065*rr)/101479236163328)*
   Z2^3*Z6^3 + (-9033596725939027/367862231092064 + 
    (660201772969753*rr)/367862231092064)*Z1*Z2*Z3*Z6^3 + 
  (9622873672133/3171226130104 + (3609380001617*rr)/3171226130104)*Z1^2*Z4*
   Z6^3 + (54821509967261/22991389443254 - (55898773917783*rr)/
     22991389443254)*Z4^2*Z5*Z6^3 + (401406042340681742/9667879260888307 + 
    (202139653969657590*rr)/9667879260888307)*Z3*Z5^2*Z6^3 + 
  (-32527649815393545/1333500587708732 + (1617706999616763*rr)/
     1333500587708732)*Z3*Z4*Z6^4 + 
  (17016559743694187/666750293854366 - (9228761089372257*rr)/666750293854366)*
   Z2*Z5*Z6^4 + (-4833136232342597/1333500587708732 + 
    (1434370325300655*rr)/1333500587708732)*Z1*Z6^5, 
 (16114348611635/56558677737976 - (2029778961081*rr)/56558677737976)*Z1^3*
   Z2^2*Z3 + (200732813320235/3280403308802608 + (100655137928415*rr)/
     3280403308802608)*Z1^4*Z2*Z4 + 
  (-1001327594342556/205025206800163 - (216986987573988*rr)/205025206800163)*
   Z1*Z3^4*Z4 + (969320211863/975149616172 - (497798966485*rr)/975149616172)*
   Z1*Z2*Z3^2*Z4^2 + (127084577764293/1640201654401304 + 
    (80341995348945*rr)/1640201654401304)*Z1*Z2^2*Z4^3 + 
  (-9394347044663/28279338868988 - (1057837660613*rr)/28279338868988)*Z1^2*Z3*
   Z4^3 + (-988739265399705/205025206800163 - (253899027514405*rr)/
     205025206800163)*Z1*Z2*Z3^3*Z5 + 
  (2539871619035/3900598464688 + (867381400911*rr)/3900598464688)*Z1*Z2^2*Z3*
   Z4*Z5 + (-8598314227929/14139669434494 + (14392934402243*rr)/
     14139669434494)*Z1^2*Z3^2*Z4*Z5 + 
  (-35851666033/487574808086 - (34746646531*rr)/487574808086)*Z3*Z4^4*Z5 + 
  (52656608458291/28279338868988 + (5598331349511*rr)/28279338868988)*Z1^2*Z2*
   Z3*Z5^2 + (114107399565/243787404043 + (39401903565*rr)/243787404043)*Z1^3*
   Z4*Z5^2 + (-745153083777595/205025206800163 - (519178043682273*rr)/
     205025206800163)*Z3^2*Z4^2*Z5^2 + Z2*Z4^3*Z5^2 + 
  (3253592339138021448/172426198918937083 - (1478556029540485288*rr)/
     172426198918937083)*Z3^3*Z5^3 + 
  (18939264164654/205025206800163 + (948834874949982*rr)/205025206800163)*Z2*
   Z3*Z4*Z5^3 + (-8627136275175/14139669434494 + 
    (3630176683155*rr)/14139669434494)*Z1*Z4^2*Z5^3 + 
  (-27297694410580392/5945730997204727 + (15866688978884712*rr)/
     5945730997204727)*Z1*Z3*Z5^4 + 
  (-77278730918877/14139669434494 + (16757195539703*rr)/14139669434494)*Z1*
   Z2^2*Z3^2*Z6 + (-916046326419281/205025206800163 - 
    (133716738652909*rr)/205025206800163)*Z1^2*Z3^3*Z6 + 
  (1684080675145/3900598464688 - (802961975611*rr)/3900598464688)*Z1*Z2^3*Z4*
   Z6 + (-200096008447/975149616172 + (587671656845*rr)/975149616172)*Z1^2*Z2*
   Z3*Z4*Z6 + (-975423704937/56558677737976 - (27885057141*rr)/
     56558677737976)*Z1^3*Z4^2*Z6 + 
  (2846493200678/7069834717247 + (110839322714*rr)/7069834717247)*Z3^2*Z4^3*
   Z6 + (-1419248588117/14139669434494 - (68518717525*rr)/14139669434494)*Z2*
   Z4^4*Z6 + (6294201036477/7801196929376 + (1340369250537*rr)/7801196929376)*
   Z1^2*Z2^2*Z5*Z6 + (-47802255820465/14139669434494 + 
    (15899315490291*rr)/14139669434494)*Z1^3*Z3*Z5*Z6 + 
  (24118584397786464/5945730997204727 + (1372300310492560*rr)/
     5945730997204727)*Z3^3*Z4*Z5*Z6 + 
  (-23746014236687/7069834717247 + (11848237616569*rr)/7069834717247)*Z2*Z3*
   Z4^2*Z5*Z6 + (38298711715/975149616172 + (53972054191*rr)/975149616172)*Z1*
   Z4^3*Z5*Z6 + (-139471693923040268/5945730997204727 + 
    (35871921142878596*rr)/5945730997204727)*Z2*Z3^2*Z5^2*Z6 + 
  (13990707161235/7069834717247 - (10224567098649*rr)/7069834717247)*Z2^2*Z4*
   Z5^2*Z6 + (-1407868022275081/205025206800163 - 
    (600506929558397*rr)/205025206800163)*Z1*Z3*Z4*Z5^2*Z6 + 
  (935796398991497/205025206800163 + (238867690087117*rr)/205025206800163)*Z1*
   Z2*Z5^3*Z6 + (484794404618386816/172426198918937083 + 
    (413674694581358080*rr)/172426198918937083)*Z5^5*Z6 + 
  (957267367133/3900598464688 - (1284088342903*rr)/3900598464688)*Z1^3*Z2*
   Z6^2 + (-1681677622970876272/172426198918937083 - 
    (83208707128932528*rr)/172426198918937083)*Z3^4*Z6^2 + 
  (-1550343052993032/205025206800163 + (172403671914968*rr)/205025206800163)*
   Z2*Z3^2*Z4*Z6^2 + (-32360510947/243787404043 - 
    (7911161335*rr)/243787404043)*Z2^2*Z4^2*Z6^2 + 
  (4729435401229/14139669434494 + (9591067537561*rr)/14139669434494)*Z1*Z3*
   Z4^2*Z6^2 + (11538171906983703/820100827200652 + 
    (5797923193103899*rr)/820100827200652)*Z2^2*Z3*Z5*Z6^2 + 
  (-57443556552268064/5945730997204727 - (11902896404862336*rr)/
     5945730997204727)*Z1*Z3^2*Z5*Z6^2 + 
  (-64179108385761/56558677737976 + (82722369526403*rr)/56558677737976)*Z1*Z2*
   Z4*Z5*Z6^2 + (-329480010348616/205025206800163 - 
    (543208958134008*rr)/205025206800163)*Z1^2*Z5^2*Z6^2 + 
  (140017805667003724/5945730997204727 + (4597864802579884*rr)/
     5945730997204727)*Z4*Z5^3*Z6^2 + 
  (946424181985285/820100827200652 - (242554305927663*rr)/820100827200652)*Z1*
   Z2*Z3*Z6^3 + (-3971010880033/28279338868988 + (11860948450307*rr)/
     28279338868988)*Z1^2*Z4*Z6^3 + 
  (-1411102417825263/410050413600326 + (206669935156141*rr)/410050413600326)*
   Z4^2*Z5*Z6^3 + (-1690307042676751740/172426198918937083 - 
    (1130432455281309836*rr)/172426198918937083)*Z3*Z5^2*Z6^3 + 
  (39726031912263325/5945730997204727 - (7288707211040567*rr)/
     5945730997204727)*Z3*Z4*Z6^4 + (7320889460923525/11891461994409454 - 
    (59838737234204015*rr)/11891461994409454)*Z2*Z5*Z6^4 + 
  (22651636084271469/5945730997204727 - (10783121107903015*rr)/
     5945730997204727)*Z1*Z6^5, 
 (-3578388029009/135622181047082 - (13156825537613*rr)/135622181047082)*Z1^3*
   Z2^2*Z3 + (807563164194/2338313466329 - (62770731366*rr)/2338313466329)*
   Z1^4*Z3^2 + (158706854578041168/57029127130297981 - 
    (81648662029991888*rr)/57029127130297981)*Z2*Z3^5 + 
  (-48821330568962/67811090523541 + (3802156762438*rr)/67811090523541)*Z2^2*
   Z3^3*Z4 + (4132680051715177/1966521625182689 - 
    (2761560697027525*rr)/1966521625182689)*Z1*Z3^4*Z4 + 
  (-19734419745481/271244362094164 - (26471725511013*rr)/271244362094164)*
   Z2^3*Z3*Z4^2 + (5596054702187/9353253865316 - 
    (1474236435927*rr)/9353253865316)*Z1*Z2*Z3^2*Z4^2 + 
  (-1539131395301665/31464346002923024 - (105167328980227*rr)/
     31464346002923024)*Z1*Z2^2*Z4^3 + 
  (-27513516113507/271244362094164 - (2290200019049*rr)/271244362094164)*Z1^2*
   Z3*Z4^3 + (130280371681832/67811090523541 + (5996826390584*rr)/
     67811090523541)*Z2^3*Z3^2*Z5 + (-9445158684826902/1966521625182689 + 
    (6839288844695222*rr)/1966521625182689)*Z1*Z2*Z3^3*Z5 + 
  (238305575693/67811090523541 + (1391676430233*rr)/67811090523541)*Z2^4*Z4*
   Z5 + Z1*Z2^2*Z3*Z4*Z5 + (39970882722531/67811090523541 + 
    (74604974702497*rr)/67811090523541)*Z1^2*Z3^2*Z4*Z5 + 
  (56968538097463/1084977448376656 + (63375302489605*rr)/1084977448376656)*
   Z1^2*Z2*Z4^2*Z5 + (-2237409836099/9353253865316 - 
    (1431121631721*rr)/9353253865316)*Z3*Z4^4*Z5 + 
  (-89906308828/2338313466329 - (53779851144*rr)/2338313466329)*Z1*Z2^3*
   Z5^2 + (1325332825435/67811090523541 - (17111154956607*rr)/67811090523541)*
   Z1^2*Z2*Z3*Z5^2 + (-3011257157485/9353253865316 + 
    (403791419001*rr)/9353253865316)*Z1^3*Z4*Z5^2 + 
  (-5249205626168543/3933043250365378 + (2431559157233347*rr)/
     3933043250365378)*Z3^2*Z4^2*Z5^2 + 
  (-768669250288/2338313466329 + (620926974960*rr)/2338313466329)*Z2*Z4^3*
   Z5^2 + (4832746945849435/1966521625182689 - (3336928181267919*rr)/
     1966521625182689)*Z2*Z3*Z4*Z5^3 + 
  (-313193050237639/271244362094164 - (107519035656693*rr)/271244362094164)*
   Z1*Z4^2*Z5^3 + (-275969347548713/1966521625182689 - 
    (284105640793307*rr)/1966521625182689)*Z2^2*Z5^4 + 
  (355575759397685709/57029127130297981 + (92820041959310919*rr)/
     57029127130297981)*Z1*Z3*Z5^4 + 
  (-1619500600018/2338313466329 + (559521208758*rr)/2338313466329)*Z2^4*Z3*
   Z6 + (-1100104329865263/271244362094164 - (96291320857363*rr)/
     271244362094164)*Z1*Z2^2*Z3^2*Z6 + 
  (3649203243364368/1966521625182689 - (1872279697878944*rr)/
     1966521625182689)*Z1^2*Z3^3*Z6 + 
  (-38500645061903/1084977448376656 + (47034231331213*rr)/1084977448376656)*
   Z1*Z2^3*Z4*Z6 + (-18954106089/9353253865316 + 
    (1486867765459*rr)/9353253865316)*Z1^2*Z2*Z3*Z4*Z6 + 
  (2485769778239/4676626932658 - (1707849640035*rr)/4676626932658)*Z3^2*Z4^3*
   Z6 + (-195189944861/18706507730632 - (1851760496697*rr)/18706507730632)*
   Z1^2*Z2^2*Z5*Z6 + (5349981530742/67811090523541 + 
    (17013227488866*rr)/67811090523541)*Z1^3*Z3*Z5*Z6 + 
  (-214257918561520768/57029127130297981 + (129518431436275392*rr)/
     57029127130297981)*Z3^3*Z4*Z5*Z6 + 
  (-126504600127392/67811090523541 + (40354572669648*rr)/67811090523541)*Z2*
   Z3*Z4^2*Z5*Z6 + (182414373182509772/57029127130297981 + 
    (102876464670575828*rr)/57029127130297981)*Z2*Z3^2*Z5^2*Z6 + 
  (227316367665408/67811090523541 + (7645612078328*rr)/67811090523541)*Z2^2*
   Z4*Z5^2*Z6 + (-7418790702171639/3933043250365378 + 
    (1996269948507547*rr)/3933043250365378)*Z1*Z3*Z4*Z5^2*Z6 + 
  (916735499834611/1966521625182689 + (643660841422073*rr)/1966521625182689)*
   Z1*Z2*Z5^3*Z6 + (9654163494485521495/1653844686778641449 + 
    (1059673594719133605*rr)/1653844686778641449)*Z5^5*Z6 + 
  (18359308227034287520/1653844686778641449 + (7498306625413608160*rr)/
     1653844686778641449)*Z3^4*Z6^2 + 
  (-9001699760049652/1966521625182689 - (283197457176788*rr)/
     1966521625182689)*Z2*Z3^2*Z4*Z6^2 + 
  (-27186211571/4676626932658 + (732634074473*rr)/4676626932658)*Z2^2*Z4^2*
   Z6^2 + (24609010160886/67811090523541 + (383286841846*rr)/67811090523541)*
   Z1*Z3*Z4^2*Z6^2 + (10417876934290062/1966521625182689 + 
    (1293765047928374*rr)/1966521625182689)*Z2^2*Z3*Z5*Z6^2 + 
  (-7167610519066576/1966521625182689 - (2659634945994800*rr)/
     1966521625182689)*Z1*Z3^2*Z5*Z6^2 + 
  (-9110694136979/67811090523541 + (7149387331335*rr)/67811090523541)*Z1*Z2*
   Z4*Z5*Z6^2 + (164413305128186884/57029127130297981 - 
    (84746367529310516*rr)/57029127130297981)*Z4*Z5^3*Z6^2 + 
  (877600735742403/542488724188328 - (18027286744169*rr)/542488724188328)*
   Z2^3*Z6^3 + (3362545018992837/1966521625182689 + 
    (1377225555469489*rr)/1966521625182689)*Z1*Z2*Z3*Z6^3 + 
  (-8421875013219483432/1653844686778641449 + (1917963431461114312*rr)/
     1653844686778641449)*Z3*Z5^2*Z6^3 + 
  (-23719549356583560/57029127130297981 + (43769424956197752*rr)/
     57029127130297981)*Z3*Z4*Z6^4 + 
  (-219751007350038020/57029127130297981 - (196886663518904820*rr)/
     57029127130297981)*Z2*Z5*Z6^4, 
 (-2665942758735471/48870729319148888 - (1280805073076727*rr)/
     48870729319148888)*Z1^3*Z2^2*Z3 + 
  (13487040346321/210649695341159 - (19013738291895*rr)/210649695341159)*Z1^4*
   Z3^2 + (-2907119522378/7263782597971 - (247989928398*rr)/7263782597971)*Z2*
   Z3^5 + (38260057334922169/2834502300510635504 - 
    (2170291330692557*rr)/2834502300510635504)*Z1^4*Z2*Z4 + 
  (-54429735527/7263782597971 + (239271891141*rr)/7263782597971)*Z2^2*Z3^3*
   Z4 + (-1798420546747/4007604191984 + (602960454319*rr)/4007604191984)*Z1*
   Z3^4*Z4 + (-5182617645722567/195482917276595552 + 
    (697759003283541*rr)/195482917276595552)*Z2^3*Z3*Z4^2 + 
  (-3824608340547371/13481580501834176 - (425892188084065*rr)/
     13481580501834176)*Z1*Z2*Z3^2*Z4^2 + 
  (-17520972077496439/5669004601021271008 - (55104660280830445*rr)/
     5669004601021271008)*Z1*Z2^2*Z4^3 + 
  (1002412963653/232441043135072 - (1532689602017*rr)/232441043135072)*Z1^2*
   Z3*Z4^3 + (447492997679/14527565195942 - (1040010806801*rr)/
     14527565195942)*Z2^3*Z3^2*Z5 + 
  (1437558590789/2003802095992 + (58314979055*rr)/2003802095992)*Z1*Z2*Z3^3*
   Z5 + (33433602707181/156762563974816 - (4247525486857*rr)/156762563974816)*
   Z1*Z2^2*Z3*Z4*Z5 + (8464083598963/8015208383968 - 
    (68116771271*rr)/8015208383968)*Z1^2*Z3^2*Z4*Z5 + 
  (331813828501875/6108841164893611 + (377746981106581*rr)/24435364659574444)*
   Z1^2*Z2*Z4^2*Z5 + (-8987072464461/29055130391884 - 
    (4324635248243*rr)/29055130391884)*Z1^2*Z2*Z3*Z5^2 + 
  (-4723441087655/421299390682318 - (7065351662309*rr)/421299390682318)*Z1^3*
   Z4*Z5^2 + (-1085055085001/2003802095992 + (925174455365*rr)/2003802095992)*
   Z3^2*Z4^2*Z5^2 + (-8425398258683/6740790250917088 - 
    (321340642934289*rr)/6740790250917088)*Z2*Z4^3*Z5^2 + 
  (-7609185972780949/1685197562729272 - (1150014855162015*rr)/
     1685197562729272)*Z3^3*Z5^3 + 
  (10664598153933/8015208383968 + (265980842567*rr)/8015208383968)*Z2*Z3*Z4*
   Z5^3 + (27143671802181/232441043135072 - (389656953681*rr)/
     232441043135072)*Z1*Z4^2*Z5^3 + 
  (11535538363663/7263782597971 + (2667113343757*rr)/7263782597971)*Z1*Z3*
   Z5^4 + (80653631738113/1685197562729272 + (42272216943389*rr)/
     1685197562729272)*Z2^4*Z3*Z6 + 
  (-33213518426279/58110260783768 + (11166566702653*rr)/58110260783768)*Z1*
   Z2^2*Z3^2*Z6 + (119199264809/500950523998 - (107231007933*rr)/
     500950523998)*Z1^2*Z3^3*Z6 + (-43863359523836175/390965834553191104 - 
    (3993896752830835*rr)/390965834553191104)*Z1*Z2^3*Z4*Z6 + 
  (-1680512354561/6740790250917088 - (772912575204203*rr)/6740790250917088)*
   Z1^2*Z2*Z3*Z4*Z6 + (8914268527029/29055130391884 + 
    (6715050419399*rr)/29055130391884)*Z1^3*Z3*Z5*Z6 + 
  (2164495454825/14527565195942 - (1651193259237*rr)/14527565195942)*Z3^3*Z4*
   Z5*Z6 + (10241471658325/29055130391884 + (1308069725159*rr)/
     29055130391884)*Z2*Z3*Z4^2*Z5*Z6 + 
  (-30945151160325/421299390682318 - (3789771232459*rr)/421299390682318)*Z1*
   Z4^3*Z5*Z6 + (1565152564805/1001901047996 + (388243362479*rr)/
     1001901047996)*Z2*Z3^2*Z5^2*Z6 + 
  (-21936237598221/58110260783768 - (752312500727*rr)/58110260783768)*Z2^2*Z4*
   Z5^2*Z6 + (-9502514440189/4007604191984 + (2132564813289*rr)/
     4007604191984)*Z1*Z3*Z4*Z5^2*Z6 + 
  (-1773967328881/4007604191984 - (65059200115*rr)/4007604191984)*Z1*Z2*Z5^3*
   Z6 + (707091466012847/1685197562729272 - (1498403221425747*rr)/
     1685197562729272)*Z5^5*Z6 + (-89522889081141/1685197562729272 + 
    (14681878097211*rr)/1685197562729272)*Z1^3*Z2*Z6^2 + 
  (-173579207468040/210649695341159 + (295055758710248*rr)/210649695341159)*
   Z3^4*Z6^2 + Z2*Z3^2*Z4*Z6^2 + (-254919513642561/3370395125458544 + 
    (283359459163179*rr)/3370395125458544)*Z2^2*Z4^2*Z6^2 + 
  (-668476109995/29055130391884 + (828444260059*rr)/29055130391884)*Z1*Z3*
   Z4^2*Z6^2 + (-64642201199/500950523998 - (276693756171*rr)/500950523998)*
   Z2^2*Z3*Z5*Z6^2 + (51917933313677/29055130391884 - 
    (26722595304569*rr)/29055130391884)*Z1*Z3^2*Z5*Z6^2 + 
  (-31983465842975/58110260783768 + (7866015153875*rr)/58110260783768)*Z1*Z2*
   Z4*Z5*Z6^2 + (-7855108007/46600048744 + (2562925675*rr)/46600048744)*Z1^2*
   Z5^2*Z6^2 + (13459290394860/7263782597971 + (1954223170388*rr)/
     7263782597971)*Z4*Z5^3*Z6^2 + (23554467693157/29055130391884 + 
    (1046815561137*rr)/29055130391884)*Z2^3*Z6^3 + 
  (832192116869/500950523998 + (474963561965*rr)/500950523998)*Z1*Z2*Z3*
   Z6^3 + (-109247603462/250475261999 - (2187230654*rr)/250475261999)*Z4^2*Z5*
   Z6^3 + (28376391368055/210649695341159 - (121142512744235*rr)/
     210649695341159)*Z3*Z5^2*Z6^3 + 
  (1033052464256/7263782597971 + (2742084183896*rr)/7263782597971)*Z3*Z4*
   Z6^4 + (-20434471283903/7263782597971 - (4707767687707*rr)/7263782597971)*
   Z2*Z5*Z6^4, (-408181431825/2752391267648 - (7633745309*rr)/2752391267648)*
   Z1^2*Z2^4 + (5993853147/23727510928 - (11903952177*rr)/23727510928)*Z1^3*
   Z2^2*Z3 + Z1^4*Z3^2 + (20438652127647/1247177293153 - 
    (580220874243*rr)/1247177293153)*Z2*Z3^5 + 
  (-5551441279/5931877732 - (2070224341*rr)/5931877732)*Z2^2*Z3^3*Z4 + 
  (1571764607401/172024454228 + (153244305371*rr)/172024454228)*Z1*Z3^4*Z4 + 
  (11282207243/23727510928 - (5020109181*rr)/23727510928)*Z2^3*Z3*Z4^2 + 
  (5185350915/3272760128 - (1350983511*rr)/3272760128)*Z1*Z2*Z3^2*Z4^2 + 
  (1451329597079/5504782535296 - (437380093083*rr)/5504782535296)*Z1*Z2^2*
   Z4^3 + (11466089593/47455021856 - (150093535*rr)/4314092896)*Z1^2*Z3*
   Z4^3 + (10197522901/2965938866 + (6731078885*rr)/2965938866)*Z2^3*Z3^2*
   Z5 + (-3184185635577/86012227114 + (393523051393*rr)/86012227114)*Z1*Z2*
   Z3^3*Z5 + (7162918113/23727510928 + (1559183445*rr)/23727510928)*Z2^4*Z4*
   Z5 + (91290091/51136877 + (279504961*rr)/204547508)*Z1*Z2^2*Z3*Z4*Z5 + 
  (-37530924117/11863755464 + (37676818001*rr)/11863755464)*Z1^2*Z3^2*Z4*Z5 + 
  (-117164963969/189820087424 + (29267957149*rr)/189820087424)*Z1^2*Z2*Z4^2*
   Z5 + (1266799819/1636380064 - (67544959*rr)/1636380064)*Z3*Z4^4*Z5 + 
  (-1502365607/818190032 + (16353059*rr)/818190032)*Z1*Z2^3*Z5^2 + 
  (6494414693/11863755464 - (38518173361*rr)/11863755464)*Z1^2*Z2*Z3*Z5^2 + 
  (1793555303/1636380064 - (604673515*rr)/1636380064)*Z1^3*Z4*Z5^2 + 
  (-6757304104267/344048908456 + (533311571711*rr)/344048908456)*Z3^2*Z4^2*
   Z5^2 + (-2417841527/1636380064 - (1400281605*rr)/1636380064)*Z2*Z4^3*
   Z5^2 + (-1568665202161425/144672566005748 - (1549158414217619*rr)/
     144672566005748)*Z3^3*Z5^3 + (47495196432279/1376195633824 - 
    (1987373450651*rr)/1376195633824)*Z2*Z3*Z4*Z5^3 + 
  (13838179365/5931877732 + (988773519*rr)/5931877732)*Z1*Z4^2*Z5^3 + 
  (-4120269982527/688097816912 + (71220127395*rr)/688097816912)*Z2^2*Z5^4 + 
  (11212257935805/2494354586306 + (23266614645911*rr)/2494354586306)*Z1*Z3*
   Z5^4 + (-478540373/204547508 - (7941025*rr)/204547508)*Z2^4*Z3*Z6 + 
  (-7752823841/2157046448 - (77856627759*rr)/23727510928)*Z1*Z2^2*Z3^2*Z6 + 
  (777008240996/43006113557 + (116960467388*rr)/43006113557)*Z1^2*Z3^3*Z6 + 
  (-2763751781/3272760128 - (1345907745*rr)/3272760128)*Z1*Z2^3*Z4*Z6 + 
  (2362738545/818190032 - (31434469*rr)/74380912)*Z1^2*Z2*Z3*Z4*Z6 + 
  (27161984629/23727510928 + (12844600895*rr)/23727510928)*Z3^2*Z4^3*Z6 + 
  (1740788751/1636380064 + (73990803*rr)/1636380064)*Z1^2*Z2^2*Z5*Z6 + 
  (-3568479067/1482969433 + (2257198307*rr)/1482969433)*Z1^3*Z3*Z5*Z6 + 
  (-415604607633233/9977418345224 - (1437296932435*rr)/9977418345224)*Z3^3*Z4*
   Z5*Z6 + (186232679/409095016 + (296833909*rr)/409095016)*Z2*Z3*Z4^2*Z5*
   Z6 + (116631203772513/4988709172612 + (71847089562451*rr)/4988709172612)*
   Z2*Z3^2*Z5^2*Z6 + (-57003557913/23727510928 + 
    (16367936949*rr)/23727510928)*Z2^2*Z4*Z5^2*Z6 + 
  (-2279771987301/172024454228 - (612370206047*rr)/172024454228)*Z1*Z3*Z4*
   Z5^2*Z6 + (2790132855831/344048908456 - (2558347707*rr)/344048908456)*Z1*
   Z2*Z5^3*Z6 + (14620085528698459/289345132011496 + 
    (208898973061939*rr)/26304102910136)*Z5^5*Z6 + 
  (-1480030916451606/36168141501437 + (552260033455742*rr)/36168141501437)*
   Z3^4*Z6^2 + (-15837642145/3909646687 + (122392871257*rr)/43006113557)*Z2*
   Z3^2*Z4*Z6^2 + (-698757729/204547508 + (18125021*rr)/102273754)*Z2^2*Z4^2*
   Z6^2 + (907144999224/43006113557 - (3182600754*rr)/43006113557)*Z2^2*Z3*Z5*
   Z6^2 + (-1053208044057/172024454228 - (25340418955*rr)/172024454228)*Z1^2*
   Z5^2*Z6^2 + (7886646130680/1247177293153 - (1209732477752*rr)/
     1247177293153)*Z4*Z5^3*Z6^2 + 
  (133488218077/47455021856 + (192938598025*rr)/47455021856)*Z2^3*Z6^3 + 
  (-3985410050463/172024454228 + (645685013045*rr)/172024454228)*Z1*Z2*Z3*
   Z6^3 + (-179770690343611/36168141501437 - (29652540594163*rr)/
     3288012863767)*Z3*Z5^2*Z6^3 + 
  (-8739416533274/1247177293153 - (2073833956318*rr)/1247177293153)*Z3*Z4*
   Z6^4 + (24402779576306/1247177293153 - (14905115995978*rr)/1247177293153)*
   Z2*Z5*Z6^4, (32825608808863/703421547496448 + (45932125413001*rr)/
     2110264642489344)*Z1^2*Z2^3*Z3 + 
  (-3761136790171/18191936573184 + (1226970252529*rr)/18191936573184)*Z1^3*Z2*
   Z3^2 + (55415839320158/19921118044333 - (43510676630202*rr)/
     19921118044333)*Z3^6 + (486723696918419/122395349264381952 - 
    (138424683337433*rr)/122395349264381952)*Z1^3*Z2^2*Z4 + 
  (1598469995321/21981923359264 + (1751561081959*rr)/65945770077792)*Z1^4*Z3*
   Z4 + (389882777077/284249008956 + (83067933895*rr)/284249008956)*Z2*Z3^4*
   Z4 + (1724857251943/9095968286592 + (439596340651*rr)/9095968286592)*Z2^2*
   Z3^2*Z4^2 + (85144130258195/10199612438698496 + 
    (579739676268853*rr)/30598837316095488)*Z2^3*Z4^3 + 
  (-6315652219291/87927693437056 + (3106795856721*rr)/87927693437056)*Z1*Z2*
   Z3*Z4^3 + (664735175857/2273992071648 - (880264624979*rr)/2273992071648)*
   Z2^2*Z3^3*Z5 + (20205587867/124897291814 + (752354041207*rr)/374691875442)*
   Z1*Z3^4*Z5 + (8095447219/6063978857728 - (602709613241*rr)/6063978857728)*
   Z2^3*Z3*Z4*Z5 + (776242196/816807497 - (240564375*rr)/1633614994)*Z1*Z2*
   Z3^2*Z4*Z5 + (3405910991875/351710773748224 - 
    (5723515270523*rr)/1055132321244672)*Z1*Z2^2*Z4^2*Z5 + 
  (-517580881793/4547984143296 + (396388160659*rr)/4547984143296)*Z1^2*Z3*
   Z4^2*Z5 + (10098250541/39206759856 + (5064299281*rr)/39206759856)*Z1*Z2^2*
   Z3*Z5^2 + (28631774659/4547984143296 - (197956257937*rr)/4547984143296)*
   Z1^2*Z2*Z4*Z5^2 + Z3*Z4^3*Z5^2 + 
  (-10949128779731/2747740419908 - (11605067369603*rr)/8243221259724)*Z3^2*Z4*
   Z5^3 + (-40565257616387/16486442519448 + (13483564380551*rr)/
     16486442519448)*Z2*Z3*Z5^4 + 
  (-61043754689/71062252239 - (17743468517*rr)/142124504478)*Z1*Z4*Z5^4 + 
  (195543092827/313654078848 + (25053947973*rr)/104551359616)*Z2^3*Z3^2*Z6 + 
  (-2363121325157/1136996035824 + (1123481292247*rr)/1136996035824)*Z1*Z2*
   Z3^3*Z6 + (305052637155539/2110264642489344 + 
    (7840360248013*rr)/703421547496448)*Z2^4*Z4*Z6 + 
  (581474242425/24255915430912 + (6913671487541*rr)/24255915430912)*Z1*Z2^2*
   Z3*Z4*Z6 + (-169124692895/313654078848 - (17023472083*rr)/313654078848)*
   Z1^2*Z3^2*Z4*Z6 + (-1288102027499/703421547496448 + 
    (27597816280291*rr)/2110264642489344)*Z1^2*Z2*Z4^2*Z6 + 
  (-1417550786843/36383873146368 - (1184977304975*rr)/36383873146368)*Z1*Z2^3*
   Z5*Z6 + (34037970473/627308157696 - (84842230537*rr)/209102719232)*Z1^2*Z2*
   Z3*Z5*Z6 + (-88903436159/2273992071648 - (166637363645*rr)/2273992071648)*
   Z1^3*Z4*Z5*Z6 + (351899427301/1136996035824 - 
    (148354252165*rr)/1136996035824)*Z2*Z4^3*Z5*Z6 + 
  (536763284506741/119526708265998 + (298213896696829*rr)/119526708265998)*
   Z3^3*Z5^2*Z6 + (299033127683/94749669652 - (109334470271*rr)/71062252239)*
   Z2*Z3*Z4*Z5^2*Z6 + (3614863325/3564250896 - (84840231*rr)/1188083632)*Z1*
   Z4^2*Z5^2*Z6 + (-151035434333/568498017912 - (51008786887*rr)/94749669652)*
   Z2^2*Z5^3*Z6 + (25068989166737/4121610629862 - 
    (12173362129039*rr)/8243221259724)*Z1*Z3*Z5^3*Z6 + 
  (-3599125566079/13230499325952 + (590146077469*rr)/13230499325952)*Z1^2*
   Z2^2*Z6^2 + (-96203747053/156827039424 - (49667330425*rr)/156827039424)*
   Z1^3*Z3*Z6^2 + (-14972840220329/5495480839816 + 
    (4030682422667*rr)/5495480839816)*Z3^3*Z4*Z6^2 + 
  (-930940463/4900844982 - (3500401819*rr)/9801689964)*Z2*Z3*Z4^2*Z6^2 + 
  (25053317881919/4121610629862 - (3242928825847*rr)/4121610629862)*Z2*Z3^2*
   Z5*Z6^2 + (-430123024409/313654078848 - (29672340359*rr)/104551359616)*
   Z2^2*Z4*Z5*Z6^2 + (556398535741/206726551968 - 
    (147366657847*rr)/206726551968)*Z1*Z3*Z4*Z5*Z6^2 + 
  (-1521129090955/568498017912 + (196793775029*rr)/568498017912)*Z1*Z2*Z5^2*
   Z6^2 + (348040705552615/119526708265998 + (91427513479565*rr)/
     119526708265998)*Z5^4*Z6^2 + (-10023610973865/6063978857728 - 
    (17645959741423*rr)/18191936573184)*Z2^2*Z3*Z6^3 + 
  (-1103718030359/5495480839816 - (16579213908745*rr)/16486442519448)*Z1*Z3^2*
   Z6^3 + (230802027697/627308157696 - (280485984499*rr)/627308157696)*Z1*Z2*
   Z4*Z6^3 + (1953849742487/1136996035824 + (677119268339*rr)/1136996035824)*
   Z1^2*Z5*Z6^3 + (-33661038955077/5495480839816 + 
    (3325206995855*rr)/5495480839816)*Z4*Z5^2*Z6^3 + 
  (98249621948557/119526708265998 + (46504578674019*rr)/39842236088666)*Z3*Z5*
   Z6^4 + (-157873720884955/131891540155584 + (168914890524337*rr)/
     131891540155584)*Z2*Z6^5, 
 (-144366089789/379894368722 + (527061660157*rr)/379894368722)*Z1^2*Z2^3*Z3 + 
  (-207549745245/26199611636 + (6057963327*rr)/26199611636)*Z1^3*Z2*Z3^2 + 
  (-319566900180196/5508468346469 + (259561790225748*rr)/5508468346469)*
   Z3^6 + (-96760629832655/176270987087008 + (19723910437653*rr)/
     176270987087008)*Z1^3*Z2^2*Z4 + 
  (-141902647855/759788737444 - (570860076605*rr)/759788737444)*Z1^4*Z3*Z4 + 
  (-475594358627/6549902909 - (125870711289*rr)/6549902909)*Z2*Z3^4*Z4 + 
  (137633684513/26199611636 - (108039296863*rr)/26199611636)*Z2^2*Z3^2*Z4^2 + 
  (-2249392741/164260888 - (1157317391*rr)/164260888)*Z1*Z3^3*Z4^2 + 
  (98960478281/52399223272 - (94433070333*rr)/52399223272)*Z1*Z2*Z3*Z4^3 + 
  (-6915251390/6549902909 + (234079735842*rr)/6549902909)*Z2^2*Z3^3*Z5 + 
  (-39339658391762/189947184361 - (3983568196502*rr)/189947184361)*Z1*Z3^4*
   Z5 + (-346761771755/26199611636 + (14662973145*rr)/26199611636)*Z2^3*Z3*Z4*
   Z5 + (1535445125/1806869768 - (15221914001*rr)/1806869768)*Z1*Z2*Z3^2*Z4*
   Z5 + (3546406341945/3039154949776 + (497074030335*rr)/3039154949776)*Z1*
   Z2^2*Z4^2*Z5 + (4708920556185/209596893088 - 
    (52151147669*rr)/209596893088)*Z1^2*Z3*Z4^2*Z5 + 
  (9207157963/903434884 - (1639863903*rr)/903434884)*Z1*Z2^2*Z3*Z5^2 + 
  (621993892523/104798446544 - (49870889471*rr)/104798446544)*Z1^2*Z2*Z4*
   Z5^2 + (-54767662181/3613739536 + (58160759025*rr)/3613739536)*Z3*Z4^3*
   Z5^2 + (4009430518461/52399223272 - (199675239145*rr)/52399223272)*Z3^2*Z4*
   Z5^3 + (128745122981/3613739536 + (20748874959*rr)/3613739536)*Z2*Z4^2*
   Z5^3 + (69485158125/13099805818 + (119872985255*rr)/13099805818)*Z2*Z3*
   Z5^4 + (1505094990847/104798446544 + (825413998493*rr)/104798446544)*Z1*Z4*
   Z5^4 + (-8466051340/225858721 - (3168262620*rr)/225858721)*Z2^3*Z3^2*Z6 + 
  (49706816960/595445719 - (26865593270*rr)/595445719)*Z1*Z2*Z3^3*Z6 + 
  (2377554789373/1519577474888 - (1994212337367*rr)/1519577474888)*Z2^4*Z4*
   Z6 + (-89088440775/104798446544 - (339556636043*rr)/104798446544)*Z1*Z2^2*
   Z3*Z4*Z6 + Z1^2*Z3^2*Z4*Z6 + (-6400434202925/3039154949776 + 
    (1221520337699*rr)/3039154949776)*Z1^2*Z2*Z4^2*Z6 + 
  (176600153395/52399223272 + (113332176471*rr)/52399223272)*Z1*Z2^3*Z5*Z6 + 
  (-9291275769/903434884 - (1961852505*rr)/903434884)*Z1^2*Z2*Z3*Z5*Z6 + 
  (-147264261165/26199611636 + (75763236873*rr)/26199611636)*Z1^3*Z4*Z5*Z6 + 
  (703762042257/26199611636 + (954454342419*rr)/26199611636)*Z3^2*Z4^2*Z5*
   Z6 + (-1108122963025/52399223272 + (73638916973*rr)/52399223272)*Z2*Z4^3*
   Z5*Z6 + (-1359017682381371/5508468346469 - (618705239546641*rr)/
     5508468346469)*Z3^3*Z5^2*Z6 + 
  (189112465756/6549902909 + (214250159940*rr)/6549902909)*Z2*Z3*Z4*Z5^2*Z6 + 
  (-79821084757/1806869768 - (14167654239*rr)/1806869768)*Z1*Z4^2*Z5^2*Z6 + 
  (-135547275675/26199611636 - (66063273233*rr)/26199611636)*Z2^2*Z5^3*Z6 + 
  (3786544343779/379894368722 + (7068349095913*rr)/379894368722)*Z1*Z3*Z5^3*
   Z6 + (2915715534533/209596893088 + (24194763313*rr)/209596893088)*Z1^2*
   Z2^2*Z6^2 + (1914353335/225858721 + (2182036349*rr)/225858721)*Z1^3*Z3*
   Z6^2 + (38963191415942/189947184361 - (11080492799014*rr)/189947184361)*
   Z3^3*Z4*Z6^2 + (8353220431/225858721 + (3188787632*rr)/225858721)*Z2*Z3*
   Z4^2*Z6^2 + (1338840884250/189947184361 + (12134201469054*rr)/
     189947184361)*Z2*Z3^2*Z5*Z6^2 + 
  (-7260659489/451717442 + (6518147375*rr)/451717442)*Z2^2*Z4*Z5*Z6^2 + 
  (-826428951488/6549902909 + (181270315120*rr)/6549902909)*Z1*Z3*Z4*Z5*
   Z6^2 + (1379494145571/26199611636 - (99154835721*rr)/26199611636)*Z2^2*Z3*
   Z6^3 + (6713540884062/189947184361 + (2455709537858*rr)/189947184361)*Z1*
   Z3^2*Z6^3 + (-2450034315/903434884 + (7572776009*rr)/903434884)*Z1*Z2*Z4*
   Z6^3 + (-136842918950/6549902909 - (153975939298*rr)/6549902909)*Z1^2*Z5*
   Z6^3 + (33841342564842/189947184361 - (5952851472034*rr)/189947184361)*Z4*
   Z5^2*Z6^3 + (-447349704765160/5508468346469 + (63930461891576*rr)/
     5508468346469)*Z3*Z5*Z6^4 + (5195119447968/189947184361 - 
    (4320681784512*rr)/189947184361)*Z2*Z6^5, 
 (7588630961845701/38313148196186432 + (3138496098877137*rr)/
     38313148196186432)*Z1^2*Z2^3*Z3 + 
  (-46387473987507/165142880155976 + (68300333221929*rr)/165142880155976)*
   Z1^3*Z2*Z3^2 + (-140125470733252734/17360645276396977 + 
    (7622223038591334*rr)/17360645276396977)*Z3^6 + 
  (-74407439665887005/555540648844703264 + (23200499722338447*rr)/
     555540648844703264)*Z1^3*Z2^2*Z4 + 
  (-593744669278967/2394571762261652 - (266947088264171*rr)/2394571762261652)*
   Z1^4*Z3*Z4 + (-17478663620130/20642860019497 - 
    (22219927098774*rr)/20642860019497)*Z2*Z3^4*Z4 + 
  (207815307340019/330285760311952 - (111080527037457*rr)/330285760311952)*
   Z2^2*Z3^2*Z4^2 + (166884971771025877/1111081297689406528 + 
    (7634795155444817*rr)/1111081297689406528)*Z2^3*Z4^3 + 
  (3783764184011519/9578287049046608 + (321767219429707*rr)/9578287049046608)*
   Z1*Z2*Z3*Z4^3 + (-160428732571519/82571440077988 + 
    (49202583683989*rr)/82571440077988)*Z2^2*Z3^3*Z5 + 
  (5907055178207471/1197285881130826 - (2933327776568931*rr)/
     1197285881130826)*Z1*Z3^4*Z5 + 
  (-1099309058199595/660571520623904 + (107833912274657*rr)/660571520623904)*
   Z2^3*Z3*Z4*Z5 + (-3311502882031/1423645518586 - 
    (1434333370971*rr)/711822759293)*Z1*Z2*Z3^2*Z4*Z5 + 
  (-20183294601643701/38313148196186432 - (1439240536067755*rr)/
     38313148196186432)*Z1*Z2^2*Z4^2*Z5 + 
  (389383491403783/330285760311952 - (262299182552123*rr)/330285760311952)*
   Z1^2*Z3*Z4^2*Z5 + (2417464092503/2847291037172 - 
    (1252074508305*rr)/2847291037172)*Z1*Z2^2*Z3*Z5^2 + 
  (222725696998381/41285720038994 - (26289526941241*rr)/41285720038994)*Z1^2*
   Z3^2*Z5^2 + (-68631602091995/82571440077988 + 
    (5993844300205*rr)/82571440077988)*Z1^2*Z2*Z4*Z5^2 + 
  (37330498225407/11389164148688 - (5588792810083*rr)/11389164148688)*Z3*Z4^3*
   Z5^2 + (989228977714120/598642940565413 + (4467359351134136*rr)/
     598642940565413)*Z3^2*Z4*Z5^3 + 
  (1174551904337/22778328297376 - (5651676888237*rr)/22778328297376)*Z2*Z4^2*
   Z5^3 + (16202805054828021/4789143524523304 + (644625466885055*rr)/
     4789143524523304)*Z2*Z3*Z5^4 + 
  (-15530681317905/20642860019497 + (16044068089109*rr)/20642860019497)*Z1*Z4*
   Z5^4 + (-11072337303887/5694582074344 - (7255244338931*rr)/5694582074344)*
   Z2^3*Z3^2*Z6 + (616891826853855/82571440077988 - 
    (350547956468737*rr)/82571440077988)*Z1*Z2*Z3^3*Z6 + 
  (-5507369388393909/38313148196186432 - (6507524473998081*rr)/
     38313148196186432)*Z2^4*Z4*Z6 + 
  (264997752136819/165142880155976 - (114893134476905*rr)/165142880155976)*Z1*
   Z2^2*Z3*Z4*Z6 + Z1^2*Z3^2*Z4*Z6 + 
  (1261596783974737/1321143041247808 - (23186012320595*rr)/1321143041247808)*
   Z1*Z2^3*Z5*Z6 + (779396950588/711822759293 + (966940498817*rr)/
     1423645518586)*Z1^2*Z2*Z3*Z5*Z6 + 
  (115116608620231/330285760311952 + (82980830852741*rr)/330285760311952)*
   Z1^3*Z4*Z5*Z6 + (-397890715480763/165142880155976 + 
    (169529016188751*rr)/165142880155976)*Z3^2*Z4^2*Z5*Z6 + 
  (-22942003808277/20642860019497 - (8584805223178*rr)/20642860019497)*Z2*
   Z4^3*Z5*Z6 + (-196364776765341534/17360645276396977 - 
    (75901738774316106*rr)/17360645276396977)*Z3^3*Z5^2*Z6 + 
  (407964157219579/165142880155976 + (356286574476881*rr)/165142880155976)*Z2*
   Z3*Z4*Z5^2*Z6 + (-2577848835995/2847291037172 - 
    (419258835853*rr)/2847291037172)*Z1*Z4^2*Z5^2*Z6 + 
  (343412732984583/165142880155976 - (51793481101131*rr)/165142880155976)*
   Z2^2*Z5^3*Z6 + (-6904583697798070/598642940565413 + 
    (409851759389546*rr)/598642940565413)*Z1*Z3*Z5^3*Z6 + 
  (459347847416783/330285760311952 - (25992492196661*rr)/330285760311952)*
   Z1^2*Z2^2*Z6^2 + (9644528147399/5694582074344 + 
    (6290822682851*rr)/5694582074344)*Z1^3*Z3*Z6^2 + 
  (8070024897449527/598642940565413 - (3205852986849821*rr)/598642940565413)*
   Z3^3*Z4*Z6^2 + (-5819785929553473/1197285881130826 + 
    (6212838632003959*rr)/1197285881130826)*Z2*Z3^2*Z5*Z6^2 + 
  (-24068636579121/11389164148688 + (29514314806531*rr)/11389164148688)*Z2^2*
   Z4*Z5*Z6^2 + (-641774064936613/41285720038994 + 
    (89458848950098*rr)/20642860019497)*Z1*Z3*Z4*Z5*Z6^2 + 
  (-346204442283199213/34721290552793954 + (32988549330282457*rr)/
     34721290552793954)*Z5^4*Z6^2 + 
  (-246560533992159/165142880155976 - (63220399172035*rr)/165142880155976)*
   Z2^2*Z3*Z6^3 + (1271281189194834/598642940565413 + 
    (1505429212549796*rr)/598642940565413)*Z1*Z3^2*Z6^3 + 
  (-32515373195285/22778328297376 + (14248123515231*rr)/22778328297376)*Z1*Z2*
   Z4*Z6^3 + (-116928390816077/20642860019497 - (43009688956412*rr)/
     20642860019497)*Z1^2*Z5*Z6^3 + 
  (4931589421402436/598642940565413 - (1503029126129872*rr)/598642940565413)*
   Z4*Z5^2*Z6^3 + (156012877030001156/17360645276396977 + 
    (24468246670939700*rr)/17360645276396977)*Z3*Z5*Z6^4 + 
  (9363358745199335/2394571762261652 - (1567312022396821*rr)/
     2394571762261652)*Z2*Z6^5, 
 (-67648345689995703/456414889997421184 + (2693801229771205*rr)/
     456414889997421184)*Z1^2*Z2^3*Z3 + 
  (-66185508242637/245913195041714 - (39966306119925*rr)/245913195041714)*
   Z1^3*Z2*Z3^2 + (14472858181260448/2404802291047459 - 
    (5016872706584432*rr)/2404802291047459)*Z3^6 + 
  (-27178090012563225/413625994060162948 - (1402904761828377*rr)/
     206812997030081474)*Z1^3*Z2^2*Z4 + 
  (-5703058609401/14262965312419412 + (51853669531167*rr)/14262965312419412)*
   Z1^4*Z3*Z4 + (198398629674219/122956597520857 + 
    (20212199906715*rr)/122956597520857)*Z2*Z3^4*Z4 + 
  (1789187920259069/3934611120667424 + (538614677793001*rr)/3934611120667424)*
   Z2^2*Z3^2*Z4^2 + (41234262333245/67838122770128 - 
    (13990456722249*rr)/67838122770128)*Z1*Z3^3*Z4^2 + 
  (-100355789676770349/3309007952481303584 + (105514302731401767*rr)/
     3309007952481303584)*Z2^3*Z4^3 + 
  (-1792825896528679/28525930624838824 + (478302812222615*rr)/
     7131482656209706)*Z1*Z2*Z3*Z4^3 + 
  (-1467102516039467/245913195041714 + (167976379792967*rr)/245913195041714)*
   Z1*Z3^4*Z5 + (253492874122251/1967305560333712 - 
    (538633830542657*rr)/1967305560333712)*Z2^3*Z3*Z4*Z5 + 
  (33164046011703/8479765346266 + (1691723873065*rr)/4239882673133)*Z1*Z2*
   Z3^2*Z4*Z5 + (-1216192412834439/57051861249677648 - 
    (3369121199114529*rr)/57051861249677648)*Z1*Z2^2*Z4^2*Z5 + 
  (316880520099657/983652780166856 + (139971696388203*rr)/983652780166856)*
   Z1^2*Z3*Z4^2*Z5 + (-9146162463237/16959530692532 - 
    (2713263684267*rr)/16959530692532)*Z1*Z2^2*Z3*Z5^2 + 
  (438069873949169/245913195041714 - (6421376482909*rr)/245913195041714)*Z1^2*
   Z3^2*Z5^2 + (-620361886627071/1967305560333712 - 
    (306023069695869*rr)/1967305560333712)*Z1^2*Z2*Z4*Z5^2 + 
  (8705875541493/8479765346266 + (4851477266775*rr)/8479765346266)*Z3*Z4^3*
   Z5^2 + (-3970025600088211/3565741328104853 - (6227191387520409*rr)/
     3565741328104853)*Z3^2*Z4*Z5^3 + 
  (8127914132315/67838122770128 - (11840701457711*rr)/67838122770128)*Z2*Z4^2*
   Z5^3 + (-146957997705035093/28525930624838824 + 
    (24270973940486945*rr)/28525930624838824)*Z2*Z3*Z5^4 + 
  (-3130552066274491/1967305560333712 - (780766953652433*rr)/
     1967305560333712)*Z1*Z4*Z5^4 + 
  (84983442897869/67838122770128 + (5339420958137*rr)/67838122770128)*Z2^3*
   Z3^2*Z6 + (-1056563088774091/983652780166856 + 
    (1401656667554801*rr)/983652780166856)*Z1*Z2*Z3^3*Z6 + 
  (135620908192552191/456414889997421184 + (11355227098792803*rr)/
     456414889997421184)*Z2^4*Z4*Z6 + 
  (84560811497525/122956597520857 + (41818303988626*rr)/122956597520857)*Z1*
   Z2^2*Z3*Z4*Z6 + (5282383791324/4239882673133 - 
    (2656299381017*rr)/16959530692532)*Z1^2*Z3^2*Z4*Z6 + 
  (-848098331132541/3934611120667424 + (525613242979479*rr)/3934611120667424)*
   Z1*Z2^3*Z5*Z6 + (-59850647881939/67838122770128 - 
    (2003018432567*rr)/67838122770128)*Z1^2*Z2*Z3*Z5*Z6 + 
  (-4053252873909/122956597520857 - (3439447745325*rr)/245913195041714)*Z1^3*
   Z4*Z5*Z6 + (-489516536643575/245913195041714 + 
    (408773914083395*rr)/245913195041714)*Z3^2*Z4^2*Z5*Z6 + 
  (157971295662961/245913195041714 - (59012577296673*rr)/245913195041714)*Z2*
   Z4^3*Z5*Z6 + (23270212616913757/103406498515040737 + 
    (225606532640733207*rr)/103406498515040737)*Z3^3*Z5^2*Z6 + 
  (1786478253059409/245913195041714 - (567923743446297*rr)/245913195041714)*
   Z2*Z3*Z4*Z5^2*Z6 + Z1*Z4^2*Z5^2*Z6 + 
  (-773064796266649/491826390083428 - (61304316156179*rr)/491826390083428)*
   Z2^2*Z5^3*Z6 + (160087949728966683/14262965312419412 - 
    (5656006417755455*rr)/14262965312419412)*Z1*Z3*Z5^3*Z6 + 
  (264066193866627/7869222241334848 + (765553428920727*rr)/7869222241334848)*
   Z1^2*Z2^2*Z6^2 + (-1388258211977649/7131482656209706 + 
    (17816197292945787*rr)/7131482656209706)*Z3^3*Z4*Z6^2 + 
  (-8740208622123/67838122770128 + (9561315017057*rr)/67838122770128)*Z2*Z3*
   Z4^2*Z6^2 + (20977444326560524/3565741328104853 + 
    (5476906613541792*rr)/3565741328104853)*Z2*Z3^2*Z5*Z6^2 + 
  (-46538634582931/16959530692532 - (18189971266191*rr)/16959530692532)*Z2^2*
   Z4*Z5*Z6^2 + (-900083834184909/245913195041714 - 
    (145846380598611*rr)/245913195041714)*Z1*Z3*Z4*Z5*Z6^2 + 
  (43705848404112406/3565741328104853 - (650501587952734*rr)/
     3565741328104853)*Z5^4*Z6^2 + (3320123792283635/1967305560333712 - 
    (669965002032377*rr)/1967305560333712)*Z2^2*Z3*Z6^3 + 
  (-890293013328051/245913195041714 + (174152074140513*rr)/245913195041714)*
   Z1*Z3^2*Z6^3 + (6414316081143/135676245540256 - 
    (23253586468101*rr)/135676245540256)*Z1*Z2*Z4*Z6^3 + 
  (12521966707107/122956597520857 + (2534585294331*rr)/122956597520857)*Z1^2*
   Z5*Z6^3 + (-12133791728887255/3565741328104853 - 
    (1416259981222347*rr)/3565741328104853)*Z4*Z5^2*Z6^3 + 
  (-159716716149862657/103406498515040737 - (283476865611040029*rr)/
     103406498515040737)*Z3*Z5*Z6^4 + 
  (-43517042262823941/28525930624838824 + (20520144592047855*rr)/
     28525930624838824)*Z2*Z6^5, 
 (-785710349717/9789429606640 - (1133136130629*rr)/9789429606640)*Z1^2*Z2^3*
   Z3 + (37855115049/42195817270 - (11194837821*rr)/42195817270)*Z1^3*Z2*
   Z3^2 + (43773908792901466/14922149917271435 + (53207286279554126*rr)/
     14922149917271435)*Z3^6 + (1822879887195/14194672929628 - 
    (2595045644691*rr)/70973364648140)*Z1^3*Z2^2*Z4 + 
  (575532393007/9789429606640 + (599898428013*rr)/9789429606640)*Z1^4*Z3*Z4 + 
  (-33795164999357/35486682324070 + (19436202557833*rr)/35486682324070)*Z2*
   Z3^4*Z4 + (-77296456391/84391634540 + (3558628953*rr)/16878326908)*Z2^2*
   Z3^2*Z4^2 + (19517485239351/39157718426560 + (8992036717381*rr)/
     39157718426560)*Z1*Z3^3*Z4^2 + 
  (-3623849953417/28389345859256 - (6385071642503*rr)/141946729296280)*Z2^3*
   Z4^3 + (-1753309944605/7831543685312 - (3366518809683*rr)/39157718426560)*
   Z1*Z2*Z3*Z4^3 + (-1423737209043271/823291029918424 - 
    (13004162379456329*rr)/4116455149592120)*Z1*Z3^4*Z5 + 
  (30890603194/21097908635 + (701787009*rr)/4219581727)*Z2^3*Z3*Z4*Z5 + 
  (-10148138442269/3915771842656 + (46790792507821*rr)/19578859213280)*Z1*Z2*
   Z3^2*Z4*Z5 + (30142624554771/78315436853120 + 
    (6623792486297*rr)/78315436853120)*Z1*Z2^2*Z4^2*Z5 + 
  (-4008233166853/2700532305280 + (251581069981*rr)/540106461056)*Z1^2*Z3*
   Z4^2*Z5 + (-491880368596063/141946729296280 + (103592564209347*rr)/
     141946729296280)*Z1^2*Z3^2*Z5^2 + Z1^2*Z2*Z4*Z5^2 + 
  (-187050722025293/39157718426560 + (292997519525*rr)/7831543685312)*Z3*Z4^3*
   Z5^2 + (26948595075442299/3293164119673696 - (40325752476138027*rr)/
     16465820598368480)*Z3^2*Z4*Z5^3 + 
  (-379948280787/39157718426560 + (17841376852327*rr)/39157718426560)*Z2*Z4^2*
   Z5^3 + (-878196889320109/3293164119673696 - (48756147001632387*rr)/
     16465820598368480)*Z2*Z3*Z5^4 + 
  (1401478500130591/567786917185120 - (364125238618371*rr)/567786917185120)*
   Z1*Z4*Z5^4 + (11937245421/122367870083 + (541157811901*rr)/611839350415)*
   Z2^3*Z3^2*Z6 + (-217671194825657/35486682324070 + 
    (28773850471209*rr)/35486682324070)*Z1*Z2*Z3^3*Z6 + 
  (-225382610827/1223678700830 + (207570939281*rr)/1223678700830)*Z2^4*Z4*
   Z6 + (-314666421769/168783269080 + (40777851401*rr)/168783269080)*Z1*Z2^2*
   Z3*Z4*Z6 + (-3993536726867/19578859213280 + (9384165446439*rr)/
     19578859213280)*Z1^2*Z3^2*Z4*Z6 + 
  (-124512859461/168783269080 - (18068495621*rr)/168783269080)*Z1*Z2^3*Z5*
   Z6 + (-812949843299/2447357401660 - (1034243384229*rr)/2447357401660)*Z1^2*
   Z2*Z3*Z5*Z6 + (-30425663679/168783269080 - (25836248893*rr)/168783269080)*
   Z1^3*Z4*Z5*Z6 + (-63618998708551/28389345859256 - 
    (229463306367049*rr)/141946729296280)*Z3^2*Z4^2*Z5*Z6 + 
  (57576949271/135026615264 + (79675787365*rr)/135026615264)*Z2*Z4^3*Z5*Z6 + 
  (28439042893887026/14922149917271435 + (7194533212195414*rr)/
     14922149917271435)*Z3^3*Z5^2*Z6 + 
  (-340424446636489/283893458592560 + (718182570609541*rr)/283893458592560)*
   Z2*Z3*Z4*Z5^2*Z6 + (-3115082888081/19578859213280 + 
    (4480519987053*rr)/19578859213280)*Z1*Z4^2*Z5^2*Z6 + 
  (-17226867846824643/8232910299184240 + (40514044587253399*rr)/
     8232910299184240)*Z1*Z3*Z5^3*Z6 + 
  (-13927557537/16878326908 - (3816897317*rr)/84391634540)*Z1^2*Z2^2*Z6^2 + 
  (-818366042709/2447357401660 - (1100573175327*rr)/2447357401660)*Z1^3*Z3*
   Z6^2 + (-6238640721304682/514556893699015 + (880023177356858*rr)/
     514556893699015)*Z3^3*Z4*Z6^2 + 
  (-1939273129173/2447357401660 + (711876778053*rr)/2447357401660)*Z2*Z3*Z4^2*
   Z6^2 + (-3501800863971024/514556893699015 - (452915851346416*rr)/
     514556893699015)*Z2*Z3^2*Z5*Z6^2 + 
  (7657795572759/1223678700830 - (1924236251247*rr)/1223678700830)*Z2^2*Z4*Z5*
   Z6^2 + (36765305014834/3548668232407 - (45565172295286*rr)/17743341162035)*
   Z1*Z3*Z4*Z5*Z6^2 + (5772070811878/3548668232407 - 
    (4872691465468*rr)/17743341162035)*Z1*Z2*Z5^2*Z6^2 + 
  (-40675892804070169/59688599669085740 + (213576360841563989*rr)/
     59688599669085740)*Z5^4*Z6^2 + 
  (66880746154559/70973364648140 + (27146775056583*rr)/14194672929628)*Z2^2*
   Z3*Z6^3 + (-652308555914739/514556893699015 - (1003564112834081*rr)/
     514556893699015)*Z1*Z3^2*Z6^3 + 
  (88529239028/122367870083 - (1817349358*rr)/611839350415)*Z1*Z2*Z4*Z6^3 + 
  (33234114129066/17743341162035 + (17946455140302*rr)/17743341162035)*Z1^2*
   Z5*Z6^3 + (1120810423193061/1029113787398030 + 
    (548505133373039*rr)/1029113787398030)*Z4*Z5^2*Z6^3 + 
  (19458766225204476/14922149917271435 - (7108250807887180*rr)/
     2984429983454287)*Z3*Z5*Z6^4 + 
  (-641247922861652/514556893699015 - (620904855371044*rr)/514556893699015)*
   Z2*Z6^5, (222123638746964167/33258640926302328832 + 
    (238512036160608523*rr)/33258640926302328832)*Z1^2*Z2^3*Z3 + 
  (-13977159107865415/286712421778468352 + (5382061830336629*rr)/
     286712421778468352)*Z1^3*Z2*Z3^2 + 
  (2082589/791743591 + (25364689*rr)/791743591)*Z3^6 + 
  (6698203079156814795/1929001173725535072256 - (7257971745872723841*rr)/
     1929001173725535072256)*Z1^3*Z2^2*Z4 + 
  (22159168932006385/2078665057893895552 + (181229894146413*rr)/
     2078665057893895552)*Z1^4*Z3*Z4 + 
  (-37066452355/2663425440124 + (16099852337*rr)/2663425440124)*Z2*Z3^4*Z4 + 
  (-259666603948163/143356210889234176 + (177772581119145*rr)/
     143356210889234176)*Z2^2*Z3^2*Z4^2 + 
  (-429006437288163811/964500586862767536128 + (53597696097709257*rr)/
     964500586862767536128)*Z2^3*Z4^3 + 
  (13455641151049753/120562573357845942016 - (120651033346468267*rr)/
     120562573357845942016)*Z1^2*Z4^4 + 
  (28701281669/91842256556 + (1263601897*rr)/91842256556)*Z1*Z3^4*Z5 + 
  (-705915338808431/2471658808435072 + (94032842747229*rr)/2471658808435072)*
   Z1*Z2*Z3^2*Z4*Z5 + (110156182696335303/8314660231575582208 + 
    (13544403163140155*rr)/8314660231575582208)*Z1*Z2^2*Z4^2*Z5 + 
  (-2117206752415011/71678105444617088 + (2873375905440117*rr)/
     71678105444617088)*Z1^2*Z3*Z4^2*Z5 + 
  (251513495687463/1235829404217536 + (28650392028059*rr)/1235829404217536)*
   Z1*Z2^2*Z3*Z5^2 + (21539074731/5326850880248 + 
    (868738054655*rr)/5326850880248)*Z1^2*Z3^2*Z5^2 + 
  (1597917414773697/17919526361154272 - (294664062622709*rr)/
     17919526361154272)*Z1^2*Z2*Z4*Z5^2 + 
  (-91531728662699/617914702108768 + (30329402379255*rr)/617914702108768)*Z3*
   Z4^3*Z5^2 + (-173766313715/367369026224 - (17228013369*rr)/367369026224)*
   Z3^2*Z4*Z5^3 + (44859150465985/617914702108768 + 
    (43679999434841*rr)/617914702108768)*Z2*Z4^2*Z5^3 + 
  (-7130530071/91842256556 - (25890226541*rr)/91842256556)*Z2*Z3*Z5^4 + 
  (2119385614649/21307403520992 - (1268611754773*rr)/21307403520992)*Z1*Z4*
   Z5^4 + (104965760169/1469476104896 - (213452241819*rr)/1469476104896)*Z1*
   Z2*Z3^3*Z6 + (-30398160188985013/573424843556936704 + 
    (11495939785933311*rr)/573424843556936704)*Z1*Z2^2*Z3*Z4*Z6 + 
  (-181632513539899117/33258640926302328832 + (307060775699454887*rr)/
     33258640926302328832)*Z1^2*Z2*Z4^2*Z6 + 
  (21060656370416865/573424843556936704 + (2269411298339581*rr)/
     573424843556936704)*Z1*Z2^3*Z5*Z6 + 
  (-54054844302285/2471658808435072 + (21458435544839*rr)/2471658808435072)*
   Z1^2*Z2*Z3*Z5*Z6 + (-5492004541702109/71678105444617088 - 
    (385285554808521*rr)/71678105444617088)*Z1^3*Z4*Z5*Z6 + 
  (-829202498731/5326850880248 - (1333270154047*rr)/5326850880248)*Z3^2*Z4^2*
   Z5*Z6 + (534173324514975/17919526361154272 + (511481031301487*rr)/
     17919526361154272)*Z2*Z4^3*Z5*Z6 + Z3^3*Z5^2*Z6 + 
  (-6607973851599/42614807041984 + (16479022035293*rr)/42614807041984)*Z2*Z3*
   Z4*Z5^2*Z6 + (73857619235999/1235829404217536 - 
    (27022269109509*rr)/1235829404217536)*Z1*Z4^2*Z5^2*Z6 + 
  (5144791456653/10653701760496 - (308275919947*rr)/10653701760496)*Z2^2*Z5^3*
   Z6 + (-126217279209/183684513112 + (63517657695*rr)/183684513112)*Z1*Z3*
   Z5^3*Z6 + (-2599023989968605/143356210889234176 + 
    (471900901527287*rr)/143356210889234176)*Z1^2*Z2^2*Z6^2 + 
  (-71763407692275/2471658808435072 - (2827230221447*rr)/2471658808435072)*
   Z1^3*Z3*Z6^2 + (98674971715/367369026224 - (6284993161*rr)/367369026224)*
   Z3^3*Z4*Z6^2 + (-13306509313239/1235829404217536 - 
    (28783856987611*rr)/1235829404217536)*Z2*Z3*Z4^2*Z6^2 + 
  (-752037335891089/71678105444617088 - (40947011414509*rr)/
     71678105444617088)*Z1*Z4^3*Z6^2 + 
  (-784434275583/734738052448 + (33852434525*rr)/734738052448)*Z2*Z3^2*Z5*
   Z6^2 + (918733343816321/4943317616870144 - (89992065199843*rr)/
     4943317616870144)*Z2^2*Z4*Z5*Z6^2 + 
  (11468112373135/42614807041984 - (11388767063981*rr)/42614807041984)*Z1*Z3*
   Z4*Z5*Z6^2 + (-37570922704847/85229614083968 - 
    (9255632195443*rr)/85229614083968)*Z1*Z2*Z5^2*Z6^2 + 
  (-2653433949/1583487182 + (662898313*rr)/1583487182)*Z5^4*Z6^2 + 
  (-69623748071095/340918456335872 + (3479819488965*rr)/340918456335872)*Z2^2*
   Z3*Z6^3 + (267849909/91842256556 - (4278210167*rr)/91842256556)*Z1*Z3^2*
   Z6^3 + (-231522433396683/9886635233740288 - (325865531415167*rr)/
     9886635233740288)*Z1*Z2*Z4*Z6^3 + 
  (3427482838431/10653701760496 + (86492827139*rr)/10653701760496)*Z1^2*Z5*
   Z6^3 + (17229236529/91842256556 + (4356798357*rr)/91842256556)*Z4*Z5^2*
   Z6^3 + (-436549577143/21307403520992 + (662711279557*rr)/21307403520992)*
   Z4^2*Z6^4 + (-3731156097/6333948728 + (2619073635*rr)/6333948728)*Z3*Z5*
   Z6^4 + (727530184227/2938952209792 + (89073896055*rr)/2938952209792)*Z2*
   Z6^5, (-465205633487/2531291093678 + (368205900975*rr)/2531291093678)*Z1^2*
   Z2^3*Z3 + (-68801418138/43642949891 - (93688070*rr)/43642949891)*Z1^3*Z2*
   Z3^2 + (87653913414457/587259533733296 + (111168593129723*rr)/
     587259533733296)*Z1^3*Z2^2*Z4 + 
  (-8123505306003/10125164374712 - (473617966041*rr)/10125164374712)*Z1^4*Z3*
   Z4 + (-303253655923377/81001314997696 + (71276444650381*rr)/
     81001314997696)*Z1*Z3^3*Z4^2 + 
  (-5131104012247/40500657498848 - (13038684704805*rr)/40500657498848)*Z1*Z2*
   Z3*Z4^3 + (170591691809/20250328749424 + (656881923267*rr)/20250328749424)*
   Z1^2*Z4^4 + (-303539152578150/36703720858331 - 
    (80759199949426*rr)/36703720858331)*Z2^2*Z3^3*Z5 + 
  (45494024019598423/2128815809783198 - (13005523640375387*rr)/
     2128815809783198)*Z1*Z3^4*Z5 + 
  (-131237520247/87285899782 + (31912463035*rr)/87285899782)*Z2^3*Z3*Z4*Z5 + 
  (-224165701621543/40500657498848 - (272971238574101*rr)/40500657498848)*Z1*
   Z2*Z3^2*Z4*Z5 + (-105669678796563/81001314997696 + 
    (11752351937447*rr)/81001314997696)*Z1*Z2^2*Z4^2*Z5 + 
  (-103934369155/2793148793024 - (7619324978089*rr)/2793148793024)*Z1^2*Z3*
   Z4^2*Z5 + (-22882080141/698287198256 + (68274045049*rr)/698287198256)*Z4^5*
   Z5 + (6060745051897/10125164374712 + (28620005798987*rr)/10125164374712)*
   Z1*Z2^2*Z3*Z5^2 + (-1638434423677203/146814883433324 - 
    (150849407709785*rr)/146814883433324)*Z1^2*Z3^2*Z5^2 + 
  (-9561492121/698287198256 + (1350367746645*rr)/698287198256)*Z1^2*Z2*Z4*
   Z5^2 + (29724735966989/10125164374712 - (40478892121081*rr)/
     10125164374712)*Z3*Z4^3*Z5^2 + (54319930433265701/8515263239132792 + 
    (45590684730755151*rr)/8515263239132792)*Z3^2*Z4*Z5^3 + 
  (-178749344115645/20250328749424 - (65507076119*rr)/20250328749424)*Z2*Z4^2*
   Z5^3 + (523994844108541375/17030526478265584 + (40978766674706141*rr)/
     17030526478265584)*Z2*Z3*Z5^4 + 
  (10712679579022349/2349038134933184 + (6935751405964039*rr)/
     2349038134933184)*Z1*Z4*Z5^4 + 
  (-7727355934948/1265645546839 - (93498414132*rr)/1265645546839)*Z2^3*Z3^2*
   Z6 + (167354834563877/36703720858331 - (204920857950385*rr)/
     36703720858331)*Z1*Z2*Z3^3*Z6 + 
  (-1108973367209/2531291093678 + (944293462123*rr)/2531291093678)*Z2^4*Z4*
   Z6 + (-1275004871999/174571799564 - (126178767205*rr)/174571799564)*Z1*
   Z2^2*Z3*Z4*Z6 + (-13502706929072/1265645546839 + 
    (647068044736*rr)/1265645546839)*Z1^2*Z3^2*Z4*Z6 + 
  (-9195222679357/10125164374712 - (3383584259047*rr)/10125164374712)*Z1^2*Z2*
   Z4^2*Z6 + (-195969564687/349143599128 + (32029703219*rr)/349143599128)*Z3*
   Z4^4*Z6 + (-35581032551/43642949891 - (23678650079*rr)/43642949891)*Z1*
   Z2^3*Z5*Z6 + (48980876486041/5062582187356 - (22229693235829*rr)/
     5062582187356)*Z1^2*Z2*Z3*Z5*Z6 + 
  (2137412544157/698287198256 - (259236342601*rr)/698287198256)*Z1^3*Z4*Z5*
   Z6 + (-364760545650681/293629766866648 - (670144403504971*rr)/
     293629766866648)*Z3^2*Z4^2*Z5*Z6 + 
  (-705114351149/349143599128 - (428230833767*rr)/349143599128)*Z2*Z4^3*Z5*
   Z6 + (-7014252166313305175/123471316967425484 - 
    (684571617471003557*rr)/123471316967425484)*Z3^3*Z5^2*Z6 + 
  (1900633572816165/587259533733296 + (5455007409703247*rr)/587259533733296)*
   Z2*Z3*Z4*Z5^2*Z6 + (44705914791953/20250328749424 + 
    (35893239813779*rr)/20250328749424)*Z1*Z4^2*Z5^2*Z6 + 
  (-115315266755753913/4257631619566396 - (25671164720654987*rr)/
     4257631619566396)*Z1*Z3*Z5^3*Z6 + Z1^2*Z2^2*Z6^2 + 
  (4720896998117286/1064407904891599 - (17454106564995790*rr)/
     1064407904891599)*Z3^3*Z4*Z6^2 + 
  (-1230429999741/2531291093678 - (1412618139351*rr)/2531291093678)*Z2*Z3*
   Z4^2*Z6^2 + (-9632621730304252/1064407904891599 + 
    (1950813602766092*rr)/1064407904891599)*Z2*Z3^2*Z5*Z6^2 + 
  (-1241109501843/2531291093678 + (14367122105479*rr)/2531291093678)*Z2^2*Z4*
   Z5*Z6^2 + (787724365824513/146814883433324 + (1157201917264355*rr)/
     146814883433324)*Z1*Z3*Z4*Z5*Z6^2 + 
  (1709830617701235/293629766866648 - (149471872532487*rr)/293629766866648)*
   Z1*Z2*Z5^2*Z6^2 + (-4762581098388867403/123471316967425484 - 
    (477128344184806913*rr)/123471316967425484)*Z5^4*Z6^2 + 
  (73413571822838/36703720858331 - (348549066326018*rr)/36703720858331)*Z2^2*
   Z3*Z6^3 + (21200508570080002/1064407904891599 - 
    (6494717499922362*rr)/1064407904891599)*Z1*Z3^2*Z6^3 + 
  (36293466887509/5062582187356 + (2995602267823*rr)/5062582187356)*Z1*Z2*Z4*
   Z6^3 + (-415421047713591/73407441716662 + (48997844319675*rr)/
     73407441716662)*Z1^2*Z5*Z6^3 + 
  (2617504679099089/1064407904891599 - (3034336864432429*rr)/
     1064407904891599)*Z4*Z5^2*Z6^3 + 
  (74521058371116/36703720858331 - (25926618511100*rr)/36703720858331)*Z4^2*
   Z6^4 + (1695878339754893858/30867829241856371 + 
    (352851399235201574*rr)/30867829241856371)*Z3*Z5*Z6^4 + 
  (-11623260886763960/1064407904891599 + (2719486724456584*rr)/
     1064407904891599)*Z2*Z6^5, 
 (-92069605271/479588417792 - (7476312731*rr)/479588417792)*Z1*Z2^5 + 
  (-7014145143/16537531648 - (6532048891*rr)/16537531648)*Z1^2*Z2^3*Z3 + 
  (204908841/285129856 - (169520347*rr)/285129856)*Z1^3*Z2*Z3^2 + 
  (-121526875949/959176835584 + (30574036583*rr)/959176835584)*Z1^3*Z2^2*Z4 + 
  (1276072537/8268765824 - (917248875*rr)/8268765824)*Z1^4*Z3*Z4 + 
  (-22312473/17820616 - (1841739*rr)/17820616)*Z1*Z3^3*Z4^2 + 
  (88243803/516797864 - (48672223*rr)/516797864)*Z1*Z2*Z3*Z4^3 + 
  (-2294971427/16537531648 - (1503447159*rr)/16537531648)*Z1^4*Z2*Z5 + 
  (90761043/258398932 - (108719513*rr)/258398932)*Z2^2*Z3^3*Z5 + 
  (9274403907/1873392257 + (7683822239*rr)/1873392257)*Z1*Z3^4*Z5 + 
  (-34647559/142564928 - (47123787*rr)/142564928)*Z2^3*Z3*Z4*Z5 + 
  (171544467/35641232 - (70270193*rr)/35641232)*Z1*Z2*Z3^2*Z4*Z5 + 
  (789362461/4134382912 - (498133447*rr)/4134382912)*Z1*Z2^2*Z4^2*Z5 + 
  (85692557/35641232 + (1745089*rr)/35641232)*Z1^2*Z3*Z4^2*Z5 + 
  (-56740719/71282464 + (6621165*rr)/71282464)*Z2^4*Z5^2 + 
  (-19144837/3240112 - (5217403*rr)/35641232)*Z1*Z2^2*Z3*Z5^2 + 
  (-2039691649/258398932 - (760367373*rr)/258398932)*Z1^2*Z3^2*Z5^2 + 
  (-251797/71282464 + (9531439*rr)/71282464)*Z1^2*Z2*Z4*Z5^2 + 
  (24061765/17820616 + (5407313*rr)/17820616)*Z1^3*Z5^3 + 
  (-38907009589/3746784514 - (17539832015*rr)/3746784514)*Z3^2*Z4*Z5^3 + 
  (25598095/17820616 - (1295665*rr)/1620056)*Z2*Z4^2*Z5^3 + 
  (27813139803/3746784514 + (28091204833*rr)/3746784514)*Z2*Z3*Z5^4 + 
  (-781557653/516797864 + (1726799409*rr)/516797864)*Z1*Z4*Z5^4 + 
  (18168483/71282464 - (38069001*rr)/71282464)*Z2^3*Z3^2*Z6 + 
  (8719290521/1033595728 + (768753685*rr)/1033595728)*Z1*Z2*Z3^3*Z6 + 
  (-730232533/2067191456 - (293978529*rr)/2067191456)*Z2^4*Z4*Z6 + 
  (234452335/142564928 - (205973357*rr)/142564928)*Z1*Z2^2*Z3*Z4*Z6 + 
  (-3508112/2227577 - (2760793*rr)/2227577)*Z1^2*Z3^2*Z4*Z6 + 
  (43814605/129199466 - (22703591*rr)/64599733)*Z1^2*Z2*Z4^2*Z6 + 
  (-5317047/71282464 - (6140347*rr)/71282464)*Z1*Z2^3*Z5*Z6 + 
  (406251937/71282464 + (90673661*rr)/71282464)*Z1^2*Z2*Z3*Z5*Z6 + 
  (81279303/71282464 + (30185979*rr)/71282464)*Z1^3*Z4*Z5*Z6 + 
  (1023829963/129199466 - (227546587*rr)/129199466)*Z3^2*Z4^2*Z5*Z6 + 
  Z2*Z4^3*Z5*Z6 + (15535227600/4938943223 - (587799625868*rr)/54328375453)*
   Z3^3*Z5^2*Z6 + (-4976667309/258398932 + (222984419*rr)/258398932)*Z2*Z3*Z4*
   Z5^2*Z6 + (-40269167/8910308 + (10016225*rr)/8910308)*Z1*Z4^2*Z5^2*Z6 + 
  (-849921133/258398932 + (293324979*rr)/258398932)*Z2^2*Z5^3*Z6 + 
  (-16514581819/3746784514 - (32776541187*rr)/3746784514)*Z1*Z3*Z5^3*Z6 + 
  (-16850445/35641232 + (6389415*rr)/35641232)*Z1^2*Z2^2*Z6^2 + 
  (-110148503/71282464 - (8713499*rr)/71282464)*Z1^3*Z3*Z6^2 + 
  (25248108295/1873392257 + (576165865*rr)/170308387)*Z3^3*Z4*Z6^2 + 
  (8890121/4455154 + (1638117*rr)/4455154)*Z2*Z3*Z4^2*Z6^2 + 
  (-42360689033/3746784514 - (33895715413*rr)/3746784514)*Z2*Z3^2*Z5*Z6^2 + 
  (-230028495/71282464 + (778183*rr)/6480224)*Z2^2*Z4*Z5*Z6^2 + 
  (6509336423/516797864 + (1662446875*rr)/516797864)*Z1*Z2*Z5^2*Z6^2 + 
  (472374185486/54328375453 - (754186677190*rr)/54328375453)*Z5^4*Z6^2 + 
  (39071052311/4134382912 + (4955489051*rr)/4134382912)*Z2^2*Z3*Z6^3 + 
  (53025237943/7493569028 + (17475281755*rr)/7493569028)*Z1*Z3^2*Z6^3 + 
  (-257723083/142564928 + (288645505*rr)/142564928)*Z1*Z2*Z4*Z6^3 + 
  (-14012541/17820616 - (22196169*rr)/17820616)*Z1^2*Z5*Z6^3 + 
  (4915287765/340616774 + (1781074849*rr)/340616774)*Z4*Z5^2*Z6^3 + 
  (-47888728929/4938943223 + (228880220257*rr)/54328375453)*Z3*Z5*Z6^4 + 
  (-2354302005/2724934192 - (101560963211*rr)/29974276112)*Z2*Z6^5, 
 (-5823853723/35446620616 - (137962833*rr)/35446620616)*Z1^3*Z3^3 + 
  (24376583075013/1729015260407248 - (9213000364713*rr)/1729015260407248)*
   Z1^2*Z2^3*Z4 + (14605789760239/238484863504448 - 
    (8215541677363*rr)/238484863504448)*Z1^3*Z2*Z3*Z4 + 
  (-271720864115049/13832122083257984 + (43486224827621*rr)/
     13832122083257984)*Z1^4*Z4^2 + 
  (5361694319359/59621215876112 - (2042102214627*rr)/59621215876112)*Z1^3*
   Z2^2*Z5 + (163507598373/256987999466 + (3986016079*rr)/256987999466)*Z1^4*
   Z3*Z5 + (-16077494845963/8223615982912 + (7179527184319*rr)/8223615982912)*
   Z1*Z3^3*Z4*Z5 + (-3023537898825/8223615982912 - 
    (269638555195*rr)/8223615982912)*Z1*Z2*Z3*Z4^2*Z5 + 
  (-55345603793921/476969727008896 + (7136723258781*rr)/476969727008896)*Z1^2*
   Z4^3*Z5 + (6782924522691/4111807991456 - (3023806209687*rr)/4111807991456)*
   Z1*Z2*Z3^2*Z5^2 + (4654459921151/8223615982912 + 
    (383384017821*rr)/8223615982912)*Z1*Z2^2*Z4*Z5^2 + 
  (932185694239/567145929856 + (361106543101*rr)/567145929856)*Z1^2*Z3*Z4*
   Z5^2 + (510014406147/8223615982912 + (8639148329*rr)/8223615982912)*Z4^4*
   Z5^2 + (22043421393/141786482464 - (26892150573*rr)/141786482464)*Z1^2*Z2*
   Z5^3 + (-355217463977/373800726496 + (44318846629*rr)/373800726496)*Z3*
   Z4^2*Z5^3 + (-13036104480282823/3458030520814496 - 
    (9958262563640053*rr)/3458030520814496)*Z3^2*Z5^4 + 
  (8961214566987/16447231965824 + (6111896492289*rr)/16447231965824)*Z2*Z4*
   Z5^4 + (-281263246633845/119242431752224 - (50874142394431*rr)/
     119242431752224)*Z1*Z5^5 + (-878161316165/14905303969028 + 
    (319596880243*rr)/7452651984514)*Z1^4*Z2*Z6 + 
  (43561864203997/29810607938056 - (5933664967305*rr)/29810607938056)*Z1*Z3^4*
   Z6 + (-30076380843/141786482464 + (76049650079*rr)/141786482464)*Z1*Z2*
   Z3^2*Z4*Z6 + (-18748364888761/238484863504448 + 
    (4537806399765*rr)/238484863504448)*Z1*Z2^2*Z4^2*Z6 + 
  (9381378235601/32894463931648 + (1516952402131*rr)/32894463931648)*Z1^2*Z3*
   Z4^2*Z6 + (48150689309/70893241232 + (14501392055*rr)/70893241232)*Z1*Z2^2*
   Z3*Z5*Z6 + (-552566947817/186900363248 + (281870122725*rr)/186900363248)*
   Z1^2*Z3^2*Z5*Z6 + (-6471521836753/16447231965824 + 
    (914205558445*rr)/16447231965824)*Z1^2*Z2*Z4*Z5*Z6 + 
  (-59581847981/567145929856 + (132783011865*rr)/567145929856)*Z3*Z4^3*Z5*
   Z6 + (-44714188617/35446620616 + (1545406725*rr)/35446620616)*Z1^3*Z5^2*
   Z6 + (1105362364456883/238484863504448 + (25916002039865*rr)/
     238484863504448)*Z3^2*Z4*Z5^2*Z6 + 
  (-19671305119/51558720896 + (7240986499*rr)/51558720896)*Z2*Z4^2*Z5^2*Z6 + 
  (-124246052755643/59621215876112 - (119295428380241*rr)/59621215876112)*Z2*
   Z3*Z5^3*Z6 + (15562190004873/16447231965824 - (45081548960517*rr)/
     16447231965824)*Z1*Z4*Z5^3*Z6 + 
  (-823632376/128493999733 + (1800812357*rr)/128493999733)*Z1*Z2^3*Z6^2 + 
  (42217357569/35446620616 - (16322070733*rr)/35446620616)*Z1^2*Z2*Z3*Z6^2 + 
  (1550309277683/8223615982912 - (675103086983*rr)/8223615982912)*Z1^3*Z4*
   Z6^2 + (-2743991562199/4111807991456 - (361545663013*rr)/4111807991456)*
   Z3^2*Z4^2*Z6^2 + (454457252137/8223615982912 + 
    (489438816219*rr)/8223615982912)*Z2*Z4^3*Z6^2 + 
  (-424879848893914/108063453775453 + (204663834856754*rr)/108063453775453)*
   Z3^3*Z5*Z6^2 + (2240412927479/513975998932 + (114551436917*rr)/
     513975998932)*Z2*Z3*Z4*Z5*Z6^2 + 
  (305813460133/283572964928 + (5720106703*rr)/283572964928)*Z1*Z4^2*Z5*
   Z6^2 + (444729409331/256987999466 + (112643485769*rr)/256987999466)*Z2^2*
   Z5^2*Z6^2 + (-119971756316877/29810607938056 + 
    (86118516776761*rr)/29810607938056)*Z1*Z3*Z5^2*Z6^2 + 
  (-21603229158360/3726325992257 + (3744228449408*rr)/3726325992257)*Z2*Z3^2*
   Z6^3 + Z2^2*Z4*Z6^3 + (9119693993/8861655154 + (3448076867*rr)/8861655154)*
   Z1*Z3*Z4*Z6^3 + (-1847184049763/513975998932 - 
    (791008471073*rr)/513975998932)*Z1*Z2*Z5*Z6^3 + 
  (-208880589924225/108063453775453 + (83587706091037*rr)/108063453775453)*
   Z5^3*Z6^3 + (-936936516829/1027951997864 + (375181055433*rr)/
     1027951997864)*Z1^2*Z6^4 + (10505787813109/14905303969028 - 
    (40753903741697*rr)/14905303969028)*Z4*Z5*Z6^4 + 
  (-724633027709288/108063453775453 - (316349272067480*rr)/108063453775453)*
   Z3*Z6^5, (452720286829/5229170822656 - (34231404071*rr)/5229170822656)*
   Z1^2*Z2^2*Z3^2 + (39681833055/360632470528 + 
    (27715122499*rr)/360632470528)*Z1^3*Z3^3 + 
  (15161326635819/2426335261712384 + (18168884275295*rr)/2426335261712384)*
   Z1^3*Z2*Z3*Z4 + (-1647915943/5634882352 + (386340541*rr)/5634882352)*Z3^5*
   Z4 + (-88392136575987/8795465323707392 + (33156364093753*rr)/
     8795465323707392)*Z1^4*Z4^2 + 
  (-1425204269/22539529408 - (2060201569*rr)/22539529408)*Z2*Z3^3*Z4^2 + 
  (40091519603791/1213167630856192 - (6672281128845*rr)/1213167630856192)*
   Z2^2*Z3*Z4^3 + (96647998155/1307292705664 - (8626467545*rr)/1307292705664)*
   Z1*Z3^2*Z4^3 + (-42790755304707/17590930647414784 + 
    (7743164467625*rr)/17590930647414784)*Z1*Z2*Z4^4 + 
  (1888152507/5634882352 + (142630911*rr)/5634882352)*Z2*Z3^4*Z5 + 
  (-15924723347/90158117632 + (12597398553*rr)/90158117632)*Z2^2*Z3^2*Z4*Z5 + 
  (-1329396605/1554450304 - (150473289*rr)/1554450304)*Z1*Z3^3*Z4*Z5 + 
  (-2229004961633/20916683290624 + (1092490387907*rr)/20916683290624)*Z1*Z2*
   Z3*Z4^2*Z5 + (-12587563978139/151645953857024 + 
    (812959452945*rr)/151645953857024)*Z1^2*Z4^3*Z5 + 
  (12645593/141313664 - (25934315*rr)/141313664)*Z1*Z2*Z3^2*Z5^2 + 
  (26794375593/180316235264 - (20067909083*rr)/180316235264)*Z1^2*Z3*Z4*
   Z5^2 + (-41355454889/326823176416 - (10437694669*rr)/326823176416)*Z4^4*
   Z5^2 + Z3*Z4^2*Z5^3 + (-10986365449/12435602432 + 
    (572525435*rr)/12435602432)*Z2^2*Z3^3*Z6 + 
  (-1892696045/5634882352 - (3384614265*rr)/5634882352)*Z1*Z3^4*Z6 + 
  (-8559737012309/83666733162496 - (1173592974625*rr)/83666733162496)*Z2^3*Z3*
   Z4*Z6 + (-2919377109/16392385024 - (1920510113*rr)/16392385024)*Z1*Z2*Z3^2*
   Z4*Z6 + (595903497127/303291907714048 + (2105766573099*rr)/
     303291907714048)*Z1*Z2^2*Z4^2*Z6 + 
  (4026922582283/41833366581248 - (141191069505*rr)/41833366581248)*Z1^2*Z3*
   Z4^2*Z6 + (32953452671/180316235264 - (10454862365*rr)/180316235264)*Z1*
   Z2^2*Z3*Z5*Z6 + (-137265021/1554450304 - (5179049*rr)/1554450304)*Z1^2*
   Z3^2*Z5*Z6 + (3650409446677/41833366581248 + (1036697916641*rr)/
     41833366581248)*Z1^2*Z2*Z4*Z5*Z6 + 
  (-4220913391/22539529408 + (1603310653*rr)/22539529408)*Z3*Z4^3*Z5*Z6 + 
  (5856575983/2817441176 + (235501835*rr)/2817441176)*Z3^2*Z4*Z5^2*Z6 + 
  (4868315625/180316235264 + (30627819237*rr)/180316235264)*Z2*Z4^2*Z5^2*Z6 + 
  (-5228846013/5634882352 - (1732371633*rr)/5634882352)*Z2*Z3*Z5^3*Z6 + 
  (50667385/1554450304 - (73005147*rr)/1554450304)*Z1*Z4*Z5^3*Z6 + 
  (-7111649486985/167333466324992 - (3576031785221*rr)/167333466324992)*Z1*
   Z2^3*Z6^2 + (96923243033/721264941056 - (137458147755*rr)/721264941056)*
   Z1^2*Z2*Z3*Z6^2 + (2224498332125/20916683290624 - 
    (608805633143*rr)/20916683290624)*Z1^3*Z4*Z6^2 + 
  (-2078664857/3108900608 + (148221483*rr)/3108900608)*Z3^2*Z4^2*Z6^2 + 
  (-77325400565/1307292705664 + (32895496191*rr)/1307292705664)*Z2*Z4^3*
   Z6^2 + (466269723917/326823176416 - (118164645639*rr)/326823176416)*Z3^3*
   Z5*Z6^2 + (20722848893/12435602432 + (3452442537*rr)/12435602432)*Z2*Z3*Z4*
   Z5*Z6^2 + (5420404937/16392385024 + (162007365*rr)/16392385024)*Z1*Z4^2*Z5*
   Z6^2 + (87918935/6217801216 - (1433319077*rr)/6217801216)*Z2^2*Z5^2*Z6^2 + 
  (-2928853/50060032 + (49115999*rr)/50060032)*Z1*Z3*Z5^2*Z6^2 + 
  (-31352753763/180316235264 + (84519540297*rr)/180316235264)*Z2*Z3^2*Z6^3 + 
  (355591580283/1442529882112 + (89858747503*rr)/1442529882112)*Z2^2*Z4*
   Z6^3 + (-1869701991/12435602432 + (1354659541*rr)/12435602432)*Z1*Z3*Z4*
   Z6^3 + (-11764436633/24871204864 - (709990613*rr)/24871204864)*Z1*Z2*Z5*
   Z6^3 + (105198300753/163411588208 + (138322775501*rr)/163411588208)*Z5^3*
   Z6^3 + (-1767679191/6217801216 + (437457189*rr)/6217801216)*Z1^2*Z6^4 + 
  (-1428641961/90158117632 - (29739218085*rr)/90158117632)*Z4*Z5*Z6^4 + 
  (187363709339/1307292705664 - (780454984945*rr)/1307292705664)*Z3*Z6^5, 
 (-78555622793/3981570435424 - (216816415621*rr)/3981570435424)*Z1^2*Z2^2*
   Z3^2 + (10323957527/17161941532 - (567662845*rr)/17161941532)*Z1^3*Z3^3 + 
  (435691884023993/26788005889532672 - (215994650965131*rr)/
     26788005889532672)*Z1^2*Z2^3*Z4 + 
  (977576618585/115465542627296 + (316749695677*rr)/115465542627296)*Z1^3*Z2*
   Z3*Z4 + (18076280430367/14433192828412 + (1366129915581*rr)/
     14433192828412)*Z3^5*Z4 + (-443485313/17161941532 + 
    (2905995097*rr)/17161941532)*Z2*Z3^3*Z4^2 + 
  (-2354780257727/57732771313648 + (77757212015*rr)/57732771313648)*Z2^2*Z3*
   Z4^3 + (35199577091/995392608856 + (19783446961*rr)/995392608856)*Z1*Z3^2*
   Z4^3 + (8605136587625/7216596414206 - (3766289129397*rr)/7216596414206)*Z2*
   Z3^4*Z5 + (16187517851/34323883064 - (4851969437*rr)/34323883064)*Z2^2*
   Z3^2*Z4*Z5 + (4652846000643/1990785217712 + (1608203038505*rr)/
     1990785217712)*Z1*Z3^3*Z4*Z5 + 
  (12973530318797/230931085254592 + (2725077172569*rr)/230931085254592)*Z2^3*
   Z4^2*Z5 + (-355453748927/1990785217712 + (108317460335*rr)/1990785217712)*
   Z1*Z2*Z3*Z4^2*Z5 + (458920470079/230931085254592 - 
    (4696384162243*rr)/230931085254592)*Z1^2*Z4^3*Z5 + 
  (-658708014127/497696304428 + (132106543035*rr)/497696304428)*Z1*Z2*Z3^2*
   Z5^2 + (183953189391/3981570435424 - (319127723875*rr)/3981570435424)*Z1*
   Z2^2*Z4*Z5^2 + (-31722082479/34323883064 - (2706049125*rr)/34323883064)*
   Z1^2*Z3*Z4*Z5^2 + (514573032937/3981570435424 - 
    (248251452389*rr)/3981570435424)*Z4^4*Z5^2 + 
  (-344681108671/3981570435424 - (1123073839069*rr)/3981570435424)*Z3*Z4^2*
   Z5^3 + (-14791887201309/7216596414206 + (7285684793033*rr)/7216596414206)*
   Z3^2*Z5^4 + (-1970199652181/7963140870848 - (2134886617055*rr)/
     7963140870848)*Z2*Z4*Z5^4 + (2418239297085/1990785217712 - 
    (401050175255*rr)/1990785217712)*Z2^2*Z3^3*Z6 + 
  (-5664388702330/3608298207103 + (1416390775426*rr)/3608298207103)*Z1*Z3^4*
   Z6 + (-1131687654711/15926281741696 + (604318465093*rr)/15926281741696)*
   Z2^3*Z3*Z4*Z6 + Z1*Z2*Z3^2*Z4*Z6 + 
  (-14470245419579/461862170509184 + (13316402969409*rr)/461862170509184)*Z1*
   Z2^2*Z4^2*Z6 + (529745225685/7963140870848 - 
    (59404221833*rr)/7963140870848)*Z1^2*Z3*Z4^2*Z6 + 
  (6802900373/34323883064 - (4934463651*rr)/34323883064)*Z1*Z2^2*Z3*Z5*Z6 + 
  (299230007700/124424076107 + (118521655478*rr)/124424076107)*Z1^2*Z3^2*Z5*
   Z6 + (-539039353165/1990785217712 - (63908840553*rr)/1990785217712)*Z1^2*
   Z2*Z4*Z5*Z6 + (52435419629/137295532256 + (7949782183*rr)/137295532256)*Z3*
   Z4^3*Z5*Z6 + (-38274214940343/7216596414206 - 
    (2849725254885*rr)/7216596414206)*Z3^2*Z4*Z5^2*Z6 + 
  (-2968256341/68647766128 - (11916547583*rr)/68647766128)*Z2*Z4^2*Z5^2*Z6 + 
  (7883449606438/3608298207103 + (71017702594*rr)/3608298207103)*Z2*Z3*Z5^3*
   Z6 + (-3750379884237/3981570435424 + (116651999545*rr)/3981570435424)*Z1*
   Z4*Z5^3*Z6 + (1521855610581/31852563483392 + (762075135393*rr)/
     31852563483392)*Z1*Z2^3*Z6^2 + 
  (-15602412213/34323883064 + (5866308191*rr)/34323883064)*Z1^2*Z2*Z3*Z6^2 + 
  (-49628567367/124424076107 + (1937778741*rr)/124424076107)*Z3^2*Z4^2*Z6^2 + 
  (102568714241/1990785217712 - (53688615513*rr)/1990785217712)*Z2*Z4^3*
   Z6^2 + (-276344208566904/104640648005987 + (257499624346072*rr)/
     104640648005987)*Z3^3*Z5*Z6^2 + 
  (-65447739365/124424076107 - (101567836411*rr)/124424076107)*Z2*Z3*Z4*Z5*
   Z6^2 + (17142550529/68647766128 + (4445859891*rr)/68647766128)*Z1*Z4^2*Z5*
   Z6^2 + (19701552262/124424076107 + (26700217588*rr)/124424076107)*Z2^2*
   Z5^2*Z6^2 + (8798773134941/7216596414206 + (1327137383443*rr)/
     7216596414206)*Z1*Z3*Z5^2*Z6^2 + 
  (5747883987011/7216596414206 + (10306714299111*rr)/7216596414206)*Z2*Z3^2*
   Z6^3 + (-18460022261/137295532256 - (17792014017*rr)/137295532256)*Z2^2*Z4*
   Z6^3 + (-53131186929/124424076107 - (32378461813*rr)/124424076107)*Z1*Z3*
   Z4*Z6^3 + (-446480538990233/209281296011974 - (84539118935083*rr)/
     209281296011974)*Z5^3*Z6^3 + (-2124918272613/3608298207103 + 
    (810615815053*rr)/3608298207103)*Z4*Z5*Z6^4 + 
  (-185341888216091/104640648005987 + (18100531205873*rr)/104640648005987)*Z3*
   Z6^5, (1403153120523207/38266015059506908 - (129614796575461*rr)/
     38266015059506908)*Z1*Z2^4*Z3 + 
  (689763990178425/5278071042690608 + (200189613547925*rr)/5278071042690608)*
   Z1^2*Z2^2*Z3^2 + (2250900324764/11375153109247 + 
    (993024855736*rr)/11375153109247)*Z1^3*Z3^3 + 
  (-586910165986103887/35510861975222410624 + (10549620650237869*rr)/
     35510861975222410624)*Z1^2*Z2^3*Z4 + 
  (-2419085830743567/76532030119013816 - (22263920805295*rr)/
     76532030119013816)*Z1^3*Z2*Z3*Z4 + 
  (1752639929466919/19133007529753454 - (1617946720847723*rr)/
     19133007529753454)*Z3^5*Z4 + (17372407605897/45500612436988 + 
    (104908476547*rr)/45500612436988)*Z2*Z3^3*Z4^2 + 
  (2934547141314319/153064060238027632 + (3286348153534635*rr)/
     153064060238027632)*Z2^2*Z3*Z4^3 + 
  (61050870457859/659758880336326 + (14437053841557*rr)/659758880336326)*Z1*
   Z3^2*Z4^3 + (42553988392797001/2219428873451400664 + 
    (9840510619136301*rr)/2219428873451400664)*Z1*Z2*Z4^4 + 
  (-324911901517401/9566503764876727 + (2211137012705349*rr)/
     9566503764876727)*Z2*Z3^4*Z5 + 
  (-10423966662143/45500612436988 - (3676203880395*rr)/45500612436988)*Z2^2*
   Z3^2*Z4*Z5 + (571942540644257/659758880336326 + 
    (44427145852003*rr)/659758880336326)*Z1*Z3^3*Z4*Z5 + 
  (6955467817499269/306128120476055264 + (1461577572448009*rr)/
     306128120476055264)*Z2^3*Z4^2*Z5 + 
  (-609654983014687/2639035521345304 - (72722727349493*rr)/2639035521345304)*
   Z1*Z2*Z3*Z4^2*Z5 + (-391294254236857/9566503764876727 - 
    (64920514616200*rr)/9566503764876727)*Z1^2*Z4^3*Z5 + 
  (-652053250117/11375153109247 - (600567538431*rr)/11375153109247)*Z2^3*Z3*
   Z5^2 + (327065210887451/329879440168163 - (17569163441687*rr)/
     329879440168163)*Z1*Z2*Z3^2*Z5^2 + 
  (-1528695206557125/5278071042690608 - (3027062329783*rr)/5278071042690608)*
   Z1*Z2^2*Z4*Z5^2 + (-11734744634975/22750306218494 - 
    (2478056396765*rr)/22750306218494)*Z1^2*Z3*Z4*Z5^2 + 
  (-9558771567149/659758880336326 - (50188183285719*rr)/659758880336326)*Z4^4*
   Z5^2 + (201313394959590/329879440168163 - (30419813213390*rr)/
     329879440168163)*Z3*Z4^2*Z5^3 + 
  (445346333261543653/554857218362850166 + (520847000526987919*rr)/
     554857218362850166)*Z3^2*Z5^4 + 
  (-1177986671075867/1319517760672652 + (105169359168015*rr)/
     1319517760672652)*Z2*Z4*Z5^4 + 
  (816119786623953/2639035521345304 - (818333027267283*rr)/2639035521345304)*
   Z2^2*Z3^3*Z6 + (-5965422124950860/9566503764876727 + 
    (1244497422550980*rr)/9566503764876727)*Z1*Z3^4*Z6 + 
  (4402252742102509/21112284170762432 - (896766440556967*rr)/
     21112284170762432)*Z2^3*Z3*Z4*Z6 + Z1*Z2*Z3^2*Z4*Z6 + 
  (742375065966099/21112284170762432 - (629589538656809*rr)/
     21112284170762432)*Z1*Z2^2*Z4^2*Z6 + 
  (40732366171241/659758880336326 - (10834972639275*rr)/659758880336326)*Z2^4*
   Z5*Z6 + (-68304351379/11375153109247 + (670217223496*rr)/11375153109247)*
   Z1*Z2^2*Z3*Z5*Z6 + (181617636942163/329879440168163 - 
    (59258114643927*rr)/329879440168163)*Z1^2*Z3^2*Z5*Z6 + 
  (226508963149085/2639035521345304 + (188426801805043*rr)/2639035521345304)*
   Z1^2*Z2*Z4*Z5*Z6 + (-278212998201/22750306218494 - 
    (3214752356891*rr)/22750306218494)*Z3*Z4^3*Z5*Z6 + 
  (-12679858908282/11375153109247 - (834239626824*rr)/11375153109247)*Z2*Z4^2*
   Z5^2*Z6 + (-8798537000219483/19133007529753454 - 
    (9770819173742865*rr)/19133007529753454)*Z2*Z3*Z5^3*Z6 + 
  (-70100089902350/329879440168163 + (26391928288278*rr)/329879440168163)*Z1*
   Z4*Z5^3*Z6 + (1355695739971785/42224568341524864 - 
    (384355267568571*rr)/42224568341524864)*Z1*Z2^3*Z6^2 + 
  (5896724177969/45500612436988 + (5021591893853*rr)/45500612436988)*Z1^2*Z2*
   Z3*Z6^2 + (50049584639900/329879440168163 + (7757843389722*rr)/
     329879440168163)*Z3^2*Z4^2*Z6^2 + 
  (-3730499566301/91001224873976 - (2517496233385*rr)/91001224873976)*Z2*Z4^3*
   Z6^2 + (636988360956628924/277428609181425083 + 
    (69909799103474916*rr)/277428609181425083)*Z3^3*Z5*Z6^2 + 
  (-1454010778411269/659758880336326 - (47868610863817*rr)/659758880336326)*
   Z2*Z3*Z4*Z5*Z6^2 + (417896977374/11375153109247 + 
    (173231563850*rr)/11375153109247)*Z1*Z4^2*Z5*Z6^2 + 
  (48770236184093/329879440168163 + (63483124749125*rr)/329879440168163)*Z2^2*
   Z5^2*Z6^2 + (-6822255419353212/9566503764876727 - 
    (2102926696698580*rr)/9566503764876727)*Z1*Z3*Z5^2*Z6^2 + 
  (10258401526199513/19133007529753454 + (8069995925484277*rr)/
     19133007529753454)*Z2*Z3^2*Z6^3 + 
  (-61611063891851/182002449747952 + (8679608444993*rr)/182002449747952)*Z2^2*
   Z4*Z6^3 + (46597137413758/329879440168163 - (17862372300138*rr)/
     329879440168163)*Z1*Z3*Z4*Z6^3 + 
  (-23704928238654/329879440168163 + (547326622590*rr)/329879440168163)*Z1*Z2*
   Z5*Z6^3 + (-4925340524986720/9566503764876727 + 
    (6225468096662816*rr)/9566503764876727)*Z4*Z5*Z6^4 + 
  (83867100401246784/277428609181425083 + (59896671218231168*rr)/
     277428609181425083)*Z3*Z6^5, 
 (-842343584993989/21231690922877952 + (118234105912367*rr)/
     21231690922877952)*Z1*Z2^4*Z3 + 
  (-17751713804797/45757954575168 - (2336974382377*rr)/45757954575168)*Z1^2*
   Z2^2*Z3^2 + (-501339393559/1577860502592 - (599614506779*rr)/
     1577860502592)*Z1^3*Z3^3 + (48598902968575/3538615153812992 + 
    (10881834443619*rr)/3538615153812992)*Z1^2*Z2^3*Z4 + 
  (80295602925379/3538615153812992 + (184658929115461*rr)/10615845461438976)*
   Z1^3*Z2*Z3*Z4 + (-8523723901/35860465968 - (291067529*rr)/35860465968)*Z2*
   Z3^3*Z4^2 + (-1658371086547/160846143355136 - 
    (7461304341557*rr)/482538430065408)*Z2^2*Z3*Z4^3 + 
  (-25980972244/238322680079 - (4513040893*rr)/238322680079)*Z1*Z3^2*Z4^3 + 
  (-282906667163939/25654959865144192 - (226835249229047*rr)/
     25654959865144192)*Z1*Z2*Z4^4 + 
  (2488123892/24654070353 - (8508824252*rr)/24654070353)*Z2*Z3^4*Z5 + 
  (2691686257/2267040952 - (5232128633*rr)/6801122856)*Z1*Z3^3*Z4*Z5 + 
  (-42643594721759/1326980682679872 - (10710918002179*rr)/1326980682679872)*
   Z2^3*Z4^2*Z5 + (6531330758741/91515909150336 + 
    (541173376331*rr)/30505303050112)*Z1*Z2*Z3*Z4^2*Z5 + 
  (3178375776243/221163447113312 + (337204950823*rr)/221163447113312)*Z1^2*
   Z4^3*Z5 + (64648752643/788930251296 + (44170585559*rr)/788930251296)*Z2^3*
   Z3*Z5^2 + (-16946799167/13602245712 + (2325744349*rr)/13602245712)*Z1*Z2*
   Z3^2*Z5^2 + (6931394427035/22878977287584 + (689719419439*rr)/
     22878977287584)*Z1*Z2^2*Z4*Z5^2 + 
  (413007633547/788930251296 + (311835621247*rr)/788930251296)*Z1^2*Z3*Z4*
   Z5^2 + (-10517084505/476645360158 + (31209120523*rr)/476645360158)*Z4^4*
   Z5^2 + (-547815966/283380119 + (26900008*rr)/283380119)*Z3*Z4^2*Z5^3 + 
  (2316045354968/714968040237 - (1049018359640*rr)/714968040237)*Z3^2*Z5^4 + 
  Z2*Z4*Z5^4 + (-7279605131/108817965696 - (145864469*rr)/36272655232)*Z2^2*
   Z3^3*Z6 + (667624092529/197232562824 + (197005762381*rr)/197232562824)*Z1*
   Z3^4*Z6 + (-990328919561/4159814052288 + (3486624041*rr)/1386604684096)*
   Z2^3*Z3*Z4*Z6 + (-2645618784971/3155721005184 - 
    (1327464084863*rr)/3155721005184)*Z1*Z2*Z3^2*Z4*Z6 + 
  (-483776423401075/5307922730719488 + (159014290450553*rr)/5307922730719488)*
   Z1*Z2^2*Z4^2*Z6 + (-13649118335165/61010606100224 - 
    (3393575766715*rr)/183031818300672)*Z1^2*Z3*Z4^2*Z6 + 
  (-23106684695947/366063636601344 + (7802253507265*rr)/366063636601344)*Z2^4*
   Z5*Z6 + (-187238572211/2103814003456 + (838814011819*rr)/6311442010368)*Z1*
   Z2^2*Z3*Z5*Z6 + (-3792746491/13602245712 + (1729814545*rr)/13602245712)*
   Z1^2*Z3^2*Z5*Z6 + (-11356839024403/183031818300672 + 
    (1130949132377*rr)/183031818300672)*Z1^2*Z2*Z4*Z5*Z6 + 
  (-25756731541/98616281412 - (15949652401*rr)/98616281412)*Z3*Z4^3*Z5*Z6 + 
  (-46174384351/24654070353 + (23050960385*rr)/24654070353)*Z3^2*Z4*Z5^2*Z6 + 
  (124741742635/262976750432 + (98097598623*rr)/262976750432)*Z2*Z4^2*Z5^2*
   Z6 + (4928620637/2988372164 + (4309184923*rr)/8965116492)*Z2*Z3*Z5^3*Z6 + 
  (1524852841/2267040952 + (199236821*rr)/2267040952)*Z1*Z4*Z5^3*Z6 + 
  (6161268181799/45757954575168 + (1449998985707*rr)/45757954575168)*Z1*Z2^3*
   Z6^2 + (258746589033/1051907001728 + (150198667365*rr)/1051907001728)*Z1^2*
   Z2*Z3*Z6^2 + (12901490959/13602245712 - (5847083597*rr)/13602245712)*Z3^2*
   Z4^2*Z6^2 + (-1366746950003/953290720316 + (1631533420651*rr)/
     2859872160948)*Z3^3*Z5*Z6^2 + 
  (-35118321463/18136327616 + (45746911439*rr)/54408982848)*Z2*Z3*Z4*Z5*
   Z6^2 + (1510448935/11953488656 + (68739307*rr)/11953488656)*Z1*Z4^2*Z5*
   Z6^2 + (36739644683/27204491424 + (5144081599*rr)/27204491424)*Z2^2*Z5^2*
   Z6^2 + (-882997275811/394465125648 - (42057519101*rr)/131488375216)*Z1*Z3*
   Z5^2*Z6^2 + (247918588699/1577860502592 - (2514198882673*rr)/
     1577860502592)*Z2*Z3^2*Z6^3 + 
  (9204372877/131488375216 + (4779713145*rr)/131488375216)*Z2^2*Z4*Z6^3 + 
  (2729809305/9068163808 + (3740696959*rr)/27204491424)*Z1*Z3*Z4*Z6^3 + 
  (33344628671/54408982848 - (39735526621*rr)/54408982848)*Z1*Z2*Z5*Z6^3 + 
  (-1363917552550/238322680079 - (271249119918*rr)/238322680079)*Z5^3*Z6^3 + 
  (83322365691/32872093804 - (11053003025*rr)/32872093804)*Z4*Z5*Z6^4 + 
  (-2817586068545/3813162881264 + (2737015496041*rr)/11439488643792)*Z3*Z6^5, 
 (54423790234259195/8936386612315313152 - (78461048513345809*rr)/
     8936386612315313152)*Z1*Z2^4*Z3 + 
  (8360805904187801/38518907811703936 + (3338084686699093*rr)/
     38518907811703936)*Z1^2*Z2^2*Z3^2 + 
  (-33542131241655/83014887525224 + (19034970664213*rr)/83014887525224)*Z1^3*
   Z3^3 + (11495389306245652371/518310423514288162816 + 
    (2671598468505234215*rr)/518310423514288162816)*Z1^2*Z2^3*Z4 + 
  (-2976729336657655/1117048326539414144 + (10396137989867365*rr)/
     1117048326539414144)*Z1^3*Z2*Z3*Z4 + 
  (14668476423/49354867732 - (1680845431*rr)/49354867732)*Z3^5*Z4 + 
  (-9377894882121/166029775050448 - (11462161503897*rr)/166029775050448)*Z2*
   Z3^3*Z4^2 + (145980937896613921/4468193306157656576 - 
    (47448784726737603*rr)/4468193306157656576)*Z2^2*Z3*Z4^3 + 
  (29578186574701/601857934557874 - (19436929713199*rr)/1203715869115748)*Z1*
   Z3^2*Z4^3 + (-294230176658182261/64788802939286020352 - 
    (634850655910789249*rr)/64788802939286020352)*Z1*Z2*Z4^4 + 
  (17584860181/24677433866 - (6230030193*rr)/24677433866)*Z2*Z3^4*Z5 + 
  (-35483797175357/664119100201792 + (69876624529047*rr)/664119100201792)*
   Z2^2*Z3^2*Z4*Z5 + (-6433586644753/2862582328456 - 
    (465121672161*rr)/2862582328456)*Z1*Z3^3*Z4*Z5 + 
  (147164117703593953/4468193306157656576 + (32497125048926269*rr)/
     4468193306157656576)*Z2^3*Z4^2*Z5 + 
  (-2998914823025425/19259453905851968 + (2476579750656995*rr)/
     19259453905851968)*Z1*Z2*Z3*Z4^2*Z5 + 
  (-31715789474669/332059550100896 - (1283810782969*rr)/332059550100896)*Z2^3*
   Z3*Z5^2 + (48272797846/357822791057 + (2896384595*rr)/357822791057)*Z1*Z2*
   Z3^2*Z5^2 + (4704679301537529/38518907811703936 + 
    (2264524777288205*rr)/38518907811703936)*Z1*Z2^2*Z4*Z5^2 + 
  (-3195106645977/2407431738231496 - (59365480393949*rr)/2407431738231496)*
   Z4^4*Z5^2 + (554287064185/1431291164228 + (591570097731*rr)/1431291164228)*
   Z3*Z4^2*Z5^3 + (-7473135442009/1431291164228 - 
    (1834710001771*rr)/1431291164228)*Z3^2*Z5^4 + 
  (210699748537/715645582114 + (83205484807*rr)/715645582114)*Z2*Z4*Z5^4 + 
  (-5188653889491/5725164656912 - (1475549627495*rr)/5725164656912)*Z2^2*Z3^3*
   Z6 + (9073838851/12338716933 - (18213047241*rr)/12338716933)*Z1*Z3^4*Z6 + 
  (-73937451972900185/308151262493631488 - (2771531823002773*rr)/
     308151262493631488)*Z2^3*Z3*Z4*Z6 + 
  (-1000242595740523/1328238200403584 - (219718053649631*rr)/
     1328238200403584)*Z1*Z2*Z3^2*Z4*Z6 + 
  (-158561259058003875/2234096653078828288 + (69289076164214121*rr)/
     2234096653078828288)*Z1*Z2^2*Z4^2*Z6 + 
  (1195835998826069/19259453905851968 + (2027872691756097*rr)/
     19259453905851968)*Z1^2*Z3*Z4^2*Z6 + 
  (-865002404338507/154075631246815744 - (2777816255407103*rr)/
     154075631246815744)*Z2^4*Z5*Z6 + 
  (1798339628255917/2656476400807168 - (347987387935847*rr)/2656476400807168)*
   Z1*Z2^2*Z3*Z5*Z6 + (1403477777045/1431291164228 - 
    (106948318963*rr)/1431291164228)*Z1^2*Z3^2*Z5*Z6 + 
  (1852219268505277/9629726952925984 - (1098322824667883*rr)/
     9629726952925984)*Z1^2*Z2*Z4*Z5*Z6 + 
  (-56492395020003/83014887525224 + (30416506094629*rr)/83014887525224)*Z3*
   Z4^3*Z5*Z6 + Z3^2*Z4*Z5^2*Z6 + (85352396212765/83014887525224 + 
    (21605294897941*rr)/83014887525224)*Z2*Z4^2*Z5^2*Z6 + 
  (-17391124189/49354867732 - (15769313535*rr)/49354867732)*Z2*Z3*Z5^3*Z6 + 
  (-227346114495/1431291164228 - (220408784449*rr)/1431291164228)*Z1*Z4*Z5^3*
   Z6 + (7157146495091659/616302524987262976 - (77488978731294081*rr)/
     616302524987262976)*Z1*Z2^3*Z6^2 + 
  (1302943136252427/1328238200403584 - (319787498683713*rr)/1328238200403584)*
   Z1^2*Z2*Z3*Z6^2 + (-20754374963449/11450329313824 - 
    (3979856367317*rr)/11450329313824)*Z3^2*Z4^2*Z6^2 + 
  (-8219109936258607/77037815623407872 + (3458119467947053*rr)/
     77037815623407872)*Z2*Z4^3*Z6^2 + 
  (441257798014/357822791057 + (193702325626*rr)/357822791057)*Z3^3*Z5*Z6^2 + 
  (235069895981/49354867732 + (74791743641*rr)/49354867732)*Z2*Z3*Z4*Z5*
   Z6^2 + (3793827349439/5725164656912 - (5672734164029*rr)/5725164656912)*
   Z2^2*Z5^2*Z6^2 + (8127820023/24677433866 + (34011993355*rr)/24677433866)*
   Z1*Z3*Z5^2*Z6^2 + (-523052664621/197419470928 + 
    (220956679911*rr)/197419470928)*Z2*Z3^2*Z6^3 + 
  (1391158773504957/2656476400807168 + (309389799444457*rr)/2656476400807168)*
   Z2^2*Z4*Z6^3 + (-288089556709/5725164656912 - 
    (2299905188593*rr)/5725164656912)*Z1*Z3*Z4*Z6^3 + 
  (-31883161315919/11450329313824 + (5005483548237*rr)/11450329313824)*Z1*Z2*
   Z5*Z6^3 + (-234598624500/357822791057 + (1211593899804*rr)/357822791057)*
   Z5^3*Z6^3 + (24107997257/49354867732 - (27480732219*rr)/49354867732)*Z4*Z5*
   Z6^4 + (2125783428437/1431291164228 - (303709978975*rr)/1431291164228)*Z3*
   Z6^5, (723537662585/581983632448 - (280580440859*rr)/581983632448)*Z1^2*
   Z2^2*Z3^2 + (10379578079733/2109690667624 + (1371611610525*rr)/
     2109690667624)*Z1^3*Z3^3 + (1966169890109/122362058722192 + 
    (1669510677451*rr)/122362058722192)*Z1^2*Z2^3*Z4 + 
  (-7927470027251/16877525340992 + (1255518411045*rr)/16877525340992)*Z1^3*Z2*
   Z3*Z4 + (-134369261778467/978896469777536 + (12455382345123*rr)/
     978896469777536)*Z1^4*Z4^2 + (448349726885/33755050681984 - 
    (2249464993967*rr)/33755050681984)*Z1^3*Z2^2*Z5 + Z1^4*Z3*Z5 + 
  (-119912580061996/221781231433973 - (238087051283360*rr)/221781231433973)*
   Z2*Z3^4*Z5 + (-124279146697/2109690667624 - (284329723069*rr)/
     2109690667624)*Z2^2*Z3^2*Z4*Z5 + 
  (350043335129757/122362058722192 + (589714670990887*rr)/122362058722192)*Z1*
   Z3^3*Z4*Z5 + (-211802152459/16877525340992 - (570780922847*rr)/
     16877525340992)*Z2^3*Z4^2*Z5 + 
  (-339972363597/290991816224 - (162899931189*rr)/290991816224)*Z1*Z2*Z3*Z4^2*
   Z5 + (-2506047761077/4219381335248 - (872064512399*rr)/4219381335248)*Z1^2*
   Z4^3*Z5 + (83560951176291/15295257340274 - (13638381871811*rr)/
     15295257340274)*Z1*Z2*Z3^2*Z5^2 + 
  (569922908705/581983632448 + (48040590211*rr)/581983632448)*Z1*Z2^2*Z4*
   Z5^2 + (3372624702401/8438762670496 + (14862481755611*rr)/8438762670496)*
   Z1^2*Z3*Z4*Z5^2 + (-93276802067/290991816224 - 
    (112143130905*rr)/290991816224)*Z4^4*Z5^2 + 
  (938969670665/4219381335248 - (2048169397829*rr)/4219381335248)*Z1^2*Z2*
   Z5^3 + (515022656188325/122362058722192 - (67259680185521*rr)/
     122362058722192)*Z3*Z4^2*Z5^3 + 
  (-500140109956596767/51453245692681736 + (397092454830873091*rr)/
     51453245692681736)*Z3^2*Z5^4 + 
  (984901371953959/244724117444384 + (20410280706069*rr)/244724117444384)*Z2*
   Z4*Z5^4 + (183899870270937/3548499702943568 - (2506752844627733*rr)/
     3548499702943568)*Z1*Z5^5 + (-15653326099989/67510101363968 + 
    (3333353932703*rr)/67510101363968)*Z1^4*Z2*Z6 + 
  (-8317818614943699/443562462867946 + (2006425564962291*rr)/443562462867946)*
   Z1*Z3^4*Z6 + (33169251285839/8438762670496 + (577897644251*rr)/
     8438762670496)*Z1*Z2*Z3^2*Z4*Z6 + 
  (-4986313778235/33755050681984 - (1116746972735*rr)/33755050681984)*Z1*Z2^2*
   Z4^2*Z6 + (714791819749/581983632448 - (300858411511*rr)/581983632448)*
   Z1^2*Z3*Z4^2*Z6 + (-13015808991883/4219381335248 + 
    (1334439394625*rr)/4219381335248)*Z1*Z2^2*Z3*Z5*Z6 + 
  (-157668491800683/30590514680548 - (4858872827209*rr)/30590514680548)*Z1^2*
   Z3^2*Z5*Z6 + (-339801550419/145495908112 + (8083509541*rr)/145495908112)*
   Z1^2*Z2*Z4*Z5*Z6 + (6014840989543/1054845333812 - 
    (259891153231*rr)/1054845333812)*Z3*Z4^3*Z5*Z6 + 
  (-2259203601957/2109690667624 + (120258113455*rr)/2109690667624)*Z1^3*Z5^2*
   Z6 + (-6694906058536617/1774249851471784 + (1288544069321925*rr)/
     1774249851471784)*Z3^2*Z4*Z5^2*Z6 + 
  (-21017416383525/4219381335248 - (2129489072495*rr)/4219381335248)*Z2*Z4^2*
   Z5^2*Z6 + (15166056949966083/1774249851471784 - 
    (232895388224887*rr)/1774249851471784)*Z2*Z3*Z5^3*Z6 + 
  (-1927373891035/1163967264896 + (162666343345*rr)/1163967264896)*Z1*Z2^3*
   Z6^2 + (72390685155/72747954056 - (104280945077*rr)/72747954056)*Z1^2*Z2*
   Z3*Z6^2 + (217158091165/145495908112 - (22578853869*rr)/145495908112)*Z1^3*
   Z4*Z6^2 + (45115493169777/7647628670137 + (19419475792021*rr)/
     7647628670137)*Z3^2*Z4^2*Z6^2 + 
  (90250034923/290991816224 + (112877200439*rr)/290991816224)*Z2*Z4^3*Z6^2 + 
  (-56455599178335546/6431655711585217 + (75166499985515350*rr)/
     6431655711585217)*Z3^3*Z5*Z6^2 + 
  (61454201826081/61181029361096 - (573091407332711*rr)/61181029361096)*Z2*Z3*
   Z4*Z5*Z6^2 + (11616345855603/4219381335248 + (7048984788635*rr)/
     4219381335248)*Z1*Z4^2*Z5*Z6^2 + 
  (-246307865466981/30590514680548 + (88975850472407*rr)/30590514680548)*Z2^2*
   Z5^2*Z6^2 + (-9688283247607987/887124925735892 - 
    (5005595947631693*rr)/887124925735892)*Z1*Z3*Z5^2*Z6^2 + 
  (28950098288911089/1774249851471784 + (4640669730574413*rr)/
     1774249851471784)*Z2*Z3^2*Z6^3 + 
  (12383527104023/4219381335248 - (1675076694437*rr)/4219381335248)*Z2^2*Z4*
   Z6^3 + (-98273671516301/61181029361096 + (207775317108855*rr)/
     61181029361096)*Z1*Z3*Z4*Z6^3 + 
  (498172157086901/30590514680548 - (4066752121771*rr)/30590514680548)*Z1*Z2*
   Z5*Z6^3 + (140583334947744093/6431655711585217 - 
    (67515359183147305*rr)/6431655711585217)*Z5^3*Z6^3 + 
  (-155635519313017/30590514680548 + (13543024466491*rr)/30590514680548)*Z1^2*
   Z6^4 + (-94493904551234003/12863311423170434 - (152739656492856743*rr)/
     12863311423170434)*Z3*Z6^5, 
 (-13370679019511/13844672916788 + (3370422024713*rr)/13844672916788)*Z1^2*
   Z2^2*Z3^2 + (-418487985198/119350628593 - (89450669897*rr)/119350628593)*
   Z1^3*Z3^3 + (-801037512357893/93146959384149664 - 
    (868178873175791*rr)/93146959384149664)*Z1^2*Z2^3*Z4 + 
  (620206982396511/1605982058347408 - (163184551281845*rr)/1605982058347408)*
   Z1^3*Z2*Z3*Z4 + (88528675370269/11643369923018708 - 
    (6668208147231*rr)/831669280215622)*Z1^4*Z4^2 + 
  (-1535728358533/27689345833576 - (2251076356285*rr)/27689345833576)*Z1^3*
   Z2^2*Z5 + (153192073193/238701257186 - (6686550035*rr)/34100179598)*Z1^4*
   Z3*Z5 + (-77160229605/34100179598 - (42833985513*rr)/238701257186)*Z2*Z3^4*
   Z5 + (-3617997009/68200359196 - (73124570949*rr)/477402514372)*Z2^2*Z3^2*
   Z4*Z5 + (-41004198481/16462155668 - (55717814867*rr)/16462155668)*Z1*Z3^3*
   Z4*Z5 + (23292390179515/110757383334304 + (26401712705041*rr)/
     110757383334304)*Z1*Z2*Z3*Z4^2*Z5 + 
  (1424178490946067/6423928233389632 + (983697082670297*rr)/6423928233389632)*
   Z1^2*Z4^3*Z5 + (-316397579739/477402514372 + 
    (52843272015*rr)/477402514372)*Z2^3*Z3*Z5^2 + 
  (-114386382221/32924311336 - (2315209153*rr)/4703473048)*Z1*Z2*Z3^2*Z5^2 + 
  (59192628080729/110757383334304 - (24630317690229*rr)/110757383334304)*Z1*
   Z2^2*Z4*Z5^2 + (2826780444023/545602873568 + (2228278383907*rr)/
     3819220114976)*Z1^2*Z3*Z4*Z5^2 + 
  (-41596386664671/110757383334304 + (41666030131139*rr)/110757383334304)*
   Z4^4*Z5^2 + (-4317395097/32924311336 - (11046484395*rr)/32924311336)*Z1^2*
   Z2*Z5^3 + (-116018758317/18813892192 + (21183563033*rr)/18813892192)*Z3*
   Z4^2*Z5^3 + (25896403384981/27689345833576 - (253002525843041*rr)/
     27689345833576)*Z3^2*Z5^4 + (898240990905/263394490688 - 
    (11137932405*rr)/263394490688)*Z2*Z4*Z5^4 + 
  (-419912955017/477402514372 + (349920816389*rr)/477402514372)*Z1*Z5^5 + 
  (-178990231606549/3211964116694816 + (159872171693631*rr)/3211964116694816)*
   Z1^4*Z2*Z6 + (4314442650461/238701257186 - (550449948233*rr)/238701257186)*
   Z1*Z3^4*Z6 + (-337879641009/119350628593 + (56153950191*rr)/238701257186)*
   Z1*Z2*Z3^2*Z4*Z6 + (3497311339593/3211964116694816 - 
    (103671186989873*rr)/3211964116694816)*Z1*Z2^2*Z4^2*Z6 + 
  (-6690796251169/110757383334304 + (15048314878909*rr)/110757383334304)*Z1^2*
   Z3*Z4^2*Z6 + (385420436718/3461168229197 - (377011851942*rr)/
     3461168229197)*Z2^4*Z5*Z6 + (1756706322141/477402514372 + 
    (259700572447*rr)/477402514372)*Z1*Z2^2*Z3*Z5*Z6 + 
  (32223887/2351736524 + (65693941979*rr)/16462155668)*Z1^2*Z3^2*Z5*Z6 + 
  (90482364705283/110757383334304 - (1143006577481*rr)/15822483333472)*Z1^2*
   Z2*Z4*Z5*Z6 + (-478113402151/136400718392 - (143978195*rr)/954805028744)*
   Z3*Z4^3*Z5*Z6 + (-254668205187/477402514372 + 
    (194838130863*rr)/477402514372)*Z1^3*Z5^2*Z6 + 
  (6097310471503/1909610057488 + (660461071563*rr)/272801436784)*Z3^2*Z4*Z5^2*
   Z6 + (11480430863917/3819220114976 + (7035124459431*rr)/3819220114976)*Z2*
   Z4^2*Z5^2*Z6 + (-137819565145/32924311336 - (69316860971*rr)/32924311336)*
   Z1*Z4*Z5^3*Z6 + (80930010947/1977810416684 + (1949599109089*rr)/
     13844672916788)*Z1*Z2^3*Z6^2 + 
  (52109923387/477402514372 - (143305790965*rr)/477402514372)*Z1^2*Z2*Z3*
   Z6^2 + (-6569636754837/55378691667152 - (99526270663*rr)/55378691667152)*
   Z1^3*Z4*Z6^2 + (-12564837023/32924311336 - (32717284029*rr)/32924311336)*
   Z3^2*Z4^2*Z6^2 + (-31263866126081/3461168229197 + 
    (3810581886269*rr)/3461168229197)*Z3^3*Z5*Z6^2 + 
  (-18698954191/16462155668 + (94959191951*rr)/16462155668)*Z2*Z3*Z4*Z5*
   Z6^2 + (380740175105/954805028744 - (696444563205*rr)/954805028744)*Z1*
   Z4^2*Z5*Z6^2 + (36411861043/4115538917 + (1596707227*rr)/4115538917)*Z2^2*
   Z5^2*Z6^2 + (-798425126315/238701257186 + (1078943906183*rr)/238701257186)*
   Z1*Z3*Z5^2*Z6^2 + (-189803098945/17050089799 - 
    (278430136171*rr)/119350628593)*Z2*Z3^2*Z6^3 + 
  (572864742015/954805028744 + (20134625603*rr)/954805028744)*Z2^2*Z4*Z6^3 + 
  Z1*Z3*Z4*Z6^3 + (-107194228979/16462155668 - (47729677703*rr)/16462155668)*
   Z1*Z2*Z5*Z6^3 + (-175450141708791/6922336458394 + 
    (4962083754235*rr)/6922336458394)*Z5^3*Z6^3 + 
  (-821777507/8231077834 + (1673365339*rr)/8231077834)*Z1^2*Z6^4 + 
  (229027684580/119350628593 - (603672090720*rr)/119350628593)*Z4*Z5*Z6^4 + 
  (-13833515727348/3461168229197 + (6868634004780*rr)/3461168229197)*Z3*Z6^5, 
 (-63890745450939/7456291494324352 - (22917300264879*rr)/7456291494324352)*Z1*
   Z2^3*Z3^2 + (200531003913/128556749902144 + (1357945657605*rr)/
     128556749902144)*Z1^2*Z2*Z3^3 + 
  (74485993916249723/25082964586907120128 + (33396979633767535*rr)/
     25082964586907120128)*Z1*Z2^4*Z4 + 
  (-16843712418350001/864929813341624832 + (6498834159887027*rr)/
     864929813341624832)*Z1^2*Z2^2*Z3*Z4 + 
  (-2808312260887/233009109197636 - (255580239145*rr)/58252277299409)*Z1^3*
   Z3^2*Z4 + (29029019500487595/12541482293453560064 + 
    (42593414271967455*rr)/12541482293453560064)*Z1^3*Z2*Z4^2 + 
  (-2652682037069131/432464906670812416 - (177192634899071*rr)/
     432464906670812416)*Z1^2*Z2^3*Z5 + 
  (-63275201623/233009109197636 - (4679820415403*rr)/233009109197636)*Z1^3*Z2*
   Z3*Z5 + (17106732273/69265490249 - (4064643929*rr)/69265490249)*Z3^5*Z5 + 
  (150960629359/554123921992 + (20259224787*rr)/554123921992)*Z2*Z3^3*Z4*Z5 + 
  (-107488513298363/3728145747162176 + (72938859743849*rr)/3728145747162176)*
   Z2^2*Z3*Z4^2*Z5 + (311568856977/8034796868884 + 
    (182731769247*rr)/8034796868884)*Z1*Z3^2*Z4^2*Z5 + 
  (-60213031866917/3378632083365722 + (69055090825461*rr)/6757264166731444)*
   Z1*Z2*Z4^3*Z5 + (-41781528313/277061960996 - 
    (49968538617*rr)/277061960996)*Z2^2*Z3^2*Z5^2 + Z1*Z3^3*Z5^2 + 
  (23354199565925/932036436790544 + (2005979696505*rr)/932036436790544)*Z2^3*
   Z4*Z5^2 + (1236669485507/32139187475536 - (1684137929057*rr)/
     32139187475536)*Z1*Z2*Z3*Z4*Z5^2 + 
  (6632438309251/233009109197636 - (126062782747*rr)/116504554598818)*Z1^2*
   Z4^2*Z5^2 + (-1039507449781/16069593737768 + 
    (6556779633*rr)/16069593737768)*Z1*Z2^2*Z5^3 + 
  (106724052220/2008699217221 + (43543377288*rr)/2008699217221)*Z4^3*Z5^3 + 
  (-8022300511/9553860724 + (913477219*rr)/9553860724)*Z3*Z4*Z5^4 + 
  (-3713354215/19107721448 + (298655915*rr)/19107721448)*Z2*Z5^5 + 
  (21051475731773451/1729859626683249664 + (1805939608047039*rr)/
     1729859626683249664)*Z1^3*Z2^2*Z6 + 
  (10638120141/19107721448 - (2793049095*rr)/19107721448)*Z2*Z3^4*Z6 + 
  (9961135139521/257113499804288 - (9407714215843*rr)/257113499804288)*Z2^2*
   Z3^2*Z4*Z6 + (20616799463/38215442896 - (2593425973*rr)/38215442896)*Z1*
   Z3^3*Z4*Z6 + (4085944103388967/432464906670812416 - 
    (275315640481813*rr)/432464906670812416)*Z2^3*Z4^2*Z6 + 
  (185708575757401/7456291494324352 - (19265423104619*rr)/7456291494324352)*
   Z1*Z2*Z3*Z4^2*Z6 + (24061871083385/128556749902144 + 
    (5488240153397*rr)/128556749902144)*Z2^3*Z3*Z5*Z6 + 
  (-370437027229/2216495687968 + (669045514455*rr)/2216495687968)*Z1*Z2*Z3^2*
   Z5*Z6 + (156266183952561/3728145747162176 + (121960692803933*rr)/
     3728145747162176)*Z1*Z2^2*Z4*Z5*Z6 + 
  (-3128484166917/32139187475536 + (2812867013363*rr)/32139187475536)*Z1^2*Z3*
   Z4*Z5*Z6 + (1615025030129/64278374951072 + (1618163697405*rr)/
     64278374951072)*Z1^2*Z2*Z5^2*Z6 + 
  (-218251860627/277061960996 - (28594910309*rr)/277061960996)*Z3*Z4^2*Z5^2*
   Z6 + (-303504270/2388465181 - (417242806*rr)/2388465181)*Z3^2*Z5^3*Z6 + 
  (8154636625/138530980498 - (8076485725*rr)/138530980498)*Z2*Z4*Z5^3*Z6 + 
  (610280689/9553860724 + (1077614019*rr)/9553860724)*Z1*Z5^4*Z6 + 
  (-18350029861565/514226999608576 - (56406334536425*rr)/514226999608576)*Z1*
   Z2^2*Z3*Z6^2 + (366218539735/1108247843984 + 
    (46302896539*rr)/1108247843984)*Z1^2*Z3^2*Z6^2 + 
  (-180725433500019/7456291494324352 - (228692960928135*rr)/7456291494324352)*
   Z1^2*Z2*Z4*Z6^2 + (-2448297934/2388465181 + (804268320*rr)/2388465181)*
   Z3^2*Z4*Z5*Z6^2 + (-827743415959/32139187475536 - 
    (1915013485163*rr)/32139187475536)*Z2*Z4^2*Z5*Z6^2 + 
  (-660007969/4776930362 + (513321935*rr)/4776930362)*Z2*Z3*Z5^2*Z6^2 + 
  (-43210835773/138530980498 - (8966797491*rr)/138530980498)*Z1*Z4*Z5^2*
   Z6^2 + (-1836965459/3744080554 + (2267755513*rr)/3744080554)*Z3^3*Z6^3 + 
  (-319474564645/2216495687968 + (130773114959*rr)/2216495687968)*Z2*Z3*Z4*
   Z6^3 + (-181457654943/2216495687968 - (45352298627*rr)/2216495687968)*Z2^2*
   Z5*Z6^3 + (239021566/2388465181 - (358870038*rr)/2388465181)*Z1*Z3*Z5*
   Z6^3 + (228173766363/2216495687968 + (200841413967*rr)/2216495687968)*Z1*
   Z2*Z6^4 + (-24045114534/69265490249 + (15231718402*rr)/69265490249)*Z5^2*
   Z6^4, (106012223589/994499371504 - (109995606223*rr)/994499371504)*Z1*Z2^3*
   Z3^2 + Z1^2*Z2*Z3^3 + (-85657451726873/6690991771478912 + 
    (4299027441451*rr)/6690991771478912)*Z1*Z2^4*Z4 + 
  (1666427260611/57680963547232 + (15519308061*rr)/57680963547232)*Z1^2*Z2^2*
   Z3*Z4 + (-164379840741/994499371504 - (102294713455*rr)/994499371504)*Z1^3*
   Z3^2*Z4 + (-1651317825891/994499371504 - (231024191049*rr)/994499371504)*
   Z3^4*Z4^2 + (570766259747/1988998743008 - (466887410647*rr)/1988998743008)*
   Z2*Z3^2*Z4^3 + (113504045478737/1672747942869728 + 
    (18304014374307*rr)/1672747942869728)*Z2^2*Z4^4 + 
  (-15608273001427/115361927094464 + (3924201820265*rr)/115361927094464)*Z1^2*
   Z2^3*Z5 + (-59314091749/124312421438 - (2693510541*rr)/124312421438)*Z1^3*
   Z2*Z3*Z5 + (627258680258417/104546746429358 - (253494003442509*rr)/
     104546746429358)*Z3^5*Z5 + (103193533117/248624842876 + 
    (185177727183*rr)/248624842876)*Z2*Z3^3*Z4*Z5 + 
  (-463397037449/994499371504 - (110213294157*rr)/994499371504)*Z2^2*Z3*Z4^2*
   Z5 + (773913561/463420024 - (248172917*rr)/463420024)*Z1*Z3^2*Z4^2*Z5 + 
  (482806593103/7210120443404 + (104065009350*rr)/1802530110851)*Z1*Z2*Z4^3*
   Z5 + (110281416797/62156210719 + (22561219625*rr)/62156210719)*Z2^2*Z3^2*
   Z5^2 + (-694812403549/248624842876 + (535615131657*rr)/248624842876)*Z1*
   Z3^3*Z5^2 + (-160212341649/497249685752 + (25559640717*rr)/497249685752)*
   Z2^3*Z4*Z5^2 + (-10274970563/34293081776 - (23008877513*rr)/34293081776)*
   Z1*Z2*Z3*Z4*Z5^2 + (1280743281909/1988998743008 + 
    (60072975295*rr)/1988998743008)*Z1^2*Z4^2*Z5^2 + 
  (-31243895871/34293081776 + (8487005027*rr)/34293081776)*Z1*Z2^2*Z5^3 + 
  (-160246331548/62156210719 - (55929647348*rr)/62156210719)*Z1^2*Z3*Z5^3 + 
  (8212670827/17146540888 + (11531426337*rr)/17146540888)*Z4^3*Z5^3 + 
  (-8946606623269/28840481773616 - (56277990927951*rr)/28840481773616)*Z3*Z4*
   Z5^4 + (-19800815600637/28840481773616 + (18437024469801*rr)/
     28840481773616)*Z2*Z5^5 + (-2142084014367/1802530110851 + 
    (246848858565*rr)/1802530110851)*Z2*Z3^4*Z6 + 
  (-8242399289/4286635222 - (59719797*rr)/4286635222)*Z2^2*Z3^2*Z4*Z6 + 
  (65968947061/124312421438 - (53263294311*rr)/124312421438)*Z1*Z3^3*Z4*Z6 + 
  (-4746432525307/57680963547232 - (9816492887631*rr)/57680963547232)*Z2^3*
   Z4^2*Z6 + (204052753217/497249685752 - (33307386851*rr)/248624842876)*Z1*
   Z2*Z3*Z4^2*Z6 + (-159496666403/62156210719 - (132049302163*rr)/
     124312421438)*Z1*Z2*Z3^2*Z5*Z6 + 
  (1097117393/1853680096 - (449670911*rr)/1853680096)*Z1*Z2^2*Z4*Z5*Z6 + 
  (3378620815/34293081776 - (6405524691*rr)/34293081776)*Z1^2*Z3*Z4*Z5*Z6 + 
  (818925551/463420024 + (19739917*rr)/463420024)*Z1^2*Z2*Z5^2*Z6 + 
  (-266257494269/248624842876 + (113820398377*rr)/248624842876)*Z3*Z4^2*Z5^2*
   Z6 + (160285899532623/52273373214679 - (114413137301107*rr)/
     52273373214679)*Z3^2*Z5^3*Z6 + 
  (676184596123/497249685752 + (79332434257*rr)/497249685752)*Z2*Z4*Z5^3*Z6 + 
  (33674645840195/14420240886808 - (2681494854423*rr)/14420240886808)*Z1*Z5^4*
   Z6 + (-79109833477/124312421438 + (26689823855*rr)/124312421438)*Z2^4*
   Z6^2 + (-139474810129/68586163552 - (31103355373*rr)/68586163552)*Z1*Z2^2*
   Z3*Z6^2 + (16492974339/124312421438 + (49095030411*rr)/124312421438)*Z1^2*
   Z3^2*Z6^2 + (32028220284347/3605060221702 - (2694367363939*rr)/
     3605060221702)*Z3^2*Z4*Z5*Z6^2 + 
  (5438110269/17146540888 + (8222231753*rr)/17146540888)*Z2*Z4^2*Z5*Z6^2 + 
  (-11466386752863/1802530110851 + (1822150015875*rr)/1802530110851)*Z2*Z3*
   Z5^2*Z6^2 + (-388109887901/124312421438 + (52909856705*rr)/124312421438)*
   Z1*Z4*Z5^2*Z6^2 + (-279657880090584/52273373214679 + 
    (8780174184080*rr)/52273373214679)*Z3^3*Z6^3 + 
  (-11508314983/497249685752 - (2679286811*rr)/497249685752)*Z2*Z3*Z4*Z6^3 + 
  (635036711859/124312421438 - (78984286969*rr)/124312421438)*Z2^2*Z5*Z6^3 + 
  (8156522046457/1802530110851 + (1090696089003*rr)/1802530110851)*Z1*Z3*Z5*
   Z6^3 + (-300958477286136/52273373214679 + (86576272574680*rr)/
     52273373214679)*Z5^2*Z6^4, 
 (3995038876605/63106520188856 + (746087856877*rr)/63106520188856)*Z1*Z2^3*
   Z3^2 + (26076012097/544021725766 + (42079532299*rr)/544021725766)*Z1^2*Z2*
   Z3^3 + (7680737347037/3660178170953648 - (8283930544269*rr)/
     3660178170953648)*Z1^2*Z2^2*Z3*Z4 + 
  (6005363569863/63106520188856 + (1679954479573*rr)/63106520188856)*Z1^3*
   Z3^2*Z4 + (-1211000070712437/212290333915311584 - 
    (290653994201071*rr)/212290333915311584)*Z1^3*Z2*Z4^2 + 
  (59272122729/300149917664 + (8492959131*rr)/300149917664)*Z3^4*Z4^2 + 
  (-17573466534913/504852161510848 + (14083593530013*rr)/504852161510848)*Z2*
   Z3^2*Z4^3 + (-3424788864995123/424580667830623168 - 
    (564348265540153*rr)/424580667830623168)*Z2^2*Z4^4 + 
  (-6103274412940/7888315023607 + (3274883769820*rr)/7888315023607)*Z3^5*Z5 + 
  (-2173840436/9379684927 - (1226389956*rr)/9379684927)*Z2*Z3^3*Z4*Z5 + 
  (71195129281215/504852161510848 - (4487972192515*rr)/504852161510848)*Z2^2*
   Z3*Z4^2*Z5 + (-298448378427/4352173806128 + (487853366319*rr)/
     4352173806128)*Z1*Z3^2*Z4^2*Z5 + 
  (190880988381737/7320356341907296 - (186827441646789*rr)/7320356341907296)*
   Z1*Z2*Z4^3*Z5 + (-13650247917/75037479416 + (17331392473*rr)/75037479416)*
   Z2^2*Z3^2*Z5^2 + (-187167270734/272010862883 - 
    (199666055914*rr)/272010862883)*Z1*Z3^3*Z5^2 + 
  (-2581438531411/8704347612256 + (1105964640999*rr)/8704347612256)*Z1*Z2*Z3*
   Z4*Z5^2 + (-87603081040979/504852161510848 - (5305190583321*rr)/
     504852161510848)*Z1^2*Z4^2*Z5^2 + 
  (-35908112711/272010862883 - (56077159893*rr)/272010862883)*Z4^3*Z5^3 + 
  (17038028102357/8704347612256 + (3623040571999*rr)/8704347612256)*Z3*Z4*
   Z5^4 + (-380112982065/272010862883 - (7140966475*rr)/272010862883)*Z2*Z3^4*
   Z6 + (226017023879/1088043451532 + (98444129925*rr)/1088043451532)*Z2^2*
   Z3^2*Z4*Z6 + (-28888576435/18759369854 + (1514554415*rr)/18759369854)*Z1*
   Z3^3*Z4*Z6 + (-69845485819781/1830089085476824 + 
    (32144244086103*rr)/1830089085476824)*Z2^3*Z4^2*Z6 + 
  (-18589918199659/252426080755424 - (11143218350577*rr)/252426080755424)*Z1*
   Z2*Z3*Z4^2*Z6 + (9949678735059/915044542738412 - 
    (4652625700707*rr)/915044542738412)*Z1^2*Z4^3*Z6 + 
  (-3850950941/18759369854 - (3531476899*rr)/18759369854)*Z2^3*Z3*Z5*Z6 + 
  (38623420685/18759369854 - (8921483749*rr)/18759369854)*Z1*Z2*Z3^2*Z5*Z6 + 
  (-7539633577409/63106520188856 - (1155444914857*rr)/63106520188856)*Z1*Z2^2*
   Z4*Z5*Z6 + (1218696210055/4352173806128 - (210995423179*rr)/4352173806128)*
   Z1^2*Z3*Z4*Z5*Z6 + (1569815893443/31553260094428 + 
    (87572486505*rr)/31553260094428)*Z4^4*Z5*Z6 + 
  (38140365489/150074958832 + (33753204851*rr)/150074958832)*Z3*Z4^2*Z5^2*
   Z6 + (-14101147057502/7888315023607 - (2934540786266*rr)/7888315023607)*
   Z3^2*Z5^3*Z6 + (-140247454763/150074958832 + 
    (52269259871*rr)/150074958832)*Z2*Z4*Z5^3*Z6 + 
  (12377596559939/126213040377712 + (38965670423*rr)/126213040377712)*Z2^4*
   Z6^2 + (-524545373619/2176086903064 + (298313513265*rr)/2176086903064)*Z1*
   Z2^2*Z3*Z6^2 + (-6013164358/9379684927 - (2678530630*rr)/9379684927)*Z1^2*
   Z3^2*Z6^2 + (-713551123399/63106520188856 - (151044959393*rr)/
     63106520188856)*Z1^2*Z2*Z4*Z6^2 + 
  (24252132261/544021725766 + (22452065391*rr)/544021725766)*Z3*Z4^3*Z6^2 + 
  (391938851196/272010862883 - (84166334724*rr)/272010862883)*Z3^2*Z4*Z5*
   Z6^2 + (-482609564485/2176086903064 - (73310269879*rr)/2176086903064)*Z2*
   Z4^2*Z5*Z6^2 + (-739445897907/1088043451532 - 
    (148886376889*rr)/1088043451532)*Z2*Z3*Z5^2*Z6^2 + 
  (18809808385/75037479416 + (4454251491*rr)/75037479416)*Z1*Z4*Z5^2*Z6^2 + 
  (14165223075680/7888315023607 - (7503916912000*rr)/7888315023607)*Z3^3*
   Z6^3 + Z2*Z3*Z4*Z6^3 + (-13797859068/272010862883 + 
    (1831491156*rr)/272010862883)*Z1*Z4^2*Z6^3 + 
  (-7235519142/9379684927 + (860696226*rr)/9379684927)*Z2^2*Z5*Z6^3 + 
  (195366833074/272010862883 + (8468415302*rr)/272010862883)*Z1*Z3*Z5*Z6^3 + 
  (-991367109/9379684927 + (877704459*rr)/9379684927)*Z1*Z2*Z6^4 + 
  (28925589521258/7888315023607 + (986428916478*rr)/7888315023607)*Z5^2*
   Z6^4 + (-68393603880/272010862883 + (1973629464*rr)/272010862883)*Z4*Z6^5, 
 (-61542897648119/1625453760345088 + (68720929174435*rr)/11378176322415616)*
   Z1*Z2^3*Z3^2 + (521635449839/14012532416768 - 
    (3789444126715*rr)/98087726917376)*Z1^2*Z2*Z3^3 + 
  (1398159330149473/188552636200030208 + (23109166444664683*rr)/
     1319868453400211456)*Z1^2*Z2^2*Z3*Z4 + 
  (-51448733966615/812726880172544 + (73438047555907*rr)/5689088161207808)*
   Z1^3*Z3^2*Z4 + (36805812410904445/2734013224900438016 - 
    (15507980395931489*rr)/19138092574303066112)*Z1^3*Z2*Z4^2 + 
  (313548955217211/47138159050007552 + (1950774475707721*rr)/
     329967113350052864)*Z1^2*Z2^3*Z5 + 
  (-119185329640867/1625453760345088 - (64404032541633*rr)/11378176322415616)*
   Z1^3*Z2*Z3*Z5 + (234562923065/3174714375674 - 
    (6805125376205*rr)/22223000629718)*Z3^5*Z5 + 
  (2789989317/15099711656 - (2455546479*rr)/15099711656)*Z2*Z3^3*Z4*Z5 + 
  (29152077137483/812726880172544 + (20052936729209*rr)/5689088161207808)*
   Z2^2*Z3*Z4^2*Z5 + (-87632090761/875783276048 - 
    (717524244195*rr)/6130482932336)*Z1*Z3^2*Z4^2*Z5 + 
  (238431111904961/11784539762501888 + (38746949612509*rr)/11784539762501888)*
   Z1*Z2*Z4^3*Z5 + (-26780826411/60398846624 + (1548592545*rr)/60398846624)*
   Z2^2*Z3^2*Z5^2 + (-232760903445/218945819012 - 
    (869489959095*rr)/1532620733084)*Z1*Z3^3*Z5^2 + 
  (3810460262089/406363440086272 - (42983102389277*rr)/2844544080603904)*Z2^3*
   Z4*Z5^2 + (217754762729/875783276048 + (559367605635*rr)/6130482932336)*Z1*
   Z2*Z3*Z4*Z5^2 + (5071633475075/101590860021568 - 
    (4366483013727*rr)/711136020150976)*Z1^2*Z4^2*Z5^2 + 
  (314176942823/3503133104192 + (1769051553453*rr)/24521931729344)*Z1*Z2^2*
   Z5^3 + (-10133773079/60398846624 + (93825385667*rr)/422791926368)*Z1^2*Z3*
   Z5^3 + (-8832542573/437891638024 + (165838822921*rr)/3065241466168)*Z4^3*
   Z5^3 + (6071202541/54736454753 + (6038936905*rr)/383155183271)*Z3*Z4*
   Z5^4 + (30732316845/109472909506 + (179115011813*rr)/766310366542)*Z2*
   Z5^5 + (1767931432169681/377105272400060416 - (33120627111003077*rr)/
     2639736906800422912)*Z1^3*Z2^2*Z6 + 
  (-230804269365/875783276048 - (240745326215*rr)/6130482932336)*Z2*Z3^4*Z6 + 
  (-715065396663/14012532416768 - (4470455640477*rr)/98087726917376)*Z2^2*
   Z3^2*Z4*Z6 + (-1426209001/15099711656 - (25019721091*rr)/105697981592)*Z1*
   Z3^3*Z4*Z6 + (-84444122247145/94276318100015104 + 
    (3611690125033405*rr)/659934226700105728)*Z2^3*Z4^2*Z6 + 
  (-73421831497777/812726880172544 - (4218355022171*rr)/5689088161207808)*Z1*
   Z2*Z3*Z4^2*Z6 + (-3584134763/875783276048 - (361868894937*rr)/
     6130482932336)*Z2^3*Z3*Z5*Z6 + 
  (223365144314139/1625453760345088 + (14131102948495*rr)/1625453760345088)*
   Z1*Z2^2*Z4*Z5*Z6 + (1144173188463/3503133104192 + 
    (490116664517*rr)/24521931729344)*Z1^2*Z3*Z4*Z5*Z6 + 
  (1561880695153/14012532416768 - (8903091554533*rr)/98087726917376)*Z1^2*Z2*
   Z5^2*Z6 + (-4379961995/15099711656 + (83027349319*rr)/105697981592)*Z3*
   Z4^2*Z5^2*Z6 + (-5251184346528/1587357187837 + 
    (3373070169776*rr)/11111500314859)*Z3^2*Z5^3*Z6 + Z2*Z4*Z5^3*Z6 + 
  (106399193389/109472909506 + (7966537683*rr)/766310366542)*Z1*Z5^4*Z6 + 
  (176830378860633/3250907520690176 - (490962872655597*rr)/22756352644831232)*
   Z2^4*Z6^2 + (-4241495063341/28025064833536 + (7488097482449*rr)/
     196175453834752)*Z1*Z2^2*Z3*Z6^2 + 
  (27754152013/60398846624 - (36239065201*rr)/422791926368)*Z1^2*Z3^2*Z6^2 + 
  (-90091662678403/812726880172544 + (90125509277087*rr)/5689088161207808)*
   Z1^2*Z2*Z4*Z6^2 + (1904113557767/1751566552096 + 
    (3034806768397*rr)/12260965864672)*Z3^2*Z4*Z5*Z6^2 + 
  (105710867457/14012532416768 + (15059935253323*rr)/98087726917376)*Z2*Z4^2*
   Z5*Z6^2 + (721603484655/875783276048 + (5006627496453*rr)/6130482932336)*
   Z2*Z3*Z5^2*Z6^2 + (-25217024771/60398846624 + 
    (130169676447*rr)/422791926368)*Z1*Z4*Z5^2*Z6^2 + 
  (4892048036557/3174714375674 + (16011141432911*rr)/22223000629718)*Z3^3*
   Z6^3 + (215156076377/483190772992 - (56283050477*rr)/3382335410944)*Z2*Z3*
   Z4*Z6^3 + (49377029441/241595386496 - (124090879733*rr)/1691167705472)*
   Z2^2*Z5*Z6^3 + (-532111951695/875783276048 - (2111265747749*rr)/
     6130482932336)*Z1*Z3*Z5*Z6^3 + 
  (21310139471/60398846624 - (37577966043*rr)/422791926368)*Z1*Z2*Z6^4 + 
  (1319920911138/1587357187837 - (1227132028938*rr)/11111500314859)*Z5^2*
   Z6^4, (1323267471/4443573044 + (464752463*rr)/4443573044)*Z1*Z2^3*Z3^2 + 
  (-38985087187/32215904569 + (7290115249*rr)/32215904569)*Z1^2*Z2*Z3^3 + 
  (-704419203779/3737044930004 + (68456825753*rr)/3737044930004)*Z1*Z2^4*Z4 + 
  (-160757043123/257727236552 - (52066203681*rr)/257727236552)*Z1^2*Z2^2*Z3*
   Z4 + (-3830806825/4443573044 + (1360313613*rr)/4443573044)*Z1^3*Z3^2*Z4 + 
  (-9042374468855/29896359440032 - (728596574437*rr)/29896359440032)*Z1^3*Z2*
   Z4^2 + Z1^3*Z2*Z3*Z5 + (-2044740911357176/785713696533341 + 
    (2148984705618456*rr)/785713696533341)*Z3^5*Z5 + 
  (-1727658863/257727236552 - (8909160525*rr)/257727236552)*Z1^4*Z4*Z5 + 
  (-4400906364260/934261232501 + (2381712991044*rr)/934261232501)*Z2*Z3^3*Z4*
   Z5 + (-948316351/826711264 - (329954301*rr)/826711264)*Z2^2*Z3*Z4^2*Z5 + 
  (-1316026526977/257727236552 - (296341049443*rr)/257727236552)*Z1*Z3^2*Z4^2*
   Z5 + (-6731349253/257727236552 - (110835519167*rr)/257727236552)*Z1*Z2*
   Z4^3*Z5 + (11182715329764/934261232501 - (179872557876*rr)/934261232501)*
   Z2^2*Z3^2*Z5^2 + (-22690972548283/27093575742529 + 
    (93967745729327*rr)/27093575742529)*Z1*Z3^3*Z5^2 + 
  (-1326311451/2221786522 + (479087319*rr)/2221786522)*Z2^3*Z4*Z5^2 + 
  (558141037131/257727236552 + (348174611969*rr)/257727236552)*Z1*Z2*Z3*Z4*
   Z5^2 + (1385414163/17774292176 - (4057604263*rr)/17774292176)*Z1^2*Z4^2*
   Z5^2 + (-10493867773985/1868522465002 + (1763346540349*rr)/1868522465002)*
   Z1^2*Z3*Z5^3 + (39453063719/64431809138 - (32753559403*rr)/64431809138)*
   Z4^3*Z5^3 + (701181532098143/108374302970116 - 
    (474326333588291*rr)/108374302970116)*Z3*Z4*Z5^4 + 
  (-6421558125/257727236552 + (23995700335*rr)/257727236552)*Z1^3*Z2^2*Z6 + 
  (-193314282/1110893261 + (24326440*rr)/1110893261)*Z1^4*Z3*Z6 + 
  (-129158238657834/27093575742529 + (135534456086898*rr)/27093575742529)*Z2*
   Z3^4*Z6 + (54069610287/32215904569 + (44271321772*rr)/32215904569)*Z2^2*
   Z3^2*Z4*Z6 + (-6135037077211/1868522465002 + (1827613902975*rr)/
     1868522465002)*Z1*Z3^3*Z4*Z6 + 
  (-78783640739/128863618276 + (15308776613*rr)/128863618276)*Z2^3*Z4^2*Z6 + 
  (-649175651/8887146088 - (1846378425*rr)/8887146088)*Z1*Z2*Z3*Z4^2*Z6 + 
  (-89274200570/32215904569 - (4041095672*rr)/32215904569)*Z2^3*Z3*Z5*Z6 + 
  (-10793688951/1872266999 - (3648207669*rr)/1872266999)*Z1*Z2*Z3^2*Z5*Z6 + 
  (-7104820977/2221786522 - (40324856*rr)/1110893261)*Z1*Z2^2*Z4*Z5*Z6 + 
  (-69539241783/32215904569 - (53444413001*rr)/32215904569)*Z1^2*Z3*Z4*Z5*
   Z6 + (585321904/32215904569 - (9479260512*rr)/32215904569)*Z1^2*Z2*Z5^2*
   Z6 + (37488229160449/3737044930004 - (1374156103069*rr)/3737044930004)*Z3*
   Z4^2*Z5^2*Z6 + (-13278903672541025/785713696533341 - 
    (6320340418969219*rr)/785713696533341)*Z3^2*Z5^3*Z6 + 
  (-27751928499863/7474089860008 + (15863943820955*rr)/7474089860008)*Z2*Z4*
   Z5^3*Z6 + (-210715840785877/54187151485058 + (41223458092705*rr)/
     54187151485058)*Z1*Z5^4*Z6 + 
  (9809756899/8887146088 + (3813521719*rr)/8887146088)*Z2^4*Z6^2 + 
  (168498079171/64431809138 + (72101034623*rr)/64431809138)*Z1*Z2^2*Z3*Z6^2 + 
  (122251633/51669454 + (10619683*rr)/51669454)*Z1^2*Z2*Z4*Z6^2 + 
  (11812766469/32215904569 + (124066135*rr)/32215904569)*Z1^3*Z5*Z6^2 + 
  (79638976933575/27093575742529 - (323579241078235*rr)/27093575742529)*Z3^2*
   Z4*Z5*Z6^2 + (58060547415/32215904569 + (40570969863*rr)/32215904569)*Z2*
   Z4^2*Z5*Z6^2 + (-307605842757730/27093575742529 - 
    (13365324512486*rr)/27093575742529)*Z2*Z3*Z5^2*Z6^2 + 
  (231730174643/64431809138 + (45289213977*rr)/64431809138)*Z1*Z4*Z5^2*Z6^2 + 
  (-9243049701089612/785713696533341 - (2077211999163684*rr)/785713696533341)*
   Z3^3*Z6^3 + (757460285528/934261232501 - (956033588362*rr)/934261232501)*
   Z2*Z3*Z4*Z6^3 + (1107522697000/934261232501 - 
    (2387818630480*rr)/934261232501)*Z2^2*Z5*Z6^3 + 
  (334926777585986/27093575742529 + (1782216503382*rr)/27093575742529)*Z1*Z3*
   Z5*Z6^3 + (-5749242931187/934261232501 - (266259708907*rr)/934261232501)*
   Z1*Z2*Z6^4 + (3950347822617720/785713696533341 + 
    (5369447554493032*rr)/785713696533341)*Z5^2*Z6^4, 
 (-1258268146327/7535830952192 - (1526544716187*rr)/7535830952192)*Z1*Z2^3*
   Z3^2 + (202241273790763/163904323210176 - (3000485403019*rr)/
     54634774403392)*Z1^2*Z2*Z3^3 + (3154081758744799/38025802984760832 - 
    (832615238542397*rr)/38025802984760832)*Z1*Z2^4*Z4 + 
  (-2010778025705/5651873214144 - (2329487062565*rr)/5651873214144)*Z1^3*Z3^2*
   Z4 + (479567553713333/9506450746190208 + (62859181698091*rr)/
     3168816915396736)*Z1^3*Z2*Z4^2 + 
  (-99276199244669/655617292840704 + (37519007245655*rr)/655617292840704)*
   Z1^2*Z2^3*Z5 + (-3795030858581/11303746428288 - 
    (427502299937*rr)/11303746428288)*Z1^3*Z2*Z3*Z5 + 
  (120133198533645336/20820117389442617 - (5463088001109096*rr)/
     20820117389442617)*Z3^5*Z5 + (474179370571/27317387201696 - 
    (1445590509969*rr)/27317387201696)*Z1^4*Z4*Z5 + 
  (10283905082783/198051057212296 + (196871621638739*rr)/198051057212296)*Z2*
   Z3^3*Z4*Z5 + (-1194601104017/3767915476096 + (217178145401*rr)/
     11303746428288)*Z2^2*Z3*Z4^2*Z5 + 
  (41569855855645/10244020200636 - (3522942396551*rr)/10244020200636)*Z1*Z3^2*
   Z4^2*Z5 + (17952046856959/163904323210176 + (21150848635171*rr)/
     163904323210176)*Z1*Z2*Z4^3*Z5 + 
  (41747739666420/24756382151537 - (72640591285808*rr)/74269146454611)*Z2^2*
   Z3^2*Z5^2 + (1410576005921926/74269146454611 + 
    (169119041505442*rr)/74269146454611)*Z1*Z3^3*Z5^2 + 
  (1065915274915/2825936607072 + (156496601405*rr)/941978869024)*Z2^3*Z4*
   Z5^2 + (-35296427499559/6829346800424 - (3582048309059*rr)/6829346800424)*
   Z1*Z2*Z3*Z4*Z5^2 + Z1^2*Z4^2*Z5^2 + 
  (-6855418033225/3414673400212 + (894300751311*rr)/3414673400212)*Z1*Z2^2*
   Z5^3 + (-241472162888201/49512764303074 - (110934656185633*rr)/
     49512764303074)*Z1^2*Z3*Z5^3 + 
  (2213671053059/1707336700106 + (325450262171*rr)/1707336700106)*Z4^3*Z5^3 + 
  (-5097833503406245/717935082394573 + (688074940865505*rr)/717935082394573)*
   Z3*Z4*Z5^4 + (-23772782001222553/4307610494367438 - 
    (1596386900228395*rr)/4307610494367438)*Z2*Z5^5 + 
  (202620153868531/1311234585681408 + (134393796046855*rr)/1311234585681408)*
   Z1^3*Z2^2*Z6 + (-527440295811/1883957738048 + 
    (25025810089*rr)/1883957738048)*Z1^4*Z3*Z6 + 
  (-2851022127305243/17230441977469752 - (51314086901568655*rr)/
     17230441977469752)*Z2*Z3^4*Z6 + 
  (2711262245227/109269548806784 - (17003585602339*rr)/327808646420352)*Z2^2*
   Z3^2*Z4*Z6 + (11254298114452673/1188306343273776 + 
    (878638764857309*rr)/1188306343273776)*Z1*Z3^3*Z4*Z6 + 
  (-86189189376353/655617292840704 - (44379979586941*rr)/655617292840704)*
   Z2^3*Z4^2*Z6 + (48303394665115/54634774403392 + 
    (28312156691471*rr)/54634774403392)*Z2^3*Z3*Z5*Z6 + 
  (-107636084886407/40976080802544 - (9212409357849*rr)/13658693600848)*Z1*Z2*
   Z3^2*Z5*Z6 + (-20914337680393/22607492856576 - 
    (2809192354181*rr)/22607492856576)*Z1*Z2^2*Z4*Z5*Z6 + 
  (-141910363322977/81952161605088 + (50173177576163*rr)/81952161605088)*Z1^2*
   Z3*Z4*Z5*Z6 + (15987768833657/10244020200636 + 
    (5225470041125*rr)/10244020200636)*Z1^2*Z2*Z5^2*Z6 + 
  (-377365677498831/24756382151537 - (266669599559443*rr)/74269146454611)*Z3*
   Z4^2*Z5^2*Z6 + (644612533237037588/62460352168327851 - 
    (638887910940066724*rr)/62460352168327851)*Z3^2*Z5^3*Z6 + 
  (-391278480568929/99025528606148 + (79449059848131*rr)/99025528606148)*Z2*
   Z4*Z5^3*Z6 + (-8348027345509489/2153805247183719 + 
    (2016201813328585*rr)/2153805247183719)*Z1*Z5^4*Z6 + 
  (-198533143999/45214985713152 + (20292689260253*rr)/45214985713152)*Z2^4*
   Z6^2 + (-134393183470343/54634774403392 - (21371895518945*rr)/
     163904323210176)*Z1*Z2^2*Z3*Z6^2 + 
  (114112308674321/198051057212296 + (1317653646398599*rr)/594153171636888)*
   Z1^2*Z3^2*Z6^2 + (-1364345409683/1412968303536 - 
    (584466979751*rr)/1412968303536)*Z1^2*Z2*Z4*Z6^2 + 
  (7514837787843/13658693600848 + (647973892183*rr)/13658693600848)*Z1^3*Z5*
   Z6^2 + (-129582377320918553/17230441977469752 + 
    (39048905820977003*rr)/17230441977469752)*Z3^2*Z4*Z5*Z6^2 + 
  (-165946183992953/54634774403392 - (91625494560821*rr)/54634774403392)*Z2*
   Z4^2*Z5*Z6^2 + (-21573541384760183/2153805247183719 - 
    (4136571910004707*rr)/2153805247183719)*Z2*Z3*Z5^2*Z6^2 + 
  (-3275459701733081/594153171636888 - (540744816280885*rr)/594153171636888)*
   Z1*Z4*Z5^2*Z6^2 + (-3012658001920120777/124920704336655702 + 
    (168043651203089385*rr)/41640234778885234)*Z3^3*Z6^3 + 
  (-332818607947085/128465550624192 + (180621657380551*rr)/128465550624192)*
   Z2*Z3*Z4*Z6^3 + (44837430074140439/5743480659156584 - 
    (24232640661005615*rr)/17230441977469752)*Z1*Z3*Z5*Z6^3 + 
  (5084290894522217/1584408457698368 + (7633250024382767*rr)/
     4753225373095104)*Z1*Z2*Z6^4 + (-558517388448429260/62460352168327851 + 
    (234580018502980516*rr)/62460352168327851)*Z5^2*Z6^4, 
 (-43728455131/513234051808 + (15894781505*rr)/513234051808)*Z1^2*Z2*Z3^3 + 
  (-28655134735973/3453038700564224 + (5825876568015*rr)/3453038700564224)*
   Z1^2*Z2^2*Z3*Z4 + (-16529962671/7441893751216 - 
    (253401694149*rr)/7441893751216)*Z1^3*Z3^2*Z4 + 
  (133174880184331/12517265289545312 + (5617360429559*rr)/12517265289545312)*
   Z1^3*Z2*Z4^2 + (4899979960025/29767575004864 - 
    (1851304482965*rr)/29767575004864)*Z3^4*Z4^2 + 
  (1104024506715/29767575004864 + (257369719513*rr)/29767575004864)*Z2*Z3^2*
   Z4^3 + (-83952116729289/100138122316362496 + (11224722507753*rr)/
     100138122316362496)*Z2^2*Z4^4 + 
  (34718667666501/1726519350282112 - (13172165230025*rr)/1726519350282112)*Z1*
   Z3*Z4^4 + (799720569197548/391164540298291 + (118202651593820*rr)/
     391164540298291)*Z3^5*Z5 + (-654549466245/1860473437804 + 
    (11893267244*rr)/465118359451)*Z2*Z3^3*Z4*Z5 + 
  (-257554913217/2052936207232 + (11373690653*rr)/2052936207232)*Z1*Z3^2*Z4^2*
   Z5 + (1028021737405/3453038700564224 + (91512302168543*rr)/
     3453038700564224)*Z1*Z2*Z4^3*Z5 + 
  (2209394380679/7441893751216 - (74385060067*rr)/7441893751216)*Z2^2*Z3^2*
   Z5^2 + (2027695529947/13488432424079 + (6946319373999*rr)/13488432424079)*
   Z1*Z3^3*Z5^2 + (74354006237/513234051808 - (31847541565*rr)/513234051808)*
   Z1*Z2*Z3*Z4*Z5^2 + (20203842504571/119070300019456 + 
    (3560645866257*rr)/119070300019456)*Z1^2*Z4^2*Z5^2 + 
  (46437697537/2052936207232 + (494739466723*rr)/2052936207232)*Z4^3*Z5^3 + 
  (-3346466696143/1860473437804 - (1326310242189*rr)/1860473437804)*Z3*Z4*
   Z5^4 + (-22960868930995/1726519350282112 - (3037144316423*rr)/
     1726519350282112)*Z1^3*Z2^2*Z6 + 
  (205584478299679/107907459392632 - (48309661497181*rr)/107907459392632)*Z2*
   Z3^4*Z6 + (26392543769/2052936207232 - (304774445291*rr)/2052936207232)*
   Z2^2*Z3^2*Z4*Z6 + (3471341667613/1860473437804 + 
    (231495251461*rr)/3720946875608)*Z1*Z3^3*Z4*Z6 + 
  (216868886992233/3453038700564224 - (32415354746587*rr)/3453038700564224)*
   Z2^3*Z4^2*Z6 + (-4161790518353/59535150009728 + 
    (2831772623751*rr)/59535150009728)*Z1*Z2*Z3*Z4^2*Z6 + 
  (23062944159053/863259675141056 + (10075617335395*rr)/863259675141056)*Z1^2*
   Z4^3*Z6 + (-1368596587/1026468103616 + (150302043041*rr)/1026468103616)*
   Z2^3*Z3*Z5*Z6 + (-23305748988279/14883787502432 + 
    (1406590544397*rr)/14883787502432)*Z1*Z2*Z3^2*Z5*Z6 + 
  (53504839129/1026468103616 + (25254224325*rr)/1026468103616)*Z1*Z2^2*Z4*Z5*
   Z6 + (-191215545557/513234051808 + (15493375025*rr)/513234051808)*Z1^2*Z3*
   Z4*Z5*Z6 + (-396962000785/7441893751216 + (487161168429*rr)/7441893751216)*
   Z4^4*Z5*Z6 + (1343925881/128308512952 - (2685587449*rr)/128308512952)*Z1^2*
   Z2*Z5^2*Z6 + (-1063821852473/930236718902 - (399249709715*rr)/
     930236718902)*Z3*Z4^2*Z5^2*Z6 + 
  (-414302295359253/1564658161193164 - (711995626437951*rr)/1564658161193164)*
   Z3^2*Z5^3*Z6 + (17371306569521/14883787502432 - 
    (2549231417485*rr)/14883787502432)*Z2*Z4*Z5^3*Z6 + 
  (48618997105157/107907459392632 + (684314622703*rr)/107907459392632)*Z1*
   Z5^4*Z6 + (-13288611102883/119070300019456 - (2842798988023*rr)/
     119070300019456)*Z2^4*Z6^2 + (2675009582763/4105872414464 - 
    (648719356577*rr)/4105872414464)*Z1*Z2^2*Z3*Z6^2 + 
  (4227632133387/7441893751216 + (3994734734815*rr)/7441893751216)*Z1^2*Z3^2*
   Z6^2 + (3001653010447/59535150009728 - (3200013411845*rr)/59535150009728)*
   Z1^2*Z2*Z4*Z6^2 + (-85394949003/256617025904 - 
    (3928805335*rr)/256617025904)*Z3*Z4^3*Z6^2 + 
  (-25870903865905/13488432424079 + (15351604173943*rr)/53953729696316)*Z3^2*
   Z4*Z5*Z6^2 + Z2*Z4^2*Z5*Z6^2 + (115265280950713/107907459392632 + 
    (28177164147791*rr)/107907459392632)*Z2*Z3*Z5^2*Z6^2 + 
  (-126911028725/7441893751216 - (1057028538279*rr)/7441893751216)*Z1*Z4*Z5^2*
   Z6^2 + (-2668899879104589/782329080596582 + (450814827533523*rr)/
     782329080596582)*Z3^3*Z6^3 + (-32077153723933/29767575004864 + 
    (14148924394871*rr)/29767575004864)*Z2*Z3*Z4*Z6^3 + 
  (-6568026761/64154256476 - (1646641163*rr)/32077128238)*Z1*Z4^2*Z6^3 + 
  (14287997209739/14883787502432 - (3142724954753*rr)/14883787502432)*Z2^2*Z5*
   Z6^3 + (-41200578851279/53953729696316 + (997167735347*rr)/53953729696316)*
   Z1*Z3*Z5*Z6^3 + (-6287120974123/14883787502432 - 
    (4478238015*rr)/14883787502432)*Z1*Z2*Z6^4 + 
  (-1416433145544576/391164540298291 + (84337677456336*rr)/391164540298291)*
   Z5^2*Z6^4 + (6067650273339/13488432424079 - (1690644965029*rr)/
     13488432424079)*Z4*Z6^5, 
 (-25840694101979/263410743828892 - (76175496265349*rr)/790232231486676)*Z1*
   Z2^3*Z3^2 + (6883301892241/6812346823161 - (356939677623*rr)/
     2270782274387)*Z1^2*Z2*Z3^3 + (19832267856775525/366667755409817664 + 
    (15129544569741551*rr)/366667755409817664)*Z1^2*Z2^2*Z3*Z4 + 
  (-123568687310821/3160928925946704 - (3914501540111*rr)/3160928925946704)*
   Z1^3*Z3^2*Z4 + (549927010653582377/42533459627538849024 + 
    (114111834345782747*rr)/42533459627538849024)*Z1^3*Z2*Z4^2 + 
  (-94680312797647/65852685957223 - (61794912727847*rr)/197558057871669)*Z3^4*
   Z4^2 + (6955859092172267/25287431407573632 - (1100991375882933*rr)/
     8429143802524544)*Z2*Z3^2*Z4^3 + 
  (318807611449152893/14177819875846283008 + (538961142060593413*rr)/
     42533459627538849024)*Z2^2*Z4^4 + 
  (-83991810388600195/733335510819635328 - (3023199902385577*rr)/
     733335510819635328)*Z1*Z3*Z4^4 + 
  (5440827179795308061/664585306680294516 - (1981598511804422345*rr)/
     664585306680294516)*Z3^5*Z5 + (161053679624041/95785725028688 + 
    (169266003091153*rr)/287357175086064)*Z2*Z3^3*Z4*Z5 + 
  (-1162352343171203/12643715703786816 - (444424317064227*rr)/
     4214571901262272)*Z2^2*Z3*Z4^2*Z5 + 
  (1321449879134003/871980393364608 + (254007927211705*rr)/871980393364608)*
   Z1*Z3^2*Z4^2*Z5 + (-180841645424701781/1466671021639270656 - 
    (20232718926611935*rr)/1466671021639270656)*Z1*Z2*Z4^3*Z5 + 
  (-18041761292808859/3819455785518934 - (13112991766279379*rr)/
     11458367356556802)*Z1*Z3^3*Z5^2 + 
  (1369158386899/2270782274387 + (1191039949905*rr)/2270782274387)*Z1*Z2*Z3*
   Z4*Z5^2 + (1859475235328215/16858287605049088 + 
    (2037924238725413*rr)/16858287605049088)*Z1^2*Z4^2*Z5^2 + 
  (-772326803487979/871980393364608 + (198748201364255*rr)/871980393364608)*
   Z4^3*Z5^3 + (158081626386773675/366667755409817664 - 
    (149778693403423221*rr)/122222585136605888)*Z3*Z4*Z5^4 + 
  (386050923381125/15277823142075736 - (95520072188681*rr)/45833469426227208)*
   Z1^3*Z2^2*Z6 + (-9706394610445/263410743828892 + 
    (18306735887339*rr)/790232231486676)*Z1^4*Z3*Z6 + 
  (-25846291056596171/5729183678278401 + (3973334006421023*rr)/
     5729183678278401)*Z2*Z3^4*Z6 + 
  (-557742780734/619304256651 - (59076565851*rr)/206434752217)*Z2^2*Z3^2*Z4*
   Z6 + (-2667709958094095/1053642975315568 - (938114480925645*rr)/
     1053642975315568)*Z1*Z3^3*Z4*Z6 + 
  (1519952292607451/11458367356556802 - (177025264205055*rr)/
     3819455785518934)*Z2^3*Z4^2*Z6 + 
  (295454406012021/2107285950631136 + (1532091959469565*rr)/6321857851893408)*
   Z1*Z2*Z3*Z4^2*Z6 + (4526308805590645/122222585136605888 - 
    (1650370753760577*rr)/122222585136605888)*Z1^2*Z4^3*Z6 + 
  (-13493324957335/13624693646322 + (2543037783103*rr)/13624693646322)*Z2^3*
   Z3*Z5*Z6 + (-2075697771673459/790232231486676 - 
    (1699517459469241*rr)/790232231486676)*Z1*Z2*Z3^2*Z5*Z6 + 
  (1311887480927123/3160928925946704 + (184020922106155*rr)/1053642975315568)*
   Z1*Z2^2*Z4*Z5*Z6 + (-614973400531/6812346823161 + 
    (40664665469*rr)/2270782274387)*Z1^2*Z3*Z4*Z5*Z6 + 
  (105605388629049/263410743828892 - (19958974958047*rr)/790232231486676)*
   Z4^4*Z5*Z6 + (886721001121/6812346823161 + (289538858075*rr)/
     6812346823161)*Z1^2*Z2*Z5^2*Z6 + 
  (-9119055472368313/6321857851893408 + (3104862528440437*rr)/
     6321857851893408)*Z3*Z4^2*Z5^2*Z6 + 
  (1786191833098636127/1329170613360589032 + (4124587587104506813*rr)/
     1329170613360589032)*Z3^2*Z5^3*Z6 + 
  (9298232986045765/2107285950631136 + (7782462621114125*rr)/
     6321857851893408)*Z2*Z4*Z5^3*Z6 + 
  (-20483433775478395/91666938852454416 + (6990765001914405*rr)/
     30555646284151472)*Z1*Z5^4*Z6 + 
  (23791847048053/1580464462973352 - (170365115105407*rr)/1580464462973352)*
   Z2^4*Z6^2 + Z1*Z2^2*Z3*Z6^2 + (-654156087351275/2107285950631136 - 
    (479606209876067*rr)/6321857851893408)*Z1^2*Z2*Z4*Z6^2 + 
  (-1546542430139/54498774585288 + (17234437458671*rr)/54498774585288)*Z3*
   Z4^3*Z6^2 + (-359224336619/18166258195096 - (3430711532195*rr)/
     54498774585288)*Z1^3*Z5*Z6^2 + (210873725576688865/45833469426227208 + 
    (23956150466685697*rr)/15277823142075736)*Z3^2*Z4*Z5*Z6^2 + 
  (-129789739064017/108997549170576 - (28661608636787*rr)/108997549170576)*Z2*
   Z4^2*Z5*Z6^2 + (-4138178833925717/694446506457988 - 
    (244500127903261*rr)/2083339519373964)*Z2*Z3*Z5^2*Z6^2 + 
  (-1887411835432091/1580464462973352 - (1762745562360305*rr)/
     1580464462973352)*Z1*Z4*Z5^2*Z6^2 + 
  (-298732226721584974/166146326670073629 - (92549629661470606*rr)/
     55382108890024543)*Z3^3*Z6^3 + 
  (1536253392837547/395116115743338 + (389041891393897*rr)/395116115743338)*
   Z2*Z3*Z4*Z6^3 + (42121259401/1651478017736 + (662419692017*rr)/
     4954434053208)*Z1*Z4^2*Z6^3 + (168364978571126/197558057871669 + 
    (32322975167530*rr)/65852685957223)*Z2^2*Z5*Z6^3 + 
  (-354833292767585/790232231486676 + (1741072675333885*rr)/790232231486676)*
   Z1*Z3*Z5*Z6^3 + (655582651853069747/166146326670073629 - 
    (452724256740732359*rr)/166146326670073629)*Z5^2*Z6^4 + 
  (-4943867906474818/5729183678278401 - (4575846755797670*rr)/
     5729183678278401)*Z4*Z6^5}


==> Computing_Map_to_P5/BeautifiedEqsFPPInP5WithZCoordsrrn.txt <==
{-4195688448*Z1*Z2^2*Z3^3 - 1420415360*rr*Z1*Z2^2*Z3^3 + 
  27081437952*Z1^2*Z3^4 - 1336342272*rr*Z1^2*Z3^4 + 
  1274666696*Z1*Z2^3*Z3*Z4 - 789618264*rr*Z1*Z2^3*Z3*Z4 + 
  6376845496*Z1^2*Z2*Z3^2*Z4 + 3106378152*rr*Z1^2*Z2*Z3^2*Z4 - 
  1377388959*Z1^2*Z2^2*Z4^2 + 376777251*rr*Z1^2*Z2^2*Z4^2 - 
  1496118816*Z1^3*Z3*Z4^2 + 434709536*rr*Z1^3*Z3*Z4^2 + 
  6020375872*Z1^2*Z2^2*Z3*Z5 + 45265984*rr*Z1^2*Z2^2*Z3*Z5 + 
  2586404672*Z1^3*Z3^2*Z5 + 1415732672*rr*Z1^3*Z3^2*Z5 + 
  2232081280*Z1^3*Z2*Z4*Z5 + 379297728*rr*Z1^3*Z2*Z4*Z5 + 
  2362359024*Z3^4*Z4*Z5 + 14772891856*rr*Z3^4*Z4*Z5 + 
  3114670412*Z2*Z3^2*Z4^2*Z5 + 6962083940*rr*Z2*Z3^2*Z4^2*Z5 - 
  1496118816*Z2^2*Z4^3*Z5 + 434709536*rr*Z2^2*Z4^3*Z5 - 
  6928524676*Z1*Z3*Z4^3*Z5 + 670502388*rr*Z1*Z3*Z4^3*Z5 + 
  18930351576*Z2^2*Z3*Z4*Z5^2 - 7161976184*rr*Z2^2*Z3*Z4*Z5^2 + 
  66431161880*Z1*Z3^2*Z4*Z5^2 + 8341650248*rr*Z1*Z3^2*Z4*Z5^2 - 
  7357136962*Z1*Z2*Z4^2*Z5^2 + 2779614330*rr*Z1*Z2*Z4^2*Z5^2 + 
  2051676688*Z1*Z2*Z3*Z5^3 - 1535773648*rr*Z1*Z2*Z3*Z5^3 + 
  4996720764*Z1^2*Z4*Z5^3 + 982681588*rr*Z1^2*Z4*Z5^3 - 
  25358168400*Z4^2*Z5^4 + 3833466384*rr*Z4^2*Z5^4 + 1734643236*Z1^2*Z2^3*Z6 - 
  280863724*rr*Z1^2*Z2^3*Z6 + 7152025472*Z1^3*Z2*Z3*Z6 - 
  3774946240*Z2*Z3^3*Z4*Z6 - 961350464*rr*Z2*Z3^3*Z4*Z6 + 
  6020375872*Z2^2*Z3*Z4^2*Z6 + 45265984*rr*Z2^2*Z3*Z4^2*Z6 + 
  18930351576*Z1*Z3^2*Z4^2*Z6 - 7161976184*rr*Z1*Z3^2*Z4^2*Z6 + 
  2232081280*Z1*Z2*Z4^3*Z6 + 379297728*rr*Z1*Z2*Z4^3*Z6 + 
  51412900096*Z2^2*Z3^2*Z5*Z6 + 19267915520*rr*Z2^2*Z3^2*Z5*Z6 - 
  68924365888*Z1*Z3^3*Z5*Z6 + 33832981312*rr*Z1*Z3^3*Z5*Z6 + 
  7152025472*Z2^3*Z4*Z5*Z6 - 18688217584*Z1*Z2*Z3*Z4*Z5*Z6 + 
  31077049136*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 633723776*Z1^2*Z4^2*Z5*Z6 + 
  2263299200*rr*Z1^2*Z4^2*Z5*Z6 + 18664804144*Z1*Z2^2*Z5^2*Z6 - 
  297740912*rr*Z1*Z2^2*Z5^2*Z6 - 44151665728*Z1^2*Z3*Z5^2*Z6 + 
  21688326976*rr*Z1^2*Z3*Z5^2*Z6 - 3392997680*Z4^3*Z5^2*Z6 + 
  1146868336*rr*Z4^3*Z5^2*Z6 - 97427121680*Z3*Z4*Z5^3*Z6 - 
  21617514544*rr*Z3*Z4*Z5^3*Z6 + 2362359024*Z2*Z5^4*Z6 + 
  14772891856*rr*Z2*Z5^4*Z6 - 1576504960*Z2^3*Z3*Z6^2 - 
  1613966464*rr*Z2^3*Z3*Z6^2 - 58880980096*Z1*Z2*Z3^2*Z6^2 - 
  14308895104*rr*Z1*Z2*Z3^2*Z6^2 + 8951348336*Z1*Z2^2*Z4*Z6^2 - 
  2003019792*rr*Z1*Z2^2*Z4*Z6^2 + 18664804144*Z1^2*Z3*Z4*Z6^2 - 
  297740912*rr*Z1^2*Z3*Z4*Z6^2 - 16433893536*Z1^2*Z2*Z5*Z6^2 - 
  7994128864*rr*Z1^2*Z2*Z5*Z6^2 - 44151665728*Z3*Z4^2*Z5*Z6^2 + 
  21688326976*rr*Z3*Z4^2*Z5*Z6^2 - 162195753536*Z3^2*Z5^2*Z6^2 + 
  25651939648*rr*Z3^2*Z5^2*Z6^2 + 30200727136*Z2*Z4*Z5^2*Z6^2 - 
  23868979424*rr*Z2*Z4*Z5^2*Z6^2 - 4195688448*Z2*Z4^2*Z6^3 - 
  1420415360*rr*Z2*Z4^2*Z6^3 + 80196030208*Z2*Z3*Z5*Z6^3 + 
  30075759872*rr*Z2*Z3*Z5*Z6^3 - 3774946240*Z1*Z4*Z5*Z6^3 - 
  961350464*rr*Z1*Z4*Z5*Z6^3 - 27112117632*Z2^2*Z6^4 - 
  1244303232*rr*Z2^2*Z6^4 + 7406174976*Z1*Z3*Z6^4 - 
  14532710144*rr*Z1*Z3*Z6^4, -217008059136402912*Z1*Z2^2*Z3^3 + 
  49543027155445152*rr*Z1*Z2^2*Z3^3 - 629947095573110784*Z1^2*Z3^4 - 
  126670202411556864*rr*Z1^2*Z3^4 - 27174750141120126*Z1*Z2^3*Z3*Z4 - 
  256040449784134*rr*Z1*Z2^3*Z3*Z4 - 58658765444703440*Z1^2*Z2*Z3^2*Z4 - 
  31048192960979856*rr*Z1^2*Z2*Z3^2*Z4 - 2775654517847936*Z1^3*Z3*Z4^2 + 
  8190744051906176*rr*Z1^3*Z3*Z4^2 - 25873834823467032*Z1^2*Z2^2*Z3*Z5 + 
  3968292259592520*rr*Z1^2*Z2^2*Z3*Z5 - 71355335568163584*Z1^3*Z3^2*Z5 - 
  85083385451337472*rr*Z1^3*Z3^2*Z5 + 30649991293158720*Z1^3*Z2*Z4*Z5 + 
  11599552921745472*rr*Z1^3*Z2*Z4*Z5 - 42752202399449088*Z3^4*Z4*Z5 - 
  265862927292334080*rr*Z3^4*Z4*Z5 - 32062960387477248*Z2*Z3^2*Z4^2*Z5 - 
  50438720273183488*rr*Z2*Z3^2*Z4^2*Z5 + 19686192339601744*Z2^2*Z4^3*Z5 - 
  1635084901546480*rr*Z2^2*Z4^3*Z5 - 51846800087755264*Z1*Z3*Z4^3*Z5 + 
  26280728788057600*rr*Z1*Z3*Z4^3*Z5 - 842278842054907904*Z2*Z3^3*Z5^2 - 
  108279210419107840*rr*Z2*Z3^3*Z5^2 - 273343339914244928*Z2^2*Z3*Z4*Z5^2 + 
  39362904217735616*rr*Z2^2*Z3*Z4*Z5^2 + 750432787030325248*Z1*Z3^2*Z4*Z5^2 - 
  621510692796377088*rr*Z1*Z3^2*Z4*Z5^2 - 40831754512928704*Z1*Z2*Z4^2*Z5^2 + 
  56079195212322624*rr*Z1*Z2*Z4^2*Z5^2 - 237143063739786752*Z1*Z2*Z3*Z5^3 - 
  21154779770424832*rr*Z1*Z2*Z3*Z5^3 + 39856204016682496*Z1^2*Z4*Z5^3 + 
  62729918420889088*rr*Z1^2*Z4*Z5^3 - 512789114261340160*Z4^2*Z5^4 + 
  104078976492109824*rr*Z4^2*Z5^4 + 1875432368138878976*Z3*Z5^5 + 
  5557568251165291*Z1^2*Z2^3*Z6 - 6243316289477985*rr*Z1^2*Z2^3*Z6 + 
  83331726444031984*Z1^3*Z2*Z3*Z6 - 12166020892666320*rr*Z1^3*Z2*Z3*Z6 + 
  2953580167886442496*Z3^5*Z6 + 107480447589699584*rr*Z3^5*Z6 - 
  65306195498647296*Z2*Z3^3*Z4*Z6 - 63981259547583232*rr*Z2*Z3^3*Z4*Z6 + 
  18331672090185152*Z2^2*Z3*Z4^2*Z6 + 2945554654047936*rr*Z2^2*Z3*Z4^2*Z6 + 
  49458920406642176*Z1*Z3^2*Z4^2*Z6 - 55287767464610304*rr*Z1*Z3^2*Z4^2*Z6 - 
  9689375570418456*Z1*Z2*Z4^3*Z6 - 446466305758648*rr*Z1*Z2*Z4^3*Z6 - 
  42899481369009280*Z2^2*Z3^2*Z5*Z6 + 51916559016838528*rr*Z2^2*Z3^2*Z5*Z6 + 
  1201742017112212480*Z1*Z3^3*Z5*Z6 + 249287700867118080*rr*Z1*Z3^3*Z5*Z6 + 
  6515807332208224*Z2^3*Z4*Z5*Z6 + 6023890276823264*rr*Z2^3*Z4*Z5*Z6 - 
  26648257299772320*Z1*Z2*Z3*Z4*Z5*Z6 + 128003417441957600*rr*Z1*Z2*Z3*Z4*Z5*
   Z6 - 128304078302923968*Z1^2*Z4^2*Z5*Z6 + 16707965573574208*rr*Z1^2*Z4^2*
   Z5*Z6 + 34543906609005536*Z1*Z2^2*Z5^2*Z6 - 40114197976825760*rr*Z1*Z2^2*
   Z5^2*Z6 - 424332319934522368*Z4^3*Z5^2*Z6 - 92018656226841600*rr*Z4^3*Z5^2*
   Z6 + 1813218127619948544*Z3*Z4*Z5^3*Z6 - 269478666904403968*rr*Z3*Z4*Z5^3*
   Z6 - 450950328469534720*Z2*Z5^4*Z6 + 107823100224743424*rr*Z2*Z5^4*Z6 + 
  49394703964552552*Z2^3*Z3*Z6^2 + 16905522702348488*rr*Z2^3*Z3*Z6^2 - 
  723925113627372*Z1*Z2^2*Z4*Z6^2 + 21230379614624068*rr*Z1*Z2^2*Z4*Z6^2 + 
  223967468659990976*Z1^2*Z3*Z4*Z6^2 - 4648745811234112*rr*Z1^2*Z3*Z4*Z6^2 - 
  46688845571317600*Z1^2*Z2*Z5*Z6^2 - 32633911281868256*rr*Z1^2*Z2*Z5*Z6^2 + 
  168595417610382336*Z3*Z4^2*Z5*Z6^2 - 28987345696408576*rr*Z3*Z4^2*Z5*Z6^2 + 
  32280472589493120*Z2*Z4*Z5^2*Z6^2 + 498438626683192704*rr*Z2*Z4*Z5^2*Z6^2 + 
  343061462926213120*Z1*Z5^3*Z6^2 + 286426332430647296*rr*Z1*Z5^3*Z6^2 - 
  961026420554160384*Z3^2*Z4*Z6^3 + 137065873758448384*rr*Z3^2*Z4*Z6^3 + 
  16393635501002096*Z2*Z4^2*Z6^3 - 6770772897616464*rr*Z2*Z4^2*Z6^3 - 
  101893923088687744*Z2*Z3*Z5*Z6^3 - 678603760749209728*rr*Z2*Z3*Z5*Z6^3 + 
  525328001463916544*Z1*Z4*Z5*Z6^3 - 52101042841634816*rr*Z1*Z4*Z5*Z6^3 - 
  35401337501947728*Z2^2*Z6^4 + 23216839799219184*rr*Z2^2*Z6^4 - 
  871445542843350016*Z1*Z3*Z6^4 - 295341725814492160*rr*Z1*Z3*Z6^4 + 
  1662591473814994944*Z5*Z6^5 + 411037870556315648*rr*Z5*Z6^5, 
 19366692941304*Z1*Z2^2*Z3^3 - 7917540790376*rr*Z1*Z2^2*Z3^3 + 
  52688841963296*Z1^2*Z3^4 + 16309535902112*rr*Z1^2*Z3^4 + 
  4729470643081*Z1*Z2^3*Z3*Z4 + 56056848069*rr*Z1*Z2^3*Z3*Z4 - 
  4032490101892*Z1^3*Z3*Z4^2 + 1844899509564*rr*Z1^3*Z3*Z4^2 - 
  9610941529288*Z1^2*Z2^2*Z3*Z5 + 4813954923096*rr*Z1^2*Z2^2*Z3*Z5 - 
  41458081809216*Z1^3*Z3^2*Z5 + 5393172712128*rr*Z1^3*Z3^2*Z5 - 
  1056800207106*Z1^3*Z2*Z4*Z5 - 1876720062394*rr*Z1^3*Z2*Z4*Z5 - 
  71959483209536*Z3^4*Z4*Z5 + 75833316038208*rr*Z3^4*Z4*Z5 - 
  5061947408676*Z2*Z3^2*Z4^2*Z5 + 20997477894868*rr*Z2*Z3^2*Z4^2*Z5 - 
  7769738251362*Z2^2*Z4^3*Z5 + 2600131840482*rr*Z2^2*Z4^3*Z5 - 
  32142045473908*Z1*Z3*Z4^3*Z5 - 5883406879004*rr*Z1*Z3*Z4^3*Z5 - 
  11871536526848*Z2*Z3^3*Z5^2 + 32881747488256*rr*Z2*Z3^3*Z5^2 + 
  52235900529584*Z2^2*Z3*Z4*Z5^2 - 9523738681712*rr*Z2^2*Z3*Z4*Z5^2 - 
  163515534670968*Z1*Z3^2*Z4*Z5^2 + 11386729396888*rr*Z1*Z3^2*Z4*Z5^2 + 
  27571582927810*Z1*Z2*Z4^2*Z5^2 - 8533294486522*rr*Z1*Z2*Z4^2*Z5^2 - 
  3592601629200*Z1*Z2*Z3*Z5^3 + 1233590385616*rr*Z1*Z2*Z3*Z5^3 + 
  20053837525084*Z1^2*Z4*Z5^3 - 9059828034540*rr*Z1^2*Z4*Z5^3 + 
  115049590055584*Z4^2*Z5^4 - 1191378980896*rr*Z4^2*Z5^4 - 
  39819817819344*Z3*Z5^5 - 99989610480752*rr*Z3*Z5^5 + 
  5057095540821*Z1^2*Z2^3*Z6 - 824504149727*rr*Z1^2*Z2^3*Z6 + 
  25099980478670*Z1^3*Z2*Z3*Z6 + 9554791578198*rr*Z1^3*Z2*Z3*Z6 - 
  635820930472704*Z3^5*Z6 + 63856325068544*rr*Z3^5*Z6 + 
  9107304856160*Z2*Z3^3*Z4*Z6 + 8910053244512*rr*Z2*Z3^3*Z4*Z6 - 
  8906858405050*Z2^2*Z3*Z4^2*Z6 + 6133251815854*rr*Z2^2*Z3*Z4^2*Z6 + 
  8517072345592*Z1*Z3^2*Z4^2*Z6 - 4201762102904*rr*Z1*Z3^2*Z4^2*Z6 + 
  5815462510474*Z1*Z2*Z4^3*Z6 + 745313282386*rr*Z1*Z2*Z4^3*Z6 - 
  50957098239632*Z2^2*Z3^2*Z5*Z6 + 46854236626608*rr*Z2^2*Z3^2*Z5*Z6 + 
  278285616208512*Z1*Z3^3*Z5*Z6 - 129248339877248*rr*Z1*Z3^3*Z5*Z6 + 
  36022359184242*Z2^3*Z4*Z5*Z6 + 6798559997034*rr*Z2^3*Z4*Z5*Z6 - 
  203677404777064*Z1*Z2*Z3*Z4*Z5*Z6 + 63929766490472*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 
  250634900968*Z1^2*Z4^2*Z5*Z6 - 4286499971592*rr*Z1^2*Z4^2*Z5*Z6 + 
  13363521702336*Z1*Z2^2*Z5^2*Z6 + 12569299306464*rr*Z1*Z2^2*Z5^2*Z6 - 
  156243696039776*Z1^2*Z3*Z5^2*Z6 - 11190511589536*rr*Z1^2*Z3*Z5^2*Z6 + 
  51775738229504*Z4^3*Z5^2*Z6 - 55176326238192*Z3*Z4*Z5^3*Z6 + 
  135587399816752*rr*Z3*Z4*Z5^3*Z6 - 79081960587568*Z2*Z5^4*Z6 + 
  37451934829168*rr*Z2*Z5^4*Z6 + 30540312830544*Z2^3*Z3*Z6^2 - 
  5581233054960*rr*Z2^3*Z3*Z6^2 + 33945429912608*Z1*Z2*Z3^2*Z6^2 + 
  22564980343456*rr*Z1*Z2*Z3^2*Z6^2 - 13843869556294*Z1*Z2^2*Z4*Z6^2 - 
  6688342553070*rr*Z1*Z2^2*Z4*Z6^2 - 171257084760288*Z3*Z4^2*Z5*Z6^2 - 
  13090096078368*rr*Z3*Z4^2*Z5*Z6^2 - 194913955559488*Z3^2*Z5^2*Z6^2 - 
  401365767430080*rr*Z3^2*Z5^2*Z6^2 - 160734335217440*Z2*Z4*Z5^2*Z6^2 - 
  55709644153568*rr*Z2*Z4*Z5^2*Z6^2 - 80422572607520*Z1*Z5^3*Z6^2 - 
  17424319939168*rr*Z1*Z5^3*Z6^2 + 182579491196928*Z3^2*Z4*Z6^3 - 
  905965790720*rr*Z3^2*Z4*Z6^3 - 21515379941408*Z2*Z4^2*Z6^3 - 
  8707740831264*rr*Z2*Z4^2*Z6^3 - 238486401971616*Z2*Z3*Z5*Z6^3 - 
  8196499357984*rr*Z2*Z3*Z5*Z6^3 - 68215646758976*Z1*Z4*Z5*Z6^3 + 
  12355940190016*rr*Z1*Z4*Z5*Z6^3 - 27941748655918*Z2^2*Z6^4 + 
  15560310526666*rr*Z2^2*Z6^4 + 216567829829696*Z1*Z3*Z6^4 - 
  1423704635584*rr*Z1*Z3*Z6^4 + 99136709302272*Z5*Z6^5 + 
  108413119365120*rr*Z5*Z6^5, 2245762597961520*Z1*Z2^2*Z3^3 - 
  2343662418218896*rr*Z1*Z2^2*Z3^3 + 21249480751160192*Z1^2*Z3^4 - 
  565832145576576*rr*Z1^2*Z3^4 + 483538180725406*Z1*Z2^3*Z3*Z4 - 
  100639889876762*rr*Z1*Z2^3*Z3*Z4 + 993855813823360*Z1^2*Z2*Z3^2*Z4 + 
  844156483605888*rr*Z1^2*Z2*Z3^2*Z4 + 215044098827760*Z1^3*Z3*Z4^2 - 
  43245435579856*rr*Z1^3*Z3*Z4^2 - 65910863632016*Z1^2*Z2^2*Z3*Z5 - 
  173874832655952*rr*Z1^2*Z2^2*Z3*Z5 + 4768345213254272*Z1^3*Z3^2*Z5 - 
  135929042182016*rr*Z1^3*Z3^2*Z5 - 1236761458277768*Z1^3*Z2*Z4*Z5 + 
  20285396943768*rr*Z1^3*Z2*Z4*Z5 + 29821422911227904*Z3^4*Z4*Z5 + 
  5045413208168448*rr*Z3^4*Z4*Z5 + 5345527707112704*Z2*Z3^2*Z4^2*Z5 + 
  642435215589632*rr*Z2*Z3^2*Z4^2*Z5 + 287388195965152*Z2^2*Z4^3*Z5 + 
  239977917516128*rr*Z2^2*Z4^3*Z5 + 137630256318080*Z1*Z3*Z4^3*Z5 + 
  318914986844288*rr*Z1*Z3*Z4^3*Z5 + 29497846448225280*Z2*Z3^3*Z5^2 - 
  6716554393572352*rr*Z2*Z3^3*Z5^2 + 756346263316864*Z2^2*Z3*Z4*Z5^2 - 
  3212782460746880*rr*Z2^2*Z3*Z4*Z5^2 + 27828571619924992*Z1*Z3^2*Z4*Z5^2 + 
  15579873165065216*rr*Z1*Z3^2*Z4*Z5^2 - 3816040899275136*Z1*Z2*Z4^2*Z5^2 - 
  1646729370230656*rr*Z1*Z2*Z4^2*Z5^2 - 985698706314240*Z1*Z2*Z3*Z5^3 + 
  135899422727168*rr*Z1*Z2*Z3*Z5^3 - 5243752618357760*Z1^2*Z4*Z5^3 - 
  652932108782592*rr*Z1^2*Z4*Z5^3 - 3554010121214976*Z4^2*Z5^4 - 
  6618502653002752*rr*Z4^2*Z5^4 - 45052299685187584*Z3*Z5^5 + 
  12678725252911104*rr*Z3*Z5^5 - 121832161830759*Z1^2*Z2^3*Z6 + 
  32148462762709*rr*Z1^2*Z2^3*Z6 - 107595638236840*Z1^3*Z2*Z3*Z6 - 
  221806134246664*rr*Z1^3*Z2*Z3*Z6 - 19034238632611840*Z3^5*Z6 + 
  22484427766820864*rr*Z3^5*Z6 + 5213683678424576*Z2*Z3^3*Z4*Z6 + 
  1524170926732800*rr*Z2*Z3^3*Z4*Z6 + 161535443767200*Z1*Z2*Z4^3*Z6 - 
  132092674196192*rr*Z1*Z2*Z4^3*Z6 + 16265205512015808*Z2^2*Z3^2*Z5*Z6 - 
  3109145884399424*rr*Z2^2*Z3^2*Z5*Z6 - 50592006474902528*Z1*Z3^3*Z5*Z6 + 
  8757457830773760*rr*Z1*Z3^3*Z5*Z6 - 149191317957992*Z2^3*Z4*Z5*Z6 - 
  1039469051977928*rr*Z2^3*Z4*Z5*Z6 + 15524351613750720*Z1*Z2*Z3*Z4*Z5*Z6 - 
  456729063416128*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 953613992673952*Z1^2*Z4^2*Z5*Z6 - 
  1065874604010464*rr*Z1^2*Z4^2*Z5*Z6 + 2265945357116480*Z1*Z2^2*Z5^2*Z6 + 
  552683506182976*rr*Z1*Z2^2*Z5^2*Z6 + 8391675595302144*Z1^2*Z3*Z5^2*Z6 + 
  7029055618904320*rr*Z1^2*Z3*Z5^2*Z6 + 12603399737843712*Z4^3*Z5^2*Z6 - 
  1448597358379008*rr*Z4^3*Z5^2*Z6 - 36133555070117888*Z3*Z4*Z5^3*Z6 + 
  9751841412380672*rr*Z3*Z4*Z5^3*Z6 + 15611234063138816*Z2*Z5^4*Z6 - 
  4939425799403328*Z2^3*Z3*Z6^2 + 495840559898048*rr*Z2^3*Z3*Z6^2 - 
  14361116415951520*Z1*Z2*Z3^2*Z6^2 - 5852520248097824*rr*Z1*Z2*Z3^2*Z6^2 - 
  391111108989872*Z1*Z2^2*Z4*Z6^2 + 135180298632464*rr*Z1*Z2^2*Z4*Z6^2 - 
  3098546639407328*Z1^2*Z3*Z4*Z6^2 + 784294797323936*rr*Z1^2*Z3*Z4*Z6^2 + 
  827189040071920*Z1^2*Z2*Z5*Z6^2 + 163611163334448*rr*Z1^2*Z2*Z5*Z6^2 + 
  6849432864424704*Z3*Z4^2*Z5*Z6^2 + 8123159189264128*rr*Z3*Z4^2*Z5*Z6^2 - 
  90551844911689216*Z3^2*Z5^2*Z6^2 + 34547259933149696*rr*Z3^2*Z5^2*Z6^2 - 
  17739891366908672*Z2*Z4*Z5^2*Z6^2 - 8879953995638528*rr*Z2*Z4*Z5^2*Z6^2 - 
  684021888909312*Z1*Z5^3*Z6^2 - 5636227728359424*rr*Z1*Z5^3*Z6^2 - 
  4722024689531392*Z3^2*Z4*Z6^3 - 16115475759354368*rr*Z3^2*Z4*Z6^3 + 
  56049575611119744*Z2*Z3*Z5*Z6^3 + 21711860097001088*rr*Z2*Z3*Z5*Z6^3 - 
  1372493620718720*Z1*Z4*Z5*Z6^3 + 5861359126852992*rr*Z1*Z4*Z5*Z6^3 - 
  5310536547651928*Z2^2*Z6^4 - 958060698753784*rr*Z2^2*Z6^4 + 
  9765040882783104*Z1*Z3*Z6^4 - 6651681086474880*rr*Z1*Z3*Z6^4 - 
  12145214721287168*Z5*Z6^5 - 2938039651652608*rr*Z5*Z6^5, 
 -123847698205832576*Z1*Z2^2*Z3^3 - 45529952632522880*rr*Z1*Z2^2*Z3^3 - 
  268031075892384128*Z1^2*Z3^4 - 158312994772010112*rr*Z1^2*Z3^4 - 
  17877057927088288*Z1*Z2^3*Z3*Z4 + 2646866372378144*rr*Z1*Z2^3*Z3*Z4 - 
  55540821692215064*Z1^2*Z2*Z3^2*Z4 - 77152724361094728*rr*Z1^2*Z2*Z3^2*Z4 + 
  26785452347665273*Z1^2*Z2^2*Z4^2 - 11314665429710133*rr*Z1^2*Z2^2*Z4^2 + 
  32387093337231732*Z1^3*Z3*Z4^2 - 15008720404213796*rr*Z1^3*Z3*Z4^2 - 
  167364823883770816*Z1^2*Z2^2*Z3*Z5 + 24068175479480512*rr*Z1^2*Z2^2*Z3*Z5 + 
  81702796642802624*Z1^3*Z3^2*Z5 - 34322959600952512*rr*Z1^3*Z3^2*Z5 - 
  73558989182027504*Z1^3*Z2*Z4*Z5 + 25079916051622192*rr*Z1^3*Z2*Z4*Z5 - 
  666025156507531888*Z3^4*Z4*Z5 - 578858345919854928*rr*Z3^4*Z4*Z5 + 
  2145918135617656*Z2*Z3^2*Z4^2*Z5 - 292727452610103704*rr*Z2*Z3^2*Z4^2*Z5 + 
  62038122221226774*Z2^2*Z4^3*Z5 - 10610050531927678*rr*Z2^2*Z4^3*Z5 + 
  142345072021144200*Z1*Z3*Z4^3*Z5 - 26058466063283560*rr*Z1*Z3*Z4^3*Z5 + 
  1148059785697935168*Z2*Z3^3*Z5^2 + 127579531359450560*rr*Z2*Z3^3*Z5^2 - 
  648674355050945816*Z2^2*Z3*Z4*Z5^2 + 158525620411256760*rr*Z2^2*Z3*Z4*
   Z5^2 - 177808084418201508*Z1*Z2*Z4^2*Z5^2 - 54971703832829036*rr*Z1*Z2*
   Z4^2*Z5^2 - 344742497309282112*Z1*Z2*Z3*Z5^3 + 
  104164976849672768*rr*Z1*Z2*Z3*Z5^3 - 527171539681598984*Z1^2*Z4*Z5^3 + 
  130511778761560808*rr*Z1^2*Z4*Z5^3 - 1078642481029921632*Z4^2*Z5^4 - 
  367615847971730976*rr*Z4^2*Z5^4 + 4172609338601301104*Z3*Z5^5 - 
  61440058865600688*rr*Z3*Z5^5 - 40238862234227392*Z1^3*Z2*Z3*Z6 - 
  14153114462856256*rr*Z1^3*Z2*Z3*Z6 + 2360479482689179904*Z3^5*Z6 + 
  404440485343286016*rr*Z3^5*Z6 - 428165161543632256*Z2*Z3^3*Z4*Z6 + 
  118509953564303232*rr*Z2*Z3^3*Z4*Z6 - 179555152854653856*Z2^2*Z3*Z4^2*Z6 - 
  43295999719671520*rr*Z2^2*Z3*Z4^2*Z6 - 432995772307479216*Z1*Z3^2*Z4^2*Z6 + 
  207998049086270960*rr*Z1*Z3^2*Z4^2*Z6 - 106470668734818872*Z1*Z2*Z4^3*Z6 - 
  29014536332222888*rr*Z1*Z2*Z4^3*Z6 - 903752853428718464*Z2^2*Z3^2*Z5*Z6 - 
  274487091675566720*rr*Z2^2*Z3^2*Z5*Z6 - 2212267379950409152*Z1*Z3^3*Z5*Z6 - 
  356923015188293952*rr*Z1*Z3^3*Z5*Z6 - 200050366219547264*Z2^3*Z4*Z5*Z6 + 
  6948896386446464*rr*Z2^3*Z4*Z5*Z6 + 374198253381104120*Z1*Z2*Z3*Z4*Z5*Z6 - 
  694151292871654680*rr*Z1*Z2*Z3*Z4*Z5*Z6 - 145428254177327320*Z1^2*Z4^2*Z5*
   Z6 - 70109614624981896*rr*Z1^2*Z4^2*Z5*Z6 + 1142898652135227168*Z1^2*Z3*
   Z5^2*Z6 - 356997084212303520*rr*Z1^2*Z3*Z5^2*Z6 - 
  155738103842925616*Z4^3*Z5^2*Z6 - 185506901126002320*rr*Z4^3*Z5^2*Z6 + 
  4644979885777991552*Z3*Z4*Z5^3*Z6 + 186390258716046976*rr*Z3*Z4*Z5^3*Z6 + 
  273325900929821472*Z2*Z5^4*Z6 + 130187725532179808*rr*Z2*Z5^4*Z6 - 
  496075812062347776*Z2^3*Z3*Z6^2 + 267742244115848704*rr*Z2^3*Z3*Z6^2 - 
  860069680673910784*Z1*Z2*Z3^2*Z6^2 + 283845271117731840*rr*Z1*Z2*Z3^2*
   Z6^2 - 342158452767876512*Z1*Z2^2*Z4*Z6^2 + 170640922898421536*rr*Z1*Z2^2*
   Z4*Z6^2 - 372640590788679728*Z1^2*Z3*Z4*Z6^2 + 
  154188274871844208*rr*Z1^2*Z3*Z4*Z6^2 + 307882274345019424*Z1^2*Z2*Z5*
   Z6^2 - 25202085680564128*rr*Z1^2*Z2*Z5*Z6^2 + 
  981787050250483744*Z3*Z4^2*Z5*Z6^2 - 314347670491925408*rr*Z3*Z4^2*Z5*
   Z6^2 + 690223495673869952*Z2*Z4*Z5^2*Z6^2 + 1274233234915447680*rr*Z2*Z4*
   Z5^2*Z6^2 + 880733439222181280*Z1*Z5^3*Z6^2 + 
  178144528777651424*rr*Z1*Z5^3*Z6^2 - 2242195637801298688*Z3^2*Z4*Z6^3 - 
  220705698959466752*rr*Z3^2*Z4*Z6^3 + 68071069516636672*Z2*Z4^2*Z6^3 + 
  136053038431879680*rr*Z2*Z4^2*Z6^3 + 2561793234861616128*Z2*Z3*Z5*Z6^3 - 
  939022131319782400*rr*Z2*Z3*Z5*Z6^3 + 667351726429301248*Z1*Z4*Z5*Z6^3 + 
  86365286181854720*rr*Z1*Z4*Z5*Z6^3 + 1473936054236696576*Z2^2*Z6^4 - 
  828657618321667328*Z1*Z3*Z6^4 - 99483461706227456*rr*Z1*Z3*Z6^4 + 
  1754725421944695808*Z5*Z6^5 - 781500402636045312*rr*Z5*Z6^5, 
 -41240437540771015*Z1^5*Z2 - 25750467685013771*rr*Z1^5*Z2 + 
  673370788510259228*Z1*Z2^2*Z3^3 - 15248282930980884*rr*Z1*Z2^2*Z3^3 + 
  3616156257411918720*Z1^2*Z3^4 - 273832020723689024*rr*Z1^2*Z3^4 - 
  42367926586905324*Z1*Z2^3*Z3*Z4 + 7263029619768020*rr*Z1*Z2^3*Z3*Z4 - 
  35673161488144211*Z1^3*Z3*Z4^2 + 36672622795847055*rr*Z1^3*Z3*Z4^2 + 
  293129183604290240*Z1*Z2^4*Z5 + 47137122719643584*rr*Z1*Z2^4*Z5 - 
  284210140435423174*Z1^2*Z2^2*Z3*Z5 + 834521242026297666*rr*Z1^2*Z2^2*Z3*
   Z5 - 5507471789791982704*Z1^3*Z3^2*Z5 + 800978486040297232*rr*Z1^3*Z3^2*
   Z5 + 800503324551061824*Z1^3*Z2*Z4*Z5 - 255995124186008748*rr*Z1^3*Z2*Z4*
   Z5 - 3360751600329858072*Z3^4*Z4*Z5 + 7328781550493389496*rr*Z3^4*Z4*Z5 - 
  2146129762309827157*Z2*Z3^2*Z4^2*Z5 + 1018013754346466337*rr*Z2*Z3^2*Z4^2*
   Z5 - 386897922709788491*Z2^2*Z4^3*Z5 + 102953635946209703*rr*Z2^2*Z4^3*
   Z5 - 1629508212499717438*Z1*Z3*Z4^3*Z5 - 1636912379405946*rr*Z1*Z3*Z4^3*
   Z5 + 391985671674454944*Z1^4*Z5^2 + 83924614556309792*rr*Z1^4*Z5^2 + 
  9570467970041567552*Z2*Z3^3*Z5^2 - 2878201822700638016*rr*Z2*Z3^3*Z5^2 + 
  2407800318152229610*Z2^2*Z3*Z4*Z5^2 + 45338494416267966*rr*Z2^2*Z3*Z4*
   Z5^2 - 12481458901089040924*Z1*Z3^2*Z4*Z5^2 - 
  2509879342561683156*rr*Z1*Z3^2*Z4*Z5^2 + 2220143745310491008*Z1*Z2*Z4^2*
   Z5^2 + 1343524890061969152*Z2^3*Z5^3 - 55480047195135744*rr*Z2^3*Z5^3 + 
  5114054922240004752*Z1*Z2*Z3*Z5^3 + 4128820287979379120*rr*Z1*Z2*Z3*Z5^3 + 
  4142351505428953928*Z1^2*Z4*Z5^3 + 1209267403406619864*rr*Z1^2*Z4*Z5^3 - 
  261693944088573022*Z4^2*Z5^4 + 4892356193414599590*rr*Z4^2*Z5^4 - 
  18232872904915405184*Z3*Z5^5 - 23693116417132670080*rr*Z3*Z5^5 - 
  454385987867188346*Z1^2*Z2^3*Z6 - 275571473705311362*rr*Z1^2*Z2^3*Z6 + 
  735208141894926036*Z1^3*Z2*Z3*Z6 - 328943416448574684*rr*Z1^3*Z2*Z3*Z6 - 
  33523504499981325184*Z3^5*Z6 - 390886011279510144*rr*Z3^5*Z6 + 
  91027390572696718*Z1^4*Z4*Z6 + 20047011886200086*rr*Z1^4*Z4*Z6 + 
  6302204806091243168*Z2*Z3^3*Z4*Z6 + 3155185746562512864*rr*Z2*Z3^3*Z4*Z6 - 
  1713535532041561916*Z2^2*Z3*Z4^2*Z6 + 636300250832789092*rr*Z2^2*Z3*Z4^2*
   Z6 + 1179863130418880312*Z1*Z3^2*Z4^2*Z6 + 590906860340119912*rr*Z1*Z3^2*
   Z4^2*Z6 - 134597217885294826*Z1*Z2*Z4^3*Z6 + 
  333651209833939606*rr*Z1*Z2*Z4^3*Z6 + 1943088822401541456*Z2^2*Z3^2*Z5*Z6 - 
  662339824252356464*rr*Z2^2*Z3^2*Z5*Z6 + 14173069624857606048*Z1*Z3^3*Z5*
   Z6 + 1275343227858523488*rr*Z1*Z3^3*Z5*Z6 + 2577869207352703766*Z2^3*Z4*Z5*
   Z6 + 426737820605293790*rr*Z2^3*Z4*Z5*Z6 - 6994724513743690268*Z1*Z2*Z3*Z4*
   Z5*Z6 + 2963749816535811212*rr*Z1*Z2*Z3*Z4*Z5*Z6 - 
  1136312410275474192*Z1^2*Z4^2*Z5*Z6 + 592308554117408352*rr*Z1^2*Z4^2*Z5*
   Z6 - 3406298261779927768*Z1*Z2^2*Z5^2*Z6 - 996118842869732488*rr*Z1*Z2^2*
   Z5^2*Z6 - 378725886632297104*Z1^2*Z3*Z5^2*Z6 - 
  2723602775400290096*rr*Z1^2*Z3*Z5^2*Z6 - 5032769821215688116*Z3*Z4*Z5^3*
   Z6 + 5153868161662812004*rr*Z3*Z4*Z5^3*Z6 + 11477750453349432344*Z2*Z5^4*
   Z6 + 476289144214429000*rr*Z2*Z5^4*Z6 + 7801655764603107550*Z2^3*Z3*Z6^2 + 
  1531011333534601766*rr*Z2^3*Z3*Z6^2 + 1904955909656783988*Z1*Z2*Z3^2*Z6^2 + 
  11654576437710284708*rr*Z1*Z2*Z3^2*Z6^2 + 2681540610472164528*Z1*Z2^2*Z4*
   Z6^2 - 132542170955545888*rr*Z1*Z2^2*Z4*Z6^2 + 
  2189638195470930588*Z1^2*Z3*Z4*Z6^2 + 15450549578172828*rr*Z1^2*Z3*Z4*
   Z6^2 - 1216889701532759554*Z1^2*Z2*Z5*Z6^2 + 
  2158331276541668454*rr*Z1^2*Z2*Z5*Z6^2 - 4260047227028219600*Z3*Z4^2*Z5*
   Z6^2 - 496458631069660016*rr*Z3*Z4^2*Z5*Z6^2 - 
  2009672260067026480*Z2*Z4*Z5^2*Z6^2 - 8789715847526718992*rr*Z2*Z4*Z5^2*
   Z6^2 - 2683723627566934032*Z1*Z5^3*Z6^2 - 9225970442085194800*rr*Z1*Z5^3*
   Z6^2 - 327051967097996840*Z1^3*Z6^3 - 188304570571632264*rr*Z1^3*Z6^3 + 
  369582627285701408*Z3^2*Z4*Z6^3 + 9848243548653371744*rr*Z3^2*Z4*Z6^3 - 
  663481833856473932*Z2*Z4^2*Z6^3 - 337155447697522844*rr*Z2*Z4^2*Z6^3 - 
  18760458784230562368*Z2*Z3*Z5*Z6^3 - 16641172854678737216*rr*Z2*Z3*Z5*
   Z6^3 - 708200865872054224*Z1*Z4*Z5*Z6^3 - 1536912888373167056*rr*Z1*Z4*Z5*
   Z6^3 + 940988977145547472*Z1*Z3*Z6^4 + 4164447142973409808*rr*Z1*Z3*Z6^4 - 
  18927407199142936064*Z5*Z6^5 - 8890728143507909120*rr*Z5*Z6^5, 
 -296668197938867608*Z2^4*Z3^2 - 165836444932283960*rr*Z2^4*Z3^2 - 
  2718453333953300880*Z1*Z2^2*Z3^3 - 104761855165570000*rr*Z1*Z2^2*Z3^3 - 
  5285813783110232704*Z1^2*Z3^4 - 2986736908429319552*rr*Z1^2*Z3^4 - 
  91595596578138695*Z2^5*Z4 + 7335091458730869*rr*Z2^5*Z4 - 
  1430767780183902050*Z1*Z2^3*Z3*Z4 - 282598656989959418*rr*Z1*Z2^3*Z3*Z4 - 
  1722128217797357924*Z1^2*Z2*Z3^2*Z4 - 2046404029971408908*rr*Z1^2*Z2*Z3^2*
   Z4 - 1345923021102204503*Z1^3*Z3*Z4^2 + 43253079342046715*rr*Z1^3*Z3*
   Z4^2 + 38035338460608426*Z3^3*Z4^3 + 600389190146439870*rr*Z3^3*Z4^3 - 
  350268628187290470*Z2*Z3*Z4^4 - 50105518058202226*rr*Z2*Z3*Z4^4 + 
  94117802784876878*Z1*Z2^4*Z5 - 30432598095752874*rr*Z1*Z2^4*Z5 + 
  5893728210459483008*Z1^3*Z3^2*Z5 - 3706136828083662976*rr*Z1^3*Z3^2*Z5 + 
  938148355177137424*Z1^3*Z2*Z4*Z5 + 514297403865666016*rr*Z1^3*Z2*Z4*Z5 - 
  14739540382761151832*Z3^4*Z4*Z5 + 7484020020801394424*rr*Z3^4*Z4*Z5 - 
  6814398157514520486*Z2*Z3^2*Z4^2*Z5 - 2503686131227814450*rr*Z2*Z3^2*Z4^2*
   Z5 - 3372723222338681150*Z1*Z3*Z4^3*Z5 - 1360176401488073210*rr*Z1*Z3*Z4^3*
   Z5 + 27136619702778826512*Z2*Z3^3*Z5^2 - 15870830701857291472*rr*Z2*Z3^3*
   Z5^2 - 4981393637700772564*Z2^2*Z3*Z4*Z5^2 + 
  1642606814189496644*rr*Z2^2*Z3*Z4*Z5^2 + 49563473489815573176*Z1*Z3^2*Z4*
   Z5^2 - 5611753525170683608*rr*Z1*Z3^2*Z4*Z5^2 - 
  1509512486627684253*Z1*Z2*Z4^2*Z5^2 + 2162898835043193033*rr*Z1*Z2*Z4^2*
   Z5^2 + 616215015122298592*Z2^3*Z5^3 - 126036411285235808*rr*Z2^3*Z5^3 - 
  577061305222264224*Z1*Z2*Z3*Z5^3 - 1021208199419365088*rr*Z1*Z2*Z3*Z5^3 + 
  4648811128566902788*Z1^2*Z4*Z5^3 + 3634161444058880396*rr*Z1^2*Z4*Z5^3 - 
  17509312364026667138*Z4^2*Z5^4 + 7847220415746484666*rr*Z4^2*Z5^4 + 
  10708182495904000064*Z3*Z5^5 - 15964634713059274560*rr*Z3*Z5^5 + 
  269915794153324273*Z1^2*Z2^3*Z6 - 153676791801256851*rr*Z1^2*Z2^3*Z6 + 
  167602872610380608*Z1^3*Z2*Z3*Z6 + 572606669624936256*rr*Z1^3*Z2*Z3*Z6 - 
  8144362164431617792*Z3^5*Z6 + 6919809933230617344*rr*Z3^5*Z6 + 
  10743319108943000640*Z2*Z3^3*Z4*Z6 + 4681320544605857728*rr*Z2*Z3^3*Z4*Z6 - 
  4920762134216222256*Z2^2*Z3*Z4^2*Z6 + 385427998419166256*rr*Z2^2*Z3*Z4^2*
   Z6 + 8027756314162230804*Z1*Z3^2*Z4^2*Z6 + 398453345664502076*rr*Z1*Z3^2*
   Z4^2*Z6 - 1425175237514446068*Z1*Z2*Z4^3*Z6 + 
  365378708179037060*rr*Z1*Z2*Z4^3*Z6 - 1446334320740880448*Z2^2*Z3^2*Z5*Z6 - 
  234410689719196992*rr*Z2^2*Z3^2*Z5*Z6 + 14557645993837794528*Z1*Z3^3*Z5*
   Z6 + 39879587883628413600*rr*Z1*Z3^3*Z5*Z6 + 
  285427415609377760*Z2^3*Z4*Z5*Z6 + 1102475956822303904*rr*Z2^3*Z4*Z5*Z6 - 
  19200098554039935704*Z1*Z2*Z3*Z4*Z5*Z6 - 1386336722847820744*rr*Z1*Z2*Z3*Z4*
   Z5*Z6 - 1149580990435699008*Z1^2*Z4^2*Z5*Z6 - 
  752200508937013376*rr*Z1^2*Z4^2*Z5*Z6 - 216049237263512200*Z1*Z2^2*Z5^2*
   Z6 - 1515067678281271736*rr*Z1*Z2^2*Z5^2*Z6 - 
  4625783387436333728*Z1^2*Z3*Z5^2*Z6 - 1881893290653080544*rr*Z1^2*Z3*Z5^2*
   Z6 - 15147766216943777240*Z3*Z4*Z5^3*Z6 - 9557040195638514312*rr*Z3*Z4*
   Z5^3*Z6 + 89329189992694664*Z2*Z5^4*Z6 - 3557688469027199592*rr*Z2*Z5^4*
   Z6 + 10387969417519610244*Z2^3*Z3*Z6^2 + 4955646119762964980*rr*Z2^3*Z3*
   Z6^2 + 4473910233882415776*Z1*Z2*Z3^2*Z6^2 + 
  9476797548320515360*rr*Z1*Z2*Z3^2*Z6^2 + 4807742402866983140*Z1*Z2^2*Z4*
   Z6^2 + 1408638637094559028*rr*Z1*Z2^2*Z4*Z6^2 + 
  8428043094265100200*Z1^2*Z3*Z4*Z6^2 + 1867716028997417144*rr*Z1^2*Z3*Z4*
   Z6^2 - 5647907545082195264*Z1^2*Z2*Z5*Z6^2 - 
  790058569047687520*rr*Z1^2*Z2*Z5*Z6^2 + 5021677087502677488*Z3*Z4^2*Z5*
   Z6^2 + 708885222445054416*rr*Z3*Z4^2*Z5*Z6^2 + 
  22051615695418798288*Z2*Z4*Z5^2*Z6^2 - 10967002262890055696*rr*Z2*Z4*Z5^2*
   Z6^2 + 5682223240531036880*Z1*Z5^3*Z6^2 - 2167748173655337360*rr*Z1*Z5^3*
   Z6^2 - 6066395549424192064*Z3^2*Z4*Z6^3 + 1704800203528054848*rr*Z3^2*Z4*
   Z6^3 + 10044330205144512064*Z2*Z4^2*Z6^3 + 11919516947217041984*Z2*Z3*Z5*
   Z6^3 - 24481045208724517312*rr*Z2*Z3*Z5*Z6^3 + 
  2567770403424554432*Z1*Z4*Z5*Z6^3 + 2155491804867127360*rr*Z1*Z4*Z5*Z6^3 - 
  5394409593996924296*Z2^2*Z6^4 - 10351813907169635432*rr*Z2^2*Z6^4 + 
  6315451153202597120*Z1*Z3*Z6^4 - 5198136869470849024*rr*Z1*Z3*Z6^4 - 
  56349128967654446080*Z5*Z6^5 + 15968409365127072768*rr*Z5*Z6^5, 
 1575132616555036560*Z1*Z2^2*Z3^3 - 1262576777180429232*rr*Z1*Z2^2*Z3^3 + 
  12149742019968572096*Z1^2*Z3^4 - 321173224443410880*rr*Z1^2*Z3^4 - 
  356207444874529290*Z1*Z2^3*Z3*Z4 - 222154445555890274*rr*Z1*Z2^3*Z3*Z4 + 
  699357892533602876*Z1^2*Z2*Z3^2*Z4 - 623253045880180868*rr*Z1^2*Z2*Z3^2*
   Z4 - 1001904176632261*Z1^2*Z2^2*Z4^2 + 3931319116233917*rr*Z1^2*Z2^2*
   Z4^2 - 834766025895367454*Z1^3*Z3*Z4^2 - 175740383129137762*rr*Z1^3*Z3*
   Z4^2 - 477007260613144688*Z3^3*Z4^3 - 326673818732839760*rr*Z3^3*Z4^3 + 
  116313387031172968*Z2*Z3*Z4^4 - 49172831381066568*rr*Z2*Z3*Z4^4 - 
  59476751666490032*Z1*Z4^5 - 44505425896665360*rr*Z1*Z4^5 + 
  1945268989719767936*Z1^3*Z3^2*Z5 - 403886414215185538*Z1^3*Z2*Z4*Z5 + 
  102749249791755798*rr*Z1^3*Z2*Z4*Z5 + 11781892369768176656*Z3^4*Z4*Z5 + 
  4252721032134057520*rr*Z3^4*Z4*Z5 + 3770530970879272936*Z2*Z3^2*Z4^2*Z5 + 
  316152368669477752*rr*Z2*Z3^2*Z4^2*Z5 - 253699522407019906*Z2^2*Z4^3*Z5 + 
  227258993871228498*rr*Z2^2*Z4^3*Z5 - 1012699854449919132*Z1*Z3*Z4^3*Z5 - 
  699082475690398292*rr*Z1*Z3*Z4^3*Z5 + 20941277921680711616*Z2*Z3^3*Z5^2 - 
  1535044575023380672*rr*Z2*Z3^3*Z5^2 - 1610088841671849336*Z2^2*Z3*Z4*Z5^2 - 
  2916421043358546792*rr*Z2^2*Z3*Z4*Z5^2 + 17992440420761601480*Z1*Z3^2*Z4*
   Z5^2 + 7695948918241384280*rr*Z1*Z3^2*Z4*Z5^2 - 
  765409642011145432*Z1*Z2*Z4^2*Z5^2 - 486283964983695720*rr*Z1*Z2*Z4^2*
   Z5^2 + 5069547218024178848*Z1*Z2*Z3*Z5^3 - 980121608411794464*rr*Z1*Z2*Z3*
   Z5^3 - 181407752260866628*Z1^2*Z4*Z5^3 + 17143919831397428*rr*Z1^2*Z4*
   Z5^3 + 2857905185735086032*Z4^2*Z5^4 - 1851712591591361168*rr*Z4^2*Z5^4 - 
  18358929783627793360*Z3*Z5^5 + 8387334850949424784*rr*Z3*Z5^5 - 
  25136773398331560*Z1^3*Z2*Z3*Z6 - 81090247718853640*rr*Z1^3*Z2*Z3*Z6 - 
  48765559221481082624*Z3^5*Z6 + 17026829584154182400*rr*Z3^5*Z6 + 
  299767329712452336*Z1^4*Z4*Z6 - 164134692290510128*rr*Z1^4*Z4*Z6 + 
  672006911006587296*Z2*Z3^3*Z4*Z6 + 1382489756690181152*rr*Z2*Z3^3*Z4*Z6 - 
  1997325291895005478*Z2^2*Z3*Z4^2*Z6 - 579214416191370126*rr*Z2^2*Z3*Z4^2*
   Z6 + 7457140129947874128*Z1*Z3^2*Z4^2*Z6 - 1271279859322846000*rr*Z1*Z3^2*
   Z4^2*Z6 - 628924171513654646*Z1*Z2*Z4^3*Z6 + 
  187306729175186882*rr*Z1*Z2*Z4^3*Z6 + 2145583265110742912*Z2^2*Z3^2*Z5*Z6 - 
  2769936362055069568*rr*Z2^2*Z3^2*Z5*Z6 - 14117459817079411520*Z1*Z3^3*Z5*
   Z6 + 4407897158534895168*rr*Z1*Z3^3*Z5*Z6 + 75692867072547284*Z2^3*Z4*Z5*
   Z6 + 98338666879521028*rr*Z2^3*Z4*Z5*Z6 - 2058262016434178576*Z1*Z2*Z3*Z4*
   Z5*Z6 - 51738193116109760*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 
  1136962962283249472*Z1^2*Z4^2*Z5*Z6 - 468765415327151616*rr*Z1^2*Z4^2*Z5*
   Z6 + 860955183856701248*Z1*Z2^2*Z5^2*Z6 + 298579436084212544*rr*Z1*Z2^2*
   Z5^2*Z6 + 8084847820456858416*Z4^3*Z5^2*Z6 - 
  292497217303142256*rr*Z4^3*Z5^2*Z6 - 15104277887544963264*Z3*Z4*Z5^3*Z6 + 
  20397992936340365760*rr*Z3*Z4*Z5^3*Z6 + 3043647961252001376*Z2*Z5^4*Z6 - 
  3446619100600590560*rr*Z2*Z5^4*Z6 - 2163632916033288504*Z2^3*Z3*Z6^2 + 
  443542853729331368*rr*Z2^3*Z3*Z6^2 + 888436986109150331*Z1*Z2^2*Z4*Z6^2 - 
  404279463593004369*rr*Z1*Z2^2*Z4*Z6^2 + 4541203462374853568*Z1^2*Z3*Z4*
   Z6^2 + 2021758961304159008*rr*Z1^2*Z3*Z4*Z6^2 - 
  496619159027285504*Z4^4*Z6^2 - 210527594322694144*rr*Z4^4*Z6^2 + 
  64555768095908992*Z1^2*Z2*Z5*Z6^2 + 299396037045390656*rr*Z1^2*Z2*Z5*Z6^2 - 
  1376673809229950112*Z3*Z4^2*Z5*Z6^2 + 3933386304752836384*rr*Z3*Z4^2*Z5*
   Z6^2 - 21971993327721020864*Z2*Z4*Z5^2*Z6^2 - 
  6935083760943800256*rr*Z2*Z4*Z5^2*Z6^2 - 19833758078033906272*Z1*Z5^3*
   Z6^2 - 3180605928999001376*rr*Z1*Z5^3*Z6^2 - 
  754521293378061888*Z1^3*Z6^3 + 796658252779138368*rr*Z1^3*Z6^3 + 
  8460486188091365120*Z3^2*Z4*Z6^3 - 2563419322725630720*rr*Z3^2*Z4*Z6^3 - 
  2152468588977447272*Z2*Z4^2*Z6^3 + 652465167191032120*rr*Z2*Z4^2*Z6^3 + 
  31871054682146299648*Z2*Z3*Z5*Z6^3 + 4264952609395686144*rr*Z2*Z3*Z5*Z6^3 - 
  11260388289075984576*Z1*Z4*Z5*Z6^3 + 2978127989391003968*rr*Z1*Z4*Z5*Z6^3 - 
  160305300413315848*Z2^2*Z6^4 + 1472592054491247640*rr*Z2^2*Z6^4 + 
  9649298737454091520*Z1*Z3*Z6^4 - 2952060311314138368*rr*Z1*Z3*Z6^4 - 
  32988546451140684544*Z5*Z6^5 + 1331674872281053440*rr*Z5*Z6^5, 
 -25922432002880743904*Z1*Z2*Z3^4 - 37864119693709807200*rr*Z1*Z2*Z3^4 + 
  40123396244614126416*Z1*Z2^2*Z3^2*Z4 + 6937769679451703312*rr*Z1*Z2^2*Z3^2*
   Z4 + 5700671166785413952*Z1^2*Z3^3*Z4 + 35154682499872269888*rr*Z1^2*Z3^3*
   Z4 + 3195503883162053617*Z1*Z2^3*Z4^2 + 304554615979398093*rr*Z1*Z2^3*
   Z4^2 + 1484257559335527956*Z1^2*Z2*Z3*Z4^2 + 
  3448362077734827332*rr*Z1^2*Z2*Z3*Z4^2 + 8218527299859398144*Z1^3*Z4^3 - 
  37007456939846860544*Z1^2*Z2*Z3^2*Z5 + 17074896384073268480*rr*Z1^2*Z2*Z3^2*
   Z5 + 6281656879490113394*Z1^2*Z2^2*Z4*Z5 - 3815025827153719574*rr*Z1^2*
   Z2^2*Z4*Z5 - 24491566304093068544*Z1^3*Z3*Z4*Z5 + 
  8668243984870592256*rr*Z1^3*Z3*Z4*Z5 - 255617151382993091328*Z3^3*Z4^2*Z5 + 
  23071604836517739264*rr*Z3^3*Z4^2*Z5 + 3725972429480201600*Z1*Z4^4*Z5 + 
  8389885036591344512*rr*Z1*Z4^4*Z5 - 432268322728964083712*Z3^4*Z5^2 - 
  330681152415265673216*rr*Z3^4*Z5^2 + 120240618214282325760*Z2*Z3^2*Z4*
   Z5^2 + 113283832912553678592*rr*Z2*Z3^2*Z4*Z5^2 + 
  12839121343561562000*Z2^2*Z4^2*Z5^2 + 1289717559208973392*rr*Z2^2*Z4^2*
   Z5^2 - 143220796374664406272*Z1*Z3*Z4^2*Z5^2 - 
  11841237833013105408*rr*Z1*Z3*Z4^2*Z5^2 - 429133705867058045952*Z1*Z3^2*
   Z5^3 + 167113403263574068224*rr*Z1*Z3^2*Z5^3 + 
  45330872968790782464*Z1*Z2*Z4*Z5^3 - 40580252005479150592*rr*Z1*Z2*Z4*
   Z5^3 + 62348094207040171264*Z4*Z5^5 - 123976989761991366912*rr*Z4*Z5^5 + 
  35335317240462400966*Z1^2*Z2^2*Z3*Z6 - 3948925892639551378*rr*Z1^2*Z2^2*Z3*
   Z6 + 111505103904948694976*Z1^3*Z3^2*Z6 + 70520536429929973952*rr*Z1^3*
   Z3^2*Z6 - 2993631885043419368*Z1^3*Z2*Z4*Z6 - 
  5820030016623165000*rr*Z1^3*Z2*Z4*Z6 - 26913225092583241216*Z3^4*Z4*Z6 - 
  151138422491879828992*rr*Z3^4*Z4*Z6 - 82680474540773781952*Z2*Z3^2*Z4^2*
   Z6 + 9573564305420166464*rr*Z2*Z3^2*Z4^2*Z6 + 
  12558574010589869752*Z2^2*Z4^3*Z6 - 3149133080616892712*rr*Z2^2*Z4^3*Z6 - 
  21234847599450357824*Z1*Z3*Z4^3*Z6 + 7880138390021408960*rr*Z1*Z3*Z4^3*Z6 - 
  265255501325717813568*Z2*Z3^3*Z5*Z6 + 322104109941936538560*rr*Z2*Z3^3*Z5*
   Z6 + 35396712106664869912*Z2^2*Z3*Z4*Z5*Z6 + 
  61780607382676903608*rr*Z2^2*Z3*Z4*Z5*Z6 - 1123453704877959271040*Z1*Z3^2*
   Z4*Z5*Z6 + 16298021646306092928*rr*Z1*Z3^2*Z4*Z5*Z6 + 
  115544858771449296840*Z1*Z2*Z4^2*Z5*Z6 - 2415268620123695704*rr*Z1*Z2*Z4^2*
   Z5*Z6 + 150068528184415774080*Z1*Z2*Z3*Z5^2*Z6 - 
  6804500020561764480*rr*Z1*Z2*Z3*Z5^2*Z6 - 93521184415069434240*Z1^2*Z4*Z5^2*
   Z6 - 15803398405130505088*rr*Z1^2*Z4*Z5^2*Z6 + 
  332763229551216368128*Z4^2*Z5^3*Z6 - 85265749714268941824*rr*Z4^2*Z5^3*Z6 + 
  596595564903886213120*Z3*Z5^4*Z6 + 42241064222554533888*rr*Z3*Z5^4*Z6 + 
  114747321276863288160*Z2^2*Z3^2*Z6^2 + 47480217323933254112*rr*Z2^2*Z3^2*
   Z6^2 - 56771651456923473280*Z1*Z3^3*Z6^2 - 150301914652572331904*rr*Z1*
   Z3^3*Z6^2 - 22905240203607559882*Z2^3*Z4*Z6^2 - 
  16050845429603980258*rr*Z2^3*Z4*Z6^2 - 19531681402610801760*Z1*Z2*Z3*Z4*
   Z6^2 + 33842900021237434656*rr*Z1*Z2*Z3*Z4*Z6^2 - 
  32849725735838538800*Z1^2*Z4^2*Z6^2 - 2624389691244726640*rr*Z1^2*Z4^2*
   Z6^2 - 44922509506952763252*Z1*Z2^2*Z5*Z6^2 + 
  5791949719693788*rr*Z1*Z2^2*Z5*Z6^2 - 189746788031976298368*Z1^2*Z3*Z5*
   Z6^2 - 75926076514935957888*rr*Z1^2*Z3*Z5*Z6^2 - 
  29264739319267492096*Z4^3*Z5*Z6^2 + 24861151955455312640*rr*Z4^3*Z5*Z6^2 + 
  633088429466048192000*Z3*Z4*Z5^2*Z6^2 - 311975946826350643712*rr*Z3*Z4*Z5^2*
   Z6^2 - 300538993317046658048*Z2*Z5^3*Z6^2 + 57124950665198443520*rr*Z2*
   Z5^3*Z6^2 - 82375871497283815808*Z3*Z4^2*Z6^3 - 
  30391287013468525440*rr*Z3*Z4^2*Z6^3 - 485443395699547075840*Z3^2*Z5*Z6^3 - 
  328706786368076431616*rr*Z3^2*Z5*Z6^3 + 291152297116816365440*Z2*Z4*Z5*
   Z6^3 + 69044323833518066048*rr*Z2*Z4*Z5*Z6^3 + 
  198053069764800952576*Z1*Z5^2*Z6^3 + 147346859209185555712*rr*Z1*Z5^2*
   Z6^3 - 646748888883777876224*Z2*Z3*Z6^4 + 83891990935814828800*rr*Z2*Z3*
   Z6^4 - 117175879093910650496*Z1*Z4*Z6^4 - 5358234132168234112*rr*Z1*Z4*
   Z6^4 + 741063661419794254080*Z6^6 - 46174089412496112384*rr*Z6^6, 
 776435480655445423488*Z1*Z2*Z3^4 - 193762039969381279360*rr*Z1*Z2*Z3^4 + 
  114407822621742604576*Z1*Z2^2*Z3^2*Z4 + 58127746650424129984*rr*Z1*Z2^2*
   Z3^2*Z4 - 68634944838588245272*Z1^2*Z3^3*Z4 - 
  89677142526613974216*rr*Z1^2*Z3^3*Z4 - 27843934168347329398*Z1*Z2^3*Z4^2 + 
  13788412951194307378*rr*Z1*Z2^3*Z4^2 - 27577859688797820127*Z1^2*Z2*Z3*
   Z4^2 - 18510854770057163085*rr*Z1^2*Z2*Z3*Z4^2 - 
  52042059352047856076*Z1^3*Z4^3 - 1174976407689888388*rr*Z1^3*Z4^3 - 
  412729439001277936608*Z1^2*Z2*Z3^2*Z5 + 68400316084814841888*rr*Z1^2*Z2*
   Z3^2*Z5 - 97299166172983673856*Z1^2*Z2^2*Z4*Z5 - 
  15107443374661241576*rr*Z1^2*Z2^2*Z4*Z5 - 297377776618583595856*Z1^3*Z3*Z4*
   Z5 - 192787914138914815216*rr*Z1^3*Z3*Z4*Z5 - 
  384581179592366221084*Z3^3*Z4^2*Z5 - 498215831567698430932*rr*Z3^3*Z4^2*
   Z5 + 2880308744911998174*Z2*Z3*Z4^3*Z5 - 98007825999159135078*rr*Z2*Z3*
   Z4^3*Z5 - 98187583452058595920*Z1*Z4^4*Z5 - 58175176083711716592*rr*Z1*
   Z4^4*Z5 + 5902121240125602262112*Z3^4*Z5^2 - 
  2324449527702360528608*rr*Z3^4*Z5^2 - 235120683095229586674*Z2^2*Z4^2*
   Z5^2 - 28210381048943084438*rr*Z2^2*Z4^2*Z5^2 + 
  2626727795527098519628*Z1*Z3*Z4^2*Z5^2 - 316542389023716995996*rr*Z1*Z3*
   Z4^2*Z5^2 + 740598507180574339584*Z1*Z3^2*Z5^3 - 
  59636386248123193856*rr*Z1*Z3^2*Z5^3 - 522997379096019028142*Z1*Z2*Z4*
   Z5^3 - 39144229690904332106*rr*Z1*Z2*Z4*Z5^3 - 
  456086400762010052044*Z4*Z5^5 + 472777865144668457500*rr*Z4*Z5^5 - 
  619411444317552835092*Z1^2*Z2^2*Z3*Z6 - 53086798832061903364*rr*Z1^2*Z2^2*
   Z3*Z6 - 401791284464198625952*Z1^3*Z3^2*Z6 - 
  436310367970680055584*rr*Z1^3*Z3^2*Z6 - 49299634090500299664*Z1^3*Z2*Z4*
   Z6 - 13843774969555346352*rr*Z1^3*Z2*Z4*Z6 + 
  4417602477033276255264*Z3^4*Z4*Z6 + 619572011674705742944*rr*Z3^4*Z4*Z6 - 
  534560147724707401648*Z2*Z3^2*Z4^2*Z6 + 180905859798610813872*rr*Z2*Z3^2*
   Z4^2*Z6 - 132067302620357498232*Z2^2*Z4^3*Z6 - 
  38158259808508830456*rr*Z2^2*Z4^3*Z6 + 355722087853013783912*Z1*Z3*Z4^3*
   Z6 - 130084625390702181160*rr*Z1*Z3*Z4^3*Z6 - 
  4113996146963338845248*Z2*Z3^3*Z5*Z6 - 2797385526439959834816*rr*Z2*Z3^3*Z5*
   Z6 - 696840516597176480*Z2^2*Z3*Z4*Z5*Z6 - 241110376719150370272*rr*Z2^2*
   Z3*Z4*Z5*Z6 + 1690637023428283349336*Z1*Z3^2*Z4*Z5*Z6 - 
  1359717980794917004280*rr*Z1*Z3^2*Z4*Z5*Z6 - 1980725431981981945872*Z1*Z2*
   Z3*Z5^2*Z6 + 828783398448768524496*rr*Z1*Z2*Z3*Z5^2*Z6 - 
  541070127812663837964*Z1^2*Z4*Z5^2*Z6 + 402181856670071123164*rr*Z1^2*Z4*
   Z5^2*Z6 - 3261754201322226264968*Z4^2*Z5^3*Z6 - 
  466052450771014330776*rr*Z4^2*Z5^3*Z6 + 4780695278667205161248*Z3*Z5^4*Z6 - 
  281148673123583262880*rr*Z3*Z5^4*Z6 + 373962125075543855840*Z2^2*Z3^2*
   Z6^2 + 492366996624283506528*rr*Z2^2*Z3^2*Z6^2 - 
  1500609657304146653568*Z1*Z3^3*Z6^2 + 1767595776890509434240*rr*Z1*Z3^3*
   Z6^2 - 357410660832854940220*Z2^3*Z4*Z6^2 + 166531348333020705588*rr*Z2^3*
   Z4*Z6^2 - 1119111129297884813984*Z1*Z2*Z3*Z4*Z6^2 - 
  1046866459244453168160*rr*Z1*Z2*Z3*Z4*Z6^2 + 373529693310592310696*Z1^2*
   Z4^2*Z6^2 - 30420233947525262360*rr*Z1^2*Z4^2*Z6^2 - 
  924275609718920959376*Z1*Z2^2*Z5*Z6^2 - 6088432749789719952*rr*Z1*Z2^2*Z5*
   Z6^2 + 4675543495663782023840*Z1^2*Z3*Z5*Z6^2 - 
  519511914318791603488*rr*Z1^2*Z3*Z5*Z6^2 + 407659549338380053632*Z4^3*Z5*
   Z6^2 + 240480032431532257664*rr*Z4^3*Z5*Z6^2 - 
  452398771655985691296*Z3*Z4*Z5^2*Z6^2 + 2322576970626492508704*rr*Z3*Z4*
   Z5^2*Z6^2 - 975638361064102293504*Z2*Z5^3*Z6^2 + 
  382346872415640743936*rr*Z2*Z5^3*Z6^2 + 101804661089908790856*Z1^2*Z2*
   Z6^3 + 349511445387730322600*rr*Z1^2*Z2*Z6^3 + 
  144475279249442033312*Z3*Z4^2*Z6^3 + 586888900735207203616*rr*Z3*Z4^2*
   Z6^3 - 3160188966470219390976*Z3^2*Z5*Z6^3 + 
  1613373804604105800704*rr*Z3^2*Z5*Z6^3 + 1824032123173508138880*Z2*Z4*Z5*
   Z6^3 + 124688762473414819328*rr*Z2*Z4*Z5*Z6^3 + 
  5294747338747720429312*Z1*Z5^2*Z6^3 + 7449315691839549566240*Z2*Z3*Z6^4 - 
  418157218048294311776*rr*Z2*Z3*Z6^4 - 926572146703600948224*Z1*Z4*Z6^4 + 
  169089753320830294784*rr*Z1*Z4*Z6^4 - 2264465076105591967616*Z6^6 + 
  546201807595919199872*rr*Z6^6, -165106524148213216*Z1*Z2*Z3^4 - 
  45779522171278880*rr*Z1*Z2*Z3^4 + 63489258182927544*Z1*Z2^2*Z3^2*Z4 - 
  4505575101598664*rr*Z1*Z2^2*Z3^2*Z4 + 8362930068040579*Z1^2*Z2*Z3*Z4^2 - 
  8568187911829367*rr*Z1^2*Z2*Z3*Z4^2 + 643969560218118*Z1^3*Z4^3 - 
  3970399982233262*rr*Z1^3*Z4^3 + 56273463429574032*Z1*Z2^3*Z3*Z5 - 
  11277221413931952*rr*Z1*Z2^3*Z3*Z5 + 207750296807159680*Z1^2*Z2*Z3^2*Z5 + 
  92514786373154176*rr*Z1^2*Z2*Z3^2*Z5 - 13236236232401164*Z1^2*Z2^2*Z4*Z5 - 
  8334491039418820*rr*Z1^2*Z2^2*Z4*Z5 + 41055482649498240*Z1^3*Z3*Z4*Z5 + 
  23146763486558336*rr*Z1^3*Z3*Z4*Z5 - 200989300551073912*Z3^3*Z4^2*Z5 + 
  282402932511568280*rr*Z3^3*Z4^2*Z5 - 79490935044526918*Z2*Z3*Z4^3*Z5 + 
  7183342971565422*rr*Z2*Z3*Z4^3*Z5 + 23048144774566436*Z1*Z4^4*Z5 + 
  12782819281785068*rr*Z1*Z4^4*Z5 - 3173357984110788544*Z3^4*Z5^2 - 
  417600015212480320*rr*Z3^4*Z5^2 + 748305463949833700*Z2*Z3^2*Z4*Z5^2 - 
  65124339506146004*rr*Z2*Z3^2*Z4*Z5^2 + 62378945989742512*Z1*Z3*Z4^2*Z5^2 - 
  58321668610027760*rr*Z1*Z3*Z4^2*Z5^2 + 68723203066558272*Z2^2*Z3*Z5^3 - 
  49745553729141312*rr*Z2^2*Z3*Z5^3 + 966337613312877120*Z1*Z3^2*Z5^3 + 
  383863546154075840*rr*Z1*Z3^2*Z5^3 - 252471916302238566*Z1*Z2*Z4*Z5^3 - 
  64274630754888562*rr*Z1*Z2*Z4*Z5^3 - 796388228614818600*Z4*Z5^5 - 
  62970258834481272*rr*Z4*Z5^5 - 4898833090207836*Z1*Z2^4*Z6 + 
  4294402271622036*rr*Z1*Z2^4*Z6 - 161615636235399572*Z1^2*Z2^2*Z3*Z6 + 
  6064783993825532*rr*Z1^2*Z2^2*Z3*Z6 + 63412503668197856*Z1^3*Z3^2*Z6 - 
  101605964147245216*rr*Z1^3*Z3^2*Z6 - 33555345321467508*Z1^3*Z2*Z4*Z6 + 
  692179775069708*rr*Z1^3*Z2*Z4*Z6 - 222456771218646240*Z3^4*Z4*Z6 - 
  229384028496655008*rr*Z3^4*Z4*Z6 - 25286429858791648*Z2*Z3^2*Z4^2*Z6 + 
  112818099054322656*rr*Z2*Z3^2*Z4^2*Z6 - 31536259882760240*Z2^2*Z4^3*Z6 - 
  5387892236499616*rr*Z2^2*Z4^3*Z6 + 11398493219792256*Z1*Z3*Z4^3*Z6 - 
  8356001777901760*rr*Z1*Z3*Z4^3*Z6 + 139825906815012480*Z2*Z3^3*Z5*Z6 + 
  487678867975374464*rr*Z2*Z3^3*Z5*Z6 + 496599275963741840*Z2^2*Z3*Z4*Z5*Z6 + 
  73788997218962960*rr*Z2^2*Z3*Z4*Z5*Z6 - 1341094589314338656*Z1*Z3^2*Z4*Z5*
   Z6 + 894700988179874016*rr*Z1*Z3^2*Z4*Z5*Z6 + 
  147687472068832020*Z1*Z2*Z4^2*Z5*Z6 - 84140818206949124*rr*Z1*Z2*Z4^2*Z5*
   Z6 - 14634506817022960*Z1*Z2*Z3*Z5^2*Z6 + 64791420535342896*rr*Z1*Z2*Z3*
   Z5^2*Z6 + 129945974490074776*Z1^2*Z4*Z5^2*Z6 + 
  150045973031524936*rr*Z1^2*Z4*Z5^2*Z6 - 840076035910792256*Z4^2*Z5^3*Z6 - 
  246007185133206720*rr*Z4^2*Z5^3*Z6 + 654150249707784608*Z3*Z5^4*Z6 - 
  1208912863066187552*rr*Z3*Z5^4*Z6 + 368670939115893280*Z2^2*Z3^2*Z6^2 - 
  47259460049157728*rr*Z2^2*Z3^2*Z6^2 + 273853222699991040*Z1*Z3^3*Z6^2 + 
  18131594487734272*rr*Z1*Z3^3*Z6^2 - 52479074940701584*Z2^3*Z4*Z6^2 + 
  40123944541834928*rr*Z2^3*Z4*Z6^2 - 385917099213191728*Z1*Z2*Z3*Z4*Z6^2 - 
  20343007745787664*rr*Z1*Z2*Z3*Z4*Z6^2 - 42158806827322360*Z1^2*Z4^2*Z6^2 + 
  9146533218008648*rr*Z1^2*Z4^2*Z6^2 - 158029434948054808*Z1*Z2^2*Z5*Z6^2 + 
  85682694508586056*rr*Z1*Z2^2*Z5*Z6^2 - 810848480363588096*Z1^2*Z3*Z5*Z6^2 - 
  207954600059828480*rr*Z1^2*Z3*Z5*Z6^2 + 235887221370721504*Z4^3*Z5*Z6^2 + 
  47916296250400928*rr*Z4^3*Z5*Z6^2 - 509648546900304064*Z3*Z4*Z5^2*Z6^2 - 
  626328106767523392*rr*Z3*Z4*Z5^2*Z6^2 + 127563048808265952*Z2*Z5^3*Z6^2 + 
  482544588914152096*rr*Z2*Z5^3*Z6^2 + 181157662655404096*Z1^2*Z2*Z6^3 + 
  151999393124374016*Z3*Z4^2*Z6^3 - 16749364429161344*rr*Z3*Z4^2*Z6^3 - 
  2140181067266730624*Z3^2*Z5*Z6^3 + 430932656298080384*rr*Z3^2*Z5*Z6^3 + 
  945223557822731808*Z2*Z4*Z5*Z6^3 - 286641798986066272*rr*Z2*Z4*Z5*Z6^3 + 
  1592604942526810048*Z1*Z5^2*Z6^3 - 400886864830886848*rr*Z1*Z5^2*Z6^3 - 
  87446283492423328*Z2*Z3*Z6^4 - 91894427946930208*rr*Z2*Z3*Z6^4 + 
  77539830075883072*Z1*Z4*Z6^4 + 157145050187111744*rr*Z1*Z4*Z6^4 + 
  196197019648485760*Z6^6 - 550621280850263168*rr*Z6^6, 
 -59877850153501696*Z1*Z2*Z3^4 - 27191522111497216*rr*Z1*Z2*Z3^4 + 
  43038819617615676*Z1*Z2^2*Z3^2*Z4 - 7327078825872396*rr*Z1*Z2^2*Z3^2*Z4 + 
  32690665145288736*Z1^2*Z3^3*Z4 + 32707659139819104*rr*Z1^2*Z3^3*Z4 + 
  4832692265242686*Z1*Z2^3*Z4^2 + 587831922520058*rr*Z1*Z2^3*Z4^2 - 
  1432768446897155*Z1^2*Z2*Z3*Z4^2 + 2292349023080279*rr*Z1^2*Z2*Z3*Z4^2 - 
  24220844970160568*Z1*Z2^3*Z3*Z5 + 600817798021336*rr*Z1*Z2^3*Z3*Z5 - 
  2548014227671056*Z1^2*Z2*Z3^2*Z5 - 3231678525452592*rr*Z1^2*Z2*Z3^2*Z5 - 
  11100630527753130*Z1^2*Z2^2*Z4*Z5 + 306432852317506*rr*Z1^2*Z2^2*Z4*Z5 - 
  43411968588415932*Z1^3*Z3*Z4*Z5 + 3649959213859404*rr*Z1^3*Z3*Z4*Z5 - 
  233033353002748634*Z3^3*Z4^2*Z5 + 10986926152382898*rr*Z3^3*Z4^2*Z5 + 
  2576884615199468*Z2*Z3*Z4^3*Z5 - 9183208303598268*rr*Z2*Z3*Z4^3*Z5 - 
  986649184452736*Z1*Z4^4*Z5 - 858565430829440*rr*Z1*Z4^4*Z5 - 
  456439395288707856*Z3^4*Z5^2 - 323162265057074992*rr*Z3^4*Z5^2 + 
  159412441573899994*Z2*Z3^2*Z4*Z5^2 + 54417991903742542*rr*Z2*Z3^2*Z4*Z5^2 - 
  33339022017304240*Z1*Z3*Z4^2*Z5^2 - 40381264852796944*rr*Z1*Z3*Z4^2*Z5^2 - 
  57020856178552668*Z2^2*Z3*Z5^3 + 29613798284916588*rr*Z2^2*Z3*Z5^3 - 
  202028389522046368*Z1*Z3^2*Z5^3 + 51639968202713888*rr*Z1*Z3^2*Z5^3 - 
  40807392651780537*Z1*Z2*Z4*Z5^3 + 8329080902550389*rr*Z1*Z2*Z4*Z5^3 + 
  66544332938661198*Z4*Z5^5 + 6854401827823914*rr*Z4*Z5^5 + 
  1234062402529120*Z1*Z2^4*Z6 - 1531938863166496*rr*Z1*Z2^4*Z6 + 
  22184660604899952*Z1^2*Z2^2*Z3*Z6 + 6171530926204528*rr*Z1^2*Z2^2*Z3*Z6 + 
  46480262929494144*Z1^3*Z3^2*Z6 + 28586952468333952*rr*Z1^3*Z3^2*Z6 - 
  6437207838074080*Z1^3*Z2*Z4*Z6 + 538546045996960*rr*Z1^3*Z2*Z4*Z6 + 
  81159959818648744*Z3^4*Z4*Z6 - 157979556423891720*rr*Z3^4*Z4*Z6 - 
  8616873450796476*Z2*Z3^2*Z4^2*Z6 + 39501372986839116*rr*Z2*Z3^2*Z4^2*Z6 - 
  6671777843405000*Z2^2*Z4^3*Z6 - 2927364923493848*rr*Z2^2*Z4^3*Z6 + 
  3407158382345984*Z1*Z3*Z4^3*Z6 - 1777842801671936*rr*Z1*Z3*Z4^3*Z6 - 
  513469711725099184*Z2*Z3^3*Z5*Z6 + 143221834827250672*rr*Z2*Z3^3*Z5*Z6 - 
  38625680352758320*Z2^2*Z3*Z4*Z5*Z6 - 9376394978686352*rr*Z2^2*Z3*Z4*Z5*Z6 - 
  528166174061829148*Z1*Z3^2*Z4*Z5*Z6 - 21912911332913876*rr*Z1*Z3^2*Z4*Z5*
   Z6 - 3411390081105388*Z1*Z2*Z4^2*Z5*Z6 - 15508202283696196*rr*Z1*Z2*Z4^2*
   Z5*Z6 - 19375661146199952*Z2^3*Z5^2*Z6 - 5823871433749680*rr*Z2^3*Z5^2*
   Z6 + 263010532610126232*Z1*Z2*Z3*Z5^2*Z6 - 8714908660209208*rr*Z1*Z2*Z3*
   Z5^2*Z6 - 13473563074895192*Z1^2*Z4*Z5^2*Z6 + 
  8119821017080568*rr*Z1^2*Z4*Z5^2*Z6 - 94791776691066672*Z4^2*Z5^3*Z6 + 
  18281315383314544*rr*Z4^2*Z5^3*Z6 + 373915346968667536*Z3*Z5^4*Z6 - 
  13719562676050256*rr*Z3*Z5^4*Z6 + 248112665994221312*Z2^2*Z3^2*Z6^2 + 
  72456388655124544*Z1*Z3^3*Z6^2 + 109702215978318016*rr*Z1*Z3^3*Z6^2 - 
  21040354686112448*Z2^3*Z4*Z6^2 + 10399947496998592*rr*Z2^3*Z4*Z6^2 - 
  149184480235849592*Z1*Z2*Z3*Z4*Z6^2 + 1698728843532312*rr*Z1*Z2*Z3*Z4*
   Z6^2 - 1192985027104576*Z1^2*Z4^2*Z6^2 - 1635736990612032*rr*Z1^2*Z4^2*
   Z6^2 - 28198585175393160*Z1*Z2^2*Z5*Z6^2 + 26081258090240488*rr*Z1*Z2^2*Z5*
   Z6^2 - 55696490785022832*Z1^2*Z3*Z5*Z6^2 - 119305142856946768*rr*Z1^2*Z3*
   Z5*Z6^2 + 538741714375911088*Z3*Z4*Z5^2*Z6^2 - 
  120538205800114672*rr*Z3*Z4*Z5^2*Z6^2 - 8952520828004736*Z2*Z5^3*Z6^2 + 
  23344631093433216*rr*Z2*Z5^3*Z6^2 + 39265943846337664*Z1^2*Z2*Z6^3 + 
  6290166709038720*rr*Z1^2*Z2*Z6^3 + 143475917955563008*Z3^2*Z5*Z6^3 + 
  10837349511264768*rr*Z3^2*Z5*Z6^3 + 167222769599098912*Z2*Z4*Z5*Z6^3 + 
  17193843742806624*rr*Z2*Z4*Z5*Z6^3 + 154393747239828736*Z1*Z5^2*Z6^3 + 
  14587879596195584*rr*Z1*Z5^2*Z6^3 - 37613202827648128*Z2*Z3*Z6^4 - 
  62535736229520256*rr*Z2*Z3*Z6^4 - 30707383597318656*Z1*Z4*Z6^4 + 
  6126190722582016*rr*Z1*Z4*Z6^4 + 108785621269457920*Z6^6 + 
  41304314387135488*rr*Z6^6, 11771551950457109696*Z1*Z2*Z3^4 - 
  5577090782824103488*rr*Z1*Z2*Z3^4 - 1975730982552961678*Z1*Z2^2*Z3^2*Z4 + 
  3745686990340640490*rr*Z1*Z2^2*Z3^2*Z4 - 30967399317436301936*Z1^2*Z3^3*
   Z4 - 3440136122577010352*rr*Z1^2*Z3^3*Z4 - 892083050925224831*Z1*Z2^3*
   Z4^2 + 179468414033144605*rr*Z1*Z2^3*Z4^2 - 520530415567894536*Z1^2*Z2*Z3*
   Z4^2 - 1258456802798335592*rr*Z1^2*Z2*Z3*Z4^2 + 
  5083959190711498976*Z1*Z2^3*Z3*Z5 - 1649281114598394528*rr*Z1*Z2^3*Z3*Z5 + 
  5444674866448757800*Z1^2*Z2*Z3^2*Z5 + 5725004278146514056*rr*Z1^2*Z2*Z3^2*
   Z5 + 397293125120797970*Z1^2*Z2^2*Z4*Z5 - 1022290489830697718*rr*Z1^2*Z2^2*
   Z4*Z5 + 742721204802238368*Z1^3*Z3*Z4*Z5 - 3494095849915515104*rr*Z1^3*Z3*
   Z4*Z5 + 9870377030103353472*Z3^3*Z4^2*Z5 - 27406635627369440896*rr*Z3^3*
   Z4^2*Z5 + 7652890101729102112*Z2*Z3*Z4^3*Z5 + 
  738561267772229280*rr*Z2*Z3*Z4^3*Z5 + 281913566888583488*Z1*Z4^4*Z5 + 
  229572497016861760*rr*Z1*Z4^4*Z5 + 206623172633314296832*Z3^4*Z5^2 - 
  9642255026809238528*rr*Z3^4*Z5^2 - 84909918840705063616*Z2*Z3^2*Z4*Z5^2 + 
  19428124590281107776*rr*Z2*Z3^2*Z4*Z5^2 - 4493728214688493072*Z2^2*Z4^2*
   Z5^2 - 1692346211068767696*rr*Z2^2*Z4^2*Z5^2 + 
  23986455784168712448*Z1*Z3*Z4^2*Z5^2 - 6383992558690578176*rr*Z1*Z3*Z4^2*
   Z5^2 + 36930810574307260672*Z2^2*Z3*Z5^3 - 3639750857137737984*rr*Z2^2*Z3*
   Z5^3 - 33924242516135587840*Z1*Z3^2*Z5^3 + 6391312275621584896*rr*Z1*Z3^2*
   Z5^3 + 8082961774273924480*Z1*Z2*Z4*Z5^3 - 4399448801192077056*rr*Z1*Z2*Z4*
   Z5^3 + 13725000744970336896*Z4*Z5^5 + 2309388733667458944*rr*Z4*Z5^5 - 
  681533568388296100*Z1*Z2^4*Z6 + 1134787354516450924*rr*Z1*Z2^4*Z6 - 
  17404137751994090587*Z1^2*Z2^2*Z3*Z6 + 2096288410861831473*rr*Z1^2*Z2^2*Z3*
   Z6 - 24300448163650086480*Z1^3*Z3^2*Z6 - 675333753740365584*rr*Z1^3*Z3^2*
   Z6 - 28843519865209088*Z1^3*Z2*Z4*Z6 - 152177934177918208*rr*Z1^3*Z2*Z4*
   Z6 + 109399382549301922816*Z3^4*Z4*Z6 - 10404692655394784128*Z2*Z3^2*Z4^2*
   Z6 - 5077395300228221824*rr*Z2*Z3^2*Z4^2*Z6 + 
  3119924745570424776*Z2^2*Z4^3*Z6 - 5288585646943832*rr*Z2^2*Z4^3*Z6 - 
  397442271350411520*Z1*Z3*Z4^3*Z6 - 278302856147406080*rr*Z1*Z3*Z4^3*Z6 - 
  102734290934206494784*Z2*Z3^3*Z5*Z6 - 24891335138811426624*rr*Z2*Z3^3*Z5*
   Z6 - 5843052795963289448*Z2^2*Z3*Z4*Z5*Z6 - 6100608379580052168*rr*Z2^2*Z3*
   Z4*Z5*Z6 + 38189091125368933600*Z1*Z3^2*Z4*Z5*Z6 - 
  19790580459125878944*rr*Z1*Z3^2*Z4*Z5*Z6 + 4719404621909020056*Z1*Z2*Z4^2*
   Z5*Z6 + 1812625728965238840*rr*Z1*Z2*Z4^2*Z5*Z6 - 
  9628793202448613984*Z2^3*Z5^2*Z6 + 5888413521432691488*rr*Z2^3*Z5^2*Z6 - 
  62767795175407375264*Z1*Z2*Z3*Z5^2*Z6 - 232442082816773408*rr*Z1*Z2*Z3*Z5^2*
   Z6 + 4754228383126374528*Z1^2*Z4*Z5^2*Z6 - 3122594682498372992*rr*Z1^2*Z4*
   Z5^2*Z6 + 8357832874392939776*Z4^2*Z5^3*Z6 - 
  2216218193263173376*rr*Z4^2*Z5^3*Z6 - 175037402567226250240*Z3*Z5^4*Z6 + 
  19410287132891685888*rr*Z3*Z5^4*Z6 - 6706233737060777048*Z2^2*Z3^2*Z6^2 + 
  11128999031744890376*rr*Z2^2*Z3^2*Z6^2 + 6700446121441691392*Z1*Z3^3*Z6^2 - 
  18302395398536008960*rr*Z1*Z3^3*Z6^2 - 2040153327655058698*Z2^3*Z4*Z6^2 - 
  3065401672873185570*rr*Z2^3*Z4*Z6^2 + 2418761201513838188*Z1*Z2*Z3*Z4*
   Z6^2 - 8530846160273231812*rr*Z1*Z2*Z3*Z4*Z6^2 + 
  8331257160030426052*Z1*Z2^2*Z5*Z6^2 - 1267088116688330956*rr*Z1*Z2^2*Z5*
   Z6^2 + 41683061339614751424*Z1^2*Z3*Z5*Z6^2 + 
  8162213482120241088*rr*Z1^2*Z3*Z5*Z6^2 + 3726749344429567104*Z4^3*Z5*Z6^2 + 
  678760072483441280*rr*Z4^3*Z5*Z6^2 + 67721706845063904768*Z3*Z4*Z5^2*Z6^2 + 
  19300268460432203264*rr*Z3*Z4*Z5^2*Z6^2 + 20539761880889526784*Z2*Z5^3*
   Z6^2 - 22561320920107695616*rr*Z2*Z5^3*Z6^2 + 
  556306969601912320*Z3*Z4^2*Z6^3 - 812352991967103488*rr*Z3*Z4^2*Z6^3 - 
  136825650604011966208*Z3^2*Z5*Z6^3 + 35991227193022516480*rr*Z3^2*Z5*Z6^3 + 
  15772439277864670784*Z2*Z4*Z5*Z6^3 + 7367346319613474112*rr*Z2*Z4*Z5*Z6^3 - 
  32925745280612798880*Z2*Z3*Z6^4 - 5173327758997925664*rr*Z2*Z3*Z6^4 + 
  1673059495338766080*Z1*Z4*Z6^4 + 577364031257678592*rr*Z1*Z4*Z6^4 - 
  4616606016256668672*Z6^6 - 4518679857737081856*rr*Z6^6, 
 -192218303463316*Z1^4*Z2^2 - 47406352298948*rr*Z1^4*Z2^2 + 
  373848992449728*Z1^5*Z3 - 121135729301824*rr*Z1^5*Z3 - 
  5415175848252288*Z1*Z2*Z3^4 - 440912770084864*rr*Z1*Z2*Z3^4 + 
  750949751316680*Z1*Z2^2*Z3^2*Z4 - 442867489679240*rr*Z1*Z2^2*Z3^2*Z4 + 
  1075847063635480*Z1^2*Z3^3*Z4 + 1041503427152712*rr*Z1^2*Z3^3*Z4 + 
  46178882832494*Z1*Z2^3*Z4^2 - 54653277958546*rr*Z1*Z2^3*Z4^2 - 
  173359090455810*Z1^2*Z2*Z3*Z4^2 - 71965089981782*rr*Z1^2*Z2*Z3*Z4^2 - 
  1667850280468128*Z1*Z2^3*Z3*Z5 - 19641521548384*rr*Z1*Z2^3*Z3*Z5 + 
  4396348790190848*Z1^2*Z2*Z3^2*Z5 - 366348536785580*Z1^2*Z2^2*Z4*Z5 - 
  101800261186812*rr*Z1^2*Z2^2*Z4*Z5 + 1130701218906488*Z1^3*Z3*Z4*Z5 + 
  1046503196346600*rr*Z1^3*Z3*Z4*Z5 - 9603171733304530*Z3^3*Z4^2*Z5 + 
  1380240643808970*rr*Z3^3*Z4^2*Z5 + 417800153593218*Z2*Z3*Z4^3*Z5 - 
  554948008061754*rr*Z2*Z3*Z4^3*Z5 - 193804085438752*Z1^3*Z2*Z5^2 - 
  431193072226848*rr*Z1^3*Z2*Z5^2 - 36002230247370464*Z3^4*Z5^2 - 
  4453698133647520*rr*Z3^4*Z5^2 + 8747993574942204*Z2*Z3^2*Z4*Z5^2 + 
  3240631342891124*rr*Z2*Z3^2*Z4*Z5^2 - 1021699221633341*Z2^2*Z4^2*Z5^2 - 
  143642240579415*rr*Z2^2*Z4^2*Z5^2 - 5071467422408922*Z1*Z3*Z4^2*Z5^2 - 
  46582624506446*rr*Z1*Z3*Z4^2*Z5^2 + 3431560377836250*Z1*Z2*Z4*Z5^3 + 
  695696610297422*rr*Z1*Z2*Z4*Z5^3 + 4243230932101152*Z1^2*Z5^4 - 
  133704089594784*rr*Z1^2*Z5^4 + 6644269743489442*Z4*Z5^5 + 
  5288831557256614*rr*Z4*Z5^5 - 295516928991576*Z1*Z2^4*Z6 + 
  223932237510920*rr*Z1*Z2^4*Z6 + 925625051885412*Z1^2*Z2^2*Z3*Z6 + 
  48183890301140*rr*Z1^2*Z2^2*Z3*Z6 + 4338122688263744*Z1^3*Z3^2*Z6 + 
  674548822011584*rr*Z1^3*Z3^2*Z6 + 640038517346400*Z1^3*Z2*Z4*Z6 + 
  41653836131376*rr*Z1^3*Z2*Z4*Z6 - 9924103095182928*Z3^4*Z4*Z6 - 
  8464825491435760*rr*Z3^4*Z4*Z6 + 1803037818527656*Z2*Z3^2*Z4^2*Z6 + 
  920063966637176*rr*Z2*Z3^2*Z4^2*Z6 - 74675592810576*Z2^2*Z4^3*Z6 - 
  218272811525584*rr*Z2^2*Z4^3*Z6 - 114276357754848*Z1*Z3*Z4^3*Z6 - 
  181037106539104*rr*Z1*Z3*Z4^3*Z6 - 232385144436096*Z1^4*Z5*Z6 + 
  427557485553664*rr*Z1^4*Z5*Z6 - 5056235537738336*Z2*Z3^3*Z5*Z6 + 
  14421274406826976*rr*Z2*Z3^3*Z5*Z6 - 5161077256318208*Z2^2*Z3*Z4*Z5*Z6 - 
  649177828778720*rr*Z2^2*Z3*Z4*Z5*Z6 - 11958655586135256*Z1*Z3^2*Z4*Z5*Z6 + 
  4453409015399032*rr*Z1*Z3^2*Z4*Z5*Z6 + 1460121478591988*Z1*Z2*Z4^2*Z5*Z6 + 
  391384590465404*rr*Z1*Z2*Z4^2*Z5*Z6 - 770235035619456*Z2^3*Z5^2*Z6 + 
  2148799062048768*rr*Z2^3*Z5^2*Z6 + 1401395177715440*Z1*Z2*Z3*Z5^2*Z6 - 
  2044579769840176*rr*Z1*Z2*Z3*Z5^2*Z6 - 2918429586255976*Z1^2*Z4*Z5^2*Z6 - 
  399701809485112*rr*Z1^2*Z4*Z5^2*Z6 + 1233168197829920*Z4^2*Z5^3*Z6 + 
  686134549023584*rr*Z4^2*Z5^3*Z6 + 17976721932423280*Z3*Z5^4*Z6 + 
  6957443024878416*rr*Z3*Z5^4*Z6 + 5488811505392448*Z2^2*Z3^2*Z6^2 - 
  3202035943091136*rr*Z2^2*Z3^2*Z6^2 + 5805359465107328*Z1*Z3^3*Z6^2 + 
  909688850479232*rr*Z1*Z3^3*Z6^2 - 1883494876666948*Z2^3*Z4*Z6^2 + 
  356619650201932*rr*Z2^3*Z4*Z6^2 - 6099296044719568*Z1*Z2*Z3*Z4*Z6^2 + 
  1015273925706000*rr*Z1*Z2*Z3*Z4*Z6^2 + 8708457982771512*Z1*Z2^2*Z5*Z6^2 - 
  2574389958537736*rr*Z1*Z2^2*Z5*Z6^2 - 9184192179490368*Z1^2*Z3*Z5*Z6^2 - 
  2478191565804224*rr*Z1^2*Z3*Z5*Z6^2 + 12741971739329840*Z3*Z4*Z5^2*Z6^2 - 
  5951505595202160*rr*Z3*Z4*Z5^2*Z6^2 - 604788857104*Z2*Z5^3*Z6^2 - 
  7381568531204400*rr*Z2*Z5^3*Z6^2 - 2315987728747984*Z1^2*Z2*Z6^3 - 
  254388591568912*rr*Z1^2*Z2*Z6^3 - 1322318286435520*Z3*Z4^2*Z6^3 - 
  926655915719104*rr*Z3*Z4^2*Z6^3 + 30206427462138880*Z3^2*Z5*Z6^3 + 
  408650135105536*rr*Z3^2*Z5*Z6^3 + 14709154539900896*Z2*Z4*Z5*Z6^3 + 
  118305006271520*rr*Z2*Z4*Z5*Z6^3 - 2690042909593664*Z1*Z5^2*Z6^3 + 
  4118649961105216*rr*Z1*Z5^2*Z6^3 - 5139868068567168*Z2*Z3*Z6^4 - 
  2433413326701696*rr*Z2*Z3*Z6^4, 467376519908372643*Z1^4*Z2^2 - 
  238162976373782089*rr*Z1^4*Z2^2 + 1404912649263547776*Z1^5*Z3 + 
  306885804740634368*rr*Z1^5*Z3 + 8960147045925807088*Z1*Z2*Z3^4 - 
  917581202393639856*rr*Z1*Z2*Z3^4 + 2078232581963780720*Z1*Z2^2*Z3^2*Z4 + 
  770398567194237392*rr*Z1*Z2^2*Z3^2*Z4 + 6127365568756536876*Z1^2*Z3^3*Z4 + 
  1276538695336530372*rr*Z1^2*Z3^3*Z4 + 34410854447824290*Z1*Z2^3*Z4^2 - 
  2820470826516862*rr*Z1*Z2^3*Z4^2 - 51526168287268999*Z1^2*Z2*Z3*Z4^2 + 
  134658634599833851*rr*Z1^2*Z2*Z3*Z4^2 + 3144204308513383064*Z1*Z2^3*Z3*Z5 - 
  1144144286687161544*rr*Z1*Z2^3*Z3*Z5 - 259900322129877624*Z1^2*Z2*Z3^2*Z5 + 
  2896505298736740632*rr*Z1^2*Z2*Z3^2*Z5 + 2476764102328877040*Z1^2*Z2^2*Z4*
   Z5 - 151038833652367784*rr*Z1^2*Z2^2*Z4*Z5 + 
  389893699234734770*Z1^3*Z3*Z4*Z5 + 2495028297548827862*rr*Z1^3*Z3*Z4*Z5 + 
  7825461195007658880*Z3^3*Z4^2*Z5 + 14464016891135156864*rr*Z3^3*Z4^2*Z5 - 
  4618214100439655914*Z2*Z3*Z4^3*Z5 + 1556714661412753922*rr*Z2*Z3*Z4^3*Z5 + 
  301435401195246064*Z1*Z4^4*Z5 + 446471644903802320*rr*Z1*Z4^4*Z5 + 
  3092919138497380240*Z1^3*Z2*Z5^2 - 245550633355672016*rr*Z1^3*Z2*Z5^2 - 
  123390799953204912544*Z3^4*Z5^2 - 12990814944180355296*rr*Z3^4*Z5^2 + 
  29498090616020174816*Z2*Z3^2*Z4*Z5^2 - 12716007935701129568*rr*Z2*Z3^2*Z4*
   Z5^2 + 3573060192189755744*Z2^2*Z4^2*Z5^2 - 15318122936355088092*Z2^2*Z3*
   Z5^3 - 2158191994646811924*rr*Z2^2*Z3*Z5^3 + 
  61342379874887519960*Z1*Z3^2*Z5^3 - 3882478513587368568*rr*Z1*Z3^2*Z5^3 - 
  12091332028602309496*Z1*Z2*Z4*Z5^3 + 3056362250818326552*rr*Z1*Z2*Z4*Z5^3 - 
  4041062983364460416*Z1^2*Z5^4 + 4657621036062896512*rr*Z1^2*Z5^4 - 
  79934955143983322200*Z4*Z5^5 + 2686902371426398712*rr*Z4*Z5^5 - 
  1242787197779380836*Z1*Z2^4*Z6 - 645216550867368020*rr*Z1*Z2^4*Z6 + 
  331858005039609456*Z1^2*Z2^2*Z3*Z6 - 1222426405822878080*rr*Z1^2*Z2^2*Z3*
   Z6 - 2739040340205164208*Z1^3*Z3^2*Z6 + 323136938481371504*rr*Z1^3*Z3^2*
   Z6 - 344710490570733422*Z1^3*Z2*Z4*Z6 + 373992247486623514*rr*Z1^3*Z2*Z4*
   Z6 - 2009414932244960992*Z3^4*Z4*Z6 + 4647396151016832864*rr*Z3^4*Z4*Z6 - 
  4054244408656067592*Z2*Z3^2*Z4^2*Z6 + 4205043580087929576*rr*Z2*Z3^2*Z4^2*
   Z6 - 905746448255074764*Z2^2*Z4^3*Z6 + 53606421561843420*rr*Z2^2*Z4^3*Z6 + 
  2317639402006107712*Z1*Z3*Z4^3*Z6 - 875039267796761344*rr*Z1*Z3*Z4^3*Z6 - 
  3770628098985194208*Z1^4*Z5*Z6 + 194215938658337248*rr*Z1^4*Z5*Z6 + 
  623369380097517792*Z2*Z3^3*Z5*Z6 - 1507575483205043552*rr*Z2*Z3^3*Z5*Z6 + 
  35434645617506415192*Z2^2*Z3*Z4*Z5*Z6 + 3466575956564313240*rr*Z2^2*Z3*Z4*
   Z5*Z6 - 39500951733481804952*Z1*Z3^2*Z4*Z5*Z6 + 
  18727345064673561016*rr*Z1*Z3^2*Z4*Z5*Z6 + 3447064586922916612*Z1*Z2*Z4^2*
   Z5*Z6 + 349904740683978908*rr*Z1*Z2*Z4^2*Z5*Z6 - 
  5537674133692029840*Z2^3*Z5^2*Z6 - 5138603345431974480*rr*Z2^3*Z5^2*Z6 + 
  9105993112348697952*Z1*Z2*Z3*Z5^2*Z6 + 8928687209324516064*rr*Z1*Z2*Z3*Z5^2*
   Z6 - 1317920846001352344*Z1^2*Z4*Z5^2*Z6 + 493704727401442744*rr*Z1^2*Z4*
   Z5^2*Z6 - 30879950211338083792*Z4^2*Z5^3*Z6 - 
  10216392546833337200*rr*Z4^2*Z5^3*Z6 + 46966348272459295024*Z3*Z5^4*Z6 - 
  38266020168166830704*rr*Z3*Z5^4*Z6 + 11595812621938459744*Z1*Z3^3*Z6^2 + 
  6433227901197038368*rr*Z1*Z3^3*Z6^2 - 405766264799092144*Z2^3*Z4*Z6^2 + 
  267843433424784400*rr*Z2^3*Z4*Z6^2 - 11766494713283018656*Z1*Z2*Z3*Z4*
   Z6^2 - 8009871161439833984*rr*Z1*Z2*Z3*Z4*Z6^2 + 
  1337765765873941524*Z1*Z2^2*Z5*Z6^2 + 10752381066857220740*rr*Z1*Z2^2*Z5*
   Z6^2 - 20327616036755043888*Z1^2*Z3*Z5*Z6^2 - 
  6684340374469924880*rr*Z1^2*Z3*Z5*Z6^2 + 3368267705621604608*Z4^3*Z5*Z6^2 + 
  2274513152044447488*rr*Z4^3*Z5*Z6^2 - 81499099871177786304*Z3*Z4*Z5^2*
   Z6^2 + 2664130607627005120*rr*Z3*Z4*Z5^2*Z6^2 + 
  23427239040729162272*Z2*Z5^3*Z6^2 + 32703639874176509536*rr*Z2*Z5^3*Z6^2 + 
  4266296127495710168*Z1^2*Z2*Z6^3 - 1027739877891476360*rr*Z1^2*Z2*Z6^3 + 
  9296297341370717760*Z3*Z4^2*Z6^3 - 6059004229715267264*rr*Z3*Z4^2*Z6^3 - 
  8866290194166753504*Z2*Z4*Z5*Z6^3 + 5407529022241815456*rr*Z2*Z4*Z5*Z6^3 + 
  22071608615055712064*Z1*Z5^2*Z6^3 - 16486090091164334656*rr*Z1*Z5^2*Z6^3 + 
  24190452166092267520*Z2*Z3*Z6^4 - 4815092173488134656*rr*Z2*Z3*Z6^4, 
 -7761091153562174816*Z2^3*Z3^3 + 4336298422029579296*rr*Z2^3*Z3^3 - 
  32922272241736561408*Z1*Z2*Z3^4 - 3127674843926661888*rr*Z1*Z2*Z3^4 + 
  1362870059186707076*Z2^4*Z3*Z4 + 768874555487051508*rr*Z2^4*Z3*Z4 - 
  15871745178020869632*Z1*Z2^2*Z3^2*Z4 + 2247088750338025120*rr*Z1*Z2^2*Z3^2*
   Z4 - 21258965418785277120*Z1^2*Z3^3*Z4 - 9036930719356032832*rr*Z1^2*Z3^3*
   Z4 - 183930559477988552*Z1*Z2^3*Z4^2 + 404443032162567160*rr*Z1*Z2^3*
   Z4^2 + 202707441450001667*Z1^3*Z4^3 + 300170134718461225*rr*Z1^3*Z4^3 - 
  4966256146904472162*Z3^2*Z4^4 - 2045783895797565414*rr*Z3^2*Z4^4 + 
  1622449975017351022*Z2*Z4^5 - 228489376103111798*rr*Z2*Z4^5 - 
  5671801853679148960*Z1*Z2^3*Z3*Z5 - 1488868041613689504*rr*Z1*Z2^3*Z3*Z5 + 
  2346808072191861536*Z1^2*Z2*Z3^2*Z5 - 8058415734625989152*rr*Z1^2*Z2*Z3^2*
   Z5 - 3574259223357394184*Z1^2*Z2^2*Z4*Z5 - 294840539346651544*rr*Z1^2*Z2^2*
   Z4*Z5 + 137330909640686776*Z1^3*Z3*Z4*Z5 - 4954479334298793688*rr*Z1^3*Z3*
   Z4*Z5 + 48827094680467503548*Z3^3*Z4^2*Z5 - 23892180157309428812*rr*Z3^3*
   Z4^2*Z5 + 5797197047722104261*Z2*Z3*Z4^3*Z5 + 
  1149666941827677743*rr*Z2*Z3*Z4^3*Z5 + 178740046549093963072*Z3^4*Z5^2 + 
  44930290067230652352*rr*Z3^4*Z5^2 + 2745625090283972456*Z2*Z3^2*Z4*Z5^2 + 
  1220526595963478328*rr*Z2*Z3^2*Z4*Z5^2 - 2235986116127291344*Z2^2*Z4^2*
   Z5^2 - 508778018650346096*rr*Z2^2*Z4^2*Z5^2 + 
  21544042490741181648*Z1*Z3*Z4^2*Z5^2 + 4379208051505008752*rr*Z1*Z3*Z4^2*
   Z5^2 - 22694670795952685728*Z2^2*Z3*Z5^3 - 4799121429865792480*rr*Z2^2*Z3*
   Z5^3 + 91844145181775411744*Z1*Z3^2*Z5^3 - 20434135270511699360*rr*Z1*Z3^2*
   Z5^3 - 22199287836235888668*Z1*Z2*Z4*Z5^3 + 2176035639843088684*rr*Z1*Z2*
   Z4*Z5^3 - 27932465360910174500*Z4*Z5^5 + 20192008564456042260*rr*Z4*Z5^5 + 
  720882067735025370*Z1*Z2^4*Z6 + 10945568545714610*rr*Z1*Z2^4*Z6 - 
  4544172861450750824*Z1^2*Z2^2*Z3*Z6 + 532697931678887416*rr*Z1^2*Z2^2*Z3*
   Z6 - 11806148682895325632*Z1^3*Z3^2*Z6 - 6404897888064012352*rr*Z1^3*Z3^2*
   Z6 + 185544615782254320*Z1^3*Z2*Z4*Z6 + 64902730729797264*rr*Z1^3*Z2*Z4*
   Z6 + 35020808781722686144*Z3^4*Z4*Z6 + 12523510976927084608*rr*Z3^4*Z4*
   Z6 - 9834963502459427376*Z2*Z3^2*Z4^2*Z6 + 2431838571339912304*rr*Z2*Z3^2*
   Z4^2*Z6 - 2996018717361933504*Z2^2*Z4^3*Z6 - 
  1758709359229600320*rr*Z2^2*Z4^3*Z6 - 5732737197447081400*Z1*Z3*Z4^3*Z6 - 
  2221230108388308904*rr*Z1*Z3*Z4^3*Z6 + 44811076782015102976*Z2*Z3^3*Z5*Z6 - 
  62349134933014054912*rr*Z2*Z3^3*Z5*Z6 - 5755729188300274208*Z2^2*Z3*Z4*Z5*
   Z6 - 21623899701532785248*rr*Z2^2*Z3*Z4*Z5*Z6 + 
  198349753149310301520*Z1*Z3^2*Z4*Z5*Z6 - 51179929265539017744*rr*Z1*Z3^2*Z4*
   Z5*Z6 + 4140070863810158780*Z1*Z2*Z4^2*Z5*Z6 - 
  3389713820329021644*rr*Z1*Z2*Z4^2*Z5*Z6 - 18096696838925251840*Z1*Z2*Z3*
   Z5^2*Z6 + 12263442818847260928*rr*Z1*Z2*Z3*Z5^2*Z6 - 
  18183536396246391324*Z4^2*Z5^3*Z6 + 6450312554051088172*rr*Z4^2*Z5^3*Z6 - 
  59160722603836184704*Z3*Z5^4*Z6 + 39265763003271415424*rr*Z3*Z5^4*Z6 + 
  49310053541189437312*Z1*Z3^3*Z6^2 - 11312122621408846208*rr*Z1*Z3^3*Z6^2 - 
  115075454590292568*Z2^3*Z4*Z6^2 - 53065668045682680*rr*Z2^3*Z4*Z6^2 + 
  21294595737377764352*Z1*Z2*Z3*Z4*Z6^2 + 3427740436573824704*rr*Z1*Z2*Z3*Z4*
   Z6^2 + 2331949002674350864*Z1^2*Z4^2*Z6^2 - 2682653929984755664*rr*Z1^2*
   Z4^2*Z6^2 + 5337489462586280192*Z1*Z2^2*Z5*Z6^2 + 
  87915551208679155072*Z1^2*Z3*Z5*Z6^2 + 27817258732619337856*rr*Z1^2*Z3*Z5*
   Z6^2 + 2510387176053927280*Z4^3*Z5*Z6^2 - 2385414836413586864*rr*Z4^3*Z5*
   Z6^2 - 127720636457569053344*Z3*Z4*Z5^2*Z6^2 + 
  78613137094533815328*rr*Z3*Z4*Z5^2*Z6^2 + 58335654386715775648*Z2*Z5^3*
   Z6^2 - 6582432990094842912*rr*Z2*Z5^3*Z6^2 - 
  10190283854716251296*Z1^2*Z2*Z6^3 + 3019312562141112928*rr*Z1^2*Z2*Z6^3 + 
  9677517937334531552*Z3*Z4^2*Z6^3 + 12619387394473380512*rr*Z3*Z4^2*Z6^3 + 
  16507643019058508032*Z3^2*Z5*Z6^3 + 32312644411474318080*rr*Z3^2*Z5*Z6^3 - 
  101080080939267312000*Z2*Z4*Z5*Z6^3 + 8055417043517353600*rr*Z2*Z4*Z5*
   Z6^3 - 37216012734337755264*Z1*Z5^2*Z6^3 - 14018570467158491520*rr*Z1*Z5^2*
   Z6^3 + 71925938880882752768*Z2*Z3*Z6^4 - 2335554461716944640*rr*Z2*Z3*
   Z6^4 - 20996553579992928832*Z1*Z4*Z6^4 - 1787253983458715840*rr*Z1*Z4*
   Z6^4 + 2737274196000193536*Z6^6 + 34674198978739641344*rr*Z6^6, 
 1194533437707222*Z1^3*Z2^3 + 272867930511422*rr*Z1^3*Z2^3 - 
  522994362978472*Z1^4*Z2*Z3 + 1667943215735032*rr*Z1^4*Z2*Z3 + 
  29774094358956544*Z1*Z3^5 - 13853634095783424*rr*Z1*Z3^5 + 
  6047958641597248*Z1*Z2*Z3^3*Z4 + 4842864732813888*rr*Z1*Z2*Z3^3*Z4 - 
  1771987499613334*Z1*Z2^2*Z3*Z4^2 + 106688946598914*rr*Z1*Z2^2*Z3*Z4^2 - 
  3450009274302448*Z1^2*Z3^2*Z4^2 - 674350397023280*rr*Z1^2*Z3^2*Z4^2 - 
  263220475869292*Z1^2*Z2*Z4^3 - 226326643839036*rr*Z1^2*Z2*Z4^3 + 
  16228764618596160*Z1*Z2^2*Z3^2*Z5 + 1183277878823488*rr*Z1*Z2^2*Z3^2*Z5 - 
  13477384905694336*Z1^2*Z3^3*Z5 + 24105143938147712*rr*Z1^2*Z3^3*Z5 - 
  804456586496072*Z1*Z2^3*Z4*Z5 + 544505287557080*rr*Z1*Z2^3*Z4*Z5 - 
  13374554879988664*Z1^2*Z2*Z3*Z4*Z5 - 659415959478744*rr*Z1^2*Z2*Z3*Z4*Z5 + 
  592961968803616*Z1^3*Z4^2*Z5 - 808611034868832*rr*Z1^3*Z4^2*Z5 + 
  6610248908595968*Z1^2*Z2^2*Z5^2 + 408073865617152*rr*Z1^2*Z2^2*Z5^2 + 
  7362567934177024*Z1^3*Z3*Z5^2 - 936215487257856*rr*Z1^3*Z3*Z5^2 + 
  17581810483684864*Z3^3*Z4*Z5^2 + 8574476731748864*rr*Z3^3*Z4*Z5^2 + 
  4371329736081344*Z2*Z3*Z4^2*Z5^2 + 753171328351936*rr*Z2*Z3*Z4^2*Z5^2 + 
  8010872040035968*Z1*Z4^3*Z5^2 + 521383140140672*rr*Z1*Z4^3*Z5^2 + 
  30755105210033152*Z2*Z3^2*Z5^3 + 7724571869096960*rr*Z2*Z3^2*Z5^3 - 
  1871733094792320*Z2^2*Z4*Z5^3 - 4131898833533824*rr*Z2^2*Z4*Z5^3 + 
  21749193178121216*Z1*Z3*Z4*Z5^3 + 1786866261142528*rr*Z1*Z3*Z4*Z5^3 - 
  4650310498327552*Z1*Z2*Z5^4 - 3610561561560064*rr*Z1*Z2*Z5^4 - 
  96460115461629440*Z5^6 + 21439213870353920*rr*Z5^6 - 
  1896500907364240*Z1*Z2^3*Z3*Z6 + 2400590279533744*rr*Z1*Z2^3*Z3*Z6 - 
  38849420263977456*Z1^2*Z2*Z3^2*Z6 - 6385198839713840*rr*Z1^2*Z2*Z3^2*Z6 - 
  1473404844391271*Z1^2*Z2^2*Z4*Z6 - 181696098493227*rr*Z1^2*Z2^2*Z4*Z6 - 
  2952469062742864*Z1^3*Z3*Z4*Z6 - 1055403741803536*rr*Z1^3*Z3*Z4*Z6 - 
  2435697467646984*Z1^3*Z2*Z5*Z6 - 2640670308180200*rr*Z1^3*Z2*Z5*Z6 + 
  9378332519606272*Z3^4*Z5*Z6 + 4258128442116096*rr*Z3^4*Z5*Z6 - 
  35549706764293760*Z2*Z3^2*Z4*Z5*Z6 + 6933327354166144*rr*Z2*Z3^2*Z4*Z5*Z6 + 
  1425342467325400*Z2^2*Z4^2*Z5*Z6 - 3878132720043656*rr*Z2^2*Z4^2*Z5*Z6 + 
  26776981904662624*Z1*Z3*Z4^2*Z5*Z6 - 3358416033022240*rr*Z1*Z3*Z4^2*Z5*Z6 + 
  81619905257654656*Z2^2*Z3*Z5^2*Z6 + 6098374038778752*rr*Z2^2*Z3*Z5^2*Z6 - 
  82230266988317696*Z1*Z3^2*Z5^2*Z6 + 60707547235017728*rr*Z1*Z3^2*Z5^2*Z6 + 
  42938926681293312*Z1*Z2*Z4*Z5^2*Z6 - 29952433753438464*Z1^2*Z5^3*Z6 + 
  5178701653414656*rr*Z1^2*Z5^3*Z6 - 69637264137999360*Z4*Z5^4*Z6 - 
  59152491211119616*rr*Z4*Z5^4*Z6 - 65825864376071744*Z2*Z3^3*Z6^2 + 
  9581281462483648*rr*Z2*Z3^3*Z6^2 - 24685210742668352*Z1*Z3^2*Z4*Z6^2 + 
  5418923543454912*rr*Z1*Z3^2*Z4*Z6^2 - 3466402808409920*Z1*Z2*Z4^2*Z6^2 - 
  330443321225792*rr*Z1*Z2*Z4^2*Z6^2 - 35822594641128128*Z2^3*Z5*Z6^2 + 
  1256008577173568*rr*Z2^3*Z5*Z6^2 - 21471574437442848*Z1*Z2*Z3*Z5*Z6^2 - 
  59240111416186016*rr*Z1*Z2*Z3*Z5*Z6^2 + 3556049677491712*Z4^2*Z5^2*Z6^2 - 
  1898075142875648*rr*Z4^2*Z5^2*Z6^2 - 157081137201466368*Z3*Z5^3*Z6^2 + 
  5371432238937088*rr*Z3*Z5^3*Z6^2 - 2045134315171724*Z1*Z2^2*Z6^3 + 
  5595220460714788*rr*Z1*Z2^2*Z6^3 - 31281951004314464*Z1^2*Z3*Z6^3 + 
  9066395076290080*rr*Z1^2*Z3*Z6^3 + 9000129472356032*Z3*Z4*Z5*Z6^3 - 
  72966637665248320*rr*Z3*Z4*Z5*Z6^3 - 43124832936226688*Z2*Z5^2*Z6^3 + 
  39113570848579200*rr*Z2*Z5^2*Z6^3 - 139660298656561920*Z3^2*Z6^4 - 
  29330881745596160*rr*Z3^2*Z6^4 + 7634301091052296*Z2*Z4*Z6^4 - 
  2926424936965144*rr*Z2*Z4*Z6^4 + 76343094867075968*Z1*Z5*Z6^4 - 
  15143653469813376*rr*Z1*Z5*Z6^4, 49877781977224*Z1^3*Z2^3 - 
  82018575318712*rr*Z1^3*Z2^3 + 738639465417184*Z1^4*Z2*Z3 - 
  96993533467744*rr*Z1^4*Z2*Z3 - 4434134728663712*Z1*Z3^5 - 
  960393049023456*rr*Z1*Z3^5 + 1309650872789156*Z1*Z2*Z3^3*Z4 + 
  456774202547052*rr*Z1*Z2*Z3^3*Z4 - 282897396423758*Z1*Z2^2*Z3*Z4^2 + 
  118517006202454*rr*Z1*Z2^2*Z3*Z4^2 - 540173147544901*Z1^2*Z3^2*Z4^2 + 
  374269205467729*rr*Z1^2*Z3^2*Z4^2 - 155942034305881*Z1^2*Z2*Z4^3 + 
  65920418446485*rr*Z1^2*Z2*Z4^3 + 3567877008114016*Z1*Z2^2*Z3^2*Z5 - 
  1154065573605088*rr*Z1*Z2^2*Z3^2*Z5 + 11358728458004512*Z1^2*Z3^3*Z5 + 
  3397066122779744*rr*Z1^2*Z3^3*Z5 - 355655172173308*Z1*Z2^3*Z4*Z5 - 
  7200724744308*rr*Z1*Z2^3*Z4*Z5 + 820260172841482*Z1^2*Z2*Z3*Z4*Z5 - 
  301878033922850*rr*Z1^2*Z2*Z3*Z4*Z5 - 616877702535029*Z1^3*Z4^2*Z5 - 
  177924572676671*rr*Z1^3*Z4^2*Z5 - 91518308133112*Z1^2*Z2^2*Z5^2 - 
  721311627425896*rr*Z1^2*Z2^2*Z5^2 + 4416847475826512*Z1^3*Z3*Z5^2 - 
  157795926631440*rr*Z1^3*Z3*Z5^2 - 8241208166812392*Z3^3*Z4*Z5^2 + 
  2527790536915016*rr*Z3^3*Z4*Z5^2 - 237253645861567*Z2*Z3*Z4^2*Z5^2 - 
  1836526019249629*rr*Z2*Z3*Z4^2*Z5^2 + 916967851181264*Z1*Z4^3*Z5^2 - 
  879312844465040*rr*Z1*Z4^3*Z5^2 + 28297178394234536*Z2*Z3^2*Z5^3 + 
  1711312700463864*rr*Z2*Z3^2*Z5^3 - 4015435042831551*Z2^2*Z4*Z5^3 + 
  184377632529443*rr*Z2^2*Z4*Z5^3 - 1658690328192834*Z1*Z3*Z4*Z5^3 + 
  4564222621199738*rr*Z1*Z3*Z4*Z5^3 - 384430158801224*Z1*Z2*Z5^4 - 
  1966298035603160*rr*Z1*Z2*Z5^4 + 12209041601322604*Z5^6 + 
  522817758141380*rr*Z5^6 + 3138741700984576*Z1*Z2^3*Z3*Z6 - 
  474117958848416*Z1^2*Z2*Z3^2*Z6 + 5106669548521120*rr*Z1^2*Z2*Z3^2*Z6 + 
  214853136711654*Z1^2*Z2^2*Z4*Z6 + 100520970583666*rr*Z1^2*Z2^2*Z4*Z6 + 
  75369931449644*Z1^3*Z3*Z4*Z6 + 422673165398404*rr*Z1^3*Z3*Z4*Z6 - 
  2147531219590080*Z1^3*Z2*Z5*Z6 + 494423142158080*rr*Z1^3*Z2*Z5*Z6 - 
  25991654462557632*Z3^4*Z5*Z6 - 381082283069760*rr*Z3^4*Z5*Z6 + 
  8250647421586072*Z2*Z3^2*Z4*Z5*Z6 + 4667738898671816*rr*Z2*Z3^2*Z4*Z5*Z6 - 
  2607693989799172*Z2^2*Z4^2*Z5*Z6 - 280491538397068*rr*Z2^2*Z4^2*Z5*Z6 + 
  1235060839709008*Z1*Z3*Z4^2*Z5*Z6 - 402949740417552*rr*Z1*Z3*Z4^2*Z5*Z6 - 
  2502887249439264*Z2^2*Z3*Z5^2*Z6 - 7362072679395936*rr*Z2^2*Z3*Z5^2*Z6 + 
  21329812486799056*Z1*Z3^2*Z5^2*Z6 + 1882987676047984*rr*Z1*Z3^2*Z5^2*Z6 - 
  6389869093079746*Z1*Z2*Z4*Z5^2*Z6 - 4782187567165702*rr*Z1*Z2*Z4*Z5^2*Z6 - 
  1292722199431864*Z1^2*Z5^3*Z6 + 1918334498648792*rr*Z1^2*Z5^3*Z6 - 
  24025784763754684*Z4*Z5^4*Z6 + 3822234787874636*rr*Z4*Z5^4*Z6 + 
  2297965045610240*Z2^2*Z3*Z4*Z6^2 + 304655781177344*rr*Z2^2*Z3*Z4*Z6^2 - 
  1910746565505096*Z1*Z3^2*Z4*Z6^2 + 134204618407976*rr*Z1*Z3^2*Z4*Z6^2 + 
  1188816882563792*Z1*Z2*Z4^2*Z6^2 - 196152729359120*rr*Z1*Z2*Z4^2*Z6^2 + 
  1343249189919296*Z2^3*Z5*Z6^2 + 1666862309003584*rr*Z2^3*Z5*Z6^2 - 
  5492715657839904*Z1*Z2*Z3*Z5*Z6^2 + 5623783491162272*rr*Z1*Z2*Z3*Z5*Z6^2 + 
  2018013950380872*Z1^2*Z4*Z5*Z6^2 + 1092257436029656*rr*Z1^2*Z4*Z5*Z6^2 - 
  6130487314371488*Z4^2*Z5^2*Z6^2 + 230890375014688*rr*Z4^2*Z5^2*Z6^2 - 
  14713692538970000*Z3*Z5^3*Z6^2 + 2236546544708432*rr*Z3*Z5^3*Z6^2 + 
  3992710763572384*Z1^2*Z3*Z6^3 - 261562435904544*rr*Z1^2*Z3*Z6^3 - 
  30191905940110368*Z3*Z4*Z5*Z6^3 + 5976722914052000*rr*Z3*Z4*Z5*Z6^3 + 
  14294004808811264*Z2*Z5^2*Z6^3 + 1820491789338880*rr*Z2*Z5^2*Z6^3 + 
  21040646257893376*Z3^2*Z6^4 + 11197364447666176*rr*Z3^2*Z6^4 - 
  5181425472857792*Z2*Z4*Z6^4 + 433620509571776*rr*Z2*Z4*Z6^4 - 
  16381750050698880*Z1*Z5*Z6^4 - 4475908172090240*rr*Z1*Z5*Z6^4, 
 -4540175161872*Z1^3*Z2^3 + 1205149175856*rr*Z1^3*Z2^3 - 
  26571244791252*Z1^4*Z2*Z3 - 5524004305668*rr*Z1^4*Z2*Z3 + 
  191767324178304*Z1*Z3^5 + 34650618834048*rr*Z1*Z3^5 - 
  4086084282000*Z1*Z2*Z3^3*Z4 + 14117663962416*rr*Z1*Z2*Z3^3*Z4 + 
  16818957923628*Z1^2*Z3^2*Z4^2 - 2627415999996*rr*Z1^2*Z3^2*Z4^2 + 
  5136088444284*Z1^2*Z2*Z4^3 - 13759545132*rr*Z1^2*Z2*Z4^3 - 
  56682814004656*Z1*Z2^2*Z3^2*Z5 - 18760004361712*rr*Z1*Z2^2*Z3^2*Z5 + 
  833152729920*Z1^2*Z3^3*Z5 - 6343433925056*rr*Z1^2*Z3^3*Z5 - 
  5922181680716*Z1*Z2^3*Z4*Z5 - 1085440798044*rr*Z1*Z2^3*Z4*Z5 - 
  11487397386192*Z1^2*Z2*Z3*Z4*Z5 - 40204487895472*rr*Z1^2*Z2*Z3*Z4*Z5 - 
  12375988167256*Z1^3*Z4^2*Z5 - 212864620744*rr*Z1^3*Z4^2*Z5 - 
  12522370840392*Z1^2*Z2^2*Z5^2 + 10493242869464*rr*Z1^2*Z2^2*Z5^2 + 
  81595410714496*Z1^3*Z3*Z5^2 + 5450246120832*rr*Z1^3*Z3*Z5^2 - 
  270626945788752*Z3^3*Z4*Z5^2 + 189428111028240*rr*Z3^3*Z4*Z5^2 - 
  118603527789628*Z2*Z3*Z4^2*Z5^2 - 15335788469044*rr*Z2*Z3*Z4^2*Z5^2 - 
  27816130808760*Z1*Z4^3*Z5^2 - 14619463654440*rr*Z1*Z4^3*Z5^2 + 
  570647171478720*Z2*Z3^2*Z5^3 - 42817393851840*rr*Z2*Z3^2*Z5^3 + 
  66867971998520*Z2^2*Z4*Z5^3 + 29612616703912*rr*Z2^2*Z4*Z5^3 + 
  211173631526536*Z1*Z3*Z4*Z5^3 + 207993635450520*rr*Z1*Z3*Z4*Z5^3 - 
  273744685050368*Z5^6 - 252547627040256*rr*Z5^6 - 
  35571386330270*Z1*Z2^3*Z3*Z6 - 11221243389670*rr*Z1*Z2^3*Z3*Z6 + 
  273682240323128*Z1^2*Z2*Z3^2*Z6 - 27566650419368*rr*Z1^2*Z2*Z3^2*Z6 + 
  9006739547127*Z1^2*Z2^2*Z4*Z6 - 577112615493*rr*Z1^2*Z2^2*Z4*Z6 + 
  62899771594800*Z1^3*Z3*Z4*Z6 + 7159537405104*rr*Z1^3*Z3*Z4*Z6 + 
  15553547179436*Z1^3*Z2*Z5*Z6 + 9417635359868*rr*Z1^3*Z2*Z5*Z6 - 
  936577430462464*Z3^4*Z5*Z6 + 346696235567104*rr*Z3^4*Z5*Z6 - 
  11133216910368*Z2*Z3^2*Z4*Z5*Z6 - 83792948101152*rr*Z2*Z3^2*Z4*Z5*Z6 + 
  21673497747468*Z2^2*Z4^2*Z5*Z6 + 15428241449244*rr*Z2^2*Z4^2*Z5*Z6 + 
  119568573691728*Z1*Z3*Z4^2*Z5*Z6 + 99743431459696*rr*Z1*Z3*Z4^2*Z5*Z6 - 
  597327530933952*Z2^2*Z3*Z5^2*Z6 + 265324820726336*rr*Z2^2*Z3*Z5^2*Z6 - 
  1527147879256384*Z1*Z3^2*Z5^2*Z6 - 303843784063424*rr*Z1*Z3^2*Z5^2*Z6 - 
  361887342218864*Z1*Z2*Z4*Z5^2*Z6 + 73853933549968*rr*Z1*Z2*Z4*Z5^2*Z6 - 
  1716802921344*Z1^2*Z5^3*Z6 - 90138921792384*rr*Z1^2*Z5^3*Z6 + 
  1153066823124048*Z4*Z5^4*Z6 + 48090293496560*rr*Z4*Z5^4*Z6 - 
  419173591223744*Z2*Z3^3*Z6^2 - 123824569564864*rr*Z2*Z3^3*Z6^2 - 
  44276219602510*Z2^2*Z3*Z4*Z6^2 - 8957712840662*rr*Z2^2*Z3*Z4*Z6^2 - 
  495605659972752*Z1*Z3^2*Z4*Z6^2 - 76607071141200*rr*Z1*Z3^2*Z4*Z6^2 + 
  336443780778*Z1*Z2*Z4^2*Z6^2 - 20770754274174*rr*Z1*Z2*Z4^2*Z6^2 + 
  27890332935108*Z2^3*Z5*Z6^2 - 55720792728780*rr*Z2^3*Z5*Z6^2 + 
  1743543038349336*Z1*Z2*Z3*Z5*Z6^2 - 121445836446024*rr*Z1*Z2*Z3*Z5*Z6^2 + 
  165419835548352*Z1^2*Z4*Z5*Z6^2 + 179349979345600*Z4^2*Z5^2*Z6^2 + 
  67547181313344*rr*Z4^2*Z5^2*Z6^2 - 34413573738880*Z3*Z5^3*Z6^2 - 
  287977293554816*rr*Z3*Z5^3*Z6^2 - 163492143597363*Z1*Z2^2*Z6^3 - 
  6252256996679*rr*Z1*Z2^2*Z6^3 - 350546488557888*Z1^2*Z3*Z6^3 - 
  210142995573568*rr*Z1^2*Z3*Z6^3 + 1721383342641536*Z3*Z4*Z5*Z6^3 + 
  277917362125952*rr*Z3*Z4*Z5*Z6^3 - 303359609193088*Z2*Z5^2*Z6^3 - 
  300839898737792*rr*Z2*Z5^2*Z6^3 + 2053681120237824*Z3^2*Z6^4 - 
  671617901275904*rr*Z3^2*Z6^4 + 68751235449288*Z2*Z4*Z6^4 + 
  39795858287528*rr*Z2*Z4*Z6^4 + 123955758272640*Z1*Z5*Z6^4 + 
  346012412528768*rr*Z1*Z5*Z6^4, 411633062792789927*Z1^3*Z2^3 - 
  63536915053393557*rr*Z1^3*Z2^3 + 1581243021412042688*Z1^4*Z2*Z3 + 
  3782111837061824*rr*Z1^4*Z2*Z3 - 1613623315554146240*Z1*Z3^5 + 
  1009222976684236992*rr*Z1*Z3^5 + 15967295234467940264*Z1*Z2*Z3^3*Z4 - 
  2267365085286640328*rr*Z1*Z2*Z3^3*Z4 + 1013004407196741276*Z1*Z2^2*Z3*
   Z4^2 + 1275882171824309028*rr*Z1*Z2^2*Z3*Z4^2 + 
  1359973353079541225*Z1^2*Z2*Z4^3 - 64527130429472069*rr*Z1^2*Z2*Z4^3 + 
  8911141510164115552*Z1*Z2^2*Z3^2*Z5 - 5884413918209591072*rr*Z1*Z2^2*Z3^2*
   Z5 + 38642529751074788096*Z1^2*Z3^3*Z5 + 2295614890346076416*rr*Z1^2*Z3^3*
   Z5 + 1325548040441083276*Z1*Z2^3*Z4*Z5 + 815889165748540156*rr*Z1*Z2^3*Z4*
   Z5 - 12670806342381094592*Z1^2*Z2*Z3*Z4*Z5 + 
  2158423913449734080*rr*Z1^2*Z2*Z3*Z4*Z5 - 3390250460081416370*Z1^3*Z4^2*
   Z5 - 884149542496482774*rr*Z1^3*Z4^2*Z5 + 3659339383248295454*Z3^2*Z4^3*
   Z5 - 2063123927870048870*rr*Z3^2*Z4^3*Z5 + 459502076364532404*Z2*Z4^4*Z5 + 
  551310149253313948*rr*Z2*Z4^4*Z5 - 5909384303150617552*Z3^3*Z4*Z5^2 + 
  9612107917586323088*rr*Z3^3*Z4*Z5^2 - 19469022350182947893*Z2*Z3*Z4^2*
   Z5^2 - 1156225452893113983*rr*Z2*Z3*Z4^2*Z5^2 + 
  3075758795296073242*Z1*Z4^3*Z5^2 - 5089247539293868018*rr*Z1*Z4^3*Z5^2 + 
  63415234984684439936*Z2*Z3^2*Z5^3 + 1469362938753969280*rr*Z2*Z3^2*Z5^3 - 
  2907595942348970612*Z2^2*Z4*Z5^3 + 5046065979388686116*rr*Z2^2*Z4*Z5^3 + 
  7229745508335986740*Z1*Z3*Z4*Z5^3 + 18994611233814010908*rr*Z1*Z3*Z4*Z5^3 - 
  14607258790378760608*Z1*Z2*Z5^4 - 1149863520025336032*rr*Z1*Z2*Z5^4 + 
  867906242587658144*Z5^6 - 5475056530327588128*rr*Z5^6 - 
  4121684811609451296*Z1*Z2^3*Z3*Z6 - 4320913209637791904*rr*Z1*Z2^3*Z3*Z6 + 
  17521234779835952864*Z1^2*Z2*Z3^2*Z6 - 947436040794293152*rr*Z1^2*Z2*Z3^2*
   Z6 - 483760068645965494*Z1^2*Z2^2*Z4*Z6 - 575942675952403838*rr*Z1^2*Z2^2*
   Z4*Z6 + 86067316346384912*Z1^3*Z3*Z4*Z6 + 3568390555663655920*rr*Z1^3*Z3*
   Z4*Z6 + 24526150857682974008*Z3^3*Z4^2*Z6 + 5347663485705515176*rr*Z3^3*
   Z4^2*Z6 - 6106104832760570628*Z2*Z3*Z4^3*Z6 + 
  1318024492803341428*rr*Z2*Z3*Z4^3*Z6 - 3419689678741645680*Z1^3*Z2*Z5*Z6 + 
  131930487237467472*rr*Z1^3*Z2*Z5*Z6 - 165292562269810013056*Z3^4*Z5*Z6 + 
  6343894218960065920*rr*Z3^4*Z5*Z6 - 22586460786379367536*Z2*Z3^2*Z4*Z5*Z6 - 
  25868547386351675088*rr*Z2*Z3^2*Z4*Z5*Z6 + 5850642381266192856*Z2^2*Z4^2*Z5*
   Z6 - 364009699933651736*rr*Z2^2*Z4^2*Z5*Z6 - 
  13542608426367158616*Z1*Z3*Z4^2*Z5*Z6 - 131050472427075336*rr*Z1*Z3*Z4^2*Z5*
   Z6 - 91855339313094523936*Z2^2*Z3*Z5^2*Z6 + 7472984349198601376*rr*Z2^2*Z3*
   Z5^2*Z6 - 107615039662081800672*Z1*Z3^2*Z5^2*Z6 - 
  40961928875644223904*rr*Z1*Z3^2*Z5^2*Z6 - 35094809629143926508*Z1*Z2*Z4*
   Z5^2*Z6 - 27350727943292996*rr*Z1*Z2*Z4*Z5^2*Z6 + 
  7611017556016645120*Z1^2*Z5^3*Z6 + 3055402590546911232*rr*Z1^2*Z5^3*Z6 - 
  18837928720491596012*Z4*Z5^4*Z6 + 19641661398119494844*rr*Z4*Z5^4*Z6 - 
  47143310964276767360*Z2*Z3^3*Z6^2 - 14243598393857399936*rr*Z2*Z3^3*Z6^2 - 
  65416446997168824336*Z1*Z3^2*Z4*Z6^2 - 14417448909690737840*rr*Z1*Z3^2*Z4*
   Z6^2 - 9176207041929873920*Z1*Z2*Z4^2*Z6^2 - 
  3734058329837113808*rr*Z1*Z2*Z4^2*Z6^2 - 23302607159817189024*Z2^3*Z5*
   Z6^2 - 3083098882322232864*rr*Z2^3*Z5*Z6^2 + 
  142535618174605482816*Z1*Z2*Z3*Z5*Z6^2 + 32058214803369163576*Z1^2*Z4*Z5*
   Z6^2 - 318395272343068504*rr*Z1^2*Z4*Z5*Z6^2 + 
  35849847856055277488*Z4^2*Z5^2*Z6^2 + 25021747505691251984*rr*Z4^2*Z5^2*
   Z6^2 + 43251337371300384768*Z3*Z5^3*Z6^2 + 8370599733301452800*rr*Z3*Z5^3*
   Z6^2 - 22560470258500967316*Z1*Z2^2*Z6^3 + 4247599116155043900*rr*Z1*Z2^2*
   Z6^3 - 7241292385660574080*Z1^2*Z3*Z6^3 - 27934166271024778752*rr*Z1^2*Z3*
   Z6^3 + 100014439866258531616*Z3*Z4*Z5*Z6^3 + 
  39190353739451393632*rr*Z3*Z4*Z5*Z6^3 + 119836265287291056640*Z2*Z5^2*
   Z6^3 - 7828695341578982400*rr*Z2*Z5^2*Z6^3 + 
  267947723031809929216*Z3^2*Z6^4 - 38236897807121710080*rr*Z3^2*Z6^4 + 
  20481412459352726576*Z2*Z4*Z6^4 + 5505526519462024560*rr*Z2*Z4*Z6^4 - 
  7030093707934493888*Z1*Z5*Z6^4 + 40358986424643411904*rr*Z1*Z5*Z6^4, 
 -560172798578349184*Z1^3*Z2^3 - 293577190206568128*rr*Z1^3*Z2^3 + 
  2481350297411649600*Z1^4*Z2*Z3 - 896893921118973760*rr*Z1^4*Z2*Z3 - 
  26996906801074355680*Z1*Z3^5 + 9164206512439775840*rr*Z1*Z3^5 - 
  1662645291674631920*Z1*Z2*Z3^3*Z4 - 4241738872850403024*rr*Z1*Z2*Z3^3*Z4 + 
  1517056816478913424*Z1*Z2^2*Z3*Z4^2 + 247796804578466224*rr*Z1*Z2^2*Z3*
   Z4^2 + 1209051302764564505*Z1^2*Z3^2*Z4^2 + 756717821966476203*rr*Z1^2*
   Z3^2*Z4^2 + 117627559894186770*Z1^2*Z2*Z4^3 + 
  120897292591379958*rr*Z1^2*Z2*Z4^3 + 15895316749915926784*Z1^2*Z3^3*Z5 - 
  12573522103492103424*rr*Z1^2*Z3^3*Z5 + 218616867488423632*Z1*Z2^3*Z4*Z5 - 
  433882375724835984*rr*Z1*Z2^3*Z4*Z5 + 8816703222260974984*Z1^2*Z2*Z3*Z4*
   Z5 + 2139478506112305048*rr*Z1^2*Z2*Z3*Z4*Z5 - 
  1522971592531826874*Z1^3*Z4^2*Z5 + 173764331051031570*rr*Z1^3*Z4^2*Z5 + 
  1433755447597955118*Z3^2*Z4^3*Z5 + 186089513930307018*rr*Z3^2*Z4^3*Z5 + 
  48833076794240484*Z2*Z4^4*Z5 + 280254647339747116*rr*Z2*Z4^4*Z5 - 
  3115506205822749776*Z1^2*Z2^2*Z5^2 - 1676851155723845360*rr*Z1^2*Z2^2*
   Z5^2 + 247823367875812000*Z1^3*Z3*Z5^2 + 1787345510571789280*rr*Z1^3*Z3*
   Z5^2 - 22252764643667173220*Z3^3*Z4*Z5^2 - 6008900859711318956*rr*Z3^3*Z4*
   Z5^2 + 205923972523960830*Z2*Z3*Z4^2*Z5^2 - 1674853465391236806*rr*Z2*Z3*
   Z4^2*Z5^2 - 3709100739229194868*Z1*Z4^3*Z5^2 - 
  1675615606749405916*rr*Z1*Z4^3*Z5^2 + 4520312188609760576*Z2*Z3^2*Z5^3 + 
  4569686276423851968*rr*Z2*Z3^2*Z5^3 - 4809643351942628092*Z2^2*Z4*Z5^3 + 
  1044695567567003788*rr*Z2^2*Z4*Z5^3 - 18565996816173376046*Z1*Z3*Z4*Z5^3 + 
  295174033422289974*rr*Z1*Z3*Z4*Z5^3 + 8006257553984707360*Z1*Z2*Z5^4 - 
  2400985174146679456*rr*Z1*Z2*Z5^4 + 86167964218041336328*Z5^6 - 
  10799344070669313768*rr*Z5^6 + 4822638938342143872*Z1*Z2^3*Z3*Z6 - 
  1703993596842405760*rr*Z1*Z2^3*Z3*Z6 + 14055288618092709472*Z1^2*Z2*Z3^2*
   Z6 + 7139814077464982304*rr*Z1^2*Z2*Z3^2*Z6 + 
  1176732385522878924*Z1^2*Z2^2*Z4*Z6 - 140474759340732956*rr*Z1^2*Z2^2*Z4*
   Z6 + 1153590344953404208*Z1^3*Z3*Z4*Z6 + 1625301905833363344*rr*Z1^3*Z3*Z4*
   Z6 + 6080435351627520696*Z3^3*Z4^2*Z6 + 2057780098283373864*rr*Z3^3*Z4^2*
   Z6 - 2342524251811061572*Z2*Z3*Z4^3*Z6 + 748705629982458036*rr*Z2*Z3*Z4^3*
   Z6 - 2280464663820204352*Z1^3*Z2*Z5*Z6 + 1789869204789300800*rr*Z1^3*Z2*Z5*
   Z6 - 45910199887544171776*Z3^4*Z5*Z6 - 20204718698870085376*rr*Z3^4*Z5*
   Z6 + 16804594402249654832*Z2*Z3^2*Z4*Z5*Z6 - 
  281430186781456240*rr*Z2*Z3^2*Z4*Z5*Z6 + 1727552470753308440*Z2^2*Z4^2*Z5*
   Z6 + 697487936206979656*rr*Z2^2*Z4^2*Z5*Z6 - 
  20054711128690302004*Z1*Z3*Z4^2*Z5*Z6 - 80807379353657372*rr*Z1*Z3*Z4^2*Z5*
   Z6 - 31796893285146799200*Z2^2*Z3*Z5^2*Z6 - 13804584087470786848*rr*Z2^2*
   Z3*Z5^2*Z6 + 69929696761513561264*Z1*Z3^2*Z5^2*Z6 - 
  19417753910768891888*rr*Z1*Z3^2*Z5^2*Z6 - 23103989319297930760*Z1*Z2*Z4*
   Z5^2*Z6 - 4180576380524700952*rr*Z1*Z2*Z4*Z5^2*Z6 + 
  7061172727639271504*Z1^2*Z5^3*Z6 + 1700753611905251056*rr*Z1^2*Z5^3*Z6 - 
  15222769526128271760*Z4*Z5^4*Z6 + 28189481518464378192*rr*Z4*Z5^4*Z6 + 
  43108256749618550784*Z2*Z3^3*Z6^2 - 5346579813910099968*rr*Z2*Z3^3*Z6^2 + 
  6288296760666170496*Z2^2*Z3*Z4*Z6^2 + 3644916226904883072*rr*Z2^2*Z3*Z4*
   Z6^2 + 12723975662215892992*Z2^3*Z5*Z6^2 - 21469676890453973728*Z1*Z2*Z3*
   Z5*Z6^2 + 39094818389266389856*rr*Z1*Z2*Z3*Z5*Z6^2 + 
  2330058123843186400*Z1^2*Z4*Z5*Z6^2 - 572507887908450144*rr*Z1^2*Z4*Z5*
   Z6^2 + 108712836007441683328*Z3*Z5^3*Z6^2 - 9884608129016771968*rr*Z3*Z5^3*
   Z6^2 - 3746966528724580480*Z1*Z2^2*Z6^3 + 272051521678605952*rr*Z1*Z2^2*
   Z6^3 + 15896920998960923104*Z1^2*Z3*Z6^3 - 4698305210990851680*rr*Z1^2*Z3*
   Z6^3 - 43514029206959436608*Z3*Z4*Z5*Z6^3 + 32970703516215979584*rr*Z3*Z4*
   Z5*Z6^3 + 51444511085674111616*Z2*Z5^2*Z6^3 - 
  13915310242337204352*rr*Z2*Z5^2*Z6^3 + 64618540244443189760*Z3^2*Z6^4 + 
  24624107363026286080*rr*Z3^2*Z6^4 - 7611069648321591808*Z2*Z4*Z6^4 + 
  38822436351574528*rr*Z2*Z4*Z6^4 - 32960853153842737920*Z1*Z5*Z6^4 + 
  796720169887663872*rr*Z1*Z5*Z6^4, 223795790661770496*Z1^4*Z2*Z3 - 
  66212228285265664*rr*Z1^4*Z2*Z3 + 25314917103146525824*Z2^2*Z3^4 - 
  2266746861128899968*rr*Z2^2*Z3^4 + 69088802486801300992*Z1*Z3^5 + 
  45598005706432071168*rr*Z1*Z3^5 + 3223626545543862328*Z2^3*Z3^2*Z4 - 
  53760640445517224*rr*Z2^3*Z3^2*Z4 - 16773236810323113136*Z1*Z2*Z3^3*Z4 + 
  4438538482589038608*rr*Z1*Z2*Z3^3*Z4 + 713307595980225961*Z2^4*Z4^2 - 
  41822396993075803*rr*Z2^4*Z4^2 + 5099540829636057212*Z1*Z2^2*Z3*Z4^2 + 
  968497852746744844*rr*Z1*Z2^2*Z3*Z4^2 + 55753607632466768*Z1^2*Z3^2*Z4^2 + 
  4551930041691474448*rr*Z1^2*Z3^2*Z4^2 - 396839668456147192*Z1^2*Z2*Z4^3 - 
  503469260037333272*rr*Z1^2*Z2*Z4^3 + 437957837019858944*Z2^4*Z3*Z5 - 
  315480496233601024*rr*Z2^4*Z3*Z5 + 13345457464273090000*Z1*Z2^2*Z3^2*Z5 + 
  11327421951225335952*rr*Z1*Z2^2*Z3^2*Z5 - 74171219646410705024*Z1^2*Z3^3*
   Z5 - 154753135399073408*rr*Z1^2*Z3^3*Z5 - 473149670242082386*Z1*Z2^3*Z4*
   Z5 + 35383498119925174*rr*Z1*Z2^3*Z4*Z5 - 1063078764888981096*Z1^2*Z2*Z3*
   Z4*Z5 + 2599245897832235576*rr*Z1^2*Z2*Z3*Z4*Z5 - 
  1709367029714606464*Z1^3*Z4^2*Z5 - 993403368421869440*rr*Z1^3*Z4^2*Z5 - 
  35340999563896783872*Z3^2*Z4^3*Z5 + 10145667650954110464*rr*Z3^2*Z4^3*Z5 - 
  3593205755360785664*Z2*Z4^4*Z5 - 1335917591114213632*rr*Z2*Z4^4*Z5 - 
  619506599182852096*Z1^3*Z3*Z5^2 + 560732507915264000*rr*Z1^3*Z3*Z5^2 - 
  147912090385867742208*Z3^3*Z4*Z5^2 - 43911148210580587520*rr*Z3^3*Z4*Z5^2 + 
  29590658598358938176*Z2*Z3*Z4^2*Z5^2 - 2750047586755836864*rr*Z2*Z3*Z4^2*
   Z5^2 - 176155875915326208*Z1*Z4^3*Z5^2 - 2954715379505584384*rr*Z1*Z4^3*
   Z5^2 + 95516005780073365504*Z2*Z3^2*Z5^3 - 378347690073137152*rr*Z2*Z3^2*
   Z5^3 - 4948654508428938880*Z2^2*Z4*Z5^3 + 167730119113393024*rr*Z2^2*Z4*
   Z5^3 + 107704966320991602176*Z1*Z3*Z4*Z5^3 + 
  5497423061591844352*rr*Z1*Z3*Z4*Z5^3 + 119844903667544576*Z2^5*Z6 + 
  145004009473518080*rr*Z2^5*Z6 - 12352539835229021332*Z1*Z2^3*Z3*Z6 - 
  1022625293793948356*rr*Z1*Z2^3*Z3*Z6 + 17768803660026713392*Z1^2*Z2*Z3^2*
   Z6 - 17281092892288078224*rr*Z1^2*Z2*Z3^2*Z6 + 
  2206809260438074910*Z1^2*Z2^2*Z4*Z6 + 960082037583199846*rr*Z1^2*Z2^2*Z4*
   Z6 + 253648445686721280*Z1^3*Z3*Z4*Z6 + 5725499934493765376*rr*Z1^3*Z3*Z4*
   Z6 + 4541255846283430656*Z3^3*Z4^2*Z6 - 27389411735500630272*rr*Z3^3*Z4^2*
   Z6 + 1139857207187178912*Z2*Z3*Z4^3*Z6 + 5105737649322975008*rr*Z2*Z3*Z4^3*
   Z6 + 9674617423764725760*Z3^4*Z5*Z6 - 31047737427824173056*rr*Z3^4*Z5*Z6 - 
  123579666129995094112*Z2*Z3^2*Z4*Z5*Z6 + 37455811414851771680*rr*Z2*Z3^2*Z4*
   Z5*Z6 - 56661056423668249120*Z1*Z3*Z4^2*Z5*Z6 + 
  13510688137540624992*rr*Z1*Z3*Z4^2*Z5*Z6 + 22182699752343997888*Z2^2*Z3*
   Z5^2*Z6 + 33741817773619089088*rr*Z2^2*Z3*Z5^2*Z6 - 
  394948492823802319360*Z1*Z3^2*Z5^2*Z6 + 8480418133084812800*rr*Z1*Z3^2*Z5^2*
   Z6 + 21717818436549101888*Z1*Z2*Z4*Z5^2*Z6 + 
  12709805374435184704*rr*Z1*Z2*Z4*Z5^2*Z6 + 109420764655393431040*Z4*Z5^4*
   Z6 - 40257069981807289856*rr*Z4*Z5^4*Z6 - 182142229942815643008*Z2*Z3^3*
   Z6^2 - 22835656184721764224*rr*Z2*Z3^3*Z6^2 - 
  7212586087074324528*Z2^2*Z3*Z4*Z6^2 + 1999754060372710032*rr*Z2^2*Z3*Z4*
   Z6^2 - 44229744028798514272*Z1*Z3^2*Z4*Z6^2 - 
  34123653566775652064*rr*Z1*Z3^2*Z4*Z6^2 - 9620076104567424912*Z1*Z2*Z4^2*
   Z6^2 + 1880537456160351408*rr*Z1*Z2*Z4^2*Z6^2 - 
  25710747649516126384*Z2^3*Z5*Z6^2 - 267937738705116144*rr*Z2^3*Z5*Z6^2 + 
  59030150008817177392*Z1*Z2*Z3*Z5*Z6^2 - 51535117267481291664*rr*Z1*Z2*Z3*Z5*
   Z6^2 - 2804620228892064064*Z1^2*Z4*Z5*Z6^2 - 
  9302646287233348672*rr*Z1^2*Z4*Z5*Z6^2 + 108680656040901988352*Z4^2*Z5^2*
   Z6^2 - 18095947129072263142*Z1*Z2^2*Z6^3 + 986447591900054002*rr*Z1*Z2^2*
   Z6^3 - 13731835869308728768*Z1^2*Z3*Z6^3 - 30077323195728934592*rr*Z1^2*Z3*
   Z6^3 + 294087561744413103104*Z3*Z4*Z5*Z6^3 - 
  34490646909711588352*rr*Z3*Z4*Z5*Z6^3 - 24133446445973252352*Z2*Z5^2*Z6^3 - 
  31065191262933394688*rr*Z2*Z5^2*Z6^3 + 50585230476808412672*Z3^2*Z6^4 - 
  66184078179975223808*rr*Z3^2*Z6^4 + 43431396191107723184*Z2*Z4*Z6^4 - 
  5708586202648826128*rr*Z2*Z4*Z6^4 + 109852936239967652864*Z1*Z5*Z6^4 + 
  60621998832899709952*rr*Z1*Z5*Z6^4, -10937462645458234*Z1^3*Z2^3 - 
  13162284998222354*rr*Z1^3*Z2^3 + 862552993426945024*Z2^2*Z3^4 + 
  798859260648558592*rr*Z2^2*Z3^4 - 6586224179716483264*Z1*Z3^5 + 
  708942475624869312*rr*Z1*Z3^5 + 101345617469310304*Z2^3*Z3^2*Z4 + 
  100821300399722720*rr*Z2^3*Z3^2*Z4 - 295840757219177840*Z1*Z2*Z3^3*Z4 - 
  215783225016389712*rr*Z1*Z2*Z3^3*Z4 + 23702964429440452*Z2^4*Z4^2 + 
  25431312974570164*rr*Z2^4*Z4^2 + 42665694410313260*Z1*Z2^2*Z3*Z4^2 + 
  94309245186404148*rr*Z1*Z2^2*Z3*Z4^2 + 198627915639839932*Z1^2*Z3^2*Z4^2 - 
  48971176356966732*rr*Z1^2*Z3^2*Z4^2 + 12308276486932487*Z1^2*Z2*Z4^3 - 
  9634182894612587*rr*Z1^2*Z2*Z4^3 - 1711639375579449248*Z1*Z2^2*Z3^2*Z5 + 
  146423574487077920*rr*Z1*Z2^2*Z3^2*Z5 + 116605665440193088*Z1^2*Z3^3*Z5 - 
  982418647423046976*rr*Z1^2*Z3^3*Z5 - 155140246192976968*Z1*Z2^3*Z4*Z5 - 
  121984704209323512*rr*Z1*Z2^3*Z4*Z5 + 103868517429874308*Z1^2*Z2*Z3*Z4*Z5 - 
  308435874983410292*rr*Z1^2*Z2*Z3*Z4*Z5 - 81307061614684271*Z1^3*Z4^2*Z5 - 
  30976852790103533*rr*Z1^3*Z4^2*Z5 - 224683352196606768*Z3^2*Z4^3*Z5 + 
  438053205256170608*rr*Z3^2*Z4^3*Z5 - 15135430353926590*Z2*Z4^4*Z5 - 
  5886444534310010*rr*Z2*Z4^4*Z5 + 112106547910355008*Z1^2*Z2^2*Z5^2 - 
  101912016672014272*rr*Z1^2*Z2^2*Z5^2 - 885004567848451448*Z3^3*Z4*Z5^2 - 
  1248754769623217512*rr*Z3^3*Z4*Z5^2 + 3918578018545629990*Z2*Z3*Z4^2*Z5^2 - 
  289746360526285902*rr*Z2*Z3*Z4^2*Z5^2 + 21928252445940622*Z1*Z4^3*Z5^2 - 
  170232335052847126*rr*Z1*Z4^3*Z5^2 - 1076673268744855968*Z2*Z3^2*Z5^3 + 
  2175700927647702816*rr*Z2*Z3^2*Z5^3 - 474480399523876844*Z2^2*Z4*Z5^3 - 
  744334819801442372*rr*Z2^2*Z4*Z5^3 + 4452027925960910720*Z1*Z3*Z4*Z5^3 + 
  469705155349333632*rr*Z1*Z3*Z4*Z5^3 + 1464920753801572208*Z1*Z2*Z5^4 + 
  288507620999772240*rr*Z1*Z2*Z5^4 + 2524831701544059632*Z5^6 + 
  2307862784469320400*rr*Z5^6 - 272619128463817632*Z1*Z2^3*Z3*Z6 + 
  55170224731911648*rr*Z1*Z2^3*Z3*Z6 + 101129617792392256*Z1^2*Z2*Z3^2*Z6 - 
  256656070668896960*rr*Z1^2*Z2*Z3^2*Z6 + 113037797857600028*Z1^2*Z2^2*Z4*
   Z6 + 9845334329169460*rr*Z1^2*Z2^2*Z4*Z6 + 164339611101730536*Z1^3*Z3*Z4*
   Z6 + 33011155062688824*rr*Z1^3*Z3*Z4*Z6 - 353451068243836944*Z3^3*Z4^2*
   Z6 + 1808856437952817616*rr*Z3^3*Z4^2*Z6 - 1028528677325336388*Z2*Z3*Z4^3*
   Z6 + 38255932471837620*rr*Z2*Z3*Z4^3*Z6 - 12002982759764617920*Z3^4*Z5*
   Z6 - 1817803333512464448*rr*Z3^4*Z5*Z6 + 2503856909263054608*Z2*Z3^2*Z4*Z5*
   Z6 - 2141592595257322704*rr*Z2*Z3^2*Z4*Z5*Z6 + 
  1435504810900608064*Z2^2*Z4^2*Z5*Z6 - 1493585742681772160*Z2^2*Z3*Z5^2*Z6 + 
  749626086051919488*rr*Z2^2*Z3*Z5^2*Z6 + 2003654925298660256*Z1*Z3^2*Z5^2*
   Z6 - 1050810009535912224*rr*Z1*Z3^2*Z5^2*Z6 - 
  178750573612962516*Z1*Z2*Z4*Z5^2*Z6 + 908454078515376388*rr*Z1*Z2*Z4*Z5^2*
   Z6 - 948172859493176120*Z4*Z5^4*Z6 + 1219255488860840280*rr*Z4*Z5^4*Z6 + 
  7934092262762572800*Z2*Z3^3*Z6^2 + 1032041599580135424*rr*Z2*Z3^3*Z6^2 - 
  1656751955410305872*Z2^2*Z3*Z4*Z6^2 + 731316817105929200*rr*Z2^2*Z3*Z4*
   Z6^2 - 4676413634011367712*Z1*Z3^2*Z4*Z6^2 + 
  870644198835068832*rr*Z1*Z3^2*Z4*Z6^2 - 323513211513492520*Z1*Z2*Z4^2*
   Z6^2 - 55602998653657400*rr*Z1*Z2*Z4^2*Z6^2 + 
  7788820712810720*Z2^3*Z5*Z6^2 - 139560888538594976*rr*Z2^3*Z5*Z6^2 - 
  739812066839626208*Z1*Z2*Z3*Z5*Z6^2 - 722068723817803808*rr*Z1*Z2*Z3*Z5*
   Z6^2 + 676525245268369160*Z1^2*Z4*Z5*Z6^2 - 73462805930298856*rr*Z1^2*Z4*
   Z5*Z6^2 + 20228808099163002720*Z3*Z5^3*Z6^2 - 
  2675599256392168928*rr*Z3*Z5^3*Z6^2 - 1094289615662623384*Z1*Z2^2*Z6^3 + 
  17295939073630408*rr*Z1*Z2^2*Z6^3 - 3049148723970067648*Z1^2*Z3*Z6^3 - 
  463800300445951552*rr*Z1^2*Z3*Z6^3 + 5726334299682268864*Z3*Z4*Z5*Z6^3 - 
  2184191163808410560*rr*Z3*Z4*Z5*Z6^3 + 976488498523990528*Z2*Z5^2*Z6^3 + 
  2151147348465038848*rr*Z2*Z5^2*Z6^3 - 521025452463328768*Z3^2*Z6^4 - 
  4685331545005046272*rr*Z3^2*Z6^4 + 1050436464787927488*Z2*Z4*Z6^4 - 
  239742570764693312*rr*Z2*Z4*Z6^4 + 5175013752519252736*Z1*Z5*Z6^4 + 
  285175511739285760*rr*Z1*Z5*Z6^4, -32532647337095233*Z1^3*Z2^3 + 
  3866807761753379*rr*Z1^3*Z2^3 - 20876374343793800*Z1^4*Z2*Z3 - 
  154803322064364904*rr*Z1^4*Z2*Z3 + 1737724729929993088*Z1*Z3^5 + 
  2440433309852399232*rr*Z1*Z3^5 + 56102318714966336*Z1^5*Z4 + 
  5098452553557440*rr*Z1^5*Z4 - 3384261455290379392*Z1*Z2*Z3^3*Z4 - 
  23662275906575168*rr*Z1*Z2*Z3^3*Z4 - 12915418949648606*Z1*Z2^2*Z3*Z4^2 - 
  122639537058705862*rr*Z1*Z2^2*Z3*Z4^2 - 673002135297507604*Z1^2*Z3^2*Z4^2 + 
  25539824399303652*rr*Z1^2*Z3^2*Z4^2 - 41206064461620676*Z1^2*Z2*Z4^3 - 
  31046552224172388*rr*Z1^2*Z2*Z4^3 + 884187034669051424*Z1*Z2^2*Z3^2*Z5 - 
  44707888990345952*rr*Z1*Z2^2*Z3^2*Z5 - 4398665491779597696*Z1^2*Z3^3*Z5 + 
  469463973462126208*rr*Z1^2*Z3^3*Z5 - 177124625816075300*Z1*Z2^3*Z4*Z5 - 
  72141813772072596*rr*Z1*Z2^3*Z4*Z5 + 2153053598868811368*Z1^2*Z2*Z3*Z4*Z5 - 
  212420064066541304*rr*Z1^2*Z2*Z3*Z4*Z5 + 64614800758166200*Z1^3*Z4^2*Z5 + 
  60577389614675048*rr*Z1^3*Z4^2*Z5 - 1138113677166177432*Z3^2*Z4^3*Z5 - 
  792776300105992904*rr*Z3^2*Z4^3*Z5 + 319085227613888080*Z2*Z4^4*Z5 - 
  74726108317988880*rr*Z2*Z4^4*Z5 + 2791106244893180160*Z1^3*Z3*Z5^2 + 
  723622281836413184*rr*Z1^3*Z3*Z5^2 - 6522408601935602192*Z3^3*Z4*Z5^2 - 
  344548599172582448*rr*Z3^3*Z4*Z5^2 - 429023494541636232*Z2*Z3*Z4^2*Z5^2 - 
  205670905837312792*rr*Z2*Z3*Z4^2*Z5^2 + 30451066394650512*Z1*Z4^3*Z5^2 - 
  9434169806849104*rr*Z1*Z4^3*Z5^2 + 13800072854199361280*Z2*Z3^2*Z5^3 + 
  4553976798049647872*rr*Z2*Z3^2*Z5^3 - 323980020719057584*Z2^2*Z4*Z5^3 + 
  373965669834884592*rr*Z2^2*Z4*Z5^3 - 6129682364324059432*Z1*Z3*Z4*Z5^3 + 
  5575366963490737544*rr*Z1*Z3*Z4*Z5^3 + 219740808348084032*Z1*Z2*Z5^4 - 
  761147781795463744*rr*Z1*Z2*Z5^4 - 2231208881246994304*Z5^6 - 
  4867643680911019648*rr*Z5^6 + 58144527991196672*Z1*Z2^3*Z3*Z6 + 
  844346601778173744*Z1^2*Z2*Z3^2*Z6 + 1504246302303204208*rr*Z1^2*Z2*Z3^2*
   Z6 - 223320373320788769*Z1^2*Z2^2*Z4*Z6 + 70291047417636867*rr*Z1^2*Z2^2*
   Z4*Z6 + 359636836182184272*Z1^3*Z3*Z4*Z6 + 199031005485989776*rr*Z1^3*Z3*
   Z4*Z6 + 4861241969487439904*Z3^3*Z4^2*Z6 - 1826114611124213664*rr*Z3^3*
   Z4^2*Z6 + 680250454249996944*Z2*Z3*Z4^3*Z6 + 
  294713503047682480*rr*Z2*Z3*Z4^3*Z6 + 75971787299327552*Z1*Z4^4*Z6 - 
  11257676257998528*rr*Z1*Z4^4*Z6 - 629227357530208472*Z1^3*Z2*Z5*Z6 + 
  52347218810702984*rr*Z1^3*Z2*Z5*Z6 - 14125522689413267968*Z3^4*Z5*Z6 + 
  4121966960279341568*rr*Z3^4*Z5*Z6 - 9354971959476513344*Z2*Z3^2*Z4*Z5*Z6 + 
  1471546357923338688*rr*Z2*Z3^2*Z4*Z5*Z6 - 1302199268523283000*Z2^2*Z4^2*Z5*
   Z6 - 561101840358543832*rr*Z2^2*Z4^2*Z5*Z6 - 
  1219910167597182416*Z1*Z3*Z4^2*Z5*Z6 + 1737420296688925264*rr*Z1*Z3*Z4^2*Z5*
   Z6 - 6979581308021996288*Z2^2*Z3*Z5^2*Z6 + 925260034431792384*rr*Z2^2*Z3*
   Z5^2*Z6 - 12161941852203765184*Z1*Z3^2*Z5^2*Z6 - 
  8383574591419992384*rr*Z1*Z3^2*Z5^2*Z6 - 2734366530353331168*Z1*Z2*Z4*Z5^2*
   Z6 - 1330797790370133920*rr*Z1*Z2*Z4*Z5^2*Z6 - 
  486671033140769664*Z1^2*Z5^3*Z6 - 888380557066920064*rr*Z1^2*Z5^3*Z6 + 
  12281101329761677952*Z4*Z5^4*Z6 + 2127422807375226752*rr*Z4*Z5^4*Z6 - 
  244732262656462464*Z1^4*Z6^2 + 2263187137032576*rr*Z1^4*Z6^2 - 
  2881912043624907712*Z2*Z3^3*Z6^2 - 6627743909711326400*rr*Z2*Z3^3*Z6^2 + 
  2813249187012852400*Z2^2*Z3*Z4*Z6^2 - 557993478824969744*rr*Z2^2*Z3*Z4*
   Z6^2 + 3308052621677612416*Z1*Z3^2*Z4*Z6^2 - 
  364134376993852032*rr*Z1*Z3^2*Z4*Z6^2 + 592955279052559320*Z1*Z2*Z4^2*
   Z6^2 - 43734394508608904*rr*Z1*Z2*Z4^2*Z6^2 + 
  24352397258536284800*Z1*Z2*Z3*Z5*Z6^2 + 3014821944048059008*rr*Z1*Z2*Z3*Z5*
   Z6^2 - 17021611121894348032*Z3*Z5^3*Z6^2 - 9344517661442914048*rr*Z3*Z5^3*
   Z6^2 + 935966885733728736*Z1^2*Z3*Z6^3 - 1763222039719722656*rr*Z1^2*Z3*
   Z6^3 + 371886061192432256*Z4^3*Z6^3 - 103360850508451712*rr*Z4^3*Z6^3 + 
  6019799904916024896*Z3*Z4*Z5*Z6^3 + 7868608918767435584*rr*Z3*Z4*Z5*Z6^3 - 
  81599876708412032*Z2*Z5^2*Z6^3 - 4725088418796650624*rr*Z2*Z5^2*Z6^3 + 
  22453507433211665152*Z3^2*Z6^4 + 1887649529556119296*rr*Z3^2*Z6^4 - 
  3001853589938168936*Z2*Z4*Z6^4 - 39893296250049480*rr*Z2*Z4*Z6^4 - 
  7324946866069607296*Z1*Z5*Z6^4 + 376319328430592640*rr*Z1*Z5*Z6^4, 
 -5099701325170572*Z1^3*Z2^2*Z3 - 64695363899612*rr*Z1^3*Z2^2*Z3 - 
  11470170018144608*Z1^4*Z3^2 - 1669687046266848*rr*Z1^4*Z3^2 + 
  772767079794652*Z1^4*Z2*Z4 - 201801339175956*rr*Z1^4*Z2*Z4 - 
  23092209332672768*Z1*Z3^4*Z4 + 12275820552537856*rr*Z1*Z3^4*Z4 - 
  8573812855385728*Z1*Z2*Z3^2*Z4^2 - 2336262488835552*rr*Z1*Z2*Z3^2*Z4^2 + 
  599672321290040*Z1*Z2^2*Z4^3 - 207232931814296*rr*Z1*Z2^2*Z4^3 - 
  1340820846419024*Z1^2*Z3*Z4^3 + 923242102774992*rr*Z1^2*Z3*Z4^3 - 
  28841097033714688*Z1*Z2*Z3^3*Z5 + 26711732575377408*rr*Z1*Z2*Z3^3*Z5 - 
  6553629512877420*Z1*Z2^2*Z3*Z4*Z5 - 6278494652041212*rr*Z1*Z2^2*Z3*Z4*Z5 + 
  37507660853685280*Z1^2*Z3^2*Z4*Z5 - 23215033965467744*rr*Z1^2*Z3^2*Z4*Z5 - 
  14691058665111760*Z1^2*Z2*Z3*Z5^2 - 1144919016103312*rr*Z1^2*Z2*Z3*Z5^2 + 
  31577862015094144*Z3^2*Z4^2*Z5^2 + 14049752280722560*rr*Z3^2*Z4^2*Z5^2 - 
  2116189769136880*Z2*Z4^3*Z5^2 - 1525601475766032*rr*Z2*Z4^3*Z5^2 - 
  161952492903764224*Z3^3*Z5^3 + 45820217239194880*rr*Z3^3*Z5^3 + 
  60703016334026464*Z2*Z3*Z4*Z5^3 - 37909083853238880*rr*Z2*Z3*Z4*Z5^3 - 
  13547875775876096*Z1*Z4^2*Z5^3 + 29798909446400*rr*Z1*Z4^2*Z5^3 + 
  171075938860024320*Z1*Z3*Z5^4 - 9645568267231744*rr*Z1*Z3*Z5^4 + 
  41195559765833412*Z1*Z2^2*Z3^2*Z6 + 25141854521973300*rr*Z1*Z2^2*Z3^2*Z6 - 
  29617802833942464*Z1^2*Z3^3*Z6 + 11121460060901184*rr*Z1^2*Z3^3*Z6 - 
  6992115873886393*Z1*Z2^3*Z4*Z6 + 433061403202443*rr*Z1*Z2^3*Z4*Z6 - 
  622612880861172*Z1^2*Z2*Z3*Z4*Z6 - 2527822785524132*rr*Z1^2*Z2*Z3*Z4*Z6 - 
  1975633540847304*Z1^3*Z4^2*Z6 - 230907197517736*rr*Z1^3*Z4^2*Z6 - 
  640220655165392*Z1^2*Z2^2*Z5*Z6 - 4447093679559824*rr*Z1^2*Z2^2*Z5*Z6 + 
  60822373917893856*Z1^3*Z3*Z5*Z6 - 4718545765307040*rr*Z1^3*Z3*Z5*Z6 + 
  16744677102178432*Z3^3*Z4*Z5*Z6 + 13118602383247744*rr*Z3^3*Z4*Z5*Z6 + 
  51970916125850432*Z2*Z3*Z4^2*Z5*Z6 - 1145387027893712*Z1*Z4^3*Z5*Z6 - 
  2058534523235088*rr*Z1*Z4^3*Z5*Z6 + 293817959351975040*Z2*Z3^2*Z5^2*Z6 + 
  23509766719799936*rr*Z2*Z3^2*Z5^2*Z6 - 27706953833675264*Z2^2*Z4*Z5^2*Z6 - 
  8902436080213248*rr*Z2^2*Z4*Z5^2*Z6 + 153227822992217600*Z1*Z3*Z4*Z5^2*Z6 + 
  63796207032181888*rr*Z1*Z3*Z4*Z5^2*Z6 + 9316145500932288*Z1*Z2*Z5^3*Z6 - 
  12598810026551616*rr*Z1*Z2*Z5^3*Z6 - 18482310881575680*Z5^5*Z6 + 
  3945473424553728*rr*Z5^5*Z6 - 3480599509400956*Z1^3*Z2*Z6^2 + 
  253705425446644*rr*Z1^3*Z2*Z6^2 + 262045122696033280*Z3^4*Z6^2 + 
  32087907531985920*rr*Z3^4*Z6^2 + 40309788350382048*Z2*Z3^2*Z4*Z6^2 + 
  21132475308790880*rr*Z2*Z3^2*Z4*Z6^2 + 6153809836162464*Z2^2*Z4^2*Z6^2 + 
  644706829332768*rr*Z2^2*Z4^2*Z6^2 + 33891608614438240*Z1*Z3*Z4^2*Z6^2 - 
  2694922848510240*rr*Z1*Z3*Z4^2*Z6^2 + 134160290971216144*Z2^2*Z3*Z5*Z6^2 - 
  52989066741520688*rr*Z2^2*Z3*Z5*Z6^2 - 193995927337734144*Z1*Z3^2*Z5*Z6^2 + 
  28314899797184512*rr*Z1*Z3^2*Z5*Z6^2 + 48816592233646920*Z1*Z2*Z4*Z5*Z6^2 + 
  20475986171542056*rr*Z1*Z2*Z4*Z5*Z6^2 - 44587078397268736*Z1^2*Z5^2*Z6^2 + 
  24442323247985408*rr*Z1^2*Z5^2*Z6^2 - 41129333660822144*Z4*Z5^3*Z6^2 - 
  114874638329211264*rr*Z4*Z5^3*Z6^2 - 1694364276136602*Z2^3*Z6^3 - 
  13072033376051826*rr*Z2^3*Z6^3 + 84484992303001728*Z1*Z2*Z3*Z6^3 - 
  51793110649221504*rr*Z1*Z2*Z3*Z6^3 + 19763434914094992*Z1^2*Z4*Z6^3 + 
  4006641097516368*rr*Z1^2*Z4*Z6^3 - 13358259916241568*Z4^2*Z5*Z6^3 + 
  26847992842139616*rr*Z4^2*Z5*Z6^3 - 309019305348914432*Z3*Z5^2*Z6^3 + 
  70403783169384192*rr*Z3*Z5^2*Z6^3 - 25918910812984512*Z3*Z4*Z6^4 - 
  21710373511115200*rr*Z3*Z4*Z6^4 - 169603914545712288*Z2*Z5*Z6^4 + 
  68801962268123616*rr*Z2*Z5*Z6^4 - 50857825266465344*Z1*Z6^5 - 
  15605812771907904*rr*Z1*Z6^5, 82208487483504662*Z1^3*Z2^2*Z3 + 
  5557897570861950*rr*Z1^3*Z2^2*Z3 - 31941727107907680*Z1^4*Z3^2 + 
  52338629705065760*rr*Z1^4*Z3^2 - 4783059886499888*Z1^4*Z2*Z4 + 
  22798415909448336*rr*Z1^4*Z2*Z4 - 1976036828745312256*Z1*Z3^4*Z4 - 
  515308626722772992*rr*Z1*Z3^4*Z4 + 612331077548773408*Z1*Z2*Z3^2*Z4^2 - 
  219926060322661472*rr*Z1*Z2*Z3^2*Z4^2 + 58027197030807578*Z1*Z2^2*Z4^3 + 
  27741054918412786*rr*Z1*Z2^2*Z4^3 - 68263288967503896*Z1^2*Z3*Z4^3 + 
  15640600472906056*rr*Z1^2*Z3*Z4^3 - 1352953130772193216*Z1*Z2*Z3^3*Z5 - 
  22768178091694272*rr*Z1*Z2*Z3^3*Z5 - 215961938446084936*Z1*Z2^2*Z3*Z4*Z5 - 
  81167746920493864*rr*Z1*Z2^2*Z3*Z4*Z5 + 1432103614060249984*Z1^2*Z3^2*Z4*
   Z5 - 14376265987869312*rr*Z1^2*Z3^2*Z4*Z5 - 221509183181911884*Z1^2*Z2*
   Z4^2*Z5 + 24435262572663396*rr*Z1^2*Z2*Z4^2*Z5 + 
  752683221795322944*Z1^2*Z2*Z3*Z5^2 + 73458604506923840*rr*Z1^2*Z2*Z3*Z5^2 - 
  7150281587909824*Z1^3*Z4*Z5^2 + 80123402655597120*rr*Z1^3*Z4*Z5^2 + 
  1368729204763676672*Z3^2*Z4^2*Z5^2 + 161747322361517088*Z2*Z4^3*Z5^2 + 
  130275562636756896*rr*Z2*Z4^3*Z5^2 - 1116254525638963200*Z3^3*Z5^3 + 
  221791515769778176*rr*Z3^3*Z5^3 - 879712489961494784*Z1*Z4^2*Z5^3 - 
  58819175294819584*rr*Z1*Z4^2*Z5^3 + 117676644176078848*Z1*Z3*Z5^4 + 
  1277702434679674880*rr*Z1*Z3*Z5^4 - 1246382831251452748*Z1*Z2^2*Z3^2*Z6 + 
  253141010680245860*rr*Z1*Z2^2*Z3^2*Z6 - 1990640420910662528*Z1^2*Z3^3*Z6 - 
  428094762087163264*rr*Z1^2*Z3^3*Z6 + 164094992232250821*Z1*Z2^3*Z4*Z6 - 
  72201772081593647*rr*Z1*Z2^3*Z4*Z6 + 486550594277587756*Z1^2*Z2*Z3*Z4*Z6 + 
  117183091403548156*rr*Z1^2*Z2*Z3*Z4*Z6 - 47294845139123120*Z1^3*Z4^2*Z6 - 
  18820514545855216*rr*Z1^3*Z4^2*Z6 + 401112408604657302*Z1^2*Z2^2*Z5*Z6 - 
  62997771903404034*rr*Z1^2*Z2^2*Z5*Z6 + 469981009657829376*Z1^3*Z3*Z5*Z6 + 
  102773358115018752*rr*Z1^3*Z3*Z5*Z6 + 1960304797889758208*Z3^3*Z4*Z5*Z6 - 
  231434248490945536*rr*Z3^3*Z4*Z5*Z6 + 179481718958257856*Z2*Z3*Z4^2*Z5*Z6 + 
  471403637498938304*rr*Z2*Z3*Z4^2*Z5*Z6 + 171799441338180432*Z1*Z4^3*Z5*Z6 - 
  146880847918262256*rr*Z1*Z4^3*Z5*Z6 - 2442065842685983360*Z2*Z3^2*Z5^2*Z6 + 
  2540103809615830912*rr*Z2*Z3^2*Z5^2*Z6 + 1702276344011681984*Z2^2*Z4*Z5^2*
   Z6 - 460963027853187648*rr*Z2^2*Z4*Z5^2*Z6 + 
  1667087757766574080*Z1*Z3*Z4*Z5^2*Z6 + 1608904104755830784*rr*Z1*Z3*Z4*Z5^2*
   Z6 + 2068421985768144384*Z1*Z2*Z5^3*Z6 - 255930083143563776*rr*Z1*Z2*Z5^3*
   Z6 - 2402511777562624*Z5^5*Z6 + 1028949667113156608*rr*Z5^5*Z6 + 
  78702831366692036*Z1^3*Z2*Z6^2 - 73635568377800652*rr*Z1^3*Z2*Z6^2 + 
  6132519245735206912*Z3^4*Z6^2 - 886097060174848000*rr*Z3^4*Z6^2 - 
  1263646663898496864*Z2*Z3^2*Z4*Z6^2 + 503059031512089120*rr*Z2*Z3^2*Z4*
   Z6^2 + 209591760780453996*Z2^2*Z4^2*Z6^2 - 49454815378831812*rr*Z2^2*Z4^2*
   Z6^2 + 529919138181270096*Z1*Z3*Z4^2*Z6^2 + 156502697893274384*rr*Z1*Z3*
   Z4^2*Z6^2 + 3916752873193424544*Z2^2*Z3*Z5*Z6^2 + 
  1078242805828055072*rr*Z2^2*Z3*Z5*Z6^2 - 2449898381655293184*Z1*Z3^2*Z5*
   Z6^2 + 437704985699981056*rr*Z1*Z3^2*Z5*Z6^2 - 
  1177866953872198464*Z1*Z2*Z4*Z5*Z6^2 + 478582683591645632*rr*Z1*Z2*Z4*Z5*
   Z6^2 - 2934185464457204608*Z1^2*Z5^2*Z6^2 - 379567439986816384*rr*Z1^2*
   Z5^2*Z6^2 + 3192430643551779840*Z4*Z5^3*Z6^2 - 
  1753693359983588352*rr*Z4*Z5^3*Z6^2 - 306528925902041962*Z2^3*Z6^3 - 
  231684251565943298*rr*Z2^3*Z6^3 + 1103376203398232960*Z1*Z2*Z3*Z6^3 - 
  857249260882461312*rr*Z1*Z2*Z3*Z6^3 + 180403903736728112*Z1^2*Z4*Z6^3 + 
  202591134634045296*rr*Z1^2*Z4*Z6^3 - 952061297575532256*Z4^2*Z5*Z6^3 - 
  179340927488452448*rr*Z4^2*Z5*Z6^3 - 681637111957286016*Z3*Z4*Z6^4 - 
  434817712089762432*rr*Z3*Z4*Z6^4 - 2696586262124111616*Z2*Z5*Z6^4 - 
  361610738507836160*rr*Z2*Z5*Z6^4 + 78101941716257984*Z1*Z6^5 - 
  378419897229798976*rr*Z1*Z6^5, -6118035762862919968*Z1^2*Z2^4 - 
  436845359781097888*rr*Z1^2*Z2^4 - 19845361534589134208*Z1^3*Z2^2*Z3 - 
  9890340579138755328*rr*Z1^3*Z2^2*Z3 + 9376384146948780288*Z1^4*Z3^2 - 
  22209706708589090048*rr*Z1^4*Z3^2 - 489519096205620816*Z1^4*Z2*Z4 - 
  837977861513087856*rr*Z1^4*Z2*Z4 + 68395597793656646784*Z1*Z2*Z3^3*Z5 - 
  2395773891934712448*rr*Z1*Z2*Z3^3*Z5 + 53159211882643120*Z1*Z2^2*Z3*Z4*Z5 - 
  5595698401639321328*rr*Z1*Z2^2*Z3*Z4*Z5 + 32338619884195304776*Z1^2*Z3^2*Z4*
   Z5 - 3761523050878721320*rr*Z1^2*Z3^2*Z4*Z5 + 
  5840780389734037717*Z1^2*Z2*Z4^2*Z5 - 1324599602739635105*rr*Z1^2*Z2*Z4^2*
   Z5 - 57501256113001189152*Z1*Z2^3*Z5^2 - 1982013096710576992*rr*Z1*Z2^3*
   Z5^2 - 59692630738115904848*Z1^2*Z2*Z3*Z5^2 - 
  40372769111201961456*rr*Z1^2*Z2*Z3*Z5^2 + 24087314394373820636*Z1^3*Z4*
   Z5^2 + 11434184978120596756*rr*Z1^3*Z4*Z5^2 - 
  171321026540595858856*Z3^2*Z4^2*Z5^2 - 131357886675094427640*rr*Z3^2*Z4^2*
   Z5^2 + 35923198333354620294*Z2*Z4^3*Z5^2 - 14166247193366540590*rr*Z2*Z4^3*
   Z5^2 + 1305128586965760643872*Z3^3*Z5^3 - 283065708583077730976*rr*Z3^3*
   Z5^3 - 135537154817687056272*Z2*Z3*Z4*Z5^3 + 
  87952315297944165200*rr*Z2*Z3*Z4*Z5^3 - 57969957034098639388*Z1*Z4^2*Z5^3 + 
  41555112398226208556*rr*Z1*Z4^2*Z5^3 - 148481893779032263920*Z2^2*Z5^4 + 
  6352251076076560176*rr*Z2^2*Z5^4 - 171873482884947723696*Z1*Z3*Z5^4 - 
  122864362933642023696*rr*Z1*Z3*Z5^4 + 160232553252761884480*Z1*Z2^2*Z3^2*
   Z6 - 37162409931122618048*rr*Z1*Z2^2*Z3^2*Z6 + 
  399791499508263328512*Z1^2*Z3^3*Z6 + 164177044401543688448*rr*Z1^2*Z3^3*
   Z6 - 851146909483501936*Z1*Z2^3*Z4*Z6 - 3336766727223295152*rr*Z1*Z2^3*Z4*
   Z6 + 2479254529421157352*Z1^2*Z2*Z3*Z4*Z6 - 17282935947101153992*rr*Z1^2*
   Z2*Z3*Z4*Z6 - 13263253194225868836*Z1^3*Z4^2*Z6 - 
  880507253533446380*rr*Z1^3*Z4^2*Z6 - 34051844960884175600*Z1^2*Z2^2*Z5*Z6 + 
  22410005464349160816*rr*Z1^2*Z2^2*Z5*Z6 - 123057725539046381408*Z1^3*Z3*Z5*
   Z6 - 22525412892517333536*rr*Z1^3*Z3*Z5*Z6 + 
  245377107596873273376*Z3^3*Z4*Z5*Z6 + 184956589409928346720*rr*Z3^3*Z4*Z5*
   Z6 - 79696725379136299192*Z2*Z3*Z4^2*Z5*Z6 - 
  26412362590393538344*rr*Z2*Z3*Z4^2*Z5*Z6 - 23573969540377126880*Z1*Z4^3*Z5*
   Z6 - 7568547186598540192*rr*Z1*Z4^3*Z5*Z6 + 288658684293290974912*Z2*Z3^2*
   Z5^2*Z6 - 316578734979020393408*rr*Z2*Z3^2*Z5^2*Z6 - 
  242446143127808340160*Z2^2*Z4*Z5^2*Z6 - 52366946896446710336*rr*Z2^2*Z4*
   Z5^2*Z6 + 222558808138108069928*Z1*Z3*Z4*Z5^2*Z6 - 
  383254406478975580296*rr*Z1*Z3*Z4*Z5^2*Z6 + 81374195863195459648*Z1*Z2*Z5^3*
   Z6 + 64445463164387027136*rr*Z1*Z2*Z5^3*Z6 + 
  875873493168805926672*Z5^5*Z6 + 114522385633141377840*rr*Z5^5*Z6 + 
  22825003463838487360*Z1^3*Z2*Z6^2 + 6374184608662702016*rr*Z1^3*Z2*Z6^2 - 
  739819692209899059712*Z3^4*Z6^2 + 4645767877930357248*rr*Z3^4*Z6^2 + 
  115164886831862573184*Z2*Z3^2*Z4*Z6^2 + 103165162644864594304*rr*Z2*Z3^2*Z4*
   Z6^2 - 71468426656259720960*Z2^2*Z4^2*Z6^2 - 
  10748352639993079040*rr*Z2^2*Z4^2*Z6^2 + 136348566041158412464*Z1*Z3*Z4^2*
   Z6^2 - 35775328513138332656*rr*Z1*Z3*Z4^2*Z6^2 + 
  154695871927289467648*Z2^2*Z3*Z5*Z6^2 - 14447175860920364800*rr*Z2^2*Z3*Z5*
   Z6^2 - 445005399311658686912*Z1*Z3^2*Z5*Z6^2 + 
  334207200061408971456*rr*Z1*Z3^2*Z5*Z6^2 + 368302036285915158944*Z1^2*Z5^2*
   Z6^2 - 8956124657259972384*rr*Z1^2*Z5^2*Z6^2 - 
  228281244308681384352*Z4*Z5^3*Z6^2 + 318922468160136478496*rr*Z4*Z5^3*
   Z6^2 - 67372289923213750112*Z2^3*Z6^3 + 80144907165140603424*rr*Z2^3*
   Z6^3 - 512837000399012434176*Z1*Z2*Z3*Z6^3 - 
  65651322088749285632*rr*Z1*Z2*Z3*Z6^3 + 91563734972418595104*Z1^2*Z4*Z6^3 + 
  15991679269771884384*rr*Z1^2*Z4*Z6^3 - 55397409897092699648*Z4^2*Z5*Z6^3 + 
  139489631115641384448*rr*Z4^2*Z5*Z6^3 - 655454599502422963200*Z3*Z5^2*
   Z6^3 + 49613112586381075456*rr*Z3*Z5^2*Z6^3 - 
  166614421207300800768*Z3*Z4*Z6^4 + 8126469466779852032*rr*Z3*Z4*Z6^4 + 
  1025091751829982306304*Z2*Z5*Z6^4 - 160795525109512337920*Z1*Z6^5 - 
  23241793642992926208*rr*Z1*Z6^5, 3520265707508141428*Z1^3*Z2^2*Z3 + 
  1336110432524248100*rr*Z1^3*Z2^2*Z3 - 932631725555122240*Z1^4*Z3^2 + 
  1675800600130803904*rr*Z1^4*Z3^2 - 1453769354867654972*Z1^4*Z2*Z4 + 
  1142211556776741428*rr*Z1^4*Z2*Z4 - 71316385743963566848*Z1*Z3^4*Z4 - 
  31988368041116960512*rr*Z1*Z3^4*Z4 + 34603614589083072096*Z1*Z2*Z3^2*Z4^2 - 
  8127325125895694368*rr*Z1*Z2*Z3^2*Z4^2 + 2142602891438588704*Z1*Z2^2*Z4^3 + 
  1122103638839917600*rr*Z1*Z2^2*Z4^3 + 6862432362976417344*Z1*Z2*Z3^3*Z5 - 
  12793839444680088256*rr*Z1*Z2*Z3^3*Z5 - 22067425635667889200*Z1*Z2^2*Z3*Z4*
   Z5 + 1654927445805139088*rr*Z1*Z2^2*Z3*Z4*Z5 + 
  55182272662868806528*Z1^2*Z3^2*Z4*Z5 + 5688896286285971840*rr*Z1^2*Z3^2*Z4*
   Z5 - 14778916985811117088*Z1^2*Z2*Z4^2*Z5 + 966375825478253280*rr*Z1^2*Z2*
   Z4^2*Z5 + 4949954181574813184*Z3*Z4^4*Z5 + 36745098205716048160*Z1^2*Z2*Z3*
   Z5^2 + 3716735051201740960*rr*Z1^2*Z2*Z3*Z5^2 + 
  329862598816370816*Z1^3*Z4*Z5^2 + 2949214537588845696*rr*Z1^3*Z4*Z5^2 + 
  2300860569909115456*Z2*Z4^3*Z5^2 + 2541172426481396032*rr*Z2*Z4^3*Z5^2 + 
  12134902796955779072*Z3^3*Z5^3 - 85111816058027032576*rr*Z3^3*Z5^3 - 
  36337070284561947136*Z2*Z3*Z4*Z5^3 + 29258798676953848832*rr*Z2*Z3*Z4*
   Z5^3 - 29869463510248393984*Z1*Z4^2*Z5^3 + 234698192756907776*rr*Z1*Z4^2*
   Z5^3 - 105617027270427171840*Z1*Z3*Z5^4 + 57707736306607782912*rr*Z1*Z3*
   Z5^4 - 51458724177157167732*Z1*Z2^2*Z3^2*Z6 - 
  25720078180372831524*rr*Z1*Z2^2*Z3^2*Z6 + 51845088294223770624*Z1^2*Z3^3*
   Z6 - 23453897907415833600*rr*Z1^2*Z3^3*Z6 + 9421504600379407105*Z1*Z2^3*Z4*
   Z6 - 2131103545815855971*rr*Z1*Z2^3*Z4*Z6 + 17440243244285667364*Z1^2*Z2*
   Z3*Z4*Z6 + 1521005991598675476*rr*Z1^2*Z2*Z3*Z4*Z6 - 
  3565644740561565160*Z1^3*Z4^2*Z6 - 713139243485758792*rr*Z1^3*Z4^2*Z6 - 
  4523233993508018944*Z3^2*Z4^3*Z6 + 3328417466920995072*rr*Z3^2*Z4^3*Z6 + 
  1184148521885354016*Z2*Z4^4*Z6 - 821436362028578912*rr*Z2*Z4^4*Z6 + 
  8014767694997885990*Z1^2*Z2^2*Z5*Z6 + 2741964662846517582*rr*Z1^2*Z2^2*Z5*
   Z6 - 19646843943132121152*Z1^3*Z3*Z5*Z6 - 3835537449873997632*rr*Z1^3*Z3*
   Z5*Z6 + 198779417085449769472*Z3^3*Z4*Z5*Z6 - 
  15530713183589531136*rr*Z3^3*Z4*Z5*Z6 - 16386355672773993888*Z2*Z3*Z4^2*Z5*
   Z6 + 5367963175646769888*rr*Z2*Z3*Z4^2*Z5*Z6 + 
  10197193227766497440*Z1*Z4^3*Z5*Z6 - 8906202878272749024*rr*Z1*Z4^3*Z5*Z6 - 
  205606292795665819520*Z2*Z3^2*Z5^2*Z6 + 22531134736205883008*rr*Z2*Z3^2*
   Z5^2*Z6 + 40895981847438101824*Z2^2*Z4*Z5^2*Z6 - 
  1406568068113270720*rr*Z2^2*Z4*Z5^2*Z6 + 37271802680696631936*Z1*Z2*Z5^3*
   Z6 - 4765349719564689280*rr*Z1*Z2*Z5^3*Z6 + 79145848923317421056*Z5^5*Z6 + 
  39315780339470879744*rr*Z5^5*Z6 + 9876407478918582776*Z1^3*Z2*Z6^2 - 
  1361601910888252136*rr*Z1^3*Z2*Z6^2 + 89663205771491860480*Z3^4*Z6^2 - 
  25304791804352733184*rr*Z3^4*Z6^2 + 43684344415349517472*Z2*Z3^2*Z4*Z6^2 + 
  25109235548973792800*rr*Z2*Z3^2*Z4*Z6^2 - 16195008210322835616*Z2^2*Z4^2*
   Z6^2 - 2515659659452242464*rr*Z2^2*Z4^2*Z6^2 + 
  7164847823902212544*Z1*Z3*Z4^2*Z6^2 - 3534598833020677440*rr*Z1*Z3*Z4^2*
   Z6^2 + 36703041866568316608*Z2^2*Z3*Z5*Z6^2 + 
  10408914070773994432*rr*Z2^2*Z3*Z5*Z6^2 + 205684349996018755072*Z1*Z3^2*Z5*
   Z6^2 + 79288234995309325824*rr*Z1*Z3^2*Z5*Z6^2 - 
  89573190079123580576*Z1*Z2*Z4*Z5*Z6^2 - 10573234012659165216*rr*Z1*Z2*Z4*Z5*
   Z6^2 - 45537080919904982144*Z1^2*Z5^2*Z6^2 - 
  31489166338473595520*rr*Z1^2*Z5^2*Z6^2 + 35928065604705521664*Z4*Z5^3*
   Z6^2 + 38678024506774325248*rr*Z4*Z5^3*Z6^2 - 
  5209117281557376958*Z2^3*Z6^3 + 15187592781705384570*rr*Z2^3*Z6^3 - 
  121556077544235547312*Z1*Z2*Z3*Z6^3 + 8883675057080996368*rr*Z1*Z2*Z3*
   Z6^3 + 15020305023337711168*Z1^2*Z4*Z6^3 + 5633866807003968832*rr*Z1^2*Z4*
   Z6^3 + 11802851809911424256*Z4^2*Z5*Z6^3 - 12034782429403008768*rr*Z4^2*Z5*
   Z6^3 + 205519893678429051904*Z3*Z5^2*Z6^3 + 103495502832464686080*rr*Z3*
   Z5^2*Z6^3 - 120742636114740839040*Z3*Z4*Z6^4 + 
  6004928382577424256*rr*Z3*Z4*Z6^4 + 126330939537185644288*Z2*Z5*Z6^4 - 
  68514322327499635968*rr*Z2*Z5*Z6^4 - 17940601694455720064*Z1*Z6^5 + 
  5324382647516031360*rr*Z1*Z6^5, 1572051393156664060*Z1^3*Z2^2*Z3 - 
  198017116327218036*rr*Z1^3*Z2^2*Z3 + 337632592004635270*Z1^4*Z2*Z4 + 
  169301941995594030*rr*Z1^4*Z2*Z4 - 26947728218946867072*Z1*Z3^4*Z4 - 
  5839553809591165056*rr*Z1*Z3^4*Z4 + 5484654150133396024*Z1*Z2*Z3^2*Z4^2 - 
  2816670006515818280*rr*Z1*Z2*Z3^2*Z4^2 + 427512519599081652*Z1*Z2^2*Z4^3 + 
  270270472353850980*rr*Z1*Z2^2*Z4^3 - 1832949840578287256*Z1^2*Z3*Z4^3 - 
  206396821637523656*rr*Z1^2*Z3*Z4^3 - 26608951110436860960*Z1*Z2*Z3^3*Z5 - 
  6832930628467667360*rr*Z1*Z2*Z3^3*Z5 + 3592805877165387670*Z1*Z2^2*Z3*Z4*
   Z5 + 1226964769235465982*rr*Z1*Z2^2*Z3*Z4*Z5 - 
  3355268571279366096*Z1^2*Z3^2*Z4*Z5 + 5616468434180872432*rr*Z1^2*Z3^2*Z4*
   Z5 - 405715235255780368*Z3*Z4^4*Z5 - 393210286481475376*rr*Z3*Z4^4*Z5 + 
  10273936189514073592*Z1^2*Z2*Z3*Z5^2 + 1092301626265790232*rr*Z1^2*Z2*Z3*
   Z5^2 + 2582591861495448480*Z1^3*Z4*Z5^2 + 891782968171416480*rr*Z1^3*Z4*
   Z5^2 - 20053559790622636640*Z3^2*Z4^2*Z5^2 - 
  13972119511577330976*rr*Z3^2*Z4^2*Z5^2 + 5517638365405986656*Z2*Z4^3*Z5^2 + 
  104114954852416686336*Z3^3*Z5^3 - 47313792945295529216*rr*Z3^3*Z5^3 + 
  509693477199168448*Z2*Z3*Z4*Z5^3 + 25535044154653915584*rr*Z2*Z3*Z4*Z5^3 - 
  3366515625843889200*Z1*Z4^2*Z5^3 + 1416582066007476720*rr*Z1*Z4^2*Z5^3 - 
  25332260413018603776*Z1*Z3*Z5^4 + 14724287372405012736*rr*Z1*Z3*Z5^4 - 
  30156015494087858448*Z1*Z2^2*Z3^2*Z6 + 6539059872285063472*rr*Z1*Z2^2*Z3^2*
   Z6 - 24652638736595690272*Z1^2*Z3^3*Z6 - 3598584870627087008*rr*Z1^2*Z3^3*
   Z6 + 2382236527994461490*Z1*Z2^3*Z4*Z6 - 1135839498144247382*rr*Z1*Z2^3*Z4*
   Z6 - 1132192839603220856*Z1^2*Z2*Z3*Z4*Z6 + 3325191976999907560*rr*Z1^2*Z2*
   Z3*Z4*Z6 - 95158434958833972*Z1^3*Z4^2*Z6 - 2720354634447396*rr*Z1^3*Z4^2*
   Z6 + 2221539925482743744*Z3^2*Z4^3*Z6 + 86504327733495872*rr*Z3^2*Z4^3*
   Z6 - 553824861049368208*Z2*Z4^4*Z6 - 26737648027475600*rr*Z2*Z4^4*Z6 + 
  4451768803280489037*Z1^2*Z2^2*Z5*Z6 + 948017703889059897*rr*Z1^2*Z2^2*Z5*
   Z6 - 18653587475285134160*Z1^3*Z3*Z5*Z6 + 6204294487883315184*rr*Z1^3*Z3*
   Z5*Z6 + 22382046321145838592*Z3^3*Z4*Z5*Z6 + 
  1273494688137095680*rr*Z3^3*Z4*Z5*Z6 - 18532529318993895776*Z2*Z3*Z4^2*Z5*
   Z6 + 9246933351376042912*rr*Z2*Z3*Z4^2*Z5*Z6 + 
  216703608963975320*Z1*Z4^3*Z5*Z6 + 305387267682117368*rr*Z1*Z4^3*Z5*Z6 - 
  129429731960581368704*Z2*Z3^2*Z5^2*Z6 + 33289142820591337088*rr*Z2*Z3^2*
   Z5^2*Z6 + 10919019422571533280*Z2^2*Z4*Z5^2*Z6 - 
  7979742943006414752*rr*Z2^2*Z4*Z5^2*Z6 - 37888544215466979872*Z1*Z3*Z4*Z5^2*
   Z6 - 16160842488275580064*rr*Z1*Z3*Z4*Z5^2*Z6 + 
  25184152689659167264*Z1*Z2*Z5^3*Z6 + 6428407275624492704*rr*Z1*Z2*Z5^3*Z6 + 
  15513420947788378112*Z5^5*Z6 + 13237590226603458560*rr*Z5^5*Z6 + 
  1354114041386390746*Z1^3*Z2*Z6^2 - 1816422574513553486*rr*Z1^3*Z2*Z6^2 - 
  53813683935068040704*Z3^4*Z6^2 - 2662678628125840896*rr*Z3^4*Z6^2 - 
  41722832242148477184*Z2*Z3^2*Z4*Z6^2 + 4639727618575618816*rr*Z2*Z3^2*Z4*
   Z6^2 - 732415185379363424*Z2^2*Z4^2*Z6^2 - 179053251205764320*rr*Z2^2*Z4^2*
   Z6^2 + 1845539200009185296*Z1*Z3*Z4^2*Z6^2 + 
  3742664738777203664*rr*Z1*Z3*Z4^2*Z6^2 + 77628820590186353784*Z2^2*Z3*Z5*
   Z6^2 + 39008427243203032472*rr*Z2^2*Z3*Z5*Z6^2 - 
  53307620480504763392*Z1*Z3^2*Z5*Z6^2 - 11045887863712247808*rr*Z1*Z3^2*Z5*
   Z6^2 - 6261057097681300116*Z1*Z2*Z4*Z5*Z6^2 + 
  8070063481517771068*rr*Z1*Z2*Z4*Z5*Z6^2 - 8866966038501953792*Z1^2*Z5^2*
   Z6^2 - 14618839481302423296*rr*Z1^2*Z5^2*Z6^2 + 
  129936523658979455872*Z4*Z5^3*Z6^2 + 4266818536794132352*rr*Z4*Z5^3*Z6^2 + 
  6367541896396997480*Z1*Z2*Z3*Z6^3 - 1631905370281316664*rr*Z1*Z2*Z3*Z6^3 - 
  774791874824998696*Z1^2*Z4*Z6^3 + 2314213374036299384*rr*Z1^2*Z4*Z6^3 - 
  18987794134256738928*Z4^2*Z5*Z6^3 + 2780950647461033296*rr*Z4^2*Z5*Z6^3 - 
  54089825365656055680*Z3*Z5^2*Z6^3 - 36173838569001914752*rr*Z3*Z5^2*Z6^3 + 
  36865757614580365600*Z3*Z4*Z6^4 - 6763920291845646176*rr*Z3*Z4*Z6^4 + 
  3396892709868515600*Z2*Z5*Z6^4 - 27765174076670662960*rr*Z2*Z5*Z6^4 + 
  21020718286203923232*Z1*Z6^5 - 10006736388133997920*rr*Z1*Z6^5, 
 -698186445116004008*Z1^3*Z2^2*Z3 - 2567054544294747656*rr*Z1^3*Z2^2*Z3 + 
  9138785317348744224*Z1^4*Z3^2 - 710344730420413536*rr*Z1^4*Z3^2 + 
  73639980524211101952*Z2*Z3^5 - 37884979181916236032*rr*Z2*Z3^5 - 
  19051254899942627488*Z2^2*Z3^3*Z4 + 1483692820465606112*rr*Z2^2*Z3^3*Z4 + 
  55609342775879421712*Z1*Z3^4*Z4 - 37159560739202376400*rr*Z1*Z3^4*Z4 - 
  1925211052690144436*Z2^3*Z3*Z4^2 - 2582475653952384228*rr*Z2^3*Z3*Z4^2 + 
  15831932663270094188*Z1*Z2*Z3^2*Z4^2 - 4170797682555537948*rr*Z1*Z2*Z3^2*
   Z4^2 - 1294409503448700265*Z1*Z2^2*Z4^3 - 88445723672370907*rr*Z1*Z2^2*
   Z4^3 - 2684108577969288892*Z1^2*Z3*Z4^3 - 223422753058344244*rr*Z1^2*Z3*
   Z4^3 + 50838527759171210368*Z2^3*Z3^2*Z5 + 2340105581439250816*rr*Z2^3*
   Z3^2*Z5 - 127094055263030793312*Z1*Z2*Z3^3*Z5 + 
  92029470694218907232*rr*Z1*Z2*Z3^3*Z5 + 92992554969225232*Z2^4*Z4*Z5 + 
  543065543311242192*rr*Z2^4*Z4*Z5 + 26461514988458263184*Z1*Z2^2*Z3*Z4*Z5 + 
  15597597739516936944*Z1^2*Z3^2*Z4*Z5 + 29112651648307189328*rr*Z1^2*Z3^2*Z4*
   Z5 + 1389405675659025107*Z1^2*Z2*Z4^2*Z5 + 1545660252418976345*rr*Z1^2*Z2*
   Z4^2*Z5 - 6329909865143747276*Z3*Z4^4*Z5 - 4048820555221042404*rr*Z3*Z4^4*
   Z5 - 1017424384226826688*Z1*Z2^3*Z5^2 - 608599470351671424*rr*Z1*Z2^3*
   Z5^2 + 517176676472547440*Z1^2*Z2*Z3*Z5^2 - 6677183331787009968*rr*Z1^2*Z2*
   Z3*Z5^2 - 8519219894412593140*Z1^3*Z4*Z5^2 + 
  1142375994489785124*rr*Z1^3*Z4*Z5^2 - 35316655452861957304*Z3^2*Z4^2*Z5^2 + 
  16359530009865958616*rr*Z3^2*Z4^2*Z5^2 - 8698642496207150848*Z2*Z4^3*Z5^2 + 
  7026717628426940160*rr*Z2*Z4^3*Z5^2 + 65029442903349997360*Z2*Z3*Z4*Z5^3 - 
  44901705607141118064*rr*Z2*Z3*Z4*Z5^3 - 30553861208983110284*Z1*Z4^2*Z5^3 - 
  10489127042524342308*rr*Z1*Z4^2*Z5^3 - 3713443540615482128*Z2^2*Z5^4 - 
  3822925502514738992*rr*Z2^2*Z5^4 + 164987152360526168976*Z1*Z3*Z5^4 + 
  43068499469120266416*rr*Z1*Z3*Z5^4 - 18327072062101296928*Z2^4*Z3*Z6 + 
  6331819520825071968*rr*Z2^4*Z3*Z6 - 107321778004335597228*Z1*Z2^2*Z3^2*Z6 - 
  9393796097560904828*rr*Z1*Z2^2*Z3^2*Z6 + 49103678842710935808*Z1^2*Z3^3*
   Z6 - 25193395614659070464*rr*Z1^2*Z3^3*Z6 - 938992232414752267*Z1*Z2^3*Z4*
   Z6 + 1147117867936953857*rr*Z1*Z2^3*Z4*Z6 - 53623516434936036*Z1^2*Z2*Z3*
   Z4*Z6 + 4206533280086427916*rr*Z1^2*Z2*Z3*Z4*Z6 + 
  14065101876181265272*Z3^2*Z4^3*Z6 - 9663436810028758680*rr*Z3^2*Z4^3*Z6 - 
  276108278782465882*Z1^2*Z2^2*Z5*Z6 - 2619430031728701714*rr*Z1^2*Z2^2*Z5*
   Z6 + 2087691192852266208*Z1^3*Z3*Z5*Z6 + 6638969683615245984*rr*Z1^3*Z3*Z5*
   Z6 - 99415674212545636352*Z3^3*Z4*Z5*Z6 + 60096552186431781888*rr*Z3^3*Z4*
   Z5*Z6 - 49365131080111415808*Z2*Z3*Z4^2*Z5*Z6 + 
  15747322765440721152*rr*Z2*Z3*Z4^2*Z5*Z6 + 84640269156684534208*Z2*Z3^2*
   Z5^2*Z6 + 47734679607147184192*rr*Z2*Z3^2*Z5^2*Z6 + 
  88704302255866171392*Z2^2*Z4*Z5^2*Z6 + 2983501327653465472*rr*Z2^2*Z4*Z5^2*
   Z6 - 49913623844210787192*Z1*Z3*Z4*Z5^2*Z6 + 
  13430904213558776216*rr*Z1*Z3*Z4*Z5^2*Z6 + 12335592885774525616*Z1*Z2*Z5^3*
   Z6 + 8661100282175414288*rr*Z1*Z2*Z5^3*Z6 + 154466615911768343920*Z5^5*
   Z6 + 16954777515506137680*rr*Z5^5*Z6 + 293748931632548600320*Z3^4*Z6^2 + 
  119972906006617730560*rr*Z3^4*Z6^2 - 121126871971228117312*Z2*Z3^2*Z4*
   Z6^2 - 3810704983770859328*rr*Z2*Z3^2*Z4*Z6^2 - 
  153826327249187608*Z2^2*Z4^2*Z6^2 + 4145425286618703304*rr*Z2^2*Z4^2*Z6^2 + 
  9603026381021578464*Z1*Z3*Z4^2*Z6^2 + 149567724572513504*rr*Z1*Z3*Z4^2*
   Z6^2 + 140182952027807074272*Z2^2*Z3*Z5*Z6^2 + 
  17408902484924200544*rr*Z2^2*Z3*Z5*Z6^2 - 96447367144559846656*Z1*Z3^2*Z5*
   Z6^2 - 35788047833306028800*rr*Z1*Z3^2*Z5*Z6^2 - 
  3555211508908493296*Z1*Z2*Z4*Z5*Z6^2 + 2789862521982869040*rr*Z1*Z2*Z4*Z5*
   Z6^2 + 76287773579478714176*Z4*Z5^3*Z6^2 - 39322314533600079424*rr*Z4*Z5^3*
   Z6^2 + 42807608688042933534*Z2^3*Z6^3 - 879334992807075482*rr*Z2^3*Z6^3 + 
  45246405775567614672*Z1*Z2*Z3*Z6^3 + 18531947074397443984*rr*Z1*Z2*Z3*
   Z6^3 - 134750000211511734912*Z3*Z5^2*Z6^3 + 30687414903377828992*rr*Z3*
   Z5^2*Z6^3 - 11005870901454771840*Z3*Z4*Z6^4 + 
  20309013179675756928*rr*Z3*Z4*Z6^4 - 101964467410417641280*Z2*Z5*Z6^4 - 
  91355411872771836480*rr*Z2*Z5*Z6^4, -618498720026629272*Z1^3*Z2^2*Z3 - 
  297146776953800664*rr*Z1^3*Z2^2*Z3 + 725926459600381504*Z1^4*Z3^2 - 
  1023395449822956480*rr*Z1^4*Z3^2 - 4537711234001730688*Z2*Z3^5 - 
  387086487276724608*rr*Z2*Z3^5 + 153040229339688676*Z1^4*Z2*Z4 - 
  8681165322770228*rr*Z1^4*Z2*Z4 - 84959156465152192*Z2^2*Z3^3*Z4 + 
  373478537794422336*rr*Z2^2*Z3^3*Z4 - 5087954730895059628*Z1*Z3^4*Z4 + 
  1705849892364786556*rr*Z1*Z3^4*Z4 - 300591823451908886*Z2^3*Z3*Z4^2 + 
  40470022190445378*rr*Z2^3*Z3*Z4^2 - 3216495614400339011*Z1*Z2*Z3^2*Z4^2 - 
  358175330178698665*rr*Z1*Z2*Z3^2*Z4^2 - 35041944154992878*Z1*Z2^2*Z4^3 - 
  110209320561660890*rr*Z1*Z2^2*Z4^3 + 48895699541066034*Z1^2*Z3*Z4^3 - 
  74761533407185226*rr*Z1^2*Z3*Z4^3 + 349245015052580192*Z2^3*Z3^2*Z5 - 
  811674354146226848*rr*Z2^3*Z3^2*Z5 + 8134063021214677672*Z1*Z2*Z3^3*Z5 + 
  329960613607995640*rr*Z1*Z2*Z3^3*Z5 + 2418118749399573006*Z1*Z2^2*Z3*Z4*
   Z5 - 307206528362419382*rr*Z1*Z2^2*Z3*Z4*Z5 + 
  11972971023916299206*Z1^2*Z3^2*Z4*Z5 - 96355396202648302*rr*Z1^2*Z3^2*Z4*
   Z5 + 615846465699480000*Z1^2*Z2*Z4^2*Z5 + 175274599233453584*rr*Z1^2*Z2*
   Z4^2*Z5 - 3506971365371829264*Z1^2*Z2*Z3*Z5^2 - 
  1687576465110376432*rr*Z1^2*Z2*Z3*Z5^2 - 127117246550971360*Z1^3*Z4*Z5^2 - 
  190142743936059808*rr*Z1^3*Z4*Z5^2 - 6139510764596738248*Z3^2*Z4^2*Z5^2 + 
  5234866511720100520*rr*Z3^2*Z4^2*Z5^2 - 14171519871104806*Z2*Z4^3*Z5^2 - 
  540494961415474098*rr*Z2*Z4^3*Z5^2 - 51194603224870224872*Z3^3*Z5^3 - 
  7737299945530036920*rr*Z3^3*Z5^3 + 15085735293823772346*Z2*Z3*Z4*Z5^3 + 
  376246392623260654*rr*Z2*Z3*Z4*Z5^3 + 1324014023166784818*Z1*Z4^2*Z5^3 - 
  19006686886651818*rr*Z1*Z4^2*Z5^3 + 18005775689688122048*Z1*Z3*Z5^4 + 
  4163086549816926272*rr*Z1*Z3*Z5^4 + 542637634334024264*Z2^4*Z3*Z6 + 
  284407475595121192*rr*Z2^4*Z3*Z6 - 6480356007188148248*Z1*Z2^2*Z3^2*Z6 + 
  2178731162488032136*rr*Z1*Z2^2*Z3^2*Z6 + 2697836006827978528*Z1^2*Z3^3*Z6 - 
  2426958544699525536*rr*Z1^2*Z3^3*Z6 - 1272037426191249075*Z1*Z2^3*Z4*Z6 - 
  115823005832094215*rr*Z1*Z2^3*Z4*Z6 - 2826621780371602*Z1^2*Z2*Z3*Z4*Z6 - 
  1300038951493469446*rr*Z1^2*Z2*Z3*Z4*Z6 + 3478561521691364496*Z1^3*Z3*Z5*
   Z6 + 2620373834859555376*rr*Z1^3*Z3*Z5*Z6 + 1689276148727261600*Z3^3*Z4*Z5*
   Z6 - 1288670476784998176*rr*Z3^3*Z4*Z5*Z6 + 3996468036398214800*Z2*Z3*Z4^2*
   Z5*Z6 + 510440200430445616*rr*Z2*Z3*Z4^2*Z5*Z6 - 
  832795908026666400*Z1*Z4^3*Z5*Z6 - 101990323407936608*rr*Z1*Z4^3*Z5*Z6 + 
  17712042739005523280*Z2*Z3^2*Z5^2*Z6 + 4393554458520153584*rr*Z2*Z3^2*Z5^2*
   Z6 - 4280023190264095752*Z2^2*Z4*Z5^2*Z6 - 146785196641846424*rr*Z2^2*Z4*
   Z5^2*Z6 - 26883791663085264436*Z1*Z3*Z4*Z5^2*Z6 + 
  6033290294831428836*rr*Z1*Z3*Z4*Z5^2*Z6 - 5018773545353130244*Z1*Z2*Z5^3*
   Z6 - 184060544466149260*rr*Z1*Z2*Z5^3*Z6 + 4757311383334434616*Z5^5*Z6 - 
  10081256873752425816*rr*Z5^5*Z6 - 602309997737916648*Z1^3*Z2*Z6^2 + 
  98779675838035608*rr*Z1^3*Z2*Z6^2 - 9342727262759784960*Z3^4*Z6^2 + 
  15881081156820388352*rr*Z3^4*Z6^2 + 11338009202042542016*Z2*Z3^2*Z4*Z6^2 - 
  857549243893575204*Z2^2*Z4^2*Z6^2 + 953221220624934156*rr*Z2^2*Z4^2*Z6^2 - 
  260855421546688880*Z1*Z3*Z4^2*Z6^2 + 323278832937263216*rr*Z1*Z3*Z4^2*
   Z6^2 - 1463046422599357408*Z2^2*Z3*Z5*Z6^2 - 
  6262407569868193632*rr*Z2^2*Z3*Z5*Z6^2 + 20259623609396293648*Z1*Z3^2*Z5*
   Z6^2 - 10427798030130133456*rr*Z1*Z3^2*Z5*Z6^2 - 
  6240357987554538200*Z1*Z2*Z4*Z5*Z6^2 + 1534753948702859000*rr*Z1*Z2*Z4*Z5*
   Z6^2 - 1911184414326844648*Z1^2*Z5^2*Z6^2 + 623571770212848200*rr*Z1^2*
   Z5^2*Z6^2 + 21008552540175394560*Z4*Z5^3*Z6^2 + 
  3050339129765947648*rr*Z4*Z5^3*Z6^2 + 9191518601094497168*Z2^3*Z6^3 + 
  408492555529124688*rr*Z2^3*Z6^3 + 18834997523559142048*Z1*Z2*Z3*Z6^3 + 
  10749846498245349280*rr*Z1*Z2*Z3*Z6^3 - 4945200270349236608*Z4^2*Z5*Z6^3 - 
  99007147788273536*rr*Z4^2*Z5*Z6^3 + 1527330888994192320*Z3*Z5^2*Z6^3 - 
  6520374605945704640*rr*Z3*Z5^2*Z6^3 + 1612487459247333376*Z3*Z4*Z6^4 + 
  4280108234306530816*rr*Z3*Z4*Z6^4 - 31896084489159057088*Z2*Z5*Z6^4 - 
  7348335752671105472*rr*Z2*Z5*Z6^4, -686561168329650*Z1^2*Z2^4 - 
  12839959609738*rr*Z1^2*Z2^4 + 1169472675217464*Z1^3*Z2^2*Z3 - 
  2322603917158824*rr*Z1^3*Z2^2*Z3 + 4629522112183936*Z1^4*Z3^2 + 
  75868276697825664*Z2*Z3^5 - 2153779885190016*rr*Z2*Z3^5 - 
  4332611243312992*Z2^2*Z3^3*Z4 - 1615702446484768*rr*Z2^2*Z3^3*Z4 + 
  42299329114375712*Z1*Z3^4*Z4 + 4124110746144352*rr*Z1*Z3^4*Z4 + 
  2201294019596216*Z2^3*Z3*Z4^2 - 979483542523272*rr*Z2^3*Z3*Z4^2 + 
  7335000361024230*Z1*Z2*Z3^2*Z4^2 - 1911049937287182*rr*Z1*Z2*Z3^2*Z4^2 + 
  1220568191143439*Z1*Z2^2*Z4^3 - 367836658282803*rr*Z1*Z2^2*Z4^3 + 
  1118585836334708*Z1^2*Z3*Z4^3 - 161067773905060*rr*Z1^2*Z3*Z4^3 + 
  15917272706079296*Z2^3*Z3^2*Z5 + 10506514107280960*rr*Z2^3*Z3^2*Z5 - 
  171385607649296448*Z1*Z2*Z3^3*Z5 + 21180984718176832*rr*Z1*Z2*Z3^3*Z5 + 
  1397571278863656*Z2^4*Z4*Z5 + 304215400320840*rr*Z2^4*Z4*Z5 + 
  8264671597129088*Z1*Z2^2*Z3*Z4*Z5 + 6326033546273312*rr*Z1*Z2^2*Z3*Z4*Z5 - 
  14645467332632208*Z1^2*Z3^2*Z4*Z5 + 14702398627622224*rr*Z1^2*Z3^2*Z4*Z5 - 
  2857536306239941*Z1^2*Z2*Z4^2*Z5 + 713816206906961*rr*Z1^2*Z2*Z4^2*Z5 + 
  3583933771128556*Z3*Z4^4*Z5 - 191093064585916*rr*Z3*Z4^4*Z5 - 
  8500757191076536*Z1*Z2^3*Z5^2 + 92529663380632*rr*Z1*Z2^3*Z5^2 + 
  2534276479161232*Z1^2*Z2*Z3*Z5^2 - 15030715681622864*rr*Z1^2*Z2*Z3*Z5^2 + 
  5074190353044572*Z1^3*Z4*Z5^2 - 1710696353450860*rr*Z1^3*Z4*Z5^2 - 
  90926284027016752*Z3^2*Z4^2*Z5^2 + 7176240508943216*rr*Z3^2*Z4^2*Z5^2 - 
  6840373492232348*Z2*Z4^3*Z5^2 - 3961570295464020*rr*Z2*Z4^3*Z5^2 - 
  50197286469165600*Z3^3*Z5^3 - 49573069254963808*rr*Z3^3*Z5^3 + 
  159773840798186556*Z2*Z3*Z4*Z5^3 - 6685524287989964*rr*Z2*Z3*Z4*Z5^3 + 
  10799979409055520*Z1*Z4^2*Z5^3 + 771686315356512*rr*Z1*Z4^2*Z5^3 - 
  27721176442441656*Z2^2*Z5^4 + 479169017113560*rr*Z2^2*Z5^4 + 
  20809950728854080*Z1*Z3*Z5^4 + 43182836782810816*rr*Z1*Z3*Z5^4 - 
  10830800433786016*Z2^4*Z3*Z6 - 179729155296800*rr*Z2^4*Z3*Z6 - 
  16639358617917112*Z1*Z2^2*Z3^2*Z6 - 15190762355314008*rr*Z1*Z2^2*Z3^2*Z6 + 
  83643383126737408*Z1^2*Z3^3*Z6 + 12590560393383424*rr*Z1^2*Z3^3*Z6 - 
  3909498246834922*Z1*Z2^3*Z4*Z6 - 1903869951582690*rr*Z1*Z2^3*Z4*Z6 + 
  13368960646769160*Z1^2*Z2*Z3*Z4*Z6 - 1956504234853432*rr*Z1^2*Z2*Z3*Z4*Z6 + 
  5299629144933448*Z3^2*Z4^3*Z6 + 2506135769825240*rr*Z3^2*Z4^3*Z6 + 
  4924907234384124*Z1^2*Z2^2*Z5*Z6 + 209329156546572*rr*Z1^2*Z2^2*Z5*Z6 - 
  11140049403528064*Z1^3*Z3*Z5*Z6 + 7046503617206144*rr*Z1^3*Z3*Z5*Z6 - 
  192840537941820112*Z3^3*Z4*Z5*Z6 - 666905776649840*rr*Z3^3*Z4*Z5*Z6 + 
  2107501366972784*Z2*Z3*Z4^2*Z5*Z6 + 3359119743862864*rr*Z2*Z3*Z4^2*Z5*Z6 + 
  108233757100892064*Z2*Z3^2*Z5^2*Z6 + 66674099113954528*rr*Z2*Z3^2*Z5^2*Z6 - 
  11122078191521256*Z2^2*Z4*Z5^2*Z6 + 3193580913993288*rr*Z2^2*Z4*Z5^2*Z6 - 
  61353223722244512*Z1*Z3*Z4*Z5^2*Z6 - 16480106985136864*rr*Z1*Z3*Z4*Z5^2*
   Z6 + 37544027708061936*Z1*Z2*Z5^3*Z6 - 34425126745392*rr*Z1*Z2*Z5^3*Z6 + 
  233921368459175344*Z5^5*Z6 + 36766219258901264*rr*Z5^5*Z6 - 
  189443957305805568*Z3^4*Z6^2 + 70689284282334976*rr*Z3^4*Z6^2 - 
  18753795517874560*Z2*Z3^2*Z4*Z6^2 + 13175347805073536*rr*Z2*Z3^2*Z4*Z6^2 - 
  15814978090395168*Z2^2*Z4^2*Z6^2 + 820446910585664*rr*Z2^2*Z4^2*Z6^2 + 
  97652344876465152*Z2^2*Z3*Z5*Z6^2 - 342600605966592*rr*Z2^2*Z3*Z5*Z6^2 - 
  28343934881661984*Z1^2*Z5^2*Z6^2 - 681961354916960*rr*Z1^2*Z5^2*Z6^2 + 
  29275230437084160*Z4*Z5^3*Z6^2 - 4490526957415424*rr*Z4*Z5^3*Z6^2 + 
  13022576602719812*Z2^3*Z6^3 + 18822317868926900*rr*Z2^3*Z6^3 - 
  107255355278060256*Z1*Z2*Z3*Z6^3 + 17376675071067040*rr*Z1*Z2*Z3*Z6^3 - 
  23010648363982208*Z3*Z5^2*Z6^3 - 41750777156581504*rr*Z3*Z5^2*Z6^3 - 
  32440714171513088*Z3*Z4*Z6^4 - 7698071645852416*rr*Z3*Z4*Z6^4 + 
  90583117787247872*Z2*Z5*Z6^4 - 55327790577070336*rr*Z2*Z5*Z6^4, 
 5711655932742162*Z1^2*Z2^3*Z3 + 2664063273954058*rr*Z1^2*Z2^3*Z3 - 
  25304928324270488*Z1^3*Z2*Z3^2 + 8255055859015112*rr*Z1^3*Z2*Z3^2 + 
  340474916783050752*Z3^6 - 267329597215961088*rr*Z3^6 + 
  486723696918419*Z1^3*Z2^2*Z4 - 138424683337433*rr*Z1^3*Z2^2*Z4 + 
  8900280933947328*Z1^4*Z3*Z4 + 3250897368115904*rr*Z1^4*Z3*Z4 + 
  167880404747139584*Z2*Z3^4*Z4 + 35768387791715840*rr*Z2*Z3^4*Z4 + 
  23209679182145008*Z2^2*Z3^2*Z4^2 + 5915208359799856*rr*Z2^2*Z3^2*Z4^2 + 
  1021729563098340*Z2^3*Z4^3 + 2318958705075412*rr*Z2^3*Z4^3 - 
  8791387889253072*Z1*Z2*Z3*Z4^3 + 4324659832555632*rr*Z1*Z2*Z3*Z4^3 + 
  35778706105327168*Z2^2*Z3^3*Z5 - 47379363174869696*rr*Z2^2*Z3^3*Z5 + 
  19800829530848256*Z1*Z3^4*Z5 + 245760961684513792*rr*Z1*Z3^4*Z5 + 
  163398506668296*Z2^3*Z3*Z4*Z5 - 12165090833656344*rr*Z2^3*Z3*Z4*Z5 + 
  116316800521691136*Z1*Z2*Z3^2*Z4*Z5 - 18023806592640000*rr*Z1*Z2*Z3^2*Z4*
   Z5 + 1185257025172500*Z1*Z2^2*Z4^2*Z5 - 663927771380668*rr*Z1*Z2^2*Z4^2*
   Z5 - 13929136690813216*Z1^2*Z3*Z4^2*Z5 + 10667598179655008*rr*Z1^2*Z3*Z4^2*
   Z5 + 31524637752889472*Z1*Z2^2*Z3*Z5^2 + 15809688981031552*rr*Z1*Z2^2*Z3*
   Z5^2 + 770538319623008*Z1^2*Z2*Z4*Z5^2 - 5327398813600544*rr*Z1^2*Z2*Z4*
   Z5^2 + 122395349264381952*Z3*Z4^3*Z5^2 - 487717992364337664*Z3^2*Z4*Z5^3 - 
  172312040303865344*rr*Z3^2*Z4*Z5^3 - 301156472544057088*Z2*Z3*Z5^4 + 
  100101981961210624*rr*Z2*Z3*Z5^4 - 105139809676183552*Z1*Z4*Z5^4 - 
  15280391191344128*rr*Z1*Z4*Z5^4 + 76305607855323248*Z2^3*Z3^2*Z6 + 
  29329955381447856*rr*Z2^3*Z3^2*Z6 - 254385284410500736*Z1*Z2*Z3^3*Z6 + 
  120940514147805056*rr*Z1*Z2*Z3^3*Z6 + 17693052955021262*Z2^4*Z4*Z6 + 
  1364222683154262*rr*Z2^4*Z4*Z6 + 2934119027276550*Z1*Z2^2*Z3*Z4*Z6 + 
  34886386326131886*rr*Z1*Z2^2*Z3*Z4*Z6 - 65996514160258480*Z1^2*Z3^2*Z4*Z6 - 
  6642967370116592*rr*Z1^2*Z3^2*Z4*Z6 - 224129752784826*Z1^2*Z2*Z4^2*Z6 + 
  1600673344256878*rr*Z1^2*Z2*Z4^2*Z6 - 4768640846939852*Z1*Z2^3*Z5*Z6 - 
  3986263653935900*rr*Z1*Z2^3*Z5*Z6 + 6641216494927976*Z1^2*Z2*Z3*Z5*Z6 - 
  49661211853605432*rr*Z1^2*Z2*Z3*Z5*Z6 - 4785138547822016*Z1^3*Z4*Z5*Z6 - 
  8969089460828480*rr*Z1^3*Z4*Z5*Z6 + 37881269550098048*Z2*Z4^3*Z5*Z6 - 
  15970038537057920*rr*Z2*Z4^3*Z5*Z6 + 549645603334902784*Z3^3*Z5^2*Z6 + 
  305371030217552896*rr*Z3^3*Z5^2*Z6 + 386283817545835008*Z2*Z3*Z4*Z5^2*Z6 - 
  188314192891721728*rr*Z2*Z3*Z4*Z5^2*Z6 + 124133365499862400*Z1*Z4^2*Z5^2*
   Z6 - 8740167295660416*rr*Z1*Z4^2*Z5^2*Z6 - 32517324870157568*Z2^2*Z5^3*
   Z6 - 65891926689741312*rr*Z2^2*Z5^3*Z6 + 744448702295421952*Z1*Z3*Z5^3*
   Z6 - 180750080891971072*rr*Z1*Z3*Z5^3*Z6 - 33295510611796829*Z1^2*Z2^2*
   Z6^2 + 5459441362665719*rr*Z1^2*Z2^2*Z6^2 - 75082021980019744*Z1^3*Z3*
   Z6^2 - 38762768695530400*rr*Z1^3*Z3*Z6^2 - 333475097387167488*Z3^3*Z4*
   Z6^2 + 89771358917639424*rr*Z3^3*Z4*Z6^2 - 23249619918957568*Z2*Z3*Z4^2*
   Z6^2 - 43710105581358592*rr*Z2*Z3*Z4^2*Z6^2 + 
  743983327821466624*Z2*Z3^2*Z5*Z6^2 - 96302014412352512*rr*Z2*Z3^2*Z5*Z6^2 - 
  167844327076977616*Z2^2*Z4*Z5*Z6^2 - 34736578032751248*rr*Z2^2*Z4*Z5*Z6^2 + 
  329423542664959424*Z1*Z3*Z4*Z5*Z6^2 - 87250492911526208*rr*Z1*Z3*Z4*Z5*
   Z6^2 - 327493008766247680*Z1*Z2*Z5^2*Z6^2 + 42368912588643584*rr*Z1*Z2*
   Z5^2*Z6^2 + 356393682485877760*Z5^4*Z6^2 + 93621773803074560*rr*Z5^4*
   Z6^2 - 202316563896491160*Z2^2*Z3*Z6^3 - 118722017140293944*rr*Z2^2*Z3*
   Z6^3 - 24582007972155648*Z1*Z3^2*Z6^3 - 123084084058522880*rr*Z1*Z3^2*
   Z6^3 + 45032245228017064*Z1*Z2*Z4*Z6^3 - 54726181407568888*rr*Z1*Z2*Z4*
   Z6^3 + 210328017079240576*Z1^2*Z5*Z6^3 + 72890534998156672*rr*Z1^2*Z5*
   Z6^3 - 749698659607474944*Z4*Z5^2*Z6^3 + 74059010211682560*rr*Z4*Z5^2*
   Z6^3 + 100607612875322368*Z3*Z5*Z6^4 + 142862065686586368*rr*Z3*Z5*Z6^4 - 
  146506812981238240*Z2*Z6^5 + 156753018406584736*rr*Z2*Z6^5, 
 -66985865662096*Z1^2*Z2^3*Z3 + 244556610312848*rr*Z1^2*Z2^3*Z3 - 
  1396394686008360*Z1^3*Z2*Z3^2 + 40757977264056*rr*Z1^3*Z2*Z3^2 - 
  10226140805766272*Z3^6 + 8305977287223936*rr*Z3^6 - 
  96760629832655*Z1^3*Z2^2*Z4 + 19723910437653*rr*Z1^3*Z2^2*Z4 - 
  32921414302360*Z1^4*Z3*Z4 - 132439537772360*rr*Z1^4*Z3*Z4 - 
  12799195379369824*Z2*Z3^4*Z4 - 3387432582209568*rr*Z2*Z3^4*Z4 + 
  925999429403464*Z2^2*Z3^2*Z4^2 - 726888389294264*rr*Z2^2*Z3^2*Z4^2 - 
  2413859340650956*Z1*Z3^3*Z4^2 - 1241935809360356*rr*Z1*Z3^3*Z4^2 + 
  332903048937284*Z1*Z2*Z3*Z4^3 - 317672848600212*rr*Z1*Z2*Z3*Z4^3 - 
  186103245407680*Z2^2*Z3^3*Z5 + 6299553850979904*rr*Z2^2*Z3^3*Z5 - 
  36507202987555136*Z1*Z3^4*Z5 - 3696751286353856*rr*Z1*Z3^4*Z5 - 
  2333013200367640*Z2^3*Z3*Z4*Z5 + 98652483319560*rr*Z2^3*Z3*Z4*Z5 + 
  149791884614500*Z1*Z2*Z3^2*Z4*Z5 - 1484989042281556*rr*Z1*Z2*Z3^2*Z4*Z5 + 
  205691567832810*Z1*Z2^2*Z4^2*Z5 + 28830293759430*rr*Z1*Z2^2*Z4^2*Z5 + 
  3960202187751585*Z1^2*Z3*Z4^2*Z5 - 43859115189629*rr*Z1^2*Z3*Z4^2*Z5 + 
  1796427004476856*Z1*Z2^2*Z3*Z5^2 - 319957125842136*rr*Z1*Z2^2*Z3*Z5^2 + 
  1046193727223686*Z1^2*Z2*Z4*Z5^2 - 83882836090222*rr*Z1^2*Z2*Z4*Z5^2 - 
  2671457025864818*Z3*Z4^3*Z5^2 + 2836965503721450*rr*Z3*Z4^3*Z5^2 + 
  13487724264102804*Z3^2*Z4*Z5^3 - 671707504483780*rr*Z3^2*Z4*Z5^3 + 
  6279929608767218*Z2*Z4^2*Z5^3 + 1012088622750102*rr*Z2*Z4^2*Z5^3 + 
  934992287730000*Z2*Z3*Z5^4 + 1613010889591280*rr*Z2*Z3*Z5^4 + 
  2531569774604654*Z1*Z4*Z5^4 + 1388346345465226*rr*Z1*Z4*Z5^4 - 
  6607312836200320*Z2^3*Z3^2*Z6 - 2472664225253760*rr*Z2^3*Z3^2*Z6 + 
  14714808438302720*Z1*Z2*Z3^3*Z6 - 7953075306904640*rr*Z1*Z2*Z3^3*Z6 + 
  275796355567268*Z2^4*Z4*Z6 - 231328631134572*rr*Z2^4*Z4*Z6 - 
  149846757383550*Z1*Z2^2*Z3*Z4*Z6 - 571134261824326*rr*Z1*Z2^2*Z3*Z4*Z6 + 
  176270987087008*Z1^2*Z3^2*Z4*Z6 - 371225183769650*Z1^2*Z2*Z4^2*Z6 + 
  70848179586542*rr*Z1^2*Z2*Z4^2*Z6 + 594082916020780*Z1*Z2^3*Z5*Z6 + 
  381249441648444*rr*Z1*Z2^3*Z5*Z6 - 1812839397841128*Z1^2*Z2*Z3*Z5*Z6 - 
  382780965955560*rr*Z1^2*Z2*Z3*Z5*Z6 - 990793949118120*Z1^3*Z4*Z5*Z6 + 
  509735057681544*rr*Z1^3*Z4*Z5*Z6 + 4734911020305096*Z3^2*Z4^2*Z5*Z6 + 
  6421568815795032*rr*Z3^2*Z4^2*Z5*Z6 - 3727725647616100*Z2*Z4^3*Z5*Z6 + 
  247721316697172*rr*Z2*Z4^3*Z5*Z6 - 43488565836203872*Z3^3*Z5^2*Z6 - 
  19798567665492512*rr*Z3^3*Z5^2*Z6 + 5089394678425472*Z2*Z3*Z4*Z5^2*Z6 + 
  5765900304305280*rr*Z2*Z3*Z4*Z5^2*Z6 - 7787025744553892*Z1*Z4^2*Z5^2*Z6 - 
  1382139676939884*rr*Z1*Z4^2*Z5^2*Z6 - 911962070741400*Z2^2*Z5^3*Z6 - 
  444473702311624*rr*Z2^2*Z5^3*Z6 + 1756956575513456*Z1*Z3*Z5^3*Z6 + 
  3279713980503632*rr*Z1*Z3*Z5^3*Z6 + 2452116764542253*Z1^2*Z2^2*Z6^2 + 
  20347795946233*rr*Z1^2*Z2^2*Z6^2 + 1494053231594080*Z1^3*Z3*Z6^2 + 
  1702965904504352*rr*Z1^3*Z3*Z6^2 + 36157841633994176*Z3^3*Z4*Z6^2 - 
  10282697317484992*rr*Z3^3*Z4*Z6^2 + 6519254178933088*Z2*Z3*Z4^2*Z6^2 + 
  2488682929819136*rr*Z2*Z3*Z4^2*Z6^2 + 1242444340584000*Z2*Z3^2*Z5*Z6^2 + 
  11260538963282112*rr*Z2*Z3^2*Z5*Z6^2 - 2833283588435536*Z2^2*Z4*Z5*Z6^2 + 
  2543537541262000*rr*Z2^2*Z4*Z5*Z6^2 - 22240855942445056*Z1*Z3*Z4*Z5*Z6^2 + 
  4878346720509440*rr*Z1*Z3*Z4*Z5*Z6^2 + 9281236611401688*Z2^2*Z3*Z6^3 - 
  667113734730888*rr*Z2^2*Z3*Z6^3 + 6230165940409536*Z1*Z3^2*Z6^3 + 
  2278898451132224*rr*Z1*Z3^2*Z6^3 - 478031095268280*Z1*Z2*Z4*Z6^3 + 
  1477539472668008*rr*Z1*Z2*Z4*Z6^3 - 3682716634782400*Z1^2*Z5*Z6^3 - 
  4143800478387776*rr*Z1^2*Z5*Z6^3 + 31404765900173376*Z4*Z5^2*Z6^3 - 
  5524246166047552*rr*Z4*Z5^2*Z6^3 - 14315190552485120*Z3*Z5*Z6^4 + 
  2045774780530432*rr*Z3*Z5*Z6^4 + 4821070847714304*Z2*Z6^5 - 
  4009592696027136*rr*Z2*Z6^5, 220070297893525329*Z1^2*Z2^3*Z3 + 
  91016386867436973*rr*Z1^2*Z2^3*Z3 - 312094924987947096*Z1^3*Z2*Z3^2 + 
  459524641917138312*rr*Z1^3*Z2*Z3^2 - 8968030126928174976*Z3^6 + 
  487822274469845376*rr*Z3^6 - 148814879331774010*Z1^3*Z2^2*Z4 + 
  46400999444676894*rr*Z1^3*Z2^2*Z4 - 275497526545440688*Z1^4*Z3*Z4 - 
  123863448954575344*rr*Z1^4*Z3*Z4 - 940771590689877120*Z2*Z3^4*Z4 - 
  1195965356164411776*rr*Z2*Z3^4*Z4 + 699090693891823916*Z2^2*Z3^2*Z4^2 - 
  373674892954005348*rr*Z2^2*Z3^2*Z4^2 + 166884971771025877*Z2^3*Z4^3 + 
  7634795155444817*rr*Z2^3*Z4^3 + 438916645345336204*Z1*Z2*Z3*Z4^3 + 
  37324997453846012*rr*Z1*Z2*Z3*Z4^3 - 2158729025482359664*Z2^2*Z3^3*Z5 + 
  662069966051755984*rr*Z2^2*Z3^3*Z5 + 5481747205376533088*Z1*Z3^4*Z5 - 
  2722128176655967968*rr*Z1*Z3^4*Z5 - 1849037835891718790*Z2^3*Z3*Z4*Z5 + 
  181376640445973074*rr*Z2^3*Z3*Z4*Z5 - 2584455801275329888*Z1*Z2*Z3^2*Z4*
   Z5 - 2238845221415150016*rr*Z1*Z2*Z3^2*Z4*Z5 - 
  585315543447667329*Z1*Z2^2*Z4^2*Z5 - 41737975545964895*rr*Z1*Z2^2*Z4^2*Z5 + 
  1309886065082326012*Z1^2*Z3*Z4^2*Z5 - 882374450105341772*rr*Z1^2*Z3*Z4^2*
   Z5 + 943352508032890672*Z1*Z2^2*Z3*Z5^2 - 488589522928810320*rr*Z1*Z2^2*Z3*
   Z5^2 + 5993993957620429472*Z1^2*Z3^2*Z5^2 - 707503749042677792*rr*Z1^2*
   Z3^2*Z5^2 - 923506837749884720*Z1^2*Z2*Z4*Z5^2 + 
  80653168903558480*rr*Z1^2*Z2*Z4*Z5^2 + 3641814084877805292*Z3*Z4^3*Z5^2 - 
  545220271380457148*rr*Z3*Z4^3*Z5^2 + 1836008982637406720*Z3^2*Z4*Z5^3 + 
  8291418955704956416*rr*Z3^2*Z4*Z5^3 + 57292292789750186*Z2*Z4^2*Z5^3 - 
  275677495254424386*rr*Z2*Z4^2*Z5^3 + 3759050772720100872*Z2*Z3*Z5^4 + 
  149553108317332760*rr*Z2*Z3*Z5^4 - 835923391254918720*Z1*Z4*Z5^4 + 
  863555920828202816*rr*Z1*Z4*Z5^4 - 2160345876036000344*Z2^3*Z3^2*Z6 - 
  1415585233457505272*rr*Z2^3*Z3^2*Z6 + 8300896422145472880*Z1*Z2*Z3^3*Z6 - 
  4716973302243325072*rr*Z1*Z2*Z3^3*Z6 - 159713712263423361*Z2^4*Z4*Z6 - 
  188718209745944349*rr*Z2^4*Z4*Z6 + 1782904876376518232*Z1*Z2^2*Z3*Z4*Z6 - 
  773001008760616840*rr*Z1*Z2^2*Z3*Z4*Z6 + 1111081297689406528*Z1^2*Z3^2*Z4*
   Z6 + 1061002895322753817*Z1*Z2^3*Z5*Z6 - 19499436361620395*rr*Z1*Z2^3*Z5*
   Z6 + 1216557582585006848*Z1^2*Z2*Z3*Z5*Z6 + 754646778420730016*rr*Z1^2*Z2*
   Z3*Z5*Z6 + 387252271398457084*Z1^3*Z4*Z5*Z6 + 
  279147514988620724*rr*Z1^3*Z4*Z5*Z6 - 2677008733754573464*Z3^2*Z4^2*Z5*Z6 + 
  1140591220917916728*rr*Z3^2*Z4^2*Z5*Z6 - 1234830412976701248*Z2*Z4^3*Z5*
   Z6 - 462068556332332672*rr*Z2*Z4^3*Z5*Z6 - 12567345712981858176*Z3^3*Z5^2*
   Z6 - 4857711281556230784*rr*Z3^3*Z5^2*Z6 + 2744782849773327512*Z2*Z3*Z4*
   Z5^2*Z6 + 2397096073080455368*rr*Z2*Z3*Z4*Z5^2*Z6 - 
  1005938484177312880*Z1*Z4^2*Z5^2*Z6 - 163604859961901072*rr*Z1*Z4^2*Z5^2*
   Z6 + 2310480867520274424*Z2^2*Z5^3*Z6 - 348466540848409368*rr*Z2^2*Z5^3*
   Z6 - 12814907343113217920*Z1*Z3*Z5^3*Z6 + 760684865426997376*rr*Z1*Z3*Z5^3*
   Z6 + 1545246158710058012*Z1^2*Z2^2*Z6^2 - 87438743749567604*rr*Z1^2*Z2^2*
   Z6^2 + 1881763175895313688*Z1^3*Z3*Z6^2 + 1227414995296424312*rr*Z1^3*Z3*
   Z6^2 + 14977966209666322112*Z3^3*Z4*Z6^2 - 5950063143593267776*rr*Z3^3*Z4*
   Z6^2 - 5400761342625622944*Z2*Z3^2*Z5*Z6^2 + 
  5765514250499673952*rr*Z2*Z3^2*Z5*Z6^2 - 2348039910112728276*Z2^2*Z4*Z5*
   Z6^2 + 2879298495265938236*rr*Z2^2*Z4*Z5*Z6^2 - 
  17271423635574129056*Z1*Z3*Z4*Z5*Z6^2 + 4815033085890074752*rr*Z1*Z3*Z4*Z5*
   Z6^2 - 11078542153062374816*Z5^4*Z6^2 + 1055633578569038624*rr*Z5^4*Z6^2 - 
  1658859272699245752*Z2^2*Z3*Z6^3 - 425346845629451480*rr*Z2^2*Z3*Z6^3 + 
  2359497887145611904*Z1*Z3^2*Z6^3 + 2794076618492421376*rr*Z1*Z3^2*Z6^3 - 
  1586034873719611730*Z1*Z2*Z4*Z6^3 + 694994968825937718*rr*Z1*Z2*Z4*Z6^3 - 
  6293553707284528448*Z1^2*Z5*Z6^3 - 2314953498389919488*rr*Z1^2*Z5*Z6^3 + 
  9153029966122921216*Z4*Z5^2*Z6^3 - 2789622058097042432*rr*Z4*Z5^2*Z6^3 + 
  9984824129920073984*Z3*Z5*Z6^4 + 1565967786940140800*rr*Z3*Z5*Z6^4 + 
  4344598457772491440*Z2*Z6^5 - 727232778392124944*rr*Z2*Z6^5, 
 -1961802025009875387*Z1^2*Z2^3*Z3 + 78120235663364945*rr*Z1^2*Z2^3*Z3 - 
  3562368795651693888*Z1^3*Z2*Z3^2 - 2151146460598843200*rr*Z1^3*Z2*Z3^2 + 
  79658611429657505792*Z3^6 - 27612867377040713728*rr*Z3^6 - 
  869698880402023200*Z1^3*Z2^2*Z4 - 89785904757016128*rr*Z1^3*Z2^2*Z4 - 
  5292438389524128*Z1^4*Z3*Z4 + 48120205324922976*rr*Z1^4*Z3*Z4 + 
  21357215687170326912*Z2*Z3^4*Z4 + 2175802895558056320*rr*Z2*Z3^4*Z4 + 
  6018828163751508116*Z2^2*Z3^2*Z4^2 + 1811899776095655364*rr*Z2^2*Z3^2*
   Z4^2 + 8045299392364098440*Z1*Z3^3*Z4^2 - 2729705991991446888*rr*Z1*Z3^3*
   Z4^2 - 401423158707081396*Z2^3*Z4^3 + 422057210925607068*rr*Z2^3*Z4^3 - 
  831871215989307056*Z1*Z2*Z3*Z4^3 + 887730019485173440*rr*Z1*Z2*Z3*Z4^3 - 
  78965325823308271808*Z1*Z3^4*Z5 + 9041160665976655808*rr*Z1*Z3^4*Z5 + 
  1705500057094504728*Z2^3*Z3*Z4*Z5 - 3623928411890996296*rr*Z2^3*Z3*Z4*Z5 + 
  51765626763483165888*Z1*Z2*Z3^2*Z4*Z5 + 5281210053143332480*rr*Z1*Z2*Z3^2*
   Z4*Z5 - 282156639777589848*Z1*Z2^2*Z4^2*Z5 - 
  781636118194570728*rr*Z1*Z2^2*Z4^2*Z5 + 4263944278460984592*Z1^2*Z3*Z4^2*
   Z5 + 1883459146599659568*rr*Z1^2*Z3*Z4^2*Z5 - 
  7138104202108390176*Z1*Z2^2*Z3*Z5^2 - 2117561215858811616*rr*Z1*Z2^2*Z3*
   Z5^2 + 23578672895440072256*Z1^2*Z3^2*Z5^2 - 
  345624167816094016*rr*Z1^2*Z3^2*Z5^2 - 4173794773226933688*Z1^2*Z2*Z4*
   Z5^2 - 2058923212913806632*rr*Z1^2*Z2*Z4*Z5^2 + 
  13588966309214257728*Z3*Z4^3*Z5^2 + 7572651459800030400*rr*Z3*Z4^3*Z5^2 - 
  14736735027527439232*Z3^2*Z4*Z5^3 - 23115334430475758208*rr*Z3^2*Z4*Z5^3 + 
  1585853582184244280*Z2*Z4^2*Z5^3 - 2310262942816908632*rr*Z2*Z4^2*Z5^3 - 
  68188510935136283152*Z2*Z3*Z5^4 + 11261731908385942480*rr*Z2*Z3*Z5^4 - 
  21062354301894775448*Z1*Z4*Z5^4 - 5253000064173569224*rr*Z1*Z4*Z5^4 + 
  16581289510689016328*Z2^3*Z3^2*Z6 + 1041785101984026344*rr*Z2^3*Z3^2*Z6 - 
  14217112922544168496*Z1*Z2*Z3^3*Z6 + 18860692118617402256*rr*Z1*Z2*Z3^3*
   Z6 + 3933006337584013539*Z2^4*Z4*Z6 + 329301585864991287*rr*Z2^4*Z4*Z6 + 
  9102802236085571200*Z1*Z2^2*Z3*Z4*Z6 + 4501656787767611648*rr*Z1*Z2^2*Z3*Z4*
   Z6 + 16490503460684932608*Z1^2*Z3^2*Z4*Z6 - 2073103539315955616*rr*Z1^2*
   Z3^2*Z4*Z6 - 2853002785929867924*Z1*Z2^3*Z5*Z6 + 
  1768162949382967356*rr*Z1*Z2^3*Z5*Z6 - 11677579609540882168*Z1^2*Z2*Z3*Z5*
   Z6 - 390812932415012504*rr*Z1^2*Z2*Z3*Z5*Z6 - 
  436324565370556032*Z1^3*Z4*Z5*Z6 - 185124835444372800*rr*Z1^3*Z4*Z5*Z6 - 
  26347738068303780800*Z3^2*Z4^2*Z5*Z6 + 22001847151624652480*rr*Z3^2*Z4^2*Z5*
   Z6 + 8502647017763212864*Z2*Z4^3*Z5*Z6 - 3176292960416127552*rr*Z2*Z4^3*Z5*
   Z6 + 2978587214964960896*Z3^3*Z5^2*Z6 + 28877636178013850496*rr*Z3^3*Z5^2*
   Z6 + 96155405492669630016*Z2*Z3*Z4*Z5^2*Z6 - 
  30567927567253489728*rr*Z2*Z3*Z4*Z5^2*Z6 + 13236031809925214336*Z1*Z4^2*
   Z5^2*Z6 - 20804719797128057888*Z2^2*Z5^3*Z6 - 
  1649821756395089248*rr*Z2^2*Z5^3*Z6 + 148561617348481081824*Z1*Z3*Z5^3*Z6 - 
  5248773955677062240*rr*Z1*Z3*Z5^3*Z6 + 444159338083666614*Z1^2*Z2^2*Z6^2 + 
  1287660867444662814*rr*Z1^2*Z2^2*Z6^2 - 2576607241430516544*Z3^3*Z4*Z6^2 + 
  33066862175707380672*rr*Z3^3*Z4*Z6^2 - 1705319584679662776*Z2*Z3*Z4^2*
   Z6^2 + 1865527295608025384*rr*Z2*Z3*Z4^2*Z6^2 + 
  77868273340192665088*Z2*Z3^2*Z5*Z6^2 + 20330277349467131904*rr*Z2*Z3^2*Z5*
   Z6^2 - 36320984282979333088*Z2^2*Z4*Z5*Z6^2 - 
  14196326694756233568*rr*Z2^2*Z4*Z5*Z6^2 - 48446112291168542016*Z1*Z3*Z4*Z5*
   Z6^2 - 7850035589339638464*rr*Z1*Z3*Z4*Z5*Z6^2 + 
  162236109276065251072*Z5^4*Z6^2 - 2414661894480548608*rr*Z5^4*Z6^2 + 
  22337792874484296280*Z2^2*Z3*Z6^3 - 4507524533673832456*rr*Z2^2*Z3*Z6^3 - 
  47919131149369017024*Z1*Z3^2*Z6^3 + 9373561238538971712*rr*Z1*Z3^2*Z6^3 + 
  625755019611986508*Z1*Z2*Z4*Z6^3 - 2268526881482061156*rr*Z1*Z2*Z4*Z6^3 + 
  1347964672086654336*Z1^2*Z5*Z6^3 + 272843037764143488*rr*Z1^2*Z5*Z6^3 - 
  45040634897629490560*Z4*Z5^2*Z6^3 - 5257157050297352064*rr*Z4*Z5^2*Z6^3 - 
  20443739667182420096*Z3*Z5*Z6^4 - 36285038798213123712*rr*Z3*Z5*Z6^4 - 
  20191907609950308624*Z2*Z6^5 + 9521347090710204720*rr*Z2*Z6^5, 
 -153301517753983304*Z1^2*Z2^3*Z3 - 221088456719285448*rr*Z1^2*Z2^3*Z3 + 
  1713549032126193216*Z1^3*Z2*Z3^2 - 506745349687980864*rr*Z1^3*Z2*Z3^2 + 
  5603060325491387648*Z3^6 + 6810532643782928128*rr*Z3^6 + 
  245286717620959200*Z1^3*Z2^2*Z4 - 69837868389924192*rr*Z1^3*Z2^2*Z4 + 
  112293276264381784*Z1^4*Z3*Z4 + 117047382086472456*rr*Z1^4*Z3*Z4 - 
  1818990960925391168*Z2*Z3^4*Z4 + 1046134166472803392*rr*Z2*Z3^4*Z4 - 
  1749450079125851872*Z2^2*Z3^2*Z4^2 + 402712103121086880*rr*Z2^2*Z3^2*Z4^2 + 
  952023895005063078*Z1*Z3^3*Z4^2 + 438613567000410418*rr*Z1*Z3^3*Z4^2 - 
  243812624865895760*Z2^3*Z4^3 - 85917524021520368*rr*Z2^3*Z4^3 - 
  427614762389713450*Z1*Z2*Z3*Z4^3 - 164212054498717374*rr*Z1*Z2*Z3*Z4^3 - 
  3303070324980388720*Z1*Z3^4*Z5 - 6033931344067736656*rr*Z1*Z3^4*Z5 + 
  2796587099859905792*Z2^3*Z3*Z4*Z5 + 317670795208018560*rr*Z2^3*Z3*Z4*Z5 - 
  4950058969369972820*Z1*Z2*Z3^2*Z4*Z5 + 4564722553892985476*rr*Z1*Z2*Z3^2*Z4*
   Z5 + 735148470266309919*Z1*Z2^2*Z4^2*Z5 + 161547674948297533*rr*Z1*Z2^2*
   Z4^2*Z5 - 2834947162484956693*Z1^2*Z3*Z4^2*Z5 + 
  889692553786158305*rr*Z1^2*Z3*Z4^2*Z5 - 6618742239828623728*Z1^2*Z3^2*
   Z5^2 + 1393941544000973232*rr*Z1^2*Z3^2*Z5^2 + 
  1910035189410743680*Z1^2*Z2*Z4*Z5^2 - 9123960118949741954*Z3*Z4^3*Z5^2 + 
  71459165036952250*rr*Z3*Z4^3*Z5^2 + 15630185143756533420*Z3^2*Z4*Z5^3 - 
  4677787287232011132*rr*Z3^2*Z4*Z5^3 - 18533117240228286*Z2*Z4^2*Z5^3 + 
  870266680102806406*rr*Z2*Z4^2*Z5^3 - 509354195805663220*Z2*Z3*Z5^4 - 
  5655713052189356892*rr*Z2*Z3*Z5^4 + 4714573674439308124*Z1*Z4*Z5^4 - 
  1224917302712200044*rr*Z1*Z4*Z5^4 + 186327986286572160*Z2^3*Z3^2*Z6 + 
  1689382127930046592*rr*Z2^3*Z3^2*Z6 - 11715934390296162368*Z1*Z2*Z3^3*Z6 + 
  1548723727762353216*rr*Z1*Z2*Z3^3*Z6 - 351798815709420992*Z2^4*Z4*Z6 + 
  323996648839955776*rr*Z2^4*Z4*Z6 - 3560921303283201424*Z1*Z2^2*Z3*Z4*Z6 + 
  461462392268010896*rr*Z1*Z2^2*Z3*Z4*Z6 - 389593468926237052*Z1^2*Z3^2*Z4*
   Z6 + 915481644292803084*rr*Z1^2*Z3^2*Z4*Z6 - 
  1409049276038968656*Z1*Z2^3*Z5*Z6 - 204472058421064016*rr*Z1*Z2^3*Z5*Z6 - 
  634465079303017952*Z1^2*Z2*Z3*Z5*Z6 - 807173180734754592*rr*Z1^2*Z2*Z3*Z5*
   Z6 - 344311901320748784*Z1^3*Z4*Z5*Z6 - 292375807252638928*rr*Z1^3*Z4*Z5*
   Z6 - 4280286233111311280*Z3^2*Z4^2*Z5*Z6 - 3087658250475011344*rr*Z3^2*
   Z4^2*Z5*Z6 + 814461645146843020*Z2*Z4^3*Z5*Z6 + 
  1127063411266091300*rr*Z2*Z4^3*Z5*Z6 + 3640197490417539328*Z3^3*Z5^2*Z6 + 
  920900251161012992*rr*Z3^3*Z5^2*Z6 - 2290375676970297992*Z2*Z3*Z4*Z5^2*Z6 + 
  4831932335060991848*rr*Z2*Z3*Z4*Z5^2*Z6 - 303895026229630036*Z1*Z4^2*Z5^2*
   Z6 + 437101607856942468*rr*Z1*Z4^2*Z5^2*Z6 - 
  3996633340463317176*Z1*Z3*Z5^3*Z6 + 9399258344242788568*rr*Z1*Z3*Z5^3*Z6 - 
  1576111491572303520*Z1^2*Z2^2*Z6^2 - 86387806440482464*rr*Z1^2*Z2^2*Z6^2 - 
  638692141300153632*Z1^3*Z3*Z6^2 - 858940133537606496*rr*Z1^3*Z3*Z6^2 - 
  23157834357482979584*Z3^3*Z4*Z6^2 + 3266646034348656896*rr*Z3^3*Z4*Z6^2 - 
  1513501835116809504*Z2*Z3*Z4^2*Z6^2 + 555582807677907744*rr*Z2*Z3*Z4^2*
   Z6^2 - 12998684807060441088*Z2*Z3^2*Z5*Z6^2 - 
  1681223640197896192*rr*Z2*Z3^2*Z5*Z6^2 + 11953022478337232064*Z2^2*Z4*Z5*
   Z6^2 - 3003532667626437312*rr*Z2^2*Z4*Z5*Z6^2 + 
  19788557771184252160*Z1*Z3*Z4*Z5*Z6^2 - 4904999667242947328*rr*Z1*Z3*Z4*Z5*
   Z6^2 + 3106759393785214720*Z1*Z2*Z5^2*Z6^2 - 
  524535490874699264*rr*Z1*Z2*Z5^2*Z6^2 - 1301628569730245408*Z5^4*Z6^2 + 
  6834443546930047648*rr*Z5^4*Z6^2 + 1799894640511491808*Z2^2*Z3*Z6^3 + 
  3652870051613808480*rr*Z2^2*Z3*Z6^3 - 2421369359555511168*Z1*Z3^2*Z6^3 - 
  3725229986840108672*rr*Z1*Z3^2*Z6^3 + 1381849350818490880*Z1*Z2*Z4*Z6^3 - 
  5673386687009536*rr*Z1*Z2*Z4*Z6^3 + 3577585917765696768*Z1^2*Z5*Z6^3 + 
  1931900002943229696*rr*Z1^2*Z5*Z6^3 + 2080224145446321216*Z4*Z5^2*Z6^3 + 
  1018025527540360384*rr*Z4*Z5^2*Z6^3 + 2490722076826172928*Z3*Z5*Z6^4 - 
  4549280517047795200*rr*Z3*Z5*Z6^4 - 2380312289662452224*Z2*Z6^5 - 
  2304798823137315328*rr*Z2*Z6^5, 12883171047323921686*Z1^2*Z2^3*Z3 + 
  13833698097315294334*rr*Z1^2*Z2^3*Z3 - 94038326477718512120*Z1^3*Z2*Z3^2 + 
  36210511994504839912*rr*Z1^3*Z2*Z3^2 + 5074012181537050624*Z3^6 + 
  61798435008971444224*rr*Z3^6 + 6698203079156814795*Z1^3*Z2^2*Z4 - 
  7257971745872723841*rr*Z1^3*Z2^2*Z4 + 20563708768901925280*Z1^4*Z3*Z4 + 
  168181341767871264*rr*Z1^4*Z3*Z4 - 26845591027811077120*Z2*Z3^4*Z4 + 
  11660410532624073728*rr*Z2*Z3^4*Z4 - 3494073822726481328*Z2^2*Z3^2*Z4^2 + 
  2392107851539215120*rr*Z2^2*Z3^2*Z4^2 - 858012874576327622*Z2^3*Z4^3 + 
  107195392195418514*rr*Z2^3*Z4^3 + 215290258416796048*Z1^2*Z4^4 - 
  1930416533543492272*rr*Z1^2*Z4^4 + 602824975159119545344*Z1*Z3^4*Z5 + 
  26539957028914844672*rr*Z1*Z3^4*Z5 - 550930214342362357088*Z1*Z2*Z3^2*Z4*
   Z5 + 73387744056389378592*rr*Z1*Z2*Z3^2*Z4*Z5 + 
  25556234385549790296*Z1*Z2^2*Z4^2*Z5 + 3142301533848515960*rr*Z1*Z2^2*Z4^2*
   Z5 - 56978268120992776032*Z1^2*Z3*Z4^2*Z5 + 77328292367204428704*rr*Z1^2*
   Z3*Z4^2*Z5 + 392586409364578246848*Z1*Z2^2*Z3*Z5^2 + 
  44720282315029180864*rr*Z1*Z2^2*Z3*Z5^2 + 7799899297186002432*Z1^2*Z3^2*
   Z5^2 + 314594263057634844160*rr*Z1^2*Z3^2*Z5^2 + 
  172012613865558934656*Z1^2*Z2*Z4*Z5^2 - 31719997013209378432*rr*Z1^2*Z2*Z4*
   Z5^2 - 285743018285384436608*Z3*Z4^3*Z5^2 + 94682085712339224960*rr*Z3*
   Z4^3*Z5^2 - 912421568458011784960*Z3^2*Z4*Z5^3 - 
  90461785391501051136*rr*Z3^2*Z4*Z5^3 + 140040937051508245120*Z2*Z4^2*Z5^3 + 
  136359872795691155072*rr*Z2*Z4^2*Z5^3 - 149765493488907856896*Z2*Z3*Z5^4 - 
  543783213287634543616*rr*Z2*Z3*Z5^4 + 191872150645063599232*Z1*Z4*Z5^4 - 
  114849918787533083264*rr*Z1*Z4*Z5^4 + 137789974190375947584*Z1*Z2*Z3^3*Z6 - 
  280201647125346561984*rr*Z1*Z2*Z3^3*Z6 - 102259410875745583732*Z1*Z2^2*Z3*
   Z4*Z6 + 38672341439879658204*rr*Z1*Z2^2*Z3*Z4*Z6 - 
  10534685785314148786*Z1^2*Z2*Z4^2*Z6 + 17809524990568383446*rr*Z1^2*Z2*Z4^2*
   Z6 + 70848048030082333860*Z1*Z2^3*Z5*Z6 + 7634299607614350484*rr*Z1*Z2^3*
   Z5*Z6 - 42186995126029723680*Z1^2*Z2*Z3*Z5*Z6 + 
  16747193104098507872*rr*Z1^2*Z2*Z3*Z5*Z6 - 147800826226287157408*Z1^3*Z4*Z5*
   Z6 - 10368804851006917152*rr*Z1^3*Z4*Z5*Z6 - 
  300277336322539730432*Z3^2*Z4^2*Z5*Z6 - 482814283686152297984*rr*Z3^2*Z4^2*
   Z5*Z6 + 57502690037388028800*Z2*Z4^3*Z5*Z6 + 
  55059910057542472576*rr*Z2*Z4^3*Z5*Z6 + 1929001173725535072256*Z3^3*Z5^2*
   Z6 - 299116438638898708416*Z2*Z3*Z4*Z5^2*Z6 + 
  745939147785220373312*rr*Z2*Z3*Z4*Z5^2*Z6 + 115284062434993895104*Z1*Z4^2*
   Z5^2*Z6 - 42178951763956160064*rr*Z1*Z4^2*Z5^2*Z6 + 
  931536191040765566208*Z2^2*Z5^3*Z6 - 55817651439624731392*rr*Z2^2*Z5^3*Z6 - 
  1325497047157965384192*Z1*Z3*Z5^3*Z6 + 667043912249928476160*rr*Z1*Z3*Z5^3*
   Z6 - 34972466809017548880*Z1^2*Z2^2*Z6^2 + 6349898530951173872*rr*Z1^2*
   Z2^2*Z6^2 - 56007608006620639200*Z1^3*Z3*Z6^2 - 
  2206506171867868256*rr*Z1^3*Z3*Z6^2 + 518127884138790536960*Z3^3*Z4*Z6^2 - 
  33001582384448509184*rr*Z3^3*Z4*Z6^2 - 20770077160997502144*Z2*Z3*Z4^2*
   Z6^2 - 44928607236534059456*rr*Z2*Z3*Z4^2*Z6^2 - 
  20238828783500987168*Z1*Z4^3*Z6^2 - 1101965971187266208*rr*Z1*Z4^3*Z6^2 - 
  2059474983320316782976*Z2*Z3^2*Z5*Z6^2 + 88877098055042460800*rr*Z2*Z3^2*Z5*
   Z6^2 + 358511800357380045904*Z2^2*Z4*Z5*Z6^2 - 
  35117063650543534832*rr*Z2^2*Z4*Z5*Z6^2 + 519115391192530939840*Z1*Z3*Z4*Z5*
   Z6^2 - 515523747697890922304*rr*Z1*Z3*Z4*Z5*Z6^2 - 
  850342393011420512224*Z1*Z2*Z5^2*Z6^2 - 209482649434403855456*rr*Z1*Z2*Z5^2*
   Z6^2 - 3232408358089368840192*Z5^4*Z6^2 + 807541506097064904704*rr*Z5^4*
   Z6^2 - 393948433275777141560*Z2^2*Z3*Z6^3 + 19689681663797233320*rr*Z2^2*
   Z3*Z6^3 + 5625763218570691584*Z1*Z3^2*Z6^3 - 
  89857030337179528192*rr*Z1*Z3^2*Z6^3 - 45172805024893613496*Z1*Z2*Z4*Z6^3 - 
  63580275565476063704*rr*Z1*Z2*Z4*Z6^3 + 620593533298768924416*Z1^2*Z5*
   Z6^3 + 15660731717554959104*rr*Z1^2*Z5*Z6^3 + 
  361872832105023304704*Z4*Z5^2*Z6^3 + 91507650829703365632*rr*Z4*Z5^2*Z6^3 - 
  39521692348323607424*Z4^2*Z6^4 + 59996556354093378176*rr*Z4^2*Z6^4 - 
  1136321874322912326144*Z3*Z5*Z6^4 + 797637671687291819520*rr*Z3*Z5*Z6^4 + 
  477519360341678298336*Z2*Z6^5 + 58464254527827750240*rr*Z2*Z6^5, 
 -363068806243662176*Z1^2*Z2^3*Z3 + 287365559004136800*rr*Z1^2*Z2^3*Z3 - 
  3114363892612017792*Z1^3*Z2*Z3^2 - 4240882677610880*rr*Z1^3*Z2*Z3^2 + 
  294867764726233348*Z1^3*Z2^2*Z4 + 373971147288388172*rr*Z1^3*Z2^2*Z4 - 
  1584993367264857336*Z1^4*Z3*Z4 - 92408548590191592*rr*Z1^4*Z3*Z4 - 
  7396053414315241653*Z1*Z3^3*Z4^2 + 1738361208578142209*rr*Z1*Z3^3*Z4^2 - 
  250284991509384166*Z1*Z2*Z3*Z4^3 - 636000962530978290*rr*Z1*Z2*Z3*Z4^3 + 
  16642243086118804*Z1^2*Z4^4 + 64082772906235452*rr*Z1^2*Z4^4 - 
  16337691348366345600*Z2^2*Z3^3*Z5 - 4346783178077905024*rr*Z2^2*Z3^3*Z5 + 
  42218454290187336544*Z1*Z3^4*Z5 - 12069125938268359136*rr*Z1*Z3^4*Z5 - 
  2970297745850189024*Z2^3*Z3*Z4*Z5 + 722274520571450720*rr*Z2^3*Z3*Z4*Z5 - 
  10934354593695624454*Z1*Z2*Z3^2*Z4*Z5 - 13314991075167498578*rr*Z1*Z2*Z3^2*
   Z4*Z5 - 2577177796169375007*Z1*Z2^2*Z4^2*Z5 + 
  286628111402394883*rr*Z1*Z2^2*Z4^2*Z5 - 73510804550317555*Z1^2*Z3*Z4^2*Z5 - 
  5389003789827766009*rr*Z1^2*Z3*Z4^2*Z5 - 64736242096826484*Z4^5*Z5 + 
  193155739425207076*rr*Z4^5*Z5 + 1182524088565727464*Z1*Z2^2*Z3*Z5^2 + 
  5584106571451951544*rr*Z1*Z2^2*Z3*Z5^2 - 22046773605000443568*Z1^2*Z3^2*
   Z5^2 - 2029829630142866960*rr*Z1^2*Z3^2*Z5^2 - 
  27050646835332004*Z1^2*Z2*Z4*Z5^2 + 3820357800859288980*rr*Z1^2*Z2*Z4*
   Z5^2 + 5799652683991157768*Z3*Z4^3*Z5^2 - 7897917599528356072*rr*Z3*Z4^3*
   Z5^2 + 12602223860517642632*Z3^2*Z4*Z5^3 + 10577038857535195032*rr*Z3^2*Z4*
   Z5^3 - 17438071014545863620*Z2*Z4^2*Z5^3 - 6390608317865164*rr*Z2*Z4^2*
   Z5^3 + 60783401916590799500*Z2*Z3*Z5^4 + 4753536934265912356*rr*Z2*Z3*
   Z5^4 + 9009363525957795509*Z1*Z4*Z5^4 + 5832966932415756799*rr*Z1*Z4*
   Z5^4 - 12061598969436593408*Z2^3*Z3^2*Z6 - 145941300624982272*rr*Z2^3*Z3^2*
   Z6 + 9007706615566115648*Z1*Z2*Z3^3*Z6 - 11029660258321522240*rr*Z1*Z2*
   Z3^3*Z6 - 865496046491529632*Z2^4*Z4*Z6 + 736971943926971104*rr*Z2^4*Z4*
   Z6 - 14428587533957195504*Z1*Z2^2*Z3*Z4*Z6 - 
  1427901514360313680*rr*Z1*Z2^2*Z3*Z4*Z6 - 21076321234760768512*Z1^2*Z3^2*Z4*
   Z6 + 1010005922756243456*rr*Z1^2*Z3^2*Z4*Z6 - 
  1794098287414702984*Z1^2*Z2*Z4^2*Z6 - 660177891951178264*rr*Z1^2*Z2*Z4^2*
   Z6 - 1108844397451088376*Z3*Z4^4*Z6 + 181232004179500312*rr*Z3*Z4^4*Z6 - 
  1610610450157045184*Z1*Z2^3*Z5*Z6 - 1071837395617612736*rr*Z1*Z2^3*Z5*Z6 + 
  19113513545888863184*Z1^2*Z2*Z3*Z5*Z6 - 8674559813258135696*rr*Z1^2*Z2*Z3*
   Z5*Z6 + 6047005126575628468*Z1^3*Z4*Z5*Z6 - 733411758524711524*rr*Z1^3*Z4*
   Z5*Z6 - 2454108951137781768*Z3^2*Z4^2*Z5*Z6 - 
  4508731546781444888*rr*Z3^2*Z4^2*Z5*Z6 - 3989711867160126952*Z2*Z4^3*Z5*
   Z6 - 2423036258700460216*rr*Z2*Z4^3*Z5*Z6 - 112228034661012882800*Z3^3*
   Z5^2*Z6 - 10953145879536056912*rr*Z3^3*Z5^2*Z6 + 
  6393731338953579060*Z2*Z3*Z4*Z5^2*Z6 + 18350644926241722908*rr*Z2*Z3*Z4*
   Z5^2*Z6 + 4361330223443766868*Z1*Z4^2*Z5^2*Z6 + 
  3501600903273024124*rr*Z1*Z4^2*Z5^2*Z6 - 53506283774669815632*Z1*Z3*Z5^3*
   Z6 - 11911420430383913968*rr*Z1*Z3*Z5^3*Z6 + 
  1975541071478807744*Z1^2*Z2^2*Z6^2 + 8761984828505682816*Z3^3*Z4*Z6^2 - 
  32394821784632186240*rr*Z3^3*Z4*Z6^2 - 960286632437863968*Z2*Z3*Z4^2*Z6^2 - 
  1102475001620209248*rr*Z2*Z3*Z4^2*Z6^2 - 17878145931444691712*Z2*Z3^2*Z5*
   Z6^2 + 3620710046733866752*rr*Z2*Z3^2*Z5*Z6^2 - 
  968621428494365664*Z2^2*Z4*Z5*Z6^2 + 11212791712976874592*rr*Z2^2*Z4*Z5*
   Z6^2 + 10599619066534646928*Z1*Z3*Z4*Z5*Z6^2 + 
  15571308998709160880*rr*Z1*Z3*Z4*Z5*Z6^2 + 11503740395893909080*Z1*Z2*Z5^2*
   Z6^2 - 1005646758398572536*rr*Z1*Z2*Z5^2*Z6^2 - 
  76201297574221878448*Z5^4*Z6^2 - 7634053506956910608*rr*Z5^4*Z6^2 + 
  3951412089792432512*Z2^2*Z3*Z6^3 - 18760304945931592832*rr*Z2^2*Z3*Z6^3 + 
  39348143906068483712*Z1*Z3^2*Z6^3 - 12054195679855903872*rr*Z1*Z3^2*Z6^3 + 
  14162581822711312016*Z1*Z2*Z4*Z6^3 + 1168955899358962352*rr*Z1*Z2*Z4*Z6^3 - 
  11179811236068160992*Z1^2*Z5*Z6^3 + 1318629986331093600*rr*Z1^2*Z5*Z6^3 + 
  4858088684407909184*Z4*Z5^2*Z6^3 - 5631729220386588224*rr*Z4*Z5^2*Z6^3 + 
  4011021445766947584*Z4^2*Z6^4 - 1395474314741446400*rr*Z4^2*Z6^4 + 
  108536213744313206912*Z3*Z5*Z6^4 + 22582489551052900736*rr*Z3*Z5*Z6^4 - 
  21572772205833909760*Z2*Z6^5 + 5047367360591419904*rr*Z2*Z6^5, 
 -5340037105718*Z1*Z2^5 - 433626138398*rr*Z1*Z2^5 - 
  11797792130526*Z1^2*Z2^3*Z3 - 10986906234662*rr*Z1^2*Z2^3*Z3 + 
  19990086892596*Z1^3*Z2*Z3^2 - 16537726971932*rr*Z1^3*Z2*Z3^2 - 
  3524279402521*Z1^3*Z2^2*Z4 + 886647060907*rr*Z1^3*Z2^2*Z4 + 
  4292708014468*Z1^4*Z3*Z4 - 3085625215500*rr*Z1^4*Z3*Z4 - 
  34827449855808*Z1*Z3^3*Z4^2 - 2874763038144*rr*Z1*Z3^3*Z4^2 + 
  4749634452672*Z1*Z2*Z3*Z4^3 - 2619733730752*rr*Z1*Z2*Z3*Z4^3 - 
  3860141940214*Z1^4*Z2*Z5 - 2528798121438*rr*Z1^4*Z2*Z5 + 
  9770244756864*Z2^2*Z3^3*Z5 - 11703438135424*rr*Z2^2*Z3^3*Z5 + 
  137706349211136*Z1*Z3^4*Z5 + 114089392604672*rr*Z1*Z3^4*Z5 - 
  6760154531608*Z2^3*Z3*Z4*Z5 - 9194416329144*rr*Z2^3*Z3*Z4*Z5 + 
  133881536181216*Z1*Z2*Z3^2*Z4*Z5 - 54842231586464*rr*Z1*Z2*Z3^2*Z4*Z5 + 
  5310830637608*Z1*Z2^2*Z4^2*Z5 - 3351441831416*rr*Z1*Z2^2*Z4^2*Z5 + 
  66878584725536*Z1^2*Z3*Z4^2*Z5 + 1361951219872*rr*Z1^2*Z3*Z4^2*Z5 - 
  22141590331056*Z2^4*Z5^2 + 2583737490960*rr*Z2^4*Z5^2 - 
  164357047216736*Z1*Z2^2*Z3*Z5^2 - 4071911736544*rr*Z1*Z2^2*Z3*Z5^2 - 
  219568726631552*Z1^2*Z3^2*Z5^2 - 81852026968704*rr*Z1^2*Z3^2*Z5^2 - 
  98257232528*Z1^2*Z2*Z4*Z5^2 + 3719396252336*rr*Z1^2*Z2*Z4*Z5^2 + 
  37557912741440*Z1^3*Z5^3 + 8440253232448*rr*Z1^3*Z5^3 - 
  288845639188736*Z3^2*Z4*Z5^3 - 130215712879360*rr*Z3^2*Z4*Z5^3 + 
  39955964093120*Z2*Z4^2*Z5^3 - 22246381474240*rr*Z2*Z4^2*Z5^3 + 
  206484749897472*Z2*Z3*Z5^4 + 208549104680192*rr*Z2*Z3*Z5^4 - 
  42066559115072*Z1*Z4*Z5^4 + 92943251390016*rr*Z1*Z4*Z5^4 + 
  7089778110192*Z2^3*Z3^2*Z6 - 14855437846224*rr*Z2^3*Z3^2*Z6 + 
  234653546501152*Z1*Z2*Z3^3*Z6 + 20688699170720*rr*Z1*Z2*Z3^3*Z6 - 
  9826008964048*Z2^4*Z4*Z6 - 3955775086224*rr*Z2^4*Z4*Z6 + 
  45744463986520*Z1*Z2^2*Z3*Z4*Z6 - 40187873630984*rr*Z1*Z2^2*Z3*Z4*Z6 - 
  43806383906816*Z1^2*Z3^2*Z4*Z6 - 34474486004224*rr*Z1^2*Z3^2*Z4*Z6 + 
  9433109198080*Z1^2*Z2*Z4^2*Z6 - 9775984655872*rr*Z1^2*Z2*Z4^2*Z6 - 
  2074839348528*Z1*Z2^3*Z5*Z6 - 2396110767728*rr*Z1*Z2^3*Z5*Z6 + 
  158529255863888*Z1^2*Z2*Z3*Z5*Z6 + 35383038690064*rr*Z1^2*Z2*Z3*Z5*Z6 + 
  31717134733872*Z1^3*Z4*Z5*Z6 + 11779293469296*rr*Z1^3*Z4*Z5*Z6 + 
  220426495714048*Z3^2*Z4^2*Z5*Z6 - 48989869994752*rr*Z3^2*Z4^2*Z5*Z6 + 
  27816128231936*Z2*Z4^3*Z5*Z6 + 87494401843200*Z3^3*Z5^2*Z6 - 
  300953408444416*rr*Z3^3*Z5^2*Z6 - 535728282479232*Z2*Z3*Z4*Z5^2*Z6 + 
  24003826736512*rr*Z2*Z3*Z4*Z5^2*Z6 - 125711963387264*Z1*Z4^2*Z5^2*Z6 + 
  31268571075200*rr*Z1*Z4^2*Z5^2*Z6 - 91492310125184*Z2^2*Z5^3*Z6 + 
  31575847339392*rr*Z2^2*Z5^3*Z6 - 122604255424256*Z1*Z3*Z5^3*Z6 - 
  243333041772288*rr*Z1*Z3*Z5^3*Z6 - 13150896099360*Z1^2*Z2^2*Z6^2 + 
  4986606157920*rr*Z1^2*Z2^2*Z6^2 - 42982589434672*Z1^3*Z3*Z6^2 - 
  3400216433776*rr*Z1^3*Z3*Z6^2 + 374883911964160*Z3^3*Z4*Z6^2 + 
  94104018398720*rr*Z3^3*Z4*Z6^2 + 55506217233664*Z2*Z3*Z4^2*Z6^2 + 
  10227721091328*rr*Z2*Z3*Z4^2*Z6^2 - 314485755380992*Z2*Z3^2*Z5*Z6^2 - 
  251641791226112*rr*Z2*Z3^2*Z5*Z6^2 - 89762639432880*Z2^2*Z4*Z5*Z6^2 + 
  3340322512912*rr*Z2^2*Z4*Z5*Z6^2 + 350358523631552*Z1*Z2*Z5^2*Z6^2 + 
  89479540600000*rr*Z1*Z2*Z5^2*Z6^2 + 241855582968832*Z5^4*Z6^2 - 
  386143578721280*rr*Z5^4*Z6^2 + 262870039948408*Z2^2*Z3*Z6^3 + 
  33340530335128*rr*Z2^2*Z3*Z6^3 + 196829683244416*Z1*Z3^2*Z6^3 + 
  64868245874560*rr*Z1*Z3^2*Z6^3 - 50284866170296*Z1*Z2*Z4*Z6^3 + 
  56318201771560*rr*Z1*Z2*Z4*Z6^3 - 21872119196736*Z1^2*Z5*Z6^3 - 
  34645911407424*rr*Z1^2*Z5*Z6^3 + 401402060040960*Z4*Z5^2*Z6^3 + 
  145449696468736*rr*Z4*Z5^2*Z6^3 - 269709321328128*Z3*Z5*Z6^4 + 
  117186672771584*rr*Z3*Z5*Z6^4 - 24032714867040*Z2*Z6^5 - 
  94248573859808*rr*Z2*Z6^5, -4545214990407904*Z1^3*Z3^3 - 
  107672817089184*rr*Z1^3*Z3^3 + 390025329200208*Z1^2*Z2^3*Z4 - 
  147408005835408*rr*Z1^2*Z2^3*Z4 + 1694271612187724*Z1^3*Z2*Z3*Z4 - 
  953002834574108*rr*Z1^3*Z2*Z3*Z4 - 543441728230098*Z1^4*Z4^2 + 
  86972449655242*rr*Z1^4*Z4^2 + 2487826164182576*Z1^3*Z2^2*Z5 - 
  947535427586928*rr*Z1^3*Z2^2*Z5 + 17601265949656704*Z1^4*Z3*Z5 + 
  429086658872192*rr*Z1^4*Z3*Z5 - 54084692661819532*Z1*Z3^3*Z4*Z5 + 
  24151929448049116*rr*Z1*Z3^3*Z4*Z5 - 10171181491647300*Z1*Z2*Z3*Z4^2*Z5 - 
  907064099675980*rr*Z1*Z2*Z3*Z4^2*Z5 - 3210045020047418*Z1^2*Z4^3*Z5 + 
  413929949009298*rr*Z1^2*Z4^3*Z5 + 45635516188665048*Z1*Z2*Z3^2*Z5^2 - 
  20344168178774136*rr*Z1*Z2*Z3^2*Z5^2 + 15657603174751964*Z1*Z2^2*Z4*Z5^2 + 
  1289703835949844*rr*Z1*Z2^2*Z4*Z5^2 + 45470153793589942*Z1^2*Z3*Z4*Z5^2 + 
  17614054959380578*rr*Z1^2*Z3*Z4*Z5^2 + 1715688462278508*Z4^4*Z5^2 + 
  29062094978756*rr*Z4^4*Z5^2 + 4300936034831016*Z1^2*Z2*Z5^3 - 
  5246981282599176*rr*Z1^2*Z2*Z5^3 - 26288934074009816*Z3*Z4^2*Z5^3 + 
  3279949201319032*rr*Z3*Z4^2*Z5^3 - 104288835842262584*Z3^2*Z5^4 - 
  79666100509120424*rr*Z3^2*Z5^4 + 15072762901672134*Z2*Z4*Z5^4 + 
  10280209900030098*rr*Z2*Z4*Z5^4 - 65253073219052040*Z1*Z5^5 - 
  11802801035507992*rr*Z1*Z5^5 - 1629867402802240*Z1^4*Z2*Z6 + 
  1186343619462016*rr*Z1^4*Z2*Z6 + 40425409981309216*Z1*Z3^4*Z6 - 
  5506441089659040*rr*Z1*Z3^4*Z6 - 5868262819039416*Z1*Z2*Z3^2*Z4*Z6 + 
  14838199326213848*rr*Z1*Z2*Z3^2*Z4*Z6 - 2174810327096276*Z1*Z2^2*Z4^2*Z6 + 
  526385542372740*rr*Z1*Z2^2*Z4^2*Z6 + 7889739096140441*Z1^2*Z3*Z4^2*Z6 + 
  1275756970192171*rr*Z1^2*Z3*Z4^2*Z6 + 18789554584915216*Z1*Z2^2*Z3*Z5*Z6 + 
  5658791213270320*rr*Z1*Z2^2*Z3*Z5*Z6 - 81788749348081072*Z1^2*Z3^2*Z5*Z6 + 
  41721288085263600*rr*Z1^2*Z3^2*Z5*Z6 - 10885099729418546*Z1^2*Z2*Z4*Z5*Z6 + 
  1537693749304490*rr*Z1^2*Z2*Z4*Z5*Z6 - 2906283380817218*Z3*Z4^3*Z5*Z6 + 
  6476889752750970*rr*Z3*Z4^3*Z5*Z6 - 34897099077760416*Z1^3*Z5^2*Z6 + 
  1206109587712800*rr*Z1^3*Z5^2*Z6 + 128222034276998428*Z3^2*Z4*Z5^2*Z6 + 
  3006256236624340*rr*Z3^2*Z4*Z5^2*Z6 - 10554796132040402*Z2*Z4^2*Z5^2*Z6 + 
  3885209233930442*rr*Z2*Z4^2*Z5^2*Z6 - 57650168478618352*Z2*Z3*Z5^3*Z6 - 
  55353078768431824*rr*Z2*Z3*Z5^3*Z6 + 26175603588196386*Z1*Z4*Z5^3*Z6 - 
  75827165351589594*rr*Z1*Z4*Z5^3*Z6 - 177324756023296*Z1*Z2^3*Z6^2 + 
  387707697212672*rr*Z1*Z2^3*Z6^2 + 32948452280010912*Z1^2*Z2*Z3*Z6^2 - 
  12738527459428384*rr*Z1^2*Z2*Z3*Z6^2 + 5215240410125612*Z1^3*Z4*Z6^2 - 
  2271046784610812*rr*Z1^3*Z4*Z6^2 - 18461575230474872*Z3^2*Z4^2*Z6^2 - 
  2432479220751464*rr*Z3^2*Z4^2*Z6^2 + 1528794196188868*Z2*Z4^3*Z6^2 + 
  1646472177760716*rr*Z2*Z4^3*Z6^2 - 108769241316841984*Z3^3*Z5*Z6^2 + 
  52393941723329024*rr*Z3^3*Z5*Z6^2 + 120587985408629696*Z2*Z3*Z4*Z5*Z6^2 + 
  6165616540620608*rr*Z2*Z3*Z4*Z5*Z6^2 + 29833937916734948*Z1*Z4^2*Z5*Z6^2 + 
  558030729517868*rr*Z1*Z4^2*Z5*Z6^2 + 47874231455663488*Z2^2*Z5^2*Z6^2 + 
  12125845956061312*rr*Z2^2*Z5^2*Z6^2 - 111333789862061856*Z1*Z3*Z5^2*Z6^2 + 
  79917983568834208*rr*Z1*Z3*Z5^2*Z6^2 - 160382373271664640*Z2*Z3^2*Z6^3 + 
  27797152008404992*rr*Z2*Z3^2*Z6^3 + 27664244166515968*Z2^2*Z4*Z6^3 + 
  28469787749795456*Z1*Z3*Z4*Z6^3 + 10764178778785664*rr*Z1*Z3*Z4*Z6^3 - 
  99422834294443712*Z1*Z2*Z5*Z6^3 - 42575239947033152*rr*Z1*Z2*Z5*Z6^3 - 
  53473431020601600*Z5^3*Z6^3 + 21398452759305472*rr*Z5^3*Z6^3 - 
  25214835540902048*Z1^2*Z6^4 + 10096872563812896*rr*Z1^2*Z6^4 + 
  19498742181130304*Z4*Z5*Z6^4 - 75639245344589632*rr*Z4*Z5*Z6^4 - 
  185506055093577728*Z3*Z6^5 - 80985413649274880*rr*Z3*Z6^5, 
 12183608359142048*Z1^2*Z2^2*Z3^2 - 921235546358752*rr*Z1^2*Z2^2*Z3^2 + 
  15484803622054320*Z1^3*Z3^3 + 10815105962049776*rr*Z1^3*Z3^3 + 
  879356944877502*Z1^3*Z2*Z3*Z4 + 1053795287967110*rr*Z1^3*Z2*Z3*Z4 - 
  41155606460238848*Z3^5*Z4 + 9648598481355776*rr*Z3^5*Z4 - 
  1414274185215792*Z1^4*Z4^2 + 530501825500048*rr*Z1^4*Z4^2 - 
  8898382570660096*Z2*Z3^3*Z4^2 - 12863041552983296*rr*Z2*Z3^3*Z4^2 + 
  4650616274039756*Z2^2*Z3*Z4^3 - 773984610946020*rr*Z2^2*Z3*Z4^3 + 
  10403963705389440*Z1*Z3^2*Z4^3 - 928621978284160*rr*Z1*Z3^2*Z4^3 - 
  342326042437656*Z1*Z2*Z4^4 + 61945315741000*rr*Z1*Z2*Z4^4 + 
  47155355129060352*Z2*Z3^4*Z5 + 3562112295300096*rr*Z2*Z3^4*Z5 - 
  24856836973438912*Z2^2*Z3^2*Z4*Z5 + 19663229011783488*rr*Z2^2*Z3^2*Z4*Z5 - 
  120352890903168640*Z1*Z3^3*Z4*Z5 - 13622642984602752*rr*Z1*Z3^3*Z4*Z5 - 
  14996745381866824*Z1*Z2*Z3*Z4^2*Z5 + 7350275329838296*rr*Z1*Z2*Z3*Z4^2*Z5 - 
  11681259371712992*Z1^2*Z4^3*Z5 + 754426372332960*rr*Z1^2*Z4^3*Z5 + 
  12593134628987264*Z1*Z2*Z3^2*Z5^2 - 25826730332501120*rr*Z1*Z2*Z3^2*Z5^2 + 
  20911616842805664*Z1^2*Z3*Z4*Z5^2 - 15661959508009184*rr*Z1^2*Z3*Z4*Z5^2 - 
  17807328031564288*Z4^4*Z5^2 - 4494387822914048*rr*Z4^4*Z5^2 + 
  140727445179318272*Z3*Z4^2*Z5^3 - 124327160658146704*Z2^2*Z3^3*Z6 + 
  6478981795075760*rr*Z2^2*Z3^3*Z6 - 47268826973701120*Z1*Z3^4*Z6 - 
  84528493884503040*rr*Z1*Z3^4*Z6 - 14397477654703738*Z2^3*Z3*Z4*Z6 - 
  1973983383319250*rr*Z2^3*Z3*Z4*Z6 - 25062642285613152*Z1*Z2*Z3^2*Z4*Z6 - 
  16487441043376864*rr*Z1*Z2*Z3^2*Z4*Z6 + 276499222666928*Z1*Z2^2*Z4^2*Z6 + 
  977075689917936*rr*Z1*Z2^2*Z4^2*Z6 + 13546567566800012*Z1^2*Z3*Z4^2*Z6 - 
  474966757814820*rr*Z1^2*Z3*Z4^2*Z6 + 25718456230176608*Z1*Z2^2*Z3*Z5*Z6 - 
  8159476423039520*rr*Z1*Z2^2*Z3*Z5*Z6 - 12426872488691328*Z1^2*Z3^2*Z5*Z6 - 
  468869498338432*rr*Z1^2*Z3^2*Z5*Z6 + 12279977378621428*Z1^2*Z2*Z4*Z5*Z6 + 
  3487451791580324*rr*Z1^2*Z2*Z4*Z5*Z6 - 26353627313433344*Z3*Z4^3*Z5*Z6 + 
  10010404740100352*rr*Z3*Z4^3*Z5*Z6 + 292528192817944576*Z3^2*Z4*Z5^2*Z6 + 
  11763003911813120*rr*Z3^2*Z4*Z5^2*Z6 + 3799467192900000*Z2*Z4^2*Z5^2*Z6 + 
  23903420267878176*rr*Z2*Z4^2*Z5^2*Z6 - 130586957220922368*Z2*Z3*Z5^3*Z6 - 
  43264831239410688*rr*Z2*Z3*Z5^3*Z6 + 4587018077463680*Z1*Z4*Z5^3*Z6 - 
  6609299632039296*rr*Z1*Z4*Z5^3*Z6 - 5980897218554385*Z1*Z2^3*Z6^2 - 
  3007442731370861*rr*Z1*Z2^3*Z6^2 + 18910887794654696*Z1^2*Z2*Z3*Z6^2 - 
  26819734124773560*rr*Z1^2*Z2*Z3*Z6^2 + 14966424778537000*Z1^3*Z4*Z6^2 - 
  4096044299786104*rr*Z1^3*Z4*Z6^2 - 94092810158324288*Z3^2*Z4^2*Z6^2 + 
  6709391277934272*rr*Z3^2*Z4^2*Z6^2 - 8323924720021120*Z2*Z4^3*Z6^2 + 
  3541134373968768*rr*Z2*Z4^3*Z6^2 + 200772012960868864*Z3^3*Z5*Z6^2 - 
  50880751094988288*rr*Z3^3*Z5*Z6^2 + 234510036606238928*Z2*Z3*Z4*Z5*Z6^2 + 
  39069552160190352*rr*Z2*Z3*Z4*Z5*Z6^2 + 46533786114989536*Z1*Z4^2*Z5*Z6^2 + 
  1390821563994720*rr*Z1*Z4^2*Z5*Z6^2 + 1989868552503520*Z2^2*Z5^2*Z6^2 - 
  32440299203188384*rr*Z2^2*Z5^2*Z6^2 - 8233514513050688*Z1*Z3*Z5^2*Z6^2 + 
  138073604441562304*rr*Z1*Z3*Z5^2*Z6^2 - 24469193968825824*Z2*Z3^2*Z6^3 + 
  65963106185713056*rr*Z2*Z3^2*Z6^3 + 34690092206088348*Z2^2*Z4*Z6^3 + 
  8766259971402668*rr*Z2^2*Z4*Z6^3 - 21158475102343536*Z1*Z3*Z4*Z6^3 + 
  15329999277088336*rr*Z1*Z3*Z4*Z6^3 - 66566100049798984*Z1*Z2*Z5*Z6^3 - 
  4017302966026024*rr*Z1*Z2*Z5*Z6^3 + 90595093435671552*Z5^3*Z6^3 + 
  119121361097053184*rr*Z5^3*Z6^3 - 40007868988469472*Z1^2*Z6^4 + 
  9900965058979488*rr*Z1^2*Z6^4 - 2229961522357056*Z4*Z5*Z6^4 - 
  46419826552004160*rr*Z4*Z5*Z6^4 + 20169328582924672*Z3*Z6^5 - 
  84014418219359360*rr*Z3*Z6^5, -528522230151304*Z1^2*Z2^2*Z3^2 - 
  1458740844298088*rr*Z1^2*Z2^2*Z3^2 + 16114624008064192*Z1^3*Z3^3 - 
  886062664109120*rr*Z1^3*Z3^3 + 435691884023993*Z1^2*Z2^3*Z4 - 
  215994650965131*rr*Z1^2*Z2^3*Z4 + 226797775511720*Z1^3*Z2*Z3*Z4 + 
  73485929397064*rr*Z1^3*Z2*Z3*Z4 + 33549576478761152*Z3^5*Z4 + 
  2535537123318336*rr*Z3^5*Z4 - 692234451120448*Z2*Z3^3*Z4^2 + 
  4535956122926912*rr*Z2*Z3^3*Z4^2 - 1092618039585328*Z2^2*Z3*Z4^3 + 
  36079346374960*rr*Z2^2*Z3*Z4^3 + 947291018672992*Z1*Z3^2*Z4^3 + 
  532412124614432*rr*Z1*Z3^2*Z4^3 + 31942267013264000*Z2*Z3^4*Z5 - 
  13980465248321664*rr*Z2*Z3^4*Z5 + 12633515931777248*Z2^2*Z3^2*Z4*Z5 - 
  3786709843167776*rr*Z2^2*Z3^2*Z4*Z5 + 62608695784652208*Z1*Z3^3*Z4*Z5 + 
  21639980086123280*rr*Z1*Z3^3*Z4*Z5 + 1504929516980452*Z2^3*Z4^2*Z5 + 
  316108952018004*rr*Z2^3*Z4^2*Z5 - 4782985645561712*Z1*Z2*Z3*Z4^2*Z5 + 
  1457519746267760*rr*Z1*Z2*Z3*Z4^2*Z5 + 53234774529164*Z1^2*Z4^3*Z5 - 
  544780562820188*rr*Z1^2*Z4^3*Z5 - 35454300152371648*Z1*Z2*Z3^2*Z5^2 + 
  7110502572315840*rr*Z1*Z2*Z3^2*Z5^2 + 1237637058222648*Z1*Z2^2*Z4*Z5^2 - 
  2147091326231000*rr*Z1*Z2^2*Z4*Z5^2 - 24757435826570592*Z1^2*Z3*Z4*Z5^2 - 
  2111930627508000*rr*Z1^2*Z3*Z4*Z5^2 + 3462047365600136*Z4^4*Z5^2 - 
  1670235771673192*rr*Z4^4*Z5^2 - 2319014499138488*Z3*Z4^2*Z5^3 - 
  7556040789256232*rr*Z3*Z4^2*Z5^3 - 54907485291259008*Z3^2*Z5^4 + 
  27044461951738496*rr*Z3^2*Z5^4 - 6627751629936884*Z2*Z4*Z5^4 - 
  7181758579773020*rr*Z2*Z4*Z5^4 + 32539827981575760*Z2^2*Z3^3*Z6 - 
  5396531158231280*rr*Z2^2*Z3^3*Z6 - 42052421726097920*Z1*Z3^4*Z6 + 
  10515285116762624*rr*Z1*Z3^4*Z6 - 1903498635223902*Z2^3*Z3*Z4*Z6 + 
  1016463658286426*rr*Z2^3*Z3*Z4*Z6 + 26788005889532672*Z1*Z2*Z3^2*Z4*Z6 - 
  839274234335582*Z1*Z2^2*Z4^2*Z6 + 772351372225722*rr*Z1*Z2^2*Z4^2*Z6 + 
  1782062939204340*Z1^2*Z3*Z4^2*Z6 - 199835802246212*rr*Z1^2*Z3*Z4^2*Z6 + 
  5309309990307104*Z1*Z2^2*Z3*Z5*Z6 - 3851092287495648*rr*Z1*Z2^2*Z3*Z5*Z6 + 
  64423023737779200*Z1^2*Z3^2*Z5*Z6 + 25517238337791488*rr*Z1^2*Z3^2*Z5*Z6 - 
  7253313536188240*Z1^2*Z2*Z4*Z5*Z6 - 859957358481168*rr*Z1^2*Z2*Z4*Z5*Z6 + 
  10230779594653448*Z3*Z4^3*Z5*Z6 + 1551097901289496*rr*Z3*Z4^3*Z5*Z6 - 
  142073885858553216*Z3^2*Z4*Z5^2*Z6 - 10578180146133120*rr*Z3^2*Z4*Z5^2*Z6 - 
  1158284862410384*Z2*Z4^2*Z5^2*Z6 - 4650122864028592*rr*Z2*Z4^2*Z5^2*Z6 + 
  58526729878195712*Z2*Z3*Z5^3*Z6 + 527235424057856*rr*Z2*Z3*Z5^3*Z6 - 
  25232555861146536*Z1*Z4*Z5^3*Z6 + 784834652938760*rr*Z1*Z4*Z5^3*Z6 + 
  1279880568498621*Z1*Z2^3*Z6^2 + 640905188865513*rr*Z1*Z2^3*Z6^2 - 
  12176871406811424*Z1^2*Z2*Z3*Z6^2 + 4578348495049568*rr*Z1^2*Z2*Z3*Z6^2 - 
  10684832039845632*Z3^2*Z4^2*Z6^2 + 417196011822336*rr*Z3^2*Z4^2*Z6^2 + 
  1380164618826896*Z2*Z4^3*Z6^2 - 722434010342928*rr*Z2*Z4^3*Z6^2 - 
  70744117393127424*Z3^3*Z5*Z6^2 + 65919903832594432*rr*Z3^3*Z5*Z6^2 - 
  14090636494327040*Z2*Z3*Z4*Z5*Z6^2 - 21867148907942656*rr*Z2*Z3*Z4*Z5*
   Z6^2 + 6689434637628496*Z1*Z4^2*Z5*Z6^2 + 1734881230105584*rr*Z1*Z4^2*Z5*
   Z6^2 + 4241665395799552*Z2^2*Z5^2*Z6^2 + 5748450045826048*rr*Z2^2*Z5^2*
   Z6^2 + 32661045876900992*Z1*Z3*Z5^2*Z6^2 + 4926333967340416*rr*Z1*Z3*Z5^2*
   Z6^2 + 21336145359784832*Z2*Z3^2*Z6^3 + 38258523478300032*rr*Z2*Z3^2*
   Z6^3 - 3601771863388232*Z2^2*Z4*Z6^3 - 3471435438884904*rr*Z2^2*Z4*Z6^3 - 
  11438932021065984*Z1*Z3*Z4*Z6^3 - 6970953314491648*rr*Z1*Z3*Z4*Z6^3 - 
  57149508990749824*Z5^3*Z6^3 - 10821007223690624*rr*Z5^3*Z6^3 - 
  15775393255878912*Z4*Z5*Z6^4 + 6018011810953472*rr*Z4*Z5*Z6^4 - 
  47447523383319296*Z3*Z6^5 + 4633735988703488*rr*Z3*Z6^5, 
 1302126095845536096*Z1*Z2^4*Z3 - 120282531222027808*rr*Z1*Z2^4*Z3 + 
  4640732125920443400*Z1^2*Z2^2*Z3^2 + 1346875719950439400*rr*Z1^2*Z2^2*
   Z3^2 + 7026842626645657088*Z1^3*Z3^3 + 3100017050437798912*rr*Z1^3*Z3^3 - 
  586910165986103887*Z1^2*Z2^3*Z4 + 10549620650237869*rr*Z1^2*Z2^3*Z4 - 
  1122455825465015088*Z1^3*Z2*Z3*Z4 - 10330459253656880*rr*Z1^3*Z2*Z3*Z4 + 
  3252899709090601664*Z3^5*Z4 - 3002909113893373888*rr*Z3^5*Z4 + 
  13558260771207101856*Z2*Z3^3*Z4^2 + 81875610704153056*rr*Z2*Z3^3*Z4^2 + 
  680814936784922008*Z2^2*Z3*Z4^3 + 762432771620035320*rr*Z2^2*Z3*Z4^3 + 
  3286002051523802816*Z1*Z3^2*Z4^3 + 777059985967963968*rr*Z1*Z3^2*Z4^3 + 
  680863814284752016*Z1*Z2*Z4^4 + 157448169906180816*rr*Z1*Z2*Z4^4 - 
  1206072978432592512*Z2*Z3^4*Z5 + 8207740591162255488*rr*Z2*Z3^4*Z5 - 
  8135363933536180064*Z2^2*Z3^2*Z4*Z5 - 2869085966046516960*rr*Z2^2*Z3^2*Z4*
   Z5 + 30784235307636488768*Z1*Z3^3*Z4*Z5 + 2391246698338209472*rr*Z1*Z3^3*
   Z4*Z5 + 806834266829915204*Z2^3*Z4^2*Z5 + 169542998403969044*rr*Z2^3*Z4^2*
   Z5 - 8203517451445628272*Z1*Z2*Z3*Z4^2*Z5 - 978557019214777808*rr*Z1*Z2*Z3*
   Z4^2*Z5 - 1452484271727213184*Z1^2*Z4^3*Z5 - 
  240984950255334400*rr*Z1^2*Z4^3*Z5 - 2035574619789249664*Z2^3*Z3*Z5^2 - 
  1874846936933588352*rr*Z2^3*Z3*Z5^2 + 35207915821612325248*Z1*Z2*Z3^2*
   Z5^2 - 1891285306170722176*rr*Z1*Z2*Z3^2*Z5^2 - 
  10285061349716337000*Z1*Z2^2*Z4*Z5^2 - 20366075354780024*rr*Z1*Z2^2*Z4*
   Z5^2 - 18316715961753937600*Z1^2*Z3*Z4*Z5^2 - 
  3867988317484901440*rr*Z1^2*Z3*Z4*Z5^2 - 514491320830227776*Z4^4*Z5^2 - 
  2701328777170539456*rr*Z4^4*Z5^2 + 21670984340609944320*Z3*Z4^2*Z5^3 - 
  3274632052795006720*rr*Z3*Z4^2*Z5^3 + 28502165328738793792*Z3^2*Z5^4 + 
  33334208033727226816*rr*Z3^2*Z5^4 - 31701977291993732704*Z2*Z4*Z5^4 + 
  2830317793929619680*rr*Z2*Z4*Z5^4 + 10981707848811911568*Z2^2*Z3^3*Z6 - 
  11011489214908560048*rr*Z2^2*Z3^3*Z6 - 22143646927817592320*Z1*Z3^4*Z6 + 
  4619574432509237760*rr*Z1*Z3^4*Z6 + 7404589112216420138*Z2^3*Z3*Z4*Z6 - 
  1508361153016818494*rr*Z2^3*Z3*Z4*Z6 + 35510861975222410624*Z1*Z2*Z3^2*Z4*
   Z6 + 1248674860954978518*Z1*Z2^2*Z4^2*Z6 - 1058969604020752738*rr*Z1*Z2^2*
   Z4^2*Z6 + 2192378876800875584*Z2^4*Z5*Z6 - 583181567336337600*rr*Z2^4*Z5*
   Z6 - 213231977700151168*Z1*Z2^2*Z3*Z5*Z6 + 2092278766572024832*rr*Z1*Z2^2*
   Z3*Z5*Z6 + 19550775381549962624*Z1^2*Z3^2*Z5*Z6 - 
  6379017525189453696*rr*Z1^2*Z3^2*Z5*Z6 + 3047904608134087760*Z1^2*Z2*Z4*Z5*
   Z6 + 2535471045088658608*rr*Z1^2*Z2*Z4*Z5*Z6 - 
  434261556039948096*Z3*Z4^3*Z5*Z6 - 5017894094861734336*rr*Z3*Z4^3*Z5*Z6 - 
  39583882101003481344*Z2*Z4^2*Z5^2*Z6 - 2604322593102148608*rr*Z2*Z4^2*Z5^2*
   Z6 - 16330084672407360448*Z2*Z3*Z5^3*Z6 - 18134640386466757440*rr*Z2*Z3*
   Z5^3*Z6 - 7546134477808172800*Z1*Z4*Z5^3*Z6 + 
  2841038296376550144*rr*Z1*Z4*Z5^3*Z6 + 1140140117316271185*Z1*Z2^3*Z6^2 - 
  323242780025168211*rr*Z1*Z2^3*Z6^2 + 4602086591247550112*Z1^2*Z2*Z3*Z6^2 + 
  3919091350373786144*rr*Z1^2*Z2*Z3*Z6^2 + 5387737687315955200*Z3^2*Z4^2*
   Z6^2 + 835116325216793856*rr*Z3^2*Z4^2*Z6^2 - 
  1455730462760241424*Z2*Z4^3*Z6^2 - 982387450176428240*rr*Z2*Z4^3*Z6^2 + 
  81534510202448502272*Z3^3*Z5*Z6^2 + 8948454285244789248*rr*Z3^3*Z5*Z6^2 - 
  78260676137208142656*Z2*Z3*Z4*Z5*Z6^2 - 2576480111134086208*rr*Z2*Z3*Z4*Z5*
   Z6^2 + 1304587440790334208*Z1*Z4^2*Z5*Z6^2 + 
  540792910174419200*rr*Z1*Z4^2*Z5*Z6^2 + 5250018384745243264*Z2^2*Z5^2*
   Z6^2 + 6833831412993808000*rr*Z2^2*Z5^2*Z6^2 - 
  25324212116639122944*Z1*Z3*Z5^2*Z6^2 - 7806063898145128960*rr*Z1*Z3*Z5^2*
   Z6^2 + 19039593232626296128*Z2*Z3^2*Z6^3 + 14977912437698818112*rr*Z2*Z3^2*
   Z6^3 - 12021057898066832312*Z2^2*Z4*Z6^3 + 1693495762919474216*rr*Z2^2*Z4*
   Z6^3 + 5016088648316221184*Z1*Z3*Z4*Z6^3 - 1922848653365255424*rr*Z1*Z3*Z4*
   Z6^3 - 2551788115034625792*Z1*Z2*Z5*Z6^3 + 58918616268568320*rr*Z1*Z2*Z5*
   Z6^3 - 18282864028750704640*Z4*Z5*Z6^4 + 23108937574812372992*rr*Z4*Z5*
   Z6^4 + 10734988851359588352*Z3*Z6^5 + 7666773915933589504*rr*Z3*Z6^5, 
 -24427963964825681*Z1*Z2^4*Z3 + 3428789071458643*rr*Z1*Z2^4*Z3 - 
  238867060957348432*Z1^2*Z2^2*Z3^2 - 31446327289264912*rr*Z1^2*Z2^2*Z3^2 - 
  195634663512167216*Z1^3*Z3^3 - 233983971293328496*rr*Z1^3*Z3^3 + 
  8456209116532050*Z1^2*Z2^3*Z4 + 1893439193189706*rr*Z1^2*Z2^3*Z4 + 
  13971434909015946*Z1^3*Z2*Z3*Z4 + 10710217888696738*rr*Z1^3*Z2*Z3*Z4 - 
  146351111963928256*Z2*Z3^3*Z4^2 - 4997587559205824*rr*Z2*Z3^3*Z4^2 - 
  6348244519301916*Z2^2*Z3*Z4^3 - 9520624339826732*rr*Z2^2*Z3*Z4^3 - 
  67123192802930688*Z1*Z3^2*Z4^3 - 11659675825191936*rr*Z1*Z3^2*Z4^3 - 
  6789760011934536*Z1*Z2*Z4^4 - 5444045981497128*rr*Z1*Z2*Z4^4 + 
  62139242088435712*Z2*Z3^4*Z5 - 212502235834396672*rr*Z2*Z3^4*Z5 + 
  731050962254291328*Z1*Z3^3*Z4*Z5 - 473674901974639744*rr*Z1*Z3^3*Z4*Z5 - 
  19786627950896176*Z2^3*Z4^2*Z5 - 4969865953011056*rr*Z2^3*Z4^2*Z5 + 
  43942793344809448*Z1*Z2*Z3*Z4^2*Z5 + 10923043427864904*rr*Z1*Z2*Z3*Z4^2*
   Z5 + 8848598161060512*Z1^2*Z4^3*Z5 + 938778583091232*rr*Z1^2*Z4^3*Z5 + 
  50454989702724064*Z2^3*Z3*Z5^2 + 34472845158350432*rr*Z2^3*Z3*Z5^2 - 
  767113539944635328*Z1*Z2*Z3^2*Z5^2 + 105277106489924416*rr*Z1*Z2*Z3^2*
   Z5^2 + 186537686820365920*Z1*Z2^2*Z4*Z5^2 + 18561729015942368*rr*Z1*Z2^2*
   Z4*Z5^2 + 322330981586489056*Z1^2*Z3*Z4*Z5^2 + 
  243371486930978656*rr*Z1^2*Z3*Z4*Z5^2 - 13585717353530880*Z4^4*Z5^2 + 
  40315192872718848*rr*Z4^4*Z5^2 - 1190276580091226112*Z3*Z4^2*Z5^3 + 
  58447455922937856*rr*Z3*Z4^2*Z5^3 + 1994541202972762112*Z3^2*Z5^4 - 
  903397827028213760*rr*Z3^2*Z5^4 + 615719036763460608*Z2*Z4*Z5^4 - 
  41189811173270488*Z2^2*Z3^3*Z6 - 2476012019970936*rr*Z2^2*Z3^3*Z6 + 
  2084183551064291968*Z1*Z3^4*Z6 + 615011012954906752*rr*Z1*Z3^4*Z6 - 
  146584525357740976*Z2^3*Z3*Z4*Z6 + 1548228432157968*rr*Z2^3*Z3*Z4*Z6 - 
  516191972373261752*Z1*Z2*Z3^2*Z4*Z6 - 259004172525789656*rr*Z1*Z2*Z3^2*Z4*
   Z6 - 56118065114524700*Z1*Z2^2*Z4^2*Z6 + 18445657692264148*rr*Z1*Z2^2*Z4^2*
   Z6 - 137746902238485180*Z1^2*Z3*Z4^2*Z6 - 11415988879229260*rr*Z1^2*Z3*
   Z4^2*Z6 - 38865443658582854*Z2^4*Z5*Z6 + 13123390399219730*rr*Z2^4*Z5*Z6 - 
  54798738451848948*Z1*Z2^2*Z3*Z5*Z6 + 81831339737014364*rr*Z1*Z2^2*Z3*Z5*
   Z6 - 171682401977662144*Z1^2*Z3^2*Z5*Z6 + 78301757516937280*rr*Z1^2*Z3^2*
   Z5*Z6 - 38204406478091692*Z1^2*Z2*Z4*Z5*Z6 + 
  3804512881316228*rr*Z1^2*Z2*Z4*Z5*Z6 - 160814316941682944*Z3*Z4^3*Z5*Z6 - 
  99582994536445184*rr*Z3*Z4^3*Z5*Z6 - 1153174589375015936*Z3^2*Z4*Z5^2*Z6 + 
  575682429777679360*rr*Z3^2*Z4*Z5^2*Z6 + 292063330668001440*Z2*Z4^2*Z5^2*
   Z6 + 229680223950369312*rr*Z2*Z4^2*Z5^2*Z6 + 
  1015484479391019264*Z2*Z3*Z5^3*Z6 + 295952338421124352*rr*Z2*Z3*Z5^3*Z6 + 
  414143785818363264*Z1*Z4*Z5^3*Z6 + 54111904509581184*rr*Z1*Z4*Z5^3*Z6 + 
  82906024654287344*Z1*Z2^3*Z6^2 + 19511186351673392*rr*Z1*Z2^3*Z6^2 + 
  151453693438220088*Z1^2*Z2*Z3*Z6^2 + 87916687160759640*rr*Z1^2*Z2*Z3*Z6^2 + 
  583998683326238656*Z3^2*Z4^2*Z6^2 - 264673992548464448*rr*Z3^2*Z4^2*Z6^2 - 
  882765454043537664*Z3^3*Z5*Z6^2 + 351262619332477696*rr*Z3^3*Z5*Z6^2 - 
  1192249033088260944*Z2*Z3*Z4*Z5*Z6^2 + 517694740311797744*rr*Z2*Z3*Z4*Z5*
   Z6^2 + 77802572127910080*Z1*Z4^2*Z5*Z6^2 + 3540732008189376*rr*Z1*Z4^2*Z5*
   Z6^2 + 831528084193181536*Z2^2*Z5^2*Z6^2 + 116425957677514208*rr*Z2^2*Z5^2*
   Z6^2 - 1378266915824286656*Z1*Z3*Z5^2*Z6^2 - 
  196942240004023488*rr*Z1*Z3*Z5^2*Z6^2 + 96743783356478576*Z2*Z3^2*Z6^3 - 
  981100744792188752*rr*Z2*Z3^2*Z6^3 + 43101206418653376*Z2^2*Z4*Z6^3 + 
  22381905387533760*rr*Z2^2*Z4*Z6^3 + 185351256484771680*Z1*Z3*Z4*Z6^3 + 
  84663164347471328*rr*Z1*Z3*Z4*Z6^3 + 377344356976856816*Z1*Z2*Z5*Z6^3 - 
  449666928064440016*rr*Z1*Z2*Z5*Z6^3 - 3523751920725657600*Z5^3*Z6^3 - 
  700786206262388736*rr*Z5^3*Z6^3 + 1560690567811429632*Z4*Z5*Z6^4 - 
  207031058516524800*rr*Z4*Z5*Z6^4 - 454961257660098240*Z3*Z6^5 + 
  147317122058910784*rr*Z3*Z6^5, 3156579833587033310*Z1*Z2^4*Z3 - 
  4550740813774056922*rr*Z1*Z2^4*Z3 + 112503004246751050256*Z1^2*Z2^2*Z3^2 + 
  44917267544222995408*rr*Z1^2*Z2^2*Z3^2 - 209423113946297291520*Z1^3*Z3^3 + 
  118846438279549659392*rr*Z1^3*Z3^3 + 11495389306245652371*Z1^2*Z2^3*Z4 + 
  2671598468505234215*rr*Z1^2*Z2^3*Z4 - 1381202412209151920*Z1^3*Z2*Z3*Z4 + 
  4823808027298457360*rr*Z1^3*Z2*Z3*Z4 + 154044060423751693824*Z3^5*Z4 - 
  17651748393579632128*rr*Z3^5*Z4 - 29275837219846280832*Z2*Z3^3*Z4^2 - 
  35782484085573623424*rr*Z2*Z3^3*Z4^2 + 16933788796007214836*Z2^2*Z3*Z4^3 - 
  5504059028301561948*rr*Z2^2*Z3*Z4^3 + 25472261027147305984*Z1*Z3^2*Z4^3 - 
  8369386439065783808*rr*Z1*Z3^2*Z4^3 - 2353841413265458088*Z1*Z2*Z4^4 - 
  5078805247286313992*rr*Z1*Z2*Z4^4 + 369342143812257760256*Z2*Z3^4*Z5 - 
  130851919424636679168*rr*Z2*Z3^4*Z5 - 27693258537913019936*Z2^2*Z3^2*Z4*
   Z5 + 54535071860445673056*rr*Z2^2*Z3^2*Z4*Z5 - 
  1164890520496011927808*Z1*Z3^3*Z4*Z5 - 84216760680372285696*rr*Z1*Z3^3*Z4*
   Z5 + 17071037653616898548*Z2^3*Z4^2*Z5 + 3769666505675447204*rr*Z2^3*Z4^2*
   Z5 - 80706795717260237600*Z1*Z2*Z3*Z4^2*Z5 + 
  66649714249681049440*rr*Z1*Z2*Z3*Z4^2*Z5 - 49505048927852943424*Z2^3*Z3*
   Z5^2 - 2003895115893180224*rr*Z2^3*Z3*Z5^2 + 
  69923702237832654848*Z1*Z2*Z3^2*Z5^2 + 4195446359523727360*rr*Z1*Z2*Z3^2*
   Z5^2 + 63306164681488990224*Z1*Z2^2*Z4*Z5^2 + 
  30471445403190086480*rr*Z1*Z2^2*Z4*Z5^2 - 687893680452264192*Z4^4*Z5^2 - 
  12781150466895643904*rr*Z4^4*Z5^2 + 200722795030441464320*Z3*Z4^2*Z5^3 + 
  214224020630159058432*rr*Z3*Z4^2*Z5^3 - 2706230634782498574848*Z3^2*Z5^4 - 
  664399628678448461312*rr*Z3^2*Z5^4 + 152600503137277846528*Z2*Z4*Z5^4 + 
  60262050303774481408*rr*Z2*Z4*Z5^4 - 469739047886474748288*Z2^2*Z3^3*Z6 - 
  133584411658789260160*rr*Z2^2*Z3^3*Z6 + 381163234662092388352*Z1*Z3^4*Z6 - 
  765072436642180933632*rr*Z1*Z3^4*Z6 - 124362794218418111170*Z2^3*Z3*Z4*Z6 - 
  4661716526290664186*rr*Z2^3*Z3*Z4*Z6 - 390318666680249847152*Z1*Z2*Z3^2*Z4*
   Z6 - 85739257767373607344*rr*Z1*Z2*Z3^2*Z4*Z6 - 
  36786212101456899000*Z1*Z2^2*Z4^2*Z6 + 16075065670097676072*rr*Z1*Z2^2*Z4^2*
   Z6 + 32182338400407168928*Z1^2*Z3*Z4^2*Z6 + 54574109880540082464*rr*Z1^2*
   Z3*Z4^2*Z6 - 2909868088194737548*Z2^4*Z5*Z6 - 
  9344573883189494492*rr*Z2^4*Z5*Z6 + 350877641548268477704*Z1*Z2^2*Z3*Z5*
   Z6 - 67896515234938979864*rr*Z1*Z2^2*Z3*Z5*Z6 + 
  508238420800596298240*Z1^2*Z3^2*Z5*Z6 - 38728967160048436736*rr*Z1^2*Z3^2*
   Z5*Z6 + 99693849908028029248*Z1^2*Z2*Z4*Z5*Z6 - 
  59116127714924134592*rr*Z1^2*Z2*Z4*Z5*Z6 - 352715013668570410752*Z3*Z4^3*Z5*
   Z6 + 189908010788328110336*rr*Z3*Z4^3*Z5*Z6 + 
  518310423514288162816*Z3^2*Z4*Z5^2*Z6 + 532904855355680149760*Z2*Z4^2*Z5^2*
   Z6 + 134894473540066060544*rr*Z2*Z4^2*Z5^2*Z6 - 
  182636513033258578432*Z2*Z3*Z5^3*Z6 - 165604730646580078080*rr*Z2*Z3*Z5^3*
   Z6 - 82328364649542704640*Z1*Z4*Z5^3*Z6 - 79816164082623062528*rr*Z1*Z4*
   Z5^3*Z6 + 6019160202372085219*Z1*Z2^3*Z6^2 - 
  65168231113018322121*rr*Z1*Z2^3*Z6^2 + 508439682400967073648*Z1^2*Z2*Z3*
   Z6^2 - 124788756886353221712*rr*Z1^2*Z2*Z3*Z6^2 - 
  939467205025483018816*Z3^2*Z4^2*Z6^2 - 180152114645269444928*rr*Z3^2*Z4^2*
   Z6^2 - 55298171651147907896*Z2*Z4^3*Z6^2 + 23266227780347772584*rr*Z2*Z4^3*
   Z6^2 + 639166989592862584832*Z3^3*Z5*Z6^2 + 280580043921577791488*rr*Z3^3*
   Z5*Z6^2 + 2468635474882965590528*Z2*Z3*Z4*Z5*Z6^2 + 
  785441074068660996608*rr*Z2*Z3*Z4*Z5*Z6^2 + 343462656196936365952*Z2^2*Z5^2*
   Z6^2 - 513563787810380179072*rr*Z2^2*Z5^2*Z6^2 + 
  170711989797822901248*Z1*Z3*Z5^2*Z6^2 + 714368065015208852480*rr*Z1*Z3*Z5^2*
   Z6^2 - 1373236625777710019712*Z2*Z3^2*Z6^3 + 
  580105649177577950592*rr*Z2*Z3^2*Z6^3 + 271431770616099170184*Z2^2*Z4*
   Z6^3 + 60365662549206894184*rr*Z2^2*Z4*Z6^3 - 
  26081314529113373312*Z1*Z3*Z4*Z6^3 - 208214942936735441024*rr*Z1*Z3*Z4*
   Z6^3 - 1443222669995808399296*Z1*Z2*Z5*Z6^3 + 
  226578138206759270208*rr*Z1*Z2*Z5*Z6^3 - 339818802657248256000*Z5^3*Z6^3 + 
  1755007682656814948352*rr*Z5^3*Z6^3 + 253175154600918166016*Z4*Z5*Z6^4 - 
  288594633304580931072*rr*Z4*Z5*Z6^4 + 769805429272755096064*Z3*Z6^5 - 
  109981848391381491200*rr*Z3*Z6^5, 2046977766123125540*Z1^2*Z2^2*Z3^2 - 
  793796859164777516*rr*Z1^2*Z2^2*Z3^2 + 8100720953171460384*Z1^3*Z3^3 + 
  1070471538211015200*rr*Z1^3*Z3^3 + 26456782041306704*Z1^2*Z2^3*Z4 + 
  22464935675780656*rr*Z1^2*Z2^3*Z4 - 773372265978498556*Z1^3*Z2*Z3*Z4 + 
  122483354107906020*rr*Z1^3*Z2*Z3*Z4 - 226009098311381494*Z1^4*Z4^2 + 
  20949953104496886*rr*Z1^4*Z4^2 + 21869602977996530*Z1^3*Z2^2*Z5 - 
  109724403475722326*rr*Z1^3*Z2^2*Z5 + 1646503862165815552*Z1^4*Z3*Z5 - 
  890230994380258304*Z2*Z3^4*Z5 - 1767558268727664640*rr*Z2*Z3^4*Z5 - 
  96993411481380256*Z2^2*Z3^2*Z4*Z5 - 221904563709754912*rr*Z2^2*Z3^2*Z4*Z5 + 
  4710183117506010192*Z1*Z3^3*Z4*Z5 + 7935200612853375472*rr*Z1*Z3^3*Z4*Z5 - 
  20662570785290204*Z2^3*Z4^2*Z5 - 55683103709261932*rr*Z2^3*Z4^2*Z5 - 
  1923647946377998056*Z1*Z2*Z3*Z4^2*Z5 - 921728209850296872*rr*Z1*Z2*Z3*Z4^2*
   Z5 - 977919981518511248*Z1^2*Z4^3*Z5 - 340300502286387376*rr*Z1^2*Z4^3*
   Z5 + 8995169272225373568*Z1*Z2*Z3^2*Z5^2 - 1468144531736710528*rr*Z1*Z2*
   Z3^2*Z5^2 + 1612382579167124420*Z1*Z2^2*Z4*Z5^2 + 
  135912786740105164*rr*Z1*Z2^2*Z4*Z5^2 + 658039550934863912*Z1^2*Z3*Z4*
   Z5^2 + 2899848540300773432*rr*Z1^2*Z3*Z4*Z5^2 - 
  527783278741998616*Z4^4*Z5^2 - 634533646156954440*rr*Z4^4*Z5^2 + 
  366408500765578960*Z1^2*Z2*Z5^3 - 799244855098423696*rr*Z1^2*Z2*Z5^3 + 
  6930144861670101200*Z3*Z4^2*Z5^3 - 905046256576370576*rr*Z3*Z4^2*Z5^3 - 
  16004483518611096544*Z3^2*Z5^4 + 12706958554587938912*rr*Z3^2*Z5^4 + 
  6626416430506236152*Z2*Z4*Z5^4 + 137320368590432232*rr*Z2*Z4*Z5^4 + 
  85329539805714768*Z1*Z5^5 - 1163133319907268112*rr*Z1*Z5^5 - 
  381768970252631721*Z1^4*Z2*Z6 + 81297169064693467*rr*Z1^4*Z2*Z6 - 
  30875742698671010688*Z1*Z3^4*Z6 + 7447851697140024192*rr*Z1*Z3^4*Z6 + 
  6471718956882618968*Z1*Z2*Z3^2*Z4*Z6 + 112754765165101112*rr*Z1*Z2*Z3^2*Z4*
   Z6 - 243222413474746830*Z1*Z2^2*Z4^2*Z6 - 54472683836067830*rr*Z1*Z2^2*
   Z4^2*Z6 + 2022234692255569876*Z1^2*Z3*Z4^2*Z6 - 
  851165752607646364*rr*Z1^2*Z3*Z4^2*Z6 - 5079081048048551792*Z1*Z2^2*Z3*Z5*
   Z6 + 520730278328146000*rr*Z1*Z2^2*Z3*Z5*Z6 - 
  8486348902679961792*Z1^2*Z3^2*Z5*Z6 - 261523971051697216*rr*Z1^2*Z3^2*Z5*
   Z6 - 3845362886110411824*Z1^2*Z2*Z4*Z5*Z6 + 91477003386688336*rr*Z1^2*Z2*
   Z4*Z5*Z6 + 9388541241213710528*Z3*Z4^3*Z5*Z6 - 
  405663061513654976*rr*Z3*Z4^3*Z5*Z6 - 1763190932740136736*Z1^3*Z5^2*Z6 + 
  93855204129727840*rr*Z1^3*Z5^2*Z6 - 6212872822321980576*Z3^2*Z4*Z5^2*Z6 + 
  1195768896330746400*rr*Z3^2*Z4*Z5^2*Z6 - 8201500290844659600*Z2*Z4^2*Z5^2*
   Z6 - 830977743825288880*rr*Z2*Z4^2*Z5^2*Z6 + 
  14074100849568525024*Z2*Z3*Z5^3*Z6 - 216126920272695136*rr*Z2*Z3*Z5^3*Z6 - 
  2726389866050251670*Z1*Z2^3*Z6^2 + 230101627974789890*rr*Z1*Z2^3*Z6^2 + 
  1638417797987633760*Z1^2*Z2*Z3*Z6^2 - 2360189795680180384*rr*Z1^2*Z2*Z3*
   Z6^2 + 2457468670036357840*Z1^3*Z4*Z6^2 - 255513509493123024*rr*Z1^3*Z4*
   Z6^2 + 9713185217480308992*Z3^2*Z4^2*Z6^2 + 4180935460118953216*rr*Z3^2*
   Z4^2*Z6^2 + 510657079602994904*Z2*Z4^3*Z6^2 + 
  638687193629570872*rr*Z2*Z4^3*Z6^2 - 14452633389653899776*Z3^3*Z5*Z6^2 + 
  19242623996291929600*rr*Z3^3*Z5*Z6^2 + 1653855479543491872*Z2*Z3*Z4*Z5*
   Z6^2 - 15423035954137918432*rr*Z2*Z3*Z4*Z5*Z6^2 + 
  4532976945156825072*Z1*Z4^2*Z5*Z6^2 + 2750683040160304240*rr*Z1*Z4^2*Z5*
   Z6^2 - 13257274550894785344*Z2^2*Z5^2*Z6^2 + 
  4789036175826834368*rr*Z2^2*Z5^2*Z6^2 - 17981453707560423872*Z1*Z3*Z5^2*
   Z6^2 - 9290386078804422208*rr*Z1*Z3*Z5^2*Z6^2 + 
  26865691212109490592*Z2*Z3^2*Z6^3 + 4306541509973055264*rr*Z2*Z3^2*Z6^3 + 
  4832349480640271152*Z2^2*Z4*Z6^3 - 653655128009983888*rr*Z2^2*Z4*Z6^3 - 
  2644741047846692512*Z1*Z3*Z4*Z6^3 + 5591649334033505760*rr*Z1*Z3*Z4*Z6^3 + 
  26813618183045359424*Z1*Z2*Z5*Z6^3 - 218888866202202304*rr*Z1*Z2*Z5*Z6^3 + 
  35989333746622487808*Z5^3*Z6^3 - 17283931950885710080*rr*Z5^3*Z6^3 - 
  8376926191503827008*Z1^2*Z6^4 + 728939748884411584*rr*Z1^2*Z6^4 - 
  12095219782557952384*Z3*Z6^5 - 19550676031085663104*rr*Z3*Z6^5, 
 -179915856886540016*Z1^2*Z2^2*Z3^2 + 45352398764538128*rr*Z1^2*Z2^2*Z3^2 - 
  653216222143617408*Z1^3*Z3^3 - 139623192839547712*rr*Z1^3*Z3^3 - 
  1602075024715786*Z1^2*Z2^3*Z4 - 1736357746351582*rr*Z1^2*Z2^3*Z4 + 
  71944009957995276*Z1^3*Z2*Z3*Z4 - 18929407948694020*rr*Z1^3*Z2*Z3*Z4 + 
  1416458805924304*Z1^4*Z4^2 - 1493678624979744*rr*Z1^4*Z4^2 - 
  10332380396210024*Z1^3*Z2^2*Z5 - 15145241725085480*rr*Z1^3*Z2^2*Z5 + 
  119558447139330464*Z1^4*Z3*Z5 - 36529532212009760*rr*Z1^4*Z3*Z5 - 
  421536828123341280*Z2*Z3^4*Z5 - 33429698325649824*rr*Z2*Z3^4*Z5 - 
  9882804853880112*Z2^2*Z3^2*Z4*Z5 - 28534962574002576*rr*Z2^2*Z3^2*Z4*Z5 - 
  464023848093442576*Z1*Z3^3*Z4*Z5 - 630530429071146032*rr*Z1*Z3^3*Z4*Z5 + 
  39177800281944230*Z1*Z2*Z3*Z4^2*Z5 + 44407680769878962*rr*Z1*Z2*Z3*Z4^2*
   Z5 + 41301176237435943*Z1^2*Z4^3*Z5 + 28527215397438613*rr*Z1^2*Z4^3*Z5 - 
  123465929156071536*Z2^3*Z3*Z5^2 + 20620712978781360*rr*Z2^3*Z3*Z5^2 - 
  647226518429208808*Z1*Z2*Z3^2*Z5^2 - 91700192916807608*rr*Z1*Z2*Z3^2*Z5^2 + 
  99562000431786178*Z1*Z2^2*Z4*Z5^2 - 41428194354965178*rr*Z1*Z2^2*Z4*Z5^2 + 
  965192875489877258*Z1^2*Z3*Z4*Z5^2 + 108690963010215646*rr*Z1^2*Z3*Z4*
   Z5^2 - 69965122369976622*Z4^4*Z5^2 + 70082262680575798*rr*Z4^4*Z5^2 - 
  24428892172810056*Z1^2*Z2*Z5^3 - 62503748235039960*rr*Z1^2*Z2*Z5^3 - 
  1148810087616885078*Z3*Z4^2*Z5^3 + 209758243037605822*rr*Z3*Z4^2*Z5^3 + 
  174231001974152168*Z3^2*Z5^4 - 1702200993871979848*rr*Z3^2*Z5^4 + 
  635308786288279305*Z2*Z4*Z5^4 - 7877647969340805*rr*Z2*Z4*Z5^4 - 
  163860112958553808*Z1*Z5^5 + 136547500654581136*rr*Z1*Z5^5 - 
  10381433433179842*Z1^4*Z2*Z6 + 9272585958230598*rr*Z1^4*Z2*Z6 + 
  3367198137666986528*Z1*Z3^4*Z6 - 429597561198548384*rr*Z1*Z3^4*Z6 - 
  527394980132384064*Z1*Z2*Z3^2*Z4*Z6 + 43825238118665568*rr*Z1*Z2*Z3^2*Z4*
   Z6 + 202844057696394*Z1*Z2^2*Z4^2*Z6 - 6012928845412634*rr*Z1*Z2^2*Z4^2*
   Z6 - 11253919294466258*Z1^2*Z3*Z4^2*Z6 + 25311265626324938*rr*Z1^2*Z3*Z4^2*
   Z6 + 20744869585909632*Z2^4*Z5*Z6 - 20292285918926208*rr*Z2^4*Z5*Z6 + 
  685508967851149584*Z1*Z2^2*Z3*Z5*Z6 + 101341396182558128*rr*Z1*Z2^2*Z3*Z5*
   Z6 + 2552630418379664*Z1^2*Z3^2*Z5*Z6 + 743425231629585584*rr*Z1^2*Z3^2*Z5*
   Z6 + 152191337434286006*Z1^2*Z2*Z4*Z5*Z6 - 13457759443261294*rr*Z1^2*Z2*Z4*
   Z5*Z6 - 652999634843401384*Z3*Z4^3*Z5*Z6 - 28091873582840*rr*Z3*Z4^3*Z5*
   Z6 - 99377645700891888*Z1^3*Z5^2*Z6 + 76030514777883312*rr*Z1^3*Z5^2*Z6 + 
  594829220357946668*Z3^2*Z4*Z5^2*Z6 + 451023582081800196*rr*Z3^2*Z4*Z5^2*
   Z6 + 559992456680143426*Z2*Z4^2*Z5^2*Z6 + 343159300882125318*rr*Z2*Z4^2*
   Z5^2*Z6 - 779817278842565960*Z1*Z4*Z5^3*Z6 - 
  392211989955438808*rr*Z1*Z4*Z5^3*Z6 + 7622959591119824*Z1*Z2^3*Z6^2 + 
  26233805611901584*rr*Z1*Z2^3*Z6^2 + 20334542743768688*Z1^2*Z2*Z3*Z6^2 - 
  55921358973526160*rr*Z1^2*Z2*Z3*Z6^2 - 22100258043271668*Z1^3*Z4*Z6^2 - 
  334806374510332*rr*Z1^3*Z4*Z6^2 - 71094963955715704*Z3^2*Z4^2*Z6^2 - 
  185122506922521192*rr*Z3^2*Z4^2*Z6^2 - 1682746330370183744*Z3^3*Z5*Z6^2 + 
  205100759446542656*rr*Z3^3*Z5*Z6^2 - 211606640306634736*Z2*Z3*Z4*Z5*Z6^2 + 
  1074605315876723696*rr*Z2*Z3*Z4*Z5*Z6^2 + 74286977045086760*Z1*Z4^2*Z5*
   Z6^2 - 135884691616053960*rr*Z1*Z4^2*Z5*Z6^2 + 
  1648218719382661312*Z2^2*Z5^2*Z6^2 + 72276523790066368*rr*Z2^2*Z5^2*Z6^2 - 
  623129292982289120*Z1*Z3*Z5^2*Z6^2 + 842059613692709984*rr*Z1*Z3*Z5^2*
   Z6^2 - 2073840285515983040*Z2*Z3^2*Z6^3 - 434600485828769216*rr*Z2*Z3^2*
   Z6^3 + 111772785544030680*Z2^2*Z4*Z6^3 + 3928507070652536*rr*Z2^2*Z4*
   Z6^3 + 186293918768299328*Z1*Z3*Z4*Z6^3 - 1213063063463937584*Z1*Z2*Z5*
   Z6^3 - 540132706807288688*rr*Z1*Z2*Z5*Z6^3 - 
  4721714213666983392*Z5^3*Z6^3 + 133539597993972320*rr*Z5^3*Z6^3 - 
  18599283741710944*Z1^2*Z6^4 + 37873264330664288*rr*Z1^2*Z6^4 + 
  357488396750183680*Z4*Z5*Z6^4 - 942269351716485120*rr*Z4*Z5*Z6^4 - 
  744575150508778752*Z3*Z6^5 + 369697356673278720*rr*Z3*Z6^5, 
 -429856935393917592*Z1*Z2^3*Z3^2 - 154187596182105912*rr*Z1*Z2^3*Z3^2 + 
  78252010470946512*Z1^2*Z2*Z3^3 + 529902986293253520*rr*Z1^2*Z2*Z3^3 + 
  148971987832499446*Z1*Z2^4*Z4 + 66793959267535070*rr*Z1*Z2^4*Z4 - 
  976935320264300058*Z1^2*Z2^2*Z3*Z4 + 376932381273447566*rr*Z1^2*Z2^2*Z3*
   Z4 - 604618396519927552*Z1^3*Z3^2*Z4 - 220101612667847680*rr*Z1^3*Z3^2*
   Z4 + 116116078001950380*Z1^3*Z2*Z4^2 + 170373657087869820*rr*Z1^3*Z2*
   Z4^2 - 307711116300019196*Z1^2*Z2^3*Z5 - 20554345648292236*rr*Z1^2*Z2^3*
   Z5 - 13622897808625408*Z1^3*Z2*Z3*Z5 - 1007546616154604288*rr*Z1^3*Z2*Z3*
   Z5 + 12389649109790426112*Z3^5*Z5 - 2943841712892978176*rr*Z3^5*Z5 + 
  13666762866388848512*Z2*Z3^3*Z4*Z5 + 1834107490121490816*rr*Z2*Z3^3*Z4*Z5 - 
  1446365434942772528*Z2^2*Z3*Z4^2*Z5 + 981465296713232144*rr*Z2^2*Z3*Z4^2*
   Z5 + 1945306330319885568*Z1*Z3^2*Z4^2*Z5 + 1140901150762261248*rr*Z1*Z3^2*
   Z4^2*Z5 - 894043097159983616*Z1*Z2*Z4^3*Z5 + 
  512664994288222464*rr*Z1*Z2*Z4^3*Z5 - 7565127968447219968*Z2^2*Z3^2*Z5^2 - 
  9047500278162016512*rr*Z2^2*Z3^2*Z5^2 + 50165929173814240256*Z1*Z3^3*Z5^2 + 
  1257016437436347200*Z2^3*Z4*Z5^2 + 107969851184685120*rr*Z2^3*Z4*Z5^2 + 
  1930312453249934272*Z1*Z2*Z3*Z4*Z5^2 - 2628764156913355072*rr*Z1*Z2*Z3*Z4*
   Z5^2 + 1427937438228503296*Z1^2*Z4^2*Z5^2 - 54281625748596224*rr*Z1^2*Z4^2*
   Z5^2 - 3245126040666727552*Z1*Z2^2*Z5^3 + 20468902204062336*rr*Z1*Z2^2*
   Z5^3 + 2665362339423825920*Z4^3*Z5^3 + 1087466934965280768*rr*Z4^3*Z5^3 - 
  42123929882597667584*Z3*Z4*Z5^4 + 4796535640835745536*rr*Z3*Z4*Z5^4 - 
  9749140683986308480*Z2*Z5^5 + 784099324453930880*rr*Z2*Z5^5 + 
  610492796221430079*Z1^3*Z2^2*Z6 + 52372248633364131*rr*Z1^3*Z2^2*Z6 + 
  27929608613369857152*Z2*Z3^4*Z6 - 7332946707438099840*rr*Z2*Z3^4*Z6 + 
  1943536999342221352*Z2^2*Z3^2*Z4*Z6 - 1835557936081559416*rr*Z2^2*Z3^2*Z4*
   Z6 + 27063951724077631168*Z1*Z3^3*Z4*Z6 - 3404425379371070528*rr*Z1*Z3^3*
   Z4*Z6 + 473969515993120172*Z2^3*Z4^2*Z6 - 31936614295890308*rr*Z2^3*Z4^2*
   Z6 + 1249447297695793928*Z1*Z2*Z3*Z4^2*Z6 - 129617766647876632*rr*Z1*Z2*Z3*
   Z4^2*Z6 + 9389519581642828240*Z2^3*Z3*Z5*Z6 + 
  2141643025619190928*rr*Z2^3*Z3*Z5*Z6 - 8384098273777739168*Z1*Z2*Z3^2*Z5*
   Z6 + 15142501776295899360*rr*Z1*Z2*Z3^2*Z5*Z6 + 
  2102717771265660816*Z1*Z2^2*Z4*Z5*Z6 + 1641103082369722448*rr*Z1*Z2^2*Z4*Z5*
   Z6 - 4883238422204077632*Z1^2*Z3*Z4*Z5*Z6 + 4390592869690253248*rr*Z1^2*Z3*
   Z4*Z5*Z6 + 1260443054714117792*Z1^2*Z2*Z5^2*Z6 + 
  1262892621312337440*rr*Z1^2*Z2*Z5^2*Z6 - 39517540924448047872*Z3*Z4^2*Z5^2*
   Z6 - 5177507010114516224*rr*Z3*Z4^2*Z5^2*Z6 - 
  6374626615404779520*Z3^2*Z5^3*Z6 - 8763524467757152256*rr*Z3^2*Z5^3*Z6 + 
  2953021207944512000*Z2*Z4*Z5^3*Z6 - 2924720588832627200*rr*Z2*Z4*Z5^3*Z6 + 
  3204494884838825216*Z1*Z5^4*Z6 + 5658394037298644736*rr*Z1*Z5^4*Z6 - 
  1790155513174835140*Z1*Z2^2*Z3*Z6^2 - 5502776372035477300*rr*Z1*Z2^2*Z3*
   Z6^2 + 16577242560147874240*Z1^2*Z3^2*Z6^2 + 
  2095946173888029376*rr*Z1^2*Z3^2*Z6^2 - 1215920716588127832*Z1^2*Z2*Z4*
   Z6^2 - 1538646241124492280*rr*Z1^2*Z2*Z4*Z6^2 - 
  51422621409962153984*Z3^2*Z4*Z5*Z6^2 + 16892382563839672320*rr*Z3^2*Z4*Z5*
   Z6^2 - 1292021386996739264*Z2*Z4^2*Z5*Z6^2 - 
  2989136888936986048*rr*Z2*Z4^2*Z5*Z6^2 - 6931211158193347072*Z2*Z3*Z5^2*
   Z6^2 + 5390757219201697280*rr*Z2*Z3*Z5^2*Z6^2 - 
  15647848005817965056*Z1*Z4*Z5^2*Z6^2 - 3247127294070769152*rr*Z1*Z4*Z5^2*
   Z6^2 - 24613006526391410176*Z3^3*Z6^3 + 30385046691141458432*rr*Z3^3*
   Z6^3 - 7230665265813767840*Z2*Z3*Z4*Z6^3 + 2959786864682127328*rr*Z2*Z3*Z4*
   Z6^3 - 4106929652663679456*Z2^2*Z5*Z6^3 - 1026458212006501984*rr*Z2^2*Z5*
   Z6^3 + 5020269521345878016*Z1*Z3*Z5*Z6^3 - 7537496904758949888*rr*Z1*Z3*Z5*
   Z6^3 + 5164255028703648096*Z1*Z2*Z6^4 + 4545642115583799264*rr*Z1*Z2*
   Z6^4 - 17414812316387383296*Z5^2*Z6^4 + 11031659543639001088*rr*Z5^2*Z6^4, 
 713250240306792*Z1*Z2^3*Z3^2 - 740050438668344*rr*Z1*Z2^3*Z3^2 + 
  6690991771478912*Z1^2*Z2*Z3^3 - 85657451726873*Z1*Z2^4*Z4 + 
  4299027441451*rr*Z1*Z2^4*Z4 + 193305562230876*Z1^2*Z2^2*Z3*Z4 + 
  1800239735076*rr*Z1^2*Z2^2*Z3*Z4 - 1105947568505448*Z1^3*Z3^2*Z4 - 
  688238832125240*rr*Z1^3*Z3^2*Z4 - 11110066332594648*Z3^4*Z4^2 - 
  1554330757377672*rr*Z3^4*Z4^2 + 1920057697788908*Z2*Z3^2*Z4^3 - 
  1570609249416508*rr*Z2*Z3^2*Z4^3 + 454016181914948*Z2^2*Z4^4 + 
  73216057497228*rr*Z2^2*Z4^4 - 905279834082766*Z1^2*Z2^3*Z5 + 
  227603705575370*rr*Z1^2*Z2^3*Z5 - 3192521674298176*Z1^3*Z2*Z3*Z5 - 
  144975511358784*rr*Z1^3*Z2*Z3*Z5 + 40144555536538688*Z3^5*Z5 - 
  16223616220320576*rr*Z3^5*Z5 + 2777144363244704*Z2*Z3^3*Z4*Z5 + 
  4983502993948896*rr*Z2*Z3^3*Z4*Z5 - 3117735267956872*Z2^2*Z3*Z4^2*Z5 - 
  741515043088296*rr*Z2^2*Z3*Z4^2*Z5 + 11173986880823568*Z1*Z3^2*Z4^2*Z5 - 
  3583192049446096*rr*Z1*Z3^2*Z4^2*Z5 + 448044518399584*Z1*Z2*Z4^3*Z5 + 
  386289314707200*rr*Z1*Z2*Z4^3*Z5 + 11871573955363456*Z2^2*Z3^2*Z5^2 + 
  2428670170192000*rr*Z2^2*Z3^2*Z5^2 - 18698791404310688*Z1*Z3^3*Z5^2 + 
  14414474423153184*rr*Z1*Z3^3*Z5^2 - 2155817269228944*Z2^3*Z4*Z5^2 + 
  343930525487952*rr*Z2^3*Z4*Z5^2 - 2004770056488056*Z1*Z2*Z3*Z4*Z5^2 - 
  4489308109316456*rr*Z1*Z2*Z3*Z4*Z5^2 + 4308420400341876*Z1^2*Z4^2*Z5^2 + 
  202085488892380*rr*Z1^2*Z4^2*Z5^2 - 6096059011182552*Z1*Z2^2*Z5^3 + 
  1655916524828024*rr*Z1*Z2^2*Z5^3 - 17250197098479104*Z1^2*Z3*Z5^3 - 
  6020714677717504*rr*Z1^2*Z3*Z5^3 + 3204781260795248*Z4^3*Z5^3 + 
  4499839310929488*rr*Z4^3*Z5^3 - 2075612736598408*Z3*Z4*Z5^4 - 
  13056493895284632*rr*Z3*Z4*Z5^4 - 4593789219347784*Z2*Z5^5 + 
  4277389676993832*rr*Z2*Z5^5 - 7951415861330304*Z2*Z3^4*Z6 + 
  916302962993280*rr*Z2*Z3^4*Z6 - 12865528080602944*Z2^2*Z3^2*Z4*Z6 - 
  93216392258112*rr*Z2^2*Z3^2*Z4*Z6 + 3550712606611264*Z1*Z3^3*Z4*Z6 - 
  2866843552995264*rr*Z1*Z3^3*Z4*Z6 - 550586172935612*Z2^3*Z4^2*Z6 - 
  1138713174965196*rr*Z2^3*Z4^2*Z6 + 2745733847287952*Z1*Z2*Z3*Z4^2*Z6 - 
  896368394934112*rr*Z1*Z2*Z3*Z4^2*Z6 - 17169497144950144*Z1*Z2*Z3^2*Z5*Z6 - 
  7107421639621312*rr*Z1*Z2*Z3^2*Z5*Z6 + 3960124222485796*Z1*Z2^2*Z4*Z5*Z6 - 
  1623119529560092*rr*Z1*Z2^2*Z4*Z5*Z6 + 659209464456280*Z1^2*Z3*Z4*Z5*Z6 - 
  1249794733510392*rr*Z1^2*Z3*Z4*Z5*Z6 + 11823882955896688*Z1^2*Z2*Z5^2*Z6 + 
  285010606742096*rr*Z1^2*Z2*Z5^2*Z6 - 7165521685767328*Z3*Z4^2*Z5^2*Z6 + 
  3063134561121824*rr*Z3*Z4^2*Z5^2*Z6 + 20516595140175744*Z3^2*Z5^3*Z6 - 
  14644881574541696*rr*Z3^2*Z5^3*Z6 + 9098739925431088*Z2*Z4*Z5^3*Z6 + 
  1067497235362192*rr*Z2*Z4*Z5^3*Z6 + 15625035669850480*Z1*Z5^4*Z6 - 
  1244213612452272*rr*Z1*Z5^4*Z6 - 4258007677066048*Z2^4*Z6^2 + 
  1436553079171520*rr*Z2^4*Z6^2 - 13606604576944724*Z1*Z2^2*Z3*Z6^2 - 
  3034318936768388*rr*Z1*Z2^2*Z3*Z6^2 + 887717850822336*Z1^2*Z3^2*Z6^2 + 
  2642490916841664*rr*Z1^2*Z3^2*Z6^2 + 59444376847748032*Z3^2*Z4*Z5*Z6^2 - 
  5000745827470784*rr*Z3^2*Z4*Z5*Z6^2 + 2122081141610256*Z2*Z4^2*Z5*Z6^2 + 
  3208512163582672*rr*Z2*Z4^2*Z5*Z6^2 - 42563227626627456*Z2*Z3*Z5^2*Z6^2 + 
  6763820858928000*rr*Z2*Z3*Z5^2*Z6^2 - 20889626606383424*Z1*Z4*Z5^2*Z6^2 + 
  2847820127289920*rr*Z1*Z4*Z5^2*Z6^2 - 35796208651594752*Z3^3*Z6^3 + 
  1123862295562240*rr*Z3^3*Z6^3 - 154855886411248*Z2*Z3*Z4*Z6^3 - 
  36052483328816*rr*Z2*Z3*Z4*Z6^3 + 34180215979098816*Z2^2*Z5*Z6^3 - 
  4251250261819456*rr*Z2^2*Z5*Z6^3 + 30277009836448384*Z1*Z3*Z5*Z6^3 + 
  4048663882379136*rr*Z1*Z3*Z5*Z6^3 - 38522685092625408*Z5^2*Z6^4 + 
  11081762889559040*rr*Z5^2*Z6^4, 26878621561798440*Z1*Z2^3*Z3^2 + 
  5019679101068456*rr*Z1*Z2^3*Z3^2 + 20350971489079456*Z1^2*Z2*Z3^3 + 
  32840886823689952*rr*Z1^2*Z2*Z3^3 + 890965532256292*Z1^2*Z2^2*Z3*Z4 - 
  960935943135204*rr*Z1^2*Z2^2*Z3*Z4 + 40404086098038264*Z1^3*Z3^2*Z4 + 
  11302733738567144*rr*Z1^3*Z3^2*Z4 - 2422000141424874*Z1^3*Z2*Z4^2 - 
  581307988402142*rr*Z1^3*Z2*Z4^2 + 83844092471779698*Z3^4*Z4^2 + 
  12013817254265622*rr*Z3^4*Z4^2 - 14779285355861833*Z2*Z3^2*Z4^3 + 
  11844302158740933*rr*Z2*Z3^2*Z4^3 - 3424788864995123*Z2^2*Z4^4 - 
  564348265540153*rr*Z2^2*Z4^4 - 328502642002082560*Z3^5*Z5 + 
  176267344026791680*rr*Z3^5*Z5 - 98401026394529024*Z2*Z3^3*Z4*Z5 - 
  55513748126056704*rr*Z2*Z3^3*Z4*Z5 + 59875103725501815*Z2^2*Z3*Z4^2*Z5 - 
  3774384613905115*rr*Z2^2*Z3*Z4^2*Z5 - 29115430005824412*Z1*Z3^2*Z4^2*Z5 + 
  47593023004616364*rr*Z1*Z3^2*Z4^2*Z5 + 11071097326140746*Z1*Z2*Z4^3*Z5 - 
  10835991615513762*rr*Z1*Z2*Z4^3*Z5 - 77236487975869416*Z2^2*Z3^2*Z5^2 + 
  98065316797567304*rr*Z2^2*Z3^2*Z5^2 - 292148644219617664*Z1*Z3^3*Z5^2 - 
  311657948011938944*rr*Z1*Z3^3*Z5^2 - 125917408685165758*Z1*Z2*Z3*Z4*Z5^2 + 
  53946743258649222*rr*Z1*Z2*Z3*Z4*Z5^2 - 73674191155463339*Z1^2*Z4^2*Z5^2 - 
  4461665280572961*rr*Z1^2*Z4^2*Z5^2 - 56048829498149056*Z4^3*Z5^3 - 
  87530614568344128*rr*Z4^3*Z5^3 + 831080934776769746*Z3*Z4*Z5^4 + 
  176724673020967222*rr*Z3*Z4*Z5^4 - 593316833253330240*Z2*Z3^4*Z6 - 
  11146306006961600*rr*Z2*Z3^4*Z6 + 88197267126158896*Z2^2*Z3^2*Z4*Z6 + 
  38415262155853200*rr*Z2^2*Z3^2*Z4*Z6 - 653834919344743520*Z1*Z3^3*Z4*Z6 + 
  34278897958259680*rr*Z1*Z3^3*Z4*Z6 - 16204152710189192*Z2^3*Z4^2*Z6 + 
  7457464627975896*rr*Z2^3*Z4^2*Z6 - 31268242411826438*Z1*Z2*Z3*Z4^2*Z6 - 
  18742893265670514*rr*Z1*Z2*Z3*Z4^2*Z6 + 4616650933067376*Z1^2*Z4^3*Z6 - 
  2158818325128048*rr*Z1^2*Z4^3*Z6 - 87158541840045472*Z2^3*Z3*Z5*Z6 - 
  79927888403251808*rr*Z2^3*Z3*Z5*Z6 + 874163571376239520*Z1*Z2*Z3^2*Z5*Z6 - 
  201919870319247008*rr*Z1*Z2*Z3^2*Z5*Z6 - 50726654708807752*Z1*Z2^2*Z4*Z5*
   Z6 - 7773833387157896*rr*Z1*Z2^2*Z4*Z5*Z6 + 118891127468125580*Z1^2*Z3*Z4*
   Z5*Z6 - 20583869503650524*rr*Z1^2*Z3*Z4*Z5*Z6 + 
  21123442662169008*Z4^4*Z5*Z6 + 1178375378411280*rr*Z4^4*Z5*Z6 + 
  107903823373701636*Z3*Z4^2*Z5^2*Z6 + 95492001920880524*rr*Z3*Z4^2*Z5^2*Z6 - 
  758980139222987648*Z3^2*Z5^3*Z6 - 157948723279981184*rr*Z3^2*Z5^3*Z6 - 
  396777440208917612*Z2*Z4*Z5^3*Z6 + 147876217563283004*rr*Z2*Z4*Z5^3*Z6 + 
  41638234827634796*Z2^4*Z6^2 + 131080515302972*rr*Z2^4*Z6^2 - 
  102345096937550328*Z1*Z2^2*Z3*Z6^2 + 58204546200160680*rr*Z1*Z2^2*Z3*Z6^2 - 
  272191801618598272*Z1^2*Z3^2*Z6^2 - 121246324641089920*rr*Z1^2*Z3^2*Z6^2 - 
  4800771958228472*Z1^2*Z2*Z4*Z6^2 - 1016230486796104*rr*Z1^2*Z2*Z4*Z6^2 + 
  18927528118832928*Z3*Z4^3*Z6^2 + 17522669530275168*rr*Z3*Z4^3*Z6^2 + 
  611775785076431616*Z3^2*Z4*Z5*Z6^2 - 131374895205352704*rr*Z3^2*Z4*Z5*
   Z6^2 - 94162917345797320*Z2*Z4^2*Z5*Z6^2 - 14303713376631448*rr*Z2*Z4^2*Z5*
   Z6^2 - 288549536064861168*Z2*Z3*Z5^2*Z6^2 - 58099037535133136*rr*Z2*Z3*
   Z5^2*Z6^2 + 106430560674809480*Z1*Z4*Z5^2*Z6^2 + 
  25203259590447768*rr*Z1*Z4*Z5^2*Z6^2 + 762428966825400320*Z3^3*Z6^3 - 
  403890823871488000*rr*Z3^3*Z6^3 + 424580667830623168*Z2*Z3*Z4*Z6^3 - 
  21537023027804928*Z1*Z4^2*Z6^3 + 2858767219435776*rr*Z1*Z4^2*Z6^3 - 
  327522893713465728*Z2^2*Z5*Z6^3 + 38960261594976384*rr*Z2^2*Z5*Z6^3 + 
  304947308277874304*Z1*Z3*Z5*Z6^3 + 13218315571230592*rr*Z1*Z3*Z5*Z6^3 - 
  44875207694120256*Z1*Z2*Z6^4 + 39730155997822656*rr*Z1*Z2*Z6^4 + 
  1556890930392190592*Z5^2*Z6^4 + 53093550000511872*rr*Z5^2*Z6^4 - 
  106755302721876480*Z4*Z6^5 + 3080630335839744*rr*Z4*Z6^5, 
 -2898424307635812424*Z1*Z2^3*Z3^2 + 462354411485598680*rr*Z1*Z2^3*Z3^2 + 
  2849765404891635104*Z1^2*Z2*Z3^3 - 2957464089806468320*rr*Z1^2*Z2*Z3^3 + 
  567652688040686038*Z1^2*Z2^2*Z3*Z4 + 1340331653790551614*rr*Z1^2*Z2^2*Z3*
   Z4 - 4846059149783400080*Z1^3*Z3^2*Z4 + 988182367912284592*rr*Z1^3*Z3^2*
   Z4 + 1030562747505324460*Z1^3*Z2*Z4^2 - 62031921583725956*rr*Z1^3*Z2*
   Z4^2 + 509203503272750664*Z1^2*Z2^3*Z5 + 452579678364191272*rr*Z1^2*Z2^3*
   Z5 - 5613152284766272232*Z1^3*Z2*Z3*Z5 - 433310330940106824*rr*Z1^3*Z2*Z3*
   Z5 + 5656051417430650880*Z3^5*Z5 - 23441860367926906880*rr*Z3^5*Z5 + 
  14144660519751207936*Z2*Z3^3*Z4*Z5 - 12449105494523077632*rr*Z2*Z3^3*Z4*
   Z5 + 2745892449733798736*Z2^2*Z3*Z4^2*Z5 + 269832316628236304*rr*Z2^2*Z3*
   Z4^2*Z5 - 7659936476666983936*Z1*Z3^2*Z4^2*Z5 - 
  8959845781335989760*rr*Z1*Z3^2*Z4^2*Z5 + 1548848502934626656*Z1*Z2*Z4^3*
   Z5 + 251700184682858464*rr*Z1*Z2*Z4^3*Z5 - 33943292875158895872*Z2^2*Z3^2*
   Z5^2 + 1962759830205699840*rr*Z2^2*Z3^2*Z5^2 - 
  81382686144185825280*Z1*Z3^3*Z5^2 - 43429868774129571840*rr*Z1*Z3^3*Z5^2 + 
  717829746013374176*Z2^3*Z4*Z5^2 - 1156761251500222624*rr*Z2^3*Z4*Z5^2 + 
  19033982134980130304*Z1*Z2*Z3*Z4*Z5^2 + 6984917265321991680*rr*Z1*Z2*Z3*Z4*
   Z5^2 + 3821658402274115200*Z1^2*Z4^2*Z5^2 - 470043163461684096*rr*Z1^2*
   Z4^2*Z5^2 + 6865565466825091712*Z1*Z2^2*Z5^3 + 
  5522610987157147776*rr*Z1*Z2^2*Z5^3 - 12844025881502052608*Z1^2*Z3*Z5^3 + 
  16988393625585005312*rr*Z1^2*Z3*Z5^3 - 1544108201666845696*Z4^3*Z5^3 + 
  4141714485473555456*rr*Z4^3*Z5^3 + 8490958122247315456*Z3*Z4*Z5^4 + 
  1206547514786160640*rr*Z3*Z4*Z5^4 + 21490537794473717760*Z2*Z5^5 + 
  17893113950647324672*rr*Z2*Z5^5 + 358890080730445243*Z1^3*Z2^2*Z6 - 
  960498186219089233*rr*Z1^3*Z2^2*Z6 - 20174641806746058240*Z2*Z3^4*Z6 - 
  3006227333661509120*rr*Z2*Z3^4*Z6 - 3906499510863915168*Z2^2*Z3^2*Z4*Z6 - 
  3488958163698993696*rr*Z2^2*Z3^2*Z4*Z6 - 7230580427831262208*Z1*Z3^3*Z4*
   Z6 - 18120676713434696704*rr*Z1*Z3^3*Z4*Z6 - 
  68568627264681740*Z2^3*Z4^2*Z6 + 418956054503874980*rr*Z2^3*Z4^2*Z6 - 
  6915749152438611184*Z1*Z2*Z3*Z4^2*Z6 - 56762185178332976*rr*Z1*Z2*Z3*Z4^2*
   Z6 - 313289850441548288*Z2^3*Z3*Z5*Z6 - 4518717685052668416*rr*Z2^3*Z3*Z5*
   Z6 + 10519604836618690344*Z1*Z2^2*Z4*Z5*Z6 + 
  665518424462320520*rr*Z1*Z2^2*Z4*Z5*Z6 + 25003094944507999872*Z1^2*Z3*Z4*Z5*
   Z6 + 1530042282355854464*rr*Z1^2*Z3*Z4*Z5*Z6 + 
  8532766653395379808*Z1^2*Z2*Z5^2*Z6 - 6948399997552170784*rr*Z1^2*Z2*Z5^2*
   Z6 - 22205488433663144960*Z3*Z4^2*Z5^2*Z6 + 60133034653380238336*rr*Z3*
   Z4^2*Z5^2*Z6 - 253245212655700672512*Z3^2*Z5^3*Z6 + 
  23238672488706998272*rr*Z3^2*Z5^3*Z6 + 76552370297212264448*Z2*Z4*Z5^3*Z6 + 
  74402977763124211712*Z1*Z5^4*Z6 + 795835955407613952*rr*Z1*Z5^4*Z6 + 
  4164001761410185884*Z2^4*Z6^2 - 1651599103613428308*rr*Z2^4*Z6^2 - 
  11585932187180248688*Z1*Z2^2*Z3*Z6^2 + 2922035351991178576*rr*Z1*Z2^2*Z3*
   Z6^2 + 35176932026712722176*Z1^2*Z3^2*Z6^2 - 
  6561587782253691136*rr*Z1^2*Z3^2*Z6^2 - 8485913891004135376*Z1^2*Z2*Z4*
   Z6^2 + 1212728852832482672*rr*Z1^2*Z2*Z4*Z6^2 + 
  83219450604199818496*Z3^2*Z4*Z5*Z6^2 + 18948070982255214848*rr*Z3^2*Z4*Z5*
   Z6^2 + 577512845595565152*Z2*Z4^2*Z5*Z6^2 + 11753496348585428704*rr*Z2*
   Z4^2*Z5*Z6^2 + 63075487595906849280*Z2*Z3*Z5^2*Z6^2 + 
  62518598661628015104*rr*Z2*Z3*Z5^2*Z6^2 - 31961256314727310592*Z1*Z4*Z5^2*
   Z6^2 + 23569033965340315392*rr*Z1*Z4*Z5^2*Z6^2 + 
  117962697896800497664*Z3^3*Z6^3 + 55154155295040106496*rr*Z3^3*Z6^3 + 
  34087380287744209888*Z2*Z3*Z4*Z6^3 - 1273853831181537184*rr*Z2*Z3*Z4*Z6^3 + 
  15645698772506844608*Z2^2*Z5*Z6^3 - 5617095776539902272*rr*Z2^2*Z5*Z6^3 - 
  46511999349363448320*Z1*Z3*Z5*Z6^3 - 26363730084787384832*rr*Z1*Z3*Z5*
   Z6^3 + 27009484105297524992*Z1*Z2*Z6^4 - 6804014438619925248*rr*Z1*Z2*
   Z6^4 + 63654907116498173952*Z5^2*Z6^4 - 8454291753671540736*rr*Z5^2*Z6^4, 
 7487375521250808*Z1*Z2^3*Z3^2 + 2629684694264824*rr*Z1*Z2^3*Z3^2 - 
  30425833324919776*Z1^2*Z2*Z3^3 + 5689555865851552*rr*Z1^2*Z2*Z3^3 - 
  4739332403025112*Z1*Z2^4*Z4 + 460577523666184*rr*Z1*Z2^4*Z4 - 
  15682814098907388*Z1^2*Z2^2*Z3*Z4 - 5079370566303636*rr*Z1^2*Z2^2*Z3*Z4 - 
  21675655055942600*Z1^3*Z3^2*Z4 + 7696991780130024*rr*Z1^3*Z3^2*Z4 - 
  7604636928307055*Z1^3*Z2*Z4^2 - 612749719101517*rr*Z1^3*Z2*Z4^2 + 
  25142838289066912*Z1^3*Z2*Z3*Z5 - 65431709163429632*Z3^5*Z5 + 
  68767510579790592*rr*Z3^5*Z5 - 168543488038828*Z1^4*Z4*Z5 - 
  869142064176900*rr*Z1^4*Z4*Z5 - 118437192074965120*Z2*Z3^3*Z4*Z5 + 
  64096660014976128*rr*Z2*Z3^3*Z4*Z5 - 28841223893220133*Z2^2*Z3*Z4^2*Z5 - 
  10034927542519983*rr*Z2^2*Z3*Z4^2*Z5 - 128386283865768212*Z1*Z3^2*Z4^2*Z5 - 
  28909847419461308*rr*Z1*Z3^2*Z4^2*Z5 - 656683507725668*Z1*Z2*Z4^3*Z5 - 
  10812669907855852*rr*Z1*Z2*Z4^3*Z5 + 300949234954608768*Z2^2*Z3^2*Z5^2 - 
  4840730277558912*rr*Z2^2*Z3^2*Z5^2 - 21057222524806624*Z1*Z3^3*Z5^2 + 
  87202068036815456*rr*Z1*Z3^3*Z5^2 - 15009198229995696*Z2^3*Z4*Z5^2 + 
  5421589729114224*rr*Z2^3*Z4*Z5^2 + 54450007018351836*Z1*Z2*Z3*Z4*Z5^2 + 
  33966522445247764*rr*Z1*Z2*Z3*Z4*Z5^2 + 1959754229241606*Z1^2*Z4^2*Z5^2 - 
  5739732801477806*rr*Z1^2*Z4^2*Z5^2 - 141205484766742160*Z1^2*Z3*Z5^3 + 
  23727591046936144*rr*Z1^2*Z3*Z5^3 + 15395532336683056*Z4^3*Z5^3 - 
  12781224964476272*rr*Z4^3*Z5^3 + 162674115446769176*Z3*Z4*Z5^4 - 
  110043709392483512*rr*Z3*Z4*Z5^4 - 626461524442500*Z1^3*Z2^2*Z6 + 
  2340924541881260*rr*Z1^3*Z2^2*Z6 - 4375280597991744*Z1^4*Z3*Z6 + 
  550580121908480*rr*Z1^4*Z3*Z6 - 119858845474469952*Z2*Z3^4*Z6 + 
  125775975248641344*rr*Z2*Z3^4*Z6 + 42198519209268576*Z2^2*Z3^2*Z4*Z6 + 
  34551464534313856*rr*Z2^2*Z3^2*Z4*Z6 - 82553058910951216*Z1*Z3^3*Z4*Z6 + 
  24592372678431600*rr*Z1*Z3^3*Z4*Z6 - 15371633711867768*Z2^3*Z4^2*Z6 + 
  2986926022515656*rr*Z2^3*Z4^2*Z6 - 1836598414459724*Z1*Z2*Z3*Z4^2*Z6 - 
  5223633515249700*rr*Z1*Z2*Z3*Z4^2*Z6 - 69673871286455360*Z2^3*Z3*Z5*Z6 - 
  3153865035021056*rr*Z2^3*Z3*Z5*Z6 - 144949398767606688*Z1*Z2*Z3^2*Z5*Z6 - 
  48992101829275872*rr*Z1*Z2*Z3^2*Z5*Z6 - 80401678166936592*Z1*Z2^2*Z4*Z5*
   Z6 - 912672143249152*rr*Z1*Z2^2*Z4*Z5*Z6 - 54271762171058784*Z1^2*Z3*Z4*Z5*
   Z6 - 41710585237804448*rr*Z1^2*Z3*Z4*Z5*Z6 + 
  456813309332992*Z1^2*Z2*Z5^2*Z6 - 7398069908069376*rr*Z1^2*Z2*Z5^2*Z6 + 
  252220805791500872*Z3*Z4^2*Z5^2*Z6 - 9245322261448232*rr*Z3*Z4^2*Z5^2*Z6 - 
  424924917521312800*Z3^2*Z5^3*Z6 - 202250893407015008*rr*Z3^2*Z5^3*Z6 - 
  93357487473539132*Z2*Z4*Z5^3*Z6 + 53366307013692620*rr*Z2*Z4*Z5^3*Z6 - 
  97772150124646928*Z1*Z5^4*Z6 + 19127684555015120*rr*Z1*Z5^4*Z6 + 
  27753018677126476*Z2^4*Z6^2 + 10788925819744156*rr*Z2^4*Z6^2 + 
  65751994446424304*Z1*Z2^2*Z3*Z6^2 + 28135554134725552*rr*Z1*Z2^2*Z3*Z6^2 + 
  59488784981032624*Z1^2*Z2*Z4*Z6^2 + 5167636808203024*rr*Z1^2*Z2*Z4*Z6^2 + 
  9219249965198112*Z1^3*Z5*Z6^2 + 96827166928480*rr*Z1^3*Z5*Z6^2 + 
  73904970594357600*Z3^2*Z4*Z5*Z6^2 - 300281535720602080*rr*Z3^2*Z4*Z5*Z6^2 + 
  45313238108941920*Z2*Z4^2*Z5*Z6^2 + 31663532287638624*rr*Z2*Z4^2*Z5*Z6^2 - 
  285458222079173440*Z2*Z3*Z5^2*Z6^2 - 12403021147587008*rr*Z2*Z3*Z5^2*Z6^2 + 
  90426675669890032*Z1*Z4*Z5^2*Z6^2 + 17672938234960848*rr*Z1*Z4*Z5^2*Z6^2 - 
  295777590434867584*Z3^3*Z6^3 - 66470783973237888*rr*Z3^3*Z6^3 + 
  20384771204129536*Z2*Z3*Z4*Z6^3 - 25728775929998144*rr*Z2*Z3*Z4*Z6^3 + 
  29805650821664000*Z2^2*Z5*Z6^3 - 64260974983477760*rr*Z2^2*Z5*Z6^3 + 
  310812049599795008*Z1*Z3*Z5*Z6^3 + 1653896915138496*rr*Z1*Z3*Z5*Z6^3 - 
  154723625764104544*Z1*Z2*Z6^4 - 7165581286105184*rr*Z1*Z2*Z6^4 + 
  126411130323767040*Z5^2*Z6^4 + 171822321743777024*rr*Z5^2*Z6^4, 
 -5339694916813841322*Z1*Z2^3*Z3^2 - 6478176440456745282*rr*Z1*Z2^3*Z3^2 + 
  39459699411863350456*Z1^2*Z2*Z3^3 - 1756292123861529384*rr*Z1^2*Z2*Z3^3 + 
  2652582759104375959*Z1*Z2^4*Z4 - 700229415614155877*rr*Z1*Z2^4*Z4 - 
  11377480742389264840*Z1^3*Z3^2*Z4 - 13180815512784286120*rr*Z1^3*Z3^2*Z4 + 
  1613265250691652212*Z1^3*Z2*Z4^2 + 634374861697134372*rr*Z1^3*Z2*Z4^2 - 
  4842494446756464482*Z1^2*Z2^3*Z5 + 1830102135428559590*rr*Z1^2*Z2^3*Z5 - 
  10736612882752113044*Z1^3*Z2*Z3*Z5 - 1209457016806965188*rr*Z1^3*Z2*Z3*Z5 + 
  184524592947679236096*Z3^5*Z5 - 8391303169703571456*rr*Z3^5*Z5 + 
  555108512105093712*Z1^4*Z4*Z5 - 1692312333486429168*rr*Z1^4*Z4*Z5 + 
  1660562721527136576*Z2*Z3^3*Z4*Z5 + 31789254489250463808*rr*Z2*Z3^3*Z4*Z5 - 
  10139023961402973324*Z2^2*Z3*Z4^2*Z5 + 614423903429458724*rr*Z2^2*Z3*Z4^2*
   Z5 + 129772443451305715840*Z1*Z3^2*Z4^2*Z5 - 
  10997893390013739392*rr*Z1*Z3^2*Z4^2*Z5 + 3502659766354984408*Z1*Z2*Z4^3*
   Z5 + 4126784378905484152*rr*Z1*Z2*Z4^3*Z5 + 53928728155329361920*Z2^2*Z3^2*
   Z5^2 - 31278457482938638336*rr*Z2^2*Z3^2*Z5^2 + 
  607382743541933960192*Z1*Z3^3*Z5^2 + 72821306319911281664*rr*Z1*Z3^3*Z5^2 + 
  12062425944914497840*Z2^3*Z4*Z5^2 + 5312979491439830640*rr*Z2^3*Z4*Z5^2 - 
  165282157495054934592*Z1*Z2*Z3*Z4*Z5^2 - 16773614632250870592*rr*Z1*Z2*Z3*
   Z4*Z5^2 + 31979700310183859712*Z1^2*Z4^2*Z5^2 - 
  64203567518332617600*Z1*Z2^2*Z5^3 + 8375462793110007936*rr*Z1*Z2^2*Z5^3 - 
  155963972343534367488*Z1^2*Z3*Z5^3 - 71651363214426127104*rr*Z1^2*Z3*Z5^3 + 
  41463723504426970368*Z4^3*Z5^3 + 6095928149059982592*rr*Z4^3*Z5^3 - 
  227077895575727777280*Z3*Z4*Z5^4 + 30649610165913054720*rr*Z3*Z4*Z5^4 - 
  176489133577076233472*Z2*Z5^5 - 11851576347295604480*rr*Z2*Z5^5 + 
  4941702932699602559*Z1^3*Z2^2*Z6 + 3277730291786746595*rr*Z1^3*Z2^2*Z6 - 
  8953163996675997384*Z1^4*Z3*Z6 + 424806719653392216*rr*Z1^4*Z3*Z6 - 
  5291497068278531008*Z2*Z3^4*Z6 - 95238945289311423680*rr*Z2*Z3^4*Z6 + 
  793499698786095636*Z2^2*Z3^2*Z4*Z6 - 1658801797021783484*rr*Z2^2*Z3^2*Z4*
   Z6 + 302875670856150335776*Z1*Z3^3*Z4*Z6 + 23645926439839899808*rr*Z1*Z3^3*
   Z4*Z6 - 4204136279399746634*Z2^3*Z4^2*Z6 - 2164766644291808098*rr*Z2^3*
   Z4^2*Z6 + 28273715819699753640*Z2^3*Z3*Z5*Z6 + 
  16572124549158869256*rr*Z2^3*Z3*Z5*Z6 - 84004367177426570336*Z1*Z2*Z3^2*Z5*
   Z6 - 21569419375543609056*rr*Z1*Z2*Z3^2*Z5*Z6 - 
  29584627337852082866*Z1*Z2^2*Z4*Z5*Z6 - 3973776754914983722*rr*Z1*Z2^2*Z4*
   Z5*Z6 - 55376829617345376848*Z1^2*Z3*Z4*Z5*Z6 + 
  19578778046480630512*rr*Z1^2*Z3*Z4*Z5*Z6 + 49910488842759753344*Z1^2*Z2*
   Z5^2*Z6 + 16312830570623696000*rr*Z1^2*Z2*Z5^2*Z6 - 
  487471925416729913856*Z3*Z4^2*Z5^2*Z6 - 114825796213499680256*rr*Z3*Z4^2*
   Z5^2*Z6 + 330041617017363245056*Z3^2*Z5^3*Z6 - 
  327110610401314162688*rr*Z3^2*Z5^3*Z6 - 126361037628852206976*Z2*Z4*Z5^3*
   Z6 + 25657597183594817664*rr*Z2*Z4*Z5^3*Z6 - 
  123951510026124892672*Z1*Z5^4*Z6 + 29936564524302830080*rr*Z1*Z5^4*Z6 - 
  140418720620756719*Z2^4*Z6^2 + 14352633552681002093*rr*Z2^4*Z6^2 - 
  78665168439796690248*Z1*Z2^2*Z3*Z6^2 - 4169913278492396840*rr*Z1*Z2^2*Z3*
   Z6^2 + 18425942706259960512*Z1^2*Z3^2*Z6^2 + 
  70921389863758192576*rr*Z1^2*Z3^2*Z6^2 - 30879218742592061536*Z1^2*Z2*Z4*
   Z6^2 - 13228236476968544992*rr*Z1^2*Z2*Z4*Z6^2 + 
  17594820365539480992*Z1^3*Z5*Z6^2 + 1517129784619313952*rr*Z1^3*Z5*Z6^2 - 
  240504892307624834368*Z3^2*Z4*Z5*Z6^2 + 72474769203733317568*rr*Z3^2*Z4*Z5*
   Z6^2 - 97134275553699137208*Z2*Z4^2*Z5*Z6^2 - 
  53631700484252720856*rr*Z2*Z4^2*Z5*Z6^2 - 320323942480919197184*Z2*Z3*Z5^2*
   Z6^2 - 61419819719749889536*rr*Z2*Z3*Z5^2*Z6^2 - 
  176298342986081351744*Z1*Z4*Z5^2*Z6^2 - 29105048991502354240*rr*Z1*Z4*Z5^2*
   Z6^2 - 771240448491550918912*Z3^3*Z6^3 + 129057524123972647680*rr*Z3^3*
   Z6^3 - 82850532987915551560*Z2*Z3*Z4*Z6^3 + 44963232901684843736*rr*Z2*Z3*
   Z4*Z6^3 + 249654810652813964352*Z1*Z3*Z5*Z6^3 - 
  44975781066826421440*rr*Z1*Z3*Z5*Z6^3 + 102621327415036427928*Z1*Z2*Z6^4 + 
  51356506164047256376*rr*Z1*Z2*Z6^4 - 285960902885595781120*Z5^2*Z6^4 + 
  120104969473526024192*rr*Z5^2*Z6^4, -8531946337519672*Z1^2*Z2*Z3^3 + 
  3101262609003560*rr*Z1^2*Z2*Z3^3 - 830998907343217*Z1^2*Z2^2*Z3*Z4 + 
  168950420472435*rr*Z1^2*Z2^2*Z3*Z4 - 222427177700976*Z1^3*Z3^2*Z4 - 
  3409773196468944*rr*Z1^3*Z3^2*Z4 + 1065399041474648*Z1^3*Z2*Z4^2 + 
  44938883436472*rr*Z1^3*Z2*Z4^2 + 16483532585524100*Z3^4*Z4^2 - 
  6227788280694260*rr*Z3^4*Z4^2 + 3713938440589260*Z2*Z3^2*Z4^3 + 
  865791736441732*rr*Z2*Z3^2*Z4^3 - 83952116729289*Z2^2*Z4^4 + 
  11224722507753*rr*Z2^2*Z4^4 + 2013682724657058*Z1*Z3*Z4^4 - 
  763985583341450*rr*Z1*Z3*Z4^4 + 204728465714572288*Z3^5*Z5 + 
  30259878808017920*rr*Z3^5*Z5 - 35230470471170880*Z2*Z3^3*Z4*Z5 + 
  2560572864564224*rr*Z2*Z3^3*Z4*Z5 - 12563013556898826*Z1*Z3^2*Z4^2*Z5 + 
  554785882672034*rr*Z1*Z3^2*Z4^2*Z5 + 29812630384745*Z1*Z2*Z4^3*Z5 + 
  2653856762887747*rr*Z1*Z2*Z4^3*Z5 + 29729610786416624*Z2^2*Z3^2*Z5^2 - 
  1000925368261552*rr*Z2^2*Z3^2*Z5^2 + 15053611614326528*Z1*Z3^3*Z5^2 + 
  51569475032568576*rr*Z1*Z3^3*Z5^2 + 14507358864913544*Z1*Z2*Z3*Z4*Z5^2 - 
  6213837529830280*rr*Z1*Z2*Z3*Z4*Z5^2 + 16991431546344211*Z1^2*Z4^2*Z5^2 + 
  2994503173522137*rr*Z1^2*Z4^2*Z5^2 + 2265138010459786*Z4^3*Z5^3 + 
  24132401707814494*rr*Z4^3*Z5^3 - 180120223453200832*Z3*Z4*Z5^4 - 
  71387322475580736*rr*Z3*Z4*Z5^4 - 1331730397997710*Z1^3*Z2^2*Z6 - 
  176154370352534*rr*Z1^3*Z2^2*Z6 + 190782395862102112*Z2*Z3^4*Z6 - 
  44831365869383968*rr*Z2*Z3^4*Z6 + 1287375499964282*Z2^2*Z3^2*Z4*Z6 - 
  14866287892404398*rr*Z2^2*Z3^2*Z4*Z6 + 186841493917602112*Z1*Z3^3*Z4*Z6 + 
  6230000207318432*rr*Z1*Z3^3*Z4*Z6 + 6289197722774757*Z2^3*Z4^2*Z6 - 
  940045287651023*rr*Z2^3*Z4^2*Z6 - 7000131651869746*Z1*Z2*Z3*Z4^2*Z6 + 
  4763041553149182*rr*Z1*Z2*Z3*Z4^2*Z6 + 2675301522450148*Z1^2*Z4^3*Z6 + 
  1168771610905820*rr*Z1^2*Z4^3*Z6 - 133514808641372*Z2^3*Z3*Z5*Z6 + 
  14662866110907796*rr*Z2^3*Z3*Z5*Z6 - 156801079193141112*Z1*Z2*Z3^2*Z5*Z6 + 
  9463541182703016*rr*Z1*Z2*Z3^2*Z5*Z6 + 5219718086068724*Z1*Z2^2*Z4*Z5*Z6 + 
  2463701108249700*rr*Z1*Z2^2*Z4*Z5*Z6 - 37308447524717384*Z1^2*Z3*Z4*Z5*Z6 + 
  3022943387877800*rr*Z1^2*Z3*Z4*Z5*Z6 - 5341520682562960*Z4^4*Z5*Z6 + 
  6555240682380624*rr*Z4^4*Z5*Z6 + 1048864265974688*Z1^2*Z2*Z5^2*Z6 - 
  2095961353397152*rr*Z1^2*Z2*Z5^2*Z6 - 114518294775013504*Z3*Z4^2*Z5^2*Z6 - 
  42978432751400320*rr*Z3*Z4^2*Z5^2*Z6 - 26515346902992192*Z3^2*Z5^3*Z6 - 
  45567720092028864*rr*Z3^2*Z5^3*Z6 + 116874150599737288*Z2*Z4*Z5^3*Z6 - 
  17151228976839080*rr*Z2*Z4*Z5^3*Z6 + 45118429313585696*Z1*Z5^4*Z6 + 
  635043969868384*rr*Z1*Z5^4*Z6 - 11175721937524603*Z2^4*Z6^2 - 
  2390793948927343*rr*Z2^4*Z6^2 + 65240808714006807*Z1*Z2^2*Z3*Z6^2 - 
  15821616387556453*rr*Z1*Z2^2*Z3*Z6^2 + 56887017986855472*Z1^2*Z3^2*Z6^2 + 
  53753150591670640*rr*Z1^2*Z3^2*Z6^2 + 5048780363571854*Z1^2*Z2*Z4*Z6^2 - 
  5382422558723290*rr*Z1^2*Z2*Z4*Z6^2 - 33323158579746672*Z3*Z4^3*Z6^2 - 
  1533114133045040*rr*Z3*Z4^3*Z6^2 - 192065590300478720*Z3^2*Z4*Z5*Z6^2 + 
  28492577346838208*rr*Z3^2*Z4*Z5*Z6^2 + 100138122316362496*Z2*Z4^2*Z5*Z6^2 + 
  106966180722261664*Z2*Z3*Z5^2*Z6^2 + 26148408329150048*rr*Z2*Z3*Z5^2*Z6^2 - 
  1707714802523600*Z1*Z4*Z5^2*Z6^2 - 14223376011082224*rr*Z1*Z4*Z5^2*Z6^2 - 
  341619184525387392*Z3^3*Z6^3 + 57704297924290944*rr*Z3^3*Z6^3 - 
  107907545127310612*Z2*Z3*Z4*Z6^3 + 47596981664346044*rr*Z2*Z3*Z4*Z6^3 - 
  10252006699137856*Z1*Z4^2*Z6^3 - 5140471209524096*rr*Z1*Z4^2*Z6^3 + 
  96129645227123992*Z2^2*Z5*Z6^3 - 21144253495578184*rr*Z2^2*Z5*Z6^3 - 
  76468274347973824*Z1*Z3*Z5*Z6^3 + 1850743316804032*rr*Z1*Z3*Z5*Z6^3 - 
  42299749913899544*Z1*Z2*Z6^4 - 30129585364920*rr*Z1*Z2*Z6^4 - 
  362606885259411456*Z5^2*Z6^4 + 21590445428822016*rr*Z5^2*Z6^4 + 
  45046235629268736*Z4*Z6^5 - 12551348220375296*rr*Z4*Z6^5, 
 -4172548558034753088*Z1*Z2^3*Z3^2 - 4100069910986144576*rr*Z1*Z2^3*Z3^2 + 
  42976473561565631744*Z1^2*Z2*Z3^3 - 6685748580516362496*rr*Z1^2*Z2*Z3^3 + 
  2300543071385960900*Z1^2*Z2^2*Z3*Z4 + 1755027170090019916*rr*Z1^2*Z2^2*Z3*
   Z4 - 1662740256454407376*Z1^3*Z3^2*Z4 - 52673532723733616*rr*Z1^3*Z3^2*
   Z4 + 549927010653582377*Z1^3*Z2*Z4^2 + 114111834345782747*rr*Z1^3*Z2*
   Z4^2 - 61152877872246625536*Z3^4*Z4^2 - 13304197530654547712*rr*Z3^4*
   Z4^2 + 11699754993033753094*Z2*Z3^2*Z4^3 - 5555602482705279918*rr*Z2*Z3^2*
   Z4^3 + 956422834347458679*Z2^2*Z4^4 + 538961142060593413*rr*Z2^2*Z4^4 - 
  4871525002538811310*Z1*Z3*Z4^4 - 175345594338363466*rr*Z1*Z3*Z4^4 + 
  348212939506899715904*Z3^5*Z5 - 126822304755483030080*rr*Z3^5*Z5 + 
  71515564329696157968*Z2*Z3^3*Z4*Z5 + 25054076713540102448*rr*Z2*Z3^3*Z4*
   Z5 - 3910153282427926892*Z2^2*Z3*Z4^2*Z5 - 4485130207812178884*rr*Z2^2*Z3*
   Z4^2*Z5 + 64457682204398398334*Z1*Z3^2*Z4^2*Z5 + 
  12389998673532546490*rr*Z1*Z3^2*Z4^2*Z5 - 5244407717316351649*Z1*Z2*Z4^3*
   Z5 - 586748848871746115*rr*Z1*Z2*Z4^3*Z5 - 200913053756719453824*Z1*Z3^3*
   Z5^2 - 48675425436429054848*rr*Z1*Z3^3*Z5^2 + 
  25645366193725218048*Z1*Z2*Z3*Z4*Z5^2 + 22309073923762978560*rr*Z1*Z2*Z3*Z4*
   Z5^2 + 4691456018733086445*Z1^2*Z4^2*Z5^2 + 5141682854304216999*rr*Z1^2*
   Z4^2*Z5^2 - 37672556820536639662*Z4^3*Z5^3 + 
  9694539766145630390*rr*Z4^3*Z5^3 + 18337468660865746300*Z3*Z4*Z5^4 - 
  52122985304391280908*rr*Z3*Z4*Z5^4 + 1074765770693052000*Z1^3*Z2^2*Z6 - 
  88642626991095968*rr*Z1^3*Z2^2*Z6 - 1567310950537775040*Z1^4*Z3*Z6 + 
  985341752400134336*rr*Z1^4*Z3*Z6 - 191882864804169973504*Z2*Z3^4*Z6 + 
  29498031663669674752*rr*Z2*Z3^4*Z6 - 38305452920969417216*Z2^2*Z3^2*Z4*Z6 - 
  12172033543634249472*rr*Z2^2*Z3^2*Z4*Z6 - 107690115588342426960*Z1*Z3^3*Z4*
   Z6 - 37869805366006437360*rr*Z1*Z3^3*Z4*Z6 + 
  5642062910158858112*Z2^3*Z4^2*Z6 - 1971353342187492480*rr*Z2^3*Z4^2*Z6 + 
  5963451730946631864*Z1*Z2*Z3*Z4^2*Z6 + 10307914703311233320*rr*Z1*Z2*Z3*
   Z4^2*Z6 + 1575155464345544460*Z1^2*Z4^3*Z6 - 
  574329022308680796*rr*Z1^2*Z4^3*Z6 - 42123353905208744320*Z2^3*Z3*Z5*Z6 + 
  7938835006988680576*rr*Z2^3*Z3*Z5*Z6 - 111722356862552257216*Z1*Z2*Z3^2*Z5*
   Z6 - 91474827738472427584*rr*Z1*Z2*Z3^2*Z5*Z6 + 
  17652757943355367088*Z1*Z2^2*Z4*Z5*Z6 + 7428556583581265040*rr*Z1*Z2^2*Z4*
   Z5*Z6 - 3839638083980943104*Z1^2*Z3*Z4*Z5*Z6 + 
  761679764062802688*rr*Z1^2*Z3*Z4*Z5*Z6 + 17052313312709800128*Z4^4*Z5*Z6 - 
  1074271868141921728*rr*Z4^4*Z5*Z6 + 5536317055063057664*Z1^2*Z2*Z5^2*Z6 + 
  1807760181655340800*rr*Z1^2*Z2*Z5^2*Z6 - 61353005218094009864*Z3*Z4^2*Z5^2*
   Z6 + 20889515091347260136*rr*Z3*Z4^2*Z5^2*Z6 + 
  57158138659156356064*Z3^2*Z5^3*Z6 + 131986802787344218016*rr*Z3^2*Z5^3*Z6 + 
  187675534590347720760*Z2*Z4*Z5^3*Z6 + 52360408514855833000*rr*Z2*Z4*Z5^3*
   Z6 - 9504313271821975280*Z1*Z5^4*Z6 + 9731144882664851760*rr*Z1*Z5^4*Z6 + 
  640286187757202336*Z2^4*Z6^2 - 4584865977716713184*rr*Z2^4*Z6^2 + 
  42533459627538849024*Z1*Z2^2*Z3*Z6^2 - 13203486467098134600*Z1^2*Z2*Z4*
   Z6^2 - 3226790580046178776*rr*Z1^2*Z2*Z4*Z6^2 - 
  1206995946517122272*Z3*Z4^3*Z6^2 + 13450582245744864608*rr*Z3*Z4^3*Z6^2 - 
  841067745196875936*Z1^3*Z5*Z6^2 - 2677491953878523360*rr*Z1^3*Z5*Z6^2 + 
  195690817335167266720*Z3^2*Z4*Z5*Z6^2 + 66693922899252980448*rr*Z3^2*Z4*Z5*
   Z6^2 - 50647071136516969808*Z2*Z4^2*Z5*Z6^2 - 
  11184447568681570288*rr*Z2*Z4^2*Z5*Z6^2 - 253455177220282314816*Z2*Z3*Z5^2*
   Z6^2 - 4991714611272976576*rr*Z2*Z3*Z5^2*Z6^2 - 
  50794027315148432992*Z1*Z4*Z5^2*Z6^2 - 47439008574240528160*rr*Z1*Z4*Z5^2*
   Z6^2 - 76475450040725753344*Z3^3*Z6^3 - 71078115580009425408*rr*Z3^3*
   Z6^3 + 165374605232176259456*Z2*Z3*Z4*Z6^3 + 
  41879581524770224256*rr*Z2*Z3*Z4*Z6^3 + 1084823937680724384*Z1*Z4^2*Z6^3 + 
  5686825361748119776*rr*Z1*Z4^2*Z6^3 + 36248306426449143296*Z2^2*Z5*Z6^3 + 
  20877021785005616640*rr*Z2^2*Z5*Z6^3 - 19098547149922495040*Z1*Z3*Z5*Z6^3 + 
  93711495677171026240*rr*Z1*Z3*Z5*Z6^3 + 167829158874385855232*Z5^2*Z6^4 - 
  115897409725627483904*rr*Z5^2*Z6^4 - 36703275337669048832*Z4*Z6^5 - 
  33971086315041902080*rr*Z4*Z6^5}


==> Computing_Map_to_P5/CheckSmoothness.txt <==
FF<rr>:=FiniteField(1327);
rr:=103;
RR<Z1,Z2,Z3,Z4,Z5,Z6>:=PolynomialRing(FF,6,"grevlex");
Gens:=[-4195688448*Z1*Z2^2*Z3^3 - 1420415360*rr*Z1*Z2^2*Z3^3 + 
  27081437952*Z1^2*Z3^4 - 1336342272*rr*Z1^2*Z3^4 + 
  1274666696*Z1*Z2^3*Z3*Z4 - 789618264*rr*Z1*Z2^3*Z3*Z4 + 
  6376845496*Z1^2*Z2*Z3^2*Z4 + 3106378152*rr*Z1^2*Z2*Z3^2*Z4 - 
  1377388959*Z1^2*Z2^2*Z4^2 + 376777251*rr*Z1^2*Z2^2*Z4^2 - 
  1496118816*Z1^3*Z3*Z4^2 + 434709536*rr*Z1^3*Z3*Z4^2 + 
  6020375872*Z1^2*Z2^2*Z3*Z5 + 45265984*rr*Z1^2*Z2^2*Z3*Z5 + 
  2586404672*Z1^3*Z3^2*Z5 + 1415732672*rr*Z1^3*Z3^2*Z5 + 
  2232081280*Z1^3*Z2*Z4*Z5 + 379297728*rr*Z1^3*Z2*Z4*Z5 + 
  2362359024*Z3^4*Z4*Z5 + 14772891856*rr*Z3^4*Z4*Z5 + 
  3114670412*Z2*Z3^2*Z4^2*Z5 + 6962083940*rr*Z2*Z3^2*Z4^2*Z5 - 
  1496118816*Z2^2*Z4^3*Z5 + 434709536*rr*Z2^2*Z4^3*Z5 - 
  6928524676*Z1*Z3*Z4^3*Z5 + 670502388*rr*Z1*Z3*Z4^3*Z5 + 
  18930351576*Z2^2*Z3*Z4*Z5^2 - 7161976184*rr*Z2^2*Z3*Z4*Z5^2 + 
  66431161880*Z1*Z3^2*Z4*Z5^2 + 8341650248*rr*Z1*Z3^2*Z4*Z5^2 - 
  7357136962*Z1*Z2*Z4^2*Z5^2 + 2779614330*rr*Z1*Z2*Z4^2*Z5^2 + 
  2051676688*Z1*Z2*Z3*Z5^3 - 1535773648*rr*Z1*Z2*Z3*Z5^3 + 
  4996720764*Z1^2*Z4*Z5^3 + 982681588*rr*Z1^2*Z4*Z5^3 - 
  25358168400*Z4^2*Z5^4 + 3833466384*rr*Z4^2*Z5^4 + 1734643236*Z1^2*Z2^3*Z6 - 
  280863724*rr*Z1^2*Z2^3*Z6 + 7152025472*Z1^3*Z2*Z3*Z6 - 
  3774946240*Z2*Z3^3*Z4*Z6 - 961350464*rr*Z2*Z3^3*Z4*Z6 + 
  6020375872*Z2^2*Z3*Z4^2*Z6 + 45265984*rr*Z2^2*Z3*Z4^2*Z6 + 
  18930351576*Z1*Z3^2*Z4^2*Z6 - 7161976184*rr*Z1*Z3^2*Z4^2*Z6 + 
  2232081280*Z1*Z2*Z4^3*Z6 + 379297728*rr*Z1*Z2*Z4^3*Z6 + 
  51412900096*Z2^2*Z3^2*Z5*Z6 + 19267915520*rr*Z2^2*Z3^2*Z5*Z6 - 
  68924365888*Z1*Z3^3*Z5*Z6 + 33832981312*rr*Z1*Z3^3*Z5*Z6 + 
  7152025472*Z2^3*Z4*Z5*Z6 - 18688217584*Z1*Z2*Z3*Z4*Z5*Z6 + 
  31077049136*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 633723776*Z1^2*Z4^2*Z5*Z6 + 
  2263299200*rr*Z1^2*Z4^2*Z5*Z6 + 18664804144*Z1*Z2^2*Z5^2*Z6 - 
  297740912*rr*Z1*Z2^2*Z5^2*Z6 - 44151665728*Z1^2*Z3*Z5^2*Z6 + 
  21688326976*rr*Z1^2*Z3*Z5^2*Z6 - 3392997680*Z4^3*Z5^2*Z6 + 
  1146868336*rr*Z4^3*Z5^2*Z6 - 97427121680*Z3*Z4*Z5^3*Z6 - 
  21617514544*rr*Z3*Z4*Z5^3*Z6 + 2362359024*Z2*Z5^4*Z6 + 
  14772891856*rr*Z2*Z5^4*Z6 - 1576504960*Z2^3*Z3*Z6^2 - 
  1613966464*rr*Z2^3*Z3*Z6^2 - 58880980096*Z1*Z2*Z3^2*Z6^2 - 
  14308895104*rr*Z1*Z2*Z3^2*Z6^2 + 8951348336*Z1*Z2^2*Z4*Z6^2 - 
  2003019792*rr*Z1*Z2^2*Z4*Z6^2 + 18664804144*Z1^2*Z3*Z4*Z6^2 - 
  297740912*rr*Z1^2*Z3*Z4*Z6^2 - 16433893536*Z1^2*Z2*Z5*Z6^2 - 
  7994128864*rr*Z1^2*Z2*Z5*Z6^2 - 44151665728*Z3*Z4^2*Z5*Z6^2 + 
  21688326976*rr*Z3*Z4^2*Z5*Z6^2 - 162195753536*Z3^2*Z5^2*Z6^2 + 
  25651939648*rr*Z3^2*Z5^2*Z6^2 + 30200727136*Z2*Z4*Z5^2*Z6^2 - 
  23868979424*rr*Z2*Z4*Z5^2*Z6^2 - 4195688448*Z2*Z4^2*Z6^3 - 
  1420415360*rr*Z2*Z4^2*Z6^3 + 80196030208*Z2*Z3*Z5*Z6^3 + 
  30075759872*rr*Z2*Z3*Z5*Z6^3 - 3774946240*Z1*Z4*Z5*Z6^3 - 
  961350464*rr*Z1*Z4*Z5*Z6^3 - 27112117632*Z2^2*Z6^4 - 
  1244303232*rr*Z2^2*Z6^4 + 7406174976*Z1*Z3*Z6^4 - 
  14532710144*rr*Z1*Z3*Z6^4, -217008059136402912*Z1*Z2^2*Z3^3 + 
  49543027155445152*rr*Z1*Z2^2*Z3^3 - 629947095573110784*Z1^2*Z3^4 - 
  126670202411556864*rr*Z1^2*Z3^4 - 27174750141120126*Z1*Z2^3*Z3*Z4 - 
  256040449784134*rr*Z1*Z2^3*Z3*Z4 - 58658765444703440*Z1^2*Z2*Z3^2*Z4 - 
  31048192960979856*rr*Z1^2*Z2*Z3^2*Z4 - 2775654517847936*Z1^3*Z3*Z4^2 + 
  8190744051906176*rr*Z1^3*Z3*Z4^2 - 25873834823467032*Z1^2*Z2^2*Z3*Z5 + 
  3968292259592520*rr*Z1^2*Z2^2*Z3*Z5 - 71355335568163584*Z1^3*Z3^2*Z5 - 
  85083385451337472*rr*Z1^3*Z3^2*Z5 + 30649991293158720*Z1^3*Z2*Z4*Z5 + 
  11599552921745472*rr*Z1^3*Z2*Z4*Z5 - 42752202399449088*Z3^4*Z4*Z5 - 
  265862927292334080*rr*Z3^4*Z4*Z5 - 32062960387477248*Z2*Z3^2*Z4^2*Z5 - 
  50438720273183488*rr*Z2*Z3^2*Z4^2*Z5 + 19686192339601744*Z2^2*Z4^3*Z5 - 
  1635084901546480*rr*Z2^2*Z4^3*Z5 - 51846800087755264*Z1*Z3*Z4^3*Z5 + 
  26280728788057600*rr*Z1*Z3*Z4^3*Z5 - 842278842054907904*Z2*Z3^3*Z5^2 - 
  108279210419107840*rr*Z2*Z3^3*Z5^2 - 273343339914244928*Z2^2*Z3*Z4*Z5^2 + 
  39362904217735616*rr*Z2^2*Z3*Z4*Z5^2 + 750432787030325248*Z1*Z3^2*Z4*Z5^2 - 
  621510692796377088*rr*Z1*Z3^2*Z4*Z5^2 - 40831754512928704*Z1*Z2*Z4^2*Z5^2 + 
  56079195212322624*rr*Z1*Z2*Z4^2*Z5^2 - 237143063739786752*Z1*Z2*Z3*Z5^3 - 
  21154779770424832*rr*Z1*Z2*Z3*Z5^3 + 39856204016682496*Z1^2*Z4*Z5^3 + 
  62729918420889088*rr*Z1^2*Z4*Z5^3 - 512789114261340160*Z4^2*Z5^4 + 
  104078976492109824*rr*Z4^2*Z5^4 + 1875432368138878976*Z3*Z5^5 + 
  5557568251165291*Z1^2*Z2^3*Z6 - 6243316289477985*rr*Z1^2*Z2^3*Z6 + 
  83331726444031984*Z1^3*Z2*Z3*Z6 - 12166020892666320*rr*Z1^3*Z2*Z3*Z6 + 
  2953580167886442496*Z3^5*Z6 + 107480447589699584*rr*Z3^5*Z6 - 
  65306195498647296*Z2*Z3^3*Z4*Z6 - 63981259547583232*rr*Z2*Z3^3*Z4*Z6 + 
  18331672090185152*Z2^2*Z3*Z4^2*Z6 + 2945554654047936*rr*Z2^2*Z3*Z4^2*Z6 + 
  49458920406642176*Z1*Z3^2*Z4^2*Z6 - 55287767464610304*rr*Z1*Z3^2*Z4^2*Z6 - 
  9689375570418456*Z1*Z2*Z4^3*Z6 - 446466305758648*rr*Z1*Z2*Z4^3*Z6 - 
  42899481369009280*Z2^2*Z3^2*Z5*Z6 + 51916559016838528*rr*Z2^2*Z3^2*Z5*Z6 + 
  1201742017112212480*Z1*Z3^3*Z5*Z6 + 249287700867118080*rr*Z1*Z3^3*Z5*Z6 + 
  6515807332208224*Z2^3*Z4*Z5*Z6 + 6023890276823264*rr*Z2^3*Z4*Z5*Z6 - 
  26648257299772320*Z1*Z2*Z3*Z4*Z5*Z6 + 128003417441957600*rr*Z1*Z2*Z3*Z4*Z5*
   Z6 - 128304078302923968*Z1^2*Z4^2*Z5*Z6 + 16707965573574208*rr*Z1^2*Z4^2*
   Z5*Z6 + 34543906609005536*Z1*Z2^2*Z5^2*Z6 - 40114197976825760*rr*Z1*Z2^2*
   Z5^2*Z6 - 424332319934522368*Z4^3*Z5^2*Z6 - 92018656226841600*rr*Z4^3*Z5^2*
   Z6 + 1813218127619948544*Z3*Z4*Z5^3*Z6 - 269478666904403968*rr*Z3*Z4*Z5^3*
   Z6 - 450950328469534720*Z2*Z5^4*Z6 + 107823100224743424*rr*Z2*Z5^4*Z6 + 
  49394703964552552*Z2^3*Z3*Z6^2 + 16905522702348488*rr*Z2^3*Z3*Z6^2 - 
  723925113627372*Z1*Z2^2*Z4*Z6^2 + 21230379614624068*rr*Z1*Z2^2*Z4*Z6^2 + 
  223967468659990976*Z1^2*Z3*Z4*Z6^2 - 4648745811234112*rr*Z1^2*Z3*Z4*Z6^2 - 
  46688845571317600*Z1^2*Z2*Z5*Z6^2 - 32633911281868256*rr*Z1^2*Z2*Z5*Z6^2 + 
  168595417610382336*Z3*Z4^2*Z5*Z6^2 - 28987345696408576*rr*Z3*Z4^2*Z5*Z6^2 + 
  32280472589493120*Z2*Z4*Z5^2*Z6^2 + 498438626683192704*rr*Z2*Z4*Z5^2*Z6^2 + 
  343061462926213120*Z1*Z5^3*Z6^2 + 286426332430647296*rr*Z1*Z5^3*Z6^2 - 
  961026420554160384*Z3^2*Z4*Z6^3 + 137065873758448384*rr*Z3^2*Z4*Z6^3 + 
  16393635501002096*Z2*Z4^2*Z6^3 - 6770772897616464*rr*Z2*Z4^2*Z6^3 - 
  101893923088687744*Z2*Z3*Z5*Z6^3 - 678603760749209728*rr*Z2*Z3*Z5*Z6^3 + 
  525328001463916544*Z1*Z4*Z5*Z6^3 - 52101042841634816*rr*Z1*Z4*Z5*Z6^3 - 
  35401337501947728*Z2^2*Z6^4 + 23216839799219184*rr*Z2^2*Z6^4 - 
  871445542843350016*Z1*Z3*Z6^4 - 295341725814492160*rr*Z1*Z3*Z6^4 + 
  1662591473814994944*Z5*Z6^5 + 411037870556315648*rr*Z5*Z6^5, 
 19366692941304*Z1*Z2^2*Z3^3 - 7917540790376*rr*Z1*Z2^2*Z3^3 + 
  52688841963296*Z1^2*Z3^4 + 16309535902112*rr*Z1^2*Z3^4 + 
  4729470643081*Z1*Z2^3*Z3*Z4 + 56056848069*rr*Z1*Z2^3*Z3*Z4 - 
  4032490101892*Z1^3*Z3*Z4^2 + 1844899509564*rr*Z1^3*Z3*Z4^2 - 
  9610941529288*Z1^2*Z2^2*Z3*Z5 + 4813954923096*rr*Z1^2*Z2^2*Z3*Z5 - 
  41458081809216*Z1^3*Z3^2*Z5 + 5393172712128*rr*Z1^3*Z3^2*Z5 - 
  1056800207106*Z1^3*Z2*Z4*Z5 - 1876720062394*rr*Z1^3*Z2*Z4*Z5 - 
  71959483209536*Z3^4*Z4*Z5 + 75833316038208*rr*Z3^4*Z4*Z5 - 
  5061947408676*Z2*Z3^2*Z4^2*Z5 + 20997477894868*rr*Z2*Z3^2*Z4^2*Z5 - 
  7769738251362*Z2^2*Z4^3*Z5 + 2600131840482*rr*Z2^2*Z4^3*Z5 - 
  32142045473908*Z1*Z3*Z4^3*Z5 - 5883406879004*rr*Z1*Z3*Z4^3*Z5 - 
  11871536526848*Z2*Z3^3*Z5^2 + 32881747488256*rr*Z2*Z3^3*Z5^2 + 
  52235900529584*Z2^2*Z3*Z4*Z5^2 - 9523738681712*rr*Z2^2*Z3*Z4*Z5^2 - 
  163515534670968*Z1*Z3^2*Z4*Z5^2 + 11386729396888*rr*Z1*Z3^2*Z4*Z5^2 + 
  27571582927810*Z1*Z2*Z4^2*Z5^2 - 8533294486522*rr*Z1*Z2*Z4^2*Z5^2 - 
  3592601629200*Z1*Z2*Z3*Z5^3 + 1233590385616*rr*Z1*Z2*Z3*Z5^3 + 
  20053837525084*Z1^2*Z4*Z5^3 - 9059828034540*rr*Z1^2*Z4*Z5^3 + 
  115049590055584*Z4^2*Z5^4 - 1191378980896*rr*Z4^2*Z5^4 - 
  39819817819344*Z3*Z5^5 - 99989610480752*rr*Z3*Z5^5 + 
  5057095540821*Z1^2*Z2^3*Z6 - 824504149727*rr*Z1^2*Z2^3*Z6 + 
  25099980478670*Z1^3*Z2*Z3*Z6 + 9554791578198*rr*Z1^3*Z2*Z3*Z6 - 
  635820930472704*Z3^5*Z6 + 63856325068544*rr*Z3^5*Z6 + 
  9107304856160*Z2*Z3^3*Z4*Z6 + 8910053244512*rr*Z2*Z3^3*Z4*Z6 - 
  8906858405050*Z2^2*Z3*Z4^2*Z6 + 6133251815854*rr*Z2^2*Z3*Z4^2*Z6 + 
  8517072345592*Z1*Z3^2*Z4^2*Z6 - 4201762102904*rr*Z1*Z3^2*Z4^2*Z6 + 
  5815462510474*Z1*Z2*Z4^3*Z6 + 745313282386*rr*Z1*Z2*Z4^3*Z6 - 
  50957098239632*Z2^2*Z3^2*Z5*Z6 + 46854236626608*rr*Z2^2*Z3^2*Z5*Z6 + 
  278285616208512*Z1*Z3^3*Z5*Z6 - 129248339877248*rr*Z1*Z3^3*Z5*Z6 + 
  36022359184242*Z2^3*Z4*Z5*Z6 + 6798559997034*rr*Z2^3*Z4*Z5*Z6 - 
  203677404777064*Z1*Z2*Z3*Z4*Z5*Z6 + 63929766490472*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 
  250634900968*Z1^2*Z4^2*Z5*Z6 - 4286499971592*rr*Z1^2*Z4^2*Z5*Z6 + 
  13363521702336*Z1*Z2^2*Z5^2*Z6 + 12569299306464*rr*Z1*Z2^2*Z5^2*Z6 - 
  156243696039776*Z1^2*Z3*Z5^2*Z6 - 11190511589536*rr*Z1^2*Z3*Z5^2*Z6 + 
  51775738229504*Z4^3*Z5^2*Z6 - 55176326238192*Z3*Z4*Z5^3*Z6 + 
  135587399816752*rr*Z3*Z4*Z5^3*Z6 - 79081960587568*Z2*Z5^4*Z6 + 
  37451934829168*rr*Z2*Z5^4*Z6 + 30540312830544*Z2^3*Z3*Z6^2 - 
  5581233054960*rr*Z2^3*Z3*Z6^2 + 33945429912608*Z1*Z2*Z3^2*Z6^2 + 
  22564980343456*rr*Z1*Z2*Z3^2*Z6^2 - 13843869556294*Z1*Z2^2*Z4*Z6^2 - 
  6688342553070*rr*Z1*Z2^2*Z4*Z6^2 - 171257084760288*Z3*Z4^2*Z5*Z6^2 - 
  13090096078368*rr*Z3*Z4^2*Z5*Z6^2 - 194913955559488*Z3^2*Z5^2*Z6^2 - 
  401365767430080*rr*Z3^2*Z5^2*Z6^2 - 160734335217440*Z2*Z4*Z5^2*Z6^2 - 
  55709644153568*rr*Z2*Z4*Z5^2*Z6^2 - 80422572607520*Z1*Z5^3*Z6^2 - 
  17424319939168*rr*Z1*Z5^3*Z6^2 + 182579491196928*Z3^2*Z4*Z6^3 - 
  905965790720*rr*Z3^2*Z4*Z6^3 - 21515379941408*Z2*Z4^2*Z6^3 - 
  8707740831264*rr*Z2*Z4^2*Z6^3 - 238486401971616*Z2*Z3*Z5*Z6^3 - 
  8196499357984*rr*Z2*Z3*Z5*Z6^3 - 68215646758976*Z1*Z4*Z5*Z6^3 + 
  12355940190016*rr*Z1*Z4*Z5*Z6^3 - 27941748655918*Z2^2*Z6^4 + 
  15560310526666*rr*Z2^2*Z6^4 + 216567829829696*Z1*Z3*Z6^4 - 
  1423704635584*rr*Z1*Z3*Z6^4 + 99136709302272*Z5*Z6^5 + 
  108413119365120*rr*Z5*Z6^5, 2245762597961520*Z1*Z2^2*Z3^3 - 
  2343662418218896*rr*Z1*Z2^2*Z3^3 + 21249480751160192*Z1^2*Z3^4 - 
  565832145576576*rr*Z1^2*Z3^4 + 483538180725406*Z1*Z2^3*Z3*Z4 - 
  100639889876762*rr*Z1*Z2^3*Z3*Z4 + 993855813823360*Z1^2*Z2*Z3^2*Z4 + 
  844156483605888*rr*Z1^2*Z2*Z3^2*Z4 + 215044098827760*Z1^3*Z3*Z4^2 - 
  43245435579856*rr*Z1^3*Z3*Z4^2 - 65910863632016*Z1^2*Z2^2*Z3*Z5 - 
  173874832655952*rr*Z1^2*Z2^2*Z3*Z5 + 4768345213254272*Z1^3*Z3^2*Z5 - 
  135929042182016*rr*Z1^3*Z3^2*Z5 - 1236761458277768*Z1^3*Z2*Z4*Z5 + 
  20285396943768*rr*Z1^3*Z2*Z4*Z5 + 29821422911227904*Z3^4*Z4*Z5 + 
  5045413208168448*rr*Z3^4*Z4*Z5 + 5345527707112704*Z2*Z3^2*Z4^2*Z5 + 
  642435215589632*rr*Z2*Z3^2*Z4^2*Z5 + 287388195965152*Z2^2*Z4^3*Z5 + 
  239977917516128*rr*Z2^2*Z4^3*Z5 + 137630256318080*Z1*Z3*Z4^3*Z5 + 
  318914986844288*rr*Z1*Z3*Z4^3*Z5 + 29497846448225280*Z2*Z3^3*Z5^2 - 
  6716554393572352*rr*Z2*Z3^3*Z5^2 + 756346263316864*Z2^2*Z3*Z4*Z5^2 - 
  3212782460746880*rr*Z2^2*Z3*Z4*Z5^2 + 27828571619924992*Z1*Z3^2*Z4*Z5^2 + 
  15579873165065216*rr*Z1*Z3^2*Z4*Z5^2 - 3816040899275136*Z1*Z2*Z4^2*Z5^2 - 
  1646729370230656*rr*Z1*Z2*Z4^2*Z5^2 - 985698706314240*Z1*Z2*Z3*Z5^3 + 
  135899422727168*rr*Z1*Z2*Z3*Z5^3 - 5243752618357760*Z1^2*Z4*Z5^3 - 
  652932108782592*rr*Z1^2*Z4*Z5^3 - 3554010121214976*Z4^2*Z5^4 - 
  6618502653002752*rr*Z4^2*Z5^4 - 45052299685187584*Z3*Z5^5 + 
  12678725252911104*rr*Z3*Z5^5 - 121832161830759*Z1^2*Z2^3*Z6 + 
  32148462762709*rr*Z1^2*Z2^3*Z6 - 107595638236840*Z1^3*Z2*Z3*Z6 - 
  221806134246664*rr*Z1^3*Z2*Z3*Z6 - 19034238632611840*Z3^5*Z6 + 
  22484427766820864*rr*Z3^5*Z6 + 5213683678424576*Z2*Z3^3*Z4*Z6 + 
  1524170926732800*rr*Z2*Z3^3*Z4*Z6 + 161535443767200*Z1*Z2*Z4^3*Z6 - 
  132092674196192*rr*Z1*Z2*Z4^3*Z6 + 16265205512015808*Z2^2*Z3^2*Z5*Z6 - 
  3109145884399424*rr*Z2^2*Z3^2*Z5*Z6 - 50592006474902528*Z1*Z3^3*Z5*Z6 + 
  8757457830773760*rr*Z1*Z3^3*Z5*Z6 - 149191317957992*Z2^3*Z4*Z5*Z6 - 
  1039469051977928*rr*Z2^3*Z4*Z5*Z6 + 15524351613750720*Z1*Z2*Z3*Z4*Z5*Z6 - 
  456729063416128*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 953613992673952*Z1^2*Z4^2*Z5*Z6 - 
  1065874604010464*rr*Z1^2*Z4^2*Z5*Z6 + 2265945357116480*Z1*Z2^2*Z5^2*Z6 + 
  552683506182976*rr*Z1*Z2^2*Z5^2*Z6 + 8391675595302144*Z1^2*Z3*Z5^2*Z6 + 
  7029055618904320*rr*Z1^2*Z3*Z5^2*Z6 + 12603399737843712*Z4^3*Z5^2*Z6 - 
  1448597358379008*rr*Z4^3*Z5^2*Z6 - 36133555070117888*Z3*Z4*Z5^3*Z6 + 
  9751841412380672*rr*Z3*Z4*Z5^3*Z6 + 15611234063138816*Z2*Z5^4*Z6 - 
  4939425799403328*Z2^3*Z3*Z6^2 + 495840559898048*rr*Z2^3*Z3*Z6^2 - 
  14361116415951520*Z1*Z2*Z3^2*Z6^2 - 5852520248097824*rr*Z1*Z2*Z3^2*Z6^2 - 
  391111108989872*Z1*Z2^2*Z4*Z6^2 + 135180298632464*rr*Z1*Z2^2*Z4*Z6^2 - 
  3098546639407328*Z1^2*Z3*Z4*Z6^2 + 784294797323936*rr*Z1^2*Z3*Z4*Z6^2 + 
  827189040071920*Z1^2*Z2*Z5*Z6^2 + 163611163334448*rr*Z1^2*Z2*Z5*Z6^2 + 
  6849432864424704*Z3*Z4^2*Z5*Z6^2 + 8123159189264128*rr*Z3*Z4^2*Z5*Z6^2 - 
  90551844911689216*Z3^2*Z5^2*Z6^2 + 34547259933149696*rr*Z3^2*Z5^2*Z6^2 - 
  17739891366908672*Z2*Z4*Z5^2*Z6^2 - 8879953995638528*rr*Z2*Z4*Z5^2*Z6^2 - 
  684021888909312*Z1*Z5^3*Z6^2 - 5636227728359424*rr*Z1*Z5^3*Z6^2 - 
  4722024689531392*Z3^2*Z4*Z6^3 - 16115475759354368*rr*Z3^2*Z4*Z6^3 + 
  56049575611119744*Z2*Z3*Z5*Z6^3 + 21711860097001088*rr*Z2*Z3*Z5*Z6^3 - 
  1372493620718720*Z1*Z4*Z5*Z6^3 + 5861359126852992*rr*Z1*Z4*Z5*Z6^3 - 
  5310536547651928*Z2^2*Z6^4 - 958060698753784*rr*Z2^2*Z6^4 + 
  9765040882783104*Z1*Z3*Z6^4 - 6651681086474880*rr*Z1*Z3*Z6^4 - 
  12145214721287168*Z5*Z6^5 - 2938039651652608*rr*Z5*Z6^5, 
 -123847698205832576*Z1*Z2^2*Z3^3 - 45529952632522880*rr*Z1*Z2^2*Z3^3 - 
  268031075892384128*Z1^2*Z3^4 - 158312994772010112*rr*Z1^2*Z3^4 - 
  17877057927088288*Z1*Z2^3*Z3*Z4 + 2646866372378144*rr*Z1*Z2^3*Z3*Z4 - 
  55540821692215064*Z1^2*Z2*Z3^2*Z4 - 77152724361094728*rr*Z1^2*Z2*Z3^2*Z4 + 
  26785452347665273*Z1^2*Z2^2*Z4^2 - 11314665429710133*rr*Z1^2*Z2^2*Z4^2 + 
  32387093337231732*Z1^3*Z3*Z4^2 - 15008720404213796*rr*Z1^3*Z3*Z4^2 - 
  167364823883770816*Z1^2*Z2^2*Z3*Z5 + 24068175479480512*rr*Z1^2*Z2^2*Z3*Z5 + 
  81702796642802624*Z1^3*Z3^2*Z5 - 34322959600952512*rr*Z1^3*Z3^2*Z5 - 
  73558989182027504*Z1^3*Z2*Z4*Z5 + 25079916051622192*rr*Z1^3*Z2*Z4*Z5 - 
  666025156507531888*Z3^4*Z4*Z5 - 578858345919854928*rr*Z3^4*Z4*Z5 + 
  2145918135617656*Z2*Z3^2*Z4^2*Z5 - 292727452610103704*rr*Z2*Z3^2*Z4^2*Z5 + 
  62038122221226774*Z2^2*Z4^3*Z5 - 10610050531927678*rr*Z2^2*Z4^3*Z5 + 
  142345072021144200*Z1*Z3*Z4^3*Z5 - 26058466063283560*rr*Z1*Z3*Z4^3*Z5 + 
  1148059785697935168*Z2*Z3^3*Z5^2 + 127579531359450560*rr*Z2*Z3^3*Z5^2 - 
  648674355050945816*Z2^2*Z3*Z4*Z5^2 + 158525620411256760*rr*Z2^2*Z3*Z4*
   Z5^2 - 177808084418201508*Z1*Z2*Z4^2*Z5^2 - 54971703832829036*rr*Z1*Z2*
   Z4^2*Z5^2 - 344742497309282112*Z1*Z2*Z3*Z5^3 + 
  104164976849672768*rr*Z1*Z2*Z3*Z5^3 - 527171539681598984*Z1^2*Z4*Z5^3 + 
  130511778761560808*rr*Z1^2*Z4*Z5^3 - 1078642481029921632*Z4^2*Z5^4 - 
  367615847971730976*rr*Z4^2*Z5^4 + 4172609338601301104*Z3*Z5^5 - 
  61440058865600688*rr*Z3*Z5^5 - 40238862234227392*Z1^3*Z2*Z3*Z6 - 
  14153114462856256*rr*Z1^3*Z2*Z3*Z6 + 2360479482689179904*Z3^5*Z6 + 
  404440485343286016*rr*Z3^5*Z6 - 428165161543632256*Z2*Z3^3*Z4*Z6 + 
  118509953564303232*rr*Z2*Z3^3*Z4*Z6 - 179555152854653856*Z2^2*Z3*Z4^2*Z6 - 
  43295999719671520*rr*Z2^2*Z3*Z4^2*Z6 - 432995772307479216*Z1*Z3^2*Z4^2*Z6 + 
  207998049086270960*rr*Z1*Z3^2*Z4^2*Z6 - 106470668734818872*Z1*Z2*Z4^3*Z6 - 
  29014536332222888*rr*Z1*Z2*Z4^3*Z6 - 903752853428718464*Z2^2*Z3^2*Z5*Z6 - 
  274487091675566720*rr*Z2^2*Z3^2*Z5*Z6 - 2212267379950409152*Z1*Z3^3*Z5*Z6 - 
  356923015188293952*rr*Z1*Z3^3*Z5*Z6 - 200050366219547264*Z2^3*Z4*Z5*Z6 + 
  6948896386446464*rr*Z2^3*Z4*Z5*Z6 + 374198253381104120*Z1*Z2*Z3*Z4*Z5*Z6 - 
  694151292871654680*rr*Z1*Z2*Z3*Z4*Z5*Z6 - 145428254177327320*Z1^2*Z4^2*Z5*
   Z6 - 70109614624981896*rr*Z1^2*Z4^2*Z5*Z6 + 1142898652135227168*Z1^2*Z3*
   Z5^2*Z6 - 356997084212303520*rr*Z1^2*Z3*Z5^2*Z6 - 
  155738103842925616*Z4^3*Z5^2*Z6 - 185506901126002320*rr*Z4^3*Z5^2*Z6 + 
  4644979885777991552*Z3*Z4*Z5^3*Z6 + 186390258716046976*rr*Z3*Z4*Z5^3*Z6 + 
  273325900929821472*Z2*Z5^4*Z6 + 130187725532179808*rr*Z2*Z5^4*Z6 - 
  496075812062347776*Z2^3*Z3*Z6^2 + 267742244115848704*rr*Z2^3*Z3*Z6^2 - 
  860069680673910784*Z1*Z2*Z3^2*Z6^2 + 283845271117731840*rr*Z1*Z2*Z3^2*
   Z6^2 - 342158452767876512*Z1*Z2^2*Z4*Z6^2 + 170640922898421536*rr*Z1*Z2^2*
   Z4*Z6^2 - 372640590788679728*Z1^2*Z3*Z4*Z6^2 + 
  154188274871844208*rr*Z1^2*Z3*Z4*Z6^2 + 307882274345019424*Z1^2*Z2*Z5*
   Z6^2 - 25202085680564128*rr*Z1^2*Z2*Z5*Z6^2 + 
  981787050250483744*Z3*Z4^2*Z5*Z6^2 - 314347670491925408*rr*Z3*Z4^2*Z5*
   Z6^2 + 690223495673869952*Z2*Z4*Z5^2*Z6^2 + 1274233234915447680*rr*Z2*Z4*
   Z5^2*Z6^2 + 880733439222181280*Z1*Z5^3*Z6^2 + 
  178144528777651424*rr*Z1*Z5^3*Z6^2 - 2242195637801298688*Z3^2*Z4*Z6^3 - 
  220705698959466752*rr*Z3^2*Z4*Z6^3 + 68071069516636672*Z2*Z4^2*Z6^3 + 
  136053038431879680*rr*Z2*Z4^2*Z6^3 + 2561793234861616128*Z2*Z3*Z5*Z6^3 - 
  939022131319782400*rr*Z2*Z3*Z5*Z6^3 + 667351726429301248*Z1*Z4*Z5*Z6^3 + 
  86365286181854720*rr*Z1*Z4*Z5*Z6^3 + 1473936054236696576*Z2^2*Z6^4 - 
  828657618321667328*Z1*Z3*Z6^4 - 99483461706227456*rr*Z1*Z3*Z6^4 + 
  1754725421944695808*Z5*Z6^5 - 781500402636045312*rr*Z5*Z6^5, 
 -41240437540771015*Z1^5*Z2 - 25750467685013771*rr*Z1^5*Z2 + 
  673370788510259228*Z1*Z2^2*Z3^3 - 15248282930980884*rr*Z1*Z2^2*Z3^3 + 
  3616156257411918720*Z1^2*Z3^4 - 273832020723689024*rr*Z1^2*Z3^4 - 
  42367926586905324*Z1*Z2^3*Z3*Z4 + 7263029619768020*rr*Z1*Z2^3*Z3*Z4 - 
  35673161488144211*Z1^3*Z3*Z4^2 + 36672622795847055*rr*Z1^3*Z3*Z4^2 + 
  293129183604290240*Z1*Z2^4*Z5 + 47137122719643584*rr*Z1*Z2^4*Z5 - 
  284210140435423174*Z1^2*Z2^2*Z3*Z5 + 834521242026297666*rr*Z1^2*Z2^2*Z3*
   Z5 - 5507471789791982704*Z1^3*Z3^2*Z5 + 800978486040297232*rr*Z1^3*Z3^2*
   Z5 + 800503324551061824*Z1^3*Z2*Z4*Z5 - 255995124186008748*rr*Z1^3*Z2*Z4*
   Z5 - 3360751600329858072*Z3^4*Z4*Z5 + 7328781550493389496*rr*Z3^4*Z4*Z5 - 
  2146129762309827157*Z2*Z3^2*Z4^2*Z5 + 1018013754346466337*rr*Z2*Z3^2*Z4^2*
   Z5 - 386897922709788491*Z2^2*Z4^3*Z5 + 102953635946209703*rr*Z2^2*Z4^3*
   Z5 - 1629508212499717438*Z1*Z3*Z4^3*Z5 - 1636912379405946*rr*Z1*Z3*Z4^3*
   Z5 + 391985671674454944*Z1^4*Z5^2 + 83924614556309792*rr*Z1^4*Z5^2 + 
  9570467970041567552*Z2*Z3^3*Z5^2 - 2878201822700638016*rr*Z2*Z3^3*Z5^2 + 
  2407800318152229610*Z2^2*Z3*Z4*Z5^2 + 45338494416267966*rr*Z2^2*Z3*Z4*
   Z5^2 - 12481458901089040924*Z1*Z3^2*Z4*Z5^2 - 
  2509879342561683156*rr*Z1*Z3^2*Z4*Z5^2 + 2220143745310491008*Z1*Z2*Z4^2*
   Z5^2 + 1343524890061969152*Z2^3*Z5^3 - 55480047195135744*rr*Z2^3*Z5^3 + 
  5114054922240004752*Z1*Z2*Z3*Z5^3 + 4128820287979379120*rr*Z1*Z2*Z3*Z5^3 + 
  4142351505428953928*Z1^2*Z4*Z5^3 + 1209267403406619864*rr*Z1^2*Z4*Z5^3 - 
  261693944088573022*Z4^2*Z5^4 + 4892356193414599590*rr*Z4^2*Z5^4 - 
  18232872904915405184*Z3*Z5^5 - 23693116417132670080*rr*Z3*Z5^5 - 
  454385987867188346*Z1^2*Z2^3*Z6 - 275571473705311362*rr*Z1^2*Z2^3*Z6 + 
  735208141894926036*Z1^3*Z2*Z3*Z6 - 328943416448574684*rr*Z1^3*Z2*Z3*Z6 - 
  33523504499981325184*Z3^5*Z6 - 390886011279510144*rr*Z3^5*Z6 + 
  91027390572696718*Z1^4*Z4*Z6 + 20047011886200086*rr*Z1^4*Z4*Z6 + 
  6302204806091243168*Z2*Z3^3*Z4*Z6 + 3155185746562512864*rr*Z2*Z3^3*Z4*Z6 - 
  1713535532041561916*Z2^2*Z3*Z4^2*Z6 + 636300250832789092*rr*Z2^2*Z3*Z4^2*
   Z6 + 1179863130418880312*Z1*Z3^2*Z4^2*Z6 + 590906860340119912*rr*Z1*Z3^2*
   Z4^2*Z6 - 134597217885294826*Z1*Z2*Z4^3*Z6 + 
  333651209833939606*rr*Z1*Z2*Z4^3*Z6 + 1943088822401541456*Z2^2*Z3^2*Z5*Z6 - 
  662339824252356464*rr*Z2^2*Z3^2*Z5*Z6 + 14173069624857606048*Z1*Z3^3*Z5*
   Z6 + 1275343227858523488*rr*Z1*Z3^3*Z5*Z6 + 2577869207352703766*Z2^3*Z4*Z5*
   Z6 + 426737820605293790*rr*Z2^3*Z4*Z5*Z6 - 6994724513743690268*Z1*Z2*Z3*Z4*
   Z5*Z6 + 2963749816535811212*rr*Z1*Z2*Z3*Z4*Z5*Z6 - 
  1136312410275474192*Z1^2*Z4^2*Z5*Z6 + 592308554117408352*rr*Z1^2*Z4^2*Z5*
   Z6 - 3406298261779927768*Z1*Z2^2*Z5^2*Z6 - 996118842869732488*rr*Z1*Z2^2*
   Z5^2*Z6 - 378725886632297104*Z1^2*Z3*Z5^2*Z6 - 
  2723602775400290096*rr*Z1^2*Z3*Z5^2*Z6 - 5032769821215688116*Z3*Z4*Z5^3*
   Z6 + 5153868161662812004*rr*Z3*Z4*Z5^3*Z6 + 11477750453349432344*Z2*Z5^4*
   Z6 + 476289144214429000*rr*Z2*Z5^4*Z6 + 7801655764603107550*Z2^3*Z3*Z6^2 + 
  1531011333534601766*rr*Z2^3*Z3*Z6^2 + 1904955909656783988*Z1*Z2*Z3^2*Z6^2 + 
  11654576437710284708*rr*Z1*Z2*Z3^2*Z6^2 + 2681540610472164528*Z1*Z2^2*Z4*
   Z6^2 - 132542170955545888*rr*Z1*Z2^2*Z4*Z6^2 + 
  2189638195470930588*Z1^2*Z3*Z4*Z6^2 + 15450549578172828*rr*Z1^2*Z3*Z4*
   Z6^2 - 1216889701532759554*Z1^2*Z2*Z5*Z6^2 + 
  2158331276541668454*rr*Z1^2*Z2*Z5*Z6^2 - 4260047227028219600*Z3*Z4^2*Z5*
   Z6^2 - 496458631069660016*rr*Z3*Z4^2*Z5*Z6^2 - 
  2009672260067026480*Z2*Z4*Z5^2*Z6^2 - 8789715847526718992*rr*Z2*Z4*Z5^2*
   Z6^2 - 2683723627566934032*Z1*Z5^3*Z6^2 - 9225970442085194800*rr*Z1*Z5^3*
   Z6^2 - 327051967097996840*Z1^3*Z6^3 - 188304570571632264*rr*Z1^3*Z6^3 + 
  369582627285701408*Z3^2*Z4*Z6^3 + 9848243548653371744*rr*Z3^2*Z4*Z6^3 - 
  663481833856473932*Z2*Z4^2*Z6^3 - 337155447697522844*rr*Z2*Z4^2*Z6^3 - 
  18760458784230562368*Z2*Z3*Z5*Z6^3 - 16641172854678737216*rr*Z2*Z3*Z5*
   Z6^3 - 708200865872054224*Z1*Z4*Z5*Z6^3 - 1536912888373167056*rr*Z1*Z4*Z5*
   Z6^3 + 940988977145547472*Z1*Z3*Z6^4 + 4164447142973409808*rr*Z1*Z3*Z6^4 - 
  18927407199142936064*Z5*Z6^5 - 8890728143507909120*rr*Z5*Z6^5, 
 -296668197938867608*Z2^4*Z3^2 - 165836444932283960*rr*Z2^4*Z3^2 - 
  2718453333953300880*Z1*Z2^2*Z3^3 - 104761855165570000*rr*Z1*Z2^2*Z3^3 - 
  5285813783110232704*Z1^2*Z3^4 - 2986736908429319552*rr*Z1^2*Z3^4 - 
  91595596578138695*Z2^5*Z4 + 7335091458730869*rr*Z2^5*Z4 - 
  1430767780183902050*Z1*Z2^3*Z3*Z4 - 282598656989959418*rr*Z1*Z2^3*Z3*Z4 - 
  1722128217797357924*Z1^2*Z2*Z3^2*Z4 - 2046404029971408908*rr*Z1^2*Z2*Z3^2*
   Z4 - 1345923021102204503*Z1^3*Z3*Z4^2 + 43253079342046715*rr*Z1^3*Z3*
   Z4^2 + 38035338460608426*Z3^3*Z4^3 + 600389190146439870*rr*Z3^3*Z4^3 - 
  350268628187290470*Z2*Z3*Z4^4 - 50105518058202226*rr*Z2*Z3*Z4^4 + 
  94117802784876878*Z1*Z2^4*Z5 - 30432598095752874*rr*Z1*Z2^4*Z5 + 
  5893728210459483008*Z1^3*Z3^2*Z5 - 3706136828083662976*rr*Z1^3*Z3^2*Z5 + 
  938148355177137424*Z1^3*Z2*Z4*Z5 + 514297403865666016*rr*Z1^3*Z2*Z4*Z5 - 
  14739540382761151832*Z3^4*Z4*Z5 + 7484020020801394424*rr*Z3^4*Z4*Z5 - 
  6814398157514520486*Z2*Z3^2*Z4^2*Z5 - 2503686131227814450*rr*Z2*Z3^2*Z4^2*
   Z5 - 3372723222338681150*Z1*Z3*Z4^3*Z5 - 1360176401488073210*rr*Z1*Z3*Z4^3*
   Z5 + 27136619702778826512*Z2*Z3^3*Z5^2 - 15870830701857291472*rr*Z2*Z3^3*
   Z5^2 - 4981393637700772564*Z2^2*Z3*Z4*Z5^2 + 
  1642606814189496644*rr*Z2^2*Z3*Z4*Z5^2 + 49563473489815573176*Z1*Z3^2*Z4*
   Z5^2 - 5611753525170683608*rr*Z1*Z3^2*Z4*Z5^2 - 
  1509512486627684253*Z1*Z2*Z4^2*Z5^2 + 2162898835043193033*rr*Z1*Z2*Z4^2*
   Z5^2 + 616215015122298592*Z2^3*Z5^3 - 126036411285235808*rr*Z2^3*Z5^3 - 
  577061305222264224*Z1*Z2*Z3*Z5^3 - 1021208199419365088*rr*Z1*Z2*Z3*Z5^3 + 
  4648811128566902788*Z1^2*Z4*Z5^3 + 3634161444058880396*rr*Z1^2*Z4*Z5^3 - 
  17509312364026667138*Z4^2*Z5^4 + 7847220415746484666*rr*Z4^2*Z5^4 + 
  10708182495904000064*Z3*Z5^5 - 15964634713059274560*rr*Z3*Z5^5 + 
  269915794153324273*Z1^2*Z2^3*Z6 - 153676791801256851*rr*Z1^2*Z2^3*Z6 + 
  167602872610380608*Z1^3*Z2*Z3*Z6 + 572606669624936256*rr*Z1^3*Z2*Z3*Z6 - 
  8144362164431617792*Z3^5*Z6 + 6919809933230617344*rr*Z3^5*Z6 + 
  10743319108943000640*Z2*Z3^3*Z4*Z6 + 4681320544605857728*rr*Z2*Z3^3*Z4*Z6 - 
  4920762134216222256*Z2^2*Z3*Z4^2*Z6 + 385427998419166256*rr*Z2^2*Z3*Z4^2*
   Z6 + 8027756314162230804*Z1*Z3^2*Z4^2*Z6 + 398453345664502076*rr*Z1*Z3^2*
   Z4^2*Z6 - 1425175237514446068*Z1*Z2*Z4^3*Z6 + 
  365378708179037060*rr*Z1*Z2*Z4^3*Z6 - 1446334320740880448*Z2^2*Z3^2*Z5*Z6 - 
  234410689719196992*rr*Z2^2*Z3^2*Z5*Z6 + 14557645993837794528*Z1*Z3^3*Z5*
   Z6 + 39879587883628413600*rr*Z1*Z3^3*Z5*Z6 + 
  285427415609377760*Z2^3*Z4*Z5*Z6 + 1102475956822303904*rr*Z2^3*Z4*Z5*Z6 - 
  19200098554039935704*Z1*Z2*Z3*Z4*Z5*Z6 - 1386336722847820744*rr*Z1*Z2*Z3*Z4*
   Z5*Z6 - 1149580990435699008*Z1^2*Z4^2*Z5*Z6 - 
  752200508937013376*rr*Z1^2*Z4^2*Z5*Z6 - 216049237263512200*Z1*Z2^2*Z5^2*
   Z6 - 1515067678281271736*rr*Z1*Z2^2*Z5^2*Z6 - 
  4625783387436333728*Z1^2*Z3*Z5^2*Z6 - 1881893290653080544*rr*Z1^2*Z3*Z5^2*
   Z6 - 15147766216943777240*Z3*Z4*Z5^3*Z6 - 9557040195638514312*rr*Z3*Z4*
   Z5^3*Z6 + 89329189992694664*Z2*Z5^4*Z6 - 3557688469027199592*rr*Z2*Z5^4*
   Z6 + 10387969417519610244*Z2^3*Z3*Z6^2 + 4955646119762964980*rr*Z2^3*Z3*
   Z6^2 + 4473910233882415776*Z1*Z2*Z3^2*Z6^2 + 
  9476797548320515360*rr*Z1*Z2*Z3^2*Z6^2 + 4807742402866983140*Z1*Z2^2*Z4*
   Z6^2 + 1408638637094559028*rr*Z1*Z2^2*Z4*Z6^2 + 
  8428043094265100200*Z1^2*Z3*Z4*Z6^2 + 1867716028997417144*rr*Z1^2*Z3*Z4*
   Z6^2 - 5647907545082195264*Z1^2*Z2*Z5*Z6^2 - 
  790058569047687520*rr*Z1^2*Z2*Z5*Z6^2 + 5021677087502677488*Z3*Z4^2*Z5*
   Z6^2 + 708885222445054416*rr*Z3*Z4^2*Z5*Z6^2 + 
  22051615695418798288*Z2*Z4*Z5^2*Z6^2 - 10967002262890055696*rr*Z2*Z4*Z5^2*
   Z6^2 + 5682223240531036880*Z1*Z5^3*Z6^2 - 2167748173655337360*rr*Z1*Z5^3*
   Z6^2 - 6066395549424192064*Z3^2*Z4*Z6^3 + 1704800203528054848*rr*Z3^2*Z4*
   Z6^3 + 10044330205144512064*Z2*Z4^2*Z6^3 + 11919516947217041984*Z2*Z3*Z5*
   Z6^3 - 24481045208724517312*rr*Z2*Z3*Z5*Z6^3 + 
  2567770403424554432*Z1*Z4*Z5*Z6^3 + 2155491804867127360*rr*Z1*Z4*Z5*Z6^3 - 
  5394409593996924296*Z2^2*Z6^4 - 10351813907169635432*rr*Z2^2*Z6^4 + 
  6315451153202597120*Z1*Z3*Z6^4 - 5198136869470849024*rr*Z1*Z3*Z6^4 - 
  56349128967654446080*Z5*Z6^5 + 15968409365127072768*rr*Z5*Z6^5, 
 1575132616555036560*Z1*Z2^2*Z3^3 - 1262576777180429232*rr*Z1*Z2^2*Z3^3 + 
  12149742019968572096*Z1^2*Z3^4 - 321173224443410880*rr*Z1^2*Z3^4 - 
  356207444874529290*Z1*Z2^3*Z3*Z4 - 222154445555890274*rr*Z1*Z2^3*Z3*Z4 + 
  699357892533602876*Z1^2*Z2*Z3^2*Z4 - 623253045880180868*rr*Z1^2*Z2*Z3^2*
   Z4 - 1001904176632261*Z1^2*Z2^2*Z4^2 + 3931319116233917*rr*Z1^2*Z2^2*
   Z4^2 - 834766025895367454*Z1^3*Z3*Z4^2 - 175740383129137762*rr*Z1^3*Z3*
   Z4^2 - 477007260613144688*Z3^3*Z4^3 - 326673818732839760*rr*Z3^3*Z4^3 + 
  116313387031172968*Z2*Z3*Z4^4 - 49172831381066568*rr*Z2*Z3*Z4^4 - 
  59476751666490032*Z1*Z4^5 - 44505425896665360*rr*Z1*Z4^5 + 
  1945268989719767936*Z1^3*Z3^2*Z5 - 403886414215185538*Z1^3*Z2*Z4*Z5 + 
  102749249791755798*rr*Z1^3*Z2*Z4*Z5 + 11781892369768176656*Z3^4*Z4*Z5 + 
  4252721032134057520*rr*Z3^4*Z4*Z5 + 3770530970879272936*Z2*Z3^2*Z4^2*Z5 + 
  316152368669477752*rr*Z2*Z3^2*Z4^2*Z5 - 253699522407019906*Z2^2*Z4^3*Z5 + 
  227258993871228498*rr*Z2^2*Z4^3*Z5 - 1012699854449919132*Z1*Z3*Z4^3*Z5 - 
  699082475690398292*rr*Z1*Z3*Z4^3*Z5 + 20941277921680711616*Z2*Z3^3*Z5^2 - 
  1535044575023380672*rr*Z2*Z3^3*Z5^2 - 1610088841671849336*Z2^2*Z3*Z4*Z5^2 - 
  2916421043358546792*rr*Z2^2*Z3*Z4*Z5^2 + 17992440420761601480*Z1*Z3^2*Z4*
   Z5^2 + 7695948918241384280*rr*Z1*Z3^2*Z4*Z5^2 - 
  765409642011145432*Z1*Z2*Z4^2*Z5^2 - 486283964983695720*rr*Z1*Z2*Z4^2*
   Z5^2 + 5069547218024178848*Z1*Z2*Z3*Z5^3 - 980121608411794464*rr*Z1*Z2*Z3*
   Z5^3 - 181407752260866628*Z1^2*Z4*Z5^3 + 17143919831397428*rr*Z1^2*Z4*
   Z5^3 + 2857905185735086032*Z4^2*Z5^4 - 1851712591591361168*rr*Z4^2*Z5^4 - 
  18358929783627793360*Z3*Z5^5 + 8387334850949424784*rr*Z3*Z5^5 - 
  25136773398331560*Z1^3*Z2*Z3*Z6 - 81090247718853640*rr*Z1^3*Z2*Z3*Z6 - 
  48765559221481082624*Z3^5*Z6 + 17026829584154182400*rr*Z3^5*Z6 + 
  299767329712452336*Z1^4*Z4*Z6 - 164134692290510128*rr*Z1^4*Z4*Z6 + 
  672006911006587296*Z2*Z3^3*Z4*Z6 + 1382489756690181152*rr*Z2*Z3^3*Z4*Z6 - 
  1997325291895005478*Z2^2*Z3*Z4^2*Z6 - 579214416191370126*rr*Z2^2*Z3*Z4^2*
   Z6 + 7457140129947874128*Z1*Z3^2*Z4^2*Z6 - 1271279859322846000*rr*Z1*Z3^2*
   Z4^2*Z6 - 628924171513654646*Z1*Z2*Z4^3*Z6 + 
  187306729175186882*rr*Z1*Z2*Z4^3*Z6 + 2145583265110742912*Z2^2*Z3^2*Z5*Z6 - 
  2769936362055069568*rr*Z2^2*Z3^2*Z5*Z6 - 14117459817079411520*Z1*Z3^3*Z5*
   Z6 + 4407897158534895168*rr*Z1*Z3^3*Z5*Z6 + 75692867072547284*Z2^3*Z4*Z5*
   Z6 + 98338666879521028*rr*Z2^3*Z4*Z5*Z6 - 2058262016434178576*Z1*Z2*Z3*Z4*
   Z5*Z6 - 51738193116109760*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 
  1136962962283249472*Z1^2*Z4^2*Z5*Z6 - 468765415327151616*rr*Z1^2*Z4^2*Z5*
   Z6 + 860955183856701248*Z1*Z2^2*Z5^2*Z6 + 298579436084212544*rr*Z1*Z2^2*
   Z5^2*Z6 + 8084847820456858416*Z4^3*Z5^2*Z6 - 
  292497217303142256*rr*Z4^3*Z5^2*Z6 - 15104277887544963264*Z3*Z4*Z5^3*Z6 + 
  20397992936340365760*rr*Z3*Z4*Z5^3*Z6 + 3043647961252001376*Z2*Z5^4*Z6 - 
  3446619100600590560*rr*Z2*Z5^4*Z6 - 2163632916033288504*Z2^3*Z3*Z6^2 + 
  443542853729331368*rr*Z2^3*Z3*Z6^2 + 888436986109150331*Z1*Z2^2*Z4*Z6^2 - 
  404279463593004369*rr*Z1*Z2^2*Z4*Z6^2 + 4541203462374853568*Z1^2*Z3*Z4*
   Z6^2 + 2021758961304159008*rr*Z1^2*Z3*Z4*Z6^2 - 
  496619159027285504*Z4^4*Z6^2 - 210527594322694144*rr*Z4^4*Z6^2 + 
  64555768095908992*Z1^2*Z2*Z5*Z6^2 + 299396037045390656*rr*Z1^2*Z2*Z5*Z6^2 - 
  1376673809229950112*Z3*Z4^2*Z5*Z6^2 + 3933386304752836384*rr*Z3*Z4^2*Z5*
   Z6^2 - 21971993327721020864*Z2*Z4*Z5^2*Z6^2 - 
  6935083760943800256*rr*Z2*Z4*Z5^2*Z6^2 - 19833758078033906272*Z1*Z5^3*
   Z6^2 - 3180605928999001376*rr*Z1*Z5^3*Z6^2 - 
  754521293378061888*Z1^3*Z6^3 + 796658252779138368*rr*Z1^3*Z6^3 + 
  8460486188091365120*Z3^2*Z4*Z6^3 - 2563419322725630720*rr*Z3^2*Z4*Z6^3 - 
  2152468588977447272*Z2*Z4^2*Z6^3 + 652465167191032120*rr*Z2*Z4^2*Z6^3 + 
  31871054682146299648*Z2*Z3*Z5*Z6^3 + 4264952609395686144*rr*Z2*Z3*Z5*Z6^3 - 
  11260388289075984576*Z1*Z4*Z5*Z6^3 + 2978127989391003968*rr*Z1*Z4*Z5*Z6^3 - 
  160305300413315848*Z2^2*Z6^4 + 1472592054491247640*rr*Z2^2*Z6^4 + 
  9649298737454091520*Z1*Z3*Z6^4 - 2952060311314138368*rr*Z1*Z3*Z6^4 - 
  32988546451140684544*Z5*Z6^5 + 1331674872281053440*rr*Z5*Z6^5, 
 -25922432002880743904*Z1*Z2*Z3^4 - 37864119693709807200*rr*Z1*Z2*Z3^4 + 
  40123396244614126416*Z1*Z2^2*Z3^2*Z4 + 6937769679451703312*rr*Z1*Z2^2*Z3^2*
   Z4 + 5700671166785413952*Z1^2*Z3^3*Z4 + 35154682499872269888*rr*Z1^2*Z3^3*
   Z4 + 3195503883162053617*Z1*Z2^3*Z4^2 + 304554615979398093*rr*Z1*Z2^3*
   Z4^2 + 1484257559335527956*Z1^2*Z2*Z3*Z4^2 + 
  3448362077734827332*rr*Z1^2*Z2*Z3*Z4^2 + 8218527299859398144*Z1^3*Z4^3 - 
  37007456939846860544*Z1^2*Z2*Z3^2*Z5 + 17074896384073268480*rr*Z1^2*Z2*Z3^2*
   Z5 + 6281656879490113394*Z1^2*Z2^2*Z4*Z5 - 3815025827153719574*rr*Z1^2*
   Z2^2*Z4*Z5 - 24491566304093068544*Z1^3*Z3*Z4*Z5 + 
  8668243984870592256*rr*Z1^3*Z3*Z4*Z5 - 255617151382993091328*Z3^3*Z4^2*Z5 + 
  23071604836517739264*rr*Z3^3*Z4^2*Z5 + 3725972429480201600*Z1*Z4^4*Z5 + 
  8389885036591344512*rr*Z1*Z4^4*Z5 - 432268322728964083712*Z3^4*Z5^2 - 
  330681152415265673216*rr*Z3^4*Z5^2 + 120240618214282325760*Z2*Z3^2*Z4*
   Z5^2 + 113283832912553678592*rr*Z2*Z3^2*Z4*Z5^2 + 
  12839121343561562000*Z2^2*Z4^2*Z5^2 + 1289717559208973392*rr*Z2^2*Z4^2*
   Z5^2 - 143220796374664406272*Z1*Z3*Z4^2*Z5^2 - 
  11841237833013105408*rr*Z1*Z3*Z4^2*Z5^2 - 429133705867058045952*Z1*Z3^2*
   Z5^3 + 167113403263574068224*rr*Z1*Z3^2*Z5^3 + 
  45330872968790782464*Z1*Z2*Z4*Z5^3 - 40580252005479150592*rr*Z1*Z2*Z4*
   Z5^3 + 62348094207040171264*Z4*Z5^5 - 123976989761991366912*rr*Z4*Z5^5 + 
  35335317240462400966*Z1^2*Z2^2*Z3*Z6 - 3948925892639551378*rr*Z1^2*Z2^2*Z3*
   Z6 + 111505103904948694976*Z1^3*Z3^2*Z6 + 70520536429929973952*rr*Z1^3*
   Z3^2*Z6 - 2993631885043419368*Z1^3*Z2*Z4*Z6 - 
  5820030016623165000*rr*Z1^3*Z2*Z4*Z6 - 26913225092583241216*Z3^4*Z4*Z6 - 
  151138422491879828992*rr*Z3^4*Z4*Z6 - 82680474540773781952*Z2*Z3^2*Z4^2*
   Z6 + 9573564305420166464*rr*Z2*Z3^2*Z4^2*Z6 + 
  12558574010589869752*Z2^2*Z4^3*Z6 - 3149133080616892712*rr*Z2^2*Z4^3*Z6 - 
  21234847599450357824*Z1*Z3*Z4^3*Z6 + 7880138390021408960*rr*Z1*Z3*Z4^3*Z6 - 
  265255501325717813568*Z2*Z3^3*Z5*Z6 + 322104109941936538560*rr*Z2*Z3^3*Z5*
   Z6 + 35396712106664869912*Z2^2*Z3*Z4*Z5*Z6 + 
  61780607382676903608*rr*Z2^2*Z3*Z4*Z5*Z6 - 1123453704877959271040*Z1*Z3^2*
   Z4*Z5*Z6 + 16298021646306092928*rr*Z1*Z3^2*Z4*Z5*Z6 + 
  115544858771449296840*Z1*Z2*Z4^2*Z5*Z6 - 2415268620123695704*rr*Z1*Z2*Z4^2*
   Z5*Z6 + 150068528184415774080*Z1*Z2*Z3*Z5^2*Z6 - 
  6804500020561764480*rr*Z1*Z2*Z3*Z5^2*Z6 - 93521184415069434240*Z1^2*Z4*Z5^2*
   Z6 - 15803398405130505088*rr*Z1^2*Z4*Z5^2*Z6 + 
  332763229551216368128*Z4^2*Z5^3*Z6 - 85265749714268941824*rr*Z4^2*Z5^3*Z6 + 
  596595564903886213120*Z3*Z5^4*Z6 + 42241064222554533888*rr*Z3*Z5^4*Z6 + 
  114747321276863288160*Z2^2*Z3^2*Z6^2 + 47480217323933254112*rr*Z2^2*Z3^2*
   Z6^2 - 56771651456923473280*Z1*Z3^3*Z6^2 - 150301914652572331904*rr*Z1*
   Z3^3*Z6^2 - 22905240203607559882*Z2^3*Z4*Z6^2 - 
  16050845429603980258*rr*Z2^3*Z4*Z6^2 - 19531681402610801760*Z1*Z2*Z3*Z4*
   Z6^2 + 33842900021237434656*rr*Z1*Z2*Z3*Z4*Z6^2 - 
  32849725735838538800*Z1^2*Z4^2*Z6^2 - 2624389691244726640*rr*Z1^2*Z4^2*
   Z6^2 - 44922509506952763252*Z1*Z2^2*Z5*Z6^2 + 
  5791949719693788*rr*Z1*Z2^2*Z5*Z6^2 - 189746788031976298368*Z1^2*Z3*Z5*
   Z6^2 - 75926076514935957888*rr*Z1^2*Z3*Z5*Z6^2 - 
  29264739319267492096*Z4^3*Z5*Z6^2 + 24861151955455312640*rr*Z4^3*Z5*Z6^2 + 
  633088429466048192000*Z3*Z4*Z5^2*Z6^2 - 311975946826350643712*rr*Z3*Z4*Z5^2*
   Z6^2 - 300538993317046658048*Z2*Z5^3*Z6^2 + 57124950665198443520*rr*Z2*
   Z5^3*Z6^2 - 82375871497283815808*Z3*Z4^2*Z6^3 - 
  30391287013468525440*rr*Z3*Z4^2*Z6^3 - 485443395699547075840*Z3^2*Z5*Z6^3 - 
  328706786368076431616*rr*Z3^2*Z5*Z6^3 + 291152297116816365440*Z2*Z4*Z5*
   Z6^3 + 69044323833518066048*rr*Z2*Z4*Z5*Z6^3 + 
  198053069764800952576*Z1*Z5^2*Z6^3 + 147346859209185555712*rr*Z1*Z5^2*
   Z6^3 - 646748888883777876224*Z2*Z3*Z6^4 + 83891990935814828800*rr*Z2*Z3*
   Z6^4 - 117175879093910650496*Z1*Z4*Z6^4 - 5358234132168234112*rr*Z1*Z4*
   Z6^4 + 741063661419794254080*Z6^6 - 46174089412496112384*rr*Z6^6, 
 776435480655445423488*Z1*Z2*Z3^4 - 193762039969381279360*rr*Z1*Z2*Z3^4 + 
  114407822621742604576*Z1*Z2^2*Z3^2*Z4 + 58127746650424129984*rr*Z1*Z2^2*
   Z3^2*Z4 - 68634944838588245272*Z1^2*Z3^3*Z4 - 
  89677142526613974216*rr*Z1^2*Z3^3*Z4 - 27843934168347329398*Z1*Z2^3*Z4^2 + 
  13788412951194307378*rr*Z1*Z2^3*Z4^2 - 27577859688797820127*Z1^2*Z2*Z3*
   Z4^2 - 18510854770057163085*rr*Z1^2*Z2*Z3*Z4^2 - 
  52042059352047856076*Z1^3*Z4^3 - 1174976407689888388*rr*Z1^3*Z4^3 - 
  412729439001277936608*Z1^2*Z2*Z3^2*Z5 + 68400316084814841888*rr*Z1^2*Z2*
   Z3^2*Z5 - 97299166172983673856*Z1^2*Z2^2*Z4*Z5 - 
  15107443374661241576*rr*Z1^2*Z2^2*Z4*Z5 - 297377776618583595856*Z1^3*Z3*Z4*
   Z5 - 192787914138914815216*rr*Z1^3*Z3*Z4*Z5 - 
  384581179592366221084*Z3^3*Z4^2*Z5 - 498215831567698430932*rr*Z3^3*Z4^2*
   Z5 + 2880308744911998174*Z2*Z3*Z4^3*Z5 - 98007825999159135078*rr*Z2*Z3*
   Z4^3*Z5 - 98187583452058595920*Z1*Z4^4*Z5 - 58175176083711716592*rr*Z1*
   Z4^4*Z5 + 5902121240125602262112*Z3^4*Z5^2 - 
  2324449527702360528608*rr*Z3^4*Z5^2 - 235120683095229586674*Z2^2*Z4^2*
   Z5^2 - 28210381048943084438*rr*Z2^2*Z4^2*Z5^2 + 
  2626727795527098519628*Z1*Z3*Z4^2*Z5^2 - 316542389023716995996*rr*Z1*Z3*
   Z4^2*Z5^2 + 740598507180574339584*Z1*Z3^2*Z5^3 - 
  59636386248123193856*rr*Z1*Z3^2*Z5^3 - 522997379096019028142*Z1*Z2*Z4*
   Z5^3 - 39144229690904332106*rr*Z1*Z2*Z4*Z5^3 - 
  456086400762010052044*Z4*Z5^5 + 472777865144668457500*rr*Z4*Z5^5 - 
  619411444317552835092*Z1^2*Z2^2*Z3*Z6 - 53086798832061903364*rr*Z1^2*Z2^2*
   Z3*Z6 - 401791284464198625952*Z1^3*Z3^2*Z6 - 
  436310367970680055584*rr*Z1^3*Z3^2*Z6 - 49299634090500299664*Z1^3*Z2*Z4*
   Z6 - 13843774969555346352*rr*Z1^3*Z2*Z4*Z6 + 
  4417602477033276255264*Z3^4*Z4*Z6 + 619572011674705742944*rr*Z3^4*Z4*Z6 - 
  534560147724707401648*Z2*Z3^2*Z4^2*Z6 + 180905859798610813872*rr*Z2*Z3^2*
   Z4^2*Z6 - 132067302620357498232*Z2^2*Z4^3*Z6 - 
  38158259808508830456*rr*Z2^2*Z4^3*Z6 + 355722087853013783912*Z1*Z3*Z4^3*
   Z6 - 130084625390702181160*rr*Z1*Z3*Z4^3*Z6 - 
  4113996146963338845248*Z2*Z3^3*Z5*Z6 - 2797385526439959834816*rr*Z2*Z3^3*Z5*
   Z6 - 696840516597176480*Z2^2*Z3*Z4*Z5*Z6 - 241110376719150370272*rr*Z2^2*
   Z3*Z4*Z5*Z6 + 1690637023428283349336*Z1*Z3^2*Z4*Z5*Z6 - 
  1359717980794917004280*rr*Z1*Z3^2*Z4*Z5*Z6 - 1980725431981981945872*Z1*Z2*
   Z3*Z5^2*Z6 + 828783398448768524496*rr*Z1*Z2*Z3*Z5^2*Z6 - 
  541070127812663837964*Z1^2*Z4*Z5^2*Z6 + 402181856670071123164*rr*Z1^2*Z4*
   Z5^2*Z6 - 3261754201322226264968*Z4^2*Z5^3*Z6 - 
  466052450771014330776*rr*Z4^2*Z5^3*Z6 + 4780695278667205161248*Z3*Z5^4*Z6 - 
  281148673123583262880*rr*Z3*Z5^4*Z6 + 373962125075543855840*Z2^2*Z3^2*
   Z6^2 + 492366996624283506528*rr*Z2^2*Z3^2*Z6^2 - 
  1500609657304146653568*Z1*Z3^3*Z6^2 + 1767595776890509434240*rr*Z1*Z3^3*
   Z6^2 - 357410660832854940220*Z2^3*Z4*Z6^2 + 166531348333020705588*rr*Z2^3*
   Z4*Z6^2 - 1119111129297884813984*Z1*Z2*Z3*Z4*Z6^2 - 
  1046866459244453168160*rr*Z1*Z2*Z3*Z4*Z6^2 + 373529693310592310696*Z1^2*
   Z4^2*Z6^2 - 30420233947525262360*rr*Z1^2*Z4^2*Z6^2 - 
  924275609718920959376*Z1*Z2^2*Z5*Z6^2 - 6088432749789719952*rr*Z1*Z2^2*Z5*
   Z6^2 + 4675543495663782023840*Z1^2*Z3*Z5*Z6^2 - 
  519511914318791603488*rr*Z1^2*Z3*Z5*Z6^2 + 407659549338380053632*Z4^3*Z5*
   Z6^2 + 240480032431532257664*rr*Z4^3*Z5*Z6^2 - 
  452398771655985691296*Z3*Z4*Z5^2*Z6^2 + 2322576970626492508704*rr*Z3*Z4*
   Z5^2*Z6^2 - 975638361064102293504*Z2*Z5^3*Z6^2 + 
  382346872415640743936*rr*Z2*Z5^3*Z6^2 + 101804661089908790856*Z1^2*Z2*
   Z6^3 + 349511445387730322600*rr*Z1^2*Z2*Z6^3 + 
  144475279249442033312*Z3*Z4^2*Z6^3 + 586888900735207203616*rr*Z3*Z4^2*
   Z6^3 - 3160188966470219390976*Z3^2*Z5*Z6^3 + 
  1613373804604105800704*rr*Z3^2*Z5*Z6^3 + 1824032123173508138880*Z2*Z4*Z5*
   Z6^3 + 124688762473414819328*rr*Z2*Z4*Z5*Z6^3 + 
  5294747338747720429312*Z1*Z5^2*Z6^3 + 7449315691839549566240*Z2*Z3*Z6^4 - 
  418157218048294311776*rr*Z2*Z3*Z6^4 - 926572146703600948224*Z1*Z4*Z6^4 + 
  169089753320830294784*rr*Z1*Z4*Z6^4 - 2264465076105591967616*Z6^6 + 
  546201807595919199872*rr*Z6^6, -165106524148213216*Z1*Z2*Z3^4 - 
  45779522171278880*rr*Z1*Z2*Z3^4 + 63489258182927544*Z1*Z2^2*Z3^2*Z4 - 
  4505575101598664*rr*Z1*Z2^2*Z3^2*Z4 + 8362930068040579*Z1^2*Z2*Z3*Z4^2 - 
  8568187911829367*rr*Z1^2*Z2*Z3*Z4^2 + 643969560218118*Z1^3*Z4^3 - 
  3970399982233262*rr*Z1^3*Z4^3 + 56273463429574032*Z1*Z2^3*Z3*Z5 - 
  11277221413931952*rr*Z1*Z2^3*Z3*Z5 + 207750296807159680*Z1^2*Z2*Z3^2*Z5 + 
  92514786373154176*rr*Z1^2*Z2*Z3^2*Z5 - 13236236232401164*Z1^2*Z2^2*Z4*Z5 - 
  8334491039418820*rr*Z1^2*Z2^2*Z4*Z5 + 41055482649498240*Z1^3*Z3*Z4*Z5 + 
  23146763486558336*rr*Z1^3*Z3*Z4*Z5 - 200989300551073912*Z3^3*Z4^2*Z5 + 
  282402932511568280*rr*Z3^3*Z4^2*Z5 - 79490935044526918*Z2*Z3*Z4^3*Z5 + 
  7183342971565422*rr*Z2*Z3*Z4^3*Z5 + 23048144774566436*Z1*Z4^4*Z5 + 
  12782819281785068*rr*Z1*Z4^4*Z5 - 3173357984110788544*Z3^4*Z5^2 - 
  417600015212480320*rr*Z3^4*Z5^2 + 748305463949833700*Z2*Z3^2*Z4*Z5^2 - 
  65124339506146004*rr*Z2*Z3^2*Z4*Z5^2 + 62378945989742512*Z1*Z3*Z4^2*Z5^2 - 
  58321668610027760*rr*Z1*Z3*Z4^2*Z5^2 + 68723203066558272*Z2^2*Z3*Z5^3 - 
  49745553729141312*rr*Z2^2*Z3*Z5^3 + 966337613312877120*Z1*Z3^2*Z5^3 + 
  383863546154075840*rr*Z1*Z3^2*Z5^3 - 252471916302238566*Z1*Z2*Z4*Z5^3 - 
  64274630754888562*rr*Z1*Z2*Z4*Z5^3 - 796388228614818600*Z4*Z5^5 - 
  62970258834481272*rr*Z4*Z5^5 - 4898833090207836*Z1*Z2^4*Z6 + 
  4294402271622036*rr*Z1*Z2^4*Z6 - 161615636235399572*Z1^2*Z2^2*Z3*Z6 + 
  6064783993825532*rr*Z1^2*Z2^2*Z3*Z6 + 63412503668197856*Z1^3*Z3^2*Z6 - 
  101605964147245216*rr*Z1^3*Z3^2*Z6 - 33555345321467508*Z1^3*Z2*Z4*Z6 + 
  692179775069708*rr*Z1^3*Z2*Z4*Z6 - 222456771218646240*Z3^4*Z4*Z6 - 
  229384028496655008*rr*Z3^4*Z4*Z6 - 25286429858791648*Z2*Z3^2*Z4^2*Z6 + 
  112818099054322656*rr*Z2*Z3^2*Z4^2*Z6 - 31536259882760240*Z2^2*Z4^3*Z6 - 
  5387892236499616*rr*Z2^2*Z4^3*Z6 + 11398493219792256*Z1*Z3*Z4^3*Z6 - 
  8356001777901760*rr*Z1*Z3*Z4^3*Z6 + 139825906815012480*Z2*Z3^3*Z5*Z6 + 
  487678867975374464*rr*Z2*Z3^3*Z5*Z6 + 496599275963741840*Z2^2*Z3*Z4*Z5*Z6 + 
  73788997218962960*rr*Z2^2*Z3*Z4*Z5*Z6 - 1341094589314338656*Z1*Z3^2*Z4*Z5*
   Z6 + 894700988179874016*rr*Z1*Z3^2*Z4*Z5*Z6 + 
  147687472068832020*Z1*Z2*Z4^2*Z5*Z6 - 84140818206949124*rr*Z1*Z2*Z4^2*Z5*
   Z6 - 14634506817022960*Z1*Z2*Z3*Z5^2*Z6 + 64791420535342896*rr*Z1*Z2*Z3*
   Z5^2*Z6 + 129945974490074776*Z1^2*Z4*Z5^2*Z6 + 
  150045973031524936*rr*Z1^2*Z4*Z5^2*Z6 - 840076035910792256*Z4^2*Z5^3*Z6 - 
  246007185133206720*rr*Z4^2*Z5^3*Z6 + 654150249707784608*Z3*Z5^4*Z6 - 
  1208912863066187552*rr*Z3*Z5^4*Z6 + 368670939115893280*Z2^2*Z3^2*Z6^2 - 
  47259460049157728*rr*Z2^2*Z3^2*Z6^2 + 273853222699991040*Z1*Z3^3*Z6^2 + 
  18131594487734272*rr*Z1*Z3^3*Z6^2 - 52479074940701584*Z2^3*Z4*Z6^2 + 
  40123944541834928*rr*Z2^3*Z4*Z6^2 - 385917099213191728*Z1*Z2*Z3*Z4*Z6^2 - 
  20343007745787664*rr*Z1*Z2*Z3*Z4*Z6^2 - 42158806827322360*Z1^2*Z4^2*Z6^2 + 
  9146533218008648*rr*Z1^2*Z4^2*Z6^2 - 158029434948054808*Z1*Z2^2*Z5*Z6^2 + 
  85682694508586056*rr*Z1*Z2^2*Z5*Z6^2 - 810848480363588096*Z1^2*Z3*Z5*Z6^2 - 
  207954600059828480*rr*Z1^2*Z3*Z5*Z6^2 + 235887221370721504*Z4^3*Z5*Z6^2 + 
  47916296250400928*rr*Z4^3*Z5*Z6^2 - 509648546900304064*Z3*Z4*Z5^2*Z6^2 - 
  626328106767523392*rr*Z3*Z4*Z5^2*Z6^2 + 127563048808265952*Z2*Z5^3*Z6^2 + 
  482544588914152096*rr*Z2*Z5^3*Z6^2 + 181157662655404096*Z1^2*Z2*Z6^3 + 
  151999393124374016*Z3*Z4^2*Z6^3 - 16749364429161344*rr*Z3*Z4^2*Z6^3 - 
  2140181067266730624*Z3^2*Z5*Z6^3 + 430932656298080384*rr*Z3^2*Z5*Z6^3 + 
  945223557822731808*Z2*Z4*Z5*Z6^3 - 286641798986066272*rr*Z2*Z4*Z5*Z6^3 + 
  1592604942526810048*Z1*Z5^2*Z6^3 - 400886864830886848*rr*Z1*Z5^2*Z6^3 - 
  87446283492423328*Z2*Z3*Z6^4 - 91894427946930208*rr*Z2*Z3*Z6^4 + 
  77539830075883072*Z1*Z4*Z6^4 + 157145050187111744*rr*Z1*Z4*Z6^4 + 
  196197019648485760*Z6^6 - 550621280850263168*rr*Z6^6, 
 -59877850153501696*Z1*Z2*Z3^4 - 27191522111497216*rr*Z1*Z2*Z3^4 + 
  43038819617615676*Z1*Z2^2*Z3^2*Z4 - 7327078825872396*rr*Z1*Z2^2*Z3^2*Z4 + 
  32690665145288736*Z1^2*Z3^3*Z4 + 32707659139819104*rr*Z1^2*Z3^3*Z4 + 
  4832692265242686*Z1*Z2^3*Z4^2 + 587831922520058*rr*Z1*Z2^3*Z4^2 - 
  1432768446897155*Z1^2*Z2*Z3*Z4^2 + 2292349023080279*rr*Z1^2*Z2*Z3*Z4^2 - 
  24220844970160568*Z1*Z2^3*Z3*Z5 + 600817798021336*rr*Z1*Z2^3*Z3*Z5 - 
  2548014227671056*Z1^2*Z2*Z3^2*Z5 - 3231678525452592*rr*Z1^2*Z2*Z3^2*Z5 - 
  11100630527753130*Z1^2*Z2^2*Z4*Z5 + 306432852317506*rr*Z1^2*Z2^2*Z4*Z5 - 
  43411968588415932*Z1^3*Z3*Z4*Z5 + 3649959213859404*rr*Z1^3*Z3*Z4*Z5 - 
  233033353002748634*Z3^3*Z4^2*Z5 + 10986926152382898*rr*Z3^3*Z4^2*Z5 + 
  2576884615199468*Z2*Z3*Z4^3*Z5 - 9183208303598268*rr*Z2*Z3*Z4^3*Z5 - 
  986649184452736*Z1*Z4^4*Z5 - 858565430829440*rr*Z1*Z4^4*Z5 - 
  456439395288707856*Z3^4*Z5^2 - 323162265057074992*rr*Z3^4*Z5^2 + 
  159412441573899994*Z2*Z3^2*Z4*Z5^2 + 54417991903742542*rr*Z2*Z3^2*Z4*Z5^2 - 
  33339022017304240*Z1*Z3*Z4^2*Z5^2 - 40381264852796944*rr*Z1*Z3*Z4^2*Z5^2 - 
  57020856178552668*Z2^2*Z3*Z5^3 + 29613798284916588*rr*Z2^2*Z3*Z5^3 - 
  202028389522046368*Z1*Z3^2*Z5^3 + 51639968202713888*rr*Z1*Z3^2*Z5^3 - 
  40807392651780537*Z1*Z2*Z4*Z5^3 + 8329080902550389*rr*Z1*Z2*Z4*Z5^3 + 
  66544332938661198*Z4*Z5^5 + 6854401827823914*rr*Z4*Z5^5 + 
  1234062402529120*Z1*Z2^4*Z6 - 1531938863166496*rr*Z1*Z2^4*Z6 + 
  22184660604899952*Z1^2*Z2^2*Z3*Z6 + 6171530926204528*rr*Z1^2*Z2^2*Z3*Z6 + 
  46480262929494144*Z1^3*Z3^2*Z6 + 28586952468333952*rr*Z1^3*Z3^2*Z6 - 
  6437207838074080*Z1^3*Z2*Z4*Z6 + 538546045996960*rr*Z1^3*Z2*Z4*Z6 + 
  81159959818648744*Z3^4*Z4*Z6 - 157979556423891720*rr*Z3^4*Z4*Z6 - 
  8616873450796476*Z2*Z3^2*Z4^2*Z6 + 39501372986839116*rr*Z2*Z3^2*Z4^2*Z6 - 
  6671777843405000*Z2^2*Z4^3*Z6 - 2927364923493848*rr*Z2^2*Z4^3*Z6 + 
  3407158382345984*Z1*Z3*Z4^3*Z6 - 1777842801671936*rr*Z1*Z3*Z4^3*Z6 - 
  513469711725099184*Z2*Z3^3*Z5*Z6 + 143221834827250672*rr*Z2*Z3^3*Z5*Z6 - 
  38625680352758320*Z2^2*Z3*Z4*Z5*Z6 - 9376394978686352*rr*Z2^2*Z3*Z4*Z5*Z6 - 
  528166174061829148*Z1*Z3^2*Z4*Z5*Z6 - 21912911332913876*rr*Z1*Z3^2*Z4*Z5*
   Z6 - 3411390081105388*Z1*Z2*Z4^2*Z5*Z6 - 15508202283696196*rr*Z1*Z2*Z4^2*
   Z5*Z6 - 19375661146199952*Z2^3*Z5^2*Z6 - 5823871433749680*rr*Z2^3*Z5^2*
   Z6 + 263010532610126232*Z1*Z2*Z3*Z5^2*Z6 - 8714908660209208*rr*Z1*Z2*Z3*
   Z5^2*Z6 - 13473563074895192*Z1^2*Z4*Z5^2*Z6 + 
  8119821017080568*rr*Z1^2*Z4*Z5^2*Z6 - 94791776691066672*Z4^2*Z5^3*Z6 + 
  18281315383314544*rr*Z4^2*Z5^3*Z6 + 373915346968667536*Z3*Z5^4*Z6 - 
  13719562676050256*rr*Z3*Z5^4*Z6 + 248112665994221312*Z2^2*Z3^2*Z6^2 + 
  72456388655124544*Z1*Z3^3*Z6^2 + 109702215978318016*rr*Z1*Z3^3*Z6^2 - 
  21040354686112448*Z2^3*Z4*Z6^2 + 10399947496998592*rr*Z2^3*Z4*Z6^2 - 
  149184480235849592*Z1*Z2*Z3*Z4*Z6^2 + 1698728843532312*rr*Z1*Z2*Z3*Z4*
   Z6^2 - 1192985027104576*Z1^2*Z4^2*Z6^2 - 1635736990612032*rr*Z1^2*Z4^2*
   Z6^2 - 28198585175393160*Z1*Z2^2*Z5*Z6^2 + 26081258090240488*rr*Z1*Z2^2*Z5*
   Z6^2 - 55696490785022832*Z1^2*Z3*Z5*Z6^2 - 119305142856946768*rr*Z1^2*Z3*
   Z5*Z6^2 + 538741714375911088*Z3*Z4*Z5^2*Z6^2 - 
  120538205800114672*rr*Z3*Z4*Z5^2*Z6^2 - 8952520828004736*Z2*Z5^3*Z6^2 + 
  23344631093433216*rr*Z2*Z5^3*Z6^2 + 39265943846337664*Z1^2*Z2*Z6^3 + 
  6290166709038720*rr*Z1^2*Z2*Z6^3 + 143475917955563008*Z3^2*Z5*Z6^3 + 
  10837349511264768*rr*Z3^2*Z5*Z6^3 + 167222769599098912*Z2*Z4*Z5*Z6^3 + 
  17193843742806624*rr*Z2*Z4*Z5*Z6^3 + 154393747239828736*Z1*Z5^2*Z6^3 + 
  14587879596195584*rr*Z1*Z5^2*Z6^3 - 37613202827648128*Z2*Z3*Z6^4 - 
  62535736229520256*rr*Z2*Z3*Z6^4 - 30707383597318656*Z1*Z4*Z6^4 + 
  6126190722582016*rr*Z1*Z4*Z6^4 + 108785621269457920*Z6^6 + 
  41304314387135488*rr*Z6^6, 11771551950457109696*Z1*Z2*Z3^4 - 
  5577090782824103488*rr*Z1*Z2*Z3^4 - 1975730982552961678*Z1*Z2^2*Z3^2*Z4 + 
  3745686990340640490*rr*Z1*Z2^2*Z3^2*Z4 - 30967399317436301936*Z1^2*Z3^3*
   Z4 - 3440136122577010352*rr*Z1^2*Z3^3*Z4 - 892083050925224831*Z1*Z2^3*
   Z4^2 + 179468414033144605*rr*Z1*Z2^3*Z4^2 - 520530415567894536*Z1^2*Z2*Z3*
   Z4^2 - 1258456802798335592*rr*Z1^2*Z2*Z3*Z4^2 + 
  5083959190711498976*Z1*Z2^3*Z3*Z5 - 1649281114598394528*rr*Z1*Z2^3*Z3*Z5 + 
  5444674866448757800*Z1^2*Z2*Z3^2*Z5 + 5725004278146514056*rr*Z1^2*Z2*Z3^2*
   Z5 + 397293125120797970*Z1^2*Z2^2*Z4*Z5 - 1022290489830697718*rr*Z1^2*Z2^2*
   Z4*Z5 + 742721204802238368*Z1^3*Z3*Z4*Z5 - 3494095849915515104*rr*Z1^3*Z3*
   Z4*Z5 + 9870377030103353472*Z3^3*Z4^2*Z5 - 27406635627369440896*rr*Z3^3*
   Z4^2*Z5 + 7652890101729102112*Z2*Z3*Z4^3*Z5 + 
  738561267772229280*rr*Z2*Z3*Z4^3*Z5 + 281913566888583488*Z1*Z4^4*Z5 + 
  229572497016861760*rr*Z1*Z4^4*Z5 + 206623172633314296832*Z3^4*Z5^2 - 
  9642255026809238528*rr*Z3^4*Z5^2 - 84909918840705063616*Z2*Z3^2*Z4*Z5^2 + 
  19428124590281107776*rr*Z2*Z3^2*Z4*Z5^2 - 4493728214688493072*Z2^2*Z4^2*
   Z5^2 - 1692346211068767696*rr*Z2^2*Z4^2*Z5^2 + 
  23986455784168712448*Z1*Z3*Z4^2*Z5^2 - 6383992558690578176*rr*Z1*Z3*Z4^2*
   Z5^2 + 36930810574307260672*Z2^2*Z3*Z5^3 - 3639750857137737984*rr*Z2^2*Z3*
   Z5^3 - 33924242516135587840*Z1*Z3^2*Z5^3 + 6391312275621584896*rr*Z1*Z3^2*
   Z5^3 + 8082961774273924480*Z1*Z2*Z4*Z5^3 - 4399448801192077056*rr*Z1*Z2*Z4*
   Z5^3 + 13725000744970336896*Z4*Z5^5 + 2309388733667458944*rr*Z4*Z5^5 - 
  681533568388296100*Z1*Z2^4*Z6 + 1134787354516450924*rr*Z1*Z2^4*Z6 - 
  17404137751994090587*Z1^2*Z2^2*Z3*Z6 + 2096288410861831473*rr*Z1^2*Z2^2*Z3*
   Z6 - 24300448163650086480*Z1^3*Z3^2*Z6 - 675333753740365584*rr*Z1^3*Z3^2*
   Z6 - 28843519865209088*Z1^3*Z2*Z4*Z6 - 152177934177918208*rr*Z1^3*Z2*Z4*
   Z6 + 109399382549301922816*Z3^4*Z4*Z6 - 10404692655394784128*Z2*Z3^2*Z4^2*
   Z6 - 5077395300228221824*rr*Z2*Z3^2*Z4^2*Z6 + 
  3119924745570424776*Z2^2*Z4^3*Z6 - 5288585646943832*rr*Z2^2*Z4^3*Z6 - 
  397442271350411520*Z1*Z3*Z4^3*Z6 - 278302856147406080*rr*Z1*Z3*Z4^3*Z6 - 
  102734290934206494784*Z2*Z3^3*Z5*Z6 - 24891335138811426624*rr*Z2*Z3^3*Z5*
   Z6 - 5843052795963289448*Z2^2*Z3*Z4*Z5*Z6 - 6100608379580052168*rr*Z2^2*Z3*
   Z4*Z5*Z6 + 38189091125368933600*Z1*Z3^2*Z4*Z5*Z6 - 
  19790580459125878944*rr*Z1*Z3^2*Z4*Z5*Z6 + 4719404621909020056*Z1*Z2*Z4^2*
   Z5*Z6 + 1812625728965238840*rr*Z1*Z2*Z4^2*Z5*Z6 - 
  9628793202448613984*Z2^3*Z5^2*Z6 + 5888413521432691488*rr*Z2^3*Z5^2*Z6 - 
  62767795175407375264*Z1*Z2*Z3*Z5^2*Z6 - 232442082816773408*rr*Z1*Z2*Z3*Z5^2*
   Z6 + 4754228383126374528*Z1^2*Z4*Z5^2*Z6 - 3122594682498372992*rr*Z1^2*Z4*
   Z5^2*Z6 + 8357832874392939776*Z4^2*Z5^3*Z6 - 
  2216218193263173376*rr*Z4^2*Z5^3*Z6 - 175037402567226250240*Z3*Z5^4*Z6 + 
  19410287132891685888*rr*Z3*Z5^4*Z6 - 6706233737060777048*Z2^2*Z3^2*Z6^2 + 
  11128999031744890376*rr*Z2^2*Z3^2*Z6^2 + 6700446121441691392*Z1*Z3^3*Z6^2 - 
  18302395398536008960*rr*Z1*Z3^3*Z6^2 - 2040153327655058698*Z2^3*Z4*Z6^2 - 
  3065401672873185570*rr*Z2^3*Z4*Z6^2 + 2418761201513838188*Z1*Z2*Z3*Z4*
   Z6^2 - 8530846160273231812*rr*Z1*Z2*Z3*Z4*Z6^2 + 
  8331257160030426052*Z1*Z2^2*Z5*Z6^2 - 1267088116688330956*rr*Z1*Z2^2*Z5*
   Z6^2 + 41683061339614751424*Z1^2*Z3*Z5*Z6^2 + 
  8162213482120241088*rr*Z1^2*Z3*Z5*Z6^2 + 3726749344429567104*Z4^3*Z5*Z6^2 + 
  678760072483441280*rr*Z4^3*Z5*Z6^2 + 67721706845063904768*Z3*Z4*Z5^2*Z6^2 + 
  19300268460432203264*rr*Z3*Z4*Z5^2*Z6^2 + 20539761880889526784*Z2*Z5^3*
   Z6^2 - 22561320920107695616*rr*Z2*Z5^3*Z6^2 + 
  556306969601912320*Z3*Z4^2*Z6^3 - 812352991967103488*rr*Z3*Z4^2*Z6^3 - 
  136825650604011966208*Z3^2*Z5*Z6^3 + 35991227193022516480*rr*Z3^2*Z5*Z6^3 + 
  15772439277864670784*Z2*Z4*Z5*Z6^3 + 7367346319613474112*rr*Z2*Z4*Z5*Z6^3 - 
  32925745280612798880*Z2*Z3*Z6^4 - 5173327758997925664*rr*Z2*Z3*Z6^4 + 
  1673059495338766080*Z1*Z4*Z6^4 + 577364031257678592*rr*Z1*Z4*Z6^4 - 
  4616606016256668672*Z6^6 - 4518679857737081856*rr*Z6^6, 
 -192218303463316*Z1^4*Z2^2 - 47406352298948*rr*Z1^4*Z2^2 + 
  373848992449728*Z1^5*Z3 - 121135729301824*rr*Z1^5*Z3 - 
  5415175848252288*Z1*Z2*Z3^4 - 440912770084864*rr*Z1*Z2*Z3^4 + 
  750949751316680*Z1*Z2^2*Z3^2*Z4 - 442867489679240*rr*Z1*Z2^2*Z3^2*Z4 + 
  1075847063635480*Z1^2*Z3^3*Z4 + 1041503427152712*rr*Z1^2*Z3^3*Z4 + 
  46178882832494*Z1*Z2^3*Z4^2 - 54653277958546*rr*Z1*Z2^3*Z4^2 - 
  173359090455810*Z1^2*Z2*Z3*Z4^2 - 71965089981782*rr*Z1^2*Z2*Z3*Z4^2 - 
  1667850280468128*Z1*Z2^3*Z3*Z5 - 19641521548384*rr*Z1*Z2^3*Z3*Z5 + 
  4396348790190848*Z1^2*Z2*Z3^2*Z5 - 366348536785580*Z1^2*Z2^2*Z4*Z5 - 
  101800261186812*rr*Z1^2*Z2^2*Z4*Z5 + 1130701218906488*Z1^3*Z3*Z4*Z5 + 
  1046503196346600*rr*Z1^3*Z3*Z4*Z5 - 9603171733304530*Z3^3*Z4^2*Z5 + 
  1380240643808970*rr*Z3^3*Z4^2*Z5 + 417800153593218*Z2*Z3*Z4^3*Z5 - 
  554948008061754*rr*Z2*Z3*Z4^3*Z5 - 193804085438752*Z1^3*Z2*Z5^2 - 
  431193072226848*rr*Z1^3*Z2*Z5^2 - 36002230247370464*Z3^4*Z5^2 - 
  4453698133647520*rr*Z3^4*Z5^2 + 8747993574942204*Z2*Z3^2*Z4*Z5^2 + 
  3240631342891124*rr*Z2*Z3^2*Z4*Z5^2 - 1021699221633341*Z2^2*Z4^2*Z5^2 - 
  143642240579415*rr*Z2^2*Z4^2*Z5^2 - 5071467422408922*Z1*Z3*Z4^2*Z5^2 - 
  46582624506446*rr*Z1*Z3*Z4^2*Z5^2 + 3431560377836250*Z1*Z2*Z4*Z5^3 + 
  695696610297422*rr*Z1*Z2*Z4*Z5^3 + 4243230932101152*Z1^2*Z5^4 - 
  133704089594784*rr*Z1^2*Z5^4 + 6644269743489442*Z4*Z5^5 + 
  5288831557256614*rr*Z4*Z5^5 - 295516928991576*Z1*Z2^4*Z6 + 
  223932237510920*rr*Z1*Z2^4*Z6 + 925625051885412*Z1^2*Z2^2*Z3*Z6 + 
  48183890301140*rr*Z1^2*Z2^2*Z3*Z6 + 4338122688263744*Z1^3*Z3^2*Z6 + 
  674548822011584*rr*Z1^3*Z3^2*Z6 + 640038517346400*Z1^3*Z2*Z4*Z6 + 
  41653836131376*rr*Z1^3*Z2*Z4*Z6 - 9924103095182928*Z3^4*Z4*Z6 - 
  8464825491435760*rr*Z3^4*Z4*Z6 + 1803037818527656*Z2*Z3^2*Z4^2*Z6 + 
  920063966637176*rr*Z2*Z3^2*Z4^2*Z6 - 74675592810576*Z2^2*Z4^3*Z6 - 
  218272811525584*rr*Z2^2*Z4^3*Z6 - 114276357754848*Z1*Z3*Z4^3*Z6 - 
  181037106539104*rr*Z1*Z3*Z4^3*Z6 - 232385144436096*Z1^4*Z5*Z6 + 
  427557485553664*rr*Z1^4*Z5*Z6 - 5056235537738336*Z2*Z3^3*Z5*Z6 + 
  14421274406826976*rr*Z2*Z3^3*Z5*Z6 - 5161077256318208*Z2^2*Z3*Z4*Z5*Z6 - 
  649177828778720*rr*Z2^2*Z3*Z4*Z5*Z6 - 11958655586135256*Z1*Z3^2*Z4*Z5*Z6 + 
  4453409015399032*rr*Z1*Z3^2*Z4*Z5*Z6 + 1460121478591988*Z1*Z2*Z4^2*Z5*Z6 + 
  391384590465404*rr*Z1*Z2*Z4^2*Z5*Z6 - 770235035619456*Z2^3*Z5^2*Z6 + 
  2148799062048768*rr*Z2^3*Z5^2*Z6 + 1401395177715440*Z1*Z2*Z3*Z5^2*Z6 - 
  2044579769840176*rr*Z1*Z2*Z3*Z5^2*Z6 - 2918429586255976*Z1^2*Z4*Z5^2*Z6 - 
  399701809485112*rr*Z1^2*Z4*Z5^2*Z6 + 1233168197829920*Z4^2*Z5^3*Z6 + 
  686134549023584*rr*Z4^2*Z5^3*Z6 + 17976721932423280*Z3*Z5^4*Z6 + 
  6957443024878416*rr*Z3*Z5^4*Z6 + 5488811505392448*Z2^2*Z3^2*Z6^2 - 
  3202035943091136*rr*Z2^2*Z3^2*Z6^2 + 5805359465107328*Z1*Z3^3*Z6^2 + 
  909688850479232*rr*Z1*Z3^3*Z6^2 - 1883494876666948*Z2^3*Z4*Z6^2 + 
  356619650201932*rr*Z2^3*Z4*Z6^2 - 6099296044719568*Z1*Z2*Z3*Z4*Z6^2 + 
  1015273925706000*rr*Z1*Z2*Z3*Z4*Z6^2 + 8708457982771512*Z1*Z2^2*Z5*Z6^2 - 
  2574389958537736*rr*Z1*Z2^2*Z5*Z6^2 - 9184192179490368*Z1^2*Z3*Z5*Z6^2 - 
  2478191565804224*rr*Z1^2*Z3*Z5*Z6^2 + 12741971739329840*Z3*Z4*Z5^2*Z6^2 - 
  5951505595202160*rr*Z3*Z4*Z5^2*Z6^2 - 604788857104*Z2*Z5^3*Z6^2 - 
  7381568531204400*rr*Z2*Z5^3*Z6^2 - 2315987728747984*Z1^2*Z2*Z6^3 - 
  254388591568912*rr*Z1^2*Z2*Z6^3 - 1322318286435520*Z3*Z4^2*Z6^3 - 
  926655915719104*rr*Z3*Z4^2*Z6^3 + 30206427462138880*Z3^2*Z5*Z6^3 + 
  408650135105536*rr*Z3^2*Z5*Z6^3 + 14709154539900896*Z2*Z4*Z5*Z6^3 + 
  118305006271520*rr*Z2*Z4*Z5*Z6^3 - 2690042909593664*Z1*Z5^2*Z6^3 + 
  4118649961105216*rr*Z1*Z5^2*Z6^3 - 5139868068567168*Z2*Z3*Z6^4 - 
  2433413326701696*rr*Z2*Z3*Z6^4, 467376519908372643*Z1^4*Z2^2 - 
  238162976373782089*rr*Z1^4*Z2^2 + 1404912649263547776*Z1^5*Z3 + 
  306885804740634368*rr*Z1^5*Z3 + 8960147045925807088*Z1*Z2*Z3^4 - 
  917581202393639856*rr*Z1*Z2*Z3^4 + 2078232581963780720*Z1*Z2^2*Z3^2*Z4 + 
  770398567194237392*rr*Z1*Z2^2*Z3^2*Z4 + 6127365568756536876*Z1^2*Z3^3*Z4 + 
  1276538695336530372*rr*Z1^2*Z3^3*Z4 + 34410854447824290*Z1*Z2^3*Z4^2 - 
  2820470826516862*rr*Z1*Z2^3*Z4^2 - 51526168287268999*Z1^2*Z2*Z3*Z4^2 + 
  134658634599833851*rr*Z1^2*Z2*Z3*Z4^2 + 3144204308513383064*Z1*Z2^3*Z3*Z5 - 
  1144144286687161544*rr*Z1*Z2^3*Z3*Z5 - 259900322129877624*Z1^2*Z2*Z3^2*Z5 + 
  2896505298736740632*rr*Z1^2*Z2*Z3^2*Z5 + 2476764102328877040*Z1^2*Z2^2*Z4*
   Z5 - 151038833652367784*rr*Z1^2*Z2^2*Z4*Z5 + 
  389893699234734770*Z1^3*Z3*Z4*Z5 + 2495028297548827862*rr*Z1^3*Z3*Z4*Z5 + 
  7825461195007658880*Z3^3*Z4^2*Z5 + 14464016891135156864*rr*Z3^3*Z4^2*Z5 - 
  4618214100439655914*Z2*Z3*Z4^3*Z5 + 1556714661412753922*rr*Z2*Z3*Z4^3*Z5 + 
  301435401195246064*Z1*Z4^4*Z5 + 446471644903802320*rr*Z1*Z4^4*Z5 + 
  3092919138497380240*Z1^3*Z2*Z5^2 - 245550633355672016*rr*Z1^3*Z2*Z5^2 - 
  123390799953204912544*Z3^4*Z5^2 - 12990814944180355296*rr*Z3^4*Z5^2 + 
  29498090616020174816*Z2*Z3^2*Z4*Z5^2 - 12716007935701129568*rr*Z2*Z3^2*Z4*
   Z5^2 + 3573060192189755744*Z2^2*Z4^2*Z5^2 - 15318122936355088092*Z2^2*Z3*
   Z5^3 - 2158191994646811924*rr*Z2^2*Z3*Z5^3 + 
  61342379874887519960*Z1*Z3^2*Z5^3 - 3882478513587368568*rr*Z1*Z3^2*Z5^3 - 
  12091332028602309496*Z1*Z2*Z4*Z5^3 + 3056362250818326552*rr*Z1*Z2*Z4*Z5^3 - 
  4041062983364460416*Z1^2*Z5^4 + 4657621036062896512*rr*Z1^2*Z5^4 - 
  79934955143983322200*Z4*Z5^5 + 2686902371426398712*rr*Z4*Z5^5 - 
  1242787197779380836*Z1*Z2^4*Z6 - 645216550867368020*rr*Z1*Z2^4*Z6 + 
  331858005039609456*Z1^2*Z2^2*Z3*Z6 - 1222426405822878080*rr*Z1^2*Z2^2*Z3*
   Z6 - 2739040340205164208*Z1^3*Z3^2*Z6 + 323136938481371504*rr*Z1^3*Z3^2*
   Z6 - 344710490570733422*Z1^3*Z2*Z4*Z6 + 373992247486623514*rr*Z1^3*Z2*Z4*
   Z6 - 2009414932244960992*Z3^4*Z4*Z6 + 4647396151016832864*rr*Z3^4*Z4*Z6 - 
  4054244408656067592*Z2*Z3^2*Z4^2*Z6 + 4205043580087929576*rr*Z2*Z3^2*Z4^2*
   Z6 - 905746448255074764*Z2^2*Z4^3*Z6 + 53606421561843420*rr*Z2^2*Z4^3*Z6 + 
  2317639402006107712*Z1*Z3*Z4^3*Z6 - 875039267796761344*rr*Z1*Z3*Z4^3*Z6 - 
  3770628098985194208*Z1^4*Z5*Z6 + 194215938658337248*rr*Z1^4*Z5*Z6 + 
  623369380097517792*Z2*Z3^3*Z5*Z6 - 1507575483205043552*rr*Z2*Z3^3*Z5*Z6 + 
  35434645617506415192*Z2^2*Z3*Z4*Z5*Z6 + 3466575956564313240*rr*Z2^2*Z3*Z4*
   Z5*Z6 - 39500951733481804952*Z1*Z3^2*Z4*Z5*Z6 + 
  18727345064673561016*rr*Z1*Z3^2*Z4*Z5*Z6 + 3447064586922916612*Z1*Z2*Z4^2*
   Z5*Z6 + 349904740683978908*rr*Z1*Z2*Z4^2*Z5*Z6 - 
  5537674133692029840*Z2^3*Z5^2*Z6 - 5138603345431974480*rr*Z2^3*Z5^2*Z6 + 
  9105993112348697952*Z1*Z2*Z3*Z5^2*Z6 + 8928687209324516064*rr*Z1*Z2*Z3*Z5^2*
   Z6 - 1317920846001352344*Z1^2*Z4*Z5^2*Z6 + 493704727401442744*rr*Z1^2*Z4*
   Z5^2*Z6 - 30879950211338083792*Z4^2*Z5^3*Z6 - 
  10216392546833337200*rr*Z4^2*Z5^3*Z6 + 46966348272459295024*Z3*Z5^4*Z6 - 
  38266020168166830704*rr*Z3*Z5^4*Z6 + 11595812621938459744*Z1*Z3^3*Z6^2 + 
  6433227901197038368*rr*Z1*Z3^3*Z6^2 - 405766264799092144*Z2^3*Z4*Z6^2 + 
  267843433424784400*rr*Z2^3*Z4*Z6^2 - 11766494713283018656*Z1*Z2*Z3*Z4*
   Z6^2 - 8009871161439833984*rr*Z1*Z2*Z3*Z4*Z6^2 + 
  1337765765873941524*Z1*Z2^2*Z5*Z6^2 + 10752381066857220740*rr*Z1*Z2^2*Z5*
   Z6^2 - 20327616036755043888*Z1^2*Z3*Z5*Z6^2 - 
  6684340374469924880*rr*Z1^2*Z3*Z5*Z6^2 + 3368267705621604608*Z4^3*Z5*Z6^2 + 
  2274513152044447488*rr*Z4^3*Z5*Z6^2 - 81499099871177786304*Z3*Z4*Z5^2*
   Z6^2 + 2664130607627005120*rr*Z3*Z4*Z5^2*Z6^2 + 
  23427239040729162272*Z2*Z5^3*Z6^2 + 32703639874176509536*rr*Z2*Z5^3*Z6^2 + 
  4266296127495710168*Z1^2*Z2*Z6^3 - 1027739877891476360*rr*Z1^2*Z2*Z6^3 + 
  9296297341370717760*Z3*Z4^2*Z6^3 - 6059004229715267264*rr*Z3*Z4^2*Z6^3 - 
  8866290194166753504*Z2*Z4*Z5*Z6^3 + 5407529022241815456*rr*Z2*Z4*Z5*Z6^3 + 
  22071608615055712064*Z1*Z5^2*Z6^3 - 16486090091164334656*rr*Z1*Z5^2*Z6^3 + 
  24190452166092267520*Z2*Z3*Z6^4 - 4815092173488134656*rr*Z2*Z3*Z6^4, 
 -7761091153562174816*Z2^3*Z3^3 + 4336298422029579296*rr*Z2^3*Z3^3 - 
  32922272241736561408*Z1*Z2*Z3^4 - 3127674843926661888*rr*Z1*Z2*Z3^4 + 
  1362870059186707076*Z2^4*Z3*Z4 + 768874555487051508*rr*Z2^4*Z3*Z4 - 
  15871745178020869632*Z1*Z2^2*Z3^2*Z4 + 2247088750338025120*rr*Z1*Z2^2*Z3^2*
   Z4 - 21258965418785277120*Z1^2*Z3^3*Z4 - 9036930719356032832*rr*Z1^2*Z3^3*
   Z4 - 183930559477988552*Z1*Z2^3*Z4^2 + 404443032162567160*rr*Z1*Z2^3*
   Z4^2 + 202707441450001667*Z1^3*Z4^3 + 300170134718461225*rr*Z1^3*Z4^3 - 
  4966256146904472162*Z3^2*Z4^4 - 2045783895797565414*rr*Z3^2*Z4^4 + 
  1622449975017351022*Z2*Z4^5 - 228489376103111798*rr*Z2*Z4^5 - 
  5671801853679148960*Z1*Z2^3*Z3*Z5 - 1488868041613689504*rr*Z1*Z2^3*Z3*Z5 + 
  2346808072191861536*Z1^2*Z2*Z3^2*Z5 - 8058415734625989152*rr*Z1^2*Z2*Z3^2*
   Z5 - 3574259223357394184*Z1^2*Z2^2*Z4*Z5 - 294840539346651544*rr*Z1^2*Z2^2*
   Z4*Z5 + 137330909640686776*Z1^3*Z3*Z4*Z5 - 4954479334298793688*rr*Z1^3*Z3*
   Z4*Z5 + 48827094680467503548*Z3^3*Z4^2*Z5 - 23892180157309428812*rr*Z3^3*
   Z4^2*Z5 + 5797197047722104261*Z2*Z3*Z4^3*Z5 + 
  1149666941827677743*rr*Z2*Z3*Z4^3*Z5 + 178740046549093963072*Z3^4*Z5^2 + 
  44930290067230652352*rr*Z3^4*Z5^2 + 2745625090283972456*Z2*Z3^2*Z4*Z5^2 + 
  1220526595963478328*rr*Z2*Z3^2*Z4*Z5^2 - 2235986116127291344*Z2^2*Z4^2*
   Z5^2 - 508778018650346096*rr*Z2^2*Z4^2*Z5^2 + 
  21544042490741181648*Z1*Z3*Z4^2*Z5^2 + 4379208051505008752*rr*Z1*Z3*Z4^2*
   Z5^2 - 22694670795952685728*Z2^2*Z3*Z5^3 - 4799121429865792480*rr*Z2^2*Z3*
   Z5^3 + 91844145181775411744*Z1*Z3^2*Z5^3 - 20434135270511699360*rr*Z1*Z3^2*
   Z5^3 - 22199287836235888668*Z1*Z2*Z4*Z5^3 + 2176035639843088684*rr*Z1*Z2*
   Z4*Z5^3 - 27932465360910174500*Z4*Z5^5 + 20192008564456042260*rr*Z4*Z5^5 + 
  720882067735025370*Z1*Z2^4*Z6 + 10945568545714610*rr*Z1*Z2^4*Z6 - 
  4544172861450750824*Z1^2*Z2^2*Z3*Z6 + 532697931678887416*rr*Z1^2*Z2^2*Z3*
   Z6 - 11806148682895325632*Z1^3*Z3^2*Z6 - 6404897888064012352*rr*Z1^3*Z3^2*
   Z6 + 185544615782254320*Z1^3*Z2*Z4*Z6 + 64902730729797264*rr*Z1^3*Z2*Z4*
   Z6 + 35020808781722686144*Z3^4*Z4*Z6 + 12523510976927084608*rr*Z3^4*Z4*
   Z6 - 9834963502459427376*Z2*Z3^2*Z4^2*Z6 + 2431838571339912304*rr*Z2*Z3^2*
   Z4^2*Z6 - 2996018717361933504*Z2^2*Z4^3*Z6 - 
  1758709359229600320*rr*Z2^2*Z4^3*Z6 - 5732737197447081400*Z1*Z3*Z4^3*Z6 - 
  2221230108388308904*rr*Z1*Z3*Z4^3*Z6 + 44811076782015102976*Z2*Z3^3*Z5*Z6 - 
  62349134933014054912*rr*Z2*Z3^3*Z5*Z6 - 5755729188300274208*Z2^2*Z3*Z4*Z5*
   Z6 - 21623899701532785248*rr*Z2^2*Z3*Z4*Z5*Z6 + 
  198349753149310301520*Z1*Z3^2*Z4*Z5*Z6 - 51179929265539017744*rr*Z1*Z3^2*Z4*
   Z5*Z6 + 4140070863810158780*Z1*Z2*Z4^2*Z5*Z6 - 
  3389713820329021644*rr*Z1*Z2*Z4^2*Z5*Z6 - 18096696838925251840*Z1*Z2*Z3*
   Z5^2*Z6 + 12263442818847260928*rr*Z1*Z2*Z3*Z5^2*Z6 - 
  18183536396246391324*Z4^2*Z5^3*Z6 + 6450312554051088172*rr*Z4^2*Z5^3*Z6 - 
  59160722603836184704*Z3*Z5^4*Z6 + 39265763003271415424*rr*Z3*Z5^4*Z6 + 
  49310053541189437312*Z1*Z3^3*Z6^2 - 11312122621408846208*rr*Z1*Z3^3*Z6^2 - 
  115075454590292568*Z2^3*Z4*Z6^2 - 53065668045682680*rr*Z2^3*Z4*Z6^2 + 
  21294595737377764352*Z1*Z2*Z3*Z4*Z6^2 + 3427740436573824704*rr*Z1*Z2*Z3*Z4*
   Z6^2 + 2331949002674350864*Z1^2*Z4^2*Z6^2 - 2682653929984755664*rr*Z1^2*
   Z4^2*Z6^2 + 5337489462586280192*Z1*Z2^2*Z5*Z6^2 + 
  87915551208679155072*Z1^2*Z3*Z5*Z6^2 + 27817258732619337856*rr*Z1^2*Z3*Z5*
   Z6^2 + 2510387176053927280*Z4^3*Z5*Z6^2 - 2385414836413586864*rr*Z4^3*Z5*
   Z6^2 - 127720636457569053344*Z3*Z4*Z5^2*Z6^2 + 
  78613137094533815328*rr*Z3*Z4*Z5^2*Z6^2 + 58335654386715775648*Z2*Z5^3*
   Z6^2 - 6582432990094842912*rr*Z2*Z5^3*Z6^2 - 
  10190283854716251296*Z1^2*Z2*Z6^3 + 3019312562141112928*rr*Z1^2*Z2*Z6^3 + 
  9677517937334531552*Z3*Z4^2*Z6^3 + 12619387394473380512*rr*Z3*Z4^2*Z6^3 + 
  16507643019058508032*Z3^2*Z5*Z6^3 + 32312644411474318080*rr*Z3^2*Z5*Z6^3 - 
  101080080939267312000*Z2*Z4*Z5*Z6^3 + 8055417043517353600*rr*Z2*Z4*Z5*
   Z6^3 - 37216012734337755264*Z1*Z5^2*Z6^3 - 14018570467158491520*rr*Z1*Z5^2*
   Z6^3 + 71925938880882752768*Z2*Z3*Z6^4 - 2335554461716944640*rr*Z2*Z3*
   Z6^4 - 20996553579992928832*Z1*Z4*Z6^4 - 1787253983458715840*rr*Z1*Z4*
   Z6^4 + 2737274196000193536*Z6^6 + 34674198978739641344*rr*Z6^6, 
 1194533437707222*Z1^3*Z2^3 + 272867930511422*rr*Z1^3*Z2^3 - 
  522994362978472*Z1^4*Z2*Z3 + 1667943215735032*rr*Z1^4*Z2*Z3 + 
  29774094358956544*Z1*Z3^5 - 13853634095783424*rr*Z1*Z3^5 + 
  6047958641597248*Z1*Z2*Z3^3*Z4 + 4842864732813888*rr*Z1*Z2*Z3^3*Z4 - 
  1771987499613334*Z1*Z2^2*Z3*Z4^2 + 106688946598914*rr*Z1*Z2^2*Z3*Z4^2 - 
  3450009274302448*Z1^2*Z3^2*Z4^2 - 674350397023280*rr*Z1^2*Z3^2*Z4^2 - 
  263220475869292*Z1^2*Z2*Z4^3 - 226326643839036*rr*Z1^2*Z2*Z4^3 + 
  16228764618596160*Z1*Z2^2*Z3^2*Z5 + 1183277878823488*rr*Z1*Z2^2*Z3^2*Z5 - 
  13477384905694336*Z1^2*Z3^3*Z5 + 24105143938147712*rr*Z1^2*Z3^3*Z5 - 
  804456586496072*Z1*Z2^3*Z4*Z5 + 544505287557080*rr*Z1*Z2^3*Z4*Z5 - 
  13374554879988664*Z1^2*Z2*Z3*Z4*Z5 - 659415959478744*rr*Z1^2*Z2*Z3*Z4*Z5 + 
  592961968803616*Z1^3*Z4^2*Z5 - 808611034868832*rr*Z1^3*Z4^2*Z5 + 
  6610248908595968*Z1^2*Z2^2*Z5^2 + 408073865617152*rr*Z1^2*Z2^2*Z5^2 + 
  7362567934177024*Z1^3*Z3*Z5^2 - 936215487257856*rr*Z1^3*Z3*Z5^2 + 
  17581810483684864*Z3^3*Z4*Z5^2 + 8574476731748864*rr*Z3^3*Z4*Z5^2 + 
  4371329736081344*Z2*Z3*Z4^2*Z5^2 + 753171328351936*rr*Z2*Z3*Z4^2*Z5^2 + 
  8010872040035968*Z1*Z4^3*Z5^2 + 521383140140672*rr*Z1*Z4^3*Z5^2 + 
  30755105210033152*Z2*Z3^2*Z5^3 + 7724571869096960*rr*Z2*Z3^2*Z5^3 - 
  1871733094792320*Z2^2*Z4*Z5^3 - 4131898833533824*rr*Z2^2*Z4*Z5^3 + 
  21749193178121216*Z1*Z3*Z4*Z5^3 + 1786866261142528*rr*Z1*Z3*Z4*Z5^3 - 
  4650310498327552*Z1*Z2*Z5^4 - 3610561561560064*rr*Z1*Z2*Z5^4 - 
  96460115461629440*Z5^6 + 21439213870353920*rr*Z5^6 - 
  1896500907364240*Z1*Z2^3*Z3*Z6 + 2400590279533744*rr*Z1*Z2^3*Z3*Z6 - 
  38849420263977456*Z1^2*Z2*Z3^2*Z6 - 6385198839713840*rr*Z1^2*Z2*Z3^2*Z6 - 
  1473404844391271*Z1^2*Z2^2*Z4*Z6 - 181696098493227*rr*Z1^2*Z2^2*Z4*Z6 - 
  2952469062742864*Z1^3*Z3*Z4*Z6 - 1055403741803536*rr*Z1^3*Z3*Z4*Z6 - 
  2435697467646984*Z1^3*Z2*Z5*Z6 - 2640670308180200*rr*Z1^3*Z2*Z5*Z6 + 
  9378332519606272*Z3^4*Z5*Z6 + 4258128442116096*rr*Z3^4*Z5*Z6 - 
  35549706764293760*Z2*Z3^2*Z4*Z5*Z6 + 6933327354166144*rr*Z2*Z3^2*Z4*Z5*Z6 + 
  1425342467325400*Z2^2*Z4^2*Z5*Z6 - 3878132720043656*rr*Z2^2*Z4^2*Z5*Z6 + 
  26776981904662624*Z1*Z3*Z4^2*Z5*Z6 - 3358416033022240*rr*Z1*Z3*Z4^2*Z5*Z6 + 
  81619905257654656*Z2^2*Z3*Z5^2*Z6 + 6098374038778752*rr*Z2^2*Z3*Z5^2*Z6 - 
  82230266988317696*Z1*Z3^2*Z5^2*Z6 + 60707547235017728*rr*Z1*Z3^2*Z5^2*Z6 + 
  42938926681293312*Z1*Z2*Z4*Z5^2*Z6 - 29952433753438464*Z1^2*Z5^3*Z6 + 
  5178701653414656*rr*Z1^2*Z5^3*Z6 - 69637264137999360*Z4*Z5^4*Z6 - 
  59152491211119616*rr*Z4*Z5^4*Z6 - 65825864376071744*Z2*Z3^3*Z6^2 + 
  9581281462483648*rr*Z2*Z3^3*Z6^2 - 24685210742668352*Z1*Z3^2*Z4*Z6^2 + 
  5418923543454912*rr*Z1*Z3^2*Z4*Z6^2 - 3466402808409920*Z1*Z2*Z4^2*Z6^2 - 
  330443321225792*rr*Z1*Z2*Z4^2*Z6^2 - 35822594641128128*Z2^3*Z5*Z6^2 + 
  1256008577173568*rr*Z2^3*Z5*Z6^2 - 21471574437442848*Z1*Z2*Z3*Z5*Z6^2 - 
  59240111416186016*rr*Z1*Z2*Z3*Z5*Z6^2 + 3556049677491712*Z4^2*Z5^2*Z6^2 - 
  1898075142875648*rr*Z4^2*Z5^2*Z6^2 - 157081137201466368*Z3*Z5^3*Z6^2 + 
  5371432238937088*rr*Z3*Z5^3*Z6^2 - 2045134315171724*Z1*Z2^2*Z6^3 + 
  5595220460714788*rr*Z1*Z2^2*Z6^3 - 31281951004314464*Z1^2*Z3*Z6^3 + 
  9066395076290080*rr*Z1^2*Z3*Z6^3 + 9000129472356032*Z3*Z4*Z5*Z6^3 - 
  72966637665248320*rr*Z3*Z4*Z5*Z6^3 - 43124832936226688*Z2*Z5^2*Z6^3 + 
  39113570848579200*rr*Z2*Z5^2*Z6^3 - 139660298656561920*Z3^2*Z6^4 - 
  29330881745596160*rr*Z3^2*Z6^4 + 7634301091052296*Z2*Z4*Z6^4 - 
  2926424936965144*rr*Z2*Z4*Z6^4 + 76343094867075968*Z1*Z5*Z6^4 - 
  15143653469813376*rr*Z1*Z5*Z6^4, 49877781977224*Z1^3*Z2^3 - 
  82018575318712*rr*Z1^3*Z2^3 + 738639465417184*Z1^4*Z2*Z3 - 
  96993533467744*rr*Z1^4*Z2*Z3 - 4434134728663712*Z1*Z3^5 - 
  960393049023456*rr*Z1*Z3^5 + 1309650872789156*Z1*Z2*Z3^3*Z4 + 
  456774202547052*rr*Z1*Z2*Z3^3*Z4 - 282897396423758*Z1*Z2^2*Z3*Z4^2 + 
  118517006202454*rr*Z1*Z2^2*Z3*Z4^2 - 540173147544901*Z1^2*Z3^2*Z4^2 + 
  374269205467729*rr*Z1^2*Z3^2*Z4^2 - 155942034305881*Z1^2*Z2*Z4^3 + 
  65920418446485*rr*Z1^2*Z2*Z4^3 + 3567877008114016*Z1*Z2^2*Z3^2*Z5 - 
  1154065573605088*rr*Z1*Z2^2*Z3^2*Z5 + 11358728458004512*Z1^2*Z3^3*Z5 + 
  3397066122779744*rr*Z1^2*Z3^3*Z5 - 355655172173308*Z1*Z2^3*Z4*Z5 - 
  7200724744308*rr*Z1*Z2^3*Z4*Z5 + 820260172841482*Z1^2*Z2*Z3*Z4*Z5 - 
  301878033922850*rr*Z1^2*Z2*Z3*Z4*Z5 - 616877702535029*Z1^3*Z4^2*Z5 - 
  177924572676671*rr*Z1^3*Z4^2*Z5 - 91518308133112*Z1^2*Z2^2*Z5^2 - 
  721311627425896*rr*Z1^2*Z2^2*Z5^2 + 4416847475826512*Z1^3*Z3*Z5^2 - 
  157795926631440*rr*Z1^3*Z3*Z5^2 - 8241208166812392*Z3^3*Z4*Z5^2 + 
  2527790536915016*rr*Z3^3*Z4*Z5^2 - 237253645861567*Z2*Z3*Z4^2*Z5^2 - 
  1836526019249629*rr*Z2*Z3*Z4^2*Z5^2 + 916967851181264*Z1*Z4^3*Z5^2 - 
  879312844465040*rr*Z1*Z4^3*Z5^2 + 28297178394234536*Z2*Z3^2*Z5^3 + 
  1711312700463864*rr*Z2*Z3^2*Z5^3 - 4015435042831551*Z2^2*Z4*Z5^3 + 
  184377632529443*rr*Z2^2*Z4*Z5^3 - 1658690328192834*Z1*Z3*Z4*Z5^3 + 
  4564222621199738*rr*Z1*Z3*Z4*Z5^3 - 384430158801224*Z1*Z2*Z5^4 - 
  1966298035603160*rr*Z1*Z2*Z5^4 + 12209041601322604*Z5^6 + 
  522817758141380*rr*Z5^6 + 3138741700984576*Z1*Z2^3*Z3*Z6 - 
  474117958848416*Z1^2*Z2*Z3^2*Z6 + 5106669548521120*rr*Z1^2*Z2*Z3^2*Z6 + 
  214853136711654*Z1^2*Z2^2*Z4*Z6 + 100520970583666*rr*Z1^2*Z2^2*Z4*Z6 + 
  75369931449644*Z1^3*Z3*Z4*Z6 + 422673165398404*rr*Z1^3*Z3*Z4*Z6 - 
  2147531219590080*Z1^3*Z2*Z5*Z6 + 494423142158080*rr*Z1^3*Z2*Z5*Z6 - 
  25991654462557632*Z3^4*Z5*Z6 - 381082283069760*rr*Z3^4*Z5*Z6 + 
  8250647421586072*Z2*Z3^2*Z4*Z5*Z6 + 4667738898671816*rr*Z2*Z3^2*Z4*Z5*Z6 - 
  2607693989799172*Z2^2*Z4^2*Z5*Z6 - 280491538397068*rr*Z2^2*Z4^2*Z5*Z6 + 
  1235060839709008*Z1*Z3*Z4^2*Z5*Z6 - 402949740417552*rr*Z1*Z3*Z4^2*Z5*Z6 - 
  2502887249439264*Z2^2*Z3*Z5^2*Z6 - 7362072679395936*rr*Z2^2*Z3*Z5^2*Z6 + 
  21329812486799056*Z1*Z3^2*Z5^2*Z6 + 1882987676047984*rr*Z1*Z3^2*Z5^2*Z6 - 
  6389869093079746*Z1*Z2*Z4*Z5^2*Z6 - 4782187567165702*rr*Z1*Z2*Z4*Z5^2*Z6 - 
  1292722199431864*Z1^2*Z5^3*Z6 + 1918334498648792*rr*Z1^2*Z5^3*Z6 - 
  24025784763754684*Z4*Z5^4*Z6 + 3822234787874636*rr*Z4*Z5^4*Z6 + 
  2297965045610240*Z2^2*Z3*Z4*Z6^2 + 304655781177344*rr*Z2^2*Z3*Z4*Z6^2 - 
  1910746565505096*Z1*Z3^2*Z4*Z6^2 + 134204618407976*rr*Z1*Z3^2*Z4*Z6^2 + 
  1188816882563792*Z1*Z2*Z4^2*Z6^2 - 196152729359120*rr*Z1*Z2*Z4^2*Z6^2 + 
  1343249189919296*Z2^3*Z5*Z6^2 + 1666862309003584*rr*Z2^3*Z5*Z6^2 - 
  5492715657839904*Z1*Z2*Z3*Z5*Z6^2 + 5623783491162272*rr*Z1*Z2*Z3*Z5*Z6^2 + 
  2018013950380872*Z1^2*Z4*Z5*Z6^2 + 1092257436029656*rr*Z1^2*Z4*Z5*Z6^2 - 
  6130487314371488*Z4^2*Z5^2*Z6^2 + 230890375014688*rr*Z4^2*Z5^2*Z6^2 - 
  14713692538970000*Z3*Z5^3*Z6^2 + 2236546544708432*rr*Z3*Z5^3*Z6^2 + 
  3992710763572384*Z1^2*Z3*Z6^3 - 261562435904544*rr*Z1^2*Z3*Z6^3 - 
  30191905940110368*Z3*Z4*Z5*Z6^3 + 5976722914052000*rr*Z3*Z4*Z5*Z6^3 + 
  14294004808811264*Z2*Z5^2*Z6^3 + 1820491789338880*rr*Z2*Z5^2*Z6^3 + 
  21040646257893376*Z3^2*Z6^4 + 11197364447666176*rr*Z3^2*Z6^4 - 
  5181425472857792*Z2*Z4*Z6^4 + 433620509571776*rr*Z2*Z4*Z6^4 - 
  16381750050698880*Z1*Z5*Z6^4 - 4475908172090240*rr*Z1*Z5*Z6^4, 
 -4540175161872*Z1^3*Z2^3 + 1205149175856*rr*Z1^3*Z2^3 - 
  26571244791252*Z1^4*Z2*Z3 - 5524004305668*rr*Z1^4*Z2*Z3 + 
  191767324178304*Z1*Z3^5 + 34650618834048*rr*Z1*Z3^5 - 
  4086084282000*Z1*Z2*Z3^3*Z4 + 14117663962416*rr*Z1*Z2*Z3^3*Z4 + 
  16818957923628*Z1^2*Z3^2*Z4^2 - 2627415999996*rr*Z1^2*Z3^2*Z4^2 + 
  5136088444284*Z1^2*Z2*Z4^3 - 13759545132*rr*Z1^2*Z2*Z4^3 - 
  56682814004656*Z1*Z2^2*Z3^2*Z5 - 18760004361712*rr*Z1*Z2^2*Z3^2*Z5 + 
  833152729920*Z1^2*Z3^3*Z5 - 6343433925056*rr*Z1^2*Z3^3*Z5 - 
  5922181680716*Z1*Z2^3*Z4*Z5 - 1085440798044*rr*Z1*Z2^3*Z4*Z5 - 
  11487397386192*Z1^2*Z2*Z3*Z4*Z5 - 40204487895472*rr*Z1^2*Z2*Z3*Z4*Z5 - 
  12375988167256*Z1^3*Z4^2*Z5 - 212864620744*rr*Z1^3*Z4^2*Z5 - 
  12522370840392*Z1^2*Z2^2*Z5^2 + 10493242869464*rr*Z1^2*Z2^2*Z5^2 + 
  81595410714496*Z1^3*Z3*Z5^2 + 5450246120832*rr*Z1^3*Z3*Z5^2 - 
  270626945788752*Z3^3*Z4*Z5^2 + 189428111028240*rr*Z3^3*Z4*Z5^2 - 
  118603527789628*Z2*Z3*Z4^2*Z5^2 - 15335788469044*rr*Z2*Z3*Z4^2*Z5^2 - 
  27816130808760*Z1*Z4^3*Z5^2 - 14619463654440*rr*Z1*Z4^3*Z5^2 + 
  570647171478720*Z2*Z3^2*Z5^3 - 42817393851840*rr*Z2*Z3^2*Z5^3 + 
  66867971998520*Z2^2*Z4*Z5^3 + 29612616703912*rr*Z2^2*Z4*Z5^3 + 
  211173631526536*Z1*Z3*Z4*Z5^3 + 207993635450520*rr*Z1*Z3*Z4*Z5^3 - 
  273744685050368*Z5^6 - 252547627040256*rr*Z5^6 - 
  35571386330270*Z1*Z2^3*Z3*Z6 - 11221243389670*rr*Z1*Z2^3*Z3*Z6 + 
  273682240323128*Z1^2*Z2*Z3^2*Z6 - 27566650419368*rr*Z1^2*Z2*Z3^2*Z6 + 
  9006739547127*Z1^2*Z2^2*Z4*Z6 - 577112615493*rr*Z1^2*Z2^2*Z4*Z6 + 
  62899771594800*Z1^3*Z3*Z4*Z6 + 7159537405104*rr*Z1^3*Z3*Z4*Z6 + 
  15553547179436*Z1^3*Z2*Z5*Z6 + 9417635359868*rr*Z1^3*Z2*Z5*Z6 - 
  936577430462464*Z3^4*Z5*Z6 + 346696235567104*rr*Z3^4*Z5*Z6 - 
  11133216910368*Z2*Z3^2*Z4*Z5*Z6 - 83792948101152*rr*Z2*Z3^2*Z4*Z5*Z6 + 
  21673497747468*Z2^2*Z4^2*Z5*Z6 + 15428241449244*rr*Z2^2*Z4^2*Z5*Z6 + 
  119568573691728*Z1*Z3*Z4^2*Z5*Z6 + 99743431459696*rr*Z1*Z3*Z4^2*Z5*Z6 - 
  597327530933952*Z2^2*Z3*Z5^2*Z6 + 265324820726336*rr*Z2^2*Z3*Z5^2*Z6 - 
  1527147879256384*Z1*Z3^2*Z5^2*Z6 - 303843784063424*rr*Z1*Z3^2*Z5^2*Z6 - 
  361887342218864*Z1*Z2*Z4*Z5^2*Z6 + 73853933549968*rr*Z1*Z2*Z4*Z5^2*Z6 - 
  1716802921344*Z1^2*Z5^3*Z6 - 90138921792384*rr*Z1^2*Z5^3*Z6 + 
  1153066823124048*Z4*Z5^4*Z6 + 48090293496560*rr*Z4*Z5^4*Z6 - 
  419173591223744*Z2*Z3^3*Z6^2 - 123824569564864*rr*Z2*Z3^3*Z6^2 - 
  44276219602510*Z2^2*Z3*Z4*Z6^2 - 8957712840662*rr*Z2^2*Z3*Z4*Z6^2 - 
  495605659972752*Z1*Z3^2*Z4*Z6^2 - 76607071141200*rr*Z1*Z3^2*Z4*Z6^2 + 
  336443780778*Z1*Z2*Z4^2*Z6^2 - 20770754274174*rr*Z1*Z2*Z4^2*Z6^2 + 
  27890332935108*Z2^3*Z5*Z6^2 - 55720792728780*rr*Z2^3*Z5*Z6^2 + 
  1743543038349336*Z1*Z2*Z3*Z5*Z6^2 - 121445836446024*rr*Z1*Z2*Z3*Z5*Z6^2 + 
  165419835548352*Z1^2*Z4*Z5*Z6^2 + 179349979345600*Z4^2*Z5^2*Z6^2 + 
  67547181313344*rr*Z4^2*Z5^2*Z6^2 - 34413573738880*Z3*Z5^3*Z6^2 - 
  287977293554816*rr*Z3*Z5^3*Z6^2 - 163492143597363*Z1*Z2^2*Z6^3 - 
  6252256996679*rr*Z1*Z2^2*Z6^3 - 350546488557888*Z1^2*Z3*Z6^3 - 
  210142995573568*rr*Z1^2*Z3*Z6^3 + 1721383342641536*Z3*Z4*Z5*Z6^3 + 
  277917362125952*rr*Z3*Z4*Z5*Z6^3 - 303359609193088*Z2*Z5^2*Z6^3 - 
  300839898737792*rr*Z2*Z5^2*Z6^3 + 2053681120237824*Z3^2*Z6^4 - 
  671617901275904*rr*Z3^2*Z6^4 + 68751235449288*Z2*Z4*Z6^4 + 
  39795858287528*rr*Z2*Z4*Z6^4 + 123955758272640*Z1*Z5*Z6^4 + 
  346012412528768*rr*Z1*Z5*Z6^4, 411633062792789927*Z1^3*Z2^3 - 
  63536915053393557*rr*Z1^3*Z2^3 + 1581243021412042688*Z1^4*Z2*Z3 + 
  3782111837061824*rr*Z1^4*Z2*Z3 - 1613623315554146240*Z1*Z3^5 + 
  1009222976684236992*rr*Z1*Z3^5 + 15967295234467940264*Z1*Z2*Z3^3*Z4 - 
  2267365085286640328*rr*Z1*Z2*Z3^3*Z4 + 1013004407196741276*Z1*Z2^2*Z3*
   Z4^2 + 1275882171824309028*rr*Z1*Z2^2*Z3*Z4^2 + 
  1359973353079541225*Z1^2*Z2*Z4^3 - 64527130429472069*rr*Z1^2*Z2*Z4^3 + 
  8911141510164115552*Z1*Z2^2*Z3^2*Z5 - 5884413918209591072*rr*Z1*Z2^2*Z3^2*
   Z5 + 38642529751074788096*Z1^2*Z3^3*Z5 + 2295614890346076416*rr*Z1^2*Z3^3*
   Z5 + 1325548040441083276*Z1*Z2^3*Z4*Z5 + 815889165748540156*rr*Z1*Z2^3*Z4*
   Z5 - 12670806342381094592*Z1^2*Z2*Z3*Z4*Z5 + 
  2158423913449734080*rr*Z1^2*Z2*Z3*Z4*Z5 - 3390250460081416370*Z1^3*Z4^2*
   Z5 - 884149542496482774*rr*Z1^3*Z4^2*Z5 + 3659339383248295454*Z3^2*Z4^3*
   Z5 - 2063123927870048870*rr*Z3^2*Z4^3*Z5 + 459502076364532404*Z2*Z4^4*Z5 + 
  551310149253313948*rr*Z2*Z4^4*Z5 - 5909384303150617552*Z3^3*Z4*Z5^2 + 
  9612107917586323088*rr*Z3^3*Z4*Z5^2 - 19469022350182947893*Z2*Z3*Z4^2*
   Z5^2 - 1156225452893113983*rr*Z2*Z3*Z4^2*Z5^2 + 
  3075758795296073242*Z1*Z4^3*Z5^2 - 5089247539293868018*rr*Z1*Z4^3*Z5^2 + 
  63415234984684439936*Z2*Z3^2*Z5^3 + 1469362938753969280*rr*Z2*Z3^2*Z5^3 - 
  2907595942348970612*Z2^2*Z4*Z5^3 + 5046065979388686116*rr*Z2^2*Z4*Z5^3 + 
  7229745508335986740*Z1*Z3*Z4*Z5^3 + 18994611233814010908*rr*Z1*Z3*Z4*Z5^3 - 
  14607258790378760608*Z1*Z2*Z5^4 - 1149863520025336032*rr*Z1*Z2*Z5^4 + 
  867906242587658144*Z5^6 - 5475056530327588128*rr*Z5^6 - 
  4121684811609451296*Z1*Z2^3*Z3*Z6 - 4320913209637791904*rr*Z1*Z2^3*Z3*Z6 + 
  17521234779835952864*Z1^2*Z2*Z3^2*Z6 - 947436040794293152*rr*Z1^2*Z2*Z3^2*
   Z6 - 483760068645965494*Z1^2*Z2^2*Z4*Z6 - 575942675952403838*rr*Z1^2*Z2^2*
   Z4*Z6 + 86067316346384912*Z1^3*Z3*Z4*Z6 + 3568390555663655920*rr*Z1^3*Z3*
   Z4*Z6 + 24526150857682974008*Z3^3*Z4^2*Z6 + 5347663485705515176*rr*Z3^3*
   Z4^2*Z6 - 6106104832760570628*Z2*Z3*Z4^3*Z6 + 
  1318024492803341428*rr*Z2*Z3*Z4^3*Z6 - 3419689678741645680*Z1^3*Z2*Z5*Z6 + 
  131930487237467472*rr*Z1^3*Z2*Z5*Z6 - 165292562269810013056*Z3^4*Z5*Z6 + 
  6343894218960065920*rr*Z3^4*Z5*Z6 - 22586460786379367536*Z2*Z3^2*Z4*Z5*Z6 - 
  25868547386351675088*rr*Z2*Z3^2*Z4*Z5*Z6 + 5850642381266192856*Z2^2*Z4^2*Z5*
   Z6 - 364009699933651736*rr*Z2^2*Z4^2*Z5*Z6 - 
  13542608426367158616*Z1*Z3*Z4^2*Z5*Z6 - 131050472427075336*rr*Z1*Z3*Z4^2*Z5*
   Z6 - 91855339313094523936*Z2^2*Z3*Z5^2*Z6 + 7472984349198601376*rr*Z2^2*Z3*
   Z5^2*Z6 - 107615039662081800672*Z1*Z3^2*Z5^2*Z6 - 
  40961928875644223904*rr*Z1*Z3^2*Z5^2*Z6 - 35094809629143926508*Z1*Z2*Z4*
   Z5^2*Z6 - 27350727943292996*rr*Z1*Z2*Z4*Z5^2*Z6 + 
  7611017556016645120*Z1^2*Z5^3*Z6 + 3055402590546911232*rr*Z1^2*Z5^3*Z6 - 
  18837928720491596012*Z4*Z5^4*Z6 + 19641661398119494844*rr*Z4*Z5^4*Z6 - 
  47143310964276767360*Z2*Z3^3*Z6^2 - 14243598393857399936*rr*Z2*Z3^3*Z6^2 - 
  65416446997168824336*Z1*Z3^2*Z4*Z6^2 - 14417448909690737840*rr*Z1*Z3^2*Z4*
   Z6^2 - 9176207041929873920*Z1*Z2*Z4^2*Z6^2 - 
  3734058329837113808*rr*Z1*Z2*Z4^2*Z6^2 - 23302607159817189024*Z2^3*Z5*
   Z6^2 - 3083098882322232864*rr*Z2^3*Z5*Z6^2 + 
  142535618174605482816*Z1*Z2*Z3*Z5*Z6^2 + 32058214803369163576*Z1^2*Z4*Z5*
   Z6^2 - 318395272343068504*rr*Z1^2*Z4*Z5*Z6^2 + 
  35849847856055277488*Z4^2*Z5^2*Z6^2 + 25021747505691251984*rr*Z4^2*Z5^2*
   Z6^2 + 43251337371300384768*Z3*Z5^3*Z6^2 + 8370599733301452800*rr*Z3*Z5^3*
   Z6^2 - 22560470258500967316*Z1*Z2^2*Z6^3 + 4247599116155043900*rr*Z1*Z2^2*
   Z6^3 - 7241292385660574080*Z1^2*Z3*Z6^3 - 27934166271024778752*rr*Z1^2*Z3*
   Z6^3 + 100014439866258531616*Z3*Z4*Z5*Z6^3 + 
  39190353739451393632*rr*Z3*Z4*Z5*Z6^3 + 119836265287291056640*Z2*Z5^2*
   Z6^3 - 7828695341578982400*rr*Z2*Z5^2*Z6^3 + 
  267947723031809929216*Z3^2*Z6^4 - 38236897807121710080*rr*Z3^2*Z6^4 + 
  20481412459352726576*Z2*Z4*Z6^4 + 5505526519462024560*rr*Z2*Z4*Z6^4 - 
  7030093707934493888*Z1*Z5*Z6^4 + 40358986424643411904*rr*Z1*Z5*Z6^4, 
 -560172798578349184*Z1^3*Z2^3 - 293577190206568128*rr*Z1^3*Z2^3 + 
  2481350297411649600*Z1^4*Z2*Z3 - 896893921118973760*rr*Z1^4*Z2*Z3 - 
  26996906801074355680*Z1*Z3^5 + 9164206512439775840*rr*Z1*Z3^5 - 
  1662645291674631920*Z1*Z2*Z3^3*Z4 - 4241738872850403024*rr*Z1*Z2*Z3^3*Z4 + 
  1517056816478913424*Z1*Z2^2*Z3*Z4^2 + 247796804578466224*rr*Z1*Z2^2*Z3*
   Z4^2 + 1209051302764564505*Z1^2*Z3^2*Z4^2 + 756717821966476203*rr*Z1^2*
   Z3^2*Z4^2 + 117627559894186770*Z1^2*Z2*Z4^3 + 
  120897292591379958*rr*Z1^2*Z2*Z4^3 + 15895316749915926784*Z1^2*Z3^3*Z5 - 
  12573522103492103424*rr*Z1^2*Z3^3*Z5 + 218616867488423632*Z1*Z2^3*Z4*Z5 - 
  433882375724835984*rr*Z1*Z2^3*Z4*Z5 + 8816703222260974984*Z1^2*Z2*Z3*Z4*
   Z5 + 2139478506112305048*rr*Z1^2*Z2*Z3*Z4*Z5 - 
  1522971592531826874*Z1^3*Z4^2*Z5 + 173764331051031570*rr*Z1^3*Z4^2*Z5 + 
  1433755447597955118*Z3^2*Z4^3*Z5 + 186089513930307018*rr*Z3^2*Z4^3*Z5 + 
  48833076794240484*Z2*Z4^4*Z5 + 280254647339747116*rr*Z2*Z4^4*Z5 - 
  3115506205822749776*Z1^2*Z2^2*Z5^2 - 1676851155723845360*rr*Z1^2*Z2^2*
   Z5^2 + 247823367875812000*Z1^3*Z3*Z5^2 + 1787345510571789280*rr*Z1^3*Z3*
   Z5^2 - 22252764643667173220*Z3^3*Z4*Z5^2 - 6008900859711318956*rr*Z3^3*Z4*
   Z5^2 + 205923972523960830*Z2*Z3*Z4^2*Z5^2 - 1674853465391236806*rr*Z2*Z3*
   Z4^2*Z5^2 - 3709100739229194868*Z1*Z4^3*Z5^2 - 
  1675615606749405916*rr*Z1*Z4^3*Z5^2 + 4520312188609760576*Z2*Z3^2*Z5^3 + 
  4569686276423851968*rr*Z2*Z3^2*Z5^3 - 4809643351942628092*Z2^2*Z4*Z5^3 + 
  1044695567567003788*rr*Z2^2*Z4*Z5^3 - 18565996816173376046*Z1*Z3*Z4*Z5^3 + 
  295174033422289974*rr*Z1*Z3*Z4*Z5^3 + 8006257553984707360*Z1*Z2*Z5^4 - 
  2400985174146679456*rr*Z1*Z2*Z5^4 + 86167964218041336328*Z5^6 - 
  10799344070669313768*rr*Z5^6 + 4822638938342143872*Z1*Z2^3*Z3*Z6 - 
  1703993596842405760*rr*Z1*Z2^3*Z3*Z6 + 14055288618092709472*Z1^2*Z2*Z3^2*
   Z6 + 7139814077464982304*rr*Z1^2*Z2*Z3^2*Z6 + 
  1176732385522878924*Z1^2*Z2^2*Z4*Z6 - 140474759340732956*rr*Z1^2*Z2^2*Z4*
   Z6 + 1153590344953404208*Z1^3*Z3*Z4*Z6 + 1625301905833363344*rr*Z1^3*Z3*Z4*
   Z6 + 6080435351627520696*Z3^3*Z4^2*Z6 + 2057780098283373864*rr*Z3^3*Z4^2*
   Z6 - 2342524251811061572*Z2*Z3*Z4^3*Z6 + 748705629982458036*rr*Z2*Z3*Z4^3*
   Z6 - 2280464663820204352*Z1^3*Z2*Z5*Z6 + 1789869204789300800*rr*Z1^3*Z2*Z5*
   Z6 - 45910199887544171776*Z3^4*Z5*Z6 - 20204718698870085376*rr*Z3^4*Z5*
   Z6 + 16804594402249654832*Z2*Z3^2*Z4*Z5*Z6 - 
  281430186781456240*rr*Z2*Z3^2*Z4*Z5*Z6 + 1727552470753308440*Z2^2*Z4^2*Z5*
   Z6 + 697487936206979656*rr*Z2^2*Z4^2*Z5*Z6 - 
  20054711128690302004*Z1*Z3*Z4^2*Z5*Z6 - 80807379353657372*rr*Z1*Z3*Z4^2*Z5*
   Z6 - 31796893285146799200*Z2^2*Z3*Z5^2*Z6 - 13804584087470786848*rr*Z2^2*
   Z3*Z5^2*Z6 + 69929696761513561264*Z1*Z3^2*Z5^2*Z6 - 
  19417753910768891888*rr*Z1*Z3^2*Z5^2*Z6 - 23103989319297930760*Z1*Z2*Z4*
   Z5^2*Z6 - 4180576380524700952*rr*Z1*Z2*Z4*Z5^2*Z6 + 
  7061172727639271504*Z1^2*Z5^3*Z6 + 1700753611905251056*rr*Z1^2*Z5^3*Z6 - 
  15222769526128271760*Z4*Z5^4*Z6 + 28189481518464378192*rr*Z4*Z5^4*Z6 + 
  43108256749618550784*Z2*Z3^3*Z6^2 - 5346579813910099968*rr*Z2*Z3^3*Z6^2 + 
  6288296760666170496*Z2^2*Z3*Z4*Z6^2 + 3644916226904883072*rr*Z2^2*Z3*Z4*
   Z6^2 + 12723975662215892992*Z2^3*Z5*Z6^2 - 21469676890453973728*Z1*Z2*Z3*
   Z5*Z6^2 + 39094818389266389856*rr*Z1*Z2*Z3*Z5*Z6^2 + 
  2330058123843186400*Z1^2*Z4*Z5*Z6^2 - 572507887908450144*rr*Z1^2*Z4*Z5*
   Z6^2 + 108712836007441683328*Z3*Z5^3*Z6^2 - 9884608129016771968*rr*Z3*Z5^3*
   Z6^2 - 3746966528724580480*Z1*Z2^2*Z6^3 + 272051521678605952*rr*Z1*Z2^2*
   Z6^3 + 15896920998960923104*Z1^2*Z3*Z6^3 - 4698305210990851680*rr*Z1^2*Z3*
   Z6^3 - 43514029206959436608*Z3*Z4*Z5*Z6^3 + 32970703516215979584*rr*Z3*Z4*
   Z5*Z6^3 + 51444511085674111616*Z2*Z5^2*Z6^3 - 
  13915310242337204352*rr*Z2*Z5^2*Z6^3 + 64618540244443189760*Z3^2*Z6^4 + 
  24624107363026286080*rr*Z3^2*Z6^4 - 7611069648321591808*Z2*Z4*Z6^4 + 
  38822436351574528*rr*Z2*Z4*Z6^4 - 32960853153842737920*Z1*Z5*Z6^4 + 
  796720169887663872*rr*Z1*Z5*Z6^4, 223795790661770496*Z1^4*Z2*Z3 - 
  66212228285265664*rr*Z1^4*Z2*Z3 + 25314917103146525824*Z2^2*Z3^4 - 
  2266746861128899968*rr*Z2^2*Z3^4 + 69088802486801300992*Z1*Z3^5 + 
  45598005706432071168*rr*Z1*Z3^5 + 3223626545543862328*Z2^3*Z3^2*Z4 - 
  53760640445517224*rr*Z2^3*Z3^2*Z4 - 16773236810323113136*Z1*Z2*Z3^3*Z4 + 
  4438538482589038608*rr*Z1*Z2*Z3^3*Z4 + 713307595980225961*Z2^4*Z4^2 - 
  41822396993075803*rr*Z2^4*Z4^2 + 5099540829636057212*Z1*Z2^2*Z3*Z4^2 + 
  968497852746744844*rr*Z1*Z2^2*Z3*Z4^2 + 55753607632466768*Z1^2*Z3^2*Z4^2 + 
  4551930041691474448*rr*Z1^2*Z3^2*Z4^2 - 396839668456147192*Z1^2*Z2*Z4^3 - 
  503469260037333272*rr*Z1^2*Z2*Z4^3 + 437957837019858944*Z2^4*Z3*Z5 - 
  315480496233601024*rr*Z2^4*Z3*Z5 + 13345457464273090000*Z1*Z2^2*Z3^2*Z5 + 
  11327421951225335952*rr*Z1*Z2^2*Z3^2*Z5 - 74171219646410705024*Z1^2*Z3^3*
   Z5 - 154753135399073408*rr*Z1^2*Z3^3*Z5 - 473149670242082386*Z1*Z2^3*Z4*
   Z5 + 35383498119925174*rr*Z1*Z2^3*Z4*Z5 - 1063078764888981096*Z1^2*Z2*Z3*
   Z4*Z5 + 2599245897832235576*rr*Z1^2*Z2*Z3*Z4*Z5 - 
  1709367029714606464*Z1^3*Z4^2*Z5 - 993403368421869440*rr*Z1^3*Z4^2*Z5 - 
  35340999563896783872*Z3^2*Z4^3*Z5 + 10145667650954110464*rr*Z3^2*Z4^3*Z5 - 
  3593205755360785664*Z2*Z4^4*Z5 - 1335917591114213632*rr*Z2*Z4^4*Z5 - 
  619506599182852096*Z1^3*Z3*Z5^2 + 560732507915264000*rr*Z1^3*Z3*Z5^2 - 
  147912090385867742208*Z3^3*Z4*Z5^2 - 43911148210580587520*rr*Z3^3*Z4*Z5^2 + 
  29590658598358938176*Z2*Z3*Z4^2*Z5^2 - 2750047586755836864*rr*Z2*Z3*Z4^2*
   Z5^2 - 176155875915326208*Z1*Z4^3*Z5^2 - 2954715379505584384*rr*Z1*Z4^3*
   Z5^2 + 95516005780073365504*Z2*Z3^2*Z5^3 - 378347690073137152*rr*Z2*Z3^2*
   Z5^3 - 4948654508428938880*Z2^2*Z4*Z5^3 + 167730119113393024*rr*Z2^2*Z4*
   Z5^3 + 107704966320991602176*Z1*Z3*Z4*Z5^3 + 
  5497423061591844352*rr*Z1*Z3*Z4*Z5^3 + 119844903667544576*Z2^5*Z6 + 
  145004009473518080*rr*Z2^5*Z6 - 12352539835229021332*Z1*Z2^3*Z3*Z6 - 
  1022625293793948356*rr*Z1*Z2^3*Z3*Z6 + 17768803660026713392*Z1^2*Z2*Z3^2*
   Z6 - 17281092892288078224*rr*Z1^2*Z2*Z3^2*Z6 + 
  2206809260438074910*Z1^2*Z2^2*Z4*Z6 + 960082037583199846*rr*Z1^2*Z2^2*Z4*
   Z6 + 253648445686721280*Z1^3*Z3*Z4*Z6 + 5725499934493765376*rr*Z1^3*Z3*Z4*
   Z6 + 4541255846283430656*Z3^3*Z4^2*Z6 - 27389411735500630272*rr*Z3^3*Z4^2*
   Z6 + 1139857207187178912*Z2*Z3*Z4^3*Z6 + 5105737649322975008*rr*Z2*Z3*Z4^3*
   Z6 + 9674617423764725760*Z3^4*Z5*Z6 - 31047737427824173056*rr*Z3^4*Z5*Z6 - 
  123579666129995094112*Z2*Z3^2*Z4*Z5*Z6 + 37455811414851771680*rr*Z2*Z3^2*Z4*
   Z5*Z6 - 56661056423668249120*Z1*Z3*Z4^2*Z5*Z6 + 
  13510688137540624992*rr*Z1*Z3*Z4^2*Z5*Z6 + 22182699752343997888*Z2^2*Z3*
   Z5^2*Z6 + 33741817773619089088*rr*Z2^2*Z3*Z5^2*Z6 - 
  394948492823802319360*Z1*Z3^2*Z5^2*Z6 + 8480418133084812800*rr*Z1*Z3^2*Z5^2*
   Z6 + 21717818436549101888*Z1*Z2*Z4*Z5^2*Z6 + 
  12709805374435184704*rr*Z1*Z2*Z4*Z5^2*Z6 + 109420764655393431040*Z4*Z5^4*
   Z6 - 40257069981807289856*rr*Z4*Z5^4*Z6 - 182142229942815643008*Z2*Z3^3*
   Z6^2 - 22835656184721764224*rr*Z2*Z3^3*Z6^2 - 
  7212586087074324528*Z2^2*Z3*Z4*Z6^2 + 1999754060372710032*rr*Z2^2*Z3*Z4*
   Z6^2 - 44229744028798514272*Z1*Z3^2*Z4*Z6^2 - 
  34123653566775652064*rr*Z1*Z3^2*Z4*Z6^2 - 9620076104567424912*Z1*Z2*Z4^2*
   Z6^2 + 1880537456160351408*rr*Z1*Z2*Z4^2*Z6^2 - 
  25710747649516126384*Z2^3*Z5*Z6^2 - 267937738705116144*rr*Z2^3*Z5*Z6^2 + 
  59030150008817177392*Z1*Z2*Z3*Z5*Z6^2 - 51535117267481291664*rr*Z1*Z2*Z3*Z5*
   Z6^2 - 2804620228892064064*Z1^2*Z4*Z5*Z6^2 - 
  9302646287233348672*rr*Z1^2*Z4*Z5*Z6^2 + 108680656040901988352*Z4^2*Z5^2*
   Z6^2 - 18095947129072263142*Z1*Z2^2*Z6^3 + 986447591900054002*rr*Z1*Z2^2*
   Z6^3 - 13731835869308728768*Z1^2*Z3*Z6^3 - 30077323195728934592*rr*Z1^2*Z3*
   Z6^3 + 294087561744413103104*Z3*Z4*Z5*Z6^3 - 
  34490646909711588352*rr*Z3*Z4*Z5*Z6^3 - 24133446445973252352*Z2*Z5^2*Z6^3 - 
  31065191262933394688*rr*Z2*Z5^2*Z6^3 + 50585230476808412672*Z3^2*Z6^4 - 
  66184078179975223808*rr*Z3^2*Z6^4 + 43431396191107723184*Z2*Z4*Z6^4 - 
  5708586202648826128*rr*Z2*Z4*Z6^4 + 109852936239967652864*Z1*Z5*Z6^4 + 
  60621998832899709952*rr*Z1*Z5*Z6^4, -10937462645458234*Z1^3*Z2^3 - 
  13162284998222354*rr*Z1^3*Z2^3 + 862552993426945024*Z2^2*Z3^4 + 
  798859260648558592*rr*Z2^2*Z3^4 - 6586224179716483264*Z1*Z3^5 + 
  708942475624869312*rr*Z1*Z3^5 + 101345617469310304*Z2^3*Z3^2*Z4 + 
  100821300399722720*rr*Z2^3*Z3^2*Z4 - 295840757219177840*Z1*Z2*Z3^3*Z4 - 
  215783225016389712*rr*Z1*Z2*Z3^3*Z4 + 23702964429440452*Z2^4*Z4^2 + 
  25431312974570164*rr*Z2^4*Z4^2 + 42665694410313260*Z1*Z2^2*Z3*Z4^2 + 
  94309245186404148*rr*Z1*Z2^2*Z3*Z4^2 + 198627915639839932*Z1^2*Z3^2*Z4^2 - 
  48971176356966732*rr*Z1^2*Z3^2*Z4^2 + 12308276486932487*Z1^2*Z2*Z4^3 - 
  9634182894612587*rr*Z1^2*Z2*Z4^3 - 1711639375579449248*Z1*Z2^2*Z3^2*Z5 + 
  146423574487077920*rr*Z1*Z2^2*Z3^2*Z5 + 116605665440193088*Z1^2*Z3^3*Z5 - 
  982418647423046976*rr*Z1^2*Z3^3*Z5 - 155140246192976968*Z1*Z2^3*Z4*Z5 - 
  121984704209323512*rr*Z1*Z2^3*Z4*Z5 + 103868517429874308*Z1^2*Z2*Z3*Z4*Z5 - 
  308435874983410292*rr*Z1^2*Z2*Z3*Z4*Z5 - 81307061614684271*Z1^3*Z4^2*Z5 - 
  30976852790103533*rr*Z1^3*Z4^2*Z5 - 224683352196606768*Z3^2*Z4^3*Z5 + 
  438053205256170608*rr*Z3^2*Z4^3*Z5 - 15135430353926590*Z2*Z4^4*Z5 - 
  5886444534310010*rr*Z2*Z4^4*Z5 + 112106547910355008*Z1^2*Z2^2*Z5^2 - 
  101912016672014272*rr*Z1^2*Z2^2*Z5^2 - 885004567848451448*Z3^3*Z4*Z5^2 - 
  1248754769623217512*rr*Z3^3*Z4*Z5^2 + 3918578018545629990*Z2*Z3*Z4^2*Z5^2 - 
  289746360526285902*rr*Z2*Z3*Z4^2*Z5^2 + 21928252445940622*Z1*Z4^3*Z5^2 - 
  170232335052847126*rr*Z1*Z4^3*Z5^2 - 1076673268744855968*Z2*Z3^2*Z5^3 + 
  2175700927647702816*rr*Z2*Z3^2*Z5^3 - 474480399523876844*Z2^2*Z4*Z5^3 - 
  744334819801442372*rr*Z2^2*Z4*Z5^3 + 4452027925960910720*Z1*Z3*Z4*Z5^3 + 
  469705155349333632*rr*Z1*Z3*Z4*Z5^3 + 1464920753801572208*Z1*Z2*Z5^4 + 
  288507620999772240*rr*Z1*Z2*Z5^4 + 2524831701544059632*Z5^6 + 
  2307862784469320400*rr*Z5^6 - 272619128463817632*Z1*Z2^3*Z3*Z6 + 
  55170224731911648*rr*Z1*Z2^3*Z3*Z6 + 101129617792392256*Z1^2*Z2*Z3^2*Z6 - 
  256656070668896960*rr*Z1^2*Z2*Z3^2*Z6 + 113037797857600028*Z1^2*Z2^2*Z4*
   Z6 + 9845334329169460*rr*Z1^2*Z2^2*Z4*Z6 + 164339611101730536*Z1^3*Z3*Z4*
   Z6 + 33011155062688824*rr*Z1^3*Z3*Z4*Z6 - 353451068243836944*Z3^3*Z4^2*
   Z6 + 1808856437952817616*rr*Z3^3*Z4^2*Z6 - 1028528677325336388*Z2*Z3*Z4^3*
   Z6 + 38255932471837620*rr*Z2*Z3*Z4^3*Z6 - 12002982759764617920*Z3^4*Z5*
   Z6 - 1817803333512464448*rr*Z3^4*Z5*Z6 + 2503856909263054608*Z2*Z3^2*Z4*Z5*
   Z6 - 2141592595257322704*rr*Z2*Z3^2*Z4*Z5*Z6 + 
  1435504810900608064*Z2^2*Z4^2*Z5*Z6 - 1493585742681772160*Z2^2*Z3*Z5^2*Z6 + 
  749626086051919488*rr*Z2^2*Z3*Z5^2*Z6 + 2003654925298660256*Z1*Z3^2*Z5^2*
   Z6 - 1050810009535912224*rr*Z1*Z3^2*Z5^2*Z6 - 
  178750573612962516*Z1*Z2*Z4*Z5^2*Z6 + 908454078515376388*rr*Z1*Z2*Z4*Z5^2*
   Z6 - 948172859493176120*Z4*Z5^4*Z6 + 1219255488860840280*rr*Z4*Z5^4*Z6 + 
  7934092262762572800*Z2*Z3^3*Z6^2 + 1032041599580135424*rr*Z2*Z3^3*Z6^2 - 
  1656751955410305872*Z2^2*Z3*Z4*Z6^2 + 731316817105929200*rr*Z2^2*Z3*Z4*
   Z6^2 - 4676413634011367712*Z1*Z3^2*Z4*Z6^2 + 
  870644198835068832*rr*Z1*Z3^2*Z4*Z6^2 - 323513211513492520*Z1*Z2*Z4^2*
   Z6^2 - 55602998653657400*rr*Z1*Z2*Z4^2*Z6^2 + 
  7788820712810720*Z2^3*Z5*Z6^2 - 139560888538594976*rr*Z2^3*Z5*Z6^2 - 
  739812066839626208*Z1*Z2*Z3*Z5*Z6^2 - 722068723817803808*rr*Z1*Z2*Z3*Z5*
   Z6^2 + 676525245268369160*Z1^2*Z4*Z5*Z6^2 - 73462805930298856*rr*Z1^2*Z4*
   Z5*Z6^2 + 20228808099163002720*Z3*Z5^3*Z6^2 - 
  2675599256392168928*rr*Z3*Z5^3*Z6^2 - 1094289615662623384*Z1*Z2^2*Z6^3 + 
  17295939073630408*rr*Z1*Z2^2*Z6^3 - 3049148723970067648*Z1^2*Z3*Z6^3 - 
  463800300445951552*rr*Z1^2*Z3*Z6^3 + 5726334299682268864*Z3*Z4*Z5*Z6^3 - 
  2184191163808410560*rr*Z3*Z4*Z5*Z6^3 + 976488498523990528*Z2*Z5^2*Z6^3 + 
  2151147348465038848*rr*Z2*Z5^2*Z6^3 - 521025452463328768*Z3^2*Z6^4 - 
  4685331545005046272*rr*Z3^2*Z6^4 + 1050436464787927488*Z2*Z4*Z6^4 - 
  239742570764693312*rr*Z2*Z4*Z6^4 + 5175013752519252736*Z1*Z5*Z6^4 + 
  285175511739285760*rr*Z1*Z5*Z6^4, -32532647337095233*Z1^3*Z2^3 + 
  3866807761753379*rr*Z1^3*Z2^3 - 20876374343793800*Z1^4*Z2*Z3 - 
  154803322064364904*rr*Z1^4*Z2*Z3 + 1737724729929993088*Z1*Z3^5 + 
  2440433309852399232*rr*Z1*Z3^5 + 56102318714966336*Z1^5*Z4 + 
  5098452553557440*rr*Z1^5*Z4 - 3384261455290379392*Z1*Z2*Z3^3*Z4 - 
  23662275906575168*rr*Z1*Z2*Z3^3*Z4 - 12915418949648606*Z1*Z2^2*Z3*Z4^2 - 
  122639537058705862*rr*Z1*Z2^2*Z3*Z4^2 - 673002135297507604*Z1^2*Z3^2*Z4^2 + 
  25539824399303652*rr*Z1^2*Z3^2*Z4^2 - 41206064461620676*Z1^2*Z2*Z4^3 - 
  31046552224172388*rr*Z1^2*Z2*Z4^3 + 884187034669051424*Z1*Z2^2*Z3^2*Z5 - 
  44707888990345952*rr*Z1*Z2^2*Z3^2*Z5 - 4398665491779597696*Z1^2*Z3^3*Z5 + 
  469463973462126208*rr*Z1^2*Z3^3*Z5 - 177124625816075300*Z1*Z2^3*Z4*Z5 - 
  72141813772072596*rr*Z1*Z2^3*Z4*Z5 + 2153053598868811368*Z1^2*Z2*Z3*Z4*Z5 - 
  212420064066541304*rr*Z1^2*Z2*Z3*Z4*Z5 + 64614800758166200*Z1^3*Z4^2*Z5 + 
  60577389614675048*rr*Z1^3*Z4^2*Z5 - 1138113677166177432*Z3^2*Z4^3*Z5 - 
  792776300105992904*rr*Z3^2*Z4^3*Z5 + 319085227613888080*Z2*Z4^4*Z5 - 
  74726108317988880*rr*Z2*Z4^4*Z5 + 2791106244893180160*Z1^3*Z3*Z5^2 + 
  723622281836413184*rr*Z1^3*Z3*Z5^2 - 6522408601935602192*Z3^3*Z4*Z5^2 - 
  344548599172582448*rr*Z3^3*Z4*Z5^2 - 429023494541636232*Z2*Z3*Z4^2*Z5^2 - 
  205670905837312792*rr*Z2*Z3*Z4^2*Z5^2 + 30451066394650512*Z1*Z4^3*Z5^2 - 
  9434169806849104*rr*Z1*Z4^3*Z5^2 + 13800072854199361280*Z2*Z3^2*Z5^3 + 
  4553976798049647872*rr*Z2*Z3^2*Z5^3 - 323980020719057584*Z2^2*Z4*Z5^3 + 
  373965669834884592*rr*Z2^2*Z4*Z5^3 - 6129682364324059432*Z1*Z3*Z4*Z5^3 + 
  5575366963490737544*rr*Z1*Z3*Z4*Z5^3 + 219740808348084032*Z1*Z2*Z5^4 - 
  761147781795463744*rr*Z1*Z2*Z5^4 - 2231208881246994304*Z5^6 - 
  4867643680911019648*rr*Z5^6 + 58144527991196672*Z1*Z2^3*Z3*Z6 + 
  844346601778173744*Z1^2*Z2*Z3^2*Z6 + 1504246302303204208*rr*Z1^2*Z2*Z3^2*
   Z6 - 223320373320788769*Z1^2*Z2^2*Z4*Z6 + 70291047417636867*rr*Z1^2*Z2^2*
   Z4*Z6 + 359636836182184272*Z1^3*Z3*Z4*Z6 + 199031005485989776*rr*Z1^3*Z3*
   Z4*Z6 + 4861241969487439904*Z3^3*Z4^2*Z6 - 1826114611124213664*rr*Z3^3*
   Z4^2*Z6 + 680250454249996944*Z2*Z3*Z4^3*Z6 + 
  294713503047682480*rr*Z2*Z3*Z4^3*Z6 + 75971787299327552*Z1*Z4^4*Z6 - 
  11257676257998528*rr*Z1*Z4^4*Z6 - 629227357530208472*Z1^3*Z2*Z5*Z6 + 
  52347218810702984*rr*Z1^3*Z2*Z5*Z6 - 14125522689413267968*Z3^4*Z5*Z6 + 
  4121966960279341568*rr*Z3^4*Z5*Z6 - 9354971959476513344*Z2*Z3^2*Z4*Z5*Z6 + 
  1471546357923338688*rr*Z2*Z3^2*Z4*Z5*Z6 - 1302199268523283000*Z2^2*Z4^2*Z5*
   Z6 - 561101840358543832*rr*Z2^2*Z4^2*Z5*Z6 - 
  1219910167597182416*Z1*Z3*Z4^2*Z5*Z6 + 1737420296688925264*rr*Z1*Z3*Z4^2*Z5*
   Z6 - 6979581308021996288*Z2^2*Z3*Z5^2*Z6 + 925260034431792384*rr*Z2^2*Z3*
   Z5^2*Z6 - 12161941852203765184*Z1*Z3^2*Z5^2*Z6 - 
  8383574591419992384*rr*Z1*Z3^2*Z5^2*Z6 - 2734366530353331168*Z1*Z2*Z4*Z5^2*
   Z6 - 1330797790370133920*rr*Z1*Z2*Z4*Z5^2*Z6 - 
  486671033140769664*Z1^2*Z5^3*Z6 - 888380557066920064*rr*Z1^2*Z5^3*Z6 + 
  12281101329761677952*Z4*Z5^4*Z6 + 2127422807375226752*rr*Z4*Z5^4*Z6 - 
  244732262656462464*Z1^4*Z6^2 + 2263187137032576*rr*Z1^4*Z6^2 - 
  2881912043624907712*Z2*Z3^3*Z6^2 - 6627743909711326400*rr*Z2*Z3^3*Z6^2 + 
  2813249187012852400*Z2^2*Z3*Z4*Z6^2 - 557993478824969744*rr*Z2^2*Z3*Z4*
   Z6^2 + 3308052621677612416*Z1*Z3^2*Z4*Z6^2 - 
  364134376993852032*rr*Z1*Z3^2*Z4*Z6^2 + 592955279052559320*Z1*Z2*Z4^2*
   Z6^2 - 43734394508608904*rr*Z1*Z2*Z4^2*Z6^2 + 
  24352397258536284800*Z1*Z2*Z3*Z5*Z6^2 + 3014821944048059008*rr*Z1*Z2*Z3*Z5*
   Z6^2 - 17021611121894348032*Z3*Z5^3*Z6^2 - 9344517661442914048*rr*Z3*Z5^3*
   Z6^2 + 935966885733728736*Z1^2*Z3*Z6^3 - 1763222039719722656*rr*Z1^2*Z3*
   Z6^3 + 371886061192432256*Z4^3*Z6^3 - 103360850508451712*rr*Z4^3*Z6^3 + 
  6019799904916024896*Z3*Z4*Z5*Z6^3 + 7868608918767435584*rr*Z3*Z4*Z5*Z6^3 - 
  81599876708412032*Z2*Z5^2*Z6^3 - 4725088418796650624*rr*Z2*Z5^2*Z6^3 + 
  22453507433211665152*Z3^2*Z6^4 + 1887649529556119296*rr*Z3^2*Z6^4 - 
  3001853589938168936*Z2*Z4*Z6^4 - 39893296250049480*rr*Z2*Z4*Z6^4 - 
  7324946866069607296*Z1*Z5*Z6^4 + 376319328430592640*rr*Z1*Z5*Z6^4, 
 -5099701325170572*Z1^3*Z2^2*Z3 - 64695363899612*rr*Z1^3*Z2^2*Z3 - 
  11470170018144608*Z1^4*Z3^2 - 1669687046266848*rr*Z1^4*Z3^2 + 
  772767079794652*Z1^4*Z2*Z4 - 201801339175956*rr*Z1^4*Z2*Z4 - 
  23092209332672768*Z1*Z3^4*Z4 + 12275820552537856*rr*Z1*Z3^4*Z4 - 
  8573812855385728*Z1*Z2*Z3^2*Z4^2 - 2336262488835552*rr*Z1*Z2*Z3^2*Z4^2 + 
  599672321290040*Z1*Z2^2*Z4^3 - 207232931814296*rr*Z1*Z2^2*Z4^3 - 
  1340820846419024*Z1^2*Z3*Z4^3 + 923242102774992*rr*Z1^2*Z3*Z4^3 - 
  28841097033714688*Z1*Z2*Z3^3*Z5 + 26711732575377408*rr*Z1*Z2*Z3^3*Z5 - 
  6553629512877420*Z1*Z2^2*Z3*Z4*Z5 - 6278494652041212*rr*Z1*Z2^2*Z3*Z4*Z5 + 
  37507660853685280*Z1^2*Z3^2*Z4*Z5 - 23215033965467744*rr*Z1^2*Z3^2*Z4*Z5 - 
  14691058665111760*Z1^2*Z2*Z3*Z5^2 - 1144919016103312*rr*Z1^2*Z2*Z3*Z5^2 + 
  31577862015094144*Z3^2*Z4^2*Z5^2 + 14049752280722560*rr*Z3^2*Z4^2*Z5^2 - 
  2116189769136880*Z2*Z4^3*Z5^2 - 1525601475766032*rr*Z2*Z4^3*Z5^2 - 
  161952492903764224*Z3^3*Z5^3 + 45820217239194880*rr*Z3^3*Z5^3 + 
  60703016334026464*Z2*Z3*Z4*Z5^3 - 37909083853238880*rr*Z2*Z3*Z4*Z5^3 - 
  13547875775876096*Z1*Z4^2*Z5^3 + 29798909446400*rr*Z1*Z4^2*Z5^3 + 
  171075938860024320*Z1*Z3*Z5^4 - 9645568267231744*rr*Z1*Z3*Z5^4 + 
  41195559765833412*Z1*Z2^2*Z3^2*Z6 + 25141854521973300*rr*Z1*Z2^2*Z3^2*Z6 - 
  29617802833942464*Z1^2*Z3^3*Z6 + 11121460060901184*rr*Z1^2*Z3^3*Z6 - 
  6992115873886393*Z1*Z2^3*Z4*Z6 + 433061403202443*rr*Z1*Z2^3*Z4*Z6 - 
  622612880861172*Z1^2*Z2*Z3*Z4*Z6 - 2527822785524132*rr*Z1^2*Z2*Z3*Z4*Z6 - 
  1975633540847304*Z1^3*Z4^2*Z6 - 230907197517736*rr*Z1^3*Z4^2*Z6 - 
  640220655165392*Z1^2*Z2^2*Z5*Z6 - 4447093679559824*rr*Z1^2*Z2^2*Z5*Z6 + 
  60822373917893856*Z1^3*Z3*Z5*Z6 - 4718545765307040*rr*Z1^3*Z3*Z5*Z6 + 
  16744677102178432*Z3^3*Z4*Z5*Z6 + 13118602383247744*rr*Z3^3*Z4*Z5*Z6 + 
  51970916125850432*Z2*Z3*Z4^2*Z5*Z6 - 1145387027893712*Z1*Z4^3*Z5*Z6 - 
  2058534523235088*rr*Z1*Z4^3*Z5*Z6 + 293817959351975040*Z2*Z3^2*Z5^2*Z6 + 
  23509766719799936*rr*Z2*Z3^2*Z5^2*Z6 - 27706953833675264*Z2^2*Z4*Z5^2*Z6 - 
  8902436080213248*rr*Z2^2*Z4*Z5^2*Z6 + 153227822992217600*Z1*Z3*Z4*Z5^2*Z6 + 
  63796207032181888*rr*Z1*Z3*Z4*Z5^2*Z6 + 9316145500932288*Z1*Z2*Z5^3*Z6 - 
  12598810026551616*rr*Z1*Z2*Z5^3*Z6 - 18482310881575680*Z5^5*Z6 + 
  3945473424553728*rr*Z5^5*Z6 - 3480599509400956*Z1^3*Z2*Z6^2 + 
  253705425446644*rr*Z1^3*Z2*Z6^2 + 262045122696033280*Z3^4*Z6^2 + 
  32087907531985920*rr*Z3^4*Z6^2 + 40309788350382048*Z2*Z3^2*Z4*Z6^2 + 
  21132475308790880*rr*Z2*Z3^2*Z4*Z6^2 + 6153809836162464*Z2^2*Z4^2*Z6^2 + 
  644706829332768*rr*Z2^2*Z4^2*Z6^2 + 33891608614438240*Z1*Z3*Z4^2*Z6^2 - 
  2694922848510240*rr*Z1*Z3*Z4^2*Z6^2 + 134160290971216144*Z2^2*Z3*Z5*Z6^2 - 
  52989066741520688*rr*Z2^2*Z3*Z5*Z6^2 - 193995927337734144*Z1*Z3^2*Z5*Z6^2 + 
  28314899797184512*rr*Z1*Z3^2*Z5*Z6^2 + 48816592233646920*Z1*Z2*Z4*Z5*Z6^2 + 
  20475986171542056*rr*Z1*Z2*Z4*Z5*Z6^2 - 44587078397268736*Z1^2*Z5^2*Z6^2 + 
  24442323247985408*rr*Z1^2*Z5^2*Z6^2 - 41129333660822144*Z4*Z5^3*Z6^2 - 
  114874638329211264*rr*Z4*Z5^3*Z6^2 - 1694364276136602*Z2^3*Z6^3 - 
  13072033376051826*rr*Z2^3*Z6^3 + 84484992303001728*Z1*Z2*Z3*Z6^3 - 
  51793110649221504*rr*Z1*Z2*Z3*Z6^3 + 19763434914094992*Z1^2*Z4*Z6^3 + 
  4006641097516368*rr*Z1^2*Z4*Z6^3 - 13358259916241568*Z4^2*Z5*Z6^3 + 
  26847992842139616*rr*Z4^2*Z5*Z6^3 - 309019305348914432*Z3*Z5^2*Z6^3 + 
  70403783169384192*rr*Z3*Z5^2*Z6^3 - 25918910812984512*Z3*Z4*Z6^4 - 
  21710373511115200*rr*Z3*Z4*Z6^4 - 169603914545712288*Z2*Z5*Z6^4 + 
  68801962268123616*rr*Z2*Z5*Z6^4 - 50857825266465344*Z1*Z6^5 - 
  15605812771907904*rr*Z1*Z6^5, 82208487483504662*Z1^3*Z2^2*Z3 + 
  5557897570861950*rr*Z1^3*Z2^2*Z3 - 31941727107907680*Z1^4*Z3^2 + 
  52338629705065760*rr*Z1^4*Z3^2 - 4783059886499888*Z1^4*Z2*Z4 + 
  22798415909448336*rr*Z1^4*Z2*Z4 - 1976036828745312256*Z1*Z3^4*Z4 - 
  515308626722772992*rr*Z1*Z3^4*Z4 + 612331077548773408*Z1*Z2*Z3^2*Z4^2 - 
  219926060322661472*rr*Z1*Z2*Z3^2*Z4^2 + 58027197030807578*Z1*Z2^2*Z4^3 + 
  27741054918412786*rr*Z1*Z2^2*Z4^3 - 68263288967503896*Z1^2*Z3*Z4^3 + 
  15640600472906056*rr*Z1^2*Z3*Z4^3 - 1352953130772193216*Z1*Z2*Z3^3*Z5 - 
  22768178091694272*rr*Z1*Z2*Z3^3*Z5 - 215961938446084936*Z1*Z2^2*Z3*Z4*Z5 - 
  81167746920493864*rr*Z1*Z2^2*Z3*Z4*Z5 + 1432103614060249984*Z1^2*Z3^2*Z4*
   Z5 - 14376265987869312*rr*Z1^2*Z3^2*Z4*Z5 - 221509183181911884*Z1^2*Z2*
   Z4^2*Z5 + 24435262572663396*rr*Z1^2*Z2*Z4^2*Z5 + 
  752683221795322944*Z1^2*Z2*Z3*Z5^2 + 73458604506923840*rr*Z1^2*Z2*Z3*Z5^2 - 
  7150281587909824*Z1^3*Z4*Z5^2 + 80123402655597120*rr*Z1^3*Z4*Z5^2 + 
  1368729204763676672*Z3^2*Z4^2*Z5^2 + 161747322361517088*Z2*Z4^3*Z5^2 + 
  130275562636756896*rr*Z2*Z4^3*Z5^2 - 1116254525638963200*Z3^3*Z5^3 + 
  221791515769778176*rr*Z3^3*Z5^3 - 879712489961494784*Z1*Z4^2*Z5^3 - 
  58819175294819584*rr*Z1*Z4^2*Z5^3 + 117676644176078848*Z1*Z3*Z5^4 + 
  1277702434679674880*rr*Z1*Z3*Z5^4 - 1246382831251452748*Z1*Z2^2*Z3^2*Z6 + 
  253141010680245860*rr*Z1*Z2^2*Z3^2*Z6 - 1990640420910662528*Z1^2*Z3^3*Z6 - 
  428094762087163264*rr*Z1^2*Z3^3*Z6 + 164094992232250821*Z1*Z2^3*Z4*Z6 - 
  72201772081593647*rr*Z1*Z2^3*Z4*Z6 + 486550594277587756*Z1^2*Z2*Z3*Z4*Z6 + 
  117183091403548156*rr*Z1^2*Z2*Z3*Z4*Z6 - 47294845139123120*Z1^3*Z4^2*Z6 - 
  18820514545855216*rr*Z1^3*Z4^2*Z6 + 401112408604657302*Z1^2*Z2^2*Z5*Z6 - 
  62997771903404034*rr*Z1^2*Z2^2*Z5*Z6 + 469981009657829376*Z1^3*Z3*Z5*Z6 + 
  102773358115018752*rr*Z1^3*Z3*Z5*Z6 + 1960304797889758208*Z3^3*Z4*Z5*Z6 - 
  231434248490945536*rr*Z3^3*Z4*Z5*Z6 + 179481718958257856*Z2*Z3*Z4^2*Z5*Z6 + 
  471403637498938304*rr*Z2*Z3*Z4^2*Z5*Z6 + 171799441338180432*Z1*Z4^3*Z5*Z6 - 
  146880847918262256*rr*Z1*Z4^3*Z5*Z6 - 2442065842685983360*Z2*Z3^2*Z5^2*Z6 + 
  2540103809615830912*rr*Z2*Z3^2*Z5^2*Z6 + 1702276344011681984*Z2^2*Z4*Z5^2*
   Z6 - 460963027853187648*rr*Z2^2*Z4*Z5^2*Z6 + 
  1667087757766574080*Z1*Z3*Z4*Z5^2*Z6 + 1608904104755830784*rr*Z1*Z3*Z4*Z5^2*
   Z6 + 2068421985768144384*Z1*Z2*Z5^3*Z6 - 255930083143563776*rr*Z1*Z2*Z5^3*
   Z6 - 2402511777562624*Z5^5*Z6 + 1028949667113156608*rr*Z5^5*Z6 + 
  78702831366692036*Z1^3*Z2*Z6^2 - 73635568377800652*rr*Z1^3*Z2*Z6^2 + 
  6132519245735206912*Z3^4*Z6^2 - 886097060174848000*rr*Z3^4*Z6^2 - 
  1263646663898496864*Z2*Z3^2*Z4*Z6^2 + 503059031512089120*rr*Z2*Z3^2*Z4*
   Z6^2 + 209591760780453996*Z2^2*Z4^2*Z6^2 - 49454815378831812*rr*Z2^2*Z4^2*
   Z6^2 + 529919138181270096*Z1*Z3*Z4^2*Z6^2 + 156502697893274384*rr*Z1*Z3*
   Z4^2*Z6^2 + 3916752873193424544*Z2^2*Z3*Z5*Z6^2 + 
  1078242805828055072*rr*Z2^2*Z3*Z5*Z6^2 - 2449898381655293184*Z1*Z3^2*Z5*
   Z6^2 + 437704985699981056*rr*Z1*Z3^2*Z5*Z6^2 - 
  1177866953872198464*Z1*Z2*Z4*Z5*Z6^2 + 478582683591645632*rr*Z1*Z2*Z4*Z5*
   Z6^2 - 2934185464457204608*Z1^2*Z5^2*Z6^2 - 379567439986816384*rr*Z1^2*
   Z5^2*Z6^2 + 3192430643551779840*Z4*Z5^3*Z6^2 - 
  1753693359983588352*rr*Z4*Z5^3*Z6^2 - 306528925902041962*Z2^3*Z6^3 - 
  231684251565943298*rr*Z2^3*Z6^3 + 1103376203398232960*Z1*Z2*Z3*Z6^3 - 
  857249260882461312*rr*Z1*Z2*Z3*Z6^3 + 180403903736728112*Z1^2*Z4*Z6^3 + 
  202591134634045296*rr*Z1^2*Z4*Z6^3 - 952061297575532256*Z4^2*Z5*Z6^3 - 
  179340927488452448*rr*Z4^2*Z5*Z6^3 - 681637111957286016*Z3*Z4*Z6^4 - 
  434817712089762432*rr*Z3*Z4*Z6^4 - 2696586262124111616*Z2*Z5*Z6^4 - 
  361610738507836160*rr*Z2*Z5*Z6^4 + 78101941716257984*Z1*Z6^5 - 
  378419897229798976*rr*Z1*Z6^5, -6118035762862919968*Z1^2*Z2^4 - 
  436845359781097888*rr*Z1^2*Z2^4 - 19845361534589134208*Z1^3*Z2^2*Z3 - 
  9890340579138755328*rr*Z1^3*Z2^2*Z3 + 9376384146948780288*Z1^4*Z3^2 - 
  22209706708589090048*rr*Z1^4*Z3^2 - 489519096205620816*Z1^4*Z2*Z4 - 
  837977861513087856*rr*Z1^4*Z2*Z4 + 68395597793656646784*Z1*Z2*Z3^3*Z5 - 
  2395773891934712448*rr*Z1*Z2*Z3^3*Z5 + 53159211882643120*Z1*Z2^2*Z3*Z4*Z5 - 
  5595698401639321328*rr*Z1*Z2^2*Z3*Z4*Z5 + 32338619884195304776*Z1^2*Z3^2*Z4*
   Z5 - 3761523050878721320*rr*Z1^2*Z3^2*Z4*Z5 + 
  5840780389734037717*Z1^2*Z2*Z4^2*Z5 - 1324599602739635105*rr*Z1^2*Z2*Z4^2*
   Z5 - 57501256113001189152*Z1*Z2^3*Z5^2 - 1982013096710576992*rr*Z1*Z2^3*
   Z5^2 - 59692630738115904848*Z1^2*Z2*Z3*Z5^2 - 
  40372769111201961456*rr*Z1^2*Z2*Z3*Z5^2 + 24087314394373820636*Z1^3*Z4*
   Z5^2 + 11434184978120596756*rr*Z1^3*Z4*Z5^2 - 
  171321026540595858856*Z3^2*Z4^2*Z5^2 - 131357886675094427640*rr*Z3^2*Z4^2*
   Z5^2 + 35923198333354620294*Z2*Z4^3*Z5^2 - 14166247193366540590*rr*Z2*Z4^3*
   Z5^2 + 1305128586965760643872*Z3^3*Z5^3 - 283065708583077730976*rr*Z3^3*
   Z5^3 - 135537154817687056272*Z2*Z3*Z4*Z5^3 + 
  87952315297944165200*rr*Z2*Z3*Z4*Z5^3 - 57969957034098639388*Z1*Z4^2*Z5^3 + 
  41555112398226208556*rr*Z1*Z4^2*Z5^3 - 148481893779032263920*Z2^2*Z5^4 + 
  6352251076076560176*rr*Z2^2*Z5^4 - 171873482884947723696*Z1*Z3*Z5^4 - 
  122864362933642023696*rr*Z1*Z3*Z5^4 + 160232553252761884480*Z1*Z2^2*Z3^2*
   Z6 - 37162409931122618048*rr*Z1*Z2^2*Z3^2*Z6 + 
  399791499508263328512*Z1^2*Z3^3*Z6 + 164177044401543688448*rr*Z1^2*Z3^3*
   Z6 - 851146909483501936*Z1*Z2^3*Z4*Z6 - 3336766727223295152*rr*Z1*Z2^3*Z4*
   Z6 + 2479254529421157352*Z1^2*Z2*Z3*Z4*Z6 - 17282935947101153992*rr*Z1^2*
   Z2*Z3*Z4*Z6 - 13263253194225868836*Z1^3*Z4^2*Z6 - 
  880507253533446380*rr*Z1^3*Z4^2*Z6 - 34051844960884175600*Z1^2*Z2^2*Z5*Z6 + 
  22410005464349160816*rr*Z1^2*Z2^2*Z5*Z6 - 123057725539046381408*Z1^3*Z3*Z5*
   Z6 - 22525412892517333536*rr*Z1^3*Z3*Z5*Z6 + 
  245377107596873273376*Z3^3*Z4*Z5*Z6 + 184956589409928346720*rr*Z3^3*Z4*Z5*
   Z6 - 79696725379136299192*Z2*Z3*Z4^2*Z5*Z6 - 
  26412362590393538344*rr*Z2*Z3*Z4^2*Z5*Z6 - 23573969540377126880*Z1*Z4^3*Z5*
   Z6 - 7568547186598540192*rr*Z1*Z4^3*Z5*Z6 + 288658684293290974912*Z2*Z3^2*
   Z5^2*Z6 - 316578734979020393408*rr*Z2*Z3^2*Z5^2*Z6 - 
  242446143127808340160*Z2^2*Z4*Z5^2*Z6 - 52366946896446710336*rr*Z2^2*Z4*
   Z5^2*Z6 + 222558808138108069928*Z1*Z3*Z4*Z5^2*Z6 - 
  383254406478975580296*rr*Z1*Z3*Z4*Z5^2*Z6 + 81374195863195459648*Z1*Z2*Z5^3*
   Z6 + 64445463164387027136*rr*Z1*Z2*Z5^3*Z6 + 
  875873493168805926672*Z5^5*Z6 + 114522385633141377840*rr*Z5^5*Z6 + 
  22825003463838487360*Z1^3*Z2*Z6^2 + 6374184608662702016*rr*Z1^3*Z2*Z6^2 - 
  739819692209899059712*Z3^4*Z6^2 + 4645767877930357248*rr*Z3^4*Z6^2 + 
  115164886831862573184*Z2*Z3^2*Z4*Z6^2 + 103165162644864594304*rr*Z2*Z3^2*Z4*
   Z6^2 - 71468426656259720960*Z2^2*Z4^2*Z6^2 - 
  10748352639993079040*rr*Z2^2*Z4^2*Z6^2 + 136348566041158412464*Z1*Z3*Z4^2*
   Z6^2 - 35775328513138332656*rr*Z1*Z3*Z4^2*Z6^2 + 
  154695871927289467648*Z2^2*Z3*Z5*Z6^2 - 14447175860920364800*rr*Z2^2*Z3*Z5*
   Z6^2 - 445005399311658686912*Z1*Z3^2*Z5*Z6^2 + 
  334207200061408971456*rr*Z1*Z3^2*Z5*Z6^2 + 368302036285915158944*Z1^2*Z5^2*
   Z6^2 - 8956124657259972384*rr*Z1^2*Z5^2*Z6^2 - 
  228281244308681384352*Z4*Z5^3*Z6^2 + 318922468160136478496*rr*Z4*Z5^3*
   Z6^2 - 67372289923213750112*Z2^3*Z6^3 + 80144907165140603424*rr*Z2^3*
   Z6^3 - 512837000399012434176*Z1*Z2*Z3*Z6^3 - 
  65651322088749285632*rr*Z1*Z2*Z3*Z6^3 + 91563734972418595104*Z1^2*Z4*Z6^3 + 
  15991679269771884384*rr*Z1^2*Z4*Z6^3 - 55397409897092699648*Z4^2*Z5*Z6^3 + 
  139489631115641384448*rr*Z4^2*Z5*Z6^3 - 655454599502422963200*Z3*Z5^2*
   Z6^3 + 49613112586381075456*rr*Z3*Z5^2*Z6^3 - 
  166614421207300800768*Z3*Z4*Z6^4 + 8126469466779852032*rr*Z3*Z4*Z6^4 + 
  1025091751829982306304*Z2*Z5*Z6^4 - 160795525109512337920*Z1*Z6^5 - 
  23241793642992926208*rr*Z1*Z6^5, 3520265707508141428*Z1^3*Z2^2*Z3 + 
  1336110432524248100*rr*Z1^3*Z2^2*Z3 - 932631725555122240*Z1^4*Z3^2 + 
  1675800600130803904*rr*Z1^4*Z3^2 - 1453769354867654972*Z1^4*Z2*Z4 + 
  1142211556776741428*rr*Z1^4*Z2*Z4 - 71316385743963566848*Z1*Z3^4*Z4 - 
  31988368041116960512*rr*Z1*Z3^4*Z4 + 34603614589083072096*Z1*Z2*Z3^2*Z4^2 - 
  8127325125895694368*rr*Z1*Z2*Z3^2*Z4^2 + 2142602891438588704*Z1*Z2^2*Z4^3 + 
  1122103638839917600*rr*Z1*Z2^2*Z4^3 + 6862432362976417344*Z1*Z2*Z3^3*Z5 - 
  12793839444680088256*rr*Z1*Z2*Z3^3*Z5 - 22067425635667889200*Z1*Z2^2*Z3*Z4*
   Z5 + 1654927445805139088*rr*Z1*Z2^2*Z3*Z4*Z5 + 
  55182272662868806528*Z1^2*Z3^2*Z4*Z5 + 5688896286285971840*rr*Z1^2*Z3^2*Z4*
   Z5 - 14778916985811117088*Z1^2*Z2*Z4^2*Z5 + 966375825478253280*rr*Z1^2*Z2*
   Z4^2*Z5 + 4949954181574813184*Z3*Z4^4*Z5 + 36745098205716048160*Z1^2*Z2*Z3*
   Z5^2 + 3716735051201740960*rr*Z1^2*Z2*Z3*Z5^2 + 
  329862598816370816*Z1^3*Z4*Z5^2 + 2949214537588845696*rr*Z1^3*Z4*Z5^2 + 
  2300860569909115456*Z2*Z4^3*Z5^2 + 2541172426481396032*rr*Z2*Z4^3*Z5^2 + 
  12134902796955779072*Z3^3*Z5^3 - 85111816058027032576*rr*Z3^3*Z5^3 - 
  36337070284561947136*Z2*Z3*Z4*Z5^3 + 29258798676953848832*rr*Z2*Z3*Z4*
   Z5^3 - 29869463510248393984*Z1*Z4^2*Z5^3 + 234698192756907776*rr*Z1*Z4^2*
   Z5^3 - 105617027270427171840*Z1*Z3*Z5^4 + 57707736306607782912*rr*Z1*Z3*
   Z5^4 - 51458724177157167732*Z1*Z2^2*Z3^2*Z6 - 
  25720078180372831524*rr*Z1*Z2^2*Z3^2*Z6 + 51845088294223770624*Z1^2*Z3^3*
   Z6 - 23453897907415833600*rr*Z1^2*Z3^3*Z6 + 9421504600379407105*Z1*Z2^3*Z4*
   Z6 - 2131103545815855971*rr*Z1*Z2^3*Z4*Z6 + 17440243244285667364*Z1^2*Z2*
   Z3*Z4*Z6 + 1521005991598675476*rr*Z1^2*Z2*Z3*Z4*Z6 - 
  3565644740561565160*Z1^3*Z4^2*Z6 - 713139243485758792*rr*Z1^3*Z4^2*Z6 - 
  4523233993508018944*Z3^2*Z4^3*Z6 + 3328417466920995072*rr*Z3^2*Z4^3*Z6 + 
  1184148521885354016*Z2*Z4^4*Z6 - 821436362028578912*rr*Z2*Z4^4*Z6 + 
  8014767694997885990*Z1^2*Z2^2*Z5*Z6 + 2741964662846517582*rr*Z1^2*Z2^2*Z5*
   Z6 - 19646843943132121152*Z1^3*Z3*Z5*Z6 - 3835537449873997632*rr*Z1^3*Z3*
   Z5*Z6 + 198779417085449769472*Z3^3*Z4*Z5*Z6 - 
  15530713183589531136*rr*Z3^3*Z4*Z5*Z6 - 16386355672773993888*Z2*Z3*Z4^2*Z5*
   Z6 + 5367963175646769888*rr*Z2*Z3*Z4^2*Z5*Z6 + 
  10197193227766497440*Z1*Z4^3*Z5*Z6 - 8906202878272749024*rr*Z1*Z4^3*Z5*Z6 - 
  205606292795665819520*Z2*Z3^2*Z5^2*Z6 + 22531134736205883008*rr*Z2*Z3^2*
   Z5^2*Z6 + 40895981847438101824*Z2^2*Z4*Z5^2*Z6 - 
  1406568068113270720*rr*Z2^2*Z4*Z5^2*Z6 + 37271802680696631936*Z1*Z2*Z5^3*
   Z6 - 4765349719564689280*rr*Z1*Z2*Z5^3*Z6 + 79145848923317421056*Z5^5*Z6 + 
  39315780339470879744*rr*Z5^5*Z6 + 9876407478918582776*Z1^3*Z2*Z6^2 - 
  1361601910888252136*rr*Z1^3*Z2*Z6^2 + 89663205771491860480*Z3^4*Z6^2 - 
  25304791804352733184*rr*Z3^4*Z6^2 + 43684344415349517472*Z2*Z3^2*Z4*Z6^2 + 
  25109235548973792800*rr*Z2*Z3^2*Z4*Z6^2 - 16195008210322835616*Z2^2*Z4^2*
   Z6^2 - 2515659659452242464*rr*Z2^2*Z4^2*Z6^2 + 
  7164847823902212544*Z1*Z3*Z4^2*Z6^2 - 3534598833020677440*rr*Z1*Z3*Z4^2*
   Z6^2 + 36703041866568316608*Z2^2*Z3*Z5*Z6^2 + 
  10408914070773994432*rr*Z2^2*Z3*Z5*Z6^2 + 205684349996018755072*Z1*Z3^2*Z5*
   Z6^2 + 79288234995309325824*rr*Z1*Z3^2*Z5*Z6^2 - 
  89573190079123580576*Z1*Z2*Z4*Z5*Z6^2 - 10573234012659165216*rr*Z1*Z2*Z4*Z5*
   Z6^2 - 45537080919904982144*Z1^2*Z5^2*Z6^2 - 
  31489166338473595520*rr*Z1^2*Z5^2*Z6^2 + 35928065604705521664*Z4*Z5^3*
   Z6^2 + 38678024506774325248*rr*Z4*Z5^3*Z6^2 - 
  5209117281557376958*Z2^3*Z6^3 + 15187592781705384570*rr*Z2^3*Z6^3 - 
  121556077544235547312*Z1*Z2*Z3*Z6^3 + 8883675057080996368*rr*Z1*Z2*Z3*
   Z6^3 + 15020305023337711168*Z1^2*Z4*Z6^3 + 5633866807003968832*rr*Z1^2*Z4*
   Z6^3 + 11802851809911424256*Z4^2*Z5*Z6^3 - 12034782429403008768*rr*Z4^2*Z5*
   Z6^3 + 205519893678429051904*Z3*Z5^2*Z6^3 + 103495502832464686080*rr*Z3*
   Z5^2*Z6^3 - 120742636114740839040*Z3*Z4*Z6^4 + 
  6004928382577424256*rr*Z3*Z4*Z6^4 + 126330939537185644288*Z2*Z5*Z6^4 - 
  68514322327499635968*rr*Z2*Z5*Z6^4 - 17940601694455720064*Z1*Z6^5 + 
  5324382647516031360*rr*Z1*Z6^5, 1572051393156664060*Z1^3*Z2^2*Z3 - 
  198017116327218036*rr*Z1^3*Z2^2*Z3 + 337632592004635270*Z1^4*Z2*Z4 + 
  169301941995594030*rr*Z1^4*Z2*Z4 - 26947728218946867072*Z1*Z3^4*Z4 - 
  5839553809591165056*rr*Z1*Z3^4*Z4 + 5484654150133396024*Z1*Z2*Z3^2*Z4^2 - 
  2816670006515818280*rr*Z1*Z2*Z3^2*Z4^2 + 427512519599081652*Z1*Z2^2*Z4^3 + 
  270270472353850980*rr*Z1*Z2^2*Z4^3 - 1832949840578287256*Z1^2*Z3*Z4^3 - 
  206396821637523656*rr*Z1^2*Z3*Z4^3 - 26608951110436860960*Z1*Z2*Z3^3*Z5 - 
  6832930628467667360*rr*Z1*Z2*Z3^3*Z5 + 3592805877165387670*Z1*Z2^2*Z3*Z4*
   Z5 + 1226964769235465982*rr*Z1*Z2^2*Z3*Z4*Z5 - 
  3355268571279366096*Z1^2*Z3^2*Z4*Z5 + 5616468434180872432*rr*Z1^2*Z3^2*Z4*
   Z5 - 405715235255780368*Z3*Z4^4*Z5 - 393210286481475376*rr*Z3*Z4^4*Z5 + 
  10273936189514073592*Z1^2*Z2*Z3*Z5^2 + 1092301626265790232*rr*Z1^2*Z2*Z3*
   Z5^2 + 2582591861495448480*Z1^3*Z4*Z5^2 + 891782968171416480*rr*Z1^3*Z4*
   Z5^2 - 20053559790622636640*Z3^2*Z4^2*Z5^2 - 
  13972119511577330976*rr*Z3^2*Z4^2*Z5^2 + 5517638365405986656*Z2*Z4^3*Z5^2 + 
  104114954852416686336*Z3^3*Z5^3 - 47313792945295529216*rr*Z3^3*Z5^3 + 
  509693477199168448*Z2*Z3*Z4*Z5^3 + 25535044154653915584*rr*Z2*Z3*Z4*Z5^3 - 
  3366515625843889200*Z1*Z4^2*Z5^3 + 1416582066007476720*rr*Z1*Z4^2*Z5^3 - 
  25332260413018603776*Z1*Z3*Z5^4 + 14724287372405012736*rr*Z1*Z3*Z5^4 - 
  30156015494087858448*Z1*Z2^2*Z3^2*Z6 + 6539059872285063472*rr*Z1*Z2^2*Z3^2*
   Z6 - 24652638736595690272*Z1^2*Z3^3*Z6 - 3598584870627087008*rr*Z1^2*Z3^3*
   Z6 + 2382236527994461490*Z1*Z2^3*Z4*Z6 - 1135839498144247382*rr*Z1*Z2^3*Z4*
   Z6 - 1132192839603220856*Z1^2*Z2*Z3*Z4*Z6 + 3325191976999907560*rr*Z1^2*Z2*
   Z3*Z4*Z6 - 95158434958833972*Z1^3*Z4^2*Z6 - 2720354634447396*rr*Z1^3*Z4^2*
   Z6 + 2221539925482743744*Z3^2*Z4^3*Z6 + 86504327733495872*rr*Z3^2*Z4^3*
   Z6 - 553824861049368208*Z2*Z4^4*Z6 - 26737648027475600*rr*Z2*Z4^4*Z6 + 
  4451768803280489037*Z1^2*Z2^2*Z5*Z6 + 948017703889059897*rr*Z1^2*Z2^2*Z5*
   Z6 - 18653587475285134160*Z1^3*Z3*Z5*Z6 + 6204294487883315184*rr*Z1^3*Z3*
   Z5*Z6 + 22382046321145838592*Z3^3*Z4*Z5*Z6 + 
  1273494688137095680*rr*Z3^3*Z4*Z5*Z6 - 18532529318993895776*Z2*Z3*Z4^2*Z5*
   Z6 + 9246933351376042912*rr*Z2*Z3*Z4^2*Z5*Z6 + 
  216703608963975320*Z1*Z4^3*Z5*Z6 + 305387267682117368*rr*Z1*Z4^3*Z5*Z6 - 
  129429731960581368704*Z2*Z3^2*Z5^2*Z6 + 33289142820591337088*rr*Z2*Z3^2*
   Z5^2*Z6 + 10919019422571533280*Z2^2*Z4*Z5^2*Z6 - 
  7979742943006414752*rr*Z2^2*Z4*Z5^2*Z6 - 37888544215466979872*Z1*Z3*Z4*Z5^2*
   Z6 - 16160842488275580064*rr*Z1*Z3*Z4*Z5^2*Z6 + 
  25184152689659167264*Z1*Z2*Z5^3*Z6 + 6428407275624492704*rr*Z1*Z2*Z5^3*Z6 + 
  15513420947788378112*Z5^5*Z6 + 13237590226603458560*rr*Z5^5*Z6 + 
  1354114041386390746*Z1^3*Z2*Z6^2 - 1816422574513553486*rr*Z1^3*Z2*Z6^2 - 
  53813683935068040704*Z3^4*Z6^2 - 2662678628125840896*rr*Z3^4*Z6^2 - 
  41722832242148477184*Z2*Z3^2*Z4*Z6^2 + 4639727618575618816*rr*Z2*Z3^2*Z4*
   Z6^2 - 732415185379363424*Z2^2*Z4^2*Z6^2 - 179053251205764320*rr*Z2^2*Z4^2*
   Z6^2 + 1845539200009185296*Z1*Z3*Z4^2*Z6^2 + 
  3742664738777203664*rr*Z1*Z3*Z4^2*Z6^2 + 77628820590186353784*Z2^2*Z3*Z5*
   Z6^2 + 39008427243203032472*rr*Z2^2*Z3*Z5*Z6^2 - 
  53307620480504763392*Z1*Z3^2*Z5*Z6^2 - 11045887863712247808*rr*Z1*Z3^2*Z5*
   Z6^2 - 6261057097681300116*Z1*Z2*Z4*Z5*Z6^2 + 
  8070063481517771068*rr*Z1*Z2*Z4*Z5*Z6^2 - 8866966038501953792*Z1^2*Z5^2*
   Z6^2 - 14618839481302423296*rr*Z1^2*Z5^2*Z6^2 + 
  129936523658979455872*Z4*Z5^3*Z6^2 + 4266818536794132352*rr*Z4*Z5^3*Z6^2 + 
  6367541896396997480*Z1*Z2*Z3*Z6^3 - 1631905370281316664*rr*Z1*Z2*Z3*Z6^3 - 
  774791874824998696*Z1^2*Z4*Z6^3 + 2314213374036299384*rr*Z1^2*Z4*Z6^3 - 
  18987794134256738928*Z4^2*Z5*Z6^3 + 2780950647461033296*rr*Z4^2*Z5*Z6^3 - 
  54089825365656055680*Z3*Z5^2*Z6^3 - 36173838569001914752*rr*Z3*Z5^2*Z6^3 + 
  36865757614580365600*Z3*Z4*Z6^4 - 6763920291845646176*rr*Z3*Z4*Z6^4 + 
  3396892709868515600*Z2*Z5*Z6^4 - 27765174076670662960*rr*Z2*Z5*Z6^4 + 
  21020718286203923232*Z1*Z6^5 - 10006736388133997920*rr*Z1*Z6^5, 
 -698186445116004008*Z1^3*Z2^2*Z3 - 2567054544294747656*rr*Z1^3*Z2^2*Z3 + 
  9138785317348744224*Z1^4*Z3^2 - 710344730420413536*rr*Z1^4*Z3^2 + 
  73639980524211101952*Z2*Z3^5 - 37884979181916236032*rr*Z2*Z3^5 - 
  19051254899942627488*Z2^2*Z3^3*Z4 + 1483692820465606112*rr*Z2^2*Z3^3*Z4 + 
  55609342775879421712*Z1*Z3^4*Z4 - 37159560739202376400*rr*Z1*Z3^4*Z4 - 
  1925211052690144436*Z2^3*Z3*Z4^2 - 2582475653952384228*rr*Z2^3*Z3*Z4^2 + 
  15831932663270094188*Z1*Z2*Z3^2*Z4^2 - 4170797682555537948*rr*Z1*Z2*Z3^2*
   Z4^2 - 1294409503448700265*Z1*Z2^2*Z4^3 - 88445723672370907*rr*Z1*Z2^2*
   Z4^3 - 2684108577969288892*Z1^2*Z3*Z4^3 - 223422753058344244*rr*Z1^2*Z3*
   Z4^3 + 50838527759171210368*Z2^3*Z3^2*Z5 + 2340105581439250816*rr*Z2^3*
   Z3^2*Z5 - 127094055263030793312*Z1*Z2*Z3^3*Z5 + 
  92029470694218907232*rr*Z1*Z2*Z3^3*Z5 + 92992554969225232*Z2^4*Z4*Z5 + 
  543065543311242192*rr*Z2^4*Z4*Z5 + 26461514988458263184*Z1*Z2^2*Z3*Z4*Z5 + 
  15597597739516936944*Z1^2*Z3^2*Z4*Z5 + 29112651648307189328*rr*Z1^2*Z3^2*Z4*
   Z5 + 1389405675659025107*Z1^2*Z2*Z4^2*Z5 + 1545660252418976345*rr*Z1^2*Z2*
   Z4^2*Z5 - 6329909865143747276*Z3*Z4^4*Z5 - 4048820555221042404*rr*Z3*Z4^4*
   Z5 - 1017424384226826688*Z1*Z2^3*Z5^2 - 608599470351671424*rr*Z1*Z2^3*
   Z5^2 + 517176676472547440*Z1^2*Z2*Z3*Z5^2 - 6677183331787009968*rr*Z1^2*Z2*
   Z3*Z5^2 - 8519219894412593140*Z1^3*Z4*Z5^2 + 
  1142375994489785124*rr*Z1^3*Z4*Z5^2 - 35316655452861957304*Z3^2*Z4^2*Z5^2 + 
  16359530009865958616*rr*Z3^2*Z4^2*Z5^2 - 8698642496207150848*Z2*Z4^3*Z5^2 + 
  7026717628426940160*rr*Z2*Z4^3*Z5^2 + 65029442903349997360*Z2*Z3*Z4*Z5^3 - 
  44901705607141118064*rr*Z2*Z3*Z4*Z5^3 - 30553861208983110284*Z1*Z4^2*Z5^3 - 
  10489127042524342308*rr*Z1*Z4^2*Z5^3 - 3713443540615482128*Z2^2*Z5^4 - 
  3822925502514738992*rr*Z2^2*Z5^4 + 164987152360526168976*Z1*Z3*Z5^4 + 
  43068499469120266416*rr*Z1*Z3*Z5^4 - 18327072062101296928*Z2^4*Z3*Z6 + 
  6331819520825071968*rr*Z2^4*Z3*Z6 - 107321778004335597228*Z1*Z2^2*Z3^2*Z6 - 
  9393796097560904828*rr*Z1*Z2^2*Z3^2*Z6 + 49103678842710935808*Z1^2*Z3^3*
   Z6 - 25193395614659070464*rr*Z1^2*Z3^3*Z6 - 938992232414752267*Z1*Z2^3*Z4*
   Z6 + 1147117867936953857*rr*Z1*Z2^3*Z4*Z6 - 53623516434936036*Z1^2*Z2*Z3*
   Z4*Z6 + 4206533280086427916*rr*Z1^2*Z2*Z3*Z4*Z6 + 
  14065101876181265272*Z3^2*Z4^3*Z6 - 9663436810028758680*rr*Z3^2*Z4^3*Z6 - 
  276108278782465882*Z1^2*Z2^2*Z5*Z6 - 2619430031728701714*rr*Z1^2*Z2^2*Z5*
   Z6 + 2087691192852266208*Z1^3*Z3*Z5*Z6 + 6638969683615245984*rr*Z1^3*Z3*Z5*
   Z6 - 99415674212545636352*Z3^3*Z4*Z5*Z6 + 60096552186431781888*rr*Z3^3*Z4*
   Z5*Z6 - 49365131080111415808*Z2*Z3*Z4^2*Z5*Z6 + 
  15747322765440721152*rr*Z2*Z3*Z4^2*Z5*Z6 + 84640269156684534208*Z2*Z3^2*
   Z5^2*Z6 + 47734679607147184192*rr*Z2*Z3^2*Z5^2*Z6 + 
  88704302255866171392*Z2^2*Z4*Z5^2*Z6 + 2983501327653465472*rr*Z2^2*Z4*Z5^2*
   Z6 - 49913623844210787192*Z1*Z3*Z4*Z5^2*Z6 + 
  13430904213558776216*rr*Z1*Z3*Z4*Z5^2*Z6 + 12335592885774525616*Z1*Z2*Z5^3*
   Z6 + 8661100282175414288*rr*Z1*Z2*Z5^3*Z6 + 154466615911768343920*Z5^5*
   Z6 + 16954777515506137680*rr*Z5^5*Z6 + 293748931632548600320*Z3^4*Z6^2 + 
  119972906006617730560*rr*Z3^4*Z6^2 - 121126871971228117312*Z2*Z3^2*Z4*
   Z6^2 - 3810704983770859328*rr*Z2*Z3^2*Z4*Z6^2 - 
  153826327249187608*Z2^2*Z4^2*Z6^2 + 4145425286618703304*rr*Z2^2*Z4^2*Z6^2 + 
  9603026381021578464*Z1*Z3*Z4^2*Z6^2 + 149567724572513504*rr*Z1*Z3*Z4^2*
   Z6^2 + 140182952027807074272*Z2^2*Z3*Z5*Z6^2 + 
  17408902484924200544*rr*Z2^2*Z3*Z5*Z6^2 - 96447367144559846656*Z1*Z3^2*Z5*
   Z6^2 - 35788047833306028800*rr*Z1*Z3^2*Z5*Z6^2 - 
  3555211508908493296*Z1*Z2*Z4*Z5*Z6^2 + 2789862521982869040*rr*Z1*Z2*Z4*Z5*
   Z6^2 + 76287773579478714176*Z4*Z5^3*Z6^2 - 39322314533600079424*rr*Z4*Z5^3*
   Z6^2 + 42807608688042933534*Z2^3*Z6^3 - 879334992807075482*rr*Z2^3*Z6^3 + 
  45246405775567614672*Z1*Z2*Z3*Z6^3 + 18531947074397443984*rr*Z1*Z2*Z3*
   Z6^3 - 134750000211511734912*Z3*Z5^2*Z6^3 + 30687414903377828992*rr*Z3*
   Z5^2*Z6^3 - 11005870901454771840*Z3*Z4*Z6^4 + 
  20309013179675756928*rr*Z3*Z4*Z6^4 - 101964467410417641280*Z2*Z5*Z6^4 - 
  91355411872771836480*rr*Z2*Z5*Z6^4, -618498720026629272*Z1^3*Z2^2*Z3 - 
  297146776953800664*rr*Z1^3*Z2^2*Z3 + 725926459600381504*Z1^4*Z3^2 - 
  1023395449822956480*rr*Z1^4*Z3^2 - 4537711234001730688*Z2*Z3^5 - 
  387086487276724608*rr*Z2*Z3^5 + 153040229339688676*Z1^4*Z2*Z4 - 
  8681165322770228*rr*Z1^4*Z2*Z4 - 84959156465152192*Z2^2*Z3^3*Z4 + 
  373478537794422336*rr*Z2^2*Z3^3*Z4 - 5087954730895059628*Z1*Z3^4*Z4 + 
  1705849892364786556*rr*Z1*Z3^4*Z4 - 300591823451908886*Z2^3*Z3*Z4^2 + 
  40470022190445378*rr*Z2^3*Z3*Z4^2 - 3216495614400339011*Z1*Z2*Z3^2*Z4^2 - 
  358175330178698665*rr*Z1*Z2*Z3^2*Z4^2 - 35041944154992878*Z1*Z2^2*Z4^3 - 
  110209320561660890*rr*Z1*Z2^2*Z4^3 + 48895699541066034*Z1^2*Z3*Z4^3 - 
  74761533407185226*rr*Z1^2*Z3*Z4^3 + 349245015052580192*Z2^3*Z3^2*Z5 - 
  811674354146226848*rr*Z2^3*Z3^2*Z5 + 8134063021214677672*Z1*Z2*Z3^3*Z5 + 
  329960613607995640*rr*Z1*Z2*Z3^3*Z5 + 2418118749399573006*Z1*Z2^2*Z3*Z4*
   Z5 - 307206528362419382*rr*Z1*Z2^2*Z3*Z4*Z5 + 
  11972971023916299206*Z1^2*Z3^2*Z4*Z5 - 96355396202648302*rr*Z1^2*Z3^2*Z4*
   Z5 + 615846465699480000*Z1^2*Z2*Z4^2*Z5 + 175274599233453584*rr*Z1^2*Z2*
   Z4^2*Z5 - 3506971365371829264*Z1^2*Z2*Z3*Z5^2 - 
  1687576465110376432*rr*Z1^2*Z2*Z3*Z5^2 - 127117246550971360*Z1^3*Z4*Z5^2 - 
  190142743936059808*rr*Z1^3*Z4*Z5^2 - 6139510764596738248*Z3^2*Z4^2*Z5^2 + 
  5234866511720100520*rr*Z3^2*Z4^2*Z5^2 - 14171519871104806*Z2*Z4^3*Z5^2 - 
  540494961415474098*rr*Z2*Z4^3*Z5^2 - 51194603224870224872*Z3^3*Z5^3 - 
  7737299945530036920*rr*Z3^3*Z5^3 + 15085735293823772346*Z2*Z3*Z4*Z5^3 + 
  376246392623260654*rr*Z2*Z3*Z4*Z5^3 + 1324014023166784818*Z1*Z4^2*Z5^3 - 
  19006686886651818*rr*Z1*Z4^2*Z5^3 + 18005775689688122048*Z1*Z3*Z5^4 + 
  4163086549816926272*rr*Z1*Z3*Z5^4 + 542637634334024264*Z2^4*Z3*Z6 + 
  284407475595121192*rr*Z2^4*Z3*Z6 - 6480356007188148248*Z1*Z2^2*Z3^2*Z6 + 
  2178731162488032136*rr*Z1*Z2^2*Z3^2*Z6 + 2697836006827978528*Z1^2*Z3^3*Z6 - 
  2426958544699525536*rr*Z1^2*Z3^3*Z6 - 1272037426191249075*Z1*Z2^3*Z4*Z6 - 
  115823005832094215*rr*Z1*Z2^3*Z4*Z6 - 2826621780371602*Z1^2*Z2*Z3*Z4*Z6 - 
  1300038951493469446*rr*Z1^2*Z2*Z3*Z4*Z6 + 3478561521691364496*Z1^3*Z3*Z5*
   Z6 + 2620373834859555376*rr*Z1^3*Z3*Z5*Z6 + 1689276148727261600*Z3^3*Z4*Z5*
   Z6 - 1288670476784998176*rr*Z3^3*Z4*Z5*Z6 + 3996468036398214800*Z2*Z3*Z4^2*
   Z5*Z6 + 510440200430445616*rr*Z2*Z3*Z4^2*Z5*Z6 - 
  832795908026666400*Z1*Z4^3*Z5*Z6 - 101990323407936608*rr*Z1*Z4^3*Z5*Z6 + 
  17712042739005523280*Z2*Z3^2*Z5^2*Z6 + 4393554458520153584*rr*Z2*Z3^2*Z5^2*
   Z6 - 4280023190264095752*Z2^2*Z4*Z5^2*Z6 - 146785196641846424*rr*Z2^2*Z4*
   Z5^2*Z6 - 26883791663085264436*Z1*Z3*Z4*Z5^2*Z6 + 
  6033290294831428836*rr*Z1*Z3*Z4*Z5^2*Z6 - 5018773545353130244*Z1*Z2*Z5^3*
   Z6 - 184060544466149260*rr*Z1*Z2*Z5^3*Z6 + 4757311383334434616*Z5^5*Z6 - 
  10081256873752425816*rr*Z5^5*Z6 - 602309997737916648*Z1^3*Z2*Z6^2 + 
  98779675838035608*rr*Z1^3*Z2*Z6^2 - 9342727262759784960*Z3^4*Z6^2 + 
  15881081156820388352*rr*Z3^4*Z6^2 + 11338009202042542016*Z2*Z3^2*Z4*Z6^2 - 
  857549243893575204*Z2^2*Z4^2*Z6^2 + 953221220624934156*rr*Z2^2*Z4^2*Z6^2 - 
  260855421546688880*Z1*Z3*Z4^2*Z6^2 + 323278832937263216*rr*Z1*Z3*Z4^2*
   Z6^2 - 1463046422599357408*Z2^2*Z3*Z5*Z6^2 - 
  6262407569868193632*rr*Z2^2*Z3*Z5*Z6^2 + 20259623609396293648*Z1*Z3^2*Z5*
   Z6^2 - 10427798030130133456*rr*Z1*Z3^2*Z5*Z6^2 - 
  6240357987554538200*Z1*Z2*Z4*Z5*Z6^2 + 1534753948702859000*rr*Z1*Z2*Z4*Z5*
   Z6^2 - 1911184414326844648*Z1^2*Z5^2*Z6^2 + 623571770212848200*rr*Z1^2*
   Z5^2*Z6^2 + 21008552540175394560*Z4*Z5^3*Z6^2 + 
  3050339129765947648*rr*Z4*Z5^3*Z6^2 + 9191518601094497168*Z2^3*Z6^3 + 
  408492555529124688*rr*Z2^3*Z6^3 + 18834997523559142048*Z1*Z2*Z3*Z6^3 + 
  10749846498245349280*rr*Z1*Z2*Z3*Z6^3 - 4945200270349236608*Z4^2*Z5*Z6^3 - 
  99007147788273536*rr*Z4^2*Z5*Z6^3 + 1527330888994192320*Z3*Z5^2*Z6^3 - 
  6520374605945704640*rr*Z3*Z5^2*Z6^3 + 1612487459247333376*Z3*Z4*Z6^4 + 
  4280108234306530816*rr*Z3*Z4*Z6^4 - 31896084489159057088*Z2*Z5*Z6^4 - 
  7348335752671105472*rr*Z2*Z5*Z6^4, -686561168329650*Z1^2*Z2^4 - 
  12839959609738*rr*Z1^2*Z2^4 + 1169472675217464*Z1^3*Z2^2*Z3 - 
  2322603917158824*rr*Z1^3*Z2^2*Z3 + 4629522112183936*Z1^4*Z3^2 + 
  75868276697825664*Z2*Z3^5 - 2153779885190016*rr*Z2*Z3^5 - 
  4332611243312992*Z2^2*Z3^3*Z4 - 1615702446484768*rr*Z2^2*Z3^3*Z4 + 
  42299329114375712*Z1*Z3^4*Z4 + 4124110746144352*rr*Z1*Z3^4*Z4 + 
  2201294019596216*Z2^3*Z3*Z4^2 - 979483542523272*rr*Z2^3*Z3*Z4^2 + 
  7335000361024230*Z1*Z2*Z3^2*Z4^2 - 1911049937287182*rr*Z1*Z2*Z3^2*Z4^2 + 
  1220568191143439*Z1*Z2^2*Z4^3 - 367836658282803*rr*Z1*Z2^2*Z4^3 + 
  1118585836334708*Z1^2*Z3*Z4^3 - 161067773905060*rr*Z1^2*Z3*Z4^3 + 
  15917272706079296*Z2^3*Z3^2*Z5 + 10506514107280960*rr*Z2^3*Z3^2*Z5 - 
  171385607649296448*Z1*Z2*Z3^3*Z5 + 21180984718176832*rr*Z1*Z2*Z3^3*Z5 + 
  1397571278863656*Z2^4*Z4*Z5 + 304215400320840*rr*Z2^4*Z4*Z5 + 
  8264671597129088*Z1*Z2^2*Z3*Z4*Z5 + 6326033546273312*rr*Z1*Z2^2*Z3*Z4*Z5 - 
  14645467332632208*Z1^2*Z3^2*Z4*Z5 + 14702398627622224*rr*Z1^2*Z3^2*Z4*Z5 - 
  2857536306239941*Z1^2*Z2*Z4^2*Z5 + 713816206906961*rr*Z1^2*Z2*Z4^2*Z5 + 
  3583933771128556*Z3*Z4^4*Z5 - 191093064585916*rr*Z3*Z4^4*Z5 - 
  8500757191076536*Z1*Z2^3*Z5^2 + 92529663380632*rr*Z1*Z2^3*Z5^2 + 
  2534276479161232*Z1^2*Z2*Z3*Z5^2 - 15030715681622864*rr*Z1^2*Z2*Z3*Z5^2 + 
  5074190353044572*Z1^3*Z4*Z5^2 - 1710696353450860*rr*Z1^3*Z4*Z5^2 - 
  90926284027016752*Z3^2*Z4^2*Z5^2 + 7176240508943216*rr*Z3^2*Z4^2*Z5^2 - 
  6840373492232348*Z2*Z4^3*Z5^2 - 3961570295464020*rr*Z2*Z4^3*Z5^2 - 
  50197286469165600*Z3^3*Z5^3 - 49573069254963808*rr*Z3^3*Z5^3 + 
  159773840798186556*Z2*Z3*Z4*Z5^3 - 6685524287989964*rr*Z2*Z3*Z4*Z5^3 + 
  10799979409055520*Z1*Z4^2*Z5^3 + 771686315356512*rr*Z1*Z4^2*Z5^3 - 
  27721176442441656*Z2^2*Z5^4 + 479169017113560*rr*Z2^2*Z5^4 + 
  20809950728854080*Z1*Z3*Z5^4 + 43182836782810816*rr*Z1*Z3*Z5^4 - 
  10830800433786016*Z2^4*Z3*Z6 - 179729155296800*rr*Z2^4*Z3*Z6 - 
  16639358617917112*Z1*Z2^2*Z3^2*Z6 - 15190762355314008*rr*Z1*Z2^2*Z3^2*Z6 + 
  83643383126737408*Z1^2*Z3^3*Z6 + 12590560393383424*rr*Z1^2*Z3^3*Z6 - 
  3909498246834922*Z1*Z2^3*Z4*Z6 - 1903869951582690*rr*Z1*Z2^3*Z4*Z6 + 
  13368960646769160*Z1^2*Z2*Z3*Z4*Z6 - 1956504234853432*rr*Z1^2*Z2*Z3*Z4*Z6 + 
  5299629144933448*Z3^2*Z4^3*Z6 + 2506135769825240*rr*Z3^2*Z4^3*Z6 + 
  4924907234384124*Z1^2*Z2^2*Z5*Z6 + 209329156546572*rr*Z1^2*Z2^2*Z5*Z6 - 
  11140049403528064*Z1^3*Z3*Z5*Z6 + 7046503617206144*rr*Z1^3*Z3*Z5*Z6 - 
  192840537941820112*Z3^3*Z4*Z5*Z6 - 666905776649840*rr*Z3^3*Z4*Z5*Z6 + 
  2107501366972784*Z2*Z3*Z4^2*Z5*Z6 + 3359119743862864*rr*Z2*Z3*Z4^2*Z5*Z6 + 
  108233757100892064*Z2*Z3^2*Z5^2*Z6 + 66674099113954528*rr*Z2*Z3^2*Z5^2*Z6 - 
  11122078191521256*Z2^2*Z4*Z5^2*Z6 + 3193580913993288*rr*Z2^2*Z4*Z5^2*Z6 - 
  61353223722244512*Z1*Z3*Z4*Z5^2*Z6 - 16480106985136864*rr*Z1*Z3*Z4*Z5^2*
   Z6 + 37544027708061936*Z1*Z2*Z5^3*Z6 - 34425126745392*rr*Z1*Z2*Z5^3*Z6 + 
  233921368459175344*Z5^5*Z6 + 36766219258901264*rr*Z5^5*Z6 - 
  189443957305805568*Z3^4*Z6^2 + 70689284282334976*rr*Z3^4*Z6^2 - 
  18753795517874560*Z2*Z3^2*Z4*Z6^2 + 13175347805073536*rr*Z2*Z3^2*Z4*Z6^2 - 
  15814978090395168*Z2^2*Z4^2*Z6^2 + 820446910585664*rr*Z2^2*Z4^2*Z6^2 + 
  97652344876465152*Z2^2*Z3*Z5*Z6^2 - 342600605966592*rr*Z2^2*Z3*Z5*Z6^2 - 
  28343934881661984*Z1^2*Z5^2*Z6^2 - 681961354916960*rr*Z1^2*Z5^2*Z6^2 + 
  29275230437084160*Z4*Z5^3*Z6^2 - 4490526957415424*rr*Z4*Z5^3*Z6^2 + 
  13022576602719812*Z2^3*Z6^3 + 18822317868926900*rr*Z2^3*Z6^3 - 
  107255355278060256*Z1*Z2*Z3*Z6^3 + 17376675071067040*rr*Z1*Z2*Z3*Z6^3 - 
  23010648363982208*Z3*Z5^2*Z6^3 - 41750777156581504*rr*Z3*Z5^2*Z6^3 - 
  32440714171513088*Z3*Z4*Z6^4 - 7698071645852416*rr*Z3*Z4*Z6^4 + 
  90583117787247872*Z2*Z5*Z6^4 - 55327790577070336*rr*Z2*Z5*Z6^4, 
 5711655932742162*Z1^2*Z2^3*Z3 + 2664063273954058*rr*Z1^2*Z2^3*Z3 - 
  25304928324270488*Z1^3*Z2*Z3^2 + 8255055859015112*rr*Z1^3*Z2*Z3^2 + 
  340474916783050752*Z3^6 - 267329597215961088*rr*Z3^6 + 
  486723696918419*Z1^3*Z2^2*Z4 - 138424683337433*rr*Z1^3*Z2^2*Z4 + 
  8900280933947328*Z1^4*Z3*Z4 + 3250897368115904*rr*Z1^4*Z3*Z4 + 
  167880404747139584*Z2*Z3^4*Z4 + 35768387791715840*rr*Z2*Z3^4*Z4 + 
  23209679182145008*Z2^2*Z3^2*Z4^2 + 5915208359799856*rr*Z2^2*Z3^2*Z4^2 + 
  1021729563098340*Z2^3*Z4^3 + 2318958705075412*rr*Z2^3*Z4^3 - 
  8791387889253072*Z1*Z2*Z3*Z4^3 + 4324659832555632*rr*Z1*Z2*Z3*Z4^3 + 
  35778706105327168*Z2^2*Z3^3*Z5 - 47379363174869696*rr*Z2^2*Z3^3*Z5 + 
  19800829530848256*Z1*Z3^4*Z5 + 245760961684513792*rr*Z1*Z3^4*Z5 + 
  163398506668296*Z2^3*Z3*Z4*Z5 - 12165090833656344*rr*Z2^3*Z3*Z4*Z5 + 
  116316800521691136*Z1*Z2*Z3^2*Z4*Z5 - 18023806592640000*rr*Z1*Z2*Z3^2*Z4*
   Z5 + 1185257025172500*Z1*Z2^2*Z4^2*Z5 - 663927771380668*rr*Z1*Z2^2*Z4^2*
   Z5 - 13929136690813216*Z1^2*Z3*Z4^2*Z5 + 10667598179655008*rr*Z1^2*Z3*Z4^2*
   Z5 + 31524637752889472*Z1*Z2^2*Z3*Z5^2 + 15809688981031552*rr*Z1*Z2^2*Z3*
   Z5^2 + 770538319623008*Z1^2*Z2*Z4*Z5^2 - 5327398813600544*rr*Z1^2*Z2*Z4*
   Z5^2 + 122395349264381952*Z3*Z4^3*Z5^2 - 487717992364337664*Z3^2*Z4*Z5^3 - 
  172312040303865344*rr*Z3^2*Z4*Z5^3 - 301156472544057088*Z2*Z3*Z5^4 + 
  100101981961210624*rr*Z2*Z3*Z5^4 - 105139809676183552*Z1*Z4*Z5^4 - 
  15280391191344128*rr*Z1*Z4*Z5^4 + 76305607855323248*Z2^3*Z3^2*Z6 + 
  29329955381447856*rr*Z2^3*Z3^2*Z6 - 254385284410500736*Z1*Z2*Z3^3*Z6 + 
  120940514147805056*rr*Z1*Z2*Z3^3*Z6 + 17693052955021262*Z2^4*Z4*Z6 + 
  1364222683154262*rr*Z2^4*Z4*Z6 + 2934119027276550*Z1*Z2^2*Z3*Z4*Z6 + 
  34886386326131886*rr*Z1*Z2^2*Z3*Z4*Z6 - 65996514160258480*Z1^2*Z3^2*Z4*Z6 - 
  6642967370116592*rr*Z1^2*Z3^2*Z4*Z6 - 224129752784826*Z1^2*Z2*Z4^2*Z6 + 
  1600673344256878*rr*Z1^2*Z2*Z4^2*Z6 - 4768640846939852*Z1*Z2^3*Z5*Z6 - 
  3986263653935900*rr*Z1*Z2^3*Z5*Z6 + 6641216494927976*Z1^2*Z2*Z3*Z5*Z6 - 
  49661211853605432*rr*Z1^2*Z2*Z3*Z5*Z6 - 4785138547822016*Z1^3*Z4*Z5*Z6 - 
  8969089460828480*rr*Z1^3*Z4*Z5*Z6 + 37881269550098048*Z2*Z4^3*Z5*Z6 - 
  15970038537057920*rr*Z2*Z4^3*Z5*Z6 + 549645603334902784*Z3^3*Z5^2*Z6 + 
  305371030217552896*rr*Z3^3*Z5^2*Z6 + 386283817545835008*Z2*Z3*Z4*Z5^2*Z6 - 
  188314192891721728*rr*Z2*Z3*Z4*Z5^2*Z6 + 124133365499862400*Z1*Z4^2*Z5^2*
   Z6 - 8740167295660416*rr*Z1*Z4^2*Z5^2*Z6 - 32517324870157568*Z2^2*Z5^3*
   Z6 - 65891926689741312*rr*Z2^2*Z5^3*Z6 + 744448702295421952*Z1*Z3*Z5^3*
   Z6 - 180750080891971072*rr*Z1*Z3*Z5^3*Z6 - 33295510611796829*Z1^2*Z2^2*
   Z6^2 + 5459441362665719*rr*Z1^2*Z2^2*Z6^2 - 75082021980019744*Z1^3*Z3*
   Z6^2 - 38762768695530400*rr*Z1^3*Z3*Z6^2 - 333475097387167488*Z3^3*Z4*
   Z6^2 + 89771358917639424*rr*Z3^3*Z4*Z6^2 - 23249619918957568*Z2*Z3*Z4^2*
   Z6^2 - 43710105581358592*rr*Z2*Z3*Z4^2*Z6^2 + 
  743983327821466624*Z2*Z3^2*Z5*Z6^2 - 96302014412352512*rr*Z2*Z3^2*Z5*Z6^2 - 
  167844327076977616*Z2^2*Z4*Z5*Z6^2 - 34736578032751248*rr*Z2^2*Z4*Z5*Z6^2 + 
  329423542664959424*Z1*Z3*Z4*Z5*Z6^2 - 87250492911526208*rr*Z1*Z3*Z4*Z5*
   Z6^2 - 327493008766247680*Z1*Z2*Z5^2*Z6^2 + 42368912588643584*rr*Z1*Z2*
   Z5^2*Z6^2 + 356393682485877760*Z5^4*Z6^2 + 93621773803074560*rr*Z5^4*
   Z6^2 - 202316563896491160*Z2^2*Z3*Z6^3 - 118722017140293944*rr*Z2^2*Z3*
   Z6^3 - 24582007972155648*Z1*Z3^2*Z6^3 - 123084084058522880*rr*Z1*Z3^2*
   Z6^3 + 45032245228017064*Z1*Z2*Z4*Z6^3 - 54726181407568888*rr*Z1*Z2*Z4*
   Z6^3 + 210328017079240576*Z1^2*Z5*Z6^3 + 72890534998156672*rr*Z1^2*Z5*
   Z6^3 - 749698659607474944*Z4*Z5^2*Z6^3 + 74059010211682560*rr*Z4*Z5^2*
   Z6^3 + 100607612875322368*Z3*Z5*Z6^4 + 142862065686586368*rr*Z3*Z5*Z6^4 - 
  146506812981238240*Z2*Z6^5 + 156753018406584736*rr*Z2*Z6^5, 
 -66985865662096*Z1^2*Z2^3*Z3 + 244556610312848*rr*Z1^2*Z2^3*Z3 - 
  1396394686008360*Z1^3*Z2*Z3^2 + 40757977264056*rr*Z1^3*Z2*Z3^2 - 
  10226140805766272*Z3^6 + 8305977287223936*rr*Z3^6 - 
  96760629832655*Z1^3*Z2^2*Z4 + 19723910437653*rr*Z1^3*Z2^2*Z4 - 
  32921414302360*Z1^4*Z3*Z4 - 132439537772360*rr*Z1^4*Z3*Z4 - 
  12799195379369824*Z2*Z3^4*Z4 - 3387432582209568*rr*Z2*Z3^4*Z4 + 
  925999429403464*Z2^2*Z3^2*Z4^2 - 726888389294264*rr*Z2^2*Z3^2*Z4^2 - 
  2413859340650956*Z1*Z3^3*Z4^2 - 1241935809360356*rr*Z1*Z3^3*Z4^2 + 
  332903048937284*Z1*Z2*Z3*Z4^3 - 317672848600212*rr*Z1*Z2*Z3*Z4^3 - 
  186103245407680*Z2^2*Z3^3*Z5 + 6299553850979904*rr*Z2^2*Z3^3*Z5 - 
  36507202987555136*Z1*Z3^4*Z5 - 3696751286353856*rr*Z1*Z3^4*Z5 - 
  2333013200367640*Z2^3*Z3*Z4*Z5 + 98652483319560*rr*Z2^3*Z3*Z4*Z5 + 
  149791884614500*Z1*Z2*Z3^2*Z4*Z5 - 1484989042281556*rr*Z1*Z2*Z3^2*Z4*Z5 + 
  205691567832810*Z1*Z2^2*Z4^2*Z5 + 28830293759430*rr*Z1*Z2^2*Z4^2*Z5 + 
  3960202187751585*Z1^2*Z3*Z4^2*Z5 - 43859115189629*rr*Z1^2*Z3*Z4^2*Z5 + 
  1796427004476856*Z1*Z2^2*Z3*Z5^2 - 319957125842136*rr*Z1*Z2^2*Z3*Z5^2 + 
  1046193727223686*Z1^2*Z2*Z4*Z5^2 - 83882836090222*rr*Z1^2*Z2*Z4*Z5^2 - 
  2671457025864818*Z3*Z4^3*Z5^2 + 2836965503721450*rr*Z3*Z4^3*Z5^2 + 
  13487724264102804*Z3^2*Z4*Z5^3 - 671707504483780*rr*Z3^2*Z4*Z5^3 + 
  6279929608767218*Z2*Z4^2*Z5^3 + 1012088622750102*rr*Z2*Z4^2*Z5^3 + 
  934992287730000*Z2*Z3*Z5^4 + 1613010889591280*rr*Z2*Z3*Z5^4 + 
  2531569774604654*Z1*Z4*Z5^4 + 1388346345465226*rr*Z1*Z4*Z5^4 - 
  6607312836200320*Z2^3*Z3^2*Z6 - 2472664225253760*rr*Z2^3*Z3^2*Z6 + 
  14714808438302720*Z1*Z2*Z3^3*Z6 - 7953075306904640*rr*Z1*Z2*Z3^3*Z6 + 
  275796355567268*Z2^4*Z4*Z6 - 231328631134572*rr*Z2^4*Z4*Z6 - 
  149846757383550*Z1*Z2^2*Z3*Z4*Z6 - 571134261824326*rr*Z1*Z2^2*Z3*Z4*Z6 + 
  176270987087008*Z1^2*Z3^2*Z4*Z6 - 371225183769650*Z1^2*Z2*Z4^2*Z6 + 
  70848179586542*rr*Z1^2*Z2*Z4^2*Z6 + 594082916020780*Z1*Z2^3*Z5*Z6 + 
  381249441648444*rr*Z1*Z2^3*Z5*Z6 - 1812839397841128*Z1^2*Z2*Z3*Z5*Z6 - 
  382780965955560*rr*Z1^2*Z2*Z3*Z5*Z6 - 990793949118120*Z1^3*Z4*Z5*Z6 + 
  509735057681544*rr*Z1^3*Z4*Z5*Z6 + 4734911020305096*Z3^2*Z4^2*Z5*Z6 + 
  6421568815795032*rr*Z3^2*Z4^2*Z5*Z6 - 3727725647616100*Z2*Z4^3*Z5*Z6 + 
  247721316697172*rr*Z2*Z4^3*Z5*Z6 - 43488565836203872*Z3^3*Z5^2*Z6 - 
  19798567665492512*rr*Z3^3*Z5^2*Z6 + 5089394678425472*Z2*Z3*Z4*Z5^2*Z6 + 
  5765900304305280*rr*Z2*Z3*Z4*Z5^2*Z6 - 7787025744553892*Z1*Z4^2*Z5^2*Z6 - 
  1382139676939884*rr*Z1*Z4^2*Z5^2*Z6 - 911962070741400*Z2^2*Z5^3*Z6 - 
  444473702311624*rr*Z2^2*Z5^3*Z6 + 1756956575513456*Z1*Z3*Z5^3*Z6 + 
  3279713980503632*rr*Z1*Z3*Z5^3*Z6 + 2452116764542253*Z1^2*Z2^2*Z6^2 + 
  20347795946233*rr*Z1^2*Z2^2*Z6^2 + 1494053231594080*Z1^3*Z3*Z6^2 + 
  1702965904504352*rr*Z1^3*Z3*Z6^2 + 36157841633994176*Z3^3*Z4*Z6^2 - 
  10282697317484992*rr*Z3^3*Z4*Z6^2 + 6519254178933088*Z2*Z3*Z4^2*Z6^2 + 
  2488682929819136*rr*Z2*Z3*Z4^2*Z6^2 + 1242444340584000*Z2*Z3^2*Z5*Z6^2 + 
  11260538963282112*rr*Z2*Z3^2*Z5*Z6^2 - 2833283588435536*Z2^2*Z4*Z5*Z6^2 + 
  2543537541262000*rr*Z2^2*Z4*Z5*Z6^2 - 22240855942445056*Z1*Z3*Z4*Z5*Z6^2 + 
  4878346720509440*rr*Z1*Z3*Z4*Z5*Z6^2 + 9281236611401688*Z2^2*Z3*Z6^3 - 
  667113734730888*rr*Z2^2*Z3*Z6^3 + 6230165940409536*Z1*Z3^2*Z6^3 + 
  2278898451132224*rr*Z1*Z3^2*Z6^3 - 478031095268280*Z1*Z2*Z4*Z6^3 + 
  1477539472668008*rr*Z1*Z2*Z4*Z6^3 - 3682716634782400*Z1^2*Z5*Z6^3 - 
  4143800478387776*rr*Z1^2*Z5*Z6^3 + 31404765900173376*Z4*Z5^2*Z6^3 - 
  5524246166047552*rr*Z4*Z5^2*Z6^3 - 14315190552485120*Z3*Z5*Z6^4 + 
  2045774780530432*rr*Z3*Z5*Z6^4 + 4821070847714304*Z2*Z6^5 - 
  4009592696027136*rr*Z2*Z6^5, 220070297893525329*Z1^2*Z2^3*Z3 + 
  91016386867436973*rr*Z1^2*Z2^3*Z3 - 312094924987947096*Z1^3*Z2*Z3^2 + 
  459524641917138312*rr*Z1^3*Z2*Z3^2 - 8968030126928174976*Z3^6 + 
  487822274469845376*rr*Z3^6 - 148814879331774010*Z1^3*Z2^2*Z4 + 
  46400999444676894*rr*Z1^3*Z2^2*Z4 - 275497526545440688*Z1^4*Z3*Z4 - 
  123863448954575344*rr*Z1^4*Z3*Z4 - 940771590689877120*Z2*Z3^4*Z4 - 
  1195965356164411776*rr*Z2*Z3^4*Z4 + 699090693891823916*Z2^2*Z3^2*Z4^2 - 
  373674892954005348*rr*Z2^2*Z3^2*Z4^2 + 166884971771025877*Z2^3*Z4^3 + 
  7634795155444817*rr*Z2^3*Z4^3 + 438916645345336204*Z1*Z2*Z3*Z4^3 + 
  37324997453846012*rr*Z1*Z2*Z3*Z4^3 - 2158729025482359664*Z2^2*Z3^3*Z5 + 
  662069966051755984*rr*Z2^2*Z3^3*Z5 + 5481747205376533088*Z1*Z3^4*Z5 - 
  2722128176655967968*rr*Z1*Z3^4*Z5 - 1849037835891718790*Z2^3*Z3*Z4*Z5 + 
  181376640445973074*rr*Z2^3*Z3*Z4*Z5 - 2584455801275329888*Z1*Z2*Z3^2*Z4*
   Z5 - 2238845221415150016*rr*Z1*Z2*Z3^2*Z4*Z5 - 
  585315543447667329*Z1*Z2^2*Z4^2*Z5 - 41737975545964895*rr*Z1*Z2^2*Z4^2*Z5 + 
  1309886065082326012*Z1^2*Z3*Z4^2*Z5 - 882374450105341772*rr*Z1^2*Z3*Z4^2*
   Z5 + 943352508032890672*Z1*Z2^2*Z3*Z5^2 - 488589522928810320*rr*Z1*Z2^2*Z3*
   Z5^2 + 5993993957620429472*Z1^2*Z3^2*Z5^2 - 707503749042677792*rr*Z1^2*
   Z3^2*Z5^2 - 923506837749884720*Z1^2*Z2*Z4*Z5^2 + 
  80653168903558480*rr*Z1^2*Z2*Z4*Z5^2 + 3641814084877805292*Z3*Z4^3*Z5^2 - 
  545220271380457148*rr*Z3*Z4^3*Z5^2 + 1836008982637406720*Z3^2*Z4*Z5^3 + 
  8291418955704956416*rr*Z3^2*Z4*Z5^3 + 57292292789750186*Z2*Z4^2*Z5^3 - 
  275677495254424386*rr*Z2*Z4^2*Z5^3 + 3759050772720100872*Z2*Z3*Z5^4 + 
  149553108317332760*rr*Z2*Z3*Z5^4 - 835923391254918720*Z1*Z4*Z5^4 + 
  863555920828202816*rr*Z1*Z4*Z5^4 - 2160345876036000344*Z2^3*Z3^2*Z6 - 
  1415585233457505272*rr*Z2^3*Z3^2*Z6 + 8300896422145472880*Z1*Z2*Z3^3*Z6 - 
  4716973302243325072*rr*Z1*Z2*Z3^3*Z6 - 159713712263423361*Z2^4*Z4*Z6 - 
  188718209745944349*rr*Z2^4*Z4*Z6 + 1782904876376518232*Z1*Z2^2*Z3*Z4*Z6 - 
  773001008760616840*rr*Z1*Z2^2*Z3*Z4*Z6 + 1111081297689406528*Z1^2*Z3^2*Z4*
   Z6 + 1061002895322753817*Z1*Z2^3*Z5*Z6 - 19499436361620395*rr*Z1*Z2^3*Z5*
   Z6 + 1216557582585006848*Z1^2*Z2*Z3*Z5*Z6 + 754646778420730016*rr*Z1^2*Z2*
   Z3*Z5*Z6 + 387252271398457084*Z1^3*Z4*Z5*Z6 + 
  279147514988620724*rr*Z1^3*Z4*Z5*Z6 - 2677008733754573464*Z3^2*Z4^2*Z5*Z6 + 
  1140591220917916728*rr*Z3^2*Z4^2*Z5*Z6 - 1234830412976701248*Z2*Z4^3*Z5*
   Z6 - 462068556332332672*rr*Z2*Z4^3*Z5*Z6 - 12567345712981858176*Z3^3*Z5^2*
   Z6 - 4857711281556230784*rr*Z3^3*Z5^2*Z6 + 2744782849773327512*Z2*Z3*Z4*
   Z5^2*Z6 + 2397096073080455368*rr*Z2*Z3*Z4*Z5^2*Z6 - 
  1005938484177312880*Z1*Z4^2*Z5^2*Z6 - 163604859961901072*rr*Z1*Z4^2*Z5^2*
   Z6 + 2310480867520274424*Z2^2*Z5^3*Z6 - 348466540848409368*rr*Z2^2*Z5^3*
   Z6 - 12814907343113217920*Z1*Z3*Z5^3*Z6 + 760684865426997376*rr*Z1*Z3*Z5^3*
   Z6 + 1545246158710058012*Z1^2*Z2^2*Z6^2 - 87438743749567604*rr*Z1^2*Z2^2*
   Z6^2 + 1881763175895313688*Z1^3*Z3*Z6^2 + 1227414995296424312*rr*Z1^3*Z3*
   Z6^2 + 14977966209666322112*Z3^3*Z4*Z6^2 - 5950063143593267776*rr*Z3^3*Z4*
   Z6^2 - 5400761342625622944*Z2*Z3^2*Z5*Z6^2 + 
  5765514250499673952*rr*Z2*Z3^2*Z5*Z6^2 - 2348039910112728276*Z2^2*Z4*Z5*
   Z6^2 + 2879298495265938236*rr*Z2^2*Z4*Z5*Z6^2 - 
  17271423635574129056*Z1*Z3*Z4*Z5*Z6^2 + 4815033085890074752*rr*Z1*Z3*Z4*Z5*
   Z6^2 - 11078542153062374816*Z5^4*Z6^2 + 1055633578569038624*rr*Z5^4*Z6^2 - 
  1658859272699245752*Z2^2*Z3*Z6^3 - 425346845629451480*rr*Z2^2*Z3*Z6^3 + 
  2359497887145611904*Z1*Z3^2*Z6^3 + 2794076618492421376*rr*Z1*Z3^2*Z6^3 - 
  1586034873719611730*Z1*Z2*Z4*Z6^3 + 694994968825937718*rr*Z1*Z2*Z4*Z6^3 - 
  6293553707284528448*Z1^2*Z5*Z6^3 - 2314953498389919488*rr*Z1^2*Z5*Z6^3 + 
  9153029966122921216*Z4*Z5^2*Z6^3 - 2789622058097042432*rr*Z4*Z5^2*Z6^3 + 
  9984824129920073984*Z3*Z5*Z6^4 + 1565967786940140800*rr*Z3*Z5*Z6^4 + 
  4344598457772491440*Z2*Z6^5 - 727232778392124944*rr*Z2*Z6^5, 
 -1961802025009875387*Z1^2*Z2^3*Z3 + 78120235663364945*rr*Z1^2*Z2^3*Z3 - 
  3562368795651693888*Z1^3*Z2*Z3^2 - 2151146460598843200*rr*Z1^3*Z2*Z3^2 + 
  79658611429657505792*Z3^6 - 27612867377040713728*rr*Z3^6 - 
  869698880402023200*Z1^3*Z2^2*Z4 - 89785904757016128*rr*Z1^3*Z2^2*Z4 - 
  5292438389524128*Z1^4*Z3*Z4 + 48120205324922976*rr*Z1^4*Z3*Z4 + 
  21357215687170326912*Z2*Z3^4*Z4 + 2175802895558056320*rr*Z2*Z3^4*Z4 + 
  6018828163751508116*Z2^2*Z3^2*Z4^2 + 1811899776095655364*rr*Z2^2*Z3^2*
   Z4^2 + 8045299392364098440*Z1*Z3^3*Z4^2 - 2729705991991446888*rr*Z1*Z3^3*
   Z4^2 - 401423158707081396*Z2^3*Z4^3 + 422057210925607068*rr*Z2^3*Z4^3 - 
  831871215989307056*Z1*Z2*Z3*Z4^3 + 887730019485173440*rr*Z1*Z2*Z3*Z4^3 - 
  78965325823308271808*Z1*Z3^4*Z5 + 9041160665976655808*rr*Z1*Z3^4*Z5 + 
  1705500057094504728*Z2^3*Z3*Z4*Z5 - 3623928411890996296*rr*Z2^3*Z3*Z4*Z5 + 
  51765626763483165888*Z1*Z2*Z3^2*Z4*Z5 + 5281210053143332480*rr*Z1*Z2*Z3^2*
   Z4*Z5 - 282156639777589848*Z1*Z2^2*Z4^2*Z5 - 
  781636118194570728*rr*Z1*Z2^2*Z4^2*Z5 + 4263944278460984592*Z1^2*Z3*Z4^2*
   Z5 + 1883459146599659568*rr*Z1^2*Z3*Z4^2*Z5 - 
  7138104202108390176*Z1*Z2^2*Z3*Z5^2 - 2117561215858811616*rr*Z1*Z2^2*Z3*
   Z5^2 + 23578672895440072256*Z1^2*Z3^2*Z5^2 - 
  345624167816094016*rr*Z1^2*Z3^2*Z5^2 - 4173794773226933688*Z1^2*Z2*Z4*
   Z5^2 - 2058923212913806632*rr*Z1^2*Z2*Z4*Z5^2 + 
  13588966309214257728*Z3*Z4^3*Z5^2 + 7572651459800030400*rr*Z3*Z4^3*Z5^2 - 
  14736735027527439232*Z3^2*Z4*Z5^3 - 23115334430475758208*rr*Z3^2*Z4*Z5^3 + 
  1585853582184244280*Z2*Z4^2*Z5^3 - 2310262942816908632*rr*Z2*Z4^2*Z5^3 - 
  68188510935136283152*Z2*Z3*Z5^4 + 11261731908385942480*rr*Z2*Z3*Z5^4 - 
  21062354301894775448*Z1*Z4*Z5^4 - 5253000064173569224*rr*Z1*Z4*Z5^4 + 
  16581289510689016328*Z2^3*Z3^2*Z6 + 1041785101984026344*rr*Z2^3*Z3^2*Z6 - 
  14217112922544168496*Z1*Z2*Z3^3*Z6 + 18860692118617402256*rr*Z1*Z2*Z3^3*
   Z6 + 3933006337584013539*Z2^4*Z4*Z6 + 329301585864991287*rr*Z2^4*Z4*Z6 + 
  9102802236085571200*Z1*Z2^2*Z3*Z4*Z6 + 4501656787767611648*rr*Z1*Z2^2*Z3*Z4*
   Z6 + 16490503460684932608*Z1^2*Z3^2*Z4*Z6 - 2073103539315955616*rr*Z1^2*
   Z3^2*Z4*Z6 - 2853002785929867924*Z1*Z2^3*Z5*Z6 + 
  1768162949382967356*rr*Z1*Z2^3*Z5*Z6 - 11677579609540882168*Z1^2*Z2*Z3*Z5*
   Z6 - 390812932415012504*rr*Z1^2*Z2*Z3*Z5*Z6 - 
  436324565370556032*Z1^3*Z4*Z5*Z6 - 185124835444372800*rr*Z1^3*Z4*Z5*Z6 - 
  26347738068303780800*Z3^2*Z4^2*Z5*Z6 + 22001847151624652480*rr*Z3^2*Z4^2*Z5*
   Z6 + 8502647017763212864*Z2*Z4^3*Z5*Z6 - 3176292960416127552*rr*Z2*Z4^3*Z5*
   Z6 + 2978587214964960896*Z3^3*Z5^2*Z6 + 28877636178013850496*rr*Z3^3*Z5^2*
   Z6 + 96155405492669630016*Z2*Z3*Z4*Z5^2*Z6 - 
  30567927567253489728*rr*Z2*Z3*Z4*Z5^2*Z6 + 13236031809925214336*Z1*Z4^2*
   Z5^2*Z6 - 20804719797128057888*Z2^2*Z5^3*Z6 - 
  1649821756395089248*rr*Z2^2*Z5^3*Z6 + 148561617348481081824*Z1*Z3*Z5^3*Z6 - 
  5248773955677062240*rr*Z1*Z3*Z5^3*Z6 + 444159338083666614*Z1^2*Z2^2*Z6^2 + 
  1287660867444662814*rr*Z1^2*Z2^2*Z6^2 - 2576607241430516544*Z3^3*Z4*Z6^2 + 
  33066862175707380672*rr*Z3^3*Z4*Z6^2 - 1705319584679662776*Z2*Z3*Z4^2*
   Z6^2 + 1865527295608025384*rr*Z2*Z3*Z4^2*Z6^2 + 
  77868273340192665088*Z2*Z3^2*Z5*Z6^2 + 20330277349467131904*rr*Z2*Z3^2*Z5*
   Z6^2 - 36320984282979333088*Z2^2*Z4*Z5*Z6^2 - 
  14196326694756233568*rr*Z2^2*Z4*Z5*Z6^2 - 48446112291168542016*Z1*Z3*Z4*Z5*
   Z6^2 - 7850035589339638464*rr*Z1*Z3*Z4*Z5*Z6^2 + 
  162236109276065251072*Z5^4*Z6^2 - 2414661894480548608*rr*Z5^4*Z6^2 + 
  22337792874484296280*Z2^2*Z3*Z6^3 - 4507524533673832456*rr*Z2^2*Z3*Z6^3 - 
  47919131149369017024*Z1*Z3^2*Z6^3 + 9373561238538971712*rr*Z1*Z3^2*Z6^3 + 
  625755019611986508*Z1*Z2*Z4*Z6^3 - 2268526881482061156*rr*Z1*Z2*Z4*Z6^3 + 
  1347964672086654336*Z1^2*Z5*Z6^3 + 272843037764143488*rr*Z1^2*Z5*Z6^3 - 
  45040634897629490560*Z4*Z5^2*Z6^3 - 5257157050297352064*rr*Z4*Z5^2*Z6^3 - 
  20443739667182420096*Z3*Z5*Z6^4 - 36285038798213123712*rr*Z3*Z5*Z6^4 - 
  20191907609950308624*Z2*Z6^5 + 9521347090710204720*rr*Z2*Z6^5, 
 -153301517753983304*Z1^2*Z2^3*Z3 - 221088456719285448*rr*Z1^2*Z2^3*Z3 + 
  1713549032126193216*Z1^3*Z2*Z3^2 - 506745349687980864*rr*Z1^3*Z2*Z3^2 + 
  5603060325491387648*Z3^6 + 6810532643782928128*rr*Z3^6 + 
  245286717620959200*Z1^3*Z2^2*Z4 - 69837868389924192*rr*Z1^3*Z2^2*Z4 + 
  112293276264381784*Z1^4*Z3*Z4 + 117047382086472456*rr*Z1^4*Z3*Z4 - 
  1818990960925391168*Z2*Z3^4*Z4 + 1046134166472803392*rr*Z2*Z3^4*Z4 - 
  1749450079125851872*Z2^2*Z3^2*Z4^2 + 402712103121086880*rr*Z2^2*Z3^2*Z4^2 + 
  952023895005063078*Z1*Z3^3*Z4^2 + 438613567000410418*rr*Z1*Z3^3*Z4^2 - 
  243812624865895760*Z2^3*Z4^3 - 85917524021520368*rr*Z2^3*Z4^3 - 
  427614762389713450*Z1*Z2*Z3*Z4^3 - 164212054498717374*rr*Z1*Z2*Z3*Z4^3 - 
  3303070324980388720*Z1*Z3^4*Z5 - 6033931344067736656*rr*Z1*Z3^4*Z5 + 
  2796587099859905792*Z2^3*Z3*Z4*Z5 + 317670795208018560*rr*Z2^3*Z3*Z4*Z5 - 
  4950058969369972820*Z1*Z2*Z3^2*Z4*Z5 + 4564722553892985476*rr*Z1*Z2*Z3^2*Z4*
   Z5 + 735148470266309919*Z1*Z2^2*Z4^2*Z5 + 161547674948297533*rr*Z1*Z2^2*
   Z4^2*Z5 - 2834947162484956693*Z1^2*Z3*Z4^2*Z5 + 
  889692553786158305*rr*Z1^2*Z3*Z4^2*Z5 - 6618742239828623728*Z1^2*Z3^2*
   Z5^2 + 1393941544000973232*rr*Z1^2*Z3^2*Z5^2 + 
  1910035189410743680*Z1^2*Z2*Z4*Z5^2 - 9123960118949741954*Z3*Z4^3*Z5^2 + 
  71459165036952250*rr*Z3*Z4^3*Z5^2 + 15630185143756533420*Z3^2*Z4*Z5^3 - 
  4677787287232011132*rr*Z3^2*Z4*Z5^3 - 18533117240228286*Z2*Z4^2*Z5^3 + 
  870266680102806406*rr*Z2*Z4^2*Z5^3 - 509354195805663220*Z2*Z3*Z5^4 - 
  5655713052189356892*rr*Z2*Z3*Z5^4 + 4714573674439308124*Z1*Z4*Z5^4 - 
  1224917302712200044*rr*Z1*Z4*Z5^4 + 186327986286572160*Z2^3*Z3^2*Z6 + 
  1689382127930046592*rr*Z2^3*Z3^2*Z6 - 11715934390296162368*Z1*Z2*Z3^3*Z6 + 
  1548723727762353216*rr*Z1*Z2*Z3^3*Z6 - 351798815709420992*Z2^4*Z4*Z6 + 
  323996648839955776*rr*Z2^4*Z4*Z6 - 3560921303283201424*Z1*Z2^2*Z3*Z4*Z6 + 
  461462392268010896*rr*Z1*Z2^2*Z3*Z4*Z6 - 389593468926237052*Z1^2*Z3^2*Z4*
   Z6 + 915481644292803084*rr*Z1^2*Z3^2*Z4*Z6 - 
  1409049276038968656*Z1*Z2^3*Z5*Z6 - 204472058421064016*rr*Z1*Z2^3*Z5*Z6 - 
  634465079303017952*Z1^2*Z2*Z3*Z5*Z6 - 807173180734754592*rr*Z1^2*Z2*Z3*Z5*
   Z6 - 344311901320748784*Z1^3*Z4*Z5*Z6 - 292375807252638928*rr*Z1^3*Z4*Z5*
   Z6 - 4280286233111311280*Z3^2*Z4^2*Z5*Z6 - 3087658250475011344*rr*Z3^2*
   Z4^2*Z5*Z6 + 814461645146843020*Z2*Z4^3*Z5*Z6 + 
  1127063411266091300*rr*Z2*Z4^3*Z5*Z6 + 3640197490417539328*Z3^3*Z5^2*Z6 + 
  920900251161012992*rr*Z3^3*Z5^2*Z6 - 2290375676970297992*Z2*Z3*Z4*Z5^2*Z6 + 
  4831932335060991848*rr*Z2*Z3*Z4*Z5^2*Z6 - 303895026229630036*Z1*Z4^2*Z5^2*
   Z6 + 437101607856942468*rr*Z1*Z4^2*Z5^2*Z6 - 
  3996633340463317176*Z1*Z3*Z5^3*Z6 + 9399258344242788568*rr*Z1*Z3*Z5^3*Z6 - 
  1576111491572303520*Z1^2*Z2^2*Z6^2 - 86387806440482464*rr*Z1^2*Z2^2*Z6^2 - 
  638692141300153632*Z1^3*Z3*Z6^2 - 858940133537606496*rr*Z1^3*Z3*Z6^2 - 
  23157834357482979584*Z3^3*Z4*Z6^2 + 3266646034348656896*rr*Z3^3*Z4*Z6^2 - 
  1513501835116809504*Z2*Z3*Z4^2*Z6^2 + 555582807677907744*rr*Z2*Z3*Z4^2*
   Z6^2 - 12998684807060441088*Z2*Z3^2*Z5*Z6^2 - 
  1681223640197896192*rr*Z2*Z3^2*Z5*Z6^2 + 11953022478337232064*Z2^2*Z4*Z5*
   Z6^2 - 3003532667626437312*rr*Z2^2*Z4*Z5*Z6^2 + 
  19788557771184252160*Z1*Z3*Z4*Z5*Z6^2 - 4904999667242947328*rr*Z1*Z3*Z4*Z5*
   Z6^2 + 3106759393785214720*Z1*Z2*Z5^2*Z6^2 - 
  524535490874699264*rr*Z1*Z2*Z5^2*Z6^2 - 1301628569730245408*Z5^4*Z6^2 + 
  6834443546930047648*rr*Z5^4*Z6^2 + 1799894640511491808*Z2^2*Z3*Z6^3 + 
  3652870051613808480*rr*Z2^2*Z3*Z6^3 - 2421369359555511168*Z1*Z3^2*Z6^3 - 
  3725229986840108672*rr*Z1*Z3^2*Z6^3 + 1381849350818490880*Z1*Z2*Z4*Z6^3 - 
  5673386687009536*rr*Z1*Z2*Z4*Z6^3 + 3577585917765696768*Z1^2*Z5*Z6^3 + 
  1931900002943229696*rr*Z1^2*Z5*Z6^3 + 2080224145446321216*Z4*Z5^2*Z6^3 + 
  1018025527540360384*rr*Z4*Z5^2*Z6^3 + 2490722076826172928*Z3*Z5*Z6^4 - 
  4549280517047795200*rr*Z3*Z5*Z6^4 - 2380312289662452224*Z2*Z6^5 - 
  2304798823137315328*rr*Z2*Z6^5, 12883171047323921686*Z1^2*Z2^3*Z3 + 
  13833698097315294334*rr*Z1^2*Z2^3*Z3 - 94038326477718512120*Z1^3*Z2*Z3^2 + 
  36210511994504839912*rr*Z1^3*Z2*Z3^2 + 5074012181537050624*Z3^6 + 
  61798435008971444224*rr*Z3^6 + 6698203079156814795*Z1^3*Z2^2*Z4 - 
  7257971745872723841*rr*Z1^3*Z2^2*Z4 + 20563708768901925280*Z1^4*Z3*Z4 + 
  168181341767871264*rr*Z1^4*Z3*Z4 - 26845591027811077120*Z2*Z3^4*Z4 + 
  11660410532624073728*rr*Z2*Z3^4*Z4 - 3494073822726481328*Z2^2*Z3^2*Z4^2 + 
  2392107851539215120*rr*Z2^2*Z3^2*Z4^2 - 858012874576327622*Z2^3*Z4^3 + 
  107195392195418514*rr*Z2^3*Z4^3 + 215290258416796048*Z1^2*Z4^4 - 
  1930416533543492272*rr*Z1^2*Z4^4 + 602824975159119545344*Z1*Z3^4*Z5 + 
  26539957028914844672*rr*Z1*Z3^4*Z5 - 550930214342362357088*Z1*Z2*Z3^2*Z4*
   Z5 + 73387744056389378592*rr*Z1*Z2*Z3^2*Z4*Z5 + 
  25556234385549790296*Z1*Z2^2*Z4^2*Z5 + 3142301533848515960*rr*Z1*Z2^2*Z4^2*
   Z5 - 56978268120992776032*Z1^2*Z3*Z4^2*Z5 + 77328292367204428704*rr*Z1^2*
   Z3*Z4^2*Z5 + 392586409364578246848*Z1*Z2^2*Z3*Z5^2 + 
  44720282315029180864*rr*Z1*Z2^2*Z3*Z5^2 + 7799899297186002432*Z1^2*Z3^2*
   Z5^2 + 314594263057634844160*rr*Z1^2*Z3^2*Z5^2 + 
  172012613865558934656*Z1^2*Z2*Z4*Z5^2 - 31719997013209378432*rr*Z1^2*Z2*Z4*
   Z5^2 - 285743018285384436608*Z3*Z4^3*Z5^2 + 94682085712339224960*rr*Z3*
   Z4^3*Z5^2 - 912421568458011784960*Z3^2*Z4*Z5^3 - 
  90461785391501051136*rr*Z3^2*Z4*Z5^3 + 140040937051508245120*Z2*Z4^2*Z5^3 + 
  136359872795691155072*rr*Z2*Z4^2*Z5^3 - 149765493488907856896*Z2*Z3*Z5^4 - 
  543783213287634543616*rr*Z2*Z3*Z5^4 + 191872150645063599232*Z1*Z4*Z5^4 - 
  114849918787533083264*rr*Z1*Z4*Z5^4 + 137789974190375947584*Z1*Z2*Z3^3*Z6 - 
  280201647125346561984*rr*Z1*Z2*Z3^3*Z6 - 102259410875745583732*Z1*Z2^2*Z3*
   Z4*Z6 + 38672341439879658204*rr*Z1*Z2^2*Z3*Z4*Z6 - 
  10534685785314148786*Z1^2*Z2*Z4^2*Z6 + 17809524990568383446*rr*Z1^2*Z2*Z4^2*
   Z6 + 70848048030082333860*Z1*Z2^3*Z5*Z6 + 7634299607614350484*rr*Z1*Z2^3*
   Z5*Z6 - 42186995126029723680*Z1^2*Z2*Z3*Z5*Z6 + 
  16747193104098507872*rr*Z1^2*Z2*Z3*Z5*Z6 - 147800826226287157408*Z1^3*Z4*Z5*
   Z6 - 10368804851006917152*rr*Z1^3*Z4*Z5*Z6 - 
  300277336322539730432*Z3^2*Z4^2*Z5*Z6 - 482814283686152297984*rr*Z3^2*Z4^2*
   Z5*Z6 + 57502690037388028800*Z2*Z4^3*Z5*Z6 + 
  55059910057542472576*rr*Z2*Z4^3*Z5*Z6 + 1929001173725535072256*Z3^3*Z5^2*
   Z6 - 299116438638898708416*Z2*Z3*Z4*Z5^2*Z6 + 
  745939147785220373312*rr*Z2*Z3*Z4*Z5^2*Z6 + 115284062434993895104*Z1*Z4^2*
   Z5^2*Z6 - 42178951763956160064*rr*Z1*Z4^2*Z5^2*Z6 + 
  931536191040765566208*Z2^2*Z5^3*Z6 - 55817651439624731392*rr*Z2^2*Z5^3*Z6 - 
  1325497047157965384192*Z1*Z3*Z5^3*Z6 + 667043912249928476160*rr*Z1*Z3*Z5^3*
   Z6 - 34972466809017548880*Z1^2*Z2^2*Z6^2 + 6349898530951173872*rr*Z1^2*
   Z2^2*Z6^2 - 56007608006620639200*Z1^3*Z3*Z6^2 - 
  2206506171867868256*rr*Z1^3*Z3*Z6^2 + 518127884138790536960*Z3^3*Z4*Z6^2 - 
  33001582384448509184*rr*Z3^3*Z4*Z6^2 - 20770077160997502144*Z2*Z3*Z4^2*
   Z6^2 - 44928607236534059456*rr*Z2*Z3*Z4^2*Z6^2 - 
  20238828783500987168*Z1*Z4^3*Z6^2 - 1101965971187266208*rr*Z1*Z4^3*Z6^2 - 
  2059474983320316782976*Z2*Z3^2*Z5*Z6^2 + 88877098055042460800*rr*Z2*Z3^2*Z5*
   Z6^2 + 358511800357380045904*Z2^2*Z4*Z5*Z6^2 - 
  35117063650543534832*rr*Z2^2*Z4*Z5*Z6^2 + 519115391192530939840*Z1*Z3*Z4*Z5*
   Z6^2 - 515523747697890922304*rr*Z1*Z3*Z4*Z5*Z6^2 - 
  850342393011420512224*Z1*Z2*Z5^2*Z6^2 - 209482649434403855456*rr*Z1*Z2*Z5^2*
   Z6^2 - 3232408358089368840192*Z5^4*Z6^2 + 807541506097064904704*rr*Z5^4*
   Z6^2 - 393948433275777141560*Z2^2*Z3*Z6^3 + 19689681663797233320*rr*Z2^2*
   Z3*Z6^3 + 5625763218570691584*Z1*Z3^2*Z6^3 - 
  89857030337179528192*rr*Z1*Z3^2*Z6^3 - 45172805024893613496*Z1*Z2*Z4*Z6^3 - 
  63580275565476063704*rr*Z1*Z2*Z4*Z6^3 + 620593533298768924416*Z1^2*Z5*
   Z6^3 + 15660731717554959104*rr*Z1^2*Z5*Z6^3 + 
  361872832105023304704*Z4*Z5^2*Z6^3 + 91507650829703365632*rr*Z4*Z5^2*Z6^3 - 
  39521692348323607424*Z4^2*Z6^4 + 59996556354093378176*rr*Z4^2*Z6^4 - 
  1136321874322912326144*Z3*Z5*Z6^4 + 797637671687291819520*rr*Z3*Z5*Z6^4 + 
  477519360341678298336*Z2*Z6^5 + 58464254527827750240*rr*Z2*Z6^5, 
 -363068806243662176*Z1^2*Z2^3*Z3 + 287365559004136800*rr*Z1^2*Z2^3*Z3 - 
  3114363892612017792*Z1^3*Z2*Z3^2 - 4240882677610880*rr*Z1^3*Z2*Z3^2 + 
  294867764726233348*Z1^3*Z2^2*Z4 + 373971147288388172*rr*Z1^3*Z2^2*Z4 - 
  1584993367264857336*Z1^4*Z3*Z4 - 92408548590191592*rr*Z1^4*Z3*Z4 - 
  7396053414315241653*Z1*Z3^3*Z4^2 + 1738361208578142209*rr*Z1*Z3^3*Z4^2 - 
  250284991509384166*Z1*Z2*Z3*Z4^3 - 636000962530978290*rr*Z1*Z2*Z3*Z4^3 + 
  16642243086118804*Z1^2*Z4^4 + 64082772906235452*rr*Z1^2*Z4^4 - 
  16337691348366345600*Z2^2*Z3^3*Z5 - 4346783178077905024*rr*Z2^2*Z3^3*Z5 + 
  42218454290187336544*Z1*Z3^4*Z5 - 12069125938268359136*rr*Z1*Z3^4*Z5 - 
  2970297745850189024*Z2^3*Z3*Z4*Z5 + 722274520571450720*rr*Z2^3*Z3*Z4*Z5 - 
  10934354593695624454*Z1*Z2*Z3^2*Z4*Z5 - 13314991075167498578*rr*Z1*Z2*Z3^2*
   Z4*Z5 - 2577177796169375007*Z1*Z2^2*Z4^2*Z5 + 
  286628111402394883*rr*Z1*Z2^2*Z4^2*Z5 - 73510804550317555*Z1^2*Z3*Z4^2*Z5 - 
  5389003789827766009*rr*Z1^2*Z3*Z4^2*Z5 - 64736242096826484*Z4^5*Z5 + 
  193155739425207076*rr*Z4^5*Z5 + 1182524088565727464*Z1*Z2^2*Z3*Z5^2 + 
  5584106571451951544*rr*Z1*Z2^2*Z3*Z5^2 - 22046773605000443568*Z1^2*Z3^2*
   Z5^2 - 2029829630142866960*rr*Z1^2*Z3^2*Z5^2 - 
  27050646835332004*Z1^2*Z2*Z4*Z5^2 + 3820357800859288980*rr*Z1^2*Z2*Z4*
   Z5^2 + 5799652683991157768*Z3*Z4^3*Z5^2 - 7897917599528356072*rr*Z3*Z4^3*
   Z5^2 + 12602223860517642632*Z3^2*Z4*Z5^3 + 10577038857535195032*rr*Z3^2*Z4*
   Z5^3 - 17438071014545863620*Z2*Z4^2*Z5^3 - 6390608317865164*rr*Z2*Z4^2*
   Z5^3 + 60783401916590799500*Z2*Z3*Z5^4 + 4753536934265912356*rr*Z2*Z3*
   Z5^4 + 9009363525957795509*Z1*Z4*Z5^4 + 5832966932415756799*rr*Z1*Z4*
   Z5^4 - 12061598969436593408*Z2^3*Z3^2*Z6 - 145941300624982272*rr*Z2^3*Z3^2*
   Z6 + 9007706615566115648*Z1*Z2*Z3^3*Z6 - 11029660258321522240*rr*Z1*Z2*
   Z3^3*Z6 - 865496046491529632*Z2^4*Z4*Z6 + 736971943926971104*rr*Z2^4*Z4*
   Z6 - 14428587533957195504*Z1*Z2^2*Z3*Z4*Z6 - 
  1427901514360313680*rr*Z1*Z2^2*Z3*Z4*Z6 - 21076321234760768512*Z1^2*Z3^2*Z4*
   Z6 + 1010005922756243456*rr*Z1^2*Z3^2*Z4*Z6 - 
  1794098287414702984*Z1^2*Z2*Z4^2*Z6 - 660177891951178264*rr*Z1^2*Z2*Z4^2*
   Z6 - 1108844397451088376*Z3*Z4^4*Z6 + 181232004179500312*rr*Z3*Z4^4*Z6 - 
  1610610450157045184*Z1*Z2^3*Z5*Z6 - 1071837395617612736*rr*Z1*Z2^3*Z5*Z6 + 
  19113513545888863184*Z1^2*Z2*Z3*Z5*Z6 - 8674559813258135696*rr*Z1^2*Z2*Z3*
   Z5*Z6 + 6047005126575628468*Z1^3*Z4*Z5*Z6 - 733411758524711524*rr*Z1^3*Z4*
   Z5*Z6 - 2454108951137781768*Z3^2*Z4^2*Z5*Z6 - 
  4508731546781444888*rr*Z3^2*Z4^2*Z5*Z6 - 3989711867160126952*Z2*Z4^3*Z5*
   Z6 - 2423036258700460216*rr*Z2*Z4^3*Z5*Z6 - 112228034661012882800*Z3^3*
   Z5^2*Z6 - 10953145879536056912*rr*Z3^3*Z5^2*Z6 + 
  6393731338953579060*Z2*Z3*Z4*Z5^2*Z6 + 18350644926241722908*rr*Z2*Z3*Z4*
   Z5^2*Z6 + 4361330223443766868*Z1*Z4^2*Z5^2*Z6 + 
  3501600903273024124*rr*Z1*Z4^2*Z5^2*Z6 - 53506283774669815632*Z1*Z3*Z5^3*
   Z6 - 11911420430383913968*rr*Z1*Z3*Z5^3*Z6 + 
  1975541071478807744*Z1^2*Z2^2*Z6^2 + 8761984828505682816*Z3^3*Z4*Z6^2 - 
  32394821784632186240*rr*Z3^3*Z4*Z6^2 - 960286632437863968*Z2*Z3*Z4^2*Z6^2 - 
  1102475001620209248*rr*Z2*Z3*Z4^2*Z6^2 - 17878145931444691712*Z2*Z3^2*Z5*
   Z6^2 + 3620710046733866752*rr*Z2*Z3^2*Z5*Z6^2 - 
  968621428494365664*Z2^2*Z4*Z5*Z6^2 + 11212791712976874592*rr*Z2^2*Z4*Z5*
   Z6^2 + 10599619066534646928*Z1*Z3*Z4*Z5*Z6^2 + 
  15571308998709160880*rr*Z1*Z3*Z4*Z5*Z6^2 + 11503740395893909080*Z1*Z2*Z5^2*
   Z6^2 - 1005646758398572536*rr*Z1*Z2*Z5^2*Z6^2 - 
  76201297574221878448*Z5^4*Z6^2 - 7634053506956910608*rr*Z5^4*Z6^2 + 
  3951412089792432512*Z2^2*Z3*Z6^3 - 18760304945931592832*rr*Z2^2*Z3*Z6^3 + 
  39348143906068483712*Z1*Z3^2*Z6^3 - 12054195679855903872*rr*Z1*Z3^2*Z6^3 + 
  14162581822711312016*Z1*Z2*Z4*Z6^3 + 1168955899358962352*rr*Z1*Z2*Z4*Z6^3 - 
  11179811236068160992*Z1^2*Z5*Z6^3 + 1318629986331093600*rr*Z1^2*Z5*Z6^3 + 
  4858088684407909184*Z4*Z5^2*Z6^3 - 5631729220386588224*rr*Z4*Z5^2*Z6^3 + 
  4011021445766947584*Z4^2*Z6^4 - 1395474314741446400*rr*Z4^2*Z6^4 + 
  108536213744313206912*Z3*Z5*Z6^4 + 22582489551052900736*rr*Z3*Z5*Z6^4 - 
  21572772205833909760*Z2*Z6^5 + 5047367360591419904*rr*Z2*Z6^5, 
 -5340037105718*Z1*Z2^5 - 433626138398*rr*Z1*Z2^5 - 
  11797792130526*Z1^2*Z2^3*Z3 - 10986906234662*rr*Z1^2*Z2^3*Z3 + 
  19990086892596*Z1^3*Z2*Z3^2 - 16537726971932*rr*Z1^3*Z2*Z3^2 - 
  3524279402521*Z1^3*Z2^2*Z4 + 886647060907*rr*Z1^3*Z2^2*Z4 + 
  4292708014468*Z1^4*Z3*Z4 - 3085625215500*rr*Z1^4*Z3*Z4 - 
  34827449855808*Z1*Z3^3*Z4^2 - 2874763038144*rr*Z1*Z3^3*Z4^2 + 
  4749634452672*Z1*Z2*Z3*Z4^3 - 2619733730752*rr*Z1*Z2*Z3*Z4^3 - 
  3860141940214*Z1^4*Z2*Z5 - 2528798121438*rr*Z1^4*Z2*Z5 + 
  9770244756864*Z2^2*Z3^3*Z5 - 11703438135424*rr*Z2^2*Z3^3*Z5 + 
  137706349211136*Z1*Z3^4*Z5 + 114089392604672*rr*Z1*Z3^4*Z5 - 
  6760154531608*Z2^3*Z3*Z4*Z5 - 9194416329144*rr*Z2^3*Z3*Z4*Z5 + 
  133881536181216*Z1*Z2*Z3^2*Z4*Z5 - 54842231586464*rr*Z1*Z2*Z3^2*Z4*Z5 + 
  5310830637608*Z1*Z2^2*Z4^2*Z5 - 3351441831416*rr*Z1*Z2^2*Z4^2*Z5 + 
  66878584725536*Z1^2*Z3*Z4^2*Z5 + 1361951219872*rr*Z1^2*Z3*Z4^2*Z5 - 
  22141590331056*Z2^4*Z5^2 + 2583737490960*rr*Z2^4*Z5^2 - 
  164357047216736*Z1*Z2^2*Z3*Z5^2 - 4071911736544*rr*Z1*Z2^2*Z3*Z5^2 - 
  219568726631552*Z1^2*Z3^2*Z5^2 - 81852026968704*rr*Z1^2*Z3^2*Z5^2 - 
  98257232528*Z1^2*Z2*Z4*Z5^2 + 3719396252336*rr*Z1^2*Z2*Z4*Z5^2 + 
  37557912741440*Z1^3*Z5^3 + 8440253232448*rr*Z1^3*Z5^3 - 
  288845639188736*Z3^2*Z4*Z5^3 - 130215712879360*rr*Z3^2*Z4*Z5^3 + 
  39955964093120*Z2*Z4^2*Z5^3 - 22246381474240*rr*Z2*Z4^2*Z5^3 + 
  206484749897472*Z2*Z3*Z5^4 + 208549104680192*rr*Z2*Z3*Z5^4 - 
  42066559115072*Z1*Z4*Z5^4 + 92943251390016*rr*Z1*Z4*Z5^4 + 
  7089778110192*Z2^3*Z3^2*Z6 - 14855437846224*rr*Z2^3*Z3^2*Z6 + 
  234653546501152*Z1*Z2*Z3^3*Z6 + 20688699170720*rr*Z1*Z2*Z3^3*Z6 - 
  9826008964048*Z2^4*Z4*Z6 - 3955775086224*rr*Z2^4*Z4*Z6 + 
  45744463986520*Z1*Z2^2*Z3*Z4*Z6 - 40187873630984*rr*Z1*Z2^2*Z3*Z4*Z6 - 
  43806383906816*Z1^2*Z3^2*Z4*Z6 - 34474486004224*rr*Z1^2*Z3^2*Z4*Z6 + 
  9433109198080*Z1^2*Z2*Z4^2*Z6 - 9775984655872*rr*Z1^2*Z2*Z4^2*Z6 - 
  2074839348528*Z1*Z2^3*Z5*Z6 - 2396110767728*rr*Z1*Z2^3*Z5*Z6 + 
  158529255863888*Z1^2*Z2*Z3*Z5*Z6 + 35383038690064*rr*Z1^2*Z2*Z3*Z5*Z6 + 
  31717134733872*Z1^3*Z4*Z5*Z6 + 11779293469296*rr*Z1^3*Z4*Z5*Z6 + 
  220426495714048*Z3^2*Z4^2*Z5*Z6 - 48989869994752*rr*Z3^2*Z4^2*Z5*Z6 + 
  27816128231936*Z2*Z4^3*Z5*Z6 + 87494401843200*Z3^3*Z5^2*Z6 - 
  300953408444416*rr*Z3^3*Z5^2*Z6 - 535728282479232*Z2*Z3*Z4*Z5^2*Z6 + 
  24003826736512*rr*Z2*Z3*Z4*Z5^2*Z6 - 125711963387264*Z1*Z4^2*Z5^2*Z6 + 
  31268571075200*rr*Z1*Z4^2*Z5^2*Z6 - 91492310125184*Z2^2*Z5^3*Z6 + 
  31575847339392*rr*Z2^2*Z5^3*Z6 - 122604255424256*Z1*Z3*Z5^3*Z6 - 
  243333041772288*rr*Z1*Z3*Z5^3*Z6 - 13150896099360*Z1^2*Z2^2*Z6^2 + 
  4986606157920*rr*Z1^2*Z2^2*Z6^2 - 42982589434672*Z1^3*Z3*Z6^2 - 
  3400216433776*rr*Z1^3*Z3*Z6^2 + 374883911964160*Z3^3*Z4*Z6^2 + 
  94104018398720*rr*Z3^3*Z4*Z6^2 + 55506217233664*Z2*Z3*Z4^2*Z6^2 + 
  10227721091328*rr*Z2*Z3*Z4^2*Z6^2 - 314485755380992*Z2*Z3^2*Z5*Z6^2 - 
  251641791226112*rr*Z2*Z3^2*Z5*Z6^2 - 89762639432880*Z2^2*Z4*Z5*Z6^2 + 
  3340322512912*rr*Z2^2*Z4*Z5*Z6^2 + 350358523631552*Z1*Z2*Z5^2*Z6^2 + 
  89479540600000*rr*Z1*Z2*Z5^2*Z6^2 + 241855582968832*Z5^4*Z6^2 - 
  386143578721280*rr*Z5^4*Z6^2 + 262870039948408*Z2^2*Z3*Z6^3 + 
  33340530335128*rr*Z2^2*Z3*Z6^3 + 196829683244416*Z1*Z3^2*Z6^3 + 
  64868245874560*rr*Z1*Z3^2*Z6^3 - 50284866170296*Z1*Z2*Z4*Z6^3 + 
  56318201771560*rr*Z1*Z2*Z4*Z6^3 - 21872119196736*Z1^2*Z5*Z6^3 - 
  34645911407424*rr*Z1^2*Z5*Z6^3 + 401402060040960*Z4*Z5^2*Z6^3 + 
  145449696468736*rr*Z4*Z5^2*Z6^3 - 269709321328128*Z3*Z5*Z6^4 + 
  117186672771584*rr*Z3*Z5*Z6^4 - 24032714867040*Z2*Z6^5 - 
  94248573859808*rr*Z2*Z6^5, -4545214990407904*Z1^3*Z3^3 - 
  107672817089184*rr*Z1^3*Z3^3 + 390025329200208*Z1^2*Z2^3*Z4 - 
  147408005835408*rr*Z1^2*Z2^3*Z4 + 1694271612187724*Z1^3*Z2*Z3*Z4 - 
  953002834574108*rr*Z1^3*Z2*Z3*Z4 - 543441728230098*Z1^4*Z4^2 + 
  86972449655242*rr*Z1^4*Z4^2 + 2487826164182576*Z1^3*Z2^2*Z5 - 
  947535427586928*rr*Z1^3*Z2^2*Z5 + 17601265949656704*Z1^4*Z3*Z5 + 
  429086658872192*rr*Z1^4*Z3*Z5 - 54084692661819532*Z1*Z3^3*Z4*Z5 + 
  24151929448049116*rr*Z1*Z3^3*Z4*Z5 - 10171181491647300*Z1*Z2*Z3*Z4^2*Z5 - 
  907064099675980*rr*Z1*Z2*Z3*Z4^2*Z5 - 3210045020047418*Z1^2*Z4^3*Z5 + 
  413929949009298*rr*Z1^2*Z4^3*Z5 + 45635516188665048*Z1*Z2*Z3^2*Z5^2 - 
  20344168178774136*rr*Z1*Z2*Z3^2*Z5^2 + 15657603174751964*Z1*Z2^2*Z4*Z5^2 + 
  1289703835949844*rr*Z1*Z2^2*Z4*Z5^2 + 45470153793589942*Z1^2*Z3*Z4*Z5^2 + 
  17614054959380578*rr*Z1^2*Z3*Z4*Z5^2 + 1715688462278508*Z4^4*Z5^2 + 
  29062094978756*rr*Z4^4*Z5^2 + 4300936034831016*Z1^2*Z2*Z5^3 - 
  5246981282599176*rr*Z1^2*Z2*Z5^3 - 26288934074009816*Z3*Z4^2*Z5^3 + 
  3279949201319032*rr*Z3*Z4^2*Z5^3 - 104288835842262584*Z3^2*Z5^4 - 
  79666100509120424*rr*Z3^2*Z5^4 + 15072762901672134*Z2*Z4*Z5^4 + 
  10280209900030098*rr*Z2*Z4*Z5^4 - 65253073219052040*Z1*Z5^5 - 
  11802801035507992*rr*Z1*Z5^5 - 1629867402802240*Z1^4*Z2*Z6 + 
  1186343619462016*rr*Z1^4*Z2*Z6 + 40425409981309216*Z1*Z3^4*Z6 - 
  5506441089659040*rr*Z1*Z3^4*Z6 - 5868262819039416*Z1*Z2*Z3^2*Z4*Z6 + 
  14838199326213848*rr*Z1*Z2*Z3^2*Z4*Z6 - 2174810327096276*Z1*Z2^2*Z4^2*Z6 + 
  526385542372740*rr*Z1*Z2^2*Z4^2*Z6 + 7889739096140441*Z1^2*Z3*Z4^2*Z6 + 
  1275756970192171*rr*Z1^2*Z3*Z4^2*Z6 + 18789554584915216*Z1*Z2^2*Z3*Z5*Z6 + 
  5658791213270320*rr*Z1*Z2^2*Z3*Z5*Z6 - 81788749348081072*Z1^2*Z3^2*Z5*Z6 + 
  41721288085263600*rr*Z1^2*Z3^2*Z5*Z6 - 10885099729418546*Z1^2*Z2*Z4*Z5*Z6 + 
  1537693749304490*rr*Z1^2*Z2*Z4*Z5*Z6 - 2906283380817218*Z3*Z4^3*Z5*Z6 + 
  6476889752750970*rr*Z3*Z4^3*Z5*Z6 - 34897099077760416*Z1^3*Z5^2*Z6 + 
  1206109587712800*rr*Z1^3*Z5^2*Z6 + 128222034276998428*Z3^2*Z4*Z5^2*Z6 + 
  3006256236624340*rr*Z3^2*Z4*Z5^2*Z6 - 10554796132040402*Z2*Z4^2*Z5^2*Z6 + 
  3885209233930442*rr*Z2*Z4^2*Z5^2*Z6 - 57650168478618352*Z2*Z3*Z5^3*Z6 - 
  55353078768431824*rr*Z2*Z3*Z5^3*Z6 + 26175603588196386*Z1*Z4*Z5^3*Z6 - 
  75827165351589594*rr*Z1*Z4*Z5^3*Z6 - 177324756023296*Z1*Z2^3*Z6^2 + 
  387707697212672*rr*Z1*Z2^3*Z6^2 + 32948452280010912*Z1^2*Z2*Z3*Z6^2 - 
  12738527459428384*rr*Z1^2*Z2*Z3*Z6^2 + 5215240410125612*Z1^3*Z4*Z6^2 - 
  2271046784610812*rr*Z1^3*Z4*Z6^2 - 18461575230474872*Z3^2*Z4^2*Z6^2 - 
  2432479220751464*rr*Z3^2*Z4^2*Z6^2 + 1528794196188868*Z2*Z4^3*Z6^2 + 
  1646472177760716*rr*Z2*Z4^3*Z6^2 - 108769241316841984*Z3^3*Z5*Z6^2 + 
  52393941723329024*rr*Z3^3*Z5*Z6^2 + 120587985408629696*Z2*Z3*Z4*Z5*Z6^2 + 
  6165616540620608*rr*Z2*Z3*Z4*Z5*Z6^2 + 29833937916734948*Z1*Z4^2*Z5*Z6^2 + 
  558030729517868*rr*Z1*Z4^2*Z5*Z6^2 + 47874231455663488*Z2^2*Z5^2*Z6^2 + 
  12125845956061312*rr*Z2^2*Z5^2*Z6^2 - 111333789862061856*Z1*Z3*Z5^2*Z6^2 + 
  79917983568834208*rr*Z1*Z3*Z5^2*Z6^2 - 160382373271664640*Z2*Z3^2*Z6^3 + 
  27797152008404992*rr*Z2*Z3^2*Z6^3 + 27664244166515968*Z2^2*Z4*Z6^3 + 
  28469787749795456*Z1*Z3*Z4*Z6^3 + 10764178778785664*rr*Z1*Z3*Z4*Z6^3 - 
  99422834294443712*Z1*Z2*Z5*Z6^3 - 42575239947033152*rr*Z1*Z2*Z5*Z6^3 - 
  53473431020601600*Z5^3*Z6^3 + 21398452759305472*rr*Z5^3*Z6^3 - 
  25214835540902048*Z1^2*Z6^4 + 10096872563812896*rr*Z1^2*Z6^4 + 
  19498742181130304*Z4*Z5*Z6^4 - 75639245344589632*rr*Z4*Z5*Z6^4 - 
  185506055093577728*Z3*Z6^5 - 80985413649274880*rr*Z3*Z6^5, 
 12183608359142048*Z1^2*Z2^2*Z3^2 - 921235546358752*rr*Z1^2*Z2^2*Z3^2 + 
  15484803622054320*Z1^3*Z3^3 + 10815105962049776*rr*Z1^3*Z3^3 + 
  879356944877502*Z1^3*Z2*Z3*Z4 + 1053795287967110*rr*Z1^3*Z2*Z3*Z4 - 
  41155606460238848*Z3^5*Z4 + 9648598481355776*rr*Z3^5*Z4 - 
  1414274185215792*Z1^4*Z4^2 + 530501825500048*rr*Z1^4*Z4^2 - 
  8898382570660096*Z2*Z3^3*Z4^2 - 12863041552983296*rr*Z2*Z3^3*Z4^2 + 
  4650616274039756*Z2^2*Z3*Z4^3 - 773984610946020*rr*Z2^2*Z3*Z4^3 + 
  10403963705389440*Z1*Z3^2*Z4^3 - 928621978284160*rr*Z1*Z3^2*Z4^3 - 
  342326042437656*Z1*Z2*Z4^4 + 61945315741000*rr*Z1*Z2*Z4^4 + 
  47155355129060352*Z2*Z3^4*Z5 + 3562112295300096*rr*Z2*Z3^4*Z5 - 
  24856836973438912*Z2^2*Z3^2*Z4*Z5 + 19663229011783488*rr*Z2^2*Z3^2*Z4*Z5 - 
  120352890903168640*Z1*Z3^3*Z4*Z5 - 13622642984602752*rr*Z1*Z3^3*Z4*Z5 - 
  14996745381866824*Z1*Z2*Z3*Z4^2*Z5 + 7350275329838296*rr*Z1*Z2*Z3*Z4^2*Z5 - 
  11681259371712992*Z1^2*Z4^3*Z5 + 754426372332960*rr*Z1^2*Z4^3*Z5 + 
  12593134628987264*Z1*Z2*Z3^2*Z5^2 - 25826730332501120*rr*Z1*Z2*Z3^2*Z5^2 + 
  20911616842805664*Z1^2*Z3*Z4*Z5^2 - 15661959508009184*rr*Z1^2*Z3*Z4*Z5^2 - 
  17807328031564288*Z4^4*Z5^2 - 4494387822914048*rr*Z4^4*Z5^2 + 
  140727445179318272*Z3*Z4^2*Z5^3 - 124327160658146704*Z2^2*Z3^3*Z6 + 
  6478981795075760*rr*Z2^2*Z3^3*Z6 - 47268826973701120*Z1*Z3^4*Z6 - 
  84528493884503040*rr*Z1*Z3^4*Z6 - 14397477654703738*Z2^3*Z3*Z4*Z6 - 
  1973983383319250*rr*Z2^3*Z3*Z4*Z6 - 25062642285613152*Z1*Z2*Z3^2*Z4*Z6 - 
  16487441043376864*rr*Z1*Z2*Z3^2*Z4*Z6 + 276499222666928*Z1*Z2^2*Z4^2*Z6 + 
  977075689917936*rr*Z1*Z2^2*Z4^2*Z6 + 13546567566800012*Z1^2*Z3*Z4^2*Z6 - 
  474966757814820*rr*Z1^2*Z3*Z4^2*Z6 + 25718456230176608*Z1*Z2^2*Z3*Z5*Z6 - 
  8159476423039520*rr*Z1*Z2^2*Z3*Z5*Z6 - 12426872488691328*Z1^2*Z3^2*Z5*Z6 - 
  468869498338432*rr*Z1^2*Z3^2*Z5*Z6 + 12279977378621428*Z1^2*Z2*Z4*Z5*Z6 + 
  3487451791580324*rr*Z1^2*Z2*Z4*Z5*Z6 - 26353627313433344*Z3*Z4^3*Z5*Z6 + 
  10010404740100352*rr*Z3*Z4^3*Z5*Z6 + 292528192817944576*Z3^2*Z4*Z5^2*Z6 + 
  11763003911813120*rr*Z3^2*Z4*Z5^2*Z6 + 3799467192900000*Z2*Z4^2*Z5^2*Z6 + 
  23903420267878176*rr*Z2*Z4^2*Z5^2*Z6 - 130586957220922368*Z2*Z3*Z5^3*Z6 - 
  43264831239410688*rr*Z2*Z3*Z5^3*Z6 + 4587018077463680*Z1*Z4*Z5^3*Z6 - 
  6609299632039296*rr*Z1*Z4*Z5^3*Z6 - 5980897218554385*Z1*Z2^3*Z6^2 - 
  3007442731370861*rr*Z1*Z2^3*Z6^2 + 18910887794654696*Z1^2*Z2*Z3*Z6^2 - 
  26819734124773560*rr*Z1^2*Z2*Z3*Z6^2 + 14966424778537000*Z1^3*Z4*Z6^2 - 
  4096044299786104*rr*Z1^3*Z4*Z6^2 - 94092810158324288*Z3^2*Z4^2*Z6^2 + 
  6709391277934272*rr*Z3^2*Z4^2*Z6^2 - 8323924720021120*Z2*Z4^3*Z6^2 + 
  3541134373968768*rr*Z2*Z4^3*Z6^2 + 200772012960868864*Z3^3*Z5*Z6^2 - 
  50880751094988288*rr*Z3^3*Z5*Z6^2 + 234510036606238928*Z2*Z3*Z4*Z5*Z6^2 + 
  39069552160190352*rr*Z2*Z3*Z4*Z5*Z6^2 + 46533786114989536*Z1*Z4^2*Z5*Z6^2 + 
  1390821563994720*rr*Z1*Z4^2*Z5*Z6^2 + 1989868552503520*Z2^2*Z5^2*Z6^2 - 
  32440299203188384*rr*Z2^2*Z5^2*Z6^2 - 8233514513050688*Z1*Z3*Z5^2*Z6^2 + 
  138073604441562304*rr*Z1*Z3*Z5^2*Z6^2 - 24469193968825824*Z2*Z3^2*Z6^3 + 
  65963106185713056*rr*Z2*Z3^2*Z6^3 + 34690092206088348*Z2^2*Z4*Z6^3 + 
  8766259971402668*rr*Z2^2*Z4*Z6^3 - 21158475102343536*Z1*Z3*Z4*Z6^3 + 
  15329999277088336*rr*Z1*Z3*Z4*Z6^3 - 66566100049798984*Z1*Z2*Z5*Z6^3 - 
  4017302966026024*rr*Z1*Z2*Z5*Z6^3 + 90595093435671552*Z5^3*Z6^3 + 
  119121361097053184*rr*Z5^3*Z6^3 - 40007868988469472*Z1^2*Z6^4 + 
  9900965058979488*rr*Z1^2*Z6^4 - 2229961522357056*Z4*Z5*Z6^4 - 
  46419826552004160*rr*Z4*Z5*Z6^4 + 20169328582924672*Z3*Z6^5 - 
  84014418219359360*rr*Z3*Z6^5, -528522230151304*Z1^2*Z2^2*Z3^2 - 
  1458740844298088*rr*Z1^2*Z2^2*Z3^2 + 16114624008064192*Z1^3*Z3^3 - 
  886062664109120*rr*Z1^3*Z3^3 + 435691884023993*Z1^2*Z2^3*Z4 - 
  215994650965131*rr*Z1^2*Z2^3*Z4 + 226797775511720*Z1^3*Z2*Z3*Z4 + 
  73485929397064*rr*Z1^3*Z2*Z3*Z4 + 33549576478761152*Z3^5*Z4 + 
  2535537123318336*rr*Z3^5*Z4 - 692234451120448*Z2*Z3^3*Z4^2 + 
  4535956122926912*rr*Z2*Z3^3*Z4^2 - 1092618039585328*Z2^2*Z3*Z4^3 + 
  36079346374960*rr*Z2^2*Z3*Z4^3 + 947291018672992*Z1*Z3^2*Z4^3 + 
  532412124614432*rr*Z1*Z3^2*Z4^3 + 31942267013264000*Z2*Z3^4*Z5 - 
  13980465248321664*rr*Z2*Z3^4*Z5 + 12633515931777248*Z2^2*Z3^2*Z4*Z5 - 
  3786709843167776*rr*Z2^2*Z3^2*Z4*Z5 + 62608695784652208*Z1*Z3^3*Z4*Z5 + 
  21639980086123280*rr*Z1*Z3^3*Z4*Z5 + 1504929516980452*Z2^3*Z4^2*Z5 + 
  316108952018004*rr*Z2^3*Z4^2*Z5 - 4782985645561712*Z1*Z2*Z3*Z4^2*Z5 + 
  1457519746267760*rr*Z1*Z2*Z3*Z4^2*Z5 + 53234774529164*Z1^2*Z4^3*Z5 - 
  544780562820188*rr*Z1^2*Z4^3*Z5 - 35454300152371648*Z1*Z2*Z3^2*Z5^2 + 
  7110502572315840*rr*Z1*Z2*Z3^2*Z5^2 + 1237637058222648*Z1*Z2^2*Z4*Z5^2 - 
  2147091326231000*rr*Z1*Z2^2*Z4*Z5^2 - 24757435826570592*Z1^2*Z3*Z4*Z5^2 - 
  2111930627508000*rr*Z1^2*Z3*Z4*Z5^2 + 3462047365600136*Z4^4*Z5^2 - 
  1670235771673192*rr*Z4^4*Z5^2 - 2319014499138488*Z3*Z4^2*Z5^3 - 
  7556040789256232*rr*Z3*Z4^2*Z5^3 - 54907485291259008*Z3^2*Z5^4 + 
  27044461951738496*rr*Z3^2*Z5^4 - 6627751629936884*Z2*Z4*Z5^4 - 
  7181758579773020*rr*Z2*Z4*Z5^4 + 32539827981575760*Z2^2*Z3^3*Z6 - 
  5396531158231280*rr*Z2^2*Z3^3*Z6 - 42052421726097920*Z1*Z3^4*Z6 + 
  10515285116762624*rr*Z1*Z3^4*Z6 - 1903498635223902*Z2^3*Z3*Z4*Z6 + 
  1016463658286426*rr*Z2^3*Z3*Z4*Z6 + 26788005889532672*Z1*Z2*Z3^2*Z4*Z6 - 
  839274234335582*Z1*Z2^2*Z4^2*Z6 + 772351372225722*rr*Z1*Z2^2*Z4^2*Z6 + 
  1782062939204340*Z1^2*Z3*Z4^2*Z6 - 199835802246212*rr*Z1^2*Z3*Z4^2*Z6 + 
  5309309990307104*Z1*Z2^2*Z3*Z5*Z6 - 3851092287495648*rr*Z1*Z2^2*Z3*Z5*Z6 + 
  64423023737779200*Z1^2*Z3^2*Z5*Z6 + 25517238337791488*rr*Z1^2*Z3^2*Z5*Z6 - 
  7253313536188240*Z1^2*Z2*Z4*Z5*Z6 - 859957358481168*rr*Z1^2*Z2*Z4*Z5*Z6 + 
  10230779594653448*Z3*Z4^3*Z5*Z6 + 1551097901289496*rr*Z3*Z4^3*Z5*Z6 - 
  142073885858553216*Z3^2*Z4*Z5^2*Z6 - 10578180146133120*rr*Z3^2*Z4*Z5^2*Z6 - 
  1158284862410384*Z2*Z4^2*Z5^2*Z6 - 4650122864028592*rr*Z2*Z4^2*Z5^2*Z6 + 
  58526729878195712*Z2*Z3*Z5^3*Z6 + 527235424057856*rr*Z2*Z3*Z5^3*Z6 - 
  25232555861146536*Z1*Z4*Z5^3*Z6 + 784834652938760*rr*Z1*Z4*Z5^3*Z6 + 
  1279880568498621*Z1*Z2^3*Z6^2 + 640905188865513*rr*Z1*Z2^3*Z6^2 - 
  12176871406811424*Z1^2*Z2*Z3*Z6^2 + 4578348495049568*rr*Z1^2*Z2*Z3*Z6^2 - 
  10684832039845632*Z3^2*Z4^2*Z6^2 + 417196011822336*rr*Z3^2*Z4^2*Z6^2 + 
  1380164618826896*Z2*Z4^3*Z6^2 - 722434010342928*rr*Z2*Z4^3*Z6^2 - 
  70744117393127424*Z3^3*Z5*Z6^2 + 65919903832594432*rr*Z3^3*Z5*Z6^2 - 
  14090636494327040*Z2*Z3*Z4*Z5*Z6^2 - 21867148907942656*rr*Z2*Z3*Z4*Z5*
   Z6^2 + 6689434637628496*Z1*Z4^2*Z5*Z6^2 + 1734881230105584*rr*Z1*Z4^2*Z5*
   Z6^2 + 4241665395799552*Z2^2*Z5^2*Z6^2 + 5748450045826048*rr*Z2^2*Z5^2*
   Z6^2 + 32661045876900992*Z1*Z3*Z5^2*Z6^2 + 4926333967340416*rr*Z1*Z3*Z5^2*
   Z6^2 + 21336145359784832*Z2*Z3^2*Z6^3 + 38258523478300032*rr*Z2*Z3^2*
   Z6^3 - 3601771863388232*Z2^2*Z4*Z6^3 - 3471435438884904*rr*Z2^2*Z4*Z6^3 - 
  11438932021065984*Z1*Z3*Z4*Z6^3 - 6970953314491648*rr*Z1*Z3*Z4*Z6^3 - 
  57149508990749824*Z5^3*Z6^3 - 10821007223690624*rr*Z5^3*Z6^3 - 
  15775393255878912*Z4*Z5*Z6^4 + 6018011810953472*rr*Z4*Z5*Z6^4 - 
  47447523383319296*Z3*Z6^5 + 4633735988703488*rr*Z3*Z6^5, 
 1302126095845536096*Z1*Z2^4*Z3 - 120282531222027808*rr*Z1*Z2^4*Z3 + 
  4640732125920443400*Z1^2*Z2^2*Z3^2 + 1346875719950439400*rr*Z1^2*Z2^2*
   Z3^2 + 7026842626645657088*Z1^3*Z3^3 + 3100017050437798912*rr*Z1^3*Z3^3 - 
  586910165986103887*Z1^2*Z2^3*Z4 + 10549620650237869*rr*Z1^2*Z2^3*Z4 - 
  1122455825465015088*Z1^3*Z2*Z3*Z4 - 10330459253656880*rr*Z1^3*Z2*Z3*Z4 + 
  3252899709090601664*Z3^5*Z4 - 3002909113893373888*rr*Z3^5*Z4 + 
  13558260771207101856*Z2*Z3^3*Z4^2 + 81875610704153056*rr*Z2*Z3^3*Z4^2 + 
  680814936784922008*Z2^2*Z3*Z4^3 + 762432771620035320*rr*Z2^2*Z3*Z4^3 + 
  3286002051523802816*Z1*Z3^2*Z4^3 + 777059985967963968*rr*Z1*Z3^2*Z4^3 + 
  680863814284752016*Z1*Z2*Z4^4 + 157448169906180816*rr*Z1*Z2*Z4^4 - 
  1206072978432592512*Z2*Z3^4*Z5 + 8207740591162255488*rr*Z2*Z3^4*Z5 - 
  8135363933536180064*Z2^2*Z3^2*Z4*Z5 - 2869085966046516960*rr*Z2^2*Z3^2*Z4*
   Z5 + 30784235307636488768*Z1*Z3^3*Z4*Z5 + 2391246698338209472*rr*Z1*Z3^3*
   Z4*Z5 + 806834266829915204*Z2^3*Z4^2*Z5 + 169542998403969044*rr*Z2^3*Z4^2*
   Z5 - 8203517451445628272*Z1*Z2*Z3*Z4^2*Z5 - 978557019214777808*rr*Z1*Z2*Z3*
   Z4^2*Z5 - 1452484271727213184*Z1^2*Z4^3*Z5 - 
  240984950255334400*rr*Z1^2*Z4^3*Z5 - 2035574619789249664*Z2^3*Z3*Z5^2 - 
  1874846936933588352*rr*Z2^3*Z3*Z5^2 + 35207915821612325248*Z1*Z2*Z3^2*
   Z5^2 - 1891285306170722176*rr*Z1*Z2*Z3^2*Z5^2 - 
  10285061349716337000*Z1*Z2^2*Z4*Z5^2 - 20366075354780024*rr*Z1*Z2^2*Z4*
   Z5^2 - 18316715961753937600*Z1^2*Z3*Z4*Z5^2 - 
  3867988317484901440*rr*Z1^2*Z3*Z4*Z5^2 - 514491320830227776*Z4^4*Z5^2 - 
  2701328777170539456*rr*Z4^4*Z5^2 + 21670984340609944320*Z3*Z4^2*Z5^3 - 
  3274632052795006720*rr*Z3*Z4^2*Z5^3 + 28502165328738793792*Z3^2*Z5^4 + 
  33334208033727226816*rr*Z3^2*Z5^4 - 31701977291993732704*Z2*Z4*Z5^4 + 
  2830317793929619680*rr*Z2*Z4*Z5^4 + 10981707848811911568*Z2^2*Z3^3*Z6 - 
  11011489214908560048*rr*Z2^2*Z3^3*Z6 - 22143646927817592320*Z1*Z3^4*Z6 + 
  4619574432509237760*rr*Z1*Z3^4*Z6 + 7404589112216420138*Z2^3*Z3*Z4*Z6 - 
  1508361153016818494*rr*Z2^3*Z3*Z4*Z6 + 35510861975222410624*Z1*Z2*Z3^2*Z4*
   Z6 + 1248674860954978518*Z1*Z2^2*Z4^2*Z6 - 1058969604020752738*rr*Z1*Z2^2*
   Z4^2*Z6 + 2192378876800875584*Z2^4*Z5*Z6 - 583181567336337600*rr*Z2^4*Z5*
   Z6 - 213231977700151168*Z1*Z2^2*Z3*Z5*Z6 + 2092278766572024832*rr*Z1*Z2^2*
   Z3*Z5*Z6 + 19550775381549962624*Z1^2*Z3^2*Z5*Z6 - 
  6379017525189453696*rr*Z1^2*Z3^2*Z5*Z6 + 3047904608134087760*Z1^2*Z2*Z4*Z5*
   Z6 + 2535471045088658608*rr*Z1^2*Z2*Z4*Z5*Z6 - 
  434261556039948096*Z3*Z4^3*Z5*Z6 - 5017894094861734336*rr*Z3*Z4^3*Z5*Z6 - 
  39583882101003481344*Z2*Z4^2*Z5^2*Z6 - 2604322593102148608*rr*Z2*Z4^2*Z5^2*
   Z6 - 16330084672407360448*Z2*Z3*Z5^3*Z6 - 18134640386466757440*rr*Z2*Z3*
   Z5^3*Z6 - 7546134477808172800*Z1*Z4*Z5^3*Z6 + 
  2841038296376550144*rr*Z1*Z4*Z5^3*Z6 + 1140140117316271185*Z1*Z2^3*Z6^2 - 
  323242780025168211*rr*Z1*Z2^3*Z6^2 + 4602086591247550112*Z1^2*Z2*Z3*Z6^2 + 
  3919091350373786144*rr*Z1^2*Z2*Z3*Z6^2 + 5387737687315955200*Z3^2*Z4^2*
   Z6^2 + 835116325216793856*rr*Z3^2*Z4^2*Z6^2 - 
  1455730462760241424*Z2*Z4^3*Z6^2 - 982387450176428240*rr*Z2*Z4^3*Z6^2 + 
  81534510202448502272*Z3^3*Z5*Z6^2 + 8948454285244789248*rr*Z3^3*Z5*Z6^2 - 
  78260676137208142656*Z2*Z3*Z4*Z5*Z6^2 - 2576480111134086208*rr*Z2*Z3*Z4*Z5*
   Z6^2 + 1304587440790334208*Z1*Z4^2*Z5*Z6^2 + 
  540792910174419200*rr*Z1*Z4^2*Z5*Z6^2 + 5250018384745243264*Z2^2*Z5^2*
   Z6^2 + 6833831412993808000*rr*Z2^2*Z5^2*Z6^2 - 
  25324212116639122944*Z1*Z3*Z5^2*Z6^2 - 7806063898145128960*rr*Z1*Z3*Z5^2*
   Z6^2 + 19039593232626296128*Z2*Z3^2*Z6^3 + 14977912437698818112*rr*Z2*Z3^2*
   Z6^3 - 12021057898066832312*Z2^2*Z4*Z6^3 + 1693495762919474216*rr*Z2^2*Z4*
   Z6^3 + 5016088648316221184*Z1*Z3*Z4*Z6^3 - 1922848653365255424*rr*Z1*Z3*Z4*
   Z6^3 - 2551788115034625792*Z1*Z2*Z5*Z6^3 + 58918616268568320*rr*Z1*Z2*Z5*
   Z6^3 - 18282864028750704640*Z4*Z5*Z6^4 + 23108937574812372992*rr*Z4*Z5*
   Z6^4 + 10734988851359588352*Z3*Z6^5 + 7666773915933589504*rr*Z3*Z6^5, 
 -24427963964825681*Z1*Z2^4*Z3 + 3428789071458643*rr*Z1*Z2^4*Z3 - 
  238867060957348432*Z1^2*Z2^2*Z3^2 - 31446327289264912*rr*Z1^2*Z2^2*Z3^2 - 
  195634663512167216*Z1^3*Z3^3 - 233983971293328496*rr*Z1^3*Z3^3 + 
  8456209116532050*Z1^2*Z2^3*Z4 + 1893439193189706*rr*Z1^2*Z2^3*Z4 + 
  13971434909015946*Z1^3*Z2*Z3*Z4 + 10710217888696738*rr*Z1^3*Z2*Z3*Z4 - 
  146351111963928256*Z2*Z3^3*Z4^2 - 4997587559205824*rr*Z2*Z3^3*Z4^2 - 
  6348244519301916*Z2^2*Z3*Z4^3 - 9520624339826732*rr*Z2^2*Z3*Z4^3 - 
  67123192802930688*Z1*Z3^2*Z4^3 - 11659675825191936*rr*Z1*Z3^2*Z4^3 - 
  6789760011934536*Z1*Z2*Z4^4 - 5444045981497128*rr*Z1*Z2*Z4^4 + 
  62139242088435712*Z2*Z3^4*Z5 - 212502235834396672*rr*Z2*Z3^4*Z5 + 
  731050962254291328*Z1*Z3^3*Z4*Z5 - 473674901974639744*rr*Z1*Z3^3*Z4*Z5 - 
  19786627950896176*Z2^3*Z4^2*Z5 - 4969865953011056*rr*Z2^3*Z4^2*Z5 + 
  43942793344809448*Z1*Z2*Z3*Z4^2*Z5 + 10923043427864904*rr*Z1*Z2*Z3*Z4^2*
   Z5 + 8848598161060512*Z1^2*Z4^3*Z5 + 938778583091232*rr*Z1^2*Z4^3*Z5 + 
  50454989702724064*Z2^3*Z3*Z5^2 + 34472845158350432*rr*Z2^3*Z3*Z5^2 - 
  767113539944635328*Z1*Z2*Z3^2*Z5^2 + 105277106489924416*rr*Z1*Z2*Z3^2*
   Z5^2 + 186537686820365920*Z1*Z2^2*Z4*Z5^2 + 18561729015942368*rr*Z1*Z2^2*
   Z4*Z5^2 + 322330981586489056*Z1^2*Z3*Z4*Z5^2 + 
  243371486930978656*rr*Z1^2*Z3*Z4*Z5^2 - 13585717353530880*Z4^4*Z5^2 + 
  40315192872718848*rr*Z4^4*Z5^2 - 1190276580091226112*Z3*Z4^2*Z5^3 + 
  58447455922937856*rr*Z3*Z4^2*Z5^3 + 1994541202972762112*Z3^2*Z5^4 - 
  903397827028213760*rr*Z3^2*Z5^4 + 615719036763460608*Z2*Z4*Z5^4 - 
  41189811173270488*Z2^2*Z3^3*Z6 - 2476012019970936*rr*Z2^2*Z3^3*Z6 + 
  2084183551064291968*Z1*Z3^4*Z6 + 615011012954906752*rr*Z1*Z3^4*Z6 - 
  146584525357740976*Z2^3*Z3*Z4*Z6 + 1548228432157968*rr*Z2^3*Z3*Z4*Z6 - 
  516191972373261752*Z1*Z2*Z3^2*Z4*Z6 - 259004172525789656*rr*Z1*Z2*Z3^2*Z4*
   Z6 - 56118065114524700*Z1*Z2^2*Z4^2*Z6 + 18445657692264148*rr*Z1*Z2^2*Z4^2*
   Z6 - 137746902238485180*Z1^2*Z3*Z4^2*Z6 - 11415988879229260*rr*Z1^2*Z3*
   Z4^2*Z6 - 38865443658582854*Z2^4*Z5*Z6 + 13123390399219730*rr*Z2^4*Z5*Z6 - 
  54798738451848948*Z1*Z2^2*Z3*Z5*Z6 + 81831339737014364*rr*Z1*Z2^2*Z3*Z5*
   Z6 - 171682401977662144*Z1^2*Z3^2*Z5*Z6 + 78301757516937280*rr*Z1^2*Z3^2*
   Z5*Z6 - 38204406478091692*Z1^2*Z2*Z4*Z5*Z6 + 
  3804512881316228*rr*Z1^2*Z2*Z4*Z5*Z6 - 160814316941682944*Z3*Z4^3*Z5*Z6 - 
  99582994536445184*rr*Z3*Z4^3*Z5*Z6 - 1153174589375015936*Z3^2*Z4*Z5^2*Z6 + 
  575682429777679360*rr*Z3^2*Z4*Z5^2*Z6 + 292063330668001440*Z2*Z4^2*Z5^2*
   Z6 + 229680223950369312*rr*Z2*Z4^2*Z5^2*Z6 + 
  1015484479391019264*Z2*Z3*Z5^3*Z6 + 295952338421124352*rr*Z2*Z3*Z5^3*Z6 + 
  414143785818363264*Z1*Z4*Z5^3*Z6 + 54111904509581184*rr*Z1*Z4*Z5^3*Z6 + 
  82906024654287344*Z1*Z2^3*Z6^2 + 19511186351673392*rr*Z1*Z2^3*Z6^2 + 
  151453693438220088*Z1^2*Z2*Z3*Z6^2 + 87916687160759640*rr*Z1^2*Z2*Z3*Z6^2 + 
  583998683326238656*Z3^2*Z4^2*Z6^2 - 264673992548464448*rr*Z3^2*Z4^2*Z6^2 - 
  882765454043537664*Z3^3*Z5*Z6^2 + 351262619332477696*rr*Z3^3*Z5*Z6^2 - 
  1192249033088260944*Z2*Z3*Z4*Z5*Z6^2 + 517694740311797744*rr*Z2*Z3*Z4*Z5*
   Z6^2 + 77802572127910080*Z1*Z4^2*Z5*Z6^2 + 3540732008189376*rr*Z1*Z4^2*Z5*
   Z6^2 + 831528084193181536*Z2^2*Z5^2*Z6^2 + 116425957677514208*rr*Z2^2*Z5^2*
   Z6^2 - 1378266915824286656*Z1*Z3*Z5^2*Z6^2 - 
  196942240004023488*rr*Z1*Z3*Z5^2*Z6^2 + 96743783356478576*Z2*Z3^2*Z6^3 - 
  981100744792188752*rr*Z2*Z3^2*Z6^3 + 43101206418653376*Z2^2*Z4*Z6^3 + 
  22381905387533760*rr*Z2^2*Z4*Z6^3 + 185351256484771680*Z1*Z3*Z4*Z6^3 + 
  84663164347471328*rr*Z1*Z3*Z4*Z6^3 + 377344356976856816*Z1*Z2*Z5*Z6^3 - 
  449666928064440016*rr*Z1*Z2*Z5*Z6^3 - 3523751920725657600*Z5^3*Z6^3 - 
  700786206262388736*rr*Z5^3*Z6^3 + 1560690567811429632*Z4*Z5*Z6^4 - 
  207031058516524800*rr*Z4*Z5*Z6^4 - 454961257660098240*Z3*Z6^5 + 
  147317122058910784*rr*Z3*Z6^5, 3156579833587033310*Z1*Z2^4*Z3 - 
  4550740813774056922*rr*Z1*Z2^4*Z3 + 112503004246751050256*Z1^2*Z2^2*Z3^2 + 
  44917267544222995408*rr*Z1^2*Z2^2*Z3^2 - 209423113946297291520*Z1^3*Z3^3 + 
  118846438279549659392*rr*Z1^3*Z3^3 + 11495389306245652371*Z1^2*Z2^3*Z4 + 
  2671598468505234215*rr*Z1^2*Z2^3*Z4 - 1381202412209151920*Z1^3*Z2*Z3*Z4 + 
  4823808027298457360*rr*Z1^3*Z2*Z3*Z4 + 154044060423751693824*Z3^5*Z4 - 
  17651748393579632128*rr*Z3^5*Z4 - 29275837219846280832*Z2*Z3^3*Z4^2 - 
  35782484085573623424*rr*Z2*Z3^3*Z4^2 + 16933788796007214836*Z2^2*Z3*Z4^3 - 
  5504059028301561948*rr*Z2^2*Z3*Z4^3 + 25472261027147305984*Z1*Z3^2*Z4^3 - 
  8369386439065783808*rr*Z1*Z3^2*Z4^3 - 2353841413265458088*Z1*Z2*Z4^4 - 
  5078805247286313992*rr*Z1*Z2*Z4^4 + 369342143812257760256*Z2*Z3^4*Z5 - 
  130851919424636679168*rr*Z2*Z3^4*Z5 - 27693258537913019936*Z2^2*Z3^2*Z4*
   Z5 + 54535071860445673056*rr*Z2^2*Z3^2*Z4*Z5 - 
  1164890520496011927808*Z1*Z3^3*Z4*Z5 - 84216760680372285696*rr*Z1*Z3^3*Z4*
   Z5 + 17071037653616898548*Z2^3*Z4^2*Z5 + 3769666505675447204*rr*Z2^3*Z4^2*
   Z5 - 80706795717260237600*Z1*Z2*Z3*Z4^2*Z5 + 
  66649714249681049440*rr*Z1*Z2*Z3*Z4^2*Z5 - 49505048927852943424*Z2^3*Z3*
   Z5^2 - 2003895115893180224*rr*Z2^3*Z3*Z5^2 + 
  69923702237832654848*Z1*Z2*Z3^2*Z5^2 + 4195446359523727360*rr*Z1*Z2*Z3^2*
   Z5^2 + 63306164681488990224*Z1*Z2^2*Z4*Z5^2 + 
  30471445403190086480*rr*Z1*Z2^2*Z4*Z5^2 - 687893680452264192*Z4^4*Z5^2 - 
  12781150466895643904*rr*Z4^4*Z5^2 + 200722795030441464320*Z3*Z4^2*Z5^3 + 
  214224020630159058432*rr*Z3*Z4^2*Z5^3 - 2706230634782498574848*Z3^2*Z5^4 - 
  664399628678448461312*rr*Z3^2*Z5^4 + 152600503137277846528*Z2*Z4*Z5^4 + 
  60262050303774481408*rr*Z2*Z4*Z5^4 - 469739047886474748288*Z2^2*Z3^3*Z6 - 
  133584411658789260160*rr*Z2^2*Z3^3*Z6 + 381163234662092388352*Z1*Z3^4*Z6 - 
  765072436642180933632*rr*Z1*Z3^4*Z6 - 124362794218418111170*Z2^3*Z3*Z4*Z6 - 
  4661716526290664186*rr*Z2^3*Z3*Z4*Z6 - 390318666680249847152*Z1*Z2*Z3^2*Z4*
   Z6 - 85739257767373607344*rr*Z1*Z2*Z3^2*Z4*Z6 - 
  36786212101456899000*Z1*Z2^2*Z4^2*Z6 + 16075065670097676072*rr*Z1*Z2^2*Z4^2*
   Z6 + 32182338400407168928*Z1^2*Z3*Z4^2*Z6 + 54574109880540082464*rr*Z1^2*
   Z3*Z4^2*Z6 - 2909868088194737548*Z2^4*Z5*Z6 - 
  9344573883189494492*rr*Z2^4*Z5*Z6 + 350877641548268477704*Z1*Z2^2*Z3*Z5*
   Z6 - 67896515234938979864*rr*Z1*Z2^2*Z3*Z5*Z6 + 
  508238420800596298240*Z1^2*Z3^2*Z5*Z6 - 38728967160048436736*rr*Z1^2*Z3^2*
   Z5*Z6 + 99693849908028029248*Z1^2*Z2*Z4*Z5*Z6 - 
  59116127714924134592*rr*Z1^2*Z2*Z4*Z5*Z6 - 352715013668570410752*Z3*Z4^3*Z5*
   Z6 + 189908010788328110336*rr*Z3*Z4^3*Z5*Z6 + 
  518310423514288162816*Z3^2*Z4*Z5^2*Z6 + 532904855355680149760*Z2*Z4^2*Z5^2*
   Z6 + 134894473540066060544*rr*Z2*Z4^2*Z5^2*Z6 - 
  182636513033258578432*Z2*Z3*Z5^3*Z6 - 165604730646580078080*rr*Z2*Z3*Z5^3*
   Z6 - 82328364649542704640*Z1*Z4*Z5^3*Z6 - 79816164082623062528*rr*Z1*Z4*
   Z5^3*Z6 + 6019160202372085219*Z1*Z2^3*Z6^2 - 
  65168231113018322121*rr*Z1*Z2^3*Z6^2 + 508439682400967073648*Z1^2*Z2*Z3*
   Z6^2 - 124788756886353221712*rr*Z1^2*Z2*Z3*Z6^2 - 
  939467205025483018816*Z3^2*Z4^2*Z6^2 - 180152114645269444928*rr*Z3^2*Z4^2*
   Z6^2 - 55298171651147907896*Z2*Z4^3*Z6^2 + 23266227780347772584*rr*Z2*Z4^3*
   Z6^2 + 639166989592862584832*Z3^3*Z5*Z6^2 + 280580043921577791488*rr*Z3^3*
   Z5*Z6^2 + 2468635474882965590528*Z2*Z3*Z4*Z5*Z6^2 + 
  785441074068660996608*rr*Z2*Z3*Z4*Z5*Z6^2 + 343462656196936365952*Z2^2*Z5^2*
   Z6^2 - 513563787810380179072*rr*Z2^2*Z5^2*Z6^2 + 
  170711989797822901248*Z1*Z3*Z5^2*Z6^2 + 714368065015208852480*rr*Z1*Z3*Z5^2*
   Z6^2 - 1373236625777710019712*Z2*Z3^2*Z6^3 + 
  580105649177577950592*rr*Z2*Z3^2*Z6^3 + 271431770616099170184*Z2^2*Z4*
   Z6^3 + 60365662549206894184*rr*Z2^2*Z4*Z6^3 - 
  26081314529113373312*Z1*Z3*Z4*Z6^3 - 208214942936735441024*rr*Z1*Z3*Z4*
   Z6^3 - 1443222669995808399296*Z1*Z2*Z5*Z6^3 + 
  226578138206759270208*rr*Z1*Z2*Z5*Z6^3 - 339818802657248256000*Z5^3*Z6^3 + 
  1755007682656814948352*rr*Z5^3*Z6^3 + 253175154600918166016*Z4*Z5*Z6^4 - 
  288594633304580931072*rr*Z4*Z5*Z6^4 + 769805429272755096064*Z3*Z6^5 - 
  109981848391381491200*rr*Z3*Z6^5, 2046977766123125540*Z1^2*Z2^2*Z3^2 - 
  793796859164777516*rr*Z1^2*Z2^2*Z3^2 + 8100720953171460384*Z1^3*Z3^3 + 
  1070471538211015200*rr*Z1^3*Z3^3 + 26456782041306704*Z1^2*Z2^3*Z4 + 
  22464935675780656*rr*Z1^2*Z2^3*Z4 - 773372265978498556*Z1^3*Z2*Z3*Z4 + 
  122483354107906020*rr*Z1^3*Z2*Z3*Z4 - 226009098311381494*Z1^4*Z4^2 + 
  20949953104496886*rr*Z1^4*Z4^2 + 21869602977996530*Z1^3*Z2^2*Z5 - 
  109724403475722326*rr*Z1^3*Z2^2*Z5 + 1646503862165815552*Z1^4*Z3*Z5 - 
  890230994380258304*Z2*Z3^4*Z5 - 1767558268727664640*rr*Z2*Z3^4*Z5 - 
  96993411481380256*Z2^2*Z3^2*Z4*Z5 - 221904563709754912*rr*Z2^2*Z3^2*Z4*Z5 + 
  4710183117506010192*Z1*Z3^3*Z4*Z5 + 7935200612853375472*rr*Z1*Z3^3*Z4*Z5 - 
  20662570785290204*Z2^3*Z4^2*Z5 - 55683103709261932*rr*Z2^3*Z4^2*Z5 - 
  1923647946377998056*Z1*Z2*Z3*Z4^2*Z5 - 921728209850296872*rr*Z1*Z2*Z3*Z4^2*
   Z5 - 977919981518511248*Z1^2*Z4^3*Z5 - 340300502286387376*rr*Z1^2*Z4^3*
   Z5 + 8995169272225373568*Z1*Z2*Z3^2*Z5^2 - 1468144531736710528*rr*Z1*Z2*
   Z3^2*Z5^2 + 1612382579167124420*Z1*Z2^2*Z4*Z5^2 + 
  135912786740105164*rr*Z1*Z2^2*Z4*Z5^2 + 658039550934863912*Z1^2*Z3*Z4*
   Z5^2 + 2899848540300773432*rr*Z1^2*Z3*Z4*Z5^2 - 
  527783278741998616*Z4^4*Z5^2 - 634533646156954440*rr*Z4^4*Z5^2 + 
  366408500765578960*Z1^2*Z2*Z5^3 - 799244855098423696*rr*Z1^2*Z2*Z5^3 + 
  6930144861670101200*Z3*Z4^2*Z5^3 - 905046256576370576*rr*Z3*Z4^2*Z5^3 - 
  16004483518611096544*Z3^2*Z5^4 + 12706958554587938912*rr*Z3^2*Z5^4 + 
  6626416430506236152*Z2*Z4*Z5^4 + 137320368590432232*rr*Z2*Z4*Z5^4 + 
  85329539805714768*Z1*Z5^5 - 1163133319907268112*rr*Z1*Z5^5 - 
  381768970252631721*Z1^4*Z2*Z6 + 81297169064693467*rr*Z1^4*Z2*Z6 - 
  30875742698671010688*Z1*Z3^4*Z6 + 7447851697140024192*rr*Z1*Z3^4*Z6 + 
  6471718956882618968*Z1*Z2*Z3^2*Z4*Z6 + 112754765165101112*rr*Z1*Z2*Z3^2*Z4*
   Z6 - 243222413474746830*Z1*Z2^2*Z4^2*Z6 - 54472683836067830*rr*Z1*Z2^2*
   Z4^2*Z6 + 2022234692255569876*Z1^2*Z3*Z4^2*Z6 - 
  851165752607646364*rr*Z1^2*Z3*Z4^2*Z6 - 5079081048048551792*Z1*Z2^2*Z3*Z5*
   Z6 + 520730278328146000*rr*Z1*Z2^2*Z3*Z5*Z6 - 
  8486348902679961792*Z1^2*Z3^2*Z5*Z6 - 261523971051697216*rr*Z1^2*Z3^2*Z5*
   Z6 - 3845362886110411824*Z1^2*Z2*Z4*Z5*Z6 + 91477003386688336*rr*Z1^2*Z2*
   Z4*Z5*Z6 + 9388541241213710528*Z3*Z4^3*Z5*Z6 - 
  405663061513654976*rr*Z3*Z4^3*Z5*Z6 - 1763190932740136736*Z1^3*Z5^2*Z6 + 
  93855204129727840*rr*Z1^3*Z5^2*Z6 - 6212872822321980576*Z3^2*Z4*Z5^2*Z6 + 
  1195768896330746400*rr*Z3^2*Z4*Z5^2*Z6 - 8201500290844659600*Z2*Z4^2*Z5^2*
   Z6 - 830977743825288880*rr*Z2*Z4^2*Z5^2*Z6 + 
  14074100849568525024*Z2*Z3*Z5^3*Z6 - 216126920272695136*rr*Z2*Z3*Z5^3*Z6 - 
  2726389866050251670*Z1*Z2^3*Z6^2 + 230101627974789890*rr*Z1*Z2^3*Z6^2 + 
  1638417797987633760*Z1^2*Z2*Z3*Z6^2 - 2360189795680180384*rr*Z1^2*Z2*Z3*
   Z6^2 + 2457468670036357840*Z1^3*Z4*Z6^2 - 255513509493123024*rr*Z1^3*Z4*
   Z6^2 + 9713185217480308992*Z3^2*Z4^2*Z6^2 + 4180935460118953216*rr*Z3^2*
   Z4^2*Z6^2 + 510657079602994904*Z2*Z4^3*Z6^2 + 
  638687193629570872*rr*Z2*Z4^3*Z6^2 - 14452633389653899776*Z3^3*Z5*Z6^2 + 
  19242623996291929600*rr*Z3^3*Z5*Z6^2 + 1653855479543491872*Z2*Z3*Z4*Z5*
   Z6^2 - 15423035954137918432*rr*Z2*Z3*Z4*Z5*Z6^2 + 
  4532976945156825072*Z1*Z4^2*Z5*Z6^2 + 2750683040160304240*rr*Z1*Z4^2*Z5*
   Z6^2 - 13257274550894785344*Z2^2*Z5^2*Z6^2 + 
  4789036175826834368*rr*Z2^2*Z5^2*Z6^2 - 17981453707560423872*Z1*Z3*Z5^2*
   Z6^2 - 9290386078804422208*rr*Z1*Z3*Z5^2*Z6^2 + 
  26865691212109490592*Z2*Z3^2*Z6^3 + 4306541509973055264*rr*Z2*Z3^2*Z6^3 + 
  4832349480640271152*Z2^2*Z4*Z6^3 - 653655128009983888*rr*Z2^2*Z4*Z6^3 - 
  2644741047846692512*Z1*Z3*Z4*Z6^3 + 5591649334033505760*rr*Z1*Z3*Z4*Z6^3 + 
  26813618183045359424*Z1*Z2*Z5*Z6^3 - 218888866202202304*rr*Z1*Z2*Z5*Z6^3 + 
  35989333746622487808*Z5^3*Z6^3 - 17283931950885710080*rr*Z5^3*Z6^3 - 
  8376926191503827008*Z1^2*Z6^4 + 728939748884411584*rr*Z1^2*Z6^4 - 
  12095219782557952384*Z3*Z6^5 - 19550676031085663104*rr*Z3*Z6^5, 
 -179915856886540016*Z1^2*Z2^2*Z3^2 + 45352398764538128*rr*Z1^2*Z2^2*Z3^2 - 
  653216222143617408*Z1^3*Z3^3 - 139623192839547712*rr*Z1^3*Z3^3 - 
  1602075024715786*Z1^2*Z2^3*Z4 - 1736357746351582*rr*Z1^2*Z2^3*Z4 + 
  71944009957995276*Z1^3*Z2*Z3*Z4 - 18929407948694020*rr*Z1^3*Z2*Z3*Z4 + 
  1416458805924304*Z1^4*Z4^2 - 1493678624979744*rr*Z1^4*Z4^2 - 
  10332380396210024*Z1^3*Z2^2*Z5 - 15145241725085480*rr*Z1^3*Z2^2*Z5 + 
  119558447139330464*Z1^4*Z3*Z5 - 36529532212009760*rr*Z1^4*Z3*Z5 - 
  421536828123341280*Z2*Z3^4*Z5 - 33429698325649824*rr*Z2*Z3^4*Z5 - 
  9882804853880112*Z2^2*Z3^2*Z4*Z5 - 28534962574002576*rr*Z2^2*Z3^2*Z4*Z5 - 
  464023848093442576*Z1*Z3^3*Z4*Z5 - 630530429071146032*rr*Z1*Z3^3*Z4*Z5 + 
  39177800281944230*Z1*Z2*Z3*Z4^2*Z5 + 44407680769878962*rr*Z1*Z2*Z3*Z4^2*
   Z5 + 41301176237435943*Z1^2*Z4^3*Z5 + 28527215397438613*rr*Z1^2*Z4^3*Z5 - 
  123465929156071536*Z2^3*Z3*Z5^2 + 20620712978781360*rr*Z2^3*Z3*Z5^2 - 
  647226518429208808*Z1*Z2*Z3^2*Z5^2 - 91700192916807608*rr*Z1*Z2*Z3^2*Z5^2 + 
  99562000431786178*Z1*Z2^2*Z4*Z5^2 - 41428194354965178*rr*Z1*Z2^2*Z4*Z5^2 + 
  965192875489877258*Z1^2*Z3*Z4*Z5^2 + 108690963010215646*rr*Z1^2*Z3*Z4*
   Z5^2 - 69965122369976622*Z4^4*Z5^2 + 70082262680575798*rr*Z4^4*Z5^2 - 
  24428892172810056*Z1^2*Z2*Z5^3 - 62503748235039960*rr*Z1^2*Z2*Z5^3 - 
  1148810087616885078*Z3*Z4^2*Z5^3 + 209758243037605822*rr*Z3*Z4^2*Z5^3 + 
  174231001974152168*Z3^2*Z5^4 - 1702200993871979848*rr*Z3^2*Z5^4 + 
  635308786288279305*Z2*Z4*Z5^4 - 7877647969340805*rr*Z2*Z4*Z5^4 - 
  163860112958553808*Z1*Z5^5 + 136547500654581136*rr*Z1*Z5^5 - 
  10381433433179842*Z1^4*Z2*Z6 + 9272585958230598*rr*Z1^4*Z2*Z6 + 
  3367198137666986528*Z1*Z3^4*Z6 - 429597561198548384*rr*Z1*Z3^4*Z6 - 
  527394980132384064*Z1*Z2*Z3^2*Z4*Z6 + 43825238118665568*rr*Z1*Z2*Z3^2*Z4*
   Z6 + 202844057696394*Z1*Z2^2*Z4^2*Z6 - 6012928845412634*rr*Z1*Z2^2*Z4^2*
   Z6 - 11253919294466258*Z1^2*Z3*Z4^2*Z6 + 25311265626324938*rr*Z1^2*Z3*Z4^2*
   Z6 + 20744869585909632*Z2^4*Z5*Z6 - 20292285918926208*rr*Z2^4*Z5*Z6 + 
  685508967851149584*Z1*Z2^2*Z3*Z5*Z6 + 101341396182558128*rr*Z1*Z2^2*Z3*Z5*
   Z6 + 2552630418379664*Z1^2*Z3^2*Z5*Z6 + 743425231629585584*rr*Z1^2*Z3^2*Z5*
   Z6 + 152191337434286006*Z1^2*Z2*Z4*Z5*Z6 - 13457759443261294*rr*Z1^2*Z2*Z4*
   Z5*Z6 - 652999634843401384*Z3*Z4^3*Z5*Z6 - 28091873582840*rr*Z3*Z4^3*Z5*
   Z6 - 99377645700891888*Z1^3*Z5^2*Z6 + 76030514777883312*rr*Z1^3*Z5^2*Z6 + 
  594829220357946668*Z3^2*Z4*Z5^2*Z6 + 451023582081800196*rr*Z3^2*Z4*Z5^2*
   Z6 + 559992456680143426*Z2*Z4^2*Z5^2*Z6 + 343159300882125318*rr*Z2*Z4^2*
   Z5^2*Z6 - 779817278842565960*Z1*Z4*Z5^3*Z6 - 
  392211989955438808*rr*Z1*Z4*Z5^3*Z6 + 7622959591119824*Z1*Z2^3*Z6^2 + 
  26233805611901584*rr*Z1*Z2^3*Z6^2 + 20334542743768688*Z1^2*Z2*Z3*Z6^2 - 
  55921358973526160*rr*Z1^2*Z2*Z3*Z6^2 - 22100258043271668*Z1^3*Z4*Z6^2 - 
  334806374510332*rr*Z1^3*Z4*Z6^2 - 71094963955715704*Z3^2*Z4^2*Z6^2 - 
  185122506922521192*rr*Z3^2*Z4^2*Z6^2 - 1682746330370183744*Z3^3*Z5*Z6^2 + 
  205100759446542656*rr*Z3^3*Z5*Z6^2 - 211606640306634736*Z2*Z3*Z4*Z5*Z6^2 + 
  1074605315876723696*rr*Z2*Z3*Z4*Z5*Z6^2 + 74286977045086760*Z1*Z4^2*Z5*
   Z6^2 - 135884691616053960*rr*Z1*Z4^2*Z5*Z6^2 + 
  1648218719382661312*Z2^2*Z5^2*Z6^2 + 72276523790066368*rr*Z2^2*Z5^2*Z6^2 - 
  623129292982289120*Z1*Z3*Z5^2*Z6^2 + 842059613692709984*rr*Z1*Z3*Z5^2*
   Z6^2 - 2073840285515983040*Z2*Z3^2*Z6^3 - 434600485828769216*rr*Z2*Z3^2*
   Z6^3 + 111772785544030680*Z2^2*Z4*Z6^3 + 3928507070652536*rr*Z2^2*Z4*
   Z6^3 + 186293918768299328*Z1*Z3*Z4*Z6^3 - 1213063063463937584*Z1*Z2*Z5*
   Z6^3 - 540132706807288688*rr*Z1*Z2*Z5*Z6^3 - 
  4721714213666983392*Z5^3*Z6^3 + 133539597993972320*rr*Z5^3*Z6^3 - 
  18599283741710944*Z1^2*Z6^4 + 37873264330664288*rr*Z1^2*Z6^4 + 
  357488396750183680*Z4*Z5*Z6^4 - 942269351716485120*rr*Z4*Z5*Z6^4 - 
  744575150508778752*Z3*Z6^5 + 369697356673278720*rr*Z3*Z6^5, 
 -429856935393917592*Z1*Z2^3*Z3^2 - 154187596182105912*rr*Z1*Z2^3*Z3^2 + 
  78252010470946512*Z1^2*Z2*Z3^3 + 529902986293253520*rr*Z1^2*Z2*Z3^3 + 
  148971987832499446*Z1*Z2^4*Z4 + 66793959267535070*rr*Z1*Z2^4*Z4 - 
  976935320264300058*Z1^2*Z2^2*Z3*Z4 + 376932381273447566*rr*Z1^2*Z2^2*Z3*
   Z4 - 604618396519927552*Z1^3*Z3^2*Z4 - 220101612667847680*rr*Z1^3*Z3^2*
   Z4 + 116116078001950380*Z1^3*Z2*Z4^2 + 170373657087869820*rr*Z1^3*Z2*
   Z4^2 - 307711116300019196*Z1^2*Z2^3*Z5 - 20554345648292236*rr*Z1^2*Z2^3*
   Z5 - 13622897808625408*Z1^3*Z2*Z3*Z5 - 1007546616154604288*rr*Z1^3*Z2*Z3*
   Z5 + 12389649109790426112*Z3^5*Z5 - 2943841712892978176*rr*Z3^5*Z5 + 
  13666762866388848512*Z2*Z3^3*Z4*Z5 + 1834107490121490816*rr*Z2*Z3^3*Z4*Z5 - 
  1446365434942772528*Z2^2*Z3*Z4^2*Z5 + 981465296713232144*rr*Z2^2*Z3*Z4^2*
   Z5 + 1945306330319885568*Z1*Z3^2*Z4^2*Z5 + 1140901150762261248*rr*Z1*Z3^2*
   Z4^2*Z5 - 894043097159983616*Z1*Z2*Z4^3*Z5 + 
  512664994288222464*rr*Z1*Z2*Z4^3*Z5 - 7565127968447219968*Z2^2*Z3^2*Z5^2 - 
  9047500278162016512*rr*Z2^2*Z3^2*Z5^2 + 50165929173814240256*Z1*Z3^3*Z5^2 + 
  1257016437436347200*Z2^3*Z4*Z5^2 + 107969851184685120*rr*Z2^3*Z4*Z5^2 + 
  1930312453249934272*Z1*Z2*Z3*Z4*Z5^2 - 2628764156913355072*rr*Z1*Z2*Z3*Z4*
   Z5^2 + 1427937438228503296*Z1^2*Z4^2*Z5^2 - 54281625748596224*rr*Z1^2*Z4^2*
   Z5^2 - 3245126040666727552*Z1*Z2^2*Z5^3 + 20468902204062336*rr*Z1*Z2^2*
   Z5^3 + 2665362339423825920*Z4^3*Z5^3 + 1087466934965280768*rr*Z4^3*Z5^3 - 
  42123929882597667584*Z3*Z4*Z5^4 + 4796535640835745536*rr*Z3*Z4*Z5^4 - 
  9749140683986308480*Z2*Z5^5 + 784099324453930880*rr*Z2*Z5^5 + 
  610492796221430079*Z1^3*Z2^2*Z6 + 52372248633364131*rr*Z1^3*Z2^2*Z6 + 
  27929608613369857152*Z2*Z3^4*Z6 - 7332946707438099840*rr*Z2*Z3^4*Z6 + 
  1943536999342221352*Z2^2*Z3^2*Z4*Z6 - 1835557936081559416*rr*Z2^2*Z3^2*Z4*
   Z6 + 27063951724077631168*Z1*Z3^3*Z4*Z6 - 3404425379371070528*rr*Z1*Z3^3*
   Z4*Z6 + 473969515993120172*Z2^3*Z4^2*Z6 - 31936614295890308*rr*Z2^3*Z4^2*
   Z6 + 1249447297695793928*Z1*Z2*Z3*Z4^2*Z6 - 129617766647876632*rr*Z1*Z2*Z3*
   Z4^2*Z6 + 9389519581642828240*Z2^3*Z3*Z5*Z6 + 
  2141643025619190928*rr*Z2^3*Z3*Z5*Z6 - 8384098273777739168*Z1*Z2*Z3^2*Z5*
   Z6 + 15142501776295899360*rr*Z1*Z2*Z3^2*Z5*Z6 + 
  2102717771265660816*Z1*Z2^2*Z4*Z5*Z6 + 1641103082369722448*rr*Z1*Z2^2*Z4*Z5*
   Z6 - 4883238422204077632*Z1^2*Z3*Z4*Z5*Z6 + 4390592869690253248*rr*Z1^2*Z3*
   Z4*Z5*Z6 + 1260443054714117792*Z1^2*Z2*Z5^2*Z6 + 
  1262892621312337440*rr*Z1^2*Z2*Z5^2*Z6 - 39517540924448047872*Z3*Z4^2*Z5^2*
   Z6 - 5177507010114516224*rr*Z3*Z4^2*Z5^2*Z6 - 
  6374626615404779520*Z3^2*Z5^3*Z6 - 8763524467757152256*rr*Z3^2*Z5^3*Z6 + 
  2953021207944512000*Z2*Z4*Z5^3*Z6 - 2924720588832627200*rr*Z2*Z4*Z5^3*Z6 + 
  3204494884838825216*Z1*Z5^4*Z6 + 5658394037298644736*rr*Z1*Z5^4*Z6 - 
  1790155513174835140*Z1*Z2^2*Z3*Z6^2 - 5502776372035477300*rr*Z1*Z2^2*Z3*
   Z6^2 + 16577242560147874240*Z1^2*Z3^2*Z6^2 + 
  2095946173888029376*rr*Z1^2*Z3^2*Z6^2 - 1215920716588127832*Z1^2*Z2*Z4*
   Z6^2 - 1538646241124492280*rr*Z1^2*Z2*Z4*Z6^2 - 
  51422621409962153984*Z3^2*Z4*Z5*Z6^2 + 16892382563839672320*rr*Z3^2*Z4*Z5*
   Z6^2 - 1292021386996739264*Z2*Z4^2*Z5*Z6^2 - 
  2989136888936986048*rr*Z2*Z4^2*Z5*Z6^2 - 6931211158193347072*Z2*Z3*Z5^2*
   Z6^2 + 5390757219201697280*rr*Z2*Z3*Z5^2*Z6^2 - 
  15647848005817965056*Z1*Z4*Z5^2*Z6^2 - 3247127294070769152*rr*Z1*Z4*Z5^2*
   Z6^2 - 24613006526391410176*Z3^3*Z6^3 + 30385046691141458432*rr*Z3^3*
   Z6^3 - 7230665265813767840*Z2*Z3*Z4*Z6^3 + 2959786864682127328*rr*Z2*Z3*Z4*
   Z6^3 - 4106929652663679456*Z2^2*Z5*Z6^3 - 1026458212006501984*rr*Z2^2*Z5*
   Z6^3 + 5020269521345878016*Z1*Z3*Z5*Z6^3 - 7537496904758949888*rr*Z1*Z3*Z5*
   Z6^3 + 5164255028703648096*Z1*Z2*Z6^4 + 4545642115583799264*rr*Z1*Z2*
   Z6^4 - 17414812316387383296*Z5^2*Z6^4 + 11031659543639001088*rr*Z5^2*Z6^4, 
 713250240306792*Z1*Z2^3*Z3^2 - 740050438668344*rr*Z1*Z2^3*Z3^2 + 
  6690991771478912*Z1^2*Z2*Z3^3 - 85657451726873*Z1*Z2^4*Z4 + 
  4299027441451*rr*Z1*Z2^4*Z4 + 193305562230876*Z1^2*Z2^2*Z3*Z4 + 
  1800239735076*rr*Z1^2*Z2^2*Z3*Z4 - 1105947568505448*Z1^3*Z3^2*Z4 - 
  688238832125240*rr*Z1^3*Z3^2*Z4 - 11110066332594648*Z3^4*Z4^2 - 
  1554330757377672*rr*Z3^4*Z4^2 + 1920057697788908*Z2*Z3^2*Z4^3 - 
  1570609249416508*rr*Z2*Z3^2*Z4^3 + 454016181914948*Z2^2*Z4^4 + 
  73216057497228*rr*Z2^2*Z4^4 - 905279834082766*Z1^2*Z2^3*Z5 + 
  227603705575370*rr*Z1^2*Z2^3*Z5 - 3192521674298176*Z1^3*Z2*Z3*Z5 - 
  144975511358784*rr*Z1^3*Z2*Z3*Z5 + 40144555536538688*Z3^5*Z5 - 
  16223616220320576*rr*Z3^5*Z5 + 2777144363244704*Z2*Z3^3*Z4*Z5 + 
  4983502993948896*rr*Z2*Z3^3*Z4*Z5 - 3117735267956872*Z2^2*Z3*Z4^2*Z5 - 
  741515043088296*rr*Z2^2*Z3*Z4^2*Z5 + 11173986880823568*Z1*Z3^2*Z4^2*Z5 - 
  3583192049446096*rr*Z1*Z3^2*Z4^2*Z5 + 448044518399584*Z1*Z2*Z4^3*Z5 + 
  386289314707200*rr*Z1*Z2*Z4^3*Z5 + 11871573955363456*Z2^2*Z3^2*Z5^2 + 
  2428670170192000*rr*Z2^2*Z3^2*Z5^2 - 18698791404310688*Z1*Z3^3*Z5^2 + 
  14414474423153184*rr*Z1*Z3^3*Z5^2 - 2155817269228944*Z2^3*Z4*Z5^2 + 
  343930525487952*rr*Z2^3*Z4*Z5^2 - 2004770056488056*Z1*Z2*Z3*Z4*Z5^2 - 
  4489308109316456*rr*Z1*Z2*Z3*Z4*Z5^2 + 4308420400341876*Z1^2*Z4^2*Z5^2 + 
  202085488892380*rr*Z1^2*Z4^2*Z5^2 - 6096059011182552*Z1*Z2^2*Z5^3 + 
  1655916524828024*rr*Z1*Z2^2*Z5^3 - 17250197098479104*Z1^2*Z3*Z5^3 - 
  6020714677717504*rr*Z1^2*Z3*Z5^3 + 3204781260795248*Z4^3*Z5^3 + 
  4499839310929488*rr*Z4^3*Z5^3 - 2075612736598408*Z3*Z4*Z5^4 - 
  13056493895284632*rr*Z3*Z4*Z5^4 - 4593789219347784*Z2*Z5^5 + 
  4277389676993832*rr*Z2*Z5^5 - 7951415861330304*Z2*Z3^4*Z6 + 
  916302962993280*rr*Z2*Z3^4*Z6 - 12865528080602944*Z2^2*Z3^2*Z4*Z6 - 
  93216392258112*rr*Z2^2*Z3^2*Z4*Z6 + 3550712606611264*Z1*Z3^3*Z4*Z6 - 
  2866843552995264*rr*Z1*Z3^3*Z4*Z6 - 550586172935612*Z2^3*Z4^2*Z6 - 
  1138713174965196*rr*Z2^3*Z4^2*Z6 + 2745733847287952*Z1*Z2*Z3*Z4^2*Z6 - 
  896368394934112*rr*Z1*Z2*Z3*Z4^2*Z6 - 17169497144950144*Z1*Z2*Z3^2*Z5*Z6 - 
  7107421639621312*rr*Z1*Z2*Z3^2*Z5*Z6 + 3960124222485796*Z1*Z2^2*Z4*Z5*Z6 - 
  1623119529560092*rr*Z1*Z2^2*Z4*Z5*Z6 + 659209464456280*Z1^2*Z3*Z4*Z5*Z6 - 
  1249794733510392*rr*Z1^2*Z3*Z4*Z5*Z6 + 11823882955896688*Z1^2*Z2*Z5^2*Z6 + 
  285010606742096*rr*Z1^2*Z2*Z5^2*Z6 - 7165521685767328*Z3*Z4^2*Z5^2*Z6 + 
  3063134561121824*rr*Z3*Z4^2*Z5^2*Z6 + 20516595140175744*Z3^2*Z5^3*Z6 - 
  14644881574541696*rr*Z3^2*Z5^3*Z6 + 9098739925431088*Z2*Z4*Z5^3*Z6 + 
  1067497235362192*rr*Z2*Z4*Z5^3*Z6 + 15625035669850480*Z1*Z5^4*Z6 - 
  1244213612452272*rr*Z1*Z5^4*Z6 - 4258007677066048*Z2^4*Z6^2 + 
  1436553079171520*rr*Z2^4*Z6^2 - 13606604576944724*Z1*Z2^2*Z3*Z6^2 - 
  3034318936768388*rr*Z1*Z2^2*Z3*Z6^2 + 887717850822336*Z1^2*Z3^2*Z6^2 + 
  2642490916841664*rr*Z1^2*Z3^2*Z6^2 + 59444376847748032*Z3^2*Z4*Z5*Z6^2 - 
  5000745827470784*rr*Z3^2*Z4*Z5*Z6^2 + 2122081141610256*Z2*Z4^2*Z5*Z6^2 + 
  3208512163582672*rr*Z2*Z4^2*Z5*Z6^2 - 42563227626627456*Z2*Z3*Z5^2*Z6^2 + 
  6763820858928000*rr*Z2*Z3*Z5^2*Z6^2 - 20889626606383424*Z1*Z4*Z5^2*Z6^2 + 
  2847820127289920*rr*Z1*Z4*Z5^2*Z6^2 - 35796208651594752*Z3^3*Z6^3 + 
  1123862295562240*rr*Z3^3*Z6^3 - 154855886411248*Z2*Z3*Z4*Z6^3 - 
  36052483328816*rr*Z2*Z3*Z4*Z6^3 + 34180215979098816*Z2^2*Z5*Z6^3 - 
  4251250261819456*rr*Z2^2*Z5*Z6^3 + 30277009836448384*Z1*Z3*Z5*Z6^3 + 
  4048663882379136*rr*Z1*Z3*Z5*Z6^3 - 38522685092625408*Z5^2*Z6^4 + 
  11081762889559040*rr*Z5^2*Z6^4, 26878621561798440*Z1*Z2^3*Z3^2 + 
  5019679101068456*rr*Z1*Z2^3*Z3^2 + 20350971489079456*Z1^2*Z2*Z3^3 + 
  32840886823689952*rr*Z1^2*Z2*Z3^3 + 890965532256292*Z1^2*Z2^2*Z3*Z4 - 
  960935943135204*rr*Z1^2*Z2^2*Z3*Z4 + 40404086098038264*Z1^3*Z3^2*Z4 + 
  11302733738567144*rr*Z1^3*Z3^2*Z4 - 2422000141424874*Z1^3*Z2*Z4^2 - 
  581307988402142*rr*Z1^3*Z2*Z4^2 + 83844092471779698*Z3^4*Z4^2 + 
  12013817254265622*rr*Z3^4*Z4^2 - 14779285355861833*Z2*Z3^2*Z4^3 + 
  11844302158740933*rr*Z2*Z3^2*Z4^3 - 3424788864995123*Z2^2*Z4^4 - 
  564348265540153*rr*Z2^2*Z4^4 - 328502642002082560*Z3^5*Z5 + 
  176267344026791680*rr*Z3^5*Z5 - 98401026394529024*Z2*Z3^3*Z4*Z5 - 
  55513748126056704*rr*Z2*Z3^3*Z4*Z5 + 59875103725501815*Z2^2*Z3*Z4^2*Z5 - 
  3774384613905115*rr*Z2^2*Z3*Z4^2*Z5 - 29115430005824412*Z1*Z3^2*Z4^2*Z5 + 
  47593023004616364*rr*Z1*Z3^2*Z4^2*Z5 + 11071097326140746*Z1*Z2*Z4^3*Z5 - 
  10835991615513762*rr*Z1*Z2*Z4^3*Z5 - 77236487975869416*Z2^2*Z3^2*Z5^2 + 
  98065316797567304*rr*Z2^2*Z3^2*Z5^2 - 292148644219617664*Z1*Z3^3*Z5^2 - 
  311657948011938944*rr*Z1*Z3^3*Z5^2 - 125917408685165758*Z1*Z2*Z3*Z4*Z5^2 + 
  53946743258649222*rr*Z1*Z2*Z3*Z4*Z5^2 - 73674191155463339*Z1^2*Z4^2*Z5^2 - 
  4461665280572961*rr*Z1^2*Z4^2*Z5^2 - 56048829498149056*Z4^3*Z5^3 - 
  87530614568344128*rr*Z4^3*Z5^3 + 831080934776769746*Z3*Z4*Z5^4 + 
  176724673020967222*rr*Z3*Z4*Z5^4 - 593316833253330240*Z2*Z3^4*Z6 - 
  11146306006961600*rr*Z2*Z3^4*Z6 + 88197267126158896*Z2^2*Z3^2*Z4*Z6 + 
  38415262155853200*rr*Z2^2*Z3^2*Z4*Z6 - 653834919344743520*Z1*Z3^3*Z4*Z6 + 
  34278897958259680*rr*Z1*Z3^3*Z4*Z6 - 16204152710189192*Z2^3*Z4^2*Z6 + 
  7457464627975896*rr*Z2^3*Z4^2*Z6 - 31268242411826438*Z1*Z2*Z3*Z4^2*Z6 - 
  18742893265670514*rr*Z1*Z2*Z3*Z4^2*Z6 + 4616650933067376*Z1^2*Z4^3*Z6 - 
  2158818325128048*rr*Z1^2*Z4^3*Z6 - 87158541840045472*Z2^3*Z3*Z5*Z6 - 
  79927888403251808*rr*Z2^3*Z3*Z5*Z6 + 874163571376239520*Z1*Z2*Z3^2*Z5*Z6 - 
  201919870319247008*rr*Z1*Z2*Z3^2*Z5*Z6 - 50726654708807752*Z1*Z2^2*Z4*Z5*
   Z6 - 7773833387157896*rr*Z1*Z2^2*Z4*Z5*Z6 + 118891127468125580*Z1^2*Z3*Z4*
   Z5*Z6 - 20583869503650524*rr*Z1^2*Z3*Z4*Z5*Z6 + 
  21123442662169008*Z4^4*Z5*Z6 + 1178375378411280*rr*Z4^4*Z5*Z6 + 
  107903823373701636*Z3*Z4^2*Z5^2*Z6 + 95492001920880524*rr*Z3*Z4^2*Z5^2*Z6 - 
  758980139222987648*Z3^2*Z5^3*Z6 - 157948723279981184*rr*Z3^2*Z5^3*Z6 - 
  396777440208917612*Z2*Z4*Z5^3*Z6 + 147876217563283004*rr*Z2*Z4*Z5^3*Z6 + 
  41638234827634796*Z2^4*Z6^2 + 131080515302972*rr*Z2^4*Z6^2 - 
  102345096937550328*Z1*Z2^2*Z3*Z6^2 + 58204546200160680*rr*Z1*Z2^2*Z3*Z6^2 - 
  272191801618598272*Z1^2*Z3^2*Z6^2 - 121246324641089920*rr*Z1^2*Z3^2*Z6^2 - 
  4800771958228472*Z1^2*Z2*Z4*Z6^2 - 1016230486796104*rr*Z1^2*Z2*Z4*Z6^2 + 
  18927528118832928*Z3*Z4^3*Z6^2 + 17522669530275168*rr*Z3*Z4^3*Z6^2 + 
  611775785076431616*Z3^2*Z4*Z5*Z6^2 - 131374895205352704*rr*Z3^2*Z4*Z5*
   Z6^2 - 94162917345797320*Z2*Z4^2*Z5*Z6^2 - 14303713376631448*rr*Z2*Z4^2*Z5*
   Z6^2 - 288549536064861168*Z2*Z3*Z5^2*Z6^2 - 58099037535133136*rr*Z2*Z3*
   Z5^2*Z6^2 + 106430560674809480*Z1*Z4*Z5^2*Z6^2 + 
  25203259590447768*rr*Z1*Z4*Z5^2*Z6^2 + 762428966825400320*Z3^3*Z6^3 - 
  403890823871488000*rr*Z3^3*Z6^3 + 424580667830623168*Z2*Z3*Z4*Z6^3 - 
  21537023027804928*Z1*Z4^2*Z6^3 + 2858767219435776*rr*Z1*Z4^2*Z6^3 - 
  327522893713465728*Z2^2*Z5*Z6^3 + 38960261594976384*rr*Z2^2*Z5*Z6^3 + 
  304947308277874304*Z1*Z3*Z5*Z6^3 + 13218315571230592*rr*Z1*Z3*Z5*Z6^3 - 
  44875207694120256*Z1*Z2*Z6^4 + 39730155997822656*rr*Z1*Z2*Z6^4 + 
  1556890930392190592*Z5^2*Z6^4 + 53093550000511872*rr*Z5^2*Z6^4 - 
  106755302721876480*Z4*Z6^5 + 3080630335839744*rr*Z4*Z6^5, 
 -2898424307635812424*Z1*Z2^3*Z3^2 + 462354411485598680*rr*Z1*Z2^3*Z3^2 + 
  2849765404891635104*Z1^2*Z2*Z3^3 - 2957464089806468320*rr*Z1^2*Z2*Z3^3 + 
  567652688040686038*Z1^2*Z2^2*Z3*Z4 + 1340331653790551614*rr*Z1^2*Z2^2*Z3*
   Z4 - 4846059149783400080*Z1^3*Z3^2*Z4 + 988182367912284592*rr*Z1^3*Z3^2*
   Z4 + 1030562747505324460*Z1^3*Z2*Z4^2 - 62031921583725956*rr*Z1^3*Z2*
   Z4^2 + 509203503272750664*Z1^2*Z2^3*Z5 + 452579678364191272*rr*Z1^2*Z2^3*
   Z5 - 5613152284766272232*Z1^3*Z2*Z3*Z5 - 433310330940106824*rr*Z1^3*Z2*Z3*
   Z5 + 5656051417430650880*Z3^5*Z5 - 23441860367926906880*rr*Z3^5*Z5 + 
  14144660519751207936*Z2*Z3^3*Z4*Z5 - 12449105494523077632*rr*Z2*Z3^3*Z4*
   Z5 + 2745892449733798736*Z2^2*Z3*Z4^2*Z5 + 269832316628236304*rr*Z2^2*Z3*
   Z4^2*Z5 - 7659936476666983936*Z1*Z3^2*Z4^2*Z5 - 
  8959845781335989760*rr*Z1*Z3^2*Z4^2*Z5 + 1548848502934626656*Z1*Z2*Z4^3*
   Z5 + 251700184682858464*rr*Z1*Z2*Z4^3*Z5 - 33943292875158895872*Z2^2*Z3^2*
   Z5^2 + 1962759830205699840*rr*Z2^2*Z3^2*Z5^2 - 
  81382686144185825280*Z1*Z3^3*Z5^2 - 43429868774129571840*rr*Z1*Z3^3*Z5^2 + 
  717829746013374176*Z2^3*Z4*Z5^2 - 1156761251500222624*rr*Z2^3*Z4*Z5^2 + 
  19033982134980130304*Z1*Z2*Z3*Z4*Z5^2 + 6984917265321991680*rr*Z1*Z2*Z3*Z4*
   Z5^2 + 3821658402274115200*Z1^2*Z4^2*Z5^2 - 470043163461684096*rr*Z1^2*
   Z4^2*Z5^2 + 6865565466825091712*Z1*Z2^2*Z5^3 + 
  5522610987157147776*rr*Z1*Z2^2*Z5^3 - 12844025881502052608*Z1^2*Z3*Z5^3 + 
  16988393625585005312*rr*Z1^2*Z3*Z5^3 - 1544108201666845696*Z4^3*Z5^3 + 
  4141714485473555456*rr*Z4^3*Z5^3 + 8490958122247315456*Z3*Z4*Z5^4 + 
  1206547514786160640*rr*Z3*Z4*Z5^4 + 21490537794473717760*Z2*Z5^5 + 
  17893113950647324672*rr*Z2*Z5^5 + 358890080730445243*Z1^3*Z2^2*Z6 - 
  960498186219089233*rr*Z1^3*Z2^2*Z6 - 20174641806746058240*Z2*Z3^4*Z6 - 
  3006227333661509120*rr*Z2*Z3^4*Z6 - 3906499510863915168*Z2^2*Z3^2*Z4*Z6 - 
  3488958163698993696*rr*Z2^2*Z3^2*Z4*Z6 - 7230580427831262208*Z1*Z3^3*Z4*
   Z6 - 18120676713434696704*rr*Z1*Z3^3*Z4*Z6 - 
  68568627264681740*Z2^3*Z4^2*Z6 + 418956054503874980*rr*Z2^3*Z4^2*Z6 - 
  6915749152438611184*Z1*Z2*Z3*Z4^2*Z6 - 56762185178332976*rr*Z1*Z2*Z3*Z4^2*
   Z6 - 313289850441548288*Z2^3*Z3*Z5*Z6 - 4518717685052668416*rr*Z2^3*Z3*Z5*
   Z6 + 10519604836618690344*Z1*Z2^2*Z4*Z5*Z6 + 
  665518424462320520*rr*Z1*Z2^2*Z4*Z5*Z6 + 25003094944507999872*Z1^2*Z3*Z4*Z5*
   Z6 + 1530042282355854464*rr*Z1^2*Z3*Z4*Z5*Z6 + 
  8532766653395379808*Z1^2*Z2*Z5^2*Z6 - 6948399997552170784*rr*Z1^2*Z2*Z5^2*
   Z6 - 22205488433663144960*Z3*Z4^2*Z5^2*Z6 + 60133034653380238336*rr*Z3*
   Z4^2*Z5^2*Z6 - 253245212655700672512*Z3^2*Z5^3*Z6 + 
  23238672488706998272*rr*Z3^2*Z5^3*Z6 + 76552370297212264448*Z2*Z4*Z5^3*Z6 + 
  74402977763124211712*Z1*Z5^4*Z6 + 795835955407613952*rr*Z1*Z5^4*Z6 + 
  4164001761410185884*Z2^4*Z6^2 - 1651599103613428308*rr*Z2^4*Z6^2 - 
  11585932187180248688*Z1*Z2^2*Z3*Z6^2 + 2922035351991178576*rr*Z1*Z2^2*Z3*
   Z6^2 + 35176932026712722176*Z1^2*Z3^2*Z6^2 - 
  6561587782253691136*rr*Z1^2*Z3^2*Z6^2 - 8485913891004135376*Z1^2*Z2*Z4*
   Z6^2 + 1212728852832482672*rr*Z1^2*Z2*Z4*Z6^2 + 
  83219450604199818496*Z3^2*Z4*Z5*Z6^2 + 18948070982255214848*rr*Z3^2*Z4*Z5*
   Z6^2 + 577512845595565152*Z2*Z4^2*Z5*Z6^2 + 11753496348585428704*rr*Z2*
   Z4^2*Z5*Z6^2 + 63075487595906849280*Z2*Z3*Z5^2*Z6^2 + 
  62518598661628015104*rr*Z2*Z3*Z5^2*Z6^2 - 31961256314727310592*Z1*Z4*Z5^2*
   Z6^2 + 23569033965340315392*rr*Z1*Z4*Z5^2*Z6^2 + 
  117962697896800497664*Z3^3*Z6^3 + 55154155295040106496*rr*Z3^3*Z6^3 + 
  34087380287744209888*Z2*Z3*Z4*Z6^3 - 1273853831181537184*rr*Z2*Z3*Z4*Z6^3 + 
  15645698772506844608*Z2^2*Z5*Z6^3 - 5617095776539902272*rr*Z2^2*Z5*Z6^3 - 
  46511999349363448320*Z1*Z3*Z5*Z6^3 - 26363730084787384832*rr*Z1*Z3*Z5*
   Z6^3 + 27009484105297524992*Z1*Z2*Z6^4 - 6804014438619925248*rr*Z1*Z2*
   Z6^4 + 63654907116498173952*Z5^2*Z6^4 - 8454291753671540736*rr*Z5^2*Z6^4, 
 7487375521250808*Z1*Z2^3*Z3^2 + 2629684694264824*rr*Z1*Z2^3*Z3^2 - 
  30425833324919776*Z1^2*Z2*Z3^3 + 5689555865851552*rr*Z1^2*Z2*Z3^3 - 
  4739332403025112*Z1*Z2^4*Z4 + 460577523666184*rr*Z1*Z2^4*Z4 - 
  15682814098907388*Z1^2*Z2^2*Z3*Z4 - 5079370566303636*rr*Z1^2*Z2^2*Z3*Z4 - 
  21675655055942600*Z1^3*Z3^2*Z4 + 7696991780130024*rr*Z1^3*Z3^2*Z4 - 
  7604636928307055*Z1^3*Z2*Z4^2 - 612749719101517*rr*Z1^3*Z2*Z4^2 + 
  25142838289066912*Z1^3*Z2*Z3*Z5 - 65431709163429632*Z3^5*Z5 + 
  68767510579790592*rr*Z3^5*Z5 - 168543488038828*Z1^4*Z4*Z5 - 
  869142064176900*rr*Z1^4*Z4*Z5 - 118437192074965120*Z2*Z3^3*Z4*Z5 + 
  64096660014976128*rr*Z2*Z3^3*Z4*Z5 - 28841223893220133*Z2^2*Z3*Z4^2*Z5 - 
  10034927542519983*rr*Z2^2*Z3*Z4^2*Z5 - 128386283865768212*Z1*Z3^2*Z4^2*Z5 - 
  28909847419461308*rr*Z1*Z3^2*Z4^2*Z5 - 656683507725668*Z1*Z2*Z4^3*Z5 - 
  10812669907855852*rr*Z1*Z2*Z4^3*Z5 + 300949234954608768*Z2^2*Z3^2*Z5^2 - 
  4840730277558912*rr*Z2^2*Z3^2*Z5^2 - 21057222524806624*Z1*Z3^3*Z5^2 + 
  87202068036815456*rr*Z1*Z3^3*Z5^2 - 15009198229995696*Z2^3*Z4*Z5^2 + 
  5421589729114224*rr*Z2^3*Z4*Z5^2 + 54450007018351836*Z1*Z2*Z3*Z4*Z5^2 + 
  33966522445247764*rr*Z1*Z2*Z3*Z4*Z5^2 + 1959754229241606*Z1^2*Z4^2*Z5^2 - 
  5739732801477806*rr*Z1^2*Z4^2*Z5^2 - 141205484766742160*Z1^2*Z3*Z5^3 + 
  23727591046936144*rr*Z1^2*Z3*Z5^3 + 15395532336683056*Z4^3*Z5^3 - 
  12781224964476272*rr*Z4^3*Z5^3 + 162674115446769176*Z3*Z4*Z5^4 - 
  110043709392483512*rr*Z3*Z4*Z5^4 - 626461524442500*Z1^3*Z2^2*Z6 + 
  2340924541881260*rr*Z1^3*Z2^2*Z6 - 4375280597991744*Z1^4*Z3*Z6 + 
  550580121908480*rr*Z1^4*Z3*Z6 - 119858845474469952*Z2*Z3^4*Z6 + 
  125775975248641344*rr*Z2*Z3^4*Z6 + 42198519209268576*Z2^2*Z3^2*Z4*Z6 + 
  34551464534313856*rr*Z2^2*Z3^2*Z4*Z6 - 82553058910951216*Z1*Z3^3*Z4*Z6 + 
  24592372678431600*rr*Z1*Z3^3*Z4*Z6 - 15371633711867768*Z2^3*Z4^2*Z6 + 
  2986926022515656*rr*Z2^3*Z4^2*Z6 - 1836598414459724*Z1*Z2*Z3*Z4^2*Z6 - 
  5223633515249700*rr*Z1*Z2*Z3*Z4^2*Z6 - 69673871286455360*Z2^3*Z3*Z5*Z6 - 
  3153865035021056*rr*Z2^3*Z3*Z5*Z6 - 144949398767606688*Z1*Z2*Z3^2*Z5*Z6 - 
  48992101829275872*rr*Z1*Z2*Z3^2*Z5*Z6 - 80401678166936592*Z1*Z2^2*Z4*Z5*
   Z6 - 912672143249152*rr*Z1*Z2^2*Z4*Z5*Z6 - 54271762171058784*Z1^2*Z3*Z4*Z5*
   Z6 - 41710585237804448*rr*Z1^2*Z3*Z4*Z5*Z6 + 
  456813309332992*Z1^2*Z2*Z5^2*Z6 - 7398069908069376*rr*Z1^2*Z2*Z5^2*Z6 + 
  252220805791500872*Z3*Z4^2*Z5^2*Z6 - 9245322261448232*rr*Z3*Z4^2*Z5^2*Z6 - 
  424924917521312800*Z3^2*Z5^3*Z6 - 202250893407015008*rr*Z3^2*Z5^3*Z6 - 
  93357487473539132*Z2*Z4*Z5^3*Z6 + 53366307013692620*rr*Z2*Z4*Z5^3*Z6 - 
  97772150124646928*Z1*Z5^4*Z6 + 19127684555015120*rr*Z1*Z5^4*Z6 + 
  27753018677126476*Z2^4*Z6^2 + 10788925819744156*rr*Z2^4*Z6^2 + 
  65751994446424304*Z1*Z2^2*Z3*Z6^2 + 28135554134725552*rr*Z1*Z2^2*Z3*Z6^2 + 
  59488784981032624*Z1^2*Z2*Z4*Z6^2 + 5167636808203024*rr*Z1^2*Z2*Z4*Z6^2 + 
  9219249965198112*Z1^3*Z5*Z6^2 + 96827166928480*rr*Z1^3*Z5*Z6^2 + 
  73904970594357600*Z3^2*Z4*Z5*Z6^2 - 300281535720602080*rr*Z3^2*Z4*Z5*Z6^2 + 
  45313238108941920*Z2*Z4^2*Z5*Z6^2 + 31663532287638624*rr*Z2*Z4^2*Z5*Z6^2 - 
  285458222079173440*Z2*Z3*Z5^2*Z6^2 - 12403021147587008*rr*Z2*Z3*Z5^2*Z6^2 + 
  90426675669890032*Z1*Z4*Z5^2*Z6^2 + 17672938234960848*rr*Z1*Z4*Z5^2*Z6^2 - 
  295777590434867584*Z3^3*Z6^3 - 66470783973237888*rr*Z3^3*Z6^3 + 
  20384771204129536*Z2*Z3*Z4*Z6^3 - 25728775929998144*rr*Z2*Z3*Z4*Z6^3 + 
  29805650821664000*Z2^2*Z5*Z6^3 - 64260974983477760*rr*Z2^2*Z5*Z6^3 + 
  310812049599795008*Z1*Z3*Z5*Z6^3 + 1653896915138496*rr*Z1*Z3*Z5*Z6^3 - 
  154723625764104544*Z1*Z2*Z6^4 - 7165581286105184*rr*Z1*Z2*Z6^4 + 
  126411130323767040*Z5^2*Z6^4 + 171822321743777024*rr*Z5^2*Z6^4, 
 -5339694916813841322*Z1*Z2^3*Z3^2 - 6478176440456745282*rr*Z1*Z2^3*Z3^2 + 
  39459699411863350456*Z1^2*Z2*Z3^3 - 1756292123861529384*rr*Z1^2*Z2*Z3^3 + 
  2652582759104375959*Z1*Z2^4*Z4 - 700229415614155877*rr*Z1*Z2^4*Z4 - 
  11377480742389264840*Z1^3*Z3^2*Z4 - 13180815512784286120*rr*Z1^3*Z3^2*Z4 + 
  1613265250691652212*Z1^3*Z2*Z4^2 + 634374861697134372*rr*Z1^3*Z2*Z4^2 - 
  4842494446756464482*Z1^2*Z2^3*Z5 + 1830102135428559590*rr*Z1^2*Z2^3*Z5 - 
  10736612882752113044*Z1^3*Z2*Z3*Z5 - 1209457016806965188*rr*Z1^3*Z2*Z3*Z5 + 
  184524592947679236096*Z3^5*Z5 - 8391303169703571456*rr*Z3^5*Z5 + 
  555108512105093712*Z1^4*Z4*Z5 - 1692312333486429168*rr*Z1^4*Z4*Z5 + 
  1660562721527136576*Z2*Z3^3*Z4*Z5 + 31789254489250463808*rr*Z2*Z3^3*Z4*Z5 - 
  10139023961402973324*Z2^2*Z3*Z4^2*Z5 + 614423903429458724*rr*Z2^2*Z3*Z4^2*
   Z5 + 129772443451305715840*Z1*Z3^2*Z4^2*Z5 - 
  10997893390013739392*rr*Z1*Z3^2*Z4^2*Z5 + 3502659766354984408*Z1*Z2*Z4^3*
   Z5 + 4126784378905484152*rr*Z1*Z2*Z4^3*Z5 + 53928728155329361920*Z2^2*Z3^2*
   Z5^2 - 31278457482938638336*rr*Z2^2*Z3^2*Z5^2 + 
  607382743541933960192*Z1*Z3^3*Z5^2 + 72821306319911281664*rr*Z1*Z3^3*Z5^2 + 
  12062425944914497840*Z2^3*Z4*Z5^2 + 5312979491439830640*rr*Z2^3*Z4*Z5^2 - 
  165282157495054934592*Z1*Z2*Z3*Z4*Z5^2 - 16773614632250870592*rr*Z1*Z2*Z3*
   Z4*Z5^2 + 31979700310183859712*Z1^2*Z4^2*Z5^2 - 
  64203567518332617600*Z1*Z2^2*Z5^3 + 8375462793110007936*rr*Z1*Z2^2*Z5^3 - 
  155963972343534367488*Z1^2*Z3*Z5^3 - 71651363214426127104*rr*Z1^2*Z3*Z5^3 + 
  41463723504426970368*Z4^3*Z5^3 + 6095928149059982592*rr*Z4^3*Z5^3 - 
  227077895575727777280*Z3*Z4*Z5^4 + 30649610165913054720*rr*Z3*Z4*Z5^4 - 
  176489133577076233472*Z2*Z5^5 - 11851576347295604480*rr*Z2*Z5^5 + 
  4941702932699602559*Z1^3*Z2^2*Z6 + 3277730291786746595*rr*Z1^3*Z2^2*Z6 - 
  8953163996675997384*Z1^4*Z3*Z6 + 424806719653392216*rr*Z1^4*Z3*Z6 - 
  5291497068278531008*Z2*Z3^4*Z6 - 95238945289311423680*rr*Z2*Z3^4*Z6 + 
  793499698786095636*Z2^2*Z3^2*Z4*Z6 - 1658801797021783484*rr*Z2^2*Z3^2*Z4*
   Z6 + 302875670856150335776*Z1*Z3^3*Z4*Z6 + 23645926439839899808*rr*Z1*Z3^3*
   Z4*Z6 - 4204136279399746634*Z2^3*Z4^2*Z6 - 2164766644291808098*rr*Z2^3*
   Z4^2*Z6 + 28273715819699753640*Z2^3*Z3*Z5*Z6 + 
  16572124549158869256*rr*Z2^3*Z3*Z5*Z6 - 84004367177426570336*Z1*Z2*Z3^2*Z5*
   Z6 - 21569419375543609056*rr*Z1*Z2*Z3^2*Z5*Z6 - 
  29584627337852082866*Z1*Z2^2*Z4*Z5*Z6 - 3973776754914983722*rr*Z1*Z2^2*Z4*
   Z5*Z6 - 55376829617345376848*Z1^2*Z3*Z4*Z5*Z6 + 
  19578778046480630512*rr*Z1^2*Z3*Z4*Z5*Z6 + 49910488842759753344*Z1^2*Z2*
   Z5^2*Z6 + 16312830570623696000*rr*Z1^2*Z2*Z5^2*Z6 - 
  487471925416729913856*Z3*Z4^2*Z5^2*Z6 - 114825796213499680256*rr*Z3*Z4^2*
   Z5^2*Z6 + 330041617017363245056*Z3^2*Z5^3*Z6 - 
  327110610401314162688*rr*Z3^2*Z5^3*Z6 - 126361037628852206976*Z2*Z4*Z5^3*
   Z6 + 25657597183594817664*rr*Z2*Z4*Z5^3*Z6 - 
  123951510026124892672*Z1*Z5^4*Z6 + 29936564524302830080*rr*Z1*Z5^4*Z6 - 
  140418720620756719*Z2^4*Z6^2 + 14352633552681002093*rr*Z2^4*Z6^2 - 
  78665168439796690248*Z1*Z2^2*Z3*Z6^2 - 4169913278492396840*rr*Z1*Z2^2*Z3*
   Z6^2 + 18425942706259960512*Z1^2*Z3^2*Z6^2 + 
  70921389863758192576*rr*Z1^2*Z3^2*Z6^2 - 30879218742592061536*Z1^2*Z2*Z4*
   Z6^2 - 13228236476968544992*rr*Z1^2*Z2*Z4*Z6^2 + 
  17594820365539480992*Z1^3*Z5*Z6^2 + 1517129784619313952*rr*Z1^3*Z5*Z6^2 - 
  240504892307624834368*Z3^2*Z4*Z5*Z6^2 + 72474769203733317568*rr*Z3^2*Z4*Z5*
   Z6^2 - 97134275553699137208*Z2*Z4^2*Z5*Z6^2 - 
  53631700484252720856*rr*Z2*Z4^2*Z5*Z6^2 - 320323942480919197184*Z2*Z3*Z5^2*
   Z6^2 - 61419819719749889536*rr*Z2*Z3*Z5^2*Z6^2 - 
  176298342986081351744*Z1*Z4*Z5^2*Z6^2 - 29105048991502354240*rr*Z1*Z4*Z5^2*
   Z6^2 - 771240448491550918912*Z3^3*Z6^3 + 129057524123972647680*rr*Z3^3*
   Z6^3 - 82850532987915551560*Z2*Z3*Z4*Z6^3 + 44963232901684843736*rr*Z2*Z3*
   Z4*Z6^3 + 249654810652813964352*Z1*Z3*Z5*Z6^3 - 
  44975781066826421440*rr*Z1*Z3*Z5*Z6^3 + 102621327415036427928*Z1*Z2*Z6^4 + 
  51356506164047256376*rr*Z1*Z2*Z6^4 - 285960902885595781120*Z5^2*Z6^4 + 
  120104969473526024192*rr*Z5^2*Z6^4, -8531946337519672*Z1^2*Z2*Z3^3 + 
  3101262609003560*rr*Z1^2*Z2*Z3^3 - 830998907343217*Z1^2*Z2^2*Z3*Z4 + 
  168950420472435*rr*Z1^2*Z2^2*Z3*Z4 - 222427177700976*Z1^3*Z3^2*Z4 - 
  3409773196468944*rr*Z1^3*Z3^2*Z4 + 1065399041474648*Z1^3*Z2*Z4^2 + 
  44938883436472*rr*Z1^3*Z2*Z4^2 + 16483532585524100*Z3^4*Z4^2 - 
  6227788280694260*rr*Z3^4*Z4^2 + 3713938440589260*Z2*Z3^2*Z4^3 + 
  865791736441732*rr*Z2*Z3^2*Z4^3 - 83952116729289*Z2^2*Z4^4 + 
  11224722507753*rr*Z2^2*Z4^4 + 2013682724657058*Z1*Z3*Z4^4 - 
  763985583341450*rr*Z1*Z3*Z4^4 + 204728465714572288*Z3^5*Z5 + 
  30259878808017920*rr*Z3^5*Z5 - 35230470471170880*Z2*Z3^3*Z4*Z5 + 
  2560572864564224*rr*Z2*Z3^3*Z4*Z5 - 12563013556898826*Z1*Z3^2*Z4^2*Z5 + 
  554785882672034*rr*Z1*Z3^2*Z4^2*Z5 + 29812630384745*Z1*Z2*Z4^3*Z5 + 
  2653856762887747*rr*Z1*Z2*Z4^3*Z5 + 29729610786416624*Z2^2*Z3^2*Z5^2 - 
  1000925368261552*rr*Z2^2*Z3^2*Z5^2 + 15053611614326528*Z1*Z3^3*Z5^2 + 
  51569475032568576*rr*Z1*Z3^3*Z5^2 + 14507358864913544*Z1*Z2*Z3*Z4*Z5^2 - 
  6213837529830280*rr*Z1*Z2*Z3*Z4*Z5^2 + 16991431546344211*Z1^2*Z4^2*Z5^2 + 
  2994503173522137*rr*Z1^2*Z4^2*Z5^2 + 2265138010459786*Z4^3*Z5^3 + 
  24132401707814494*rr*Z4^3*Z5^3 - 180120223453200832*Z3*Z4*Z5^4 - 
  71387322475580736*rr*Z3*Z4*Z5^4 - 1331730397997710*Z1^3*Z2^2*Z6 - 
  176154370352534*rr*Z1^3*Z2^2*Z6 + 190782395862102112*Z2*Z3^4*Z6 - 
  44831365869383968*rr*Z2*Z3^4*Z6 + 1287375499964282*Z2^2*Z3^2*Z4*Z6 - 
  14866287892404398*rr*Z2^2*Z3^2*Z4*Z6 + 186841493917602112*Z1*Z3^3*Z4*Z6 + 
  6230000207318432*rr*Z1*Z3^3*Z4*Z6 + 6289197722774757*Z2^3*Z4^2*Z6 - 
  940045287651023*rr*Z2^3*Z4^2*Z6 - 7000131651869746*Z1*Z2*Z3*Z4^2*Z6 + 
  4763041553149182*rr*Z1*Z2*Z3*Z4^2*Z6 + 2675301522450148*Z1^2*Z4^3*Z6 + 
  1168771610905820*rr*Z1^2*Z4^3*Z6 - 133514808641372*Z2^3*Z3*Z5*Z6 + 
  14662866110907796*rr*Z2^3*Z3*Z5*Z6 - 156801079193141112*Z1*Z2*Z3^2*Z5*Z6 + 
  9463541182703016*rr*Z1*Z2*Z3^2*Z5*Z6 + 5219718086068724*Z1*Z2^2*Z4*Z5*Z6 + 
  2463701108249700*rr*Z1*Z2^2*Z4*Z5*Z6 - 37308447524717384*Z1^2*Z3*Z4*Z5*Z6 + 
  3022943387877800*rr*Z1^2*Z3*Z4*Z5*Z6 - 5341520682562960*Z4^4*Z5*Z6 + 
  6555240682380624*rr*Z4^4*Z5*Z6 + 1048864265974688*Z1^2*Z2*Z5^2*Z6 - 
  2095961353397152*rr*Z1^2*Z2*Z5^2*Z6 - 114518294775013504*Z3*Z4^2*Z5^2*Z6 - 
  42978432751400320*rr*Z3*Z4^2*Z5^2*Z6 - 26515346902992192*Z3^2*Z5^3*Z6 - 
  45567720092028864*rr*Z3^2*Z5^3*Z6 + 116874150599737288*Z2*Z4*Z5^3*Z6 - 
  17151228976839080*rr*Z2*Z4*Z5^3*Z6 + 45118429313585696*Z1*Z5^4*Z6 + 
  635043969868384*rr*Z1*Z5^4*Z6 - 11175721937524603*Z2^4*Z6^2 - 
  2390793948927343*rr*Z2^4*Z6^2 + 65240808714006807*Z1*Z2^2*Z3*Z6^2 - 
  15821616387556453*rr*Z1*Z2^2*Z3*Z6^2 + 56887017986855472*Z1^2*Z3^2*Z6^2 + 
  53753150591670640*rr*Z1^2*Z3^2*Z6^2 + 5048780363571854*Z1^2*Z2*Z4*Z6^2 - 
  5382422558723290*rr*Z1^2*Z2*Z4*Z6^2 - 33323158579746672*Z3*Z4^3*Z6^2 - 
  1533114133045040*rr*Z3*Z4^3*Z6^2 - 192065590300478720*Z3^2*Z4*Z5*Z6^2 + 
  28492577346838208*rr*Z3^2*Z4*Z5*Z6^2 + 100138122316362496*Z2*Z4^2*Z5*Z6^2 + 
  106966180722261664*Z2*Z3*Z5^2*Z6^2 + 26148408329150048*rr*Z2*Z3*Z5^2*Z6^2 - 
  1707714802523600*Z1*Z4*Z5^2*Z6^2 - 14223376011082224*rr*Z1*Z4*Z5^2*Z6^2 - 
  341619184525387392*Z3^3*Z6^3 + 57704297924290944*rr*Z3^3*Z6^3 - 
  107907545127310612*Z2*Z3*Z4*Z6^3 + 47596981664346044*rr*Z2*Z3*Z4*Z6^3 - 
  10252006699137856*Z1*Z4^2*Z6^3 - 5140471209524096*rr*Z1*Z4^2*Z6^3 + 
  96129645227123992*Z2^2*Z5*Z6^3 - 21144253495578184*rr*Z2^2*Z5*Z6^3 - 
  76468274347973824*Z1*Z3*Z5*Z6^3 + 1850743316804032*rr*Z1*Z3*Z5*Z6^3 - 
  42299749913899544*Z1*Z2*Z6^4 - 30129585364920*rr*Z1*Z2*Z6^4 - 
  362606885259411456*Z5^2*Z6^4 + 21590445428822016*rr*Z5^2*Z6^4 + 
  45046235629268736*Z4*Z6^5 - 12551348220375296*rr*Z4*Z6^5, 
 -4172548558034753088*Z1*Z2^3*Z3^2 - 4100069910986144576*rr*Z1*Z2^3*Z3^2 + 
  42976473561565631744*Z1^2*Z2*Z3^3 - 6685748580516362496*rr*Z1^2*Z2*Z3^3 + 
  2300543071385960900*Z1^2*Z2^2*Z3*Z4 + 1755027170090019916*rr*Z1^2*Z2^2*Z3*
   Z4 - 1662740256454407376*Z1^3*Z3^2*Z4 - 52673532723733616*rr*Z1^3*Z3^2*
   Z4 + 549927010653582377*Z1^3*Z2*Z4^2 + 114111834345782747*rr*Z1^3*Z2*
   Z4^2 - 61152877872246625536*Z3^4*Z4^2 - 13304197530654547712*rr*Z3^4*
   Z4^2 + 11699754993033753094*Z2*Z3^2*Z4^3 - 5555602482705279918*rr*Z2*Z3^2*
   Z4^3 + 956422834347458679*Z2^2*Z4^4 + 538961142060593413*rr*Z2^2*Z4^4 - 
  4871525002538811310*Z1*Z3*Z4^4 - 175345594338363466*rr*Z1*Z3*Z4^4 + 
  348212939506899715904*Z3^5*Z5 - 126822304755483030080*rr*Z3^5*Z5 + 
  71515564329696157968*Z2*Z3^3*Z4*Z5 + 25054076713540102448*rr*Z2*Z3^3*Z4*
   Z5 - 3910153282427926892*Z2^2*Z3*Z4^2*Z5 - 4485130207812178884*rr*Z2^2*Z3*
   Z4^2*Z5 + 64457682204398398334*Z1*Z3^2*Z4^2*Z5 + 
  12389998673532546490*rr*Z1*Z3^2*Z4^2*Z5 - 5244407717316351649*Z1*Z2*Z4^3*
   Z5 - 586748848871746115*rr*Z1*Z2*Z4^3*Z5 - 200913053756719453824*Z1*Z3^3*
   Z5^2 - 48675425436429054848*rr*Z1*Z3^3*Z5^2 + 
  25645366193725218048*Z1*Z2*Z3*Z4*Z5^2 + 22309073923762978560*rr*Z1*Z2*Z3*Z4*
   Z5^2 + 4691456018733086445*Z1^2*Z4^2*Z5^2 + 5141682854304216999*rr*Z1^2*
   Z4^2*Z5^2 - 37672556820536639662*Z4^3*Z5^3 + 
  9694539766145630390*rr*Z4^3*Z5^3 + 18337468660865746300*Z3*Z4*Z5^4 - 
  52122985304391280908*rr*Z3*Z4*Z5^4 + 1074765770693052000*Z1^3*Z2^2*Z6 - 
  88642626991095968*rr*Z1^3*Z2^2*Z6 - 1567310950537775040*Z1^4*Z3*Z6 + 
  985341752400134336*rr*Z1^4*Z3*Z6 - 191882864804169973504*Z2*Z3^4*Z6 + 
  29498031663669674752*rr*Z2*Z3^4*Z6 - 38305452920969417216*Z2^2*Z3^2*Z4*Z6 - 
  12172033543634249472*rr*Z2^2*Z3^2*Z4*Z6 - 107690115588342426960*Z1*Z3^3*Z4*
   Z6 - 37869805366006437360*rr*Z1*Z3^3*Z4*Z6 + 
  5642062910158858112*Z2^3*Z4^2*Z6 - 1971353342187492480*rr*Z2^3*Z4^2*Z6 + 
  5963451730946631864*Z1*Z2*Z3*Z4^2*Z6 + 10307914703311233320*rr*Z1*Z2*Z3*
   Z4^2*Z6 + 1575155464345544460*Z1^2*Z4^3*Z6 - 
  574329022308680796*rr*Z1^2*Z4^3*Z6 - 42123353905208744320*Z2^3*Z3*Z5*Z6 + 
  7938835006988680576*rr*Z2^3*Z3*Z5*Z6 - 111722356862552257216*Z1*Z2*Z3^2*Z5*
   Z6 - 91474827738472427584*rr*Z1*Z2*Z3^2*Z5*Z6 + 
  17652757943355367088*Z1*Z2^2*Z4*Z5*Z6 + 7428556583581265040*rr*Z1*Z2^2*Z4*
   Z5*Z6 - 3839638083980943104*Z1^2*Z3*Z4*Z5*Z6 + 
  761679764062802688*rr*Z1^2*Z3*Z4*Z5*Z6 + 17052313312709800128*Z4^4*Z5*Z6 - 
  1074271868141921728*rr*Z4^4*Z5*Z6 + 5536317055063057664*Z1^2*Z2*Z5^2*Z6 + 
  1807760181655340800*rr*Z1^2*Z2*Z5^2*Z6 - 61353005218094009864*Z3*Z4^2*Z5^2*
   Z6 + 20889515091347260136*rr*Z3*Z4^2*Z5^2*Z6 + 
  57158138659156356064*Z3^2*Z5^3*Z6 + 131986802787344218016*rr*Z3^2*Z5^3*Z6 + 
  187675534590347720760*Z2*Z4*Z5^3*Z6 + 52360408514855833000*rr*Z2*Z4*Z5^3*
   Z6 - 9504313271821975280*Z1*Z5^4*Z6 + 9731144882664851760*rr*Z1*Z5^4*Z6 + 
  640286187757202336*Z2^4*Z6^2 - 4584865977716713184*rr*Z2^4*Z6^2 + 
  42533459627538849024*Z1*Z2^2*Z3*Z6^2 - 13203486467098134600*Z1^2*Z2*Z4*
   Z6^2 - 3226790580046178776*rr*Z1^2*Z2*Z4*Z6^2 - 
  1206995946517122272*Z3*Z4^3*Z6^2 + 13450582245744864608*rr*Z3*Z4^3*Z6^2 - 
  841067745196875936*Z1^3*Z5*Z6^2 - 2677491953878523360*rr*Z1^3*Z5*Z6^2 + 
  195690817335167266720*Z3^2*Z4*Z5*Z6^2 + 66693922899252980448*rr*Z3^2*Z4*Z5*
   Z6^2 - 50647071136516969808*Z2*Z4^2*Z5*Z6^2 - 
  11184447568681570288*rr*Z2*Z4^2*Z5*Z6^2 - 253455177220282314816*Z2*Z3*Z5^2*
   Z6^2 - 4991714611272976576*rr*Z2*Z3*Z5^2*Z6^2 - 
  50794027315148432992*Z1*Z4*Z5^2*Z6^2 - 47439008574240528160*rr*Z1*Z4*Z5^2*
   Z6^2 - 76475450040725753344*Z3^3*Z6^3 - 71078115580009425408*rr*Z3^3*
   Z6^3 + 165374605232176259456*Z2*Z3*Z4*Z6^3 + 
  41879581524770224256*rr*Z2*Z3*Z4*Z6^3 + 1084823937680724384*Z1*Z4^2*Z6^3 + 
  5686825361748119776*rr*Z1*Z4^2*Z6^3 + 36248306426449143296*Z2^2*Z5*Z6^3 + 
  20877021785005616640*rr*Z2^2*Z5*Z6^3 - 19098547149922495040*Z1*Z3*Z5*Z6^3 + 
  93711495677171026240*rr*Z1*Z3*Z5*Z6^3 + 167829158874385855232*Z5^2*Z6^4 - 
  115897409725627483904*rr*Z5^2*Z6^4 - 36703275337669048832*Z4*Z6^5 - 
  33971086315041902080*rr*Z4*Z6^5];
I:=Ideal(Gens);
HilbertPolynomial(I);


R:=JacobianMatrix(Gens);

GRR6:=GeneralLinearGroup(6,RR);
GRR56:=GeneralLinearGroup(56,RR);
G6:=GeneralLinearGroup(6,FF);
G56:=GeneralLinearGroup(56,FF);
g1:=Random(G6);
g1RR:=GRR6 ! g1;
h1:=Random(G56);
h1RR:=GRR56 ! h1;
LinComb:=h1RR*(R*g1RR);

I1:=Ideal(Minor(LinComb,[1,2,3],[1,2,3]));

g1:=Random(G6);
g1RR:=GRR6 ! g1;
h1:=Random(G56);
h1RR:=GRR56 ! h1;
LinComb:=h1RR*(R*g1RR);

I2:=Ideal(Minor(LinComb,[1,2,3],[1,2,3]));

g1:=Random(G6);
g1RR:=GRR6 ! g1;
h1:=Random(G56);
h1RR:=GRR56 ! h1;
LinComb:=h1RR*(R*g1RR);

I3:=Ideal(Minor(LinComb,[1,2,3],[1,2,3]));


HilbertPolynomial(I+I1+I2+I3);


==> Computing_Map_to_P5/CoeffsVanishingMagmaModp.txt <==
p:=37;
Q:=FiniteField(p);
RR<b1, b2, b3, b4, b5, b8, e1, e2, e3>:=PolynomialRing(Q,9,"grevlex");
rr:=17;
Gens:=[4853291063210377110079350403831587125977664384482270851671464655384999375004\
29880673248225750952791584936172251986961633601924752453023039488*e1^3 + 
  b4^3*(-20470480913839383773751798206100202897188753855713658306507597321173\
5323145008100425473984106965247061114201920724444128613827015458464727040 - 
    1902485279861270435659850223009260504454292733167700677137501026085132933\
79225504733191366115820863266767547356501982255006191010358457532416*rr) + 
  b2*b4^2*(110568013227889250689682252227499900537651187025044342597463299640\
34777012315266974800655595516115324874524656983547551392154667380105019392 - 
    1941725283879571201316875860535848756683764348236160589534072312189467485\
5458002135729719487495957641541980464772135035204259878402158231552*rr) + 
  b2^2*b4*(744994915629423736089459066839425448779274873313438584563024253165\
760074160769698117933545197514807947658765995009456672974952177845927936 - 
    3671717259489497155906541672306661474438405573291609406528184008497680421\
58840815071934184897129461035585067133965171346585737553483137024*rr) + 
  b1*b4^2*(251586395983792567302983278589031685752025527544493580731411563281\
44764615049392413288394169011388239927020438969453507982180878812971008 - 
    1496899296083794934998854151465896942250704027029719059495068352776249687\
2418715965911863884028301925164111202718270275709877606422675456*rr) + 
  b4*b8^2*(-38260145536221093180452320438606195495235231417192570184260257752\
015145081435705135965558879497647373167068178118406101613777899350917120 - 
    7566906868444489527303415424342746430548326498134780431273808101976295973\
646052418124847912031699688236541420799398665606374042856587264*rr) + 
  b2^2*b3*(-12580142075575204965725605207276184637375915757701833212454041005\
657380512945217317191227731557979697441697252323210151553451301726584832 - 
    1768289108850246959330303364653150091098047758174672139499883078922809629\
258732715495255922033446764303084401713642204957309958568804352*rr) + 
  b2^3*(840514185049009201726079502172335913267224398842342228409989103789682\
3057560374890077940689724664715648081636854659177015727445149974528 - 
    1054318571175273890715783625903273543060149620452592683483266167875876088\
117416522625359253907324626580649717131971358481214447436791808*rr) + 
  b3*b4*b8*(62124927674538916379816728862445543590129012637760276911019658449\
027913588791200762933295290619151027504433237676957863743152862477156352 - 
    5625207399900856545055851851986562007359850670872017675739077891462356010\
59180133675071441453943029822376117666375651168903846676135936*rr) + 
  b3^3*(154790885687675832956011903336031545454733076302374409039148760206732\
402825617670528592844165308248005528534514278577350231132532113408 - 
    4203270861250470714880840199114369848125859666517254714335898455498591653\
05873843552581732499047712819756133665998977669126079501041664*rr) + 
  b4*b5*b8*(-4870947374795164190595118476642818353239537207066229715110634117\
01535059638933552029923472039102968371735195357983706137950716153561088 - 
    2619688565047946992320088014820241759740825948294421118154342735245129264\
81864857880307338363383682899678614211523136659753508861378560*rr) + 
  b2*b4*b5*(-2051546920317321562490011981157979333329493202869103472997035860\
42802128385407069600570089659834484420387574132447473267169914274185216 - 
    1364352819535960096653239423768008581654330476887428848092379756242740073\
76312341606722760159844493215107894189799247001851982793146368*rr) + 
  b3^2*b8*(-58167436511682735398707029474147267601749266233474280470345126267\
484886258603042705673382945996614327528928242324441019620493749125120 - 
    1077086272853590163938859968844381709813510533020928431638391059818533188\
83712665151653461903089645423068811940014992619764981453291520*rr) + 
  b8^3*(-10900644859044411339693698518480965741062497611271622026249238673799\
8869148843656407380561760811589326750365346006193285108337377017856 - 
    2034298205345706402990201336947525382456945527872483017814610809861269964\
2673116112518297122259021998007630224117678959961132519915520*rr) + 
  b2^2*b5*(122060227994734422821394606183727201444681564732166300996143295070\
4386140155981075360847809401861993568134452167441348147176734687232 - 
    1363068042403628514605973971741657359699965427009701151176185852767774279\
423990655517766627949542023226611405988980022832680885911552*rr) + 
  b5*b8^2*(-28334799120975311850771594134671422441421743842215425247280060107\
55733027008499405207237326818264307180817636490046930936617249013760 - 
    5865623575790660908709195148924558567311450403537588825312999086241377793\
15759510018479606448309325349331370686432725338884522639360*rr) + 
  b1*b3*b8*(13841716329628809603447293799587011717011266790352277520209457313\
67344624198488004213777761843142103166581845103960505900249171099648 - 
    4465451053432623010503579102522834344614700390482440662146278777769165960\
79890590135545021413607143925675249234033858922568463941632*rr) + 
  b1*b4*b5*(-4266004514615028621153908904148091051871358585863324449273574146\
14018967104427724944708527885237702000094943356365771795530569318400 - 
    4236726066220053590003609165242279245831578739763030296107112973410997659\
7657365417532237906977718284286259286364427776831938134016*rr) + 
  b4*b5^2*(343540012273968536737102969588510854977528285269445790619781381763\
000379252032526424559870882395910192342208093393686048964347961344 - 
    1343877983059392209682326095891887773242825705001658229294940970968850664\
3999763405724575673843940694324676739770016810587118608384*rr) + 
  b5^2*b8*(303177022426860462127250917823061205781742464934853574221968931593\
3022249075551857310274906202170697734759437222855738613228990464 - 
    8980082822117306607152124096227132004198807386329274589676274971357969068\
27924752864400871380432634418838190914458431805976588288*rr) + 
  b1*b5^2*(-12448079239464954447563385258846449631192818367116425802057947424\
909568006115504464843753685927999262030051558900005495009137108 - 
    2655717718530157773176283932066829335958507032320615433339723771118589283\
616644143025909875254536004326031014699042703470791932*rr) + 
  b5^3*(153737379705440344137700177165787772633267568660326850807999148153515\
00064035215376976633014991608579548507928177915477313344047 - 
    4587994116256306609896883849323986592174928112740029595185029438672612414\
62015211838294301074256727205668928756455344348113363*rr) + 
  b2*b5^2*(-21688117092717822329775060993793139643283530148150937696829938566\
72670566608559949981997200670020284431670904187161001916848765504 + 
    1661325051146928067239669295806181905487397583734191724154320558346106403\
62552375367795755007547724336614067799550316059840821568*rr) + 
  b1*b5*b8*(-2483230002676568470913633847365361471704486835069074646143205070\
846264768089317337710029536290766763769336503895749715136475054080 + 
    1851404149330330587998468550683833008148031094180321342890932261346209742\
31560086044136229383909817610870006796485105731067396096*rr) + 
  b3*b5^2*(732614869584597635219909081090362605114588769961813003983999544933\
693018750694608412689107300191653051510631085584639724805849088 + 
    3093937226149049531747478036856366124629442282701562364733019680205352003\
92423160537700260898556640207596821613524205911690936320*rr) + 
  b3^2*b5*(129755534558994691330348835570923558764927321462367287675956305466\
9368827838199708070927731541514271581055721055502560766580504920064 + 
    2955919778267051761934925375329359685371548770593903165656351290523134327\
0377649174773369145062645720687958907434402326484002799616*rr) + 
  b2*b5*b8*(-7334516562499564836850411320069373517766171645002528056004962803\
27772729109861962100123629385966044875690008059890014418762250321920 + 
    5176160941955916084985605422426362284285376463401545586995400188544540824\
7282685646420352302194910279530977481090683695645248716800*rr) + 
  b3*b5*b8*(47354474961500890894673875721645894594706615771685121633180728547\
512484872472982662839770402894729576659721426002700882997653012480 + 
    8550210913460107044551622885772850394227128717035714859543434189586312994\
84808496175879547507548797416763278456450894460519358398464*rr) + 
  b1*b8^2*(116101055010232941148759131942910933525482508864669563998583741152\
8067046505308631176386143112737129168507866304220876965278797266944 + 
    9633197974696965589082019480969326208888805508751287357053144805196297931\
68312706319441723442175687107992111690354117792534976528384*rr) + 
  b2*b3*b5*(-3722899867602225524980054472545282679232998928034920202427529618\
888759386618174064867978372215367820598764087833942548820271479029760 + 
    9647910629918839219946715526811329988172902006080199733289630340622743221\
92819649493678840883012820259721246784619946845049543229440*rr) + 
  b2*b8^2*(-52959012081774386807989983583722137860789815034581590049455362092\
1645465548019487623234919031962476862284680584938596266577647980511232 + 
    1000740786206531383523986843216430411808949514013132213373730026520114314\
1029931779408525760749881104647734619760720084658440223326208*rr) + 
  b3*b4*b5*(-5909460811732471369073918329769419185080419310410253673689365555\
4795315476362352296886844028352884053265286738024199052256564098367488 + 
    9139625681136148738555288369326242505415171508652514200076441937659142869\
4880757612631784870528800882170359230564032708949212938633216*rr) + 
  b3*b8^2*(223782243794319973844367797743592013894849510142897199291448030123\
045043869021721019693886639131405697343857518156412743886337493434368 + 
    9573564968137442813229888849414234601954370475645946705081392632105242619\
7620686107391727804631877212183479339360052105237938206408704*rr) + 
  b2*b3*b8*(80412980322600169393034206599758332353752554442350209152702484364\
1058794548171916279755599829544078220482877897713342739349077472837632 + 
    1216386985805973864266795551159402822202873511667295769747912638073151099\
52221709346756992638187618885693499219568849974656156383051776*rr) + 
  b2^2*b8*(-57077366237804656318612044886098548556183610763263513700601991518\
1681590199030360080241606474528904710278416169551180188684661978824704 + 
    1557091956125702624222872715965957346156592766096478513398032888528697815\
47531710990314863291220712531929967665984883031048635161772032*rr) + 
  b1*b4*b8*(-7584207277808173398403979768848875127230483855199088421567782411\
1063063651393024138346683224956296248220883164754112774709701014192128 + 
    2966885978427097831848755224026089398868910988623461111377212121339648394\
13018273413358514227783253991072607313763483785627059080921088*rr) + 
  b2*b3^2*(344222524528063644343272582408410131503086129526217743243691932231\
7873964986700930119624031111220317384814442625573709535878293684748288 + 
    2188844226115440946175725062305287045376179262101797925101910354826644072\
582789598870534587047217883769730867981153971180323968552796160*rr) + 
  b4^2*b5*(-41755525139608018913076973999827292527486650014716198628445884987\
45416393296530741282209735937313302839703668810946205236522602907828224 + 
    1430417733879783360236652619012487388113648598177473773944378823604832407\
2384292247867150268955263743829503663385885003110345201627955200*rr) + 
  b2*b4*b8*(-4616524946098923659115045495536847077125820922524507506009327011\
1842481381254761101458588186261193483247156882621221703467206195762167808 + 
    3831945184102305448359617531094903679869479817797018546320821503362124797\
0222872609818503235884106466766299207320731908349318945811988480*rr) + 
  b3^2*b4*(258341783220358608290391370493372442717674043697904140423416913815\
846624305777020993089439330866067839290457632196564655748409295462465536 + 
    5071664668795013514226336166171215845428540639599697436781264036913230895\
4743882056910799598208316375168236072204261560014536571560656896*rr) + 
  b2*b3*b4*(-1169250656102484439159643522072729791983216059949389572760133188\
165795406423970604179149182468988020842296891850002143120339996943662972928 + 
    9593712209684549105033274084553646928041312565580871533505778969303418892\
2303543188590395655145511827507929817410234442268313516997869568*rr) + 
  b4^2*b8*(-63977050689082045013837752466861257141210879733314612996223296494\
0184149432848394867207824490088254815888412818395564868497984253362962432 + 
    1079998265235524779479340385508393557757584235103337806943788983530528369\
378096574658848342425118185907305210763294297317905386568830418944*rr) + 
  b3*b4^2*(-19690384766019959101337480861706326668001605693945725857575870487\
667452607234864346557507020424585617685093363918917803557107493750372827136 + 
    5628448555413664599412576050116677712386671776468282805378237662600167579\
062181329146095569585202984768069211830843184810713200254238326784*rr), 
 4853291063210377110079350403831587125977664384482270851671464655384999375004\
29880673248225750952791584936172251986961633601924752453023039488*e1^2*e2 + 
  b3*b4^2*(750926014415659076794357179615144772332959145737115595632837786148\
6125363841689009608211609230117209676318858060656826323135198138059221630976 \
- 318933617003479736632683744774776224139710427362019520567441443447384846094\
284632030528369287594648004534093623070250031187964115585607925760*rr) + 
  b4^2*b8*(664375550235369947215902744586583888749874582308126189078661708486\
387651420912367491267771330430502016326889749093811918139508013418518937600 - 
    3097972644270559879002222188576386754962647752705067082976474588771195981\
17286499419998153036055933208214539575495451041010572072944247242752*rr) + 
  b3^2*b4*(-46035398654266520379946611718107958340112988469521121637922431747\
129816134555317428485356853265643033345782834924893206737555757023369363456 - 
    2773449246679935327354466271477599140176531511571363007732075536132661777\
4854065423570589171805336216914121364532965103857238202292327415808*rr) + 
  b2*b4*b8*(27178988569251409551354575482000834630856002178854818783478528502\
614324094175546229235671251844098717537878912882480156971972129611854118912 - 
    7808126207622275889864638930241020819711939364288596066041844035144979167\
189135757748856588046537573897819222768861752876672776189606100992*rr) + 
  b4^2*b5*(681247905382327361151932804206737612865946370753771166520906219342\
3494634815402882615674872023644022205954891843393368236344531920393076736 - 
    4111345220913082917933884307658610480742025266460273259515080052773474936\
829932635220609175333853698168348318631664144651060077363302760448*rr) + 
  b3*b4*b8*(-1740808956926878375580847560564066692805145111387862265539939170\
4008105136504482350362502821419144973671161862388679816443436038087482802176 \
- 352738520674676191080015109873575371534982457267357935521064935416405215504\
5877566664100231514857098035611482844158169140965527957234778112*rr) + 
  b2*b3^2*(-16207837882924414758189669638443538557336867501511492474014481492\
097930469053623987920917750461554536355017541703090567882759344352133120 - 
    7840811674697800081333481291763955560528297805577136764777354774980625201\
11514976699764028736104883166549667064673431233214393032854470656*rr) + 
  b2^3*(-26706922769527056569289683865868435250169323649831194859847906833644\
51274860160767585683772202167731699948918925477776818575180531226378240 - 
    1890160754969119225215846313099273140826293169515131984623284941831541019\
20228038941264052550307106162378415107596020884699475522927722496*rr) + 
  b1*b4*b8*(11184178192834236397960975307284767025565684300128436921594756693\
0858409724186818594153653028627769923867969255658704196012222181814566912 - 
    7744354266827053690044362052939670983190626412864798821385287655779714547\
2260258140739958261114376417873472393534266614680909568958005248*rr) + 
  b2*b3*b8*(-1452092043584129699474025855532877156126017842649943326628785752\
02680694582610059176853219812477880402900840072657673809743099952835330048 - 
    6410309152886332180695754689289789405736270344593720629804252321770830463\
5936142201850310965777767664741954708268625875922932927993741312*rr) + 
  b3*b8^2*(-27430541516289718443860022402757964592991934721346782687507449093\
247283730873101612676771624748544218610813907646088653106887828908802048 - 
    4302390068007203232560174654580042161266401477568958651632093743355030882\
7058690545539411093812082913348108745303206850685007054266957824*rr) + 
  b2^2*b8*(170947517272226614675233679914493344407961084069595525406845433285\
274349525641308737283908285285109428846899536763934715913497053293969408 - 
    2331613414320563242598642035617847780697923640653008819341248083447668047\
7962814425105179935889963465320296685190054110469620270446411776*rr) + 
  b3*b4*b5*(55273833833234695834536594479255170789290592113928473117494076785\
246090238204123506365481911588531327299212137304842007959697857399750656 - 
    2166178078596608882975090339091076873575082431014351844864260186288174000\
5032270994728027856971671507118371191841054122674618138957447168*rr) + 
  b1*b8^2*(-54370945208558595757126140725759420714706302177121318682633359508\
530790329676007044650233265722403542811176649627777940844494685470720 - 
    2843726466417004911480622265517167574208794344772385063078125942241464069\
26288008602908612543538762482863008994914791899838352579362816*rr) + 
  b3*b5*b8*(27773797515883067864908026962871687842467631479320749953609564812\
8086941368885599506356709322183277077184061078433609041144865030668288 - 
    2302424853018627240859279546346827990292681012877015603081624773048910213\
82499975648717525687731644409409946788415044847743619978756096*rr) + 
  b3^2*b5*(-38489757781452228904928697829280222339653756480533741444457071164\
9829154823918176071791917469919099200687258258630040287167910372179968 - 
    9944178006632876082623497411533325148739421214692567730660919597158831480\
8838452492429606836858760432071745593194921385822233580011520*rr) + 
  b2*b3*b5*(16234303887883163770581109575184948705614410338704311613789127950\
34325415608147995748064460851998212659336625607552835179016772468604928 - 
    4435394901867132319609871040057539461361396083071541271191792001409760706\
4738851550085767828898586370385592826948156290673581846691840*rr) + 
  b4*b5^2*(-16704551038534890939566850840247809062429571026470821478458028106\
1099409561168758378795752825169430087478723248687014086093265520558080 - 
    3873032195257518507179409443061264432689550464082287214881170889453592798\
8027506128645678925560711700407927657022155870703865756123136*rr) + 
  b1*b5*b8*(14651862180704872098371426620078203903533883654585462260381986891\
89933131528349228378976799126993291208208901231883061977597184311296 - 
    2780618061746429628671972520287060248645208680070799729931637515769882774\
83990927897882068361297572272136341104723891629499720138752*rr) + 
  b3*b5^2*(-36136890896211085618698089480634978301879694886456659879504537684\
901251190662329609740173977076728965290004304830945374239023169536 - 
    1469127592921228580676703314318718091558093531504697579333757487752566777\
78973731386398718339095087095768160011586407993391435481088*rr) + 
  b5^3*(-72353154521549531514046424145087660206163750318028152664870240980882\
38098457438606409976426344627741260731480929662242694831970816 + 
    1249787255749537509796081751318076161689521116077643646356000990677368230\
45997307505389837857774583463119474395452825526525915648*rr) + 
  b1*b5^2*(572613949549071323374876312441099345540277809874696586695160164321\
2804810680191300247385980981224547739043427810235921840154474496 + 
    1377934862232185125738501115830463487729883029678296213505802163663777731\
265551699774215086240065470770457392014883559379768109056*rr) + 
  b2*b5^2*(480696590446300647131525251190726161530941282711572480335664970435\
406881572629055031647742634808215110514462940331244281351345111040 + 
    1018516765830624818555325044032799196735644735477670492412195798173122736\
07271175759636849344608255843925486074126374933745469521920*rr) + 
  b5^2*b8*(-11878328705719679432144032087348117005100230662815490399377861737\
66426911010055595521421482150874369402578996495561309133197346340864 + 
    5687199036608270844967088145470795175982000563304427623329367810508059180\
30597957054307188978913391732349116962418036776884097777664*rr) + 
  b1*b3*b8*(-4714999723372360856641770112589869245578442375079688721403670616\
40435069888870849007808718017743940901808633358317106927920190496702464 + 
    4303079910683250630807576181531864873313734672021901832500436994186001989\
4025271786112589609227126473530799532997075758199788470796288*rr) + 
  b2*b5*b8*(18060758112504941992318099096851468417975131571052514828265270977\
4896026884019634556460386410461289388115084371461754349296428437733376 + 
    6379762506257079804070583710096643315935725364107379936924073634918317321\
2063783568681174801591518548887835763985117111446690634661888*rr) + 
  b1*b4*b5*(12242058538042704834834730822356100837334101328484601649899953986\
8881100191879840276455514241643127055392476508368011306655836345991168 + 
    6794079654227428281466572214725233994129968277473039292720307066637531775\
9351810122859384786125234653324652229058637000467187314458624*rr) + 
  b5*b8^2*(571020998932714359120330617104895758471457817476456292791599936089\
202443597894000034531060376092780740159339935829970971955996756279296 + 
    2574130806582568907085733881520289119382872152564882188340531856778731289\
50279594110176025327142302046918747801533056950873904199499776*rr) + 
  b2^2*b5*(-10443446103459401108911972411481260025559745446373101623860442870\
11922147331092082686692125405864003604205989761023373925827909500534784 + 
    3504652640476336252323896092622041668923370028888831519712493184620054728\
57821375057088329614917782805010352792292809769063162144882688*rr) + 
  b8^3*(268388838744862570982177474428611416071328649366328458355200065856044\
70102251929869738788782884396123296537751714584411571537270288678912 + 
    8948891705364248874078296944495602756019841513079314274984704161276122321\
896467510215429907982360878119276712474182479941791878127550464*rr) + 
  b3^2*b8*(-30599187438656596471703443791442770980891667962354266439110703684\
706356308167240034570443196848775628368014756915178082558926550527377408 + 
    2879954194879544158471847605568980483965704127252522631341841091873744463\
0600793889694308718892875547367082647250029838289387559602618368*rr) + 
  b2*b8^2*(164355869024582114586853863564326027307523305715798263233714858223\
614641849569857796246840232951532562126250242997110093437439329722957824 + 
    3386977814446599709175962681569535801117054840716023262720653263455521538\
7479630196833663956977688495366130068532405101144645724153053184*rr) + 
  b2*b4*b5*(15386811169967733056279711657032133434773879722214973107795393128\
64557611570888268106710362807528315823032785178984337384121857526988800 + 
    4808231690712461919070869909185784934552658926491725907206931402525683788\
4701674785861173801600377986570962643302006291325175854945796096*rr) + 
  b4*b5*b8*(58429518079329198205481784448558343808481496877919506539344251369\
370266230280905360981315412930124211022715432042233928967567625060089856 + 
    9375201145213603563092825141874962566906749483716029775422811975231314888\
3266030071727825809505432235834738045586792507118829628641247232*rr) + 
  b3^3*(-21640341451991377154152204920414542403704628066757180251648676770791\
2518437207554494225932010004551840241995780927480538086814153231564800 + 
    1024553299181222348658864011209136526174451331559629406146569574863958716\
81551930348574931488004861196283650789908864708269754952085143552*rr) + 
  b2^2*b3*(264395551236248952208074866319695753521337095701577421892339631856\
3883053069356093964251985209352550714798963178830123909716174145922793472 + 
    1195496066699976022034167153788405281718362406826923471063101824133429463\
332713577714139166766689629781424516344971670068534883015238615040*rr) + 
  b1*b4^2*(-13643971533775735852157168625002022397570752166766860629277416416\
920464812305115977655043499791504585954200958009915103397395849211642118144 + 
    3054752468779724779450041921268256902652167384574906178262108622451187287\
379735898541169952082594592048575686499431987738852004131543973888*rr) + 
  b4*b8^2*(101728068696211150494464409094293059957336461571157518920079582014\
60049899185468247674331256535623188419127748117437391648693984210448285696 + 
    4232958765967698070881363956759813929116125525387000274947130618592990228\
324139572179423308278006064000998946874082640297102204261999050752*rr) + 
  b2*b3*b4*(33707924843341006528575757594873308829570667032811320880928816856\
9488328293988719210200367010665579923331839227460479987109121696294305267712 \
+ 413109369782549284050575028534114823739096053562532004127351799233222625877\
34488254579432013003743784399067613973635938883079861577680158720*rr) + 
  b2^2*b4*(-33206402905104367036391965878594733619173297605293332792304426919\
4189551839616344977418172626529971131792379247424802932237404589076753940480 \
+ 526395140557790259516092847691034571189260516338979868167570381176450132845\
08184718219624162178279578530669475528861142514071030584401985536*rr) + 
  b2*b4^2*(-10945501392460117537433682680619633282249874047422584308986659341\
64860531576889838463653813767142015448133103563247648411875522415917478707200\
0 + 4496928422081087687536952130583609707752213157815526720336438453542138822\
603202549971548516355341753463924065591184901780420820976388330749952*rr) + 
  b4^3*(-23740286929126180605310661923264443232204952073651091754022945621535\
326191135848487567317628610656496380178943995922919113370834548204108775424 + 
    6062287013524355393463902691788677702096327774948044798850092317172865856\
5609859265683265585904044203747045858067323751069826277713453466517504*rr), 
 4853291063210377110079350403831587125977664384482270851671464655384999375004\
29880673248225750952791584936172251986961633601924752453023039488*e1^2*e3 + 
  b4^2*b8*(468317013826045257924927717085872908151692256435631121534983126460\
225445689811448634338478657630091405937626306873172958750404934003469582336 - 
    6323370432644200547095167352234656182533980422965571047681957787024361605\
3711675965717098200397031566566882082653689228703005444396994789376*rr) + 
  b3^2*b4*(-59773617741911593835053307122285673241088578753312122738084535516\
55111979692865945250219748459309109640646998930237020629587338143356420096 - 
    1382868041810628298991773010301629726121794999606525313244705930431722331\
1757913503337364618766913117037007992454298049255390815626207428608*rr) + 
  b3*b4*b8*(-5117202094976809518767580500016845002943171236459450163830603823\
706043603533581507827977132646006776260195498047720745694244907493875515392 - 
    2899902674068440263340339445442463964843157047192161866836749631380710629\
997579492767271561213784491792535422131063764133689500944891379712*rr) + 
  b4^2*b5*(506312269906234215180213470974606898179472558527964709997690036416\
9739408322703194630851417158996694699130617082368171940277617579205328896 - 
    1116660950797353707011294649645939967624731526557043403103247217257686464\
946636846132195153740497233525042333006195305061220641586290884608*rr) + 
  b2*b4*b8*(15798167354856977631712322922284712682897929606288985542699828398\
677381375107729280066892677135459509755022653483872829422997239113915039744 - 
    9633738418995586709884589601260275987582452117209570470947258566030589093\
08057365094747337982406128245686509141213330031701622618056556544*rr) + 
  b2*b3^2*(357883042176759930747090499794434088293442849094084864551618002347\
705343429209346216298966987316658479379413180983589598727469767409532928 - 
    3096161882245362629690504400603423636402792835605251065034128456426192438\
71949493169713164835887834519137415547771308936108788415387926528*rr) + 
  b2^3*(-98262068709136461300604225620874197152679328925260062433193149572609\
2344871914844470584579548720211182148108301344169508347706910896553984 - 
    2582406845819340808745764071751387582055126056087030453888924316656194818\
76702394782304084553030514298793334426358339386136458057958293504*rr) + 
  b2*b3*b8*(-3323407914348205985933068240480291230263644610104498198231930746\
2775646487294954154736856989231921808567247924436600414308176617417998336 - 
    4020916437081899019884995567239598356711606145562996808697108297689098445\
4632492867802185885603190778371766642015976703949277188591714304*rr) + 
  b1*b4*b8*(88950614853368026499438307703893490632875648082065374972197252813\
288639525104256496871573768639353290856602127369511734593658522993426432 - 
    2603474614140793542803737227899099366665436147574706544836450211292503132\
7218282544409325398413673556736847141735018025618194589697441792*rr) + 
  b3*b8^2*(146814115927634717250172615169684901824197925181015002213264773876\
21527578325813681188846473296649698347364701621591496508107580004892672 - 
    1924586891552624612928211443154961629945878409524894154020214203643810903\
0970537057610968839875477080930597159610131660880028673771569152*rr) + 
  b3*b4*b5*(33431101569480185251196576836953748271601964926587446074312953795\
912722786958247720400430694967781675620994255163293586746670503493107712 - 
    4878239620824752726154378948727649155589415140474483975747129890099228543\
876838921670773918986469520843209081762665011235515964569157632*rr) + 
  b1*b8^2*(123279640903801154546601840478987254369999438954284924537022713302\
443416019648253003279981290396252783390455388911046290182253376962560 - 
    1393264675375786494708179946055022238407993424585132900791374035035175502\
58270135385637555296187864105030228074491529299662567418888192*rr) + 
  b3*b5*b8*(23813939971396389606190652621022940972049121706599720772368661761\
8056697672619378449222146670188149091481220600940373170388115860226048 - 
    7992878708298035671493437588187394585195395604950790792239562681919916104\
4394353622560113234539121733579387689398864442015602173804544*rr) + 
  b3^2*b5*(-90934192452553990826769296912291018637385711030778678326906320795\
770137527204818634750627129316217602145051096537484079831754106470400 - 
    6871734653601824027307239133065780137900727814930404881819364903181645080\
9481746444072692177700914630297014918777764872394493615144960*rr) + 
  b4*b5^2*(-22545762975389487726274436695052046342390843763593881526776640702\
092627950968049007523222523600722309236744688905092921479523674882048 - 
    3368135163686104622330769707735924767845551648168871805998468434625701960\
0775679471681065974404870003028269635215388634981392602628096*rr) + 
  b1*b3*b8*(-2265204266934746605910158801870361203721118965851902029034339652\
62482476731547718797456527965953705556782411745222947892585924097212416 - 
    8099172050960486260777277461464231579304722411982710051245774310183783286\
813757001033168030967441662996814417247252170650473071640576*rr) + 
  b3*b5^2*(771306093158960141001554422440672639875954565990973102024311336886\
03672083619421755125036643557021026134933413578775268095317508096 - 
    5282150128939675289191062035232737875386033329058170318061114653423309329\
9564084917582962227408654211988792072954283298512724557824*rr) + 
  b5^3*(-28079503382722505264808339436643003181664737566376838120093181129698\
70053789233456207424411059099456608193061750845093030116868096 - 
    9858427923851444041842385943319835394064157656266773302234898366982851008\
98858096331132011187326875225708190608261151633557340160*rr) + 
  b1*b5^2*(718312848664176045078779934151987169325360505689090859045355171270\
211423406205174623617314318874164439264710015604960652087721984 + 
    1313567922163923395480331215781095310858577149613250880497277859722998348\
513792285339103698213103022165226646995770932945662574592*rr) + 
  b5^2*b8*(-11342014781194323430171152370242444993667945076014842596560789443\
35364142346109614016108350990987742038520254864532650342926264565760 + 
    1259825069378397567479808298975126086147731987373310601355408605723289501\
3879984029899869937263581758130551728938920652996496850944*rr) + 
  b2*b5^2*(142360630338976524327994121133841874449886816620160229336418688280\
055893124293992618100409288998544775819689726491480076056366415872 + 
    5590171085048366293246931161199622759956262050307215329187214282452641483\
8225584336052901011881077352765809021057892439484579971072*rr) + 
  b1*b5*b8*(82118211983686777805121947044218001413866772352981881789389714849\
5065215967171295660883850394395126874678138482379224653029611405312 + 
    1718001124781071749548096454787813850898649687102119514369529689354244980\
99417263235300377171028042232650491154938006019428682039296*rr) + 
  b2*b5*b8*(16541223989316494282800685884125966134737105416001320466271915282\
116331912664172337729975574578142651225130043965790546317869286686720 + 
    3147878335445178345389370556263544520585452269013288619435738532584516334\
3177008861223393281622211707386315972076460047267222603694080*rr) + 
  b1*b4*b5*(-1630003072336951451950862664325077047292072786959230343732126792\
6768882377828650413194185982729361299776396203385532881190241741832192 + 
    3634474774219093135448817384966959679489240768099935926355746902287815731\
6453449260454307807733997556300643480946296390697614537916416*rr) + 
  b2^2*b5*(-60350137104800009810411913081660847854564094421055778411191573355\
8858068200298195929225310653914157564180662307662914810555490335981568 + 
    4701836234352955256978050632208469016540884099724960664861008731898238920\
8491223925808356545574259050084401461436460321227716983521280*rr) + 
  b2*b3*b5*(64666597783399540549863026220887527655256752510517001587722109075\
8201388538591464214308506836030667498471317609861063689975305116581888 + 
    1150931746457392883266078361018914384386260752778246516455107869034783399\
04199975660484660263209505582158139917509143954761071464546304*rr) + 
  b5*b8^2*(133473657238077281757856260919899756565535214375861198546047471057\
578461148703085875231221962807667532937040185874268962052165232230400 + 
    1612726019746334164926767412759878144117294404983528611473171188683382586\
52255314729291977451687012062955839451562081251805400932548608*rr) + 
  b2^2*b8*(995340189960461763362353241139272628751975244620094486982667187916\
24763943768567583776346274882593906106064180341695826837078645967683584 + 
    4981895546606559768842127683971743549564190542978368470123930495385999979\
502769466152147804158035015916574969285124379986648431880830976*rr) + 
  b8^3*(701612871948673523509519198656631429028224938166603497405285093314421\
9529659058476557311769438247257360426906605810982485376351997001728 + 
    6605503798995633822417905803623674169586752967810082872213921293878559004\
648946975931115043469047499917271774955742623479645659304296448*rr) + 
  b3^2*b8*(-26924873723693429853997028784256774604952816126951505308138432029\
879374268345281115164772509715306175685312357562391473601760573777772544 + 
    9960874899361188930963139163385282925373700181172347391289196093920526808\
751285061465093429364830752848835142275141861144049831618019328*rr) + 
  b2*b4*b5*(-2310585767664233135962793005323416215753695568860572378025385914\
4843957751301593228928032807833000184047462961022644004133222124951175168 + 
    2059993506141739017531888231953280256496512466944601837575222512637806098\
8041439969826507114374552000047415437738122795463872536148705280*rr) + 
  b3^3*(-13171935099208574175719277758384159721369540164703710319393772053234\
2792425212111554394394241219794325561289348307285698303788951254597632 + 
    2577013092290504934199472469894717955273272066090471451604648379228262008\
9049469799304732405245995702987471790089771110632591258688684032*rr) + 
  b2*b8^2*(414527429666133051946617661065904604842124242403252484923201732693\
57287103726982882690974765696996952908206749945791595041666222801289216 + 
    2644473922177601729202492393653170365959953834812141464322197722434680864\
9875178784175148740907945921061360231917795448389350388926513152*rr) + 
  b4*b5*b8*(-2334699818083906613738584077157424943299684354792885633134628801\
2467569157948540689006043494248131762135312216037430993731780134580518912 + 
    4605446748992013392610508176611029176766787254324227499930275194981224267\
7148548349157768545963165839777890617142776978802983893307752448*rr) + 
  b1*b4^2*(-71060730924618733557316991083873213257173014189907340323859848151\
26526377673335207552881184684512606578760567868949535782138492999501348864 + 
    1401085810189968118855709990522115678023244867627930267879741388401667363\
02847956045690741303935960781644579988443933928450529910790815744*rr) + 
  b2^2*b4*(-15687535195319530860490289491598485856163484687867683028471504851\
8550019115190649382438378467665784853661525113407584376686728458142056710144 \
+ 277229735539923521969302043204728784391113573434615179227838789506182588442\
070201461142388887497458823041707444697733031484245372731129856*rr) + 
  b2^2*b3*(488505643859356656565592083565342785878206550500475643843213774439\
804767339124022418947720491568747360524750589984364923381918519886086144 + 
    6525549966143213707618183660062072032619863579841710559165038022241958108\
39926191145577198473027062572868163973881994161975722345448341504*rr) + 
  b4*b8^2*(158702708687903068711427423064343939667480780830367084693366555695\
0552188369103754343317770817511096978537254415958862667758636794499825664 + 
    2743335392929272947616138116025687967310132844931705055327895227108645299\
684846610109499487555066952460177488208603164532533251572229996544*rr) + 
  b2*b3*b4*(11587226949970543066881485239477604296837409319121332422604284643\
4309853894058929783221052198736046744468578546947799033135732343295277268992 \
+ 376213037886271284359251117821153691298782870584433633268548161561899518996\
84795319628182267160401470538127933443146324172528333621834022912*rr) + 
  b3*b4^2*(303223129078279362731996439109832212563539494088409481410690745569\
5346834474827932145980204625269463231072160424729673647721023114556209102848 \
+ 380035580865881191313606418168744221380046397025354591902874067616422523266\
850185304804823117687568936483753638375283536835859770180729044992*rr) + 
  b2*b4^2*(-63594060114314375531060961036764972182463614875059621793669874034\
98128443452310787197442473336013073376500567476973106529946561866277167562752 \
+ 995155448857475137179506739417222845344115993947556280380747261333227368416\
211487906751216519620822115254615257450349387353406241586599165952*rr) + 
  b4^3*(-36820363168292419392854343214639806139983792700695821140564422123709\
661153472207877234709816817138837524009335415107029582102610283719506788352 + 
    2141990749235084769458778106681385658612458971086283455579348289485947715\
8480414859473727505968551108308253191257943897667975367994234424524800*rr), 
 4853291063210377110079350403831587125977664384482270851671464655384999375004\
29880673248225750952791584936172251986961633601924752453023039488*e1*e2^2 + 
  b4^3*(228472303470887702962396530693628423305355795123267929041390891927002\
67660624837356729537272446005418738681818074991262988958316325343316227915776 \
- 107241577780106004127791216557473054017434878122849218315005894926644514445\
74552506232129605829752280737799190854037286205386206690765058837839872*rr) + 
  b2*b4^2*(363186482081785411513225739229288466896618593410409778096616309262\
00727240860877981525297670500085116085530046965388956569546457971150298745405\
44 - 431389908224370478001869910886185894557567974319473522460241526491595396\
352177316887844386554969763569832417961584230447059351444463774188175360*
     rr) + b3*b4^2*(-16170412334533035506659716915232869918690942270041672031\
32626982102626927158619184437670749383357022933629133638360656577490092300024\
714318839808 - 26945424955986422872257744074821951814506873075041466948551121\
61504816390346663558064793103223839887867159442682642169356801278294467807281\
15200*rr) + b2*b3*b4*(-530438759489964857882547192121082628589220675405101755\
35398075008967303691092898746012373518472796319793522648874964599578414490104\
193425080320 - 22362456009078975865539087681885959148285378165350757000429981\
47020510455530475432506818002989778312191624138605705928054964616043312330047\
4880*rr) + b4*b8^2*(-16830849023949022784401563586766928778367614361942555643\
62837678571919803469716215100542761217100136891951225405549772677583363777887\
777849344 - 14224245539104767029518172894084970506070660662254138907068081230\
29402780325026878593997035065241778041399133055493410931721361301275607564288*
     rr) + b2^2*b3*(-18657965517786975879054171072811332557561613012548968152\
50224261402928689508542801823996994686367978180764375135943638420693779991946\
88585728 - 360186757302744171622792111593822455466714153702795614965841289958\
856907811990619537374172617161025172674771651884778224199502563447331094528*
     rr) + b1*b4^2*(397552831274364746332278557029901617742610066480656917933\
69311475755831132343217910090915278604569119575703714577641242140498895340965\
44104448 - 131139140472368893874730022104891923357032190450316949522311709799\
691932478005335247688617540357297212358318125840668134268165025990652723200*
     rr) + b4*b5*b8*(57009596076277582640766744409441279756892353703669895051\
59400593547817576986710830301695463532770355998948579411890298582884651230270\
849024 - 21679206809006718516278944229666235953471057954920672083088316386725\
825774704967079662253875176804074565028543896045237930393928575332909056*
     rr) + b2*b8^2*(-26283695353941434453158748283170479283753241979193463839\
42876148315222951852647829383039253655212649265441178247366776147702488293460\
4103680 - 1663882786575166256117426242167840376839417812584646612436535685097\
6223553479313354346532486132958643395167925624612377245999883789598195712*
     rr) + b3^3*(769068665237687795179988360752055567578541990899246305365751\
96605500548228376014877991815098260501833269018531323521918039645132645315117\
056 - 11364881191009449720006451225812761820925917478520770765633256872142823\
458030037137164728368155774576546941484292662975017307171375351332864*rr) + 
  b2*b4*b5*(14545459109942193781302307043892874300294362883083034491502508389\
170637678624850424099220946042107760135754652312281788790720369200851845120 - 
    9375036909592225581732581349599151181879949590240473783407080901436776458\
766824234253454966803426907653824061705241799613871832996018913280*rr) + 
  b3^2*b8*(147939636022150356821317812434499187079850674363644167995348306219\
46879118195846487589493552432056909277444765734133552280161381479729856512 - 
    3189151871002648867523898730468734925219500795587919354204426224887690793\
060961266044240771820937874505095913936969223937817392579860234240*rr) + 
  b8^3*(-57805328835838522847634406165377229637406322351706830882485114964379\
90402452959455964100999414776016810150356040166595922648637347234578432 - 
    2617535601540190193014433362213168982956937998641454744322233790001380403\
435052841937924021830333865300971158749764624060166260955801452544*rr) + 
  b2*b3*b5*(-4257342632535028302870557917311130153437178911516401297068771251\
64979493462615535064668368011766695824470059784269358378644833591181180928 - 
    7381814148248074485334906699817028091803615090579843946326441841102991322\
0985159445217773586590522673758316979832763166013409169055416320*rr) + 
  b5*b8^2*(-78350933010217681966598231711676636553641517343078678042976016176\
800681474327672414767759608152064465100883308538286025989681169525899264 - 
    6300575966334797806171937914786687686096489913905062934106517422294871034\
6074699069702412130328860787918982589257689255096203084900073472*rr) + 
  b2^2*b5*(403294617277716320109332291276787412424586572502018749633147027246\
757999871505694156109441686812402376674830347540709434991387484281110528 - 
    3677691386057116629902248875780181411778556069618487887080220779585202698\
5023865468274711767992708238841585666628773718626608436257751040*rr) + 
  b1*b4*b5*(68865428498011605506523119805419928255274423033551790642501094998\
92614425041632551343135865745932713931401804833480437535107106727788544 - 
    3053385578442986424483506973123173916058906841024373307686413717691607059\
1051249176335464172996613148656996715048854034268615380551335936*rr) + 
  b2*b5*b8*(15050819389585917180611158541317967893785538602404015698444699206\
83434682937719827789987855821686357551349248013295605072632813392494592 - 
    2759537707794066163693686806999618329542750186445208525728904236735629073\
4002551021395907249100160519956321856811248700843688375797940224*rr) + 
  b5^2*b8*(586569730495765098344759321015609399109711710316697668798057985656\
314528859978336256548967324420354979570994178196380492596193630617600 - 
    1934502322034808721649847852019075580132108769529428514424289409751415513\
73943374404597353266797381395932561756496824063004344213045248*rr) + 
  b2*b5^2*(103414984910865441893442963927075755120074839860303236526474097417\
95365134730823122173152742049314197703818285597609183821973610823680 - 
    4472200682162811287022736079536942378017180120039540005461518292241218223\
6479748212332941666128662871996688065366870857263466311319552*rr) + 
  b1*b5^2*(-16087207833241352930188660630194102177403425869215535899463853399\
96275687314058740228122802527834943075683380589077516603311693758464 - 
    6754965583930918165632526373414905857329553539683588854178617317867417731\
42617744447637322019051447873915086011592207990013598629888*rr) + 
  b5^3*(253051553335138398729118955221478449030370131878038785030079312326515\
1374576250983258346343570555959285963278258431163738705050468352 + 
    2042468251473329886375794234001509349023183462059967370573718593212495573\
16851268686141545573462587607583599588757692165988064165888*rr) + 
  b3*b5^2*(-63613384661398757926666193706527216749214915131321274652324679463\
859668254512197157560180495849566496219585068529162792567234585690112 + 
    3594047975242684979952710737029765365451922278535031906786590887192134119\
9271910136954599063659261224019739546859336105190047378046976*rr) + 
  b1*b5*b8*(-7017785345288791241841585174393725659044758007865493007504153852\
82554937119192926610621834694107317296699771940425092917870033159323648 + 
    5358673808258873167335777746764190654169755616181741762688733715527215204\
8128238590223633954729779462794659721966306701674157363429376*rr) + 
  b1*b3*b8*(87390208278389074003489425099166821672596562677250457725409847087\
154384923928099505436618015569605406138165764480627065586970093783351296 + 
    6138315323281947330048808254005532577382520568655424351670108711516203537\
969520032761596765148793800085146553677586548325567693588529152*rr) + 
  b4*b5^2*(301478339050353872385555576224374771490663259284923129357497583619\
80168022773478487132017167537877828896295334467255575321187889872633856 + 
    2812567983983546982535812574237560085174964305801591243739824609901538505\
7170667576253205910012804478783119745115584690076263615723208704*rr) + 
  b3*b5*b8*(-1079259368578225929095182133985459796300952596139696348428419436\
35972199193113975651727652878079193422930831755937836557040366325426290688 + 
    3744479024025507612919178258986611984248562926469859638225037762471061883\
7878130084287205117927094434082883310084766195807544075356209152*rr) + 
  b3^2*b5*(584368803630662111307619159213480157920430598770997421919924756407\
32771925407064372322410758905109916164007508639729140993489812477444096 + 
    4489715687689806380902831692460756323232702664716925550652605247606526901\
3923027193446979541318465763232492795036705124724888288215695360*rr) + 
  b1*b8^2*(-21733131517215275437362831205157314812653429300505756228440862538\
637503806311762475006021176716126679335751552070560170352658277870862336 + 
    5747960309673309573118581471730049620029292301378051640662041865363449292\
9124896050425817271897169317609981642057262534444405381769723904*rr) + 
  b3*b4*b5*(-1879973874402996158519405883185557354420234187136646682858821487\
5347391684025086318234442982194434946277550409542255339927025140042385326080 \
+ 182350082370722908076567883834754645582709748917948711964800822579436877976\
5704884884537643507748629420115898445519107021838898767660580864*rr) + 
  b2^2*b8*(-31866872657482743073930345468893832451910344476256081668708484594\
232150949022279016756090587615781609790303266502407612710027034101003845632 + 
    3811627431461062607436004963845469302941213734173090412909013859262035996\
303452696217642272422568895913602919323183854267759695280738402304*rr) + 
  b3*b8^2*(-70672978748306645001438345117553319157195530119852375747230378921\
71627465948836693609337810481534451613416577402358725478884989419883855872 + 
    1168656594967846277684100348510573630711873175238275378274504029912734557\
2191015074585817067455991154059449954086101970861061135756435652608*rr) + 
  b1*b4*b8*(-3903668281059157074949118580542890572050039025284822792726208461\
5742541106528188322502050201116827027298239328587752591506845490156260032512 \
+ 125841050848421492943524834415162403666400890505941110655166683624818638236\
12908758798520276247449644173953806346441156488454979809259290624*rr) + 
  b2*b3*b8*(71611504907815909479412901996838181890426931343403303946234586920\
66403933893899392403086345017056443354785619847799521214185465896918581248 + 
    1336667966163406785147413532966519152510275439917748748800991745742810879\
3532953783139982727741831771715727611334193048159667097925937266688*rr) + 
  b2^3*(500212629235732966362004479429134239608001784132345601110987267067378\
127204384668177506929133746365425878919779334074994005430290496863862784 + 
    1499030385717784766552384850253680134456572148743249209253250572630705265\
38460284115430794593756879059307750619396416112377853836766170054656*rr) + 
  b2*b3^2*(-23891474782997114251521011944961850107777031488371538589820242006\
0244846978192506328843599436113224429005107593992068461642412748308354170880 \
+ 162174798654052320739715976238678928561612204204288579405785309924802800730\
169046847556687733537063619986046825663073438820537265004994363392*rr) + 
  b2*b4*b8*(-7644068246625902211738691728979321117487271962824595374162705621\
63940619320907266895952359057618155476752567971212344000827565651487124933836\
8 + 4077509295996377289286890262985151614914925677394875781568738522872140029\
41936181361558521976640593647469183845114242906891546552411501887488*rr) + 
  b4^2*b5*(-26575349357381187696682137985505168539435068328139379863378462560\
24919332127847216305328529211490434209331779970018706328865107040340365279232 \
+ 651484954409285782808349910538527270480450774527584608120993847413418536230\
775827412359786500887304589218155174214008676907864634235610464256*rr) + 
  b3*b4*b8*(24876379275485464063111853417333496812821745500221365972855708910\
42296012212370838315820877387176968363656600091847386568948487028319388172288 \
+ 154764050836140491830385901963499791620012450964058420302399393471317766057\
1721872587791940365113704570694660832529309055113077773995985600512*rr) + 
  b2^2*b4*(792927382654086952823385888073523509804304535067449280086378328330\
62319526805623213392905212290327576256738831209374985886393436134772830109696 \
+ 363263160651074677292967000805210196847020755656129806433100847112405557743\
8648129083399440500596695805783774862033043410525854511264492945408*rr) + 
  b3^2*b4*(587552054297773063856303114935998789879080378478907054046880839116\
183416203603492580532885669415444269468661593805062054853421095788669304832 + 
    7390346560422777244978123846208418918976390272432587557108540845861655311\
190780700014199917550364653899052549761875481158511699768862859853824*rr) + 
  b4^2*b8*(-26006351369849657242406216308891197087524226133193524386079915637\
12272775654758806898391641044045664717602773138749315692230548980544803553935\
36 + 458913589541377251838326154870736942984283316271002436316312317876389248\
98531912569052512567949401725796888566512998690708789689021094900531200*rr), 
 4853291063210377110079350403831587125977664384482270851671464655384999375004\
29880673248225750952791584936172251986961633601924752453023039488*e1*e2*e3 + 
  b4^3*(127392014706681339852970777377118077812170437141717511704713437905847\
65084667613662876336016296696113833655514772757750786389050335267203397451776 \
- 272669760498859147027034886450627785369180302449881797398367277795950884990\
4849687099904766120394254592872823421827561163632596060192609530806272*rr) + 
  b3*b4^2*(-50923573463487767787804678105944315815778693204953907930216745933\
64831974696151261973508184153388955294342935311785275401141404632990998289448\
96 - 200950144436363476159538129424957094192586222094732874084055693270440034\
874152199897621293363591094834537844063072833836438698091856319658065920*
     rr) + b2*b3*b4*(-1280292578899357509745091242951798415267493207104683067\
92665455816504140916037932688464449006097679332864798902760799142961299224465\
23602305024 - 119785503235238166210554620879173953951422195067098305689799971\
58079581017309179856943203547831226266263364909456847657128229011323845198479\
360*rr) + b4^2*b8*(-133599653897335050766801634070993695260692366287046188006\
47617751874798764429807129409823448125868265434637229377532207658315608544843\
7246459904 - 6599804014129649877840952436433950792856299172326635552238170089\
90944219153704534266787534435698269266125480947916578608640710505259145258598\
4*rr) + b4*b8^2*(227523292147747521439885350570805449802772340556395606682290\
14791374864385952866865694674438084908152395183347417582185411030900432974118\
9120 - 7697182938829964896813200445667303553405415522343119078036479875192134\
69342685943949818282280469562678526708926133352589941930354113580630016*rr) + 
  b2*b4*b8*(-3329986266610487104937644790528858527261097116798408034676792188\
73362673240629321229935969146453674008636681359259366769623340685885677817036\
8 - 5063976342215795184875049555937996143468587311562202113600453951581320766\
06164867186084527911844463076796800693032035407794139993104495673344*rr) + 
  b2^2*b3*(806301810965387339808765288598987038034633428277847289848986226339\
12152082330514267489964423418308091078923384436540532135420462349003259904 - 
    1579500853249325424606491801714971377396727758344979134111775867731823304\
29416937876112949638413299604601541769050508085339179926940523954176*rr) + 
  b4*b5*b8*(14186574840056072844882973307222192307922354015884586790601721045\
342068225303950972203420658968772916767455775758170213154565771615816122368 - 
    9737681416475704498201498660343223541478770451577212326228183144409978827\
795740998485269177762972137601494608319945398361219142839747739648*rr) + 
  b2*b8^2*(-30989001769441992091261017863206636662067218471546309023922280502\
937108415138818511247394052955478938344047876122731746836974352279273472 - 
    8438845210139610186890741608578767082652393835201494506261125908894473900\
782562722771738114895601271046710345776679903869382154520507711488*rr) + 
  b2*b4*b5*(11056814181945549381263497056979217901178366889010733537613349688\
826618665015202091356834186415263350002301264776288886056471708606708842496 - 
    3175296743464761148553968753412892682586335028718733364177233297030271559\
293578675952875241393565400749841152136680266183536114908052586496*rr) + 
  b2^2*b8*(-17586362232451297404989814685103171547291361805037523582511615992\
349634713991022823380331746151092511721764562869206016359840277652849033216 - 
    2155797825571309702969281736552424092891333994165318835606005370455669401\
634128565626275562757125470800967443435373251760782588160956694528*rr) + 
  b8^3*(-90040824076986198281189952575931944235810928519814800606279402788074\
0753969193728923681895367357713928855935213141478033592382081319567360 - 
    1850248416908979322481353274371229078714409896358501301448899727990873032\
527259080782947257779253370964991840881659882310077950780650815488*rr) + 
  b3*b4*b5*(-8837418548688258369160524593410854818749010246056805254734122595\
833453202367432421876856999427611322967298508491920309779957045455275163648 - 
    5518047547020978652769115651048900517043874525166002747351908874265414331\
91608765264998164040329362514437897078786278105832702269282320384*rr) + 
  b3^2*b8*(781371174233517211194293523387440638168014384527297806613580469513\
7242609816852584005503941211774034139913924837346896840015924022590046208 - 
    2346863725251697650852131747967330991468324910869138072282308429714575680\
66783926562889565766674402243561827359911689382194404101237768192*rr) + 
  b2*b3*b5*(-1257039921354475975726075300129407826667973276379700005518732736\
00383593621376695115573368157425470627814899432494952129122224142783873024 - 
    6368134672814553500677877810630579863199856926358509771307033442632821278\
2372448324013905764855406837845280253613911716564421275199471616*rr) + 
  b5*b8^2*(-53923303936269309959399328991364812336949297606753890510349868669\
01381314958577623102878484475160176573674701851882813572330885314772992 - 
    3856093459141771452644618119491102785516447620227065897395132684131532038\
7467931513617357550893282896134759658454874597030612366509735936*rr) + 
  b1*b4*b5*(25998710030976611063890518960537077522972101965482948597288445918\
807546473329394019504499058584522486194252131202422437094584867232940032 - 
    9858878044285631272617674831679502947427184556368211654248165054100864980\
728212892960822506559791849331855701467320789690496983395991552*rr) + 
  b2*b5*b8*(17940221407156316991979955140570464547337760922087821870570345300\
098912757201523413816897259625746854436319646677776444280914452953432064 - 
    7690510202809524993305837885278695223853401323678125808525531670292292944\
558199921180276582096152136192358994755787875345296968078327808*rr) + 
  b1*b5*b8*(-2598872278840887066913558747320380879199823135899505916754472046\
46566422439600429002499242750399380615493640973356733200815885813547008 - 
    7506014634946133640240737278755205025987892551900361268501059259480086006\
8162985077835377696854164041304704952087400877886337760362496*rr) + 
  b2*b5^2*(181535045738354963828024284829534278893187000967393679880715288567\
87722712578243762148370722881070746771808372860847382177559156359168 - 
    1112242417738079376879709518058844960611934399827335894153902295492869228\
6295053351963857179770743499201814188205852966447825234690048*rr) + 
  b1*b5^2*(170162906022048737847527543013990860742179635018808475072306884051\
60022745791876960407614162112060916623310445820856526317134282752 - 
    4128583583865428140768682516339771682024634503969913795345961095018265314\
55427869193012685050749517904772492401167361706734137638912*rr) + 
  b5^3*(682580576638179906705937982183211019665870008584255018309665209733135\
792373072198108288679557194850611584637822258732025140505214976 + 
    3667750305832820770181842958153170547616747315679003288269668322706923253\
44291171897068410235597732478405551308170341639012946542592*rr) + 
  b3*b5^2*(-43934619224398724692287578992745758651262159938698546918513318053\
794591176424739716769629157669820105440740477243186412941634049146880 + 
    6485876439021334263090799864804965611338522954079149411154896740998340709\
833860042383318200611843995504296327511662771474141190029312*rr) + 
  b5^2*b8*(368840579897833492644692639172601593879046534730757007487088512428\
708550412232007980586934393961057565427447956836134799396743369719808 + 
    1438371672462778364919942369060350708403627878163949426503400147938880279\
9132681845458667186392631830271970285098322957820687516958720*rr) + 
  b1*b3*b8*(41502303416071176069465525348588138395562095976515191517618792185\
121271577714463789035309417725135177892848342650288564331892549988909056 + 
    6849737047749589492250266282783011978764162901922069453739466039614071416\
705083406843951207217267723185482152539149648613041106820530176*rr) + 
  b3*b5*b8*(-6862390718110301407656975617611733632092686520634043004207996311\
6940417504700975253865685640980658528287442501912182278735243235905503232 + 
    9620293946175665481253532232415856260899047117008382992898464540793147252\
290358071008524898004015498639968177009818717930309723640299520*rr) + 
  b4*b5^2*(-10971928154305204871520746376964564321355480690881535929400133081\
424059436452957508977715916590986657506031529965413124314129465799081984 + 
    1340487279462690121563685177481714973247668648318319407846379780703976627\
1689838751254271257820216956844793170725242649660804688353689600*rr) + 
  b2^2*b5*(180079372885073106220191054841067588577625310178105902573563899655\
698862557739495606510676403140347736435200823859944231470321690623344640 + 
    1907704235055970040686462671192765387158760225543224037604138795601275677\
8089678334306120783758301963508955770245346220609165363230277632*rr) + 
  b3^2*b5*(-21649280740865679040977400135570993616589112116527476568941163557\
52651402876643341469359472262765897826855681901030416857101557676638208 + 
    2227991362382038725276547963576705066697742530189668215571455485401175594\
4119901074961479697212411689234799586502506503120163089827233792*rr) + 
  b1*b8^2*(-45834388657364700883621134116942083145707688961205179252651269016\
736954220511754350664173731669027299817303784859103265521391908587307008 + 
    2834594890830628359888302878914953104406761476651286807459505240336121504\
7582062860406181945199458608091303188864817851648639041666023424*rr) + 
  b3^3*(354094810669551192576215574817629410460172137250629035045263774436306\
13868021341701193275712250168906184589926122226419278753446289978949632 + 
    9875548689924584925803738984139162599571875961471810956595815490634767784\
9300651288006524841455468617801799101634582128406649789250273280*rr) + 
  b1*b4*b8*(-2452056784270123320772938790593196556145064908650722893964879243\
6441437607402506898247589182992257791627954608100557926664285563152620322816 \
+ 306369658145969760070799087376688896916244295492306153138729578312016749687\
9925109835432397784388250233693084050855270069077036019719602176*rr) + 
  b3*b8^2*(-97580515905207371531079573627645632628533819579993015532364282206\
67041060144004730891049416922231928320111940317776124978945875349193359360 + 
    4047860742427360961915331944568026003611381754850624361553602333692193880\
098912090301476899608321597677353436749711844622419071613003628544*rr) + 
  b2*b3*b8*(-4307857164050965788396610384925662412137092382533333155140481446\
358349831684759252193563036843593436635285888076173161197322586010685538304 + 
    6867436230993615724695777280572237315332491261217474647198565425460830218\
712566836715318712272149115326307048069178337506237893628309536768*rr) + 
  b2*b3^2*(-16511088449072888646901197195510353259662407030969151917929440344\
7310681334323720866123337749190602453622248514442749413342455219774524751872 \
+ 505827097877113491888756034361272265411284046403996156430611991043388195799\
43646142240818419234215557987850925990088432235771677014073802752*rr) + 
  b4^2*b5*(-14369974122147914126455403519954040497256945727417562090912089282\
07177009014527137732844849171395866708673439203884519285234287368869590859776 \
+ 593850146333171275566389824516853425639641953611436641114534893991440102160\
86931217551199497759171957533358128140979003722241052560102260736*rr) + 
  b2^3*(139277421237386430302471476459335744726436088343442169541978812181111\
228599022534412454948270940654928166225167792415096054150672433662656512 + 
    9362297922331262788809679070942355134494343766071060679640475056479014001\
1583437618949587065973342142142392556258706136802181953663151374336*rr) + 
  b1*b4^2*(167034766505996573140190453480505110403003371416158753339953898700\
7312654281368756597872416920733570786474547255074347643918280389481851781120 \
+ 247701976959721039185697264397163987421322996040324598578516886216663558190\
437338623396512847366800102784412210415423092599629387830594109440*rr) + 
  b3*b4*b8*(55034652390856696372894484990942336357752628404355690993162921337\
181123539677257044174602869995264690478455621671345419611198762663146422272 + 
    8524864235902546390006310765314303687739300878526777098763617706407755729\
53655541899733222195668787741810624368509600010160237777868027854848*rr) + 
  b3^2*b4*(-26034622591339884702676091831476595521627018503032177261209822646\
53028818541022276032639721495094016139403496973038943829156195629508268654592 \
+ 299229793393398708503182122212518172372068709452854119191590472644775481600\
4133245248346397405673047459085262793161344147592413248849308549120*rr) + 
  b2^2*b4*(311735172522659592875919367573048393480290371463476115259022196800\
08428108528120491729952775754959266155214479619210711673076685206355689078784 \
+ 590380337878797447298205457239011472494755536000754589079256690596951131072\
4191149496311619765667232346285832018940655307222075118082748055552*rr) + 
  b2*b4^2*(159688288708293678068498446546111253793452895079893504532730814210\
90292828315470016517210070639293203016021768238681535470579756633674322951536\
64 + 566012708766493611079926011349656605951108373482050436243240208576687997\
68617814002381833950585318231256044904886291824763735499315238823526400*rr), 
 4853291063210377110079350403831587125977664384482270851671464655384999375004\
29880673248225750952791584936172251986961633601924752453023039488*e1*e3^2 + 
  b4^3*(587011068513178566030638808407468468978305030104535406504890630700033\
0782626940641053935085450216834879747926362007139992499113246795506263261184 \
- 383510677634410066485006198111882326173590454059055531889891510078192237028\
335495702821306862054185790283331536653602800525375429264278695182336*rr) + 
  b3*b4^2*(-11702750684313517755992412777020300478381670148433606873783596673\
58031565465979693582896990846279236468655156032207635837867457370393841835704\
32 - 108524490954055981243906223720900620544170568940507111563337870113361415\
999640859663202807806855447359012383247706792421927961562122319518760960*
     rr) + b4^2*b8*(-48395365456391385696517944906998407116155564366352320745\
66697472026284237347755857451030629268981732294144791865771410887678070746968\
8557273088 - 1522330580058654038754624301119246809586713659759638959835811999\
84551682782191470042375320316869770673530374213280858920268471677963601927208\
96*rr) + b2*b3*b4*(-670383420401455595386598558511011816775040429423553264298\
21320139717379627446676611095055907527998937890336564003154244019808670436425\
0988544 - 5690387321692942200074408464838044554328535115637219689239006694369\
527587007084885694088365276850695999038163956155608541234643899700352122880*
     rr) + b2*b4*b8*(-1023656029436429712334610045972257030160511242924192963\
65608932001049767237105351459739902858321195701978819911231545940519423962405\
4365487104 - 4849141640821436259216064290873495901345485557451187061195621726\
44720095519864156480565533383070835361206976143123713761564239581993699901440*
     rr) + b4*b8^2*(611508148572175368907150376799470513511033253927624992065\
33276901592202338123193323049314077433216264892352815656337549137837935804069\
7602048 - 3059119378419345578988108546813217074886204840854680530262481284334\
09841989186231872552009167187290214602768372554408720136317148087235641344*
     rr) + b4^2*b5*(-61966943372920753505768069622625926291193054373095277844\
23128304434838167912388014924284840591075181593146629255414367549823071488500\
96242688 - 877196772329286039831201426847530449425789188191297125518550805247\
37425670141849420374524439982750062958618921429400698357250426786864431104*
     rr) + b2^2*b3*(103036933779782948283202024527183915184637733394265177739\
36569179386643896618443257049247966629495379302238061846558665695224028076251\
5980288 - 6003673675868732020806757910171300400812150403332982532957335468846\
8659824246165627804816403150528091064064876657602989328867837610586800128*
     rr) + b4*b5*b8*(12041271145118543162558889777585071696311129993979013018\
61800440343230273084651688216476274693343872083321384336111270091011980468488\
5557248 - 3366237185954816046194015545078116082010998767909621298382823081202\
180599152344071829974486275884553322071586802552582078274068238630387712*
     rr) + b2*b8^2*(503765985573407081784167791207015333165464008862773655111\
03049137606567639789212133557101107497260886669381093243397132394936053124363\
71456 - 312672987029823631568811418878351376144165223777467481547312467828289\
9666634702316212757429958771325797650626722136040732726915562240737280*rr) + 
  b2^2*b8*(-64502938050357988297493878118167867385727176251418312404658217945\
12786367941651678869541833768685899471154944574343216536552865450885644288 - 
    2868440047769744532743717026606558916207754192073355798335464219714070412\
568268436173907374785036295050511851487116867802583571541310570496*rr) + 
  b8^3*(897787994057397877973744689761208219754861609487460333954313338773377\
060017755479591401195559996129410620739218378922740228045035079204864 - 
    9529733832581145089389268861925698845995184457866824222196316108711424608\
85004541819164213520373799273667781374058944276712027881453125632*rr) + 
  b3*b4*b5*(-3440337326232344626080512629149165339825620612021825652062377563\
858400269495486357750874479865714129090490111402524108822603976902623363072 - 
    8758517431448107248249788382498376139781930693855288520404282737832139577\
69519422634443561484440178496421023108461052422775914971759902720*rr) + 
  b2*b4*b5*(65221467348818742352011236336683474206478973259969922862078647479\
06341118224625573744775877553797312996359149522252190356784999175055998976 - 
    5953668119154217859279949938600889673190590423745391220543490911280444917\
53052672574574797197375205454295132069169950018931793899041062912*rr) + 
  b1*b4*b8*(-1298713477058393776404918626962349948879843488760493783362831881\
1946697455004655740063458551769225596742528678686955302577583720364997869568 \
- 461979072387109116036851473558303522489518397110019647440362965250565042426\
082812034497966830035221079880053339460287819855895547099480064*rr) + 
  b2*b3*b5*(-1195779096324276610099550975255812276175364710348636321958624158\
6650583533059491549379206700257915046483583516488483016288538231788535808 - 
    3543459198702089096729900591987252253434243402930759295715528417045826627\
4844995227588917985311153621154345575783201420959926723108929536*rr) + 
  b5*b8^2*(207437496954145831169076356319815535685397828229551945547231199962\
24842913206286540286336983205370220036841350763043294712645408144752640 - 
    1939047440783287601728066566282694875021202590131962167563429916261136511\
8300292582903662039648083583833730061496425682433676547748528128*rr) + 
  b3*b5*b8*(-3663597426327530298632109120111716083752246998473350034875887062\
1669282485445119863563517669816118130739102556869001676259619525468618752 - 
    8568930161059251524883933516090393912063691141170285169493451108050718193\
88091685288341110750081647530216419960749728526663983046852608*rr) + 
  b1*b4*b5*(17336781745142329926581091045118144041342581946123756045494982424\
505481227988273764770355147376149462351894991969379610929956612017750016 - 
    6409603731971632602462283042080794510741970270255505151436894922316951031\
40850394386165185884906902968829298104648727453661535873794048*rr) + 
  b2*b5*b8*(10184439387692434954217695467915471931286537449602237865907983727\
898017041708773258833170465209961367196518140811628467151988439075782656 - 
    1778624697155301531770831802487424227790858116419338205098681374767314650\
16573084019027253800045756956443382893211294307373241755238400*rr) + 
  b1*b5*b8*(-1886704936310494763167546216939068647171743653679369768570881404\
4489348247175177571406778195016869152942350990712969428106083269869568 - 
    6403894800338808010151266633036958037898651156530274276025473156487071542\
8999889919160910134812022857331163860322244214333398405087232*rr) + 
  b3*b5^2*(-18991883698146819228774679417750166242893565750923295990848781571\
422343315142169404887246545238673013192158565909925317521327941222400 - 
    1984963853100192639657476555503733857896933718676094180843183521329902982\
739475485374859950464158947474041187649590993129911670013952*rr) + 
  b2*b5^2*(590763956581624806152621942931414873864772359504331337698523751961\
0751412835571133903298914571993069905134504615069215327710382915584 - 
    1474194592348607668835374215123461456563234774490893376876592474629170006\
308818558503177208612103791625997400034928091059844894687232*rr) + 
  b1*b5^2*(365801495789617501763254278411072353486951141328677826664181464931\
178517166269181115280350759263843751287875175547415508138204332032 - 
    1491656310530849148576454343213968861320354053231735999090263760706538238\
55879458319408313718256008025432912950095740733049421168640*rr) + 
  b5^3*(-67000767231435534979137808749996351607446435881352912987628445264456\
274424114005346510375918082507664774269347359467800027799224320 + 
    2207736319694615674988179905595374739387407306944415904008397843029560997\
76468941927271431663808421044986836608987878826628207345664*rr) + 
  b5^2*b8*(126127911760666500762199820868361662216101795262811082286769291206\
395247267029810614347816220537363841709284362721969153974848611942400 + 
    5647326378002086497784889205571527189423538172710203197707546631983090100\
7517503345476586778553276537736949189849122734323963269218304*rr) + 
  b4*b5^2*(-14654873582926181873861345238498211046131892809683697434348588793\
791268342118559429452734183616332277047374093057729778307369736981184512 + 
    3785990663702145663207209560970165317961586569975220629233317626645996344\
714065407359884449500910299932866747723094977543349351575715840*rr) + 
  b1*b3*b8*(18173897586885732579592347157509985676377552338856420323682196883\
090088084115940428980722769136682018111481966021965548425845954110816256 + 
    5978278091398712905560993108946906262412244311836822305800157427802776239\
489295258664847689561213671516120363367713378884555133218193408*rr) + 
  b3^2*b5*(-13634238944860718800003770335855636598308670087244768875678573521\
514832637649767272006695660858285896911080834508320207112978273212039168 + 
    8501818194303323271655578484348707807661216034537580403572957614347841627\
684834872138431263638124326969132050026186268461491548799893504*rr) + 
  b1*b8^2*(-40870730444522707491270803260763456586433106610749143491018931237\
211284872260251973544100195946558928331842582442040065359251490639708160 + 
    9937039772940276516284162967778327267917363480420480982547466708205647135\
125877866009785775248651365759296213712386130821777217573355520*rr) + 
  b2^2*b5*(590916368056895950685472578596089133552382410406711087907772538962\
17266646940183010764599397163384652577518843034299339607039920731848704 + 
    2290322894360106371958909952606793635718000485502339021140533553410503631\
6977674787810447802736688305197696071471966798468778563161030656*rr) + 
  b3^2*b8*(328415082447053844069759023735218642178470688904116302718306512335\
3134105334051753312539240976590217402502217421413750990926924834897133568 + 
    4719255240605545402524537092009441358061708424349674143066677739102582049\
92156479467012702785053125994267773620985220152169756991929974784*rr) + 
  b3*b8^2*(-62997484495953239147413649067813030742750510835057217029319091833\
11674598321061020557685070188084039048240833624253054681972328862467489792 + 
    7592625281721807550590381335832898327851874650306296929945813514908816362\
53414969230063438866789227362670228186336635893720791930011385856*rr) + 
  b3^3*(142996541885514720891265725943329562774633079266977409660046448015601\
33891667069941362413640177129378477254203928381240154074513345655865344 + 
    2182293497896204457058512942806499533121230603335980021091158880512723855\
074943230794341962193919357099287207891643412970713068126464901120*rr) + 
  b2*b3*b8*(-5653807813228486116246821622704230524521861301929754655660741748\
870067106291392435733813565186725779917473905290763456333155809829081579520 + 
    2771457689420419869252691353086789248165455035016728847445673760462692974\
140863177293247246502277183554927226822427726436955113670142066688*rr) + 
  b2*b3^2*(-89182960871125177510234905277968001777861554284130263180050081247\
355039927326142947569064906217816353521094221597342431152958407724742213632 + 
    1047715517731366868204487465911646355177216313816571837184655261205199874\
0335431509438102682343923397621234571084603612532291277092047290368*rr) + 
  b2^3*(153440805005053272924024348676365175426644624518801948294780289323312\
02771962095942997803289412160159728669420832794559010802914517837676544 + 
    4814000872403633105497599008211127293799383884005171858416866352930555076\
0213320358277963487284379418712891227490493120771142155818187620352*rr) + 
  b1*b4^2*(542413183584509672455356451394675348799064405276900842264014330129\
347373693429315862610384757398314834155980025590602523188876543656430927872 + 
    2276327937044659050814452168779627347408954475846008428773316530144703001\
16622206532373372920485265663429812214173696942708274469970391334912*rr) + 
  b3*b4*b8*(-4991824383120848198441621903113126458659650507901295094261427326\
19031009360311237872574552713059288612546663938156947378766477828829663461376 \
+ 346697258790093236365557640761521804542094126129843874198926813893214987214\
160058592236535237116661342116487257769998887774332853466035126272*rr) + 
  b3^2*b4*(-22180031251378074196189183074953859311377771363892084110575819501\
74954296264017010076022196210898764983040787712427844099398006747595060281344 \
+ 109094419567350382752434511400734276759116110642154028354974008900450531952\
9277945811686949659096011636786606444434026319231795498710881796096*rr) + 
  b2^2*b4*(108174543807944594636756566080892125018902357771266604638249108207\
99969147838259795726248675057866057284175899478313167829049749337987115646976 \
+ 425304113666378574260643131475096297801123901559494727657530473998134993029\
2024806415311294291384774025156613344023321092821850539676980477952*rr) + 
  b2*b4^2*(604972644411145052762168929119488113986616666619255190933826331356\
38547427529733928568691856500453495631185273569230691084481398375058035965952\
0 + 1192715002783182121483869129774980686031965953641713184819745287507391579\
85474355587986396187866630816801499514849780271785198000045674041704448*rr), 
 4853291063210377110079350403831587125977664384482270851671464655384999375004\
29880673248225750952791584936172251986961633601924752453023039488*e2^3 + 
  b3^2*b4*(104605297044058921155336007160008119697518557904351622284143616963\
03668138105082733330906044898906161722718305161020996329884678595647145980723\
2 - 3368360115712389199126129875563592899266970325373585981952493139870098271\
40309309491649265969703309466861536602288285988240455761910143586926592*rr) + 
  b2^2*b4*(-28677685656707554134634660130436281260651131500052265010534516149\
43323961758284829991155135786892707229167352440834085213709692329397850143195\
136 - 29256819133173701758522272735815753965222822128669291406018102160402751\
1536805956760036751955773760079963154482447519519420822650362561399095296*
     rr) + b2^3*(-23486552986744732586926083673656173055380010541406191902336\
01850650474814313615096724659310048659818723550902523512693313015444087678466\
3658496 - 9324807087410745959680913986748388742039314712553111703886812736409\
335385107785865311799719027074359762871807119940560013919793974629262950400*
     rr) + b2*b4*b8*(-6749816379239940534630345358128596613445122340683585489\
93044761051661757058483195979352695853768256287679839521087129337651497074180\
352850788352 - 76966220337827092172487979810602822743106097152264041518625326\
44291871656058746545709563978135390133718119539084383711904631541143339383390\
208*rr) + b4^2*b5*(-399036194295326211919290914967911550469554547567479140640\
36441876140045382559855133259363373434642486010013569496485029988075958364579\
915890688 - 75466381016400492285825766266570872944862137505959229563933777292\
67816444731254968955527364170326955476076300359193754763540717691395383492608*
     rr) + b2*b3^2*(188457933868828701804573294662639880197236172765225363527\
32491562399514326320068554359855892222567866871262464367307787907162543838115\
183722496 - 73081245145084586844738233148206350429749288276875552137507063613\
60484229429048278516319735363615435308704503265766431886565173720898338816000*
     rr) + b2^2*b8*(-23119808783531393583231487433827931391196526744785252934\
82519885632763283659211196321199847880343312421541715464339760732277884984694\
834987008 - 39071289494250833231121982706361679634141950012213282982169787159\
10166500222051272518131732730661474266570110587398884463129052260121052184576*
     rr) + b2*b4*b5*(-1096202583056611744515148731517650183920055665742519611\
81220345145270496438943205190968485928402630553419065161264299898718501079265\
2590809088 - 8918935663923034395181585909849752717968247436674162927765298400\
80754931241809320634203120239430204627528402806397187194471050869740541050880*
     rr) + b3^2*b8*(182708565437065361511951636342962534795555124429090909795\
77787246905924923927438608051900834062563277470770575516942388237205197455723\
31061248 - 886135331219078576818209324191110275731638009002413668563270372519\
473189410655609539437644705539456524538189487069380680790593268139717296128*
     rr) + b3*b8^2*(127386898132103116183871036767347204773996572257869041307\
32564412022014019885313394166565548709483875802409864794737883562296603703416\
29788160 - 372141876095757371492671371631887075251323104900990423648391450898\
269117854662925713536648942859018933241702322303075523987539578487528488960*
     rr) + b1*b4*b8*(14734517307381310637159473830787766133352683678644569851\
78176807240195739781237007192994747516906516967187847756108425748213536036254\
182801408 - 34901399961323983023675789788012274773913193817137379518792757891\
0814613084207444857607156837261917698254678060713969167874846864981469691904*
     rr) + b2^2*b5*(-53269283968953823371280258857548422609532404580622860960\
83376772369481916467445616849793425292778004379328970074138498113847974913385\
9028992 - 8214751046923674616973753177484319287262284140695647225170485880013\
501646538821442200901164955533404145396683552029810139925326589719478272*
     rr) + b4*b5^2*(115145474009912031120062531371454062771316996652423362401\
51758873991585354087097574286228806344746689608725879686642333506320361118234\
574848 - 59088507794301296668216594152304554893055630243408613440246743690766\
88251461497159619039628598002053352388079610948516621613151263993626624*rr) + 
  b1*b8^2*(201383425536264623397637632410034962950502269707273748419038771574\
1416712488517773316245593535934303202790233584171499724028866980330078208 - 
    5806058619784877367826712987045983484098339499465369207787842450710431665\
191525934793517313911249778328061230083505286742545560493262635008*rr) + 
  b3^2*b5*(437927113176123267865376735466219912490441971674067091737039680460\
3340127013444877306363466436599955057221643915188557824182181326990868480 - 
    4636024129180404875538073854668644850271514172317455667221456155182491872\
891501318987733620955341074076511415448269053270843825500612198400*rr) + 
  b2*b5*b8*(49873762254555710948045193117315512635663617367917193122891461052\
8050809204756183411881211533490255941804285992498094212019538090509991936 - 
    1363772221332435864225557358793265782911634540998918690711747471125880425\
471222131766168210433087960509092892072134611596877742715562885120*rr) + 
  b3*b5*b8*(20565497941214502216167369010924019663709154385358018891482512630\
19419433370567826439195108839096503989757561337999887443703495929362382848 - 
    1135885555267201354148573859912735053067911664307913872477573039235077066\
468483208969501359525720148055797475333212972399971229935280848896*rr) + 
  b5^2*b8*(-10257952174531568272234871757999801990597028518763329551711210326\
5620881872683782682520464976049555532777160435749059994459813381073272832 - 
    8427533433713853250286235865606356348029400563572291325354560975839421647\
453439363155054741988557099901524932712239288109546437005541376*rr) + 
  b2*b5^2*(-50577469968725534994101278286819764054621999516080352166471730593\
148706888372642435024265309031318595721859418657467329969990386411634688 - 
    3643638484797862269745399650199086426750924120057508767189445335817438803\
16540672398981654539197520000148373422546356807663338571956224*rr) + 
  b5^3*(-13352372574911945751975591863514609955280610665811653529927741662019\
2136003021462109515330357380209192933024239648229561583769212682240 - 
    9933808603178459447711654109872851432182080215227427076619910081923743315\
4775825668396209541168482690135240366715353178048850726748160*rr) + 
  b1*b5^2*(-63209320368599767248255573815363740496331050238834247446446481467\
508822041351099922098513285898654555731460224232787545287271773110272 + 
    9669742994460096592739065205264524990065104772439151710433041819038200702\
5668439596555883795948483195858950984460362858923545942032384*rr) + 
  b3*b5^2*(195511876539771783065660299488922552436453434037554523732322322613\
25679384868064584768516158785757339925796757048161333286666892231049216 + 
    1798893184396884429338992467210636896483847216359781357386949205092638180\
299101869188307399455626609878857510637420677738308971438014464*rr) + 
  b1*b5*b8*(79491313143229680374120684027032429837937017828006505602048620789\
937734492674393046543837645273589108037810455512315631149367910020939776 + 
    2840240497836102966036523325136819297867396385151523434983776767641334022\
0219459370452179819562909071138569954340366156091621286342557696*rr) + 
  b1*b3*b8*(-3032366899909775736755515925483597761022426883981281517493890567\
736866349846966252739274543886922763653281815302816876930697313493333311488 + 
    7541086449300832836040960963868945263070371292561612000732943611203078668\
50026731570886106726780125881953881652139885752621203334130302976*rr) + 
  b1*b4*b5*(-1544079380638199075177502415925226328532977473387084269916248765\
7470838160487332073956153725948987381273778939639170299558134297981026828288 \
+ 181744332497285786404301859956454728818008305092160096317758393287002847100\
2590601180543367636402134950888407969616974022761401809064951808*rr) + 
  b5*b8^2*(548012115900262799613412107241796920609430974910005628495406815928\
3294103956729069002099915827899074138882894891814066120908551838031151104 + 
    4691696611358388235462069023480535669799787397950416250958498477224721348\
630268667319805129416007527841982761667272100827147983714535866368*rr) + 
  b2*b3*b5*(22133790117084453862603729120335778034093677432818169999130970989\
178754241357256992965898617811681995321682788136939466650610760498330730496 + 
    1796979745192503755123128195997113542967069068320333344863626564120410538\
7017195872147274061303082968236413922131859071925791257946490929152*rr) + 
  b3^3*(-47922017562242287050208389833643195493058595459323688117338833097392\
10528834946637712970433772641734404809060304543746924480534990727134838784 + 
    1227378783817353831948030502398311885162490034506489587495674395039124999\
15084457679011402833027259050246041871940523902417098021566362419200*rr) + 
  b8^3*(354919796938914013775195806391581759906522875582949035798969254631402\
949248947333338872207772622948215757377834950825726519452691077737218048 + 
    3753430226314701652969526019294514551403851152586859645862311075596287206\
71717185287039187442380886996967045928751762588833550503040119734272*rr) + 
  b3*b4*b5*(18481918938303551781244828191077323568063590465532334573149565976\
2669014594769292119349539890097625897059740599751811352833267769207060168704 \
+ 603819818862504357069313491840725374488447452473628555897648198241841492547\
790356981230787506994687388983159294161972804346309288806431326208*rr) + 
  b2*b8^2*(-11775178626759613770428817753461689075075235457534745633271921752\
49639857848261921024167529888627781876230694064453845105765590192336219930624 \
+ 755807736191259780434671182891959439330616149679629920080156708934272599108\
615394195209068006636333728996202861777354570955434877511129890816*rr) + 
  b4*b5*b8*(-3861143535203296205588592021640893274738258260316289038025031400\
87863073396495603661244805128331119642347938260066700113434641918398541332480 \
+ 856057508202179030061529489656371893414436006633612913007660908638077055500\
603903828660645117035291717518160204490704852063936477585802788864*rr) + 
  b2*b3*b8*(-2337970550325330880933797484272150141863158043197573725660314237\
94508521870527890693726950534725192251388137866222480070402893903047475540787\
2 + 4134142779931708437042056090584939343230886818565246564774171261461337258\
390888640365441729611041505838418351012712568252736796318290526863360*rr) + 
  b1*b4^2*(-73262228005611198602868755689568246458766803997270000954307466781\
91672063588282568099246461070557896538025675286215613269840707746839376638771\
2 + 4591924227972447027022304062688540899420479519780437369146987204908840377\
958452712713161385865985844146146821992789796988525121874717344530432*rr) + 
  b2^2*b3*(-78724578903216632387574457761264209136848356435929520379497781683\
3736083632438674603415768724905761762201911649967203185111820197858325299200 \
+ 195069045611866791574237978308009925542222602417999226645112014309434963815\
40345829643530014344374236460743834010068945851931167468109609041920*rr) + 
  b3*b4*b8*(31981598026341441537998305548948571222119894606350334280729419473\
68482699978012878311614806475128732723958690945062533654427561560903341425295\
36 + 725482535537201844770101222250082479787908615422069794389341270074064650\
92745845933391024116843816061824202536030740138705622546800783147401216*rr) + 
  b4*b8^2*(-82194246508480761500306764804726145583030084665359062529287183686\
80022286332095122399198439590023239787119808717241915277866723379590903889920 \
+ 777999027441100618416442681508724099671454913936334046631122949988361680302\
79097768085314397742349183432438743079766776161819087662483689701376*rr) + 
  b2*b3*b4*(17942043477003096896741137908765900961666222293942530364235886739\
57362476775986174632873814372070286316654628696056668723386651804193879471685\
632 + 10370208665777099598305121687814142358686293621194068373858095275966385\
51239592731866771753006806196776797953995540270155993268457284953486393344*
     rr) + b4^2*b8*(-78671897865655558651717693535485859820443234771504734275\
41235849126004950425069706654788012953427708467706422683703547714371045326251\
966853021696 + 24736307272779612128349528266881953664743111584035460304789890\
28500557778881303952015178261267329131884435557124142063491129241126526652103\
262208*rr) + b3*b4^2*(8214545541673902330178002125395739596098857125492704241\
67951517574462369894947605936763502906639131940791062743397049467010046449843\
60489053061120 + 112493384809959850394538273557432483893648376662530931487311\
95626205577031255994688053172690299087585338746884255026752452191694970159431\
357038592*rr) + b2*b4^2*(-169920811465266553263328340898268904905391307720860\
22302415886255083743025225127907537035073126732697360012673888653909916402651\
5526444810330177536 + 1843838955638203490386186901632221504266709080701199804\
57181310862828831041778980708081546614811237281475967168593132268707769165461\
53083704442880*rr) + b4^3*(-3478640427935933517691771604873212493443369734371\
67464135155612461945982885923541001312163821480497973080787374726963716386674\
506903783038722768896 + 75123849183416782629396443465062765923754213324799714\
95462603419369188948201801061300632868376635586677299150391118998624553670837\
02592068286152704*rr), 485329106321037711007935040383158712597766438448227085\
16714646553849993750042988067324822575095279158493617225198696163360192475245\
3023039488*e2^2*e3 + b2*b4^2*(-7832350752040131885332809671970782197647147362\
85657329330650183908210311648301118230655819305270781805042077908663113464553\
47978874755522267971584 - 110632480751397485243032252556533179819917971193780\
46767504037028717620362741586784855764174430786524417906503654528688936164844\
473889843824295936*rr) + b2^2*b4*(-845293099489281180911676667402208726273777\
72905795758563493532402753574093154838664319858984286911289615106962958695860\
6811966954172916424507392 - 4174177427057010332045517739185405100164747088498\
02192044948360984884653079627976436116976906943745051812593549263628448160737\
078441029264211968*rr) + b3^2*b4*(2916125458691022272047725327341875281495918\
67280878630088000858305050078076128250563433669730959324105851041047274686473\
037717903115041212727296 - 11498681093399719527255203515955675462195527825799\
94558596429385428998460547769602001171970092061388264071145128177038664343558\
83841431915200512*rr) + b2*b4*b8*(-225690311281888724334108597955637729815218\
03866992849575532198032392400110320223300659072000272510804504522685840331711\
4651215767230201144016896 - 6748807977942344391025302479395076298344592241004\
13446095018531063542997913428544071868319938192108189470455741963848516190683\
59641968614047744*rr) + b4^2*b5*(-8548588004474024718362355244918333709640924\
03132267127977957897311139878551450748798313208390899760198403665185807996147\
3540275154799634153472 - 6987285702537849956212170611711219907200761749563742\
63400602472683006075034874804960314596963889855848119860535356356383409481039\
6530120327168*rr) + b2^3*(-21760504429069162032392801421181520146399879947638\
28231053002295627930238951015950044725588242682592525850568700782762370053738\
622352149708800 - 58969778032098050437455814298635987003391113238560838903689\
82136775701184476125045345367030065558259920752696082495841936229661158547996\
540928*rr) + b1*b4^2*(-325850141923332578852454897395577591022278629401712879\
15977261740017313988045316301426483573235704961881815931908836030996398691633\
994521378816 - 55878271487869225997400357604371586923972035071532552172743334\
78129408686819523706467775812606640450403072085893782238134221816626984161116\
160*rr) + b2^2*b8*(1829485360043354129397379323396899681413118018488150596995\
20243991582103472234853850882188131979186145435355069478959483438932989605692\
4667904 - 1693680360385370298502855237056040070025631981293773264937216923760\
440267587031500333831846608910251083453828021159948341610598101537941094400*
     rr) + b2*b3^2*(124084828264809886343587752267828644391501142686650597894\
44765216644636853989144000183426895941309936313680788268136635435607553311635\
381682176 - 83002855383533176427678382429333904678877791086086134022430079449\
2755278014902691899418685067021612517373805064465810561723467382252019646464*
     rr) + b3^3*(-19091607169927547398142361235522051056456899244226051629348\
39505176440924346243909134454793496223133066797480347214560646177287435062496\
722944 - 44640063762631295496675327735860796089385985867852422236324346105752\
8520273392209290367355781758434805399408887875097569180159796043931713536*
     rr) + b2*b4*b5*(40569067430265820788633507198353231433373976970442983427\
82283923559390088858725013595500622549168777318811671399125442615374204457668\
7849472 - 4380168517454598224036762050724811602024925791562094649163672024932\
04668364440490474336620638485573164590401222074033373223827759948065931264*
     rr) + b3^2*b8*(126617400740820777727290972081505084371077403433241522799\
18169831669682101195057348669229812208153119063628314553060075535243695701719\
16910592 - 153472158395472981600576043769870692016912291574427933066702415533\
744014887256543814209392200309708598565221466863430133306455241400223006720*
     rr) + b3*b8^2*(745687062152558575645455066618268610143324129756732817754\
64516571945817220851140946634482012889964553805641220973934072288914085822865\
1851776 - 2610041344660750539007882995968152362460264300741554097741603415893\
0008967313732831278124978706496845533665764805510216624176578641998643200*
     rr) + b2^2*b5*(-14990576457649650572105383729355085057130273999227026120\
89996645037812679226925019472056598734620795716096915061318042728549737224561\
1249664 - 8287926113135124804198617479700867495625933000556663770104000269063\
973685484772286863580769131388666544825654185932648916696211339259936768*
     rr) + b1*b8^2*(478584904803249073007247169074538137644913074857234189479\
07207739330318061588521642069540866029380121257977148603743768555775924928291\
79904 - 189424476575987960364886856372735619058772989047914114868250925612650\
8446872879116484929268403392576024266889404906112578436992480474824704*rr) + 
  b4*b5^2*(782991926999811297861860283078434817564600524310715393660069914164\
2575112403126631031552568080863788028304281795959092406704411906909667328 - 
    1376719305994020009828196782071097624959424466655827107358095550668154680\
631449177473090200822431981246427570507277683437927353993178120192*rr) + 
  b3^2*b5*(474709780363952348697851897339094218869013345439649455772588283659\
5287825981931001706746210168203638136614946067060165994902863048062533632 - 
    1358769111677040406620989743513465778577772264519466465016342082267729023\
075278319802137210228657257261604333196070383606570379322517880832*rr) + 
  b1*b4*b5*(-7187949960323988993588031520118446612057684808422551087805823562\
880430285135838816683219546233883917562451926462470890203562921230919008256 - 
    5359895608659037403658999972781019243050398852846925533573829617092496511\
98613287076933671095812111022222750895485058422302882541183434752*rr) + 
  b2*b5*b8*(10876071649314364577433792860470685055267595577663752531137526171\
03702462045844398891558865871944777092542430256379392713037219624122318848 - 
    3768466671047409489681305213895427823742444599447172946825521274791542737\
06520602068114634474993204020991588844396064831708424108045762560*rr) + 
  b3*b5*b8*(15305895728378653090183345576640948703359118971295820877563842204\
47733222734848912087677959621310684307277022403279765535212976792710152192 - 
    1680843025653416648734348877578522614497628336585654929918472020772296243\
70781027327199123568472043371716145343780192133393428674114486272*rr) + 
  b1*b3*b8*(-1509754116087372993931263471323752870667186137690890700355790271\
503154532737417817523496999499815196849153663090080627660734421895160528896 - 
    5660828589801630947530321100009440646876258835375732563576319362866405066\
4343594438100866045017929168808191579617000983139641656407490560*rr) + 
  b5^2*b8*(-29600573165612645848227927389056728889869219050466095433372186184\
811941832293627311155693790312377549906975359856452460122757693152690176 - 
    1260713398210854287129707457189253581080107866279452538671184605916060683\
3864804260639350997269614944920855080051062786014716760489459712*rr) + 
  b2*b5^2*(-20272675259545050988803001859862294220404674280383822422861098030\
450882977546855626660364811876495645137009836436791533412789373531848704 - 
    5264261652053546584374597992907834971537620054103999396673028647228452973\
750077143586039743923871312911036106749858055678851448855068672*rr) + 
  b5^3*(206011573178254023664425631382605250767178524675248022422997277173727\
23295518674354716715608484613947082335614574842422190729450225664 - 
    4549449055412735664063726755569810935592520407924391741407215367744525745\
8993815222835029283227962490835322014855047381838100101595136*rr) + 
  b1*b5^2*(-85624886314790223783108259323990936480558896634396860029507772160\
269976877896869854227825599693391326858218753158574604661798117310464 + 
    2573270746418688957247550750113239806592695683324599407421444964119767900\
0463700142256977375863683659882619914327415470074184689778688*rr) + 
  b3*b5^2*(639746281170194365462506686690093601257033401119178990645715750781\
9721693147906187555368882907577950221428947108300794350817012384530432 + 
    2722102115790195015941901950694523675410897325081762984237267657284679775\
877291865245872763051501200944087072326006830279648327321518080*rr) + 
  b1*b5*b8*(86900215026896023431193472008660611254474821610319412978577250270\
11746594523278300954980253216183648325674464937677495324067601783455744 + 
    1766002982750365684008221686603993904447173578485075742909498779792385608\
7874637428771390626834618390381632919913190190025583567552118784*rr) + 
  b5*b8^2*(-11936181850510418912826259755465510833108376064339991034332594384\
44144615123485360844209932967395972498922529656406691723477327015502151680 + 
    2238991046163711483778610693887659817823615102551745707135391541004131470\
229124441460452374956428399956034173691136617669675636808503787520*rr) + 
  b2*b3*b5*(-3467212173633677005750665359662197363532249623444203307252631033\
866938337798414045946874402900646595628083331684995071153915112038019891200 + 
    9009778282565310194459268383195166405447946789551442954684847003138218231\
052544620923234304577062441132100634569623553979558424449426391040*rr) + 
  b1*b4*b8*(79213178475984969743005964456588400048081144286059024698832140815\
2747923028102586853660083054192320688838489446194078257376235607033603162112 \
+ 129460476035154830075514743528185475656590298280263059507340123081295761025\
65706568251224238238201152029107518290599995054940881839886172160*rr) + 
  b8^3*(-12844564719811525491991745322882469415521507747257539289222222576305\
9953154004596757938318967712731117618483464129538013837653861878999285760 + 
    1712890304210436498031178584461354145389395512948604946097419213516828527\
43491834435649127524856251318430483553090942906679494943677035315200*rr) + 
  b2*b8^2*(-93760856678810831729425767288181422711966867550118009304394049138\
0745026855971442291006024421804498302536889061125495485472718355621660852224 \
+ 193609739818029439417107945120242064269050077241430267410321003300676678862\
039793339261543954358237368384357886315395878068564458902632005632*rr) + 
  b3*b4*b5*(-2707539194380459359177775904067390031389886511892721803123286512\
69150410101946518809886518797803228316645428433279581223586701286625568096256 \
+ 258051410033867417260676217894535715739751394499877084187633392392689204048\
284301932725956730564057836978355083962907043349932244154028392448*rr) + 
  b4*b5*b8*(-7001683207695385108510621520071365583338147139864037909916068916\
00672143441236097952160044477789202590013323374051022096512491557873927585792 \
+ 286764203308157394985513485050058820310052928416907536644460169965502955751\
343342559016866798035832478564555281162177858957391086758586744832*rr) + 
  b2*b3*b8*(-3685056936987780760894686066650945334932296312042002651837142680\
81365299452463004599831006154249651929899576469482841048717615369021071084748\
8 + 1306568714593887577236316569520595029881136207482437332084237703695744807\
360032663618156332346204951925282013018901342690666537225093736562688*rr) + 
  b2^2*b3*(-14310753242784493105490794845276364523246472120627664961790190456\
06924165890663090163194255546486579151305385633428875137209573438174154614374\
4 + 7283066965957749135351052600868892852565824306751294606896772199638160538\
745354943009190627456442627575611114199867312067756629613956399366144*rr) + 
  b4*b8^2*(-53522883268822670209173064328571688669811598398408359220225809241\
95117609969522306473325332277125948483526994084775556884892165514102336126976\
0 + 2842793794127496126529826882459783947593237434985177962351461512728020477\
1368929693008354783979356167570794144484885784177261026310880843792384*rr) + 
  b3*b4*b8*(63420514760617261354954634013418751819638779928248387898268388057\
02826230835055588633347284154799515840147574099062988086244153175436064456704\
0 + 5492219059895003910189766863550637312915977348037882595294097636291356146\
5274002939783384902167113804757519350511179106567695192607876456644608*rr) + 
  b4^2*b8*(-42723626319602373365837742059530997349794048161524812965708016582\
39451840794057046033728007968090186362161640308438208253398426586252750427783\
168 + 57060222865541140606728180502782664752496284552080373149076496055109211\
756678563593476127929783686657919385359060846778291336416875818998824960*
     rr) + b2*b3*b4*(-1096239229723406253212681529319864036382376334648970803\
05930373983327548702626190765563941813026161315466324756148245032337316247991\
068743696384 + 58065575818220425048805448254385692846346603111006881052246060\
93931661947333819626234358115155022966242781267572958441073137085233958083698\
36032*rr) + b3*b4^2*(22560256832788641053089493719044631479274419245032062803\
35753006938919167520744097774066961903077055792440045441019897833236779611765\
4670908850176 + 1302529222806538450588884734979734840292710627812258352545132\
32945783201429148950689377698414141996057118507769924143768065911919665031220\
98978816*rr) + b4^3*(-6956210295724856434688132823321536237891469438808600114\
99384578445060333684470827852848185839131409246683200728790000578603564174667\
049909220278272 + 23435730312532948514483282739717475769537069343119094304271\
42699954449455715707724443013025294609288966439649123171145077031672199122278\
11389079552*rr), 485329106321037711007935040383158712597766438448227085167146\
46553849993750042988067324822575095279158493617225198696163360192475245302303\
9488*e2*e3^2 + b2*b4^2*(-2298185253408907030364343988450150797081714950476526\
76814128315561439006669474205308328624612776553947337771326251888921835533258\
26900051047219200 - 122739272455481133391650792829936496423920175839194805896\
02499026496524409115746140073632064531246966573416459088580966963088681254260\
423731970048*rr) + b4^2*b8*(-148029041431853499061783516634768663001200050589\
17177234642957470062426687909092598917414229117034460101172566584131587318890\
56454073366186295296 - 400714160574584959997585740399778223777282029294285900\
44454607786615065753766870190123759093520640549785735990853911026630177938715\
8905443319808*rr) + b2^2*b4*(-37490926599536620909086351894557575925477371086\
33795486537781750159982408582903339355796457091727853724301994563810622729502\
1463599098082885632 - 2485318262902564128858896283128915141834697782148005278\
86988320383432231922351796511427568057323713534468619403331879677208939562532\
594356584448*rr) + b2*b4*b8*(-30998249210463196739613232254662613662116836937\
09802240185513477163401043696923245030851984469084271261237979770112473889760\
1975803500965134336 - 4556673495550188347209622729263231571563215033117923367\
70999376645816895501193812545175319128756880211919276085536177883165882337975\
83012626432*rr) + b3^2*b4*(19489074850806745276684936128044433961196337779791\
41134595801700249365594940406389991157899640112392968648487618154781611469325\
07087557648973824 - 154922625644138157747057602699497742744997420119956016609\
43240039793142912178020114529338370796144030176579467328340379211205617814256\
436117504*rr) + b1*b4^2*(-978117079552695115525176672839960275231299644083212\
00440912040330736280932487361125739863583321153808214318794145200236676767580\
22440504786944 - 544033412735102612869695310728119189640114156840353501503388\
97399406946784432742633090170391214549451387366446016875717847309206267636125\
53216*rr) + b4^2*b5*(24342417912619400191269730931119626347875977113824399791\
34662102216669645398084636543215729093385632326167591866370415620907756288168\
079392768 - 36260846283033367210486742844670044392166750500935089707723658019\
97018158099162710150950680406876053151100495487832851774206957044170663919616*
     rr) + b2^3*(321514281078344197067312048941610779551538154101997095227476\
36302428585905966963818371049845959829282523351707778212437495607467593038739\
53792 - 251995116914798557896789567868748807010827409764824678451812288439408\
7601060319402533334053102739489301433520802068918849262655102092734103552*
     rr) + b2^2*b8*(187456872810169178391825223745774382971889924091618113985\
29683570229430717736455682853813819454214793907989532493780692578299006260943\
56168704 - 457333516303363500907828487712252589491835322238021705079665774380\
415177977547841314987096102792791994197916719585300989205660470094925398016*
     rr) + b3^3*(-43702841078711928984041523803883484609747008899640156527474\
12065120556716225788511569454937078863604026967064543978734504994171609653497\
03680 - 362205115142890615737411306905591076011305274351264797540347635571254\
012731269437837886184958452248735831181871868912581124150410264639963136*
     rr) + b2*b4*b5*(24193209602955499872313115025653293959391294683990436016\
24761178878189846817775341853618738450639229641743880121437650544618353667234\
12295680 - 169775204334489392626300505266724905490724542183547938277685764811\
188424550142239601662155046067601132596205541116341670292390683748320935936*
     rr) + b2*b8^2*(-49351639612645435423107375477643436205056629475052092575\
04011355650909220967063664015845013432749304980641526909851961318683288793343\
35971328 - 955349601837199741418017166957431074685685466497270850529972586664\
2181503070941627514774006812196072977242406495748493603826256232662958080*
     rr) + b2^2*b5*(-27591314823898033046679709795408752781153542586185363920\
04440332179920539405356248563669022876466389218255655583159130554383431597377\
45408 - 469611349968939172231415924009094755008650539568965079860270006882015\
4975983738965201892795561591025794761266452577113620004755582476091392*rr) + 
  b1*b4*b5*(-2550033558183143580521806411474183703379995800082627383629692564\
033991982700843836664425076543155449660969083082830900940753446062291681280 - 
    8043004968710716317052194260857193431803205140250110472599555036173173973\
30326745824220804495289017174606097680105375135510354110682497024*rr) + 
  b1*b8^2*(317877035712922312193870312025978976834572789315592167015273463342\
8261737387818647809291158846656702125450413576997815115596825429020770304 - 
    2413708734062610692755480577635153722214700132539756644111930323640735064\
04374271224563954888262595689495868665049879358874061729351860224*rr) + 
  b1*b3*b8*(-5045299858951178150576967151117318147697704072577445539823353351\
21657573712267645807600450299151178546821406102341374539769933206021734400 - 
    1827752745672684040143952850739737331580482842664000854059009627746882561\
39642823134382802434018574412863708149344022165585521971958906880*rr) + 
  b3^2*b5*(273796481205614959324690953367192094122643461134250364282411134639\
4976923594863847490985005819884626121993831682922596226763960351056723968 - 
    7850078113902047205039154644681998814181815590029005316733220012881075093\
1978536539952819808502322099487711944556098594619872664486936576*rr) + 
  b5^2*b8*(-17979677367721967775449393090553578979088238857132579789068159443\
62227121222357837517999660550182690799595395704837851947842366217388032 - 
    7499803988801628532871490953491374725983115765143160111974316209756566569\
008187296123198105181579236844500058894024600924891593404579840*rr) + 
  b2*b5^2*(-45313271238623207477422031103372643076866019079098191178101052638\
96062097875301035054377940048646254076950022503758560500607488979107840 - 
    4172365697031346021513896459535071628080548507252705774953130192051890432\
436975126836912019058576161539405180059248640849960839644446720*rr) + 
  b5^3*(390501528754778432196622353719064515808428752054084578898924450937381\
67355555903439830382052362597228125219838698703953946757612699648 - 
    1380518979164817528439403356540846616494891653546004843640967479801183829\
8865716852720183644854762857161729105675341792178148009312256*rr) + 
  b1*b5^2*(-48289066093201387833204636997093148388463186153185697793424008037\
351180638836859444998036265428462511004395722158261343001782953967616 + 
    1745377008190600322442025400579209573147179005910229209611351219178348265\
54857590930125325600106968094044371113417204869774100660224*rr) + 
  b3*b5^2*(597058422110850496058298004277283980186939127997589422789029239439\
211345812816338040588482347869539827592765079062798022756078182203392 + 
    1739242089739091559305770168931244295127196532287625088859606801303014081\
327232761081694904329832276996074535309651210857168789087191040*rr) + 
  b2*b5*b8*(66232540877335600093514248889688262843919165521912536500173781394\
8024316427545191735771195948761683992010535524150863330704235040539148288 + 
    2715304356807932654103109825896791901217880171673788603332762010250482988\
645399309102106111834209493621621237120495803590833890322808832*rr) + 
  b1*b5*b8*(-9327320999474248501728169322749061794613427487771942074444433640\
667616000798074740113886047729618617932704207106786157680702703343239168 + 
    7366569281390237166838312974012495849876866962420380146451831878591643837\
343769183556256907256488905761801214204630535713234607881060352*rr) + 
  b3*b5*b8*(70743845866012954402799683080193430404286981158685836692354230278\
0643859251155477408559005249140282323509229597604700726203514278301925376 + 
    9560172253468972801158026556590947267064401935080948824519139606640599819\
9120035040051517843577993951470160778221781206327125419904466944*rr) + 
  b4*b5^2*(383509337359690158447687698889308733394697044505166090739334602480\
2841178821648211421883329197247134925242251750491816704875801804384763904 + 
    9909971304982221027646796771264894733104679114468742028875351432646045413\
2469981527239726566024784337754381389545427668690355413814607872*rr) + 
  b5*b8^2*(-20034084404452931135174280109536587144131596206246039437767519647\
06834991073256954262853835302905071589457151172340375861515399449020465152 + 
    7444623124086391878892897971554856319077086331452101281614338382476318286\
70804333613463006692884515906347569312888935328662630895735275520*rr) + 
  b2*b3*b5*(-7355811108250113700610060000972548320659014043457446762363872454\
082364265152446012628821681676243380507747785265497396647552624790196977664 + 
    3185961751260518257899641700806355776713891583312203568617180941462048665\
863201357780378780810156733655786138588081720702440583489889763328*rr) + 
  b4*b5*b8*(-4632719264888627249843495174500101298920369215038168396275604566\
33403392428314106704327489692380633066264285982128673374674875013971956465664 \
+ 490574091730058907024614404834295437935398220560206774353215253638961727179\
35598922863795085180792763598652099551588735858321422376958427136*rr) + 
  b8^3*(-16838901208844218665051394092424971601525072974092937191151200421352\
4836658702601201589931940496195171380756251823662852115971571363637886976 + 
    5247603357101739469114183280077577304087935588479123780598524427512047395\
4048355962589021697712452369288826261605149218901415222174061428736*rr) + 
  b3*b8^2*(312494150739205810939191447193582220969975872077252143862152630980\
349833101016941864946527385242423782559285684983201039289983019074596110336 + 
    6012548741788882264566859540288810756166451359205409713942181483041709871\
8162043725001037063508994189041377408987011226221984678708842070016*rr) + 
  b3^2*b8*(575383996665863114652083889738764206848376681050436059397065745502\
090280314755292170747899880797160571528446130284479316611025244677717622784 + 
    6484235299600342401373716284224752326138297416511046806040651075112732952\
8834776053827785343822188366130277204077085243703719448939979603968*rr) + 
  b1*b4*b8*(30845883781964972714546842617326268659048607840111434742692444280\
1973051086248919889753993913088740320377186278360981301820230499896918016000 \
+ 807997002513882594572004103888604470181863063365948214111290009862571580961\
46085715506762482823862077963519518805607315598789765957735677952*rr) + 
  b3*b4*b5*(-2516688643106886382911202010412612382157955898365141580811666555\
18850970144966121074967754434612755438696385946582251180093741270934768058368 \
+ 818478955688173449648138914216863524888373538791528345234722768730734713135\
13960317170654207357929181046313233844143473870141769400377671680*rr) + 
  b2*b3*b8*(-2281171172909588587757900021150642609500863436543783652081378679\
65967987987409198941828823620012021978616069281893599958786519950854441035366\
4 + 1264503266868313925280796315579851940717222760227820914596923692822458813\
23660231723166481287771812335155471474114783222588524441230349697024*rr) + 
  b2*b3^2*(541966946466533187483574318315264641448730048676450854588867515584\
4370371987391127849610939335491506217280332344291978604127398600710186598400 \
+ 898421497052211052758275158016857726357079626807711458997884791956739570375\
857658851360798340239605083169510591094749462380516130380807405568*rr) + 
  b2^2*b3*(-10617470721278367511210847706138568356616280658154366148239771549\
41266076451864168631722355332436772732732050057305897976008655942638088119910\
4 + 1437160635737717421647593636247976173176902093153105857271481078387125124\
887174180082655707186408365471876068994183331916790529819861403566080*rr) + 
  b4*b8^2*(-39440535015016652263385011325649247827868355946105408102018933136\
06926853334163294388761850919989049693578204454596650957322809908361054860083\
2 + 5903056209810962223068038821139455146125080071867721876186863491234678046\
315373040040436921801395815532229525647843707465197548243613690888192*rr) + 
  b3*b4*b8*(-1447457751734058272382241860986087305024155508433112134483148066\
64902210295770414431612993357776147469452246116603607803941290184255824440852\
48 + 251136063758111566115065144355036840396706486008737754235653321121092118\
32987803374229855792371821653101764521884755020797777470315012378591232*rr) + 
  b2*b3*b4*(-4521516855080705554917305815970184210244615344081450743114457265\
71585163019152861041765886258264911962527348977878124198979249324897385645604\
864 + 21614703327203349289639373538022224755180960907111643555850634084962983\
8589507791146165710231954407132178041780050195287348269868058562187493376*
     rr) + b3*b4^2*(-45536622919192407503198351421403529887268066963067098440\
54762760283806299542479111643018417652077592510617201333658114768304508420996\
79456395264 + 739829315937801750527501824029483502965720020832300813205351042\
32385684842647284342405216757157665076673431134051855168668247540810237673367\
14240*rr) + b4^3*(-4378529441200249390971651710370298344431090230587954668213\
57460527371638467028811936182141721013728245986287742166892275921782835445274\
371537502208 + 16743235994025846556598486088212977452039849015457182099439417\
55469946959083716600849147811838309838040066358260136584899681126463153448644\
5621248*rr), 4853291063210377110079350403831587125977664384482270851671464655\
38499937500429880673248225750952791584936172251986961633601924752453023039488*
   e3^3 + b4^3*(-184392123879300303758171014821341905409991432415309053632087\
34090882343928323471766238828396208310775363867930562673654581255926021211293\
9766775808 - 3707424853987152834734859666081464201223004137516930745391515037\
99526102358930927892889088665942630256120507809466379239851190141434782451499\
00800*rr) + b2*b4^2*(-9440893424389286905121455934558204230290842260720976880\
90983546610131617391938797588843129161662488968155619684313555402239337662648\
461320781824 - 71128039636467483327962275719167846511291412870717555156717456\
36756107339133616036018636404814430191742613155721246055661903206750036671447\
695360*rr) + b4^2*b8*(-229477416317238812610404973228092486628693498359298286\
18359177775235203052411608391968909727012352373110784783008000702881756132602\
1805153976320 - 2834500315667380300461679041227742938426433255708045868597474\
77495093568047608143980957372100832556730170165410215734219989106344184754640\
781312*rr) + b2^2*b4*(1465675020404034816231047260534156818144912970396227155\
34708018737944595555276631736996914766450201148390596825881005513898877734282\
951489748992 - 10320352916764475965742446836738158104104492242706400243308646\
55329381983393350782446160805543387121269634221778508125317986198266976715176\
67328*rr) + b2*b4*b8*(2169256438308224748876982004846326623481109069031209122\
98898321757222544755400524536615237759077577942039463273969510980433779547490\
66239803392 - 190026035672868613793204419770593072011818684252716967195259906\
92255099936125717428338389666491246378375854828599121714815562656862309583945\
728*rr) + b1*b4^2*(-697252716000381678704231033895233988658848733512915072890\
09668898412588286257481735536508914543466445760439224218924448597100229825455\
8756864 - 3192788639841750859614659276629197269723225992251054646380794764565\
857837536255231522258204364804431529668580644211050751791897358306256093184*
     rr) + b4*b8^2*(-19545413002411305655130302544532054476175643414062310910\
06486245873336181077849803431547764307612983814981089320132612279538040088316\
2524155904 - 1414405732749173749461128858039155063038810367570639590614629078\
75932758411036636960977681436732231600779922557608791993227038297431881442918\
4*rr) + b4^2*b5*(399682894367384230224334443161183900172805072959152939223160\
94489353956873723899304072180442668884881288648016664879069530020351716645824\
10240 - 117435236353799500753814035953715829920710776880767464112952737270892\
0380936450958717099754383398607893671181182484206829972055366684704243712*
     rr) + b2^3*(295008698240518547423539243358546790310945418463389074378061\
22390160151710467171937767218269903785038696397448450344310485513305498694105\
16992 - 707385188340147623209684683476489767341784293889577183880346973673600\
449151863849630563283477485836488002895968555401521844458878866718457856*
     rr) + b2^2*b3*(-51780279387267378486597586946789894669989348260333284825\
87962798044723589518082176612346886826094852793040524407536352013777963605968\
021356544 - 42402484396880415145169926136288603005413535398731570513009674247\
5044752148650191340138221195191038475294530149184930246930505898773637496832*
     rr) + b3^3*(659505538536792223660672267256011558249749768785886522554201\
87460103104393198348675974107587149493082186692844406150334136490560991250087\
936 - 18423944618292035936550881955236339863580270639345798416075553276437640\
9884268602226827661915196885678620268888058643788392794876986817249280*rr) + 
  b2*b3*b8*(-9518949836573615747974799578244927923070347674697467788966467849\
20578824207292633867621985049144600623810259044443350164929337606704669392896 \
- 178959005742477558766021365384099778043706151285997259012067501576153836594\
646215713580626000882441500581351242971381049121174318854902382592*rr) + 
  b2*b8^2*(-18852917905612452851067417179528541670830618925111523158997567639\
8040811237123471607082728124172462930586765837986074368886573785774930526208 \
- 500091819877041732049717870245337148934322371793568018591195139627475540557\
93547777715928985656004824792326061441032435357194979219815268352*rr) + 
  b2*b4*b5*(17917484569270508651579097026919075769993696477736545635819175992\
2960170244035006334271417349784939568845746562914065276613968117228606849024 \
- 494688442077437484085741233014483827737627001378521909991187017637038655097\
04828316895057805692615439385566916176125854213049457892520886272*rr) + 
  b4*b5*b8*(-2224742039295083497460812385103406705703474484772125546764867713\
73197115291113079605444457262381838050250049753129955881595293947587691806720 \
- 216606251365779925715839969156901267294221481729707935213430697907092113432\
25882897691292635005901825482622884240980334054984728503983800320*rr) + 
  b2^2*b5*(305513929888879877985678355512691407684678133400639498097802489222\
6751204835287285540557336750162401349109898201543926223965804024888819712 - 
    1898118340313761293495974534208096807725875848524655111881088135395387715\
713839964991049793061772821701843818596705218652146125091440164864*rr) + 
  b1*b4*b5*(-5477982535439597908695232781021018871557386286686264891780424552\
66751986793669627282203594838128255596189164747746412352028680917224521728 - 
    5305031153398902269397829359151048439136317121249890429976135584628382546\
56939407372716214112153618958528952643330635468516748305243308032*rr) + 
  b1*b3*b8*(-6573525072167593602569904926125770140354667904955134441357055040\
6605893931694477469361459757884450043126209943317408702634349536856768512 - 
    1278642061043159802724874213463893797237841354811011770296500477767462218\
11732488569135029664149469390624478541880187333255953741684670464*rr) + 
  b5^2*b8*(472433605820696519733480310045101101694829784677909483336644724863\
3464973043420267419004118479649370678152100380141411459863999653347328 - 
    3036064672229902381662309274689648862154749745578694662188159925643146758\
397365943758512073427105035278680074522971832600161486590967808*rr) + 
  b2*b5^2*(106987253699965695999710638955078511942525672873918409690198812885\
2510669726194010122381650883175840075641387960956503227187071209701376 - 
    2147482435129155558505442762137920586160602044583017836764336771718414922\
707265011064748917025688949231735508759211051338639508351483904*rr) + 
  b1*b5^2*(-18181822580533602448042103177795554779404278711872649292460288390\
817433099452241510288573310291541529995217173674069965020432963731456 - 
    5047607783670041152327579007514960638023558872143069560621149722017964834\
580730567946335098934566487752208581049481305514999512301568*rr) + 
  b5^3*(245542694319424504374778963821605389543271139364824438291839879210524\
36093147091805988583063606252602738769383721942097942970122633216 - 
    1066654380755015094089392160420587634478843897228964992195321924617433098\
805756711009606055421615086137268772925141640990070786752512*rr) + 
  b3*b5^2*(-99504838610121142661826536666080656956127067162526001228351879634\
6460561343709595580553747040283506794892272042051296764314294702571520 + 
    7601601263240444985385984880400412493470236017523690464486987100310977851\
05016789161203474751554614241931467500569609622681921406369792*rr) + 
  b1*b5*b8*(-8923603517001373541696490576921598669713352009139577014665003037\
442248049744808887303566979763183296983997901463739666754570198085271552 + 
    1880182035548910927040421512514144228877339843702281280838317285338154875\
922840638387447056971437418577232521803764293123151988938244096*rr) + 
  b2*b5*b8*(24110691908173572062895877494482690392813890776225182842678767769\
4280128242368578790457726847001422336521830170247148277176399775502696448 + 
    8749657747331419208536169648617257579333269805945161567403047234662668088\
3931883498517397679140865310349721939454915597026149398084583424*rr) + 
  b5*b8^2*(-13160180938045838042045813422773058571462380499518844635702940480\
47168152063356273397387069708345188186526023357748662247404045793201487872 + 
    1052317330466754339436563120767050070301117417163502452295759698750323498\
56382750637512640965388401214998264108760362475874370428942155776*rr) + 
  b3*b5*b8*(22985635372109053879233331443902686418107504823248399032738058320\
9296800559587543521300301133626638306859173377325912703539189936329588736 + 
    1083390145980216891658402452664140009494993367497821013293594001257773128\
69618865041883601874783181598702208759197299556115137166957346816*rr) + 
  b1*b8^2*(145021110840735282843083341521073759183904099737037048392600024650\
3210983358902357609696253292079789192501889638596614317970856013444677632 + 
    2201978456093494629553017703528048505455054659202233816222268689830865648\
76056483996900847211075504463912039389099766657508574901785591808*rr) + 
  b3^2*b5*(112557795811990321701327271481415527590974126111132055497986116348\
8101615117116962102135165366725231176668817655166719127383260107229888512 + 
    2257840036475445193294322568430907482433481377729115279986527625531768198\
84629406948102538853697260802393602191936412365383821701465243648*rr) + 
  b4*b5^2*(143827145863098949090820617494986046775236644311031549004907990668\
1955987118004279158525478879980796841176957189269045710264883530554146816 + 
    3515521775416292593014290658694832717247134841622138660781093720587642796\
36244702517365778710518511736872553834979742660193018795612176384*rr) + 
  b2*b3*b5*(-5023983472535374698442763002349413299065878688977275229093944548\
126241271726667720997735070136765871901005357620883757863093959255572611072 + 
    5651323048777068108748943822752190358595407164157314340119855225849100475\
04226457693370043371310383786215260018601570958868186525824188416*rr) + 
  b8^3*(-10319234012135680828589369710757027192513993638127950485751006522381\
4043595349341634745359108688072489513792471339629713929852080782175109120 + 
    4170787250443078354274662978573452429876394331303035634310733862234037134\
207275346628429311585403044044882422032830666809391111783764197376*rr) + 
  b3*b4*b5*(-1445231158655987037124151547558101287331182373075702400323900339\
16386261674930083570607035969232592494028126611375949862510027349202753814528 \
+ 132555033352063732697802954064361425903268219264429906338735396096312245000\
34959395837835627504664278470105246735840743385106673923419799552*rr) + 
  b2^2*b8*(103865268969647528777368261075471813881525649149411212847097912422\
7952741516470386314353619917099026363332407228385437653113641993803569037312 \
+ 147023560278517230265776378609050698415080632047398254149708881402931596553\
76928113713346053207228186861650547454505576388998296087488888832*rr) + 
  b3*b8^2*(849509796233409448281596058912800780390276737878636600322105841392\
57785932433516694599482216979587244416323531359262733966947589267436601344 + 
    5353715208831538035218899719478752556646931554231604949047141128285592167\
8057630953046565742250840722781720974686033264851125978426092027904*rr) + 
  b1*b4*b8*(77405648576330549034418314325585410088611330975282482287892769452\
524421182609594707400564491608849688674220422536639641109042858444311232512 + 
    6198745103761669371779913406359386439131473170714161854286577420343878547\
6685840614165188650021579284817326337077331128205928798671219982336*rr) + 
  b3^2*b8*(172290706335596652038990520444586854538963230076308570035578878376\
386576392054614704387585829110523681152995257259916865726545759102069374976 + 
    8037200905510940870628272874245337019815012375698277419922589726060225311\
7476438223300099237210785887734563500040006029067859513081300254720*rr) + 
  b2*b3^2*(155928574788330308361337891030502073370797838300360702110856417297\
5596149273601867687264279879668115399942452500786413496087637942868669104128 \
+ 865559745533515669187602585634786425441588992099928083264793374471721185952\
419198403223810957641292533324114583574597026019213050364819406848*rr) + 
  b3*b4*b8*(-2206784455015016302364181963030181556042097611576782497010987879\
72845747987830030539093576685262421545016524849469129540942313731554827619532\
80 + 735608296436330084889543599978280669011539456218931528197913181506040429\
2302195665290999103544540773794086893718884196627734872941605632868352*rr) + 
  b3^2*b4*(876014170850688890289221064249890711201696275244173905062142056885\
59272263815873781827916605842539131637275550326960816575628830684924503654400 \
+ 122428238107745246519139364345567575542083261818709846813645947273907495197\
73192256524235191657149197077297760745977565282050778398810563411968*rr) + 
  b2*b3*b4*(-3220880215145756935969909129781036312717495719681242022831962317\
32492926362078926500368463278887405208722830523434095942238807637111219572178\
944 + 43835178371913482629745841016255607784629841872001365155597861430290090\
847361186316010267725128407887244208790505596243626927197906914454274048*
     rr) + b3*b4^2*(-51889325318470232832595182927363953318874337485601720189\
10848012576342138442063875676221194195897542162186600847538591826872856543817\
439207489536 + 29058731421472201126253718320698514073935470427084187672918712\
31737862869255196879412805414501735444370262126580685504480956877201182952471\
396352*rr), 48532910632103771100793504038315871259776643844822708516714646553\
8499937500429880673248225750952791584936172251986961633601924752453023039488*
   b1^3 + b4^3*(2055563679087347065963613210357914785829763039314162574755657\
99277546163391276547229945496930963270930810566529808800265075428587689135329\
2553873375887360 - 6206267866160821577143811679220562932877744689566503423692\
47005813268701539965289883017145424385829389538197410039883627135049128721079\
348650845145137152*rr) + b3*b4^2*(-745193455743057465151665389241305815954579\
49495353549484811585534962710269356392619997960605559923178612938267376356044\
074939502551536829933264574611456 - 31053493078991788115928437348870784015090\
15854105045601509684001392996661752994061685657644906106496243397117545131904\
5468572295473372080076325998559232*rr) + 
  b2*b3*b4*(65096415687592781790915484601520356640384760039224229515083047214\
49300445673253270730050821080990497145194469179050826521164073493196101455229\
25436928 - 192083050197672948030119436614007104469732969723429996046458139856\
60772567525837178529570093212500023586669026267749378558605373101320714532502\
91761152*rr) + b3*b4*b8*(-111298344462851287459788499884026252506517509781432\
17324637768417038121198031133560644877435375153803968965569414118730454195989\
9067235635168683229184 - 7028675870804757315146179145633759334826270279701880\
68881395534931744417812416924632868625140179732458624696566720700803340499694\
62061951904231981056*rr) + b2^2*b3*(28837231108257567678302935245116544821843\
80711657934230523927923249868760900893550620160491904590453484296588913014338\
1411583141293459031383284383744 - 1630751178057388560358193696724701140398180\
22590683244724663321889522471288828816158566616936197443313729323856565681930\
82458709626736804459314151424*rr) + 
  b2*b3*b8*(-9975971251987686984149629643295147845324219839772067100649682510\
89892683042807093225111845529007419783795203442667785414679482990776860421826\
543616 - 28766688764582584373098880665153173499019512821514283111628595634598\
11835072509867339188500398487455138879768406426860481042760815395833264950214\
656*rr) + b1*b4*b8*(-42631369952685231803742538233858466394963269234823523326\
55038930346845420418525658635388016654836118553876602931636643630373599480827\
88018767790080 - 721196109655914862408822946166070342626792646825489570083707\
26183912756637930414076840359039734603498314399700056610672530075670954411921\
8053578752*rr) + b2*b8^2*(-13264587383331365653342390908064634488507123834385\
98585847526276186568657587699313862789413474939634123293885735488077265033609\
151470354231654875136 - 52273563611381517457384645935175752872199186342087048\
10810099419400870558862143129293625226096092329669951688432004758069075719412\
08006131774914560*rr) + b3*b4*b5*(-709231949496346513577419520760972481567947\
89817816968505739239307874772198280704426745938732939584898186523680505735722\
3860433739942110121741516800 - 3671310987669642018773789896925396457827593615\
16777777034311293609633655886912693671203349637203882583330245677042532569808\
260200280877986178138112*rr) + 
  b2*b3*b5*(-1463851229328766590655057408950961641489855320151645131866817080\
43437718179181470876507655892261212166488929725583772164936516977013093745358\
27456 - 564934704168857718381965131211789643481216816890305254444923538626030\
6146241560880271810059504894246899022704365689551759513342703602931093995520*
     rr) + b1*b8^2*(-53190784487873504114404734092620956143896916027334615460\
71468330007834343671522950046386884090049432663446581041668627229946557443989\
417651863552 - 29726310223763471104548362668283333799857146961159961417031888\
75331772889523918829294991860045540661083543484674897544500855775110394111410\
044928*rr) + b2*b5*b8*(116353241616747436277773442203810637798600561762920872\
00746690281139066245216395305418004826587672306235623671867193695604819854927\
25525741830144 - 215686383126025666200434668909597165045002171193857657847947\
95926961614590918232309988488116375243660370277640400398632490281323302160776\
24606720*rr) + b5*b8^2*(14638235338481914834568210190457220952024870887212583\
55675495660376548100125566155982494697424940959695691781805669970130187247503\
5863937978466304 - 1637400641192836809195219247161044608146443574162606977023\
66978060844012290139442324973430285122263487974610356287433044088604902780854\
8249141248*rr) + b4*b5^2*(111485233010432622881853726005107257070324642493417\
02721847011825968975949175255899280833015504396262422352246968907883780340481\
115030267833090048 - 15577756990804367888569496450313408504373354044881675644\
21086594913200888241204555233760915012802253619470683568474009800414576649609\
558217457664*rr) + b3*b5*b8*(-35960640705136101225262508550297425117815604255\
36243048001062372959475511159694828841260835292026384829053674266457168006490\
756537774432600457216 - 15216162994040198445178089601546210347449832390811533\
77422504921512855318117179973214915659062970373635311925454285904048178816062\
975967127142400*rr) + b1*b4*b5*(-11282771293012484416543240935210368754630741\
17178450378942972070343002408226528133878881913770885436227899540592231987186\
9118911368102079478366208 - 1041036322563663897996954437276300935831090110783\
21951162544289189990610730579681831569770080131302758694568691909755474431084\
3478666176561676288*rr) + b2^2*b5*(172105763380267239152289633992855936890918\
85502255115739061701343474486757886393497249323318812233314865001742606451102\
206746958891221665890435072 - 18429836477918685528946990476007516590043951970\
88160021212992169388435077608966232524213747905667777792961617665915079115602\
46903520935656030208*rr) + b5^2*b8*(15659175592636585423354095049925476498685\
31257986950615226309164006813055211509408533064520304077410125520816313098794\
1536297728351870908366848 - 1274810675987861051040995978722706909282137676359\
88059494840367034245312813041564909374490630498274918124100826321656133622744\
056517479876263936*rr) + b2*b5^2*(3391109163265722867703916922854256890410750\
60931383042614706302868121682829379285257563228838318175240545244401133233019\
9818952784738439397376 - 4388807600486523102356928030408506731807357024037295\
30185808458912338694923062757644560827165999321500475579789899683880724435656\
1903596601344*rr) + b5^3*(-85509399911397036244925425471528830012087919591811\
79264678129216183388125791652374485779148393435671326396942102626448901969416\
0660932853760 - 5428103313076767193168962732733776970085624670784251396409815\
87528604745199022911451567618379191864339400665968511588494990221915317377957\
888*rr) + b1*b5^2*(-902268311080751755661797120326412972478822674321080941929\
61684605599828897282234640968686247509933610520679469261261280814592647316361\
7599488 + 6259298688323600504481994446706783704898244452069286980526525970759\
88148354864074221876305314147061556858088500626847545937694843474387402752*
     rr) + b3*b5^2*(144142818649475493342743894370649910111347749063714138712\
04803797830491101204175488820111125168318638270851133920209221484805697517963\
2345088 + 2693563323278601024009744617951907504400243993639818934420971528343\
467500375574312816826076145543224344074623743956412613686016737934781186048*
     rr) + b1*b5*b8*(-1920089604458539816134427226322995814543517826400927564\
20130044285913524820867957619012088752694538423029489701066154759808726545900\
901331107840 + 95907215259210426373320628818277124747697383271458595250745838\
54955975605561428829833629917411751856922504088826602305375000064951950365845\
0944*rr) + b1*b3*b8*(-1696075774524153435520066614166725504779975477300820681\
68160394340486510078768539798624095446979346915168238700457637866116201306474\
8875464572928 + 2446568294090744787740938449016751737466775307076184323477988\
33204064220801832188180544439892135458505561205132584887745164468324637834628\
5629440*rr) + b3^2*b5*(300610050664075079440940797618598660288237783750064452\
69919556513611791166860549041987986234646548759428187402007915613514635810449\
7911184228352 + 2491358021151418892403730108073465980348156018887636908862681\
13146116705602941962582537702478542931049268961053271717208313013800376277098\
3518208*rr) + b8^3*(252000396832406028413795665064235066484099505948993742832\
39828099355308388100217950209728714062468626491490092227025374242462071886707\
5011432153088 + 6816265988327670701358369980529713453785126866105899968576407\
99322897133919226049281699405673221072527517461130176603761881329775264238738\
96054784*rr) + b3*b8^2*(-1680015094925682968080100841218436841955093423810923\
60706590115244686588118377465810575679999675301865756676539116019191563168390\
107834396629270528 + 29570754421766236990590008356243433683697304726782856410\
06301764673759685726795390458568077202472886070378653383771670754901760809634\
14055953891328*rr) + b4*b5*b8*(1773479202286155716485490865304641881442085106\
82851000871934633114435789006849383475095695502228649362095615902804064045851\
8597567241489506575056896 + 4091529894653144276384101700778099597648574195483\
32968528227977672839780847732143230821155483687816580038950495683739910648357\
295156775195521318912*rr) + b2*b4*b5*(183768478746081771805321780559610726205\
28087804982365870589313495520990084253913118966439535309057807410173848204492\
22925482575712153641900107104256 + 446213833452679804306065714972972436442317\
95497075386717511645251232054509725245046232802459923272484733007281141550415\
3212597240443782542095548416*rr) + 
  b3^2*b8*(-64829793934599582536258169926536516692695731664146679866275700466\
15096784796825159575458926912978423954980750083846992063415891012693844326885\
62176 + 601522259911168113074215312507983181264754247677724020588030515273751\
84662735993638659020108985004558540096986819221438927254850926131667883209523\
2*rr) + b3^3*(509201364939974212240330500820183510900322685230959507204435577\
72527855926749567623711048631756380109973671580935359377654658259372960017625\
94914304 + 644058523325167923063805034745250313904490775930990706190332393305\
84347002415118561028185997580387598241966195332057914441041411226244924929002\
7008*rr) + b4^2*b5*(-19549701494991184098244115161343265414961658085130493898\
43715509639996192122048794971877646703284302865379207497543739439620106340234\
4015054529101824 + 1645806301449395058995507957614194772640418944474239460255\
15573216997590170866560628317765364194224116631398227529593184430722427771956\
0092060221440*rr) + b2^2*b8*(584179691963286893718808460130581437692893441926\
47972178083480814367094216576988718611174873161634907405365919577042037139794\
63570924324438885269504 + 246667036987596046816571769309928729710925674480276\
92059848595050459498920452091532661290654502943468955885829060821367743709603\
78810218959584886784*rr) + b2*b3^2*(-2775063285191952674675547880428310398009\
64576366250041202511625787777214630378020744313555704835671228720372791100379\
09800478629847663338450149441536 + 357393834165265406195130311720277832023010\
30081285309176521043302274282175274989657282126222277895461369145906587907209\
55737547484348639103485476864*rr) + b1*b4^2*(91028004297144858053119661189073\
62832581021700916564219361801684369137553095566556609977523185884448634647491\
1225242697082084679597083840999040483328 + 8294762786473206970452237605337286\
60325566778862318420612850173201166988370096386016507614349455225568690022348\
6249679747812938463931804996761288704*rr) + 
  b2^3*(196597768475114574230268474941474070956208898916209156961662004817385\
29368731335487369473338477540480159065814452644978753816600733810394975856230\
40 + 111358730392301847709305162022795046058486203159726174407156142273369858\
17159278203717727567381515286429648132409152491019201467324112309381790433280*
     rr) + b4*b8^2*(-25403829668584204301073403362646942436131940643891660866\
05156282517633770594281211655123139865715648621784444042120219969149762217877\
3328632095965184 + 1361900071716043539527915490471537055985223703745832581518\
93716220619811185809137081646340119146540511822651767328260519318524074337487\
56984487739392*rr) + b2*b4*b8*(3929945665345144512186645194761409513078927476\
49745757779762168764038279972815345078325048579201322951519861972582717523886\
778183730092857440142884864 + 66878321089821426635307259274633116250768584782\
44025148744230650031413948993899194536070396040047281196288436534389707716758\
0796259673660269122289664*rr) + 
  b3^2*b4*(-91010773308644525878846438783274506393896634771708561299746690040\
01321936831511212053659099571220276286412800506392876862352091127423692588190\
75178496 + 370509732931464420766607241108555996981649793202486984859232416566\
38339368676181059021944571576744101795992621897794789198346294741976512476856\
9753600*rr) + b2^2*b4*(221429501132374525383215661317552327396755239629798317\
03860304458413559514077062280296014219009210774313464023236881552043975822747\
62577815963384676352 + 162043551554795866641900047003993169128403619918054254\
46802483958385647610987523263344853092758309204873703225905657431661129540121\
19630279423165464576*rr) + b4^2*b8*(88851566149580202348491268105971611904702\
23644382124051366904289044538280865254831766694296353174580753194479324690612\
213896089983705593593058822193152 + 16326779138341897682196294379723379379911\
05193798855028332318537212919833951449643381690732153820633368573916162708410\
723092028502630976947038432788480*rr) + 
  b2*b4^2*(217689563685924135539614080933143074281892222575465257387320299841\
46898722171741556456251493237354160714367010406501438691476855074382413591107\
7606064128 + 1356714594334687169343681025588754051869907701640029947897584763\
59314267358727605956777042876522614009648241318287847992985441085293892932040\
86531817472*rr), 485329106321037711007935040383158712597766438448227085167146\
46553849993750042988067324822575095279158493617225198696163360192475245302303\
9488*b1^2*b2 + b4^3*(12185106727687777796773890412378663284136749447351621434\
50590723002824082673107043553777417746163629148962081777582600506597452586646\
3979853834813964288 - 9420348800536139315519561363310717515065163687611844025\
22231733506431511342489705126851072023246786485941140977312111049337961848762\
055072799136940032*rr) + b3*b4^2*(-200370918764223988260643920335704303864634\
75335789842033001728699249194837652905922489384455527064792958089435207517791\
4787559180740673386539097522176 - 9997880243751717701083798471766928505863895\
75742297514401237556530607232539634297537134531247540279511944095391416874542\
46654098189444547336332115968*rr) + b2*b3*b4*(8268992685900124786738677388379\
15409198954488554084368575423127826683127067420918967164659840439111128306892\
4243996093293427583411171724689303142400 - 7876255059957137910879315920255385\
17833020183893098993407827564952014599505394326482151731653447329058606157959\
2079844716315301774622608965431721984*rr) + 
  b4^2*b5*(-38053288164646434825670294840994932343748166123775961617802585005\
63647055998867454356279052416791451458762427438959128670575034936746099189848\
4736 - 1832782985130276347766472870074251712157940030328873700002775476548642\
75646604177410576988651952109775844589169058836380051749110979600905163243520*
     rr) + b2^2*b8*(572638276272602051285230681808057710306286720330222069507\
29344863132678707262894289799906644105898207089401148242223815567155283623825\
652626489344 - 13209335011493737056653544720728413551221109673008243689973150\
56199989319625872237290677719146248856959940741573065863054529925525208515997\
5976960*rr) + b1*b4*b8*(13726997571914956762323767236599294663435390365005449\
63354294954505773612564073173023673094954849805983837398766732050891887293055\
2514840207818752 - 9276950115853947650135980035902119433409691447199662725146\
50490251780121799048670846288316611831399458154211746472559322131139472519614\
9555200000*rr) + b1*b4^2*(-28540798556829894762795744661518800997795045995365\
75340763990403655094740092529925324231513255963264543841078687428190881056635\
04008975645635772416 - 888291266235132455647475722285080985563459467358490636\
52699430737195052799161302274347324745835409733084892570829027246190899714128\
20246807969792*rr) + b2^3*(-9406544060695208866085991066822179657560766782624\
25646779203272054254818470449652166670982088449089945029888784906379309625370\
47899883013331222528 - 730376880871408504292055299042273219151643461902421575\
89497284767260211648880990755772450692080372155814955029106954410485075381908\
51822703345664*rr) + b2*b4*b5*(5113121682309143400629890815964180369190049659\
89490124757683586903831106508883662479314744038955231548149312231497796051344\
7068762291205094506496 - 4532003507914230584252514647191897632909797538792341\
28721634230403563602382754461991155179054501867211653746446724338262327286925\
7871376206790656*rr) + b2*b3^2*(-33270811917400381919326760401972061198766373\
32423357511607594064465863388159300338624721730916750272140454102297379593799\
2658425501252048599908352 - 2509335377097917867044872582030836500159689289628\
64668734472879905125703022930499769972640936321546937547086664062196407877294\
0809254319459139584*rr) + b3^2*b8*(145027786852926492488207284417483915584980\
97798878676437819718409556552643114244931947910313373949895717966802434698822\
562758230649075470379778048 - 11318082465989608946303677884383804383468368250\
76297880236821085427000698164949601225377307369339486841723023091696016902386\
742397111161690521600*rr) + 
  b2^2*b5*(-17120284128703338140052958177786474509224685411493582156977835063\
13085422775613968650098718357035255580793030188741733085580872049739378248908\
80 - 910330190300000163029093169141259501819224740146981900426554898184781898\
10586183217489237418606483597705432747179145970029188102121861129699328*rr) + 
  b1*b8^2*(215050230135883694110977699444652735312710526419518634790416036393\
92352210925000187208560413336825232734789345133161527155737974607122819710976 \
- 666167387719833163510036227385067452101188479450029381465427725312534796875\
00222797939566300759674423818278311353834632684862529748868410638336*rr) + 
  b2*b5*b8*(-6046910111646350867422189782194629702874914286147503944406566010\
73436421355385017812033847409076133993487734447118839612793133131687660198297\
60 - 515524064208252787627204314478592359608929055130945716844719071354043538\
54072473723547120616602586818880571215870393464999812643780146279481344*rr) + 
  b4*b5^2*(902762996704413939947806216466522083909757646838447642971055080361\
92210654174063920116129906175497353772231065213914417591858169833500402778112 \
- 308370523510051024494663001951657811051275913798621262326414140282975088595\
15108697218599930715964546634439305480759751429714286969339024244736*rr) + 
  b3^2*b5*(817623170863200052520310187228308044755395751762748416281808664929\
88717756901027192932513485468638327975651719079884954875204673268472627593216 \
- 153741056403050857259341118400360160192382256011060703590900600200731385164\
17300743451773504495495346188670256634871724405209996548977954127872*rr) + 
  b3*b5*b8*(65980826424780026966193858938570460975693046876638114821678982909\
05177427512729835222396071101308291514896026135665748028179157788340070121472\
0 - 2243510224515526119195897863454033165353933096587573799545435667058805090\
068787103135717149950904433349537362596641629257591421733823517294592*rr) + 
  b5^2*b8*(-20287023053876641598823136397282807778734203862246163413218112189\
50128544945677126038465179522084002320786226212358670625159993447572372979712 \
- 392751231843747313149084157449553063887851012194218096530385171283067963153\
339366677658961756701442083225134270039895302306467931174622724096*rr) + 
  b5^3*(-32282291255778872728558531608956468404101368843780538383303785395324\
67209158272434791090737289640956879385221605724576850836445887830425600 - 
    1182376797906161511342147420332277461571223034370322789691545857895919777\
732857386684981831977093125970288455910612440114305837523689013248*rr) + 
  b1*b5^2*(796585219353428932613439942855981675966383006030210534471769057804\
175967099975935348229931832767095254402618659674371228534089146223820800 + 
    1564735480321100368960578128486495663356295504179932893723912800211833229\
240957871131703437972587329769958793845375914433046202510089388032*rr) + 
  b3*b5^2*(545607709882857412661642447224196161798033974972122099429532117892\
52864738479361263619585430888753076813459131180255626835031077727877726208 + 
    1914250554644464399596444397976742905435065405344691570913143603793045089\
647974397659690473324495380272759226422343080345345594999565189120*rr) + 
  b2*b5^2*(-97687090763941830213120554023060163431458456763330105858736119523\
666012716223720797662268535483674505540333153530346488045998739965597450240 + 
    1976455301713290039844447431305868829376072164990694459813375625855338776\
02183189021542255548862661210701181972477603536793233596402926354432*rr) + 
  b1*b5*b8*(90435798175046866066827790854725358365337642130668064704034569585\
5912949315034034746256399995330141522718642239717769831745399053262866350080 \
+ 629386519112603167939019147615529159055811328649589551689211347361615784134\
924712535253389511286815087284478812711747347032352517559072849920*rr) + 
  b1*b4*b5*(-1118039226858153256351237195482576386119246123896308602152851758\
31085411240052944034856303528319554198753330317856405445482188666594661171724\
288 + 26191272652298010757049850297797352838889664411394438881626683536975395\
80875613404310955519199510750791633462620936033437611159941221093212160*rr) + 
  b1*b3*b8*(-8304266435264629367191955827085918760952821194383991743852642596\
90033545748243554540082275216150581545092129783193448541765254313671366520340\
48 + 664127836335475219506751048298443039503219905506347207017029158400169729\
7474617522137850078946923296822554712130723638193092404467051960205312*rr) + 
  b5*b8^2*(363741893323212392209532194843075842139838035049386759085761153159\
28690032766056616797262632627550030080979657548131408725077086685947098038272 \
+ 598293862948859843975953564260441422533746103428888239387584221673511557470\
63791898314330150651178298361390126892629777994629985878632688517120*rr) + 
  b2*b3*b5*(-8813775337925068954171589275302062430690781749547780488942662234\
17327950722304357807133201045152034896071842161022595517889131222375051527454\
72 + 112544325444568347996760385741972221856757456705659587320952063680885739\
975205838597379559577746577973689958140530678492701029924192312883150848*
     rr) + b3^3*(635915532892407018881262738114675640924452043582656936559906\
33714097575838520369714157801746043339388898350467765776230800519616846824181\
82684672 + 690240718953666072655858396818665555616803888564306141239368828290\
73100453178901250770869256910015630398790781314952020550691711075829426421760\
0*rr) + b3*b8^2*(172861968905011551124818201176696791539854251022600467118314\
71285491662496374972206023175381646997523566438436730039771387520731680211734\
475309056 + 21310018767302722976740462558982374140996307806133764584705364326\
61983386190199449982325055018137083397396919342822585237628281412526065819058\
176*rr) + b3*b4*b5*(-55750516661627640621992496290590949051107141474737941359\
32702715026194435900740246676379529614312581241244349613412444729950760250461\
378918219776 + 23808820432289080781124528138790786863667329656292843409233717\
91097753935015095516923530048167210863984341518745715636573539042897236115662\
569472*rr) + b2*b8^2*(-344842067936395407125999623172669812408970204770550118\
04577018375789375816913009909400472871217019127295645867210080224850520858579\
353091524526080 + 24901260663084354539572732205399518058405113792160517395955\
85669653749342656920075405792509752040983153563896897438636804435572471938338\
776940544*rr) + b8^3*(2488206942619236938307499479600771228130215222053903477\
13388430532107477311204919346982371692952721774165216831214186142299147807368\
9611681398784 + 3375428749255239569504972720174954943268568068786895248209447\
82888292317976598995221778343041233106309201792612545958305282354588869586448\
0759808*rr) + b2*b3*b8*(-5095842657305168470858753228146332888282417193550807\
24148558727395286425045753284982810173421556171158493243605474722351312666070\
91844570322829312 + 761174492735690816651001484798699431363795679380555251789\
28836909095248312279280225531608423346210965082822900114415089394059840472920\
36184801280*rr) + b2^2*b3*(79306826310045693019359994229324075581174759763489\
77778345628943895471160524978987316171307290367582248692995780130335111906414\
1606657471060901888 + 1085389238028415281731136081898745502216063571922176941\
46426366968109740533638542511745054973318839288126596502993679467598495882171\
47957905981440*rr) + b4*b5*b8*(-688189321223992792081483315326436664996471046\
74321476914124274658839166163444495514687336348537351604595188877024753802462\
8333298731308030099456 + 1316482583724319496529713195249965517363900515235010\
26382363585670688430839740464094375229228196608471351482139545485989997680795\
36641222536855552*rr) + b3*b4*b8*(1669504476878339888629969764698474909516843\
50674949984459165410875553667175995506839577506064903294974739747021320730210\
2389424286735691453669834752 + 1680711301553398555725033372471316814540733933\
13895082650177002504093835263586970892774301350317402666071904753942919753313\
628226061583131281981440*rr) + 
  b2*b4*b8*(-1922040562888751580605568037491117537002790837980902278142688607\
13520113597439132200567860615953099959879174347250577325227933185905099023995\
5812352 + 3832426988663632421513934010646085315230270564194035040861042423470\
61488575701484833146458499666035729666132981882540821733988800440211816979628\
032*rr) + b4*b8^2*(-121945599355810736430236434275112004902732255936364137200\
56710029088831701640499496120975517294150880076449556881386474421487348085161\
54936004706304 + 843765633905277949908818321686879468425204577363130340219970\
93099877169083832980028196974791093463786836543963638978088825066241784829870\
5728307200*rr) + b3^2*b4*(-44636104228726692472073262486642828831588473986281\
68623046313521210247514725051000393988970433548290881858951207029561402378984\
950248454807804182528 + 11382596408150842485657911841236408758164773519460371\
79431466228558742854973692644340553113202877199354368307762372710964585930659\
675789538870951936*rr) + b2^2*b4*(3810869809269451299391122079335510605729212\
74097056789163441401950954449946981743235004216287043817709826969639655470342\
4977524289672491818291298304 + 8653015575367333082552859440018303412275294937\
30506395924081713388416099757987627553666174310638462157882234578246207818375\
0944984182485174513041408*rr) + b2*b4^2*(601250039553135651454509174325338527\
12639884466176175968586512233297087184111215806874651754435504701357440770109\
8716844136505818298349788308208353280 + 2442528981377744051614220050220020911\
68016353003829062215236063508000287044296087094044360243822630427940616369282\
75320514198921567041074009166839808*rr) + 
  b4^2*b8*(261710009177087339990295161624244725822441437618612270032068844283\
49674541121817038572370450570665055248052703151003728257574170951699003588533\
551104 + 38432868180540248736359055241489784211816730599797401333234004751906\
38116966867492931086322959322232969393822462474377487520365138238961180767734\
9888*rr), 4853291063210377110079350403831587125977664384482270851671464655384\
99937500429880673248225750952791584936172251986961633601924752453023039488*
   b1^2*b3 + b4^3*(5266017284469114484150929203990111211283387634659431680889\
52078247183461596343486122438319327358938414494948571070174636847855166600924\
2952535541547008 - 9751871659553319104976880370575862656606062926179901864286\
60983303157973338226904394456446859415289519224522041807823757980282367799831\
6518248588247040*rr) + b2*b4^2*(123544941551565231411163402676796503173865299\
69098410439511778960061910501029875208913725034378280157212698210138703070448\
19276710416472768128925827072 - 412446464649748351693184332623722544337899260\
19412833536168309721020790955414406102527122793613932684185537559851175300351\
9238184538325426560026279936*rr) + 
  b2*b3*b4*(-1578495187404352058082503297614640043165118955155965019356238416\
15149782677467007478442601321588648135925755594524476457169409663310367839004\
19424256 - 212031467786013080241277545850661801568323750176130431076000897095\
47828381540485061111664513517363445896754605248354556591234405800944381686603\
317248*rr) + b4^2*b8*(2157208922048363768784751977814864803111592951088001011\
38284027283685622236154436207003163202155016567189612866369269769238361088341\
647473507630579712 - 17400791712441878420786276440290792302099468714216064310\
79028736667368547181445675374372563510981624767726466511488822201145191582297\
8640346165018624*rr) + b2*b4*b8*(45018923211310613972212602655580469065707896\
26838631640703495012063529746522093813576445976121173422869230529265742155456\
477584152748596778435084288 - 10660020483628644736077269154675192804284203494\
16503168647240991536949517701674645761692394012649261040531925380078980554160\
407996856872604861988864*rr) + 
  b4^2*b5*(-72443216515137028375649190626780356646465433273233345254503321098\
04328366491251231454395311148989148736793748566451301112268244070565474924935\
24992 - 497904405717522351656807196102815113170003728452036665402910113422705\
21848554331027874976277896412617912245885206978255791844609979763373016875008\
0*rr) + b3*b4*b8*(-1628952233175022806787501974170804796969976913280631358469\
64641732842688755756584223915347932001002477426871503458444733909951260825845\
4033465868288 - 3664895292637031554506676217076704032311187932808196648413821\
62995397314399913451024456109026664152421170692967770580352411611690124254739\
634847744*rr) + b2^2*b3*(1671098301172629276169939842162115162665065699598393\
51208230285760639509769037698872392040094140028778875332447790000049253649887\
304541189236064256 - 76530527794799632654708755256321253096762107600874263355\
58271886029056494614974678727346334025516525279485418896608822231635373783735\
9250215534592*rr) + b2^2*b8*(164747323639690626877290077010201388625640415555\
22200615500559748545097860416229923514792566430536551480369565674861086234030\
0452117949388515442688 - 5017712752263486501198118182112174035844207356572121\
88687809723734103301799657640454730814851896206513441183713438417577956309218\
78272887318642688*rr) + b1*b4*b8*(-142182562107218516887483000449638359364640\
73754815649900757203739233650160945762929313124190826277942301050910515397054\
590379990714273027929931776 - 21692249918701724583778027707981369598198493646\
47361256645537699490433201612597585165513971614825704898833450356423927675938\
6443820210829842710528*rr) + b2*b4*b5*(13641964375528657033496071190434685250\
52950401034469502926814776495476279144790045289297235406158217184299807189572\
3065384473469788958300169043968 - 9881137822212770439461030851506845422808256\
12189343146543099182385810715205509056841859258584542417796372200763610742822\
0435304919870346916528128*rr) + b3^3*(319595927099622418993611125430228679611\
62783001877089673325830855500662839596529658929725999876222747711834073614008\
446001761758343454394610089984 - 55455167430145417035994486873780037074119340\
53521021507417874261720202537816172134807075516282656543147119459933563596878\
742059414924344090951680*rr) + b3*b8^2*(2978262479567795728811258655448721355\
37735166720563117030139144570674696686806824276118248364168062129829901922423\
17114365715299017285506460286976 - 444216494498601562925339423871442848298110\
29833558271084924269627272292558268878008954878113321211934241932649625743612\
31550360763059014008307712*rr) + 
  b1*b8^2*(-22875492949146968204123608784798728348262328568908181781962534049\
68551047334622793816460072990738346892767081084899329683828179409578717641441\
28 - 130024127341953032258450063434352060644449682377468368251355640391579128\
305324832276909995572166370810988574518769470557193044915144774584893440*
     rr) + b2*b5*b8*(-2237642291287850809225162433938605132651920435944992604\
35397949745121926230058189102166141892542766768979741022756321559327422654488\
042648109056 - 11578713563603075047738766606288623127297249306465746835355644\
74103571763715170651981867886734467210599161226621825924267768068805705856303\
75936*rr) + b4*b5^2*(84249180140625976422889733171948754150704175212099369816\
17507450397178119891042242597282862282319930959578187521670060213978396672206\
3010365440 - 1087524705296164618012687203413571619838951931556422989428250408\
31625839707682828556408970344770484107595927373734251884089476207695811343024\
128*rr) + b2^2*b5*(-416598824704926375162290653324233843447932649520748294869\
05128869738136942372749531535698517031411965031550932315579639813164893629288\
4477378560 - 1006153642116123582058311738301820989513202876497153596053486789\
68504221227933679592185732064845320733297310657148364743310372496518654971609\
088*rr) + b3^2*b5*(1118855056557129110557559490942237014661417834655918240994\
31302379340680862057070562635858163771341072856219522175673166900507618796514\
524004352 - 44483468410518221049857916632475483828690006139284101006386803873\
82491848529072710085906465868941346857149855191741325509986065937135794179276\
8*rr) + b3*b5*b8*(-3770527272420887375472289171883968073329881717137180984755\
37561234410221265825757827884408091249768621989166194868127762268197238359130\
6362880 - 2615117682374594008943193173091692684333934138281100593399257289905\
5483079511523886107003317634634805392059182907267603487876472547934520475648*
     rr) + b2*b5^2*(210719161344318302663869910489865188604480719886166015818\
29857735624779218801674763733116698735518719128897579649711423972984889296908\
8712704 - 6973078262898214854188717135211181073718398292679793769578008794267\
4684405205182669244453729821819060372696707676316047394400199857420632064*
     rr) + b5^3*(-93808303944549473907254641811749297929898680579874656327909\
22549369040457520343014091938569241326806544794791582136809166020463767716888\
576 - 21680072822689976561282648213859975753746672065716900050036796951037030\
34855830275388850956153088539796006872396114229520351891709728129024*rr) + 
  b1*b5^2*(404902428633999174857855791094635814263612814540847136671165022183\
0529026647263661425910792683829901790456733074371573621026541021043884032 + 
    3558666172591937083636924264280933764713959506312758031178095672122656662\
585524014246594609219375443467496547994901627090589030144551157760*rr) + 
  b5^2*b8*(-55249586967051348113784567963615886502042859479276610268914183704\
25983297146838546451464942987133535861765511033474178504661569977047087841280 \
+ 102650767139992699786342102227452241741377762239585965058840921408385281412\
75777985140186723904926881331244453131643595662667231241196011520*rr) + 
  b3*b5^2*(-82704650816929536723577521904831759563362617003207108580514027380\
621646276250159726823208766905511827087399899400302684044208450693870125056 + 
    1841981066817635622804368241607940690393939160500574599790285852441736645\
26658317069965907616306163356125773251362011539919225622473094463488*rr) + 
  b1*b5*b8*(39153639363125823200332084429330694635011298002123344897031394609\
89334017643123539051451499417569607173750318047864305075090051353125926731776 \
+ 998085224601640815971686062488670146150081970077320027498951815641455057885\
113207805122712708860241098820356721218225223821300042278941753344*rr) + 
  b1*b4*b5*(-2243355985886764127582203600351749649229645299529295730677285875\
81551539610282547649132343456118529301237741269072319571742916061346747006320\
640 + 62840581948270052573501891199944305840763018438695371541621164836063343\
509031753261492495461571595989070080286230071580775398040393609881059328*
     rr) + b1*b3*b8*(-8968006858946972186440371789981992565894112070411565052\
36052188989479910847759061518723681026191272370549714043086982198191198214130\
43700498432 + 674783147985591460355521911040859433463493381764809919809116423\
05401905215469613006247202222895560820022800040184832522357555820471151725903\
872*rr) + b5*b8^2*(2942400727025666657910823504910064690253339036991263715926\
07583362486625942265382383342359000603134035466065163654004892945901831456718\
569078784 + 69116690755439014692589246948004482961267176415955144112197330882\
95351672753067246834906368886102626673115592859292020765783274394731716752179\
2*rr) + b2*b3*b5*(35538703648414681216598990234594957319045821275064186753645\
89954416742354060034427281669685594588010670864905205583984543546642670381325\
0383872 + 2017436190819633141819743194445846037722372471472324368584981081791\
16194277334754068100446970556944004480270562667394499520006890776798011850752*
     rr) + b3^2*b8*(303008484999323598542545464306130892864745032456039254944\
93247294939491278109891895744990739949859341300282371689926271733019927400055\
623246675968 + 24564056620644098956573294624414094517006340048592768210454193\
55754429095610070240670013729591599929711304238181774874459693311563020239544\
254464*rr) + b8^3*(1713125530262484284011039675561885138781985589910447457209\
94472069491868543100972963548160828678727473890595685101647117894973144604424\
53992275968 + 434059129258677478212768579807627829900380974456713120066162546\
98110309622536744229564722716290024578189609066027042353232816164589553465478\
34880*rr) + b3*b4*b5*(-113948143718727158683191441065318931046534996332984741\
86185544532831868828723848131490456252589697051771507128647747433310162607015\
782093999308800 + 48748255345461768885095005730302732908185994286234625809744\
90652310524464245731286551696889516377101698280882567235713734746124899859126\
640705536*rr) + b2*b3*b8*(-15741133249326078837609230025235588821353819880391\
99090315800286358873333578496979097912805725195395460598897315670239332306524\
75709471815616167936 + 113124405071387451730352224070106179248174634207366971\
45943276465170905777934539122661229665300745489293701648411555705431163030882\
918015831113728*rr) + b2*b8^2*(-453706854566521295732477371442950917432867255\
81920788264663786249094274765534461376836176898399564408350773026451854821759\
202569853386514308792320 + 17563171076193015887695346942381672608566833308846\
24305163982589251436028622055757705147442226858386602457673751880505606416171\
0217354389860909056*rr) + b4*b5*b8*(47520030318145903383843565120391254023941\
11456663857791896738928705992862526909198369447923048156452182730248867907066\
3167507407572697865321971712 + 1906738289965913773396191757238151477271004586\
18805456484185870136510952171078553271259177498118964836033732957473473352459\
29485638931522189787136*rr) + 
  b2*b3^2*(-11513026731454763097553559727002828839796421198100238490047769117\
24668225887090315845765328225295324442473669735071794136982421566432812588062\
47424 + 447462964458905212103143366271656572420838275726367042289614189011363\
11778631907375706494487862769655368357267724624079788227247606361429496561664*
     rr) + b2^3*(-14977028406712456106866092713534643602908222437430620882877\
61324969534830253025970788026101626073571972917775525338171839904851164588556\
94394720256 + 546238162311115147996075934579230125697393188787569826087674283\
32200686981824852502386931164790712774030571281468364921967681265641609589503\
819776*rr) + b1*b4^2*(-287804210989906202318478288100609525980355531823310057\
63013128209415152946401093098190580710105895985109406766051018464243894731100\
7690464650330112 + 1920994712577118087607959646074957086016370893532025016772\
47375312271756742551081004102647709902221669905063341105173490558258761241280\
992558186496*rr) + b4*b8^2*(1243908373812980139190755710109541116814496681691\
32436655306749360744057095301669796973041760711791288299702877920614361207572\
3951092343561602990080 + 1773574152536055235260190559983548842425766109645247\
79999397905830439995829838566551285336091290189260406140509220452500687645522\
5469226747279966208*rr) + b3^2*b4*(-35148090236928500053201074424006978190659\
08203790799402970984402546593806892984467157297427195617451740726243167180460\
902940946964327659161157369856 + 52676066129348124300514155794356051074298638\
71547071337574727097241791574846987621487633100452777234006275258256980972851\
371086827948678006693691392*rr) + 
  b3*b4^2*(-89572684010022621422623762991749647000872154731679375459715799700\
17384549402986394270884191866421514402299316568535054625574038891205450425026\
25787904 + 662895060576566908099986874215510361043461841556493494436744549362\
45579091152273374528019481478074446463801746150751390858084096388285791474349\
50656*rr) + b2^2*b4*(40720912579030932928134667171064668626297631993996513112\
07108444281246418279338900176620983010788030695586336553839755673391750949030\
7525409245233152 + 1664061658971826092159553192094586148652065681875137755709\
27961079829345460582905786995845736518847336823751564756662793301530965666659\
40178479087616*rr), 485329106321037711007935040383158712597766438448227085167\
14646553849993750042988067324822575095279158493617225198696163360192475245302\
3039488*b1^2*b4 + b4^3*(40780835040862449930363096857190259361240711096531688\
51704031712909316596537066311537769565096567702978641720776278785948609742248\
2006254042153484288 - 5841561368767195993894421348561546259836467554538590338\
86651752532589362096987802077974820244335810587563230413172162757751904687056\
1093746174197760*rr) + b3*b4^2*(-46176517495973002821271845886745280160620270\
30450858943372288266787059379565397623820636966940581317504055707320715416570\
41506292343484192378585088 - 651795145542282040981120164220470587190645502179\
14554255122890759409583481864420948495044842009851164148946780744443001698699\
3409338015888669933568*rr) + b2*b3*b4*(58815304981572859583686528822892424776\
64828385060694048542525365016134179494641563766574954495379811696826088660277\
7772065423483535150135818321920 - 2317385167434110482985966551886055979606196\
55120137990628645047405268311268356665213096493035997265273374734875744264619\
53912423479149337612648448*rr) + 
  b3*b4*b8*(-2383201314265400995853520538041194653079327043215520313273826529\
85027167657970609483154024705232279183462782310882931356666646449586878579474\
4320 - 3252582044200710123144147410171994736905876083343292147970463207538722\
362883622826212272640391094763610023254977756985605654083503088163176316928*
     rr) + b4^2*b5*(271857160525100968752906115272587858860516512041304764422\
40607858743280757949567497102389957467220004650159232380880212732206186570833\
73849149440 - 208955543786824168902002876128850848653221366062862189609512750\
58133661297615692364122835493942867925802780478132863387951573954152313238480\
4864*rr) + b2^2*b3*(886643281058965886983682276170956657057069868941152525895\
43541266863956474603016050530804680005226623524318093532375072700485812894488\
6196469760 - 9536258436159833833105959514917775946009571871161158478286231874\
34616033800734434476613704917972170851648753219921735507126477553435893615820\
80*rr) + b2*b3*b8*(7163631952666498130226849016737259076308924013589799263759\
98015977137099879310898307653544316409814860097740434945298091438376501134098\
47394304 - 849095935414096383001659233873764255079320546673707218844400376341\
16151917927520408276634915766277794655922215176524656733791332367169111457792*
     rr) + b2*b3^2*(-50240252832970268814818152493949785868252954863193576747\
32983209152096069654423043402653762887285660829603313092882108777265255626444\
07320051712 - 633998995477506424774750458950022890232232965173290788944630303\
16710698585753045100484450040151398865524652812738531935670681868291179995463\
680*rr) + b1*b4*b8*(-33845918794797122045551683089812429071858665338077457646\
67012331351603293968255379602968804754638224630201299804147583969204203388321\
7687216128 - 1213654555526167659160037137340011639685195196511395725146698492\
94735462103260557950594792287445993637509839754601506129180677484136207703080\
96*rr) + b3*b4*b5*(3082684596495000429742817137963186736136476874557780152352\
11667066003034087527981434384136005579314899975238868565342058470440504456441\
233408 - 88689805109704956531906491966983079864909875624072782936025599361718\
88235547302789421714904808481268443200959035528511456540583976080659972096*
     rr) + b2*b8^2*(-38115833099388111430348501862920975969113503773185017489\
07426218847282852390059960791140169842088265550920951110906908567086001445531\
709079552 - 42782456536888371210541222397592864770275444288803996038456524659\
55180778400521764983190993937301316288984538371854741217901760636622687174656*
     rr) + b2*b3*b5*(35376383904735037158305221409779445070007467464118869737\
08765809418280669022087521706131487639603965278053778812774507152687058391675\
1749120 - 1776215348162308473720658596347022689100615397058645659227487406409\
87264652261999082368283890076465846774221454946986850495833065751964549120*
     rr) + b4*b5^2*(323841885066544933176945700670186791907958367053143309409\
93558676891683542830313565859979986591088837862007329881031031578759450866851\
4598912 - 1723505371127805285123129866701311957317227628161481419647119949964\
26699107159850602635831704188527761073446154555467881481044970649109397504*
     rr) + b3*b8^2*(-30612956484996452294686920108361885636692234250398497400\
06838730001836722317238865437831524736625313514966371447211687212653023583526\
413402112 - 11968659002695562953453186231089614060068313020219924457792160337\
0833537881805235060437635847668378494419376900492673996006249074330970357760*
     rr) + b1*b8^2*(201925694665818064558489256476002883682382823454540611914\
11906835008053955790081057072851671611500342806326150135207990758038226971618\
443264 - 71524084427060317394231839533206309644944101466691985278220143309955\
842299932969395223780897769533573148127559602237793558567349147383365632*
     rr) + b3*b5*b8*(24175538341782410440339277883460022830055775774698564582\
52340116992383242906819658300612047937437658091191757828404875399582926810438\
9591040 - 5746650317578826954433101859115860172493150615515042951056907431733\
3722611226882713747849684505566765893527424276092704869596872174569783296*
     rr) + b2*b5*b8*(23457030100222939417623004590255553542863740296411949870\
28514943481156859284237500048041374769886628070290071101286332799405647547121\
5853568 - 4316764461818065290215540968237155827889747217203851880713186735570\
5033730199790358530777400148940216976505546930447233776346839635336364032*
     rr) + b5^2*b8*(142206737315776144372894514043095164097675694603101855532\
88499331394794510668989223100350393628860125883175171805667752376582525922249\
27744 - 853876973210552670591822441944609922076573914715924366494324718582678\
931558413206144116701292955574906249060767039182310381833825701330944*rr) + 
  b2*b5^2*(365753771893403000244860430086749522950015240588073155608013120343\
140139594012619137947272550752257967348051156050270117354582029373538304 - 
    6397947139380559252307878274803897228437353518296259762133290000976357233\
5283576355808291386887893817772204207739007889701096014275936256*rr) + 
  b1*b5^2*(-56910020858769998373107658309969266333916618687520318687703683116\
24551203819290060288537432075464341820507340909071373836986110393188352 - 
    1491654157852687809232784598937024628832396380898657944671350740450793166\
538451340750805802903566953281297699212366533707926794212999168*rr) + 
  b5^3*(731932874459206632563222937659144603594574964487142341525749103242259\
8668882655512857357794095859171644873276716542215679950894447722496 - 
    1502560828900362302831769703849322100509472322481659838597652766776372748\
52751594018111587361529727184548349110375580298967567548022784*rr) + 
  b3*b5^2*(-13301341102809067427740557588890914575062870587452166822971469732\
6844451186865669014704567941873190767299241248508490714245509412496080896 + 
    3583116495536692568537895500595750174955291786200308303526025259357410028\
5449439672353485138678540821207436827760446472019495952123428864*rr) + 
  b1*b5*b8*(-2477000315866545753345089173805769200300227338291981715319980175\
288971689551204865170336498361275128438529717923608191195434795758470037504 + 
    3863631822646418898202778364086545169982799565477953793717336996587064087\
84329617146235081722274062804096647032259162544763983520325435392*rr) + 
  b3^2*b5*(-10235388765037288814109727898660379528791846379311163106441049782\
1807564759460235677241611004161243007214758661337822654412117363916632227840 \
+ 376491411060961453954086959923881001146713562318236363192031286297724611954\
50083067196302435636533789191401955557825736006300636864428638208*rr) + 
  b1*b3*b8*(-1484593450159986564968374811809956361015673966743261261109738146\
48680936782915763920590698825363513796518650131961179110023987626875323154432 \
+ 452777189948588324786262590186116058637957073185001164393066443055962038623\
49744719289275233384882574327288235318002105530251949425651875840*rr) + 
  b5*b8^2*(188672499479492489740384113864427898399226465896626334208374398483\
030164789429692735670166824601304553140836334293310530243048122133059207168 + 
    6765835176752071515993688550901178667266493432628831608730553936752090147\
3612530417041530476994544048102211372760793857855753921560504696832*rr) + 
  b2^2*b5*(264967270342546643516258494037640811630214946793796343796610889717\
640770731528274363812026994083647719404103377513486930998618787431145537536 + 
    1167143793444647375059738791461623279488810736993998675290915075059852874\
64938389575146848577348198120209597359263359156851661029165269778432*rr) + 
  b1*b4*b5*(-9310108423699316857120562856383506981739766902293858535824953211\
31748538970749997594190825154760725421826349820769708206489743050365825187840 \
+ 172851418528761618819599564067593611248735508598159874808574018246025744103\
967230888153306620696687936499266999544561150304775024693403975680*rr) + 
  b8^3*(227051205941265763530674431579956412674732895934138438993010444712721\
2101935125659132961319766288820511236143223110224660871819726201915703296 + 
    1226903274568617999503402450285666923994975481484436639366133073901403997\
081209472831100630093790441868225200619502433821926802134348024774656*rr) + 
  b4*b5*b8*(54384035520905936222890525691028743175904642195347960391305314646\
20979779812098595085101083663521038652030195607477216403939099295618987930419\
2 + 2634212220526518790712745886482138971465890331555173150782466243534562006\
064147449414276088330955846614294015931225827244418310547183981559808*rr) + 
  b3^2*b8*(-47047917792399376852659550558181634347670036412506977980083335005\
15854008033581721228625628751713644065612612967081179674271742609868819582156\
8 + 1333147555363161490444879382062647224955755632838820709659891047407080830\
6465132455569839810991567634972512906548187931283988581183592364769280*rr) + 
  b2*b4*b5*(12254020761613006933648531788438764359889628907405371845313307484\
20075090671762484367773200381393708390541612103923984353238668898437479949926\
4 + 1385658384561560816643104494915921310713224539994294661858377612991976364\
9644255000043267486551418327713759290244730764566308514490066562711552*rr) + 
  b3^3*(586636823198879888275100416642320259261635748203270819169601084804402\
22955417085096338876611461972947594976146138128501868323625686928893935616 + 
    3009851429511104721733063085083901923798464393364912092983413748807699775\
9925299176463027548651546572909675584381546717107089575161416321597440*rr) + 
  b1*b4^2*(-13385049353610240199981384547171983600033375530369324048893885546\
55387126409609776521105840014884285513429027602208138721351832758162419974406\
144 + 60376159328245987419778994939060270225463801760033746510179228580689299\
174181346504832073763333051731256878847971809427235373456170118451036160*
     rr) + b2^2*b8*(804132427098878874346011447085230205666323071216279622919\
44030088417241646331335230931832386912917171404586220241587038445679677970822\
239092736 + 85539055551324913318226787503271701838068646139118660381963506909\
32108586229440425260411929938525467210242408285836144955818240880558166192947\
2*rr) + b2^3*(-34026868419499750521912777465743256694746297482083644218969198\
59792777277940469215875060916045377237619961686994060655377559132006987851125\
22752 + 147606199871220092714928547656256454846599352903058371293175183429432\
890233498215608723962225786083611813846666669679685155507065440137354674176*
     rr) + b4*b8^2*(828155089687223275326835288700535251449532045613143805960\
75265925003392628872064884910357232458320298960840246541242029895612995490685\
7436872704 + 2225115967918929584513428819447245152110337016542487192265958374\
59483071445757889763572583627926148336419302301185399192212224669550219557339\
136*rr) + b3^2*b4*(-218723692795375606291371855792403639100499785108111089962\
25268242231688931789801381091439977531514296665242232666189826903889303632193\
957602000896 + 20769262991763311477567443613240589874819223826137474650277817\
43493672052620814512878160133498167049613359268453593151437911434052583224745\
394176*rr) + b2*b4*b8*(144696418243403883686886549296007272365337863688138908\
63849329814620702968833400675207758091632290750942730399507783393003175717108\
355840973209600 + 37558468278215253595681102449558116888816183147128524169840\
87580875005285129683472093109048846040685538359948048622610729661155041888893\
520576512*rr) + b2^2*b4*(-187944581229661422754917083670200835114696323877457\
35787305121354619745240306677948148458954730068541227273881895083943872807871\
887722327677337600 + 29159971254925713430546919384002648557381218056098190695\
26596158444755691378125279418794019240328570304822457573000767980865081674317\
5886206926848*rr) + b4^2*b8*(436509221713435836741258168008410787518091774112\
29254902261716509176096351314164932133767531401483514155379167295668748950386\
6153103151291583954944 + 5493122812243082848024102792701977685822632721620672\
67906753164146956792830063336250650879699621141885468144727118394154379730859\
22249379319644160*rr) + b2*b4^2*(26573547282544901338918642367027863033042627\
40543733688941529982358794291542651973756294736913604738672835384234597387062\
971502951609508189230333952 + 84414638397109699086749601959289813995183878769\
71300672175724310400303063152829718335135900090999916155842798551438716269748\
41786300494123047583744*rr), 485329106321037711007935040383158712597766438448\
22708516714646553849993750042988067324822575095279158493617225198696163360192\
4752453023039488*b1^2*b5 + b3*b4^2*(-1910876336280570622381852332224283602851\
90354486716438886027226449425092808782008925097163855715157811197782369687483\
0095735419014839796811257150963712 - 5820801880208443888012939607089106496190\
31193860548594873188175597947885760370871310283354851723740810888169070467890\
8251287644486757243782101148368896*rr) + 
  b2*b3*b4*(53202048091517465173000413316365596532861970455681166869554618173\
84572129857204816379937534258694341940258123977085744610260013680768409670856\
39073792 - 188551867706234817180313733079665825861006101978143817298559152424\
29500021938255935368142192543866355241990928244342828065099805779263336212339\
2548864*rr) + b3*b4*b8*(-4876958870243346531824129497095835918024742517088762\
41540948503487989488349158556529320487212444836053783717667724552193227223365\
8861066374453657600 - 9183328784268746849035538675979884813205937097877783006\
13041552033827633367170251696141606747750400732773748089107328322952816478109\
4683418896105472*rr) + b4*b8^2*(-18131225913569873624237047673735641911166909\
19471969801774943594097014634876559256928351690608857623693577072559884367733\
1162282466576704401330667520 - 1144201657275953537581897200581274700004302889\
52559576257978393448031508603476845505358209842117684208649778710836589132376\
6912393246347348513128448*rr) + b2^2*b3*(613923774221374249306108819380759166\
79283820025281065453687635709830458660640251819744519822986287537628964072803\
37641943668071257734078652949200896 - 103819378131505755422756621045411569512\
16877410953014920168186087315581528778477318118579918768490374894518894316636\
97735807000748917598528619937792*rr) + 
  b4^2*b5*(-12971872630709730436608531772473156577784769466757039202805431526\
26707697362336678696748938435006697818452884786841749937744879992263285273291\
390976 - 55252565477150734801900197592950738332562003626999641035755526757524\
58460149785582098337173839851639383604899706956872428504297851678943690369269\
76*rr) + b2*b3*b8*(3115897440960383403841375758884407798261199887907292075583\
46507687546991254580675225730532738687267967904136734716268052145125342855611\
732331593728 - 50030517955811693735134921593195690474228188432267823821799689\
22024828117237990256835698835451369022959408586050164093687637125550059953118\
67887616*rr) + b2*b3^2*(-3875714780930673365019081652671816290055456590991716\
06824011247392714558672273012345255247394341097511645802331482659963519193188\
3164428522242441216 - 3478842955174407038320198682978954205804191207371749166\
43159069902061318642220275956879393121167925187379014431408055765577137402689\
008077190987776*rr) + b2*b8^2*(-782343577013665149431169582272184521592119508\
97252226960590540649853754581523451941814474414174764650574607256148544878403\
174485270357945299763200 - 15998331749180080177582643699771361400893695018747\
02551997576446091697538625430016429342088291124448190905533476344974231817285\
58058257999944744960*rr) + b3*b4*b5*(-395075318451144448161567228138576974766\
08754604443182337520130996184342290374153330188759822517610811248205413473938\
651783532901702106031891415040 - 76485537235194322334730178199538691544343006\
92152060711329605846316864577603719460166789752112906080339261983920744013884\
7211081880967614828642304*rr) + b1*b4*b8*(23068629568608864525201336758533184\
45172196560332372365069421561813415881516167170172334355863315783700986745940\
93864935632587123410980431045066752 - 656645761755548002960833495317975621907\
64915362466076025667251950205761516110114984874642903412741527744810448237714\
741796942010697256525526728704*rr) + 
  b2*b3*b5*(-2271590760376470089876165719389506235220508556007907477589216975\
08068215552229681372040163649886679536732841849018760605009213883039305025821\
0816 - 1269351251233778337779911627313561401519974786866541279284681762877823\
972249198677114379922843995013191013852806915008351477297324334684028534784*
     rr) + b1*b4*b5*(-1920792716565479944913730859203715360496985669554118490\
35782406741861419606845900336069547840083847339184483829499588290729333697178\
0988392701952 - 7989968808051052902756434124553712309886425235854783838310203\
77061251387634610985567418621097966925827332154311667540571198029475213330532\
532224*rr) + b1*b8^2*(1591032787541138118362103765517522508146578246249284038\
43531308604419529348371230029642737127612383440403330186132231281543909875820\
6263465607168 - 4232325865544644321515466687112787747524912973427654431484006\
86210134997182847882483787055812169106971168572590414810637992831378331461891\
391488*rr) + b3*b5*b8*(-27812043338521167945764964288203592298918043724890943\
78721057235011195709850119928765622972069316461283309556030631416450931514116\
6595045326848 - 2872773854613662610464978607214005734681885115217824498658243\
96156033568311087594183145311160931017328927726288324709118045203147876558895\
579136*rr) + b2*b5*b8*(140866889603819703257108963920719526681336068604002856\
13889977886616984243338444584068342258122005431868211245643429051605251629645\
29499693121536 - 187037875685819126983473514993016817632900448994675074735863\
51067687649369701372903052422978727393159972718962981744913457662602805052736\
6938624*rr) + b5^2*b8*(569697244374930586894721058383397961751205067676269089\
00084511257951534179560586594496001398462064319389140796523239608991763207075\
902122885120 - 26878728490114430630671064421899085328144937132798465556711915\
99843841601223410377483876256851682787773864984456430448445819744583496990772\
4288*rr) + b2*b5^2*(943905013959728829237560344502135509207517148916345276417\
27116106662684794577261612136150705059744643153990456106031929916805713917496\
4199424 - 3468400155146558199822545601855458413614584885818315738217682593096\
13691845565883265436136485990878435788134082838274066088769581726847467520*
     rr) + b5^3*(253990661534661255137712748131837027094343426375498140432197\
16900550238355607040564224287569404841940016550305245945612007554127923144713\
8304 - 2110348207661435619769158066440959425485527011366851313359761103954783\
60880755786150416145474130059632485215653896837653705525999974005866496*rr) + 
  b1*b5^2*(-91964324899074477102881532887408845322473059903413732421489242723\
5544272684962467583815051270579030745553928357692476803737160593208286117888 \
+ 221854372372901272058252584483673669343756171359143007683026825074013199903\
353533723080509388003527341946976257878983329748995566567216381952*rr) + 
  b3*b5^2*(-42494090525366999431684277661666768106490077061381382235008557896\
2827969551445644788614060390348183744871673094782634355580171163492476256256 \
+ 461271548208820773734808086084248590428347259493696996736303714342464585424\
209167053593030426423370599532778202307718314717959927126992879616*rr) + 
  b1*b5*b8*(-8087711260523584726944883394796708559936654267884286756796367294\
68378933703728340222171288019746213600003418243271523542261901691428262096404\
48 + 914320799905652094846331067654091708573330988895512619045793178323486873\
3617187863589202043957044694933133047750106373917413045286699345641472*rr) + 
  b2^2*b5*(345313366425271280277806381898285009368288841140038343972498111340\
07824628380094564721369983076099561563683611698415037823426070616192893017128\
96 + 103978963235573146965460397577150442403352980853348081837742629626980005\
401259676362791803202440322407963899187010275224756109341842209624817664*
     rr) + b1*b3*b8*(-9528369363369915855972435238386254039153321419939165893\
45881010542572363383882770422864384626279313711571134156293897361949426600286\
022445039616 + 16496302089613261695162475158323029155196808451500328453582255\
30087160320477149323986315294392900922309189618651113000398096571359696096214\
38464*rr) + b4*b5^2*(29543427938376961607578442958709649278839425586606582155\
84960392883273598504210665233918198864939374301413198429702481628183922584830\
409321742336 + 27142887665536322826617254085171411573976906486551669093796986\
01150120758649196693384226646661256267788969295503407410411664571783022709351\
38304*rr) + b5*b8^2*(14349248006017882327923285867715577336325734666750885674\
45036729272045649612517465278564900059533543164864295558410921487726661043377\
284233297920 + 33035642589570400210251873771244949235745144331646764323533272\
28463522604307579438789216183017629418496371754883343909589430510121223096694\
21056*rr) + b3^2*b5*(-2340869235741687016856311484272635856561593759836844705\
25355328168423120463911860905913901976334993728066406531166234283980166404443\
982117470208 + 47498199576110551882237353759855521283657380367779790344050935\
96216456089433524913451402186085095254820398603396121122867724964412621652702\
00320*rr) + b8^3*(-6053801035856454398241315502550263228273848182901822479312\
69600106169829720972602335085158587808043494846428193909869418658794905460045\
80496310272 + 222396352636338030606780822866651849453595104783530133567509316\
68334574827393340111084329060516066322004595824895416710258960583576279149296\
222208*rr) + b3*b8^2*(-939351350327433829045217258673939024111886862987460952\
89929333231488168647247125477993943886589183147893371696781024428037270128537\
701693366730752 + 56524636038236778847595841911169586035253786115633454994003\
04593009180608276272168727846160239487963732928152775119716507618504355409887\
8049419264*rr) + b3^2*b8*(-18877169149248100925874379897012301791213941437360\
98652008301157805220174040417119998090774563963592480464216095923664211247661\
10385365506511077376 + 897029932150069542513506899871238330309347452647355954\
85334792695875154825629388625225329660443953574604686798629505331590251787220\
545264353804288*rr) + b4*b5*b8*(-19236613600643580580627515016545664416443150\
44369052097902197454914117198972087917404572944052941264905051610452267089075\
7212685698617634864496640 + 9911089606164357690470140534676873055672210911152\
33574244146353746249811381885756928683621081590331407965261785550925446415699\
40996038922434772992*rr) + b2*b4*b5*(1926138354782142072433059291801144914002\
97055291720269437200913555724710601227834930841705263035742611186606210831667\
949199876426664699355266547712 + 12979937398028287716842693080996691759392805\
92053587633310678345093515431685518862928617841788210302441053831767109756563\
51164461979726918119849984*rr) + b3^3*(47819533371586523407217439050972843790\
81064134560836990006787995553820824781185223471251450079681551012682596645576\
36864139561803087536031954632704 + 218105056148520353265954977894910488541211\
78019199052622585698603690891507893521045276540426589666355295603108533068989\
0171894590182666614436003840*rr) + b2^2*b8*(458160493226079872760289345033501\
35607548893742630293093373436884130028453821685301569859467924000994986878508\
3916984273689726517653495465581215744 + 5821263605180572708233164188345123259\
93935532352713504029432153069459647721351607096590023031447614797181797796692\
625687689903155365802116416274432*rr) + 
  b2^3*(-16232484762687926502975875285201942738509949767703132064619809834785\
51353569100019258523331273827849696769989658839863599992685090032744538551877\
632 + 11806562726428734076968314408599850997125284649198979728770001806103725\
62231094411825490561201095396465905503650720914305788849520235329848891932672*
     rr) + b1*b4^2*(102045123744253658619678032543493200450452843448928323372\
54839957429802442184066121940932327534427478638946074909196632369648938227717\
923509976956928 + 31865915943240095675337702262573492509797957231243770246102\
36664559766951936276201641019973271745347604553337156154062186116423094904252\
831000166400*rr) + b3^2*b4*(-187548793875475070971596611699050651376608690366\
52346265427762883693981095918650273744598837289156219228610192356668946808612\
8394189942070940083945472 + 1075969649480553542497696955023137993923898887396\
43096780722401661157698252526272471187470220206221084354106437821291588486620\
71861130805225896017920*rr) + b2*b4*b8*(3693319527136106372072562878079819276\
20022622621481764626752442542416554942921171662806460983541581456487596639100\
21268776901267816492149751247011840 + 140788664997176461363997544517312975221\
98648270783324426851601141633969473320014677517753286454744824104888099872629\
430704713262901234546536716697600*rr) + 
  b4^3*(352271851458719851179130655014001862551513076990424815597984354328207\
28543702958748568023566916166085825463813054714210636897181673553778952008916\
7429632 + 2220972012929019265752758250822065261929585439596093298268246325221\
37040288654878987019959823225273488763652308931169270899977931445136768791442\
620416*rr) + b2^2*b4*(-162143900958464983348977846820056161737466636232930942\
97648024933446362595758599798781538398498271843116779026713360737527627638483\
2870650260672741376 + 2525161884022949192511611934067940853842098116585713852\
71635091822348621105840983827757045171744149166478550978490000655319118923209\
377969781975547904*rr) + b4^2*b8*(2916592360724924742901225190095215556276213\
06693628549147942323446879460714542110538462299353547715782340253929852912085\
422040645467810660082910232576 + 43472084029002173891259165483735569114724162\
99320838567986388250767394901691646785540437548327928694756215772851434828933\
29767982380074574027302109184*rr) + b2*b4^2*(22456112784564420558632363539557\
07415326616940860773790564304681633454179027963568003212369506371314911373770\
7008552118141837463732071369170211846488064 + 8136883937441830640716445937114\
01586275770529999680845446815236940573188638875812055082163690033518033355655\
5820389862338875343736674998184265671245824*rr), 
 4853291063210377110079350403831587125977664384482270851671464655384999375004\
29880673248225750952791584936172251986961633601924752453023039488*b1^2*b8 + 
  b4^3*(526000243722078202614362317005931035552802022838085476084148456659133\
62169695966039435600990304532287503368572825206366253383266326897513487681307\
27936 - 181038643959751164499521862676828533286263712188739810790320352095776\
51622602711246644574145427684192031056209551426737365917805644017643352841969\
99168*rr) + b3*b4^2*(-2070764695431573700607371241134710855546328687814249910\
59039607043553888798128788157991473975451835216921684687928301939241674282733\
237547491907338240 - 80040813572769977921715130457633047091713018612436122642\
17551840687574711644494027080901138683723396769505841837056455833869852198297\
3096476815654912*rr) + b2*b3*b4*(-8938500170767072854470386208175313507320569\
69135624623401328651368984211851646962798327301056410218668033649515494985717\
3176759209522403003596800 - 5405086772475412461348391506636380984099984987557\
54862767486432167811368499887001724043297342154196976321057143961795467718399\
5415047333731803070464*rr) + 
  b3*b4*b8*(-3221162997117001141429528022498028477924874456962248170502215088\
59825396738230894196625657645948475627278032070691777331530154821701391381084\
241920 - 15698514007687819542734293976650674887700624273205562918454514873531\
25573857652851338918625999913507201785262696031919663860580292386045272313036\
80*rr) + b2^2*b3*(82123985785472301442353338104085107357834659492948709630938\
09862329545295068831611788602707703530319799163222568547969313651439083736142\
9876572160 - 4881542951321933531103905221807124669928454278507831955477145157\
91852756964799417367920796405038546561090650520943177152501799193563330912242\
89280*rr) + b4^2*b5*(-1425556282666783576710990374626052909345816688676567059\
04423905433898487613168579883719152572058735734453669915721811744448122603475\
027204908253184 - 59752790279571700286533925697722160238822929018146132425325\
32117269187785053082199386267480440821528399226900680783420325465163590545836\
727074816*rr) + b2*b3*b8*(-18429308827469454428039630280750539124489126787150\
75104550779448694279701574010028880556156645452255578096103299418396459490368\
555508605676158976 - 49055283088778014981856085640157612207385284449562919991\
73311482866335484229893658562715878312770942910711664666886909773788982175319\
612427599872*rr) + b1*b4*b8*(-47291743722729894088870849387562147293710265539\
01493419445467076039873636120168907959256193980647379690586989781122037227326\
289653071143701053440 - 22378568409567910766824987259689336305207463180712995\
12457770900589394412753604670617122842040958665511569985961629921051736928292\
902485306114048*rr) + b3*b4*b5*(-14243867451873258885564258840395585677254308\
84026342737699189513320608024436479143712678979142968087311730814948317549436\
479613885468907382243328 - 82723876284218348747124793998484275535873806817240\
15111453354909423592522321014352780593233235557185432799329346641606161105683\
37416687527657472*rr) + b2*b8^2*(-1673470714903173029941139919225626327864950\
92879954703648341917508748975024359235070928333176909579793872124538139414846\
7502940155761659700314112 - 7200816621631302834230855200303115846745616979613\
18531814108773659513081587595202671948954835224268605264952971180701536105691\
662793819010629632*rr) + b8^3*(2418459376236248764529430633340578511947600933\
22069356092804473726209483014101720802802012311261783730757379658156270897557\
3686668125962279845888 - 1625113467864529677790630907215210846744751882734552\
93334035261669739220117303045510622249499627484927885179892238779710556187508\
283692229328896*rr) + b5*b8^2*(7727178789638594303479356083837469742482969730\
09831174962324802731176892950468036639237711101767794429262050023912021553585\
58109665395069681664 - 165219080822815259700762689074127133327533103220332814\
68380705427332032736273875299969035056256387520959701594374880860531179324863\
429220499456*rr) + b2*b3*b5*(-16688175950619321181208354937510672056098184809\
37996895369496468456094941757689065911592816895701015637581823554080124072659\
2688700143582576640 - 1588344711778805370842246401587117962701973147953359139\
34727312683998629676412237476018677223018906862932319758182849880184978740447\
99024103424*rr) + b3*b5*b8*(-137435344038431261828666723733614172519153317430\
75391011232415205512752636037472493261103892619642082662249093299827376168240\
889684300293734400 - 37627806780117924564676021826444643490865420000199042001\
28835185541543923646789574272199761040847060740605921347850826588055287620873\
719119872*rr) + b1*b8^2*(-744558038453196144341241267708265223319875727428475\
83123686446632947133932927172571863545158742220092564443342135440627083203833\
760901119344640 - 36852877810002851461077295648539166752486182304522681480043\
93572183646534553824054922544070665408408673510700068562189333399753957686105\
866240*rr) + b2*b5*b8*(-10905132506662991821384691629083071320160350796180519\
51779590526506077229810380822457410795383218458559008868792324016433445197721\
0854583042048 - 3306402820711740775936943647444088112667022598123365751679488\
91350518916310178777525483110586622631101185669430412359394737790118884374321\
5616*rr) + b4*b5^2*(914058790890110794461148304297303707937204119344564028357\
47217690120018291220775824722412155114281231763165004594742979388220208878549\
37276416 - 227858122642379688022494389249577338696870185580518553721315826272\
2695908283825806585287932574302492817308050956518650902410396231023691038720*
     rr) + b5^2*b8*(103436967526100895740556162863763296607355546733853468218\
34188175654752853876046287354165054782719543725690868440639883225857879169345\
3099008 - 2719304110306068403232955574246704711993852683114217028541048296135\
87659801644235104450096326672901318753348778033356213737955427554892447744*
     rr) + b1*b4*b5*(-1250866454642016929827061185367391026629219050548346000\
77234315354283955986962230961081642104971370823390002209006104382492892340974\
63999070208 - 953389768964948270441453663776874048509673669002094892169369032\
84071105190192495712169679509929503920333670110403782626308511023977900015616*
     rr) + b2*b5^2*(541701104071775359601070413767024616007931554010376088251\
58738015813003820424250188047358284011011287331424685124082318965899589439738\
34752 - 156315319264053060266119742444724090047715052078191043963618816527202\
83688115139355152114067926910042535643390675783910567140111764196163584*rr) + 
  b5^3*(420580763365621024322791791205761469630872497311211299523944006674908\
332284935432403389683075825598465469293205930320835317428082763104256 - 
    1773053207039860530436349026186212095829820124400610651189313284718092248\
57253300199137446345881038336065436919300210976332845417035202560*rr) + 
  b1*b5^2*(-59277343619893207835278591271957323261554675373928951670613880697\
1138275978515458585833871122375089346696179739352531031099536760924798976 + 
    3955168910339899339184558651562143014991292776437391024571642445293193819\
7359656897880204384495355202665745581703932950687771308425478144*rr) + 
  b3*b5^2*(-14358682747087222641797181848217446623457650368047220714279475827\
93099605020097348442416049716590238761352469537378641634557477165998276608 + 
    5911181805178720490555943792119070683198614795002257683880434769306676675\
504762708122407959664153071310059461491320354199746550655166185472*rr) + 
  b1*b5*b8*(-8988143926998790799582587471496507037699305333170037272867834958\
23654162963981747448547690621165019116714596985403893204734595803586660139008 \
+ 309125226890423489545137095728223121006957332266380137800104870415028386391\
383670024727997882828287405315338969794684593731878784420882153472*rr) + 
  b3^2*b5*(-40681121652444522422225268561385086549214583053258196190467937474\
30138817480768950482447464720426220475750599055857801406331108328714570563584 \
+ 495996944071397179414263505690901422659299931033363612838753807847514307679\
7502875694546352770599515935454449053976312428702773722831267037184*rr) + 
  b2^2*b5*(344412451058004098519658972734716058588775265344885426495704385937\
13289764309350604010580596236897944484826166397684969603308186736878807941120 \
+ 656753800313826686643224616995640668510013622650387504281804026233216805692\
7690264250702808563282851489821485835559066535024929670690280308736*rr) + 
  b1*b3*b8*(35544802291587243433007356507260605859291800178293810075074801639\
30680197107816973429936425392289127235437275808069636850159366053531429634048 \
+ 745549213894268307890110361949937942575478882351820442771115925538320795419\
2186772084842300917646842335839337554414892657717794049152019070976*rr) + 
  b3*b8^2*(-10750957036735239291213258851749415293255104068384768695416522997\
44968503278969686212186749643127550481609402263058432881811804494249610564337\
664 + 37004555156141169764332528876188610578614858338290676049248630905937594\
2284762798118077436839401917156275629633091853780279925657608490932240384*
     rr) + b4*b5*b8*(81487477107837434262082731690318433599028525902739313301\
74858018433671427387622219152234838926722127367108832340577655482246294855519\
040496992256 + 66827367658599734743853220176385529692556740754414514807089622\
90285790794159451798290844560119899969955224601651103723578408878083615345092\
85376*rr) + b2*b4*b5*(3761930382678210245992135164488453954468188867229300503\
06737312783331209073242160922920806755042057279471457975230703488336241281429\
5966106517504 + 9191463034194853588794404703616229977805670316796981103833587\
13417789521541590704719757080583228412175937517284526331764835550385129774462\
795776*rr) + b3^2*b8*(-123996036435031336091360311113630581748364455253999751\
99412793415862217963613326039991465745521308195800774177186317081544023036433\
47622587006976 + 109078312962506838377471432107955160047133521897044334140825\
03276677122265611088226762204049766200576368383487324929499840760389286473884\
75162624*rr) + b3^3*(13941331526366057926697051531356109304807494729807648336\
67576289044372642222926947757621899180378815659831689127508932024140739990403\
1329585463296 + 1561710829095321093365651810255507204035007242228666245346665\
36971344137310168824219188365721946298691233351356225529896739175813078744231\
9425536*rr) + b2^2*b8*(101038075067547660729865990559188353738478778213454052\
20160312558386108953100739553665857253026769625367447512741114414157528237078\
610225680875520 + 36625010583879293308075661073782578915647515935140875975232\
43856872446116392672309424909663557380387247114652155061062967982952779559151\
245197312*rr) + b2*b3^2*(-768779520123329107720156173775801598816599738557465\
66878859424932095128241813720491277468450189059503883103057278994589873060067\
291020553107800064 + 10957906288595809696663384579407489648245197192844792543\
33999769590347644849369334194810086523227965882994303385807819149517305293680\
6359453663232*rr) + b2^3*(645342125742768215846701517170661364987315173184937\
59216085500166669457610830892443189393062066878637041685061432923624541984190\
53491207431782400 + 353956963618203363459552849176241821371393946495180337237\
42096920407105505312720204992529562350254373190039520247183510661822288702379\
616530071552*rr) + b4*b8^2*(2071412828410102785538581566382208281475195890451\
60501292091993133792882415506638552177741040050868211060265145857052693627254\
034147836281286033408 + 35975780333712441579423094157017883237660453638070727\
53643537062225521183083105681365850801063255340045101395797061300120748036833\
8897231807512576*rr) + b1*b4^2*(269304754324067724215903244019674096862168804\
73359644236285672026265795994658094934303166274951896712776410167993363507280\
8542763429226295276339200 + 5287831380294517813205027474706952079849106405981\
58720295103930895768826719190172300239878916320877016166767749910702199116630\
77749704911889629184*rr) + b2*b4*b8*(8774129751070352920745802884006864404496\
30908750669686969609290836429934725908734357296906244998896083046399348511666\
585484371814400027537652580352 + 11189493336412514858263268950236803450910155\
51160910746226712506849910410815729649265308041080118383935806596418080590040\
83397795871555522813493248*rr) + b4^2*b8*(21953799350472153068604956104379233\
51424489940505232402739549300148430769066939336382450121394946125747194781140\
4885366608792653300089892447356715008 + 4550426400588834285659115994092712294\
87930460691258024115685876240559017365787700152607999367036227485276084885231\
199260745086581800252022154330112*rr) + 
  b3^2*b4*(-21751300388323541168806207827867045163879019425116240429014329454\
52835978934153695623135751416036455810345575368283884550368417904543818882276\
655104 + 11157501831406715283259891105953795880594865232626516784794520238387\
49002481964090449739632787493312349781456660769412908887791133783634712255791\
104*rr) + b2^2*b4*(8091198218340377385749121309178178665984840435845081968017\
92371730877408396682805472064684078198451661617211844822893069426715638344855\
5443181322240 + 4241325677061294980703182738652711945221739482838819493296986\
08445412040213256025528828724993048384217111866188585407566682771913209190237\
8794549248*rr) + b2*b4^2*(586788800316092905795764123265572900785732236972711\
78090297352336978821631584015283001279701031651013291534394359124399945553295\
1615974104879933161472 + 3032933737799449429825503818192670201634606866998056\
25818475164557728138702621764465235928541531493789387576924987295847090785200\
54047061420808339456*rr), 485329106321037711007935040383158712597766438448227\
08516714646553849993750042988067324822575095279158493617225198696163360192475\
2453023039488*b1*b2^2 + b3*b4^2*(71131873933778012609264328715539580083836077\
51493075035288294395889208897052399808711270685530787611673597259152768720095\
388810744405738727212580864 - 10540924172785478441608829888596266528692199177\
17046567125831475089231371404189203730692220052986094071565081202662873436529\
122713228911455955320832*rr) + 
  b3^2*b4*(-58248659545322176212715900154595852998437859589277865018981067421\
17969604950099577099625500489273602121380619007558053682446300467858824035408\
2816 - 2793129373872282873604090658868403795425545826338376347781578076255221\
6739767536111509265044272518612017284552304539371487270908874937697390559232*
     rr) + b2*b4*b8*(-3395642601433225615190673353735204133175057733572406641\
29241583980753881029787310800393877111027487935727484331065031273259698162404\
0604645195776 - 8655405316269896444524573904409126634805989755593860778801313\
25232912125141187136698715233805647253170872442334217625720937220298775036421\
1576832*rr) + b4^2*b5*(-13442404195754622472078009595111103095442343192481795\
38813972149780332030306323913795401780411198454364424702844625506367193698905\
28421358862336 - 103395372794067956894828437780395030883528738327618648840208\
70995706927910847881535545482979100123921754587376939705372568947115762748596\
51497984*rr) + b2*b3^2*(-2745514311019376626805861067637787018561172868034444\
33179815265893231170674353111784098670981305277712571100820920825197120030251\
422504181563392 - 64021393514244725069927266585104903429802810316232141121671\
63553042432412768980393366382873835797886503248938155469365296911315978880219\
69502208*rr) + b2^3*(-2054991783729269328455988055245877331178453339394925632\
00088732473019956964906755362579936591153299485869019348242069066282168835069\
3350508068864 - 9985811855706862516303116133626013002007635035742870888524706\
05298593859851606212772727295174723553804880065769726139940724004970241560936\
44800*rr) + b2*b8^2*(36553871766708079998109766496342431666608909019233827228\
12161852796426211143222368102765314985436696723044304307498454802931728357862\
8557242368 - 4045201633868251251069408777004390115574421623575636780510735837\
84280451054434810832484884147123919530610159103436162244344806880637932126863\
36*rr) + b2*b3*b8*(-237284139960755576496715543501843006238331614029478130755\
45740572633036592264774404147220803404008397297206097743960829061728218028774\
1579755520 - 3744793771236431962263716716239306105883703355217626589939554096\
14499321038031966180780568431854553124153952881628690755261727760195783292354\
56*rr) + b1*b4*b8*(2260688007287547086014672719093682948270092194927190409092\
59375107258102631545662016612678945331999786717886202502508118880983744396279\
488184320 - 36820929803584905576307079617383814251820055829657664676732250353\
51174467676916307711085922545891124467179753101963930683728104986104024793088\
0*rr) + b3*b4*b5*(28716421594929660112679655436737937282484982193349402365109\
67073590383619881656620077111305380555057083067175334865413256762599017974580\
4845056 - 1016588490265344000990987497654879908806000748229640851429833780252\
4720097377035213132028022927801097533559602588247690234676945658605098500096*
     rr) + b1*b8^2*(123417671259220504733952433698012231899894397669375192751\
90607933142160675222486324566558233111102610652499596141203196905190555104324\
92027904 - 355363168223320258722566686285878766653250025913894043405487362324\
823177032650575982691208523871767944329186333237350645443585080671250415616*
     rr) + b1*b4*b5*(20885703715286100506084263144057507314039932169912186549\
62859806179269015159609185017394381955518419809997078796535475687716478558148\
83934208 - 150745489583035109560040628204353103548264154314793190970595945987\
404865077115755145017161041094477664184113813689091682889902858203874459648*
     rr) + b2*b5*b8*(53061701184390080728592997782570274763153880939270148305\
78408836867852639969749423335572957312500679109760586082036384893210855866965\
60443392 - 127308085594900591436818361139540482024288189513795662208269700423\
121093772819717009577274691386532340885169819001269157262753096768409305088*
     rr) + b3*b5*b8*(89980158064427075028373371100475566214156544559186124069\
54859761038922401424806523198375152899575796952637488293917756000895529484135\
41122048 - 123578875859458351368274300149077026714707911805347477944344935680\
505049092519168993728395553713085073676345155187544481803816139101474652160*
     rr) + b1*b3*b8*(-1072522556503849616914238162104546545421004103292097953\
25138747675895460238613253803776369099147543890839930367120571961797672489397\
8295533568 - 1214890310503395851812740143760657789151017721625860049117507337\
22860674801380047543694439309860993609124374137487929885067203447608863358976*
     rr) + b2*b3*b5*(-2010060274257917449037502257741422979915662692427778221\
67078491787202920441991184558613773647841473952344407726752944540331296701504\
569737216 - 10733107342604917786890283442694683093472727432220333650611034806\
8802157527702261091007378228602451567932614224268985776967040324385059635200*
     rr) + b5^2*b8*(101723583514246142622494781197542324161078762668868404104\
77862581381815940153929198998473243641572559970806761165018158117383558970558\
38208 - 282086116246709476485044553194147471470893218544608563500237455532909\
0675380267225066970086851568698960490541211036238956783777358322597888*rr) + 
  b5^3*(167309605541572785803403710819466490306403458596652129989222416085350\
75125998263104296732327320080507373165384009623594744524029105799168 - 
    4528820127310903970202392605146727795387164270233295766113790299201087458\
703959927448596699049276562896273928197748675752107266736652288*rr) + 
  b1*b5^2*(-19222533566017917101269236309758805408425125357576793177357672845\
775806604383462427675273965598803536703831205844731925042067079272857600 - 
    7124690075835451697084810461885379807049157327213455754997181562581956703\
8976903357932275859008062918907016806679053414898894760837120*rr) + 
  b2*b5^2*(741483211139264160629572111414821928910037720026501952456860541018\
334195137434311967270599265778728098603715590733535788805809845856894976 + 
    1984992678976758491375251571839975140052721240355005450406549437877808749\
4657734338608587994405818541403911624754009088555485129267478528*rr) + 
  b3*b5^2*(-20957020846030677533515048458139913187832857461858573521510487008\
3048636946363065380288519935956512808245535381003944532533421431752491008 + 
    4907077939933017415114282936933710555788873722493030099395573392645914090\
1661611381039733574493752306219485229370500590745053362407866368*rr) + 
  b1*b5*b8*(-4449988201539374163953304865338442147292071302264819273705319123\
127873506830730458085622630420041814527146295827513129839085047208833187840 + 
    1907947180082479609998806098346956214534242154538708219353815154589974835\
213015680093758917849310187949889882599720353794816534171399225344*rr) + 
  b3^2*b5*(-27456863918445072092877401890057508838176284854084522521112919361\
496063910789323471761889415910030689645654070777064336688918393252195860480 + 
    4313226047459136658385291507493262956725723475480887960603882995196792035\
7065927832736363216588190713083656733944506273178071216202325164032*rr) + 
  b2^2*b5*(-13196919416710698347819972911898964454247564040908960814226891803\
4378345035575574293190057763298811311927228267222586052516961325302346153984 \
+ 103567413550026463507661309177692195105026279644843525857157602056919066061\
572406150262634606840284550981199751722011680921924537337868451840*rr) + 
  b4*b5^2*(646789772929973641714350989481068925478700444887512930110031077991\
81308904790268418066553447618708133648886330800028368012074966072965464064 + 
    1734635007408727070568727826529606798724515679410822739629411226208974800\
89406930499487167710314903725623681574031239431773982836843360550912*rr) + 
  b5*b8^2*(-48931549343951424567790573501471430631455736337066864165473127687\
1257282846551647170594324686945142156842994740503549657955413723286519939072 \
+ 540674870887625746030362356199454328060691993164171836780216252347481830550\
573087762491223538641490208679748774378761042413156691937945714688*rr) + 
  b2^2*b8*(173674020693726420985786319148802770260249500982072042464304127764\
54918089686134617531558413124563521229515568548335256108391613549350641624678\
4 + 5034498581558071280463826908955437265744425228040146055682020347574867675\
137197503276386581962718027097497551622816258981188379218217684434944*rr) + 
  b3*b8^2*(605997594812484426195657301829981058977362414209499589370511559581\
1677332475881497982426994310579771204481106888163113354778295281516971819008 \
+ 628446683172007635112141280011951076866607499464734297147965262189714644784\
3633453765700186673303625732703150988560694502991110681511231225856*rr) + 
  b8^3*(-48748780644189205697140516110286372114465192708610548170480405041507\
026658711424451216701833158208063340563810992747536156272514520574022647808 + 
    2479082729788592990913968998106923367365022114970396987779854058779253168\
7758279028026969519258208475103805151304542349443133857441464667078656*rr) + 
  b3^2*b8*(412386371907746798969603819330656312649306399039810894742732274121\
88370181445358489508330170345456276392951262387668321502617148711490298052608 \
+ 263348767967613582516562605864765676925484439615587676114305179373483491745\
05414511248914372998385368666118716115018745564334568345568532234240*rr) + 
  b2*b4*b5*(-2583680711003015976837157679851237464387005171072368552460616512\
55686359003027605662428185706753350072808765026448344453512004003895958348759\
04 + 309950362463187893191882274837590074213052002092734790298063407421454113\
73020462664497131646313164065214797711280818010908926743669693021683712*rr) + 
  b4*b5*b8*(-1564248028298777410412195633896698046123084525911582505661992594\
97078045387083014458333329155889455952483921978024585754612566888111238711083\
008 + 81278412350818474836601051836212807898220412269540417547535466074354692\
559176911765935268253524458933385719426463573035552326620025613874888704*
     rr) + b3^3*(-14038126610703002937283415147411337068570636331148183162005\
31697482962244360061718071225917027971006021491586056412909643151216560700654\
49074688 + 971275825306580110072842763506074751808131427976410013200777721334\
79557749133992052444091386523168175172092365352386799195812363128932879302656*
     rr) + b2^2*b3*(239105095899542318093974553354822323254542310697428709033\
86875054627117970321812890611141698691398113909158346092761212242823627398969\
04587411456 + 859068805770697111868851910332625369366669084244296635483873739\
59571482138688661442739010931239724416936900860200765203752595249503723074250\
3424*rr) + b1*b4^2*(-23606065948275254838851587417111018405445942755803889466\
81711706265570323827290593303746657824816869326096556352698306948738121954000\
824780718080 + 14851495511016511030924464548671926786733939809823685135227212\
70369951157138373127152616899271314532287250186693300209800166412392597165396\
983808*rr) + b4*b8^2*(-102561252489924891431056386108815193999049710217030157\
36511393855021477725984873923540443294392850583501949124454241238465027764180\
779737255247872 + 15450920627818147565545104614332090661019083257899557123873\
27226776492209843973131668513907820156521803343779232968322133632543511684536\
093114368*rr) + b3*b4*b8*(-45580271850217458135465370582190976412968628223584\
86353543681129686361040706020099035676664391674133061018393869810360848576347\
394535331333144576 + 33669516865265177633479802443613201163580203949635921637\
20279647186833449300498513542846040802941055464277551339509390824400112161115\
441765285888*rr) + b4^2*b8*(-710603780670999707702184422659054265159729496511\
89509727470107377948061815548270850057033802123466670763040131626648316330081\
5339029487039773933568 + 2718535433363647459409161246402676524951669707173748\
99703975917218742462637951044760707124936882219882405709533895672491415322243\
49915065001967616*rr) + b2*b3*b4*(3707200576732937687750561614945597714934428\
52021861305040580106578516024519767324438748471770665041596637613830570670756\
453811446950773094604603392 + 31211245281990817121800331409916055153603901557\
37847779674091527458654428979173304493395941317093551231690288200840491327613\
4733747059332351000576*rr) + 
  b2^2*b4*(-34475916003332055526893535742802567306686445578899373222507208410\
84906447969203062032472516855955202661811972487033913320309115323856552900773\
80608 + 635428723205584200248820664350704664933177173159769009164959023646484\
27212831841984403164318708392840633012710864919938233409933055961434926612480*
     rr) + b2*b4^2*(-69459790560665744792144075087805838555518402336923575758\
36893778264299158736766820486753546860770714237505130468435598984676444299134\
577976916574208 + 50722782729412957061595372555296609076457941829719606826122\
47677361354385692431338435934951385286082437153111337926077815654423950656944\
130815426560*rr) + b4^3*(1898663765717725754472827357014827322905763032143597\
15217545090419486022061830389536438560576042947922225974689492045147280434043\
15175467708059746304 + 780686679603857987463689231573000490440745258079503972\
82065140027566419451406720078129254578925490491627427026781994664556598391009\
784793879627694080*rr), 48532910632103771100793504038315871259776643844822708\
51671464655384999375004298806732482257509527915849361722519869616336019247524\
53023039488*b1*b2*b3 + b3*b4^2*(103588546261527910286924251793251699779211106\
41476883144316636396790595854941521521345758562996230953945398413486990886765\
478405041021641926140493824 - 48875317941107412327015323607618916077326383295\
76790265735992941002159168053164030025356850143670225281615205815420112216908\
879378756335102085562368*rr) + b2*b3*b4*(775604693939294142099044572627711908\
19244640919216178224289480814381678550973735721022001244391340239925345607380\
5453365997989614410986311374602240 - 1113065192336523844753476965085275954293\
32337054920830441756044074229212018989059534052768206230784434295583409342942\
741113924077340306768790552576*rr) + 
  b3^2*b4*(-19216805771395109279653731027630846119685868563969849140482703686\
40614907803162173440001505206227361093847707368572849879531847390920669359746\
58048 - 253571064992679585852684292851709665951476320163462192078956289642179\
64880054294447192523044705909987947768660106181420302973936496125832972992512*
     rr) + b2*b4*b8*(-4181350562416198154575300404421688056136306527065219275\
83305079942756798530535523178449460305004534849790973837469869018710200019526\
03874061713408 - 201480240061044251968535118204033535401215385376552810044038\
85478780601075597330773157499173426963812308627136999419245635345809971247505\
534353408*rr) + b4^2*b5*(-513829467725758910854306020586138037439536849798633\
70657415189486054846182777181861560166153249814698918500635738673172800094522\
63130567943389184 - 209445470336119898464833363096255088584395640921403808124\
82562828128590876740585533177853120452867556410600474657277168409773403709354\
69641302016*rr) + b2*b3^2*(-2383652513817498616739607219772286992494581793134\
31874613266202721092228362996409187481547514176692374166719398019795072551235\
1891429976054956032 - 1060651821314843963691393523309820904213722237837702696\
11333917083066241375346412052396359596258469780203050523032111952288964188373\
8962181226496*rr) + b2^2*b8*(404222701445907998076558904361777049027617993453\
83605609927373312668067997510194529023021172109799061079323937358787009051944\
0172311511669145600 - 1870808050061803781443091058539858619248442309973647414\
30744521102320903615261260636379015761070095017619574887200980641608049118124\
365163003904*rr) + b1*b4*b8*(252778354772404590701117748800585070737555120080\
46601861680711377409745370682604426643757202883941448219046970675894726798944\
1138390533299765248 - 1720294131937404799790231507785432677758843889236050365\
23929901071771974957429010736869423997238538254196923750292451335972429287856\
781893042176*rr) + b2*b8^2*(-495802768136262585763232840712254174003093663822\
46426738666526739429516959424194249440628763811678638939083725986036144591660\
081770197896134656 - 78949896496706813140531464605580291503578080842890350684\
30583184903565349996123597417969267443448104345411935329962823519341504572233\
2639264768*rr) + b3*b4*b5*(21243454334802008047309493446531267124475835074875\
97534404741131003004546599123824918912172054668041717493488403279983676465072\
8857508039884800 - 2680743487550379854745266196575333396728651943117673499579\
68650841422722798000122460457231665317768042190414888993569553018284583472226\
09690624*rr) + b1*b8^2*(69790708961372654987302528912999207869844620774034717\
79601505814521422575159840613473570415794076501541957577348149050940851448162\
14047981568 - 121284928982443787898201368604281160991571654747793615947899267\
14144897263759006086138697376019999153736609183683323476337323850430440768798\
72*rr) + b3*b5*b8*(1012175596652902926077457222290195681882713984407956497702\
04597509652664618577609094811933492951702123367039931271348853945845310424813\
3517312 - 6541701925901564130885667172347989861853891252762280899175078156772\
07806377727276829619986129354404021649263375887185486800235678897167925248*
     rr) + b3*b8^2*(222407831481495636994832201739305133407721080467519451825\
62703189715457457626423041295252709029917352152333426259260081329619875876257\
652539392 - 46550924228740404617239502476705078486970160275408147080918630035\
6426755796028541117371312680709900187756682800705405994522535013886921277440*
     rr) + b2*b5*b8*(41504546257259382920781699602652445732797250471056230367\
59629820951754151626300026558594682051131731115151673992523516593511470874322\
97480192 - 464232344445900471762233961101736064288466992350450080712286792696\
943537651546365825684999011860028951883817502621324291759652418299499642880*
     rr) + b1*b4*b5*(-2869859879301382637703993689253434110461873516316695570\
18895501550778257204151028415615020755654590644153057894311239193953024698726\
427394048 - 28033425383541414072470789068943468303882568940305313246994618877\
4988842876578492076118183327696685057676824920879645248292576241709674921984*
     rr) + b2^2*b5*(-55332439309970573866844125970823688982425575048278194692\
86344776500629436409752399124355318281726451103002664783232799586315834661386\
846208 - 24527955763562691727877360432146880373622331637392189294081614873509\
7618281333737732363343451229414560348342272814938830431441262224663904256*
     rr) + b5^2*b8*(-10563248601795289286727739210328148928801057227555659720\
12159916022370731800189936601109350134955581080979805106026110825783128820901\
1638272 - 4975537292578202292385640973372881178038806758978119922958454127937\
369265743576954435208602672312012845718138878180367588224837577900818432*
     rr) + b2*b5^2*(114517591414708378202839117423500356753691942563283144683\
55488379681358286604970803389595032376071092779157419015921547302046391227153\
12128 - 336542859780773092176948578722342575573623251116959760304384796764403\
956162154239178153549069484641969224901396865664000148651083441373184*rr) + 
  b5^3*(553195277996193849682433230923868452804857002654979033495605059381367\
2072992364343695782981216431068507328290113588275480908746408853504 - 
    1708370259606881644205886926473432601922496364383052626874011825304529061\
8082251794013501156283282427632485946427723257435228728994037760*rr) + 
  b1*b5^2*(-29171352790628631651668971590607947417664672442088462758281258087\
256887122247821038150034267256585910204155490913057990616885345684291584 + 
    1174405130954286085155654257174583694781278665121452533393408229298624639\
8120904907257575815878102105840286317154117441667955118894481408*rr) + 
  b3*b5^2*(-42246364830650943901091560934481577737989322406590693796289159563\
689905847727235236594104488060000553354577341915765391300116626590924800 + 
    1552469111165507157087872802338399278584043069832632332410547921809832145\
02205566405471725581605642826081927088253208856308459963278163968*rr) + 
  b1*b5*b8*(14242335184118853728736501229127576988752119308640231541412753769\
92039657804087445089008047043483185517655722283743785579817029341668179968 + 
    5695424589364079183913591699044295728642783859145941416133421532926869408\
975320801140924656200451668169703420772487124132559668417816166400*rr) + 
  b3^2*b5*(165015255248175577216748549288607064240637035713174516287909282432\
524101418169540495357571352152901952720115732856449246355463804785847697408 + 
    3620873852663919734752095214895850950486044211745404525671523003660936361\
2331676713893175356407028996298969442554946519709014223778748563456*rr) + 
  b4*b5^2*(707211726582074429734993767663132684667890168821290715325932512818\
074167924231443570349568794429069069361349929026142069430347876840622784512 + 
    1702519210332034374479066675941097669401245387032546606029587614422321925\
21144970525956961114071178497395873081885343988898650084938392535040*rr) + 
  b2*b3*b5*(-9541946895813508962140879395180847293291047995346400142080751076\
96087076610347226460676520911418668304950683945641878953649510787676742090752 \
+ 220612542051676041004830422193448645972999929534735702591084464381302540385\
423868277137260558129901842287492681694844051310725110532340187136*rr) + 
  b1*b3*b8*(-2127275917294845059837368524836224410912710978437094866824494643\
86099530063941143399930970170259122929225807596064582042586266615503485140992\
0 + 3342286283389749635186656286702274833842797293684362519259002638282371064\
81492682787511534305241072745944623634361460493690750992693254422528*rr) + 
  b5*b8^2*(115025741233947608145535928554761060190436649746051825433805926310\
8809780518301409839832186310191742094517146724186849929010899445703476510720 \
+ 111083184006666905532363397093750826412667267510854206966342035230045368543\
4876788343731818826009773460594573036547101724817335744353544437760*rr) + 
  b3^2*b8*(215708123869461657629894690096150893378409305786803411065654875558\
32658781290398106637612229331400893733303811066172661021583184469066338271232\
0 + 2405584436997389406573632507082362011075594365256427149937885021312863270\
4204048415084403444438531276545284012335415366754036501229111879925760*rr) + 
  b2*b4*b5*(53953565198963888046587181626009522141633574763914817582041162820\
93823235144758576794664764499685588433123632710373827431272005099356691418316\
8 + 6416330208043633627674585888560862297452763599504215828540619507391061918\
0523793210738563642518612236575369061827459946836706035450873496207360*rr) + 
  b8^3*(145937058918879279506619044205299335778576308886899327315816828258603\
04010013549751473996372767924917189735496094407094614780098214016032178176 + 
    6573785289222176417957586802297309926878185291827319655124533093071108102\
9540365545703734370106563628890192098736951628980440739602178483683328*rr) + 
  b2*b3*b8*(-7440758687084496170770727157620122667120157786875206643828217109\
96147263115727644837216377697215751217570845300627851172008477501449526463954\
944 + 11295900454707452957511175079626629326081088889528740316321876021973942\
0741595807802253931830786626885304840269836947815588449940952839605977088*
     rr) + b4*b5*b8*(23684518946591228356459127462104306931766073220521465020\
04764508257015212271159087161900190913081489610106629955618938946163631389103\
7568303104 + 2108979464589032459067638682934559339588213017527699006711001629\
89038800845318527772894762393899532295915371562275914978386369555503123999490\
048*rr) + b3^3*(2181356955352180559594465741451522484344603097470442709428044\
53724978123561692119915297106923010575709565241534752922254337433210763178483\
38432 + 232814916979960648202861275326479626331443751910582087197906501027948\
794223712616281487986369322065118279073479416712303312491638183151003500544*
     rr) + b2^2*b3*(708037444263978419119151674864261747053609569577663928087\
04504386516526057798201170268123144595179749186885527255273562015718673805617\
56653879296 + 567986789558020067738372719197473205573855200785710968331353857\
88684266739528927678481632245891856200393034139574869502943333609999625609019\
3920*rr) + b2^3*(-42412395156422117050913141176526040563880900931588945763275\
45482723441078419705906393540640702445420916702033241954555036199756034964209\
956552704 + 73571386020658076795945107462679000946868073130285289089518804520\
86161770713067997762834715111345150767556525729423713586256604288684835198730\
24*rr) + b1*b4^2*(41188609476867712848695474809623205674140882823212309377940\
10736719984477857315865171008056246805775288323268117473141651339002124686939\
75695360 + 400468700420892208934873564706509992681820179537032758268055750199\
58079555701829251450098549305607584956896835635428355254599663354513202473861\
12*rr) + b4*b8^2*(-9427002515341087346550093903090342444266020839825716755340\
90997783056748230409389438445171679954428423322590216804822161329054973298462\
0727664640 + 7844179034671917630365493443599732428027019760291011629140179958\
96757546482896836999163741492841252043331873851780306349919257330482553147726\
2336*rr) + b3*b4*b8*(56362191184372515357900766833214628079553088729942897988\
40397640257652590299805063076349846536248729128867152357590467430859128879922\
83975122944 + 109074181875266857270621824717629758213537442231877342070104546\
18019981550590997104743500550815349748125872305009040045591920459477644873566\
257152*rr) + b2^2*b4*(-420724154973238403050274748740647974013171141597844218\
22668942702891444006170000476111526378029891565121659657239164073865991765084\
8804432148168704 + 2785665376413889406109551804184302405112914329675072456675\
55985494419563757758285008701998878370576672820333940275559663046777602496748\
393297084416*rr) + b4^2*b8*(-141465310949386564892319185088095229944162893348\
86763626241600191725667270397219837794740383137228701051030839481130399048504\
84503639891559353155584 + 280205849063095122875518605595529593875528656989680\
87115518198432778718881266635870271071034184669903885334255363213711227716140\
0492218887885029376*rr) + b2*b4^2*(161419593522997531902798735281501134923172\
00028974325210963685553331498810798771756324774886101139638636712540178062326\
69414266916254050172079702016 + 124090664990953286522896982908386599363811343\
50912473268121906001257254988463861717849888323323473888864501483782589560140\
631658985089773294785134592*rr) + b4^3*(2592939503172717799425928327837790501\
40504105065469269386157753996773352588463504254330888604224698222800767750167\
984919730041433875648465282952855552 + 14101078703550209784653546445517939028\
61845880784684405343688193297565312379793787385000109748869003228412542487315\
87999760502520105726350420510507008*rr), 
 4853291063210377110079350403831587125977664384482270851671464655384999375004\
29880673248225750952791584936172251986961633601924752453023039488*b1*b2*b4 + 
  b2*b4^2*(-48916706450476194757166680152654598054394146423412103765682939132\
58836882472811375174142996612363303070378329762211296201120845965619754282726\
1952 - 2428882788162950472081242389114339478150059565409990598143596596322303\
843062132568901222800386925157079165238472557285944785899220532132231249920*
     rr) + b4^2*b8*(-11079865939594913071900073521047879767289302698418925214\
35051231623421848477326881536571649383744674572187780588127273172032664636500\
9620238336 - 5418085696626610915685512462235752633531588863580379048822351632\
78335341986151452864691042437098584706137914337091016097129503636246034210881\
536*rr) + b2^2*b4*(-120148105253353213357745698280150827499115655255532961070\
52057470645484935230557101985259254510887761587700674469863528486708180615829\
40483092480 - 236549945639953591080622061738764248888244074358689889325160231\
43532143324200182836828390574344929537878860075057331995572742048502741062385\
6640*rr) + b3^2*b4*(112763904201811831055763304374584571693182631815154077027\
51803769741555888697340452896347985997594189943535851955700008775186804156462\
9265022976 - 1102554381157075800998362230490753696080548995421048913862402431\
39106620761636641443947737346779891121716812157884623662113273029828192659046\
400*rr) + b2*b4*b8*(450506895136678420292753779614948792452121174125771381453\
60030922626941886031568136669037923872911434082344582793990048805313315684286\
694686720 - 18096195030140281544201139274870369156801713271794078572729089301\
87430673931335884406365875865802870363954863484181165003341043582045995086643\
2*rr) + b4^2*b5*(141306937298690980378751216899447721757944276862670456070848\
89390979875614255636979548977909492834606695537734676410133718758949998708482\
113536 - 60360664451364574727755262804046946193379348116540486394283126568162\
20214654563448579659093967600419192053757620097093249020879689450564616192*
     rr) + b2^3*(-31128617801787238681575002611189443964337925918610784975007\
86602285684562063259110556867327354590656192990089538587592498479835564094515\
052544 - 30487169947928429618877513919273016783874389243469034934514353986595\
83099405318558521344636680056958495963547845920975682257313463432216838144*
     rr) + b2*b3^2*(525250574463521480640683200225557545782772874771360810392\
25120360828943009491858618298943048949475399222168534334664288194576264061505\
49274624 - 124732396361401509217424367794305627966225532296402034061986879096\
4334057060426576977547963188870837355453019700356890054990133447281122213888*
     rr) + b1*b4^2*(-25967273677450764040819546358342373847903786969697077702\
75041884148668266340211746397310766111523030560420926453527626167413821431168\
9533259776 - 1037053874683704641459962646940642444124320967729202047767041891\
41750336741271044704058629414482167574837398415748675469020999270625544503296\
0*rr) + b2*b3*b8*(-8606788605836231281658098086883040895821902947585708385050\
23143934180027052754045768592360047009339614585481862852762731300827893026724\
511744 - 31506888313711066681518959652280970569685120313197516983813889771544\
7617645025892919702779490460479004827869580165516466577089454408132984832*
     rr) + b3^3*(-10055229111459494025332459479638470355450412945404718572493\
47840681865776640741157044302867707265785789909275935769429543233180029635811\
868672 - 56825759180836148649965496468028793376734845989965680664858342418597\
620121056644326442210601440549468766060922230292387714143986721363066880*
     rr) + b4*b5*b8*(-5464572072909630831533128181202016924672556237837774224\
49927820032982100134601681127661746488228616671102301586241463624899999406417\
390862336 - 15254304907205981536462685191408993701979402445105676285793423307\
372915006664239257891363729647209797801163961161227484296144189824455147520*
     rr) + b3*b8^2*(151856409455541617707638644371820471066024754376621215977\
22604135641820049278321669686358540022291208180169334950845070609773267682598\
2697472 - 2312742662195773133544199061583817936066325657301081539568158960589\
616176250645017982193866047411138932663619384870082695424845139798917120*
     rr) + b2^2*b5*(-20097937176769699502778616553123329290597986229459757200\
46287922726498090525206657342209180250729610507234941883853808838314106989198\
70464 - 161644266167285986873764391314857691558140703535727150424431500037256\
2776073886432795167542884249242906397997668223247644033742685736009728*rr) + 
  b1*b3*b8*(-1225982848271502882256412152601582019618382250396705834692670390\
074680247173973070611789831776169744975291118383187390756710531941688934400 - 
    4309830138032617539893022411525856065702225608896368784665181638592488083\
56217249775316645961959374513675932908255948425638429268237090816*rr) + 
  b1*b4*b5*(-4489044969455848030110849390844639201734105514507250873139780940\
00451852663349317916655620164472836023470888410378526065058417111988174848 - 
    3945166551315487022137508392542367340991195006871598896277530490027813147\
75846210931761709593082705800393626560961314767268580020474347520*rr) + 
  b1*b8^2*(379934021430438995186471984639464236202008508366614375159917774479\
4743070897408874903329001946647121766417231689199298968733846683214938112 - 
    3044676216915169820725786570216524234534456663727104308308616213447422971\
05405279974831097431432425859578716843556986250090492944172711936*rr) + 
  b3^2*b5*(106763034052075315448388345546127184618584278813344977152408449436\
5639571078050565977113029271321169849407852185220668575106954843685650432 - 
    8881442128610473790821136158070260939354959458105800183078025921923976922\
3542666172163160708544692562054884190015236934557679858606931968*rr) + 
  b2*b5*b8*(44048310353803351832802646002949531948008096510441587673735519249\
7077706194929206715549271540730284688260685892628126952714478501429772288 - 
    6979696045811110707578049251756061387831224371611295234813522385071815071\
9535128812149173089138975462562441317864041787357568589499465728*rr) + 
  b5^2*b8*(951031427586876067318672643832496006966758818139623933517449224243\
4214514214808667182309471789218763601621959454167603708978036700348416 - 
    1175461041094556371741912804185802421119642538207800605997909785135124143\
3620668808479527338824769594758573757749848231435616109576847360*rr) + 
  b2*b5^2*(735823661711367522618758420476485670768585620463925532775393385002\
814342733581036215057231173529336571668070841281787152836689074847744 - 
    2308622089737778668442269697049467494066669962573559407409784434667042358\
06299980843455956389121762251743916517684594286527046907592704*rr) + 
  b5^3*(843989125260130867874942896994840110261883204594544426284295076249252\
98872347432707890279660138350585806185606049491703771932651421696 - 
    1434208891586215579071916942068876615398223645759568619789454977298948953\
1210237388329399101731840610392118436905193908642523717304320*rr) + 
  b1*b5^2*(-85019168693554663323911531344475715279216307944987418470523297315\
550604546062980777495727561621002601497739400485929457626571750768640 - 
    7180288848480975806613352915399640987901080591429783906272359306035522916\
885411830832837278192746443098977493059128489908464150118400*rr) + 
  b3*b5^2*(120811081552735411814938845858977797840383259611396793605263630647\
679785311263694383112188564961076008382645746401560126174495141527552 + 
    5256928091634585223338693645074346072031680065545721414933836038688889303\
62762293050100838688153142180572838132375380027803096980652032*rr) + 
  b1*b5*b8*(-2327813302012269331555172115212686431972765625042192754459958655\
2057500418803973920701690909223214635075987891222779110438856742368444416 + 
    7450468207424471201682764693686401905706003672537434721153271080974350238\
957007511094131718313069961614776149375783565328756329372712960*rr) + 
  b3*b5*b8*(18447442671225300523121625690735901843563296936689189771151626205\
62219073595685499370479384240914961050894888421358939469646665136990060544 + 
    1577672399334284844040422625291885075197893029178099913066501958923748204\
26638057764801979473950083781559286719775820149945438536470626304*rr) + 
  b4*b5^2*(885471823705527970669081367707246226821585003729076602858286015670\
581751627357611247349643539178150997878106538357799651349153868406587392 + 
    3094994990479471064988353623041755708882687608999028520706988254351910226\
76150099344386564043839740533394101605400012053991204427363516416*rr) + 
  b5*b8^2*(-21710352709870251084096731396501063672192738072735735538857961394\
40233072153490481100674745014500400782413301965746289943201407840467025920 + 
    9379724711507377375191798428089282952402757163480801760905542330782921231\
62592212435324051346481551842377333645670738341901484460129386496*rr) + 
  b2*b3*b5*(-2476768105479393356226347342686317552746760143092478247805671956\
709876304871507759189926134534188219152235810237675305696310807214812037120 + 
    1319473707463679547277528847475180943792414738710486354441172838798053956\
223829279373636961321405116439258480966514193529819927714725888000*rr) + 
  b2*b8^2*(243881460677061058724251202287681273189549758284426091816351804331\
2129387223740707810595191770959842304014274872196628852029717629311647744 + 
    2673403125205232554625017141609697627664540013095822782222344260641909635\
5783960829626688594018294255260277388130815276685314224930028519424*rr) + 
  b8^3*(-19065079912758748925438080910178875726290282132848246346544021290330\
7660425729464613913191032235896985411325921434229448892668502290462670848 + 
    4234058552274494334943070015634218050290720741810942384216924931061474854\
8453641742001336048637209970457752173506288184287821367528728297472*rr) + 
  b3*b4*b5*(16187640150306781693629171917258917662910807310860811410018022251\
1082981106917705914186900300407274554808456802700188872368269980166543900672 \
+ 633541629522703897869246354245367384690784284773629267009500130823128288364\
39758649682546312745567480826684619012204035311693114238551719936*rr) + 
  b3^2*b8*(655628254689124990594608814921903394498841694587636918648318229545\
61907903888422524890594563271599807118515584866465359399195279280861872128 + 
    9913271454073502658924423061876550044049055438203780450162864561688467256\
4414880860642774993209299919432831832511649504826975670890187980800*rr) + 
  b2^2*b8*(118264078129313128140486334660645074869952757333162489816983143431\
9812014782563148201006825491378700012749473865546598721987270427395173122048 \
+ 114917112013472225538006647470915920357002320081251337617023655056232401864\
858206340274862344836585571013850816160549127568285313783646126080*rr) + 
  b1*b4*b8*(36531013244225818709897698936477749206128567811666512330068416005\
6779493946078565928213272853694018748475063141169337842306451918255644737536 \
+ 131920586024750448868779655639150689353267276620212323374512355398870877094\
529551006828050616313154024057619721619483297712461066659868704768*rr) + 
  b2*b4*b5*(-9270504211754545913024856574930106093105911353660022021335413742\
44685094624021778300682192116610700805085367480600586187338826996790717317120 \
+ 139687283047643465018823700759982624023133791211785525404647454812239650683\
942909614013205356589038828323253734809227019335125960412910059520*rr) + 
  b4*b8^2*(-28439199426742221436851828857490271464296086233719497702556806519\
28988827441654989529222037917762236907916699318968583224268455405937550688256\
0 + 2066450439593145887314140840374536736152935372986780701645547203767743170\
691218107322869173120908591513670578247411996694008303832113879187456*rr) + 
  b3*b4*b8*(-2063760864380281815002274011650889277545864107426437559262716053\
01121828998109027668321158376316165205268464409922279901657381894874314099916\
80 + 332739542172101185472954926277461405591528558620857413308774272792567515\
6502109867563109738541393038023351309557800749293521339767940295163904*rr) + 
  b2^2*b3*(-39008985171774659752436633939630624041091847428696636278539937612\
45973272467043708849377341102769337352602901945982688649671129624380690137088 \
+ 456415512359582090200682572999254928737649219159624523341784079085282637763\
7371995978380053365498802898867636178809672660818817334788547936256*rr) + 
  b2*b3*b4*(45608953683829134190223983002346997938302302760248020571699775713\
38176427467803537502717246137292933983701191928577492555064632773880396937953\
28 + 454914500172605476072197525002984385251231393054234434972539674293150334\
158449445737066565647552948591291819045828467682607152490059920050225152*
     rr) + b3*b4^2*(162509581618184279826776901123543882707909812072981486661\
00936392000889347956420304038412704564612389616797958329417798998819541641056\
265628024832 + 68115172786881351459124870894030684958776221859570844272053841\
88592803692342079308750050270404531686560654896493456891585019070667438383060\
484096*rr) + b4^3*(-524419012192674403722711810089133981232055518462996268507\
73362741207314244399421654306894819029660371214078614669624265029766343584491\
7724608200704 + 1141360113096085265540665691242366160455784914719606500914547\
44179975825366134572054404791088648968512605394755209229943145583143962514881\
851162624*rr), 48532910632103771100793504038315871259776643844822708516714646\
55384999375004298806732482257509527915849361722519869616336019247524530230394\
88*b1*b2*b5 + b3*b4^2*(124621649680720434894400223956375755324969595388127073\
78407201784519995254399314663978622998802889513748399686499220037963517253083\
1629884735268847616 - 5257411195980143676052745130354476654292271399705710638\
19684300253563215745305992710945165234324360396055882616707983238043128858363\
80795267144744960*rr) + b2*b3*b4*(1222456537568409114299691861252663122062710\
62475726918206860180836102328911232007801366015624001486900186445478321616754\
11515604394897205212062154752 - 874335476752809584198185176806129381689909461\
28854505778491917638139795479014620326065701508721326567704871603119740862866\
8252806767609915067334656*rr) + 
  b3^2*b4*(-26509716757572173896861330311979083235253776776952782661908711458\
51733188791760135034586090608144515409417640942869190848519982308565814899460\
014080 - 51935090475402387891715066111248538119425292039998348089247623079546\
56206809625600953497324204303917013942865919173914639112966960534257777413980\
16*rr) + b2*b4*b8*(-169215953625893707136197625023514517054738707174852958722\
00229841006416352780222584620224616273313721046256271249445411164454273364025\
07390175412224 - 130222291060618440177113012019844516539278196303415092923511\
52277386685470855407834120533892000245043549971350567683055005181543206174940\
0952635392*rr) + b4^2*b5*(499011827752421743356953197019722783456975145922760\
45931503485040318507669940703302798358833115462874664034809724261784638548899\
620417172565655552 - 93196529709339961491079868830327161801526999275992284886\
84895213634006428574641211979230214500523484705644874763251579472795435736783\
2532999995392*rr) + b2^3*(-60393242103246728104622979549908376067484630089468\
84429010894651615308508966009866690909770383490677410390799929059017271658669\
3788469746563284992 - 2077757035669582801005854365622554287622202324999941567\
97266073522262538830195335840711849895507663780372832018612470553854702289702\
56946956337152*rr) + b2*b3^2*(62883365103547002926450965078057887103268083394\
61935724733730210159930322697447695725508815747670349235576601612149872261517\
121471858647620386816 - 15096221052531516393987397874645586259559314925475368\
77083567318640914838317022818446075666360642443334590843402015130146239435969\
2127170256175104*rr) + b2^2*b8*(252289533973958125949170852098235833168078000\
78667513415606137323484347139969121974473671507992576995214535931270474629634\
850009653516265234366464 - 29320695918086206161920276671739655659577135144413\
45080113883269839938585322550217757010689181230101801107672085640354960815161\
814825310103797760*rr) + b1*b4*b8*(115483817150891868585631688079062534252760\
37260619800598049349030757631770953518942523692918359485189035910435134831694\
079689085482941283462807552 - 26076765172431425145563474711828794726479914531\
03326753276915450881323392256984586688297662072226229283291300277835773369176\
091534116962200190976*rr) + 
  b2*b8^2*(-13109175263044304813503379755983121744481448612716684845247665710\
81549249219021187603010219180060152250324776429871835150292435193730080897079\
7056 - 1985933232600856929714631066256610747258289549774512725142334935585166\
489314841278495128029879758656604099754323150664600928384205182971429257216*
     rr) + b2*b4*b5*(40445099227738654759057587429432434619398688208088088590\
69826898385076779437357950891362121867200568499349547684323595400077056884638\
871663411200 - 11872935172689252944769252142225014159947094549349186964717415\
45995067489903531806756147051096716050427019866743033902039354892839387799723\
442176*rr) + b2^2*b5*(-352781809662321852601926984973422668704027763191204588\
78672743172863965085925021419634210082279644585204733770545366770550048937160\
816543662080 - 52849098538920494826081861962604267671442962042850718000561957\
15812521594421464417640556289937942146857949847229038444112637057439567038329\
6512*rr) + b1*b8^2*(492768297042407740202027486056126187054240782801701276785\
45048507985769980611019413350460424375596031239876103634764913979286626500559\
681617920 - 27375369471611470843266446594357525713657465143473699528370928685\
52130908012212475030807657296283187422731492205106989604760432998969209205555\
2*rr) + b2*b5*b8*(15345466373307514639870173066232746643656485598427159331576\
73974662385527501388412448536057357849021243670320880281932423283277169694213\
1445760 - 2551219166824088955422610792755997246542452993033545819275020577860\
0059446299719505605448105366490825604502871476515341803845255236591969894400*
     rr) + b1*b4*b5*(-4317564229596592643897551349554522621177919662031556564\
70581532554359191030150190981512568123588196966643263131826228946960195484965\
89112737792 - 102348279454625389632189379948003295795218770342443700078761214\
37818293354426559613244055640314658075901714437989461498569874945127819170021\
376*rr) + b4*b5^2*(5637668958787925519359762273169919725201080960001523774849\
19535236818358060315918141258370097583426996408696544982294029490195693842673\
22490880 - 262480473713611548042091563447260691469621495933308958716441593626\
4819651228683390595841461522978294860089173444230225058207018137248614842368*
     rr) + b3^2*b5*(418253053355745209141924675694444867245005639788568805916\
82557134662472992370057686605598236354864688091041665996539982083484177623909\
998264320 - 16086647171046852392861697248300735619911168996068044666819717534\
35047384603594711767478028064198955960478263108647809616128356693887802146816*
     rr) + b1*b3*b8*(-3695902289434529820208807693800047417460329054519560383\
31111130728596044418849138479849877386074228993669404996007977777450303981287\
51929982976 - 740800749888190269315811368019773181988972536737522484258070459\
52864537675462463424064301101004640679288854331769417935470339030572734401740\
8*rr) + b5^2*b8*(-56809541075047547346827247777792929748590299705815597839667\
47185581915086151297243581256693201164930862661409229619614746496718332140244\
17280 - 307463479835302904587072207068078061417369862611713935402763363602225\
048272529203206558206832271856239298667477924538261948080943963758919680*
     rr) + b5^3*(-90767447133650814431136804746491305643429888551786825228632\
50762804036635459521341947240417506592766215548177404521232065505361415760773\
12 - 760840205926470297944185264389656810926343784743885312645307599412129801\
523378479068244654554715356519063043210284768643346797319063339008*rr) + 
  b1*b5^2*(-38393778138781583492131271367710986520016664917037549061574322265\
6340094856228065324889108031068249731791189396128369912108818352924786688 + 
    7750373146555748524546967814594726376642079467956285989899690773113895629\
92191027957570475911258170301611059507799676916818836792612487168*rr) + 
  b3*b5^2*(239924311983727727973161103572153274688828076805603936431121849334\
54924269093514259365342471878092632635436747769246982024805043266740289536 + 
    2347641542618378020031730863982950991280000025365758725142309003321799800\
632929910803053762354988738566911863311656644795716445921200832512*rr) + 
  b2*b5^2*(-39197505655945302917791377108043443819991531038343107060238542278\
8442802931987070823717743127380518765076073232328451691823629416844643794944 \
+ 128094829363570237476391310588070538431955004037959156768465831086258451406\
920728064291918580477114876210417196251856826893015046627512025088*rr) + 
  b3*b5*b8*(18921418843548123925664140755819108188713028044734017852664239716\
93501822083529829809645466097464898382571334731168464862919191413876463134310\
4 + 2175294512758068881165413373858422165125056946204939101846671774331613475\
40181782863928996706446420316100819914419131380185561223264768884736*rr) + 
  b1*b5*b8*(22020072809335427994502026408572355668074211300314531298064832676\
306795214812154879667715783327101256182731401169166185236234725099510431744 + 
    3031639426051227704035403756430962199363415607781487773336193765342017882\
80232802622602062848885311910246625786824449616356074428376910135296*rr) + 
  b5*b8^2*(-20661805577552817454714896654930814295612542060418256863405707839\
04807648292882842558414348856639573273790947993265169773348014655927953758617\
6 + 3023589075562627866307887209065514752225291697794361963426485803887099923\
9248645527385539077474420440039146312521125248457275076271245858177024*rr) + 
  b2*b3*b5*(-8769207602647981283915197093127195824400817947478808118073284914\
96439208113433413076606225966219799764711330473816962265278581136223185120788\
48 + 442053101660791754715331542543986256976904668462064122364936008134780094\
90519618334831549438157821388544768286402771426504637759995120411738112*rr) + 
  b1*b4^2*(-17909901315498665956575506038319114074564822743435607205991490864\
15169705272808168723584231413916991401238967215850701226085409884778432520467\
25120 + 234186335255708745856138038920684967381312313633765451862336242803599\
885047973923892822705769231939054289713888789729686214787491191834430930944*
     rr) + b3^2*b8*(775795584956931028381340950511711754350507754531433954150\
72606890292480120527614814538582313604426757661168131760284047589717773130432\
51325829120 + 247625616824087787747969886138694440819199546806772848457078472\
16311977433427077546561391566336087414597204796378692625304066583285749052447\
1296*rr) + b3*b4*b5*(-2826656149063691216619319378655890442541141873772083161\
75690486152509783070881653594064614436866683525547847602179521493629580177069\
8382094893056 + 4997249975785900765860243107477332457560874041136187890773688\
25634526476089193956559091621931621967188452085118881599689893151899983988312\
244224*rr) + b3^3*(-378058748223227596797051259522197748756121962410049007688\
49531238099504383939619158945065270984247725104009020672305102516920396707933\
40266217472 + 161948042604635558505383919835055831420536374554452793573293381\
45327927181880343389233953689201870248381877280772932842883884510507782942710\
82496*rr) + b3*b8^2*(49596935889558761701142518278849775147235574320600698515\
44404656392920216521463800746284730320336425688459046341391387001116764697116\
440180817920 + 17645495784301829527980297075262786275408735474293742906567383\
93739280532048357592075508161174867727481230012184459497378842492118169862669\
336576*rr) + b8^3*(-588762851736653551625717603580393030086921812575446109421\
42874582324835418886770761318824991088739110055135841331710966611784777935577\
8497904640 + 1814749376423710228339437656359634740148457326657375247549797945\
41675512869696626991757047737076667329519698287944878425378866306924244743120\
4864*rr) + b2*b3*b8*(-2536086791775144281214793920677523898038563725168080077\
24216176673717035764498633928081813972987821721297712272319379505297809281598\
75270004703232 + 189851240510811764954267801484680251696106330491390708147618\
10247089846939817825568413266924754445992509421632360996630244717606440219956\
58280960*rr) + b4*b5*b8*(-844765352964118011405912237886463156838943232033478\
71593819158938910127410480932179484181678104897228955928939551136160201373507\
59350054416285696 + 551268519506133221574899091969079428886408191278050865192\
89652928051396811335795430453498012359795125702645335746718803420566173696614\
98059653120*rr) + b2^2*b3*(33666673773839185449805580623874760851641357015426\
37579347796964975100993079298695096673904245795077223498063269409032063225817\
0576506427172454400 + 3482578654376977461628175664469606959889233372129248467\
17193883189551851829708371724202770490773146979827860341801174122177637244403\
97846111322112*rr) + b4*b8^2*(-8785434323945597992549803604347131603843682885\
46115630445128167869820043646916117604555293838550832015648077847386194532421\
389228391916449680064512 + 25151966774666309400220114218167420999558152427601\
02575388046586740612709121273953678088806954499751298592081907732074542720133\
59108234866811994112*rr) + b3*b4*b8*(7286870581209493237451022817048041185924\
99262664638520202332973157408939222996214741307931394374916137290181375912029\
913238638112096202910647451648 + 31469758914571517175289113059344802535194702\
27811331272191280392770756006878133070170068334475065255602596887528936154176\
06545767688251551625773056*rr) + 
  b2^2*b4*(-89951860366316504220469081727691342944765762467475492074770303832\
19718337396413081803402926437515335207744344159086701474167901467846648513158\
971392 + 35842034753091762552825008530012137362809942411079887549318183647757\
00254720348175134274665584566388715181212452791329478801678930056800625097703\
424*rr) + b4^2*b8*(-301495923568459703276894762825073446896302492553222978638\
76007023489814325937648461501112996846858300186437647933531419092482007075638\
042970990575616 + 17554089900122782247824239822345824840395007195915215787201\
75031629551582933636604205500678764181338594544062282296614302766260577249682\
3930549436416*rr) + b2*b4^2*(-92349090634776883963766105712895793304218981979\
77206603509267248973194237750359935523658241225497157644014110889806570678696\
677153728066228322304000 + 12191918671686362517481803891599728445926964691305\
15591276306686994357252642908809923151736727219567461124147845929829695280893\
12314473767713334362112*rr) + b4^3*(48938990616787881142118307907596465898979\
47196364567428483046594098212354960845151030097753540461367430448101409105461\
724078936928626028367912464547840 + 20915701678138779964022983813138336438925\
07338460049278606175102512804901895530530926893149237683789526210417357705589\
606247389040690973150172592209920*rr), 
 4853291063210377110079350403831587125977664384482270851671464655384999375004\
29880673248225750952791584936172251986961633601924752453023039488*b1*b2*b8 + 
  b3*b4^2*(368173089506786078481349010759216244836749059889460678074355475290\
64911093237837195354064802315042643920030708785107551405696943170079296766921\
9328 - 9422618861875064069341446654362636947650618829489566156730032529526376\
9468330478880481218474914607824216426593053638971436437024731066087076003840*
     rr) + b3^2*b4*(-15802331964617487528248641248927471347612865589852876397\
69828049356426848158899856147675869391071131134409218243260137246474823999637\
054390534144 - 10324240270044341055009849006599761229116199932340592122385589\
14337729921922833622579280657411257043537031143182262722038474340064972005110\
185984*rr) + b2*b4*b8*(-90007295197191940738678091655776770934464260877761559\
14028071299986409169691214209038860627758417708500951250395124823760608979810\
299101329752064 - 57760583168249318979876356600046301251039187839211022110940\
65690018470160672139909372048144268969842626541568392902903558515702882202858\
38557184*rr) + b1*b4^2*(-6743373986968792513364010078110221450340238119859420\
24536052906461416580539675916756076400122033210178150310181023622149671948595\
962023247872000 - 18135145747823414640289582690037781559984375138060057220867\
93212917749969358987216150377046814086100421612454140302916566168799872013802\
34297344*rr) + b2^2*b8*(-4235041796412221380527972967737553993644495982188272\
67417169274513317166598410538093964205907371859597917799252176938544235267692\
85893959188480 - 219801775949753838159139754953901283914408375587637899756403\
27029615440618605129715521602818526943475729999731393837756107027583212153391\
284224*rr) + b2^3*(1183571372079944368206892799704154006038380673020212737045\
45057539421403082094063473716011325550455160436818293217862814505631620131210\
44807680 - 128642458778534038849779415466686038098876865633460647042819330173\
32644533797777178587948633536460107615976567090178470005363522371123448643584*
     rr) + b2*b3^2*(431869198894881625724941716329398210808446026912190552293\
27099294013801212038936833956937972140799892634990193959923458091713544750434\
936160256 - 11762206065960448279121671672591645160539190380313414946427309525\
96099794861442235060100578679960754244230270558480410323247881899052591008972\
8*rr) + b3^2*b8*(166772453469490779797376219222782718129595977186909688443118\
05025326659225870809348682665756310738667330225303858247063019977714365278862\
704640 - 61486613085109626682613916457863091888598555501988605376556201496897\
21095755068110783283635166744277692482917331561000742675948808712419803136*
     rr) + b1*b4*b8*(24410074987405246258083286620408774590923378008796610871\
73088654669302316419246599598974749377323513058847174944150504086382500456791\
6785434624 - 2848666526764757209133094748360633039544739436349692259681683152\
84114571629150793163151583251241454536722021570408973087361560460277357477888\
0*rr) + b2*b4*b5*(-3100897895640309509952035894266313560158659749688477973971\
55507342734964987973031423691618647224314078756805952146068798742452958789838\
3597568 - 2723299271117969259449879286063010484296509458467656011796627132334\
021152918866673196539706123005832245146317546137804559284772325678697676800*
     rr) + b2*b8^2*(-37150453146094083161418662746630796645575629474201665590\
89165039926169148097831682028160273902224860011263805116949297639505671926188\
2002702336 - 1937035951900687825195681324264749001317499338389345905919061565\
17718001039154402524346942564369123781421271771172039782319459361761557636710\
4*rr) + b1*b3*b8*(-2121004734691390509284486686116818402004126597249044755635\
10672736040572811132684018491192479908043813216995043364035543971330045435778\
695168 - 74640715598625261330568929531889802473618989559270051095181012225280\
088844813026579153604472702798673583483573988237683861882105951187632128*
     rr) + b2^2*b5*(-26166508837304634809273431602437401469771417520710015980\
12034850853460513822945845651157239835938403459104910648659598996091754476014\
3511552 - 3626602386954721191263582612645751916847794364238508205199191368459\
8998513075992701948825919683843804444876772712877795161191277307283636224*
     rr) + b1*b8^2*(755125627968170108213868668293615105658728743970433483974\
40421866133039420803783387937818828942148385732729215725318381650021455027586\
990080 - 73560519530065758653837552854953971399181492944356227300835906844531\
09127150479586220342563391427021470555043071709625613777156609765539840*rr) + 
  b3^2*b5*(336043869707410822007006531275339606318718899055435471789871296673\
51492723701486833303692061299224630487609172960446350788444411024530997248 - 
    5148584805386924750468581365543034296275823853246800906303227007156222958\
039488361330582220597733187336306613301189318983430121191257407488*rr) + 
  b1*b4*b5*(72029849946763600066753366144345571459739731482259148845795690605\
844631245864253900124897608232225405975890222861414289406578291688519761920 - 
    1840245641195881194619592129259651624366922392815684337983368279487310530\
911945815254674252904393201878240328170159875111838443447018061824*rr) + 
  b1*b5*b8*(52140236431468633385406451683210556199587813420995792717660294130\
3517612892026486403323749943049847531828012942741480570440673300366491648 - 
    3405967420366494558013056541229405039776917503852815730457774426219336414\
4223830812849467263453304074734165347535893825397178091956076544*rr) + 
  b3*b5^2*(803886928783593663980446391531750638178069593833251430166351055550\
9901375868564965903212326756323880823555612362180042391825567002394624 - 
    2964006385168675325294131006557030220999574197737595716886864043984665819\
273906556318693048702246114321607217863901582714681865533390848*rr) + 
  b5^3*(-91666479085408504372980734920826710354252642818714083326279665453078\
5326016125907940378253932977513348586655025137621752579038744936448 - 
    8776666032862852356864133033487754381845199363713405300746851198686900296\
9706158577451533101218856995968613118565403315376473885376512*rr) + 
  b1*b5^2*(567753073734699624365531824870049878484416805692143898214789563221\
748675465431089115410502678811875472354891396962536202613801976070144 + 
    2856728940146125171703500332023745782215073713645503352735743780394208929\
14163150848650224931457323200638499596585152205870273688240128*rr) + 
  b2*b5^2*(-46004636289207932919621840974365492556577092606221479162638503915\
489583655800142974368889553223743856067857962397398159601841441423228928 + 
    1919616580743798136223446791660320944129112611596040332461004495938180187\
6695328036450177180566037718641191937343492105162315991881875456*rr) + 
  b5^2*b8*(-36678621036887036485896632502142793205268296602387898481852850360\
7702213509173835794950056084611056511957161762979078463211435110701203456 + 
    1200689030583636637785120147663722474859663943142495208177872697660625023\
10217379617930528906617046858546762207236997198051386680938594304*rr) + 
  b4*b5^2*(-56718950361587185093729588635265777412308702693988449566485070222\
868585988224819311483596717889121916987362361724030327723568287659927273472 + 
    1689960199540427319597467844785976908540432440779050201644478169948710862\
1060060828972644550078728204077117731355914593987850538058667524096*rr) + 
  b3*b5*b8*(29490128769881241250609179389200922243220020903004651311909825259\
3071323288873097830711903726595541934158969486600652058408300400266855841792 \
+ 206655949467944813678243236354681645219831747165607235146760746417446500902\
10211520370866102183076023546445642076703214744083585290230300672*rr) + 
  b5*b8^2*(-94331044612865944476305632844002800755852567765395459913366374483\
598445370828701262695836657643991959264918508443135050406341203775541215232 + 
    2385014217878685374760496302283184994458340474429667824575200723682248419\
1762297956607872052077655249319880222649014031078378271524729651200*rr) + 
  b2*b3*b5*(-5677958301633535998574861130812535117612268933059764776020155475\
5091261243431514004327516117450508490452828000888681573242070880336763420672 \
+ 396748879376554310169704359850906991169197725634152217744114157648138606010\
32117134949596544461063578767057492178700458338238058913918353408*rr) + 
  b2*b5*b8*(-4048929052039081324423731918753440998369314893041184610119713544\
44863979946016414591300830323912744064689453715785561607058646358481325522944 \
+ 102673529311330036905834053203924514018429781535202598854345605285523161055\
578757542070933640688443702698929186729078073832870708477652107264*rr) + 
  b3^3*(-12228854551710410305508973589271515171074391091463362917797075215165\
198911235241317542348095896576705673156400019046500267799150902020134666240 + 
    2532012213607166313423510892049082836210874571280796926593303223196649160\
98241869253881414142895036415739334631841991514925530955792970153984*rr) + 
  b8^3*(-40533584541528548376699734589790199058988414277689584649489070561002\
65125984872892272980042121456196877835625099617330969695293583346127339520 + 
    1175684635988497495684581586229088307332478197599315046987064255099254452\
024830642872731710157674499554491220022863664033622379775612952772608*rr) + 
  b3*b4*b5*(46489836456595758381516969229853537292494991445629282068941574577\
6852563465519335317050364445409786099996756773896674309642839779731306446848 \
+ 170447419932213655368921191691731539465308375135079364612578544902728381837\
0438617217307118745957152361687141501208518874192017102932910538752*rr) + 
  b3*b8^2*(145524656000391935114740945725588580236672541347677366688271217599\
68985336693319998106015549049487197362717831623975532424756427904203100258304 \
+ 586042145851723889821766326095256034313387057345181477808051232253827261711\
3308780757903573096586631049772438988138784159825617875675228667904*rr) + 
  b4*b5*b8*(-2418745992108100797895444556948119393802568051335846569818715878\
70922213720554693471859670799686222077498962864088266336098524529716062448517\
12 + 828712130747022994150927956742084339702242367382565811095784007313716005\
9208843240271229407380911340226698313840646459329202119702412309561344*rr) + 
  b4^2*b5*(585541465703691604047691861640388888306725012751731960057802800996\
37367591177101923257369771939309159528942801672453446792149166995405732315136\
0 + 1428031758406547469131863003573694360255201501752259792590567351152291394\
3698691119818220934699513220955121137094058951284191388454674885509120*rr) + 
  b2^2*b3*(-36139002720861677333928042599961256494659074421487687003950836006\
45302821744759204897175376302052955886930447172178863952408885162559539458867\
2 + 2408612647861709017553847137979325978415593403895831204953313944128038719\
0186275087621689748166923983043402895025449829742861385096763153580032*rr) + 
  b2*b3*b8*(-6447635327512219233843020588111244159813292077012743209932476904\
74155063463640015231828235965481758619141907207919522077568727821214159994880\
0 + 3112407498590833029660098478012301740881313930824147875840386235964204690\
6353578664602495736866315901446825615669870064706885018026606652817408*rr) + 
  b4*b8^2*(-19718780705661067879520126675466859339166223905161243849342872860\
58065753088360044275666508419672791167081144383311807399176779184856361164865\
536 + 19359349769195423484516942376672190493520496804532475741412056380001122\
8687627209434190138525669258368875197770225999745089875085659838521278464*
     rr) + b2*b3*b4*(78744995980091255107163615631651626981107964868370930628\
53741511483286049107685070987337026241560473229451018326092786329013894649212\
833588314112 + 72476482764036156918717434103177433898732586934566219863247067\
80870812039042696669407279157359874678149076151937315782421869529197575613186\
04800*rr) + b2^2*b4*(-2580639677296217982073938839489599746328139291266131065\
09167198797551112163065710245486799694599924484867812835982067410750687458304\
1897964503040 + 1066919903124439534743437396497747611724562650902649834280019\
82081441085414438001638882343394159269926714601579902840571879838081205413090\
2171648*rr) + b3*b4*b8*(29088083196212117928817317581629539240476507258100052\
81833196496856645025839119998490871355939851488298849717123240956652363345002\
814673822679040 + 14585377891313065071596968940534424659313079193383237314692\
05148074496345122436455465716248307487965073777633973204583317813162305434685\
236314112*rr) + b4^2*b8*(-151372617822149260587369244637553027646570058485849\
47916796011511119577988912267627478048109030400106312906445451915375395243144\
1657720053748989952 + 3706618864185026988794852181033309418773552164529424293\
38718324220777803065354173610712190696645920223132514178962590995367955050370\
19984754114560*rr) + b2*b4^2*(-1286930710045548112339887714876667242720383985\
72738328473752904655366378623135093749061709604433083765636912816415458179399\
424893722503761014816768 + 25982634147142541034139620373420200786370177620570\
79197768790746935456898256538020367513334859160826955709819393022530884281457\
34961680272311975936*rr) + b4^3*(91188023869227126443215030262965028783270536\
58093131675312470027293641669125341210390985232871608470934968426683877907506\
672120916581643166196695040 + 71347225863607162504937477753722006997142408892\
74020770198905612998375844415674692591211501764631717582927102090212273162477\
551757992167243018928128*rr), 48532910632103771100793504038315871259776643844\
82270851671464655384999375004298806732482257509527915849361722519869616336019\
24752453023039488*b1*b3^2 + b3*b4^2*(6185912753925308889428864517849668992736\
66094358544088319507835921838726957535267992218314689822810845991799721476738\
5685173517697437417146748502016 - 1293915049544518813733148526791346275179756\
15816187685548036386483844918084006363881836809023369784073939937333135255194\
59319898593742456191658754048*rr) + b2*b3*b4*(1021007607585775363535719501619\
30961801274421866626335489589706252237813011055916656646842156240414239550079\
1490062236957803064311527517889268547584 - 5370133618409738068713878020764694\
39959562915295416934975828588795595668674104956213208131306111097596964919965\
900526333071319884393741335742382080*rr) + 
  b2*b4*b8*(-1925749019016866050325504735747020072819487354961703061404575482\
29534800057222566331208461879845841422168850929784296261811349697514821774733\
213696 - 34348971572550990230051788620374500838970466477855003712211213998163\
49461982321143824835705340320879492907924255240540417176307643014576728126259\
2*rr) + b2^2*b3*(140530040136649685872172336598556249665751220622986708498440\
14511674083702911343553302066510332962477829199868787902098427579243394481036\
936085504 - 19655563835935829131126501339889487817107489409480670132578299531\
84473512794313340695031086710380228329716949284332543004469403871780319977799\
680*rr) + b4^2*b5*(-212321702245813168905519930442695327093112726757437925104\
67871869738302924327283115113031354223240156207801924074754907289855567751145\
784575262720 - 14122015126582066261811002635064148230669054689033166681899069\
58334611502638233554535905851890441366599026716957381207330913166619136638723\
293184*rr) + b2*b3^2*(-703376839875243263220848333965751053485841668999125725\
71903182270285757705984678043393729768640815309423696563448696885374163753853\
50283590631424 - 853570745424997081037261282524523691539304730161305407051027\
69794050886526118787219523391938591982937487457815621044278443170142554360176\
7579648*rr) + b2^2*b8*(-34469885402001230375195472488939358686881031944652113\
84424024248295683095636402123555234257223904560671197673207738086460922010308\
4646282035200 - 8357885743706032911741240845358010109053045268976393690825429\
58151036118964762393375879995230654988469867851701489607966376029947463915093\
884928*rr) + b1*b4*b8*(-14648593724925472895080332261754218501765705115249524\
08766441991224717362323833806754435500407460876734057562115927086766032682764\
26262458662912 - 403460235801380315447541493133842418737490872516051264121765\
27884684615047260921944815667098793404073434512154966378957735073999501885630\
0019712*rr) + b2*b8^2*(-31324611322493323934721806119057277708019137312820864\
42936036391971259225256624120425024932016904392614832719719348470740735355675\
56808632434688 - 119589071471992894532581612434269253336177800854905882178525\
81158109233618022978888813089117993379201101766875815667745067497803378285917\
6607744*rr) + b3^2*b8*(632531505413489058565970285029918617917289138589189987\
32941164938276067248798572966519115386268818752622612486796480284690982310799\
2973394051072 - 8822677687544461067531589078741084922407410837273324504743928\
05765371438140078634270408590745196077245794291797158104144915149545357658072\
02304*rr) + b3*b4*b5*(-529176095180789120279168222552446904395474429295055504\
73612231355512709711445899765704758077154145245485246265528279509576480862928\
307572703232 - 37216362062169735873286053865990649892010601201770794135871136\
19952011176839213891685849704491026626995543601152528213071004964162605320817\
8688*rr) + b3*b8^2*(337594079408948055415409524902294531695115330717855108644\
65692187861080842824207660264895712996719108147257353199430828824865129120867\
36044032 - 117956167671078944404466446352777174772163572119045638587766379768\
73340591994136474760665919836938535329656358682256676127706730970118940000256*
     rr) + b1*b8^2*(-31803345164293623326880116232716522424195270020302888951\
57286661042476515792895047106238523770407430570098916833991204884754567838741\
133524992 - 23115907016472934716944725398800530540327943983022892011674051511\
16519781861937560983860377613983574952623848665216110909848058706494264180736*
     rr) + b3*b5*b8*(-6906089463558392311661105611581806804904938212594544097\
16303170855985771136240922565883424321393069717459396529524129027824066950085\
405048832 - 15055861798705128164704092915527707316947334686758212613287349389\
43839089954162300763199339538405885103286796904203229444308183732952129077248*
     rr) + b2*b5*b8*(-8736828810795844149651836434398440702562387524711550999\
74140351587605565706603168479955504710975570858069457075027036883980707582059\
992842240 - 10148300471189594026445286110837014799802135755471317124204122849\
91161091654769297320103234775958028651440647113430116714482686781595926396928*
     rr) + b2^2*b5*(-18773879939403240907486187843318930104775852963982948100\
26993264195824624904307911590838386346778075189427898362341658271373511806561\
265123328 - 68101258903523090915221439827625829680035688563596049669725479545\
8687872086623248302375836558384414808896881863097553051414749528896913276928*
     rr) + b4*b5^2*(138824969750233393036755976450745353142835592882086418216\
05967036294820852797197599416309567947375470764316779169752017902660698856336\
28733440 - 248720446167207378679437913731295913726210762475366513917060858126\
375800871298596143649341580993375387624041458572770957402713611826043551744*
     rr) + b1*b4*b5*(-1361263377373018213438862427368102447766661247892607618\
52927609552118934564390683255980553957475541277516030033798484843880846536893\
8396516352 - 1002523331048450721972966188296840177534906281551613339641083406\
13010967060053460032331607561081446083936661135774864250298080299692874268672*
     rr) + b3^2*b5*(226986284384955404245495613030379225327673862154464405993\
65582620955604014295431509415938762804653057071090636565571022196105031050849\
7862656 - 2223418996320741693764969325339331791458971691266939278780358942916\
8094410134405741411326719069358587360688636811359771285595849585089052672*
     rr) + b5^2*b8*(-41467029707727918340461169565416497300294821144879724070\
63446285785018913007300519433543850376879585391365066311143140458373949248844\
3854848 - 1406637409585235046402278831894179599305657735893878223000787619920\
407791350311954396157183220792339686662190704100165546377167552903118848*
     rr) + b2*b5^2*(348287129528907022647211745925221788046782435161685379556\
71327528414470037644335017372457290750936742650975488491510088163619264878188\
9536 - 1072467100576132750191789250962467135338943905980877556333796290612307\
814689930357255241855899916908490603898681648194729635975179683233792*rr) + 
  b5^3*(-72746439431711128238372595140877808623282119986097920353311895500380\
004794740100408341668750210690995461372762329040772887698387597524992 - 
    3316793806882226248228266033651870029155035431529441374075634451257265676\
4620439051930483791587120062124824201254788355469200436831977472*rr) + 
  b1*b5^2*(631104284244989829100000536935839547133614943728053934794246720417\
8279818982763235149985540016524808431933120815504319939976556047237120 + 
    4038746239814661333140549551582794226195801649131886171580114723227970398\
4851666537285629898787822312291609813014190932453193728592445440*rr) + 
  b3*b5^2*(697100703471005464579675291447737173841660780363867263771601948752\
106772767273931323860305771870131475044909065753223183568618054798540800 + 
    1704158761962548583347722338515738858759369018407530852288818740668378576\
95760462280492553921485083987143273630818265351651268321160986624*rr) + 
  b1*b5*b8*(29699838108470904765175028674880163174148830836893942530907508040\
617773156931373889495139483495855058117862625464624138578760637981701177344 + 
    8730824299586257593661888149290502524836685001134935876181912693098533871\
166030873902524675966911601516326841898591041065141451539972358144*rr) + 
  b2*b3*b5*(-3734758047145078044520599864797084601443265502339473375319635199\
11158650334113364534220781765846510734458007594454263844042855989156337680384 \
+ 942431493081964552313832751857350708238859468619864806902865669109409199404\
810367121203937762701147834664434956738204067293402003905382973440*rr) + 
  b5*b8^2*(555081952033698942476907772212839095115622801748584526115369972562\
3553594733006779239953676136233693782104108968272101233402266876599773167616 \
+ 119689925308619832985611614063882323242249683368588062655758341840092908403\
1117966710420107427702096784624850902487861164288296541016469536768*rr) + 
  b1*b3*b8*(-2192281755919829527469391133570798793207012092293035705851711257\
53978819179580787225690783431263806099276295988697718556559986418420522418176\
0 + 1547705026557457244195921485577648948874729002261443686087833963767863728\
326556969517330263222644592154740070562012478409870208587846087868416*rr) + 
  b2*b4*b5*(30176348224499737432565328068468534298473849523134422295204972131\
98883579427894182074405365385283570343751376347870085311570795344840907124899\
84 + 562473341224021396338687929470581185326047602443561855169257878156330847\
87462008328969139630899577909696749003972916985191679007391219208683520*rr) + 
  b8^3*(260194302055026685050938711633304403552727928195000404830978864048225\
661878237829604917847385458700897319371381183859095800339757285535542935552 + 
    1012998574253251041719349032366415412688883645249065724477888260127119113\
68213873371495262047190628266639911359206570639848823656539594992648192*rr) + 
  b4*b5*b8*(71440385004661701807259330298247028705574399172781535402345318202\
33765559749412927973924036725493398579780582653652448636146988759275854983331\
84 + 330846093754698706650647793840143713000123909590617510505999415135728022\
918276638517906124337340887268168241856375923095214329851191646002085888*
     rr) + b3^3*(657655798423824039833772898412274550570705222593508038583503\
42682019697352523461744900517586612207392794686695649491484683892735169693714\
5335808 + 3787298480442946789472442181146022906310614828069979787864608018281\
03939409370999709668985639756208302788781060098749282740091441324594250645504*
     rr) + b2*b3*b8*(-1318287024248453204158097380853161862328795218309312327\
08300513519057666683493552812870529629601388531615189181762492024560507543633\
2788536573952 + 8164230154343568177754713607155811145054337061901588410431244\
05189302668995763113395570184655317982870686270350952854191202587423592122184\
368128*rr) + b2^3*(-539852620251503273092197588648582603718437851380366847381\
91287835497030438907463637524662810133498074059113289222394027807010177187660\
01067130880 + 316897145885359842736774607392600234135688902397978577373020222\
20513899661094717769568728360987340340694280742901608106386924455449592585791\
73376*rr) + b1*b4^2*(14631149405818685207578172445837947969803097972023699270\
41796579977040337284272761973046772340652556334599916926444385498714647451550\
3194933559296 + 7092909599658686470125157892539910950676416324805664376446974\
92804850226770453329229505631690457398307572527705989751283397711787064476376\
3408896*rr) + b4*b8^2*(119002857022982086466341038501075103467397231355884352\
57481740122971860657955799473337718672664844925872773796689429453852883092834\
509084814213120 + 16805461839224585312299313181337893297372162395696566533236\
52650060002600806931091453546248031574201490717464178099335602283971874964412\
0949522432*rr) + b3*b4*b8*(39887353080880344190516545276936083659695015489616\
23796179126481440575608100273305794493178864124738488989731506869858700695179\
1433090017479622656 + 3206779009679328291411136866403518582506268969772883626\
20057564041169144469751872360171547125946731650062648232523172090483123530714\
69896551890944*rr) + b3^2*b4*(-4110760609208124934509116275035289482692565548\
17350149028447990466749442643962865890116552479400837728436766114099896874339\
817306131159969702084608 + 35986225592761760517235558479547918223320499417590\
48194121775564602827446382005350961964152550410190007680304012907384695646562\
4512248364580995072*rr) + b2^2*b4*(158374778389733202953461272787800682938816\
68035700447203877653373894987281735291487937404647502978721492235343222841117\
8863717630806436570302775296 + 6878135858037384369824741247754914259061019320\
26515891702112256198734720591030713547023896854694504819479631725845235662528\
890034931755586997452800*rr) + 
  b4^2*b8*(-30085471837702460493939722198803351351377619588940194199945774394\
31929192088947172480546472018134370974525417511583890742246184171616785674232\
922112 + 10049052167041155744635986689471094082729328746682737088328362409632\
48844370125587836266769518782386488918622326529286928020026304753306724504436\
736*rr) + b2*b4^2*(3686060353373657590575290502853346556666283967237297848161\
79184072858739169680163913542739332671044519290904566242234623653803116563505\
63040415973376 + 221360331032615333513205030604262527089474426783264721553495\
86456245725704150252347996156821994050660327543463967196157241542779949842867\
151993569280*rr) + b4^3*(8636585759434379717649189092646061556371944969101167\
76802939286737731774978898751056444521046225247991455079570828238462804911282\
648273118228771766272 + 17903374013226387079659088078040121994671469382417671\
96536199923128403716945558391584338524457672866739178950632240171472664324191\
49345600275960823808*rr), 485329106321037711007935040383158712597766438448227\
08516714646553849993750042988067324822575095279158493617225198696163360192475\
2453023039488*b1*b3*b4 + b4^2*b8*(-977227529490535669819819935982517206679433\
49201114258939860886456552385897406307459073559369382098014320132931400015243\
8758833026276661185740800 - 2992126360689838578338120796200357704818725434386\
57264262347977295107237112743388536371098946971217439069005479133196300747216\
2628614689373814784*rr) + b3^2*b4*(-98553549099099553482003653327059575906681\
71187125221800482215401802355557824484153902091815091608947080573086718805786\
4919166059021351407058944 - 1944948756573062936754665750478559603835234970887\
78250657634914203567814522619958882137349528228860104184254952965927976654537\
995766185842442240*rr) + b2*b4*b8*(200865459180179505276409867483192259649103\
52830187149649825655944102678974615606290770587803643162302633499901401494072\
5072739295657941603975168 - 1264936282320506196656254999233123094116262434599\
34247957963521686256709411127638889397236927687362679652868563645135393225926\
701976481838399488*rr) + b4^2*b5*(-701439947033240269390353205898608238163286\
76282318815660462395527789288148650543514195759156040772342141098139932575033\
8036443525881922584576 - 2889232198645191564729128222706698273355229907172902\
80476052385098418414616569933286678607093473668432335181608778394815028495097\
33016027529216*rr) + b2*b3^2*(40338298623999325268188642086074883410413092004\
30598173284617801917308070856636241948171180818514854858846935548804884009756\
674628248261361664 - 31891471523299291098030270033679575564012498430234747359\
89360549185421947248431845690947197676953511380194501605791367165676483133018\
178846720*rr) + b2^3*(-119315546031870464191810214372695107514702812782578932\
33166334760713735420988201784528969644796502066622521486643748287625842950982\
720005603328 - 31388136829621363980040493913273535329094503230345349630458973\
65955662508908922147323319104718143302312408935580188789443750233753323514626\
048*rr) + b2*b3*b8*(-44591780589689894263898871610403477125632212226889037577\
53296530806060956724745278433152721871289790855601753746398206202640577089377\
100890112 - 72388013559561478002288422232744377975516208738301629689447888580\
8915824474154084581375390398790299723064278758231498541890090299688296120320*
     rr) + b2^2*b8*(465863902782414881206829953801243961109662250943399868059\
09015369243220004369115588449730545895417329353741355910966520938853286561873\
99340032 - 324670662727991282483993976119049490681428287170497952502071592167\
447236964906401802734833000664629972567608006354650391151881141540991533056*
     rr) + b3*b8^2*(128575980832018952189557297647260897131196958154412555402\
09201827165352373637557814915381560404249490671215000148175505694166092503381\
0231296 - 4566932020529793744497235522847221817095183764819868142314913239463\
6772329681061580610811921985958300440821782530441182408045723658284433408*
     rr) + b2*b8^2*(200364619816381141897945514779861734096205595168215761839\
11486267906821199254646488630749473771462410634330247055799741664289261064131\
3398784 - 2233743338866625097929087169110958893681368914411563351248451975863\
2766107009261024786853323780506592472450224002029676041051506936901533696*
     rr) + b2^2*b5*(-79469163072126033808632353337412748652836224857225645240\
01167477545918683895091860636739362990929214383341221183231858716797822036659\
40480 - 294860996032838692610942986371533748280459837814174283236028674351094\
0437558877928621458929229555685552309130018756886947793400499735101440*rr) + 
  b1*b8^2*(510523446965163987789495450804667329984065395815362793215396947397\
3199980354626061606776973856371641466188632111630690623418926028206112768 - 
    2058347387110935326304240787597657086397253970265211075222989176934137017\
288840741893390411498945375922468795796161195101809575591273299968*rr) + 
  b3*b5*b8*(26119083276569554549222224513207856578948563775351335842782656682\
59945422233034290446396114355808938151953410103308943892351824935308492800 - 
    5019898445469517304205527111140604927874530293669500137128990677720079412\
86125531800263008540609901556749948698520682487346046420782153728*rr) + 
  b4*b5^2*(293833783370447711424967517805731825227316682197405768655700434835\
7208176668268740068207663524911438939973099110971613608470773213264084992 - 
    2902660393326814671942047841109337028275352422980498034366171032302449584\
06964572558353132194155086229534722054489083418944505689111789568*rr) + 
  b2*b5*b8*(15469100120514497282696585512291391968374074751277354495953331550\
91871531346816297645086587660195712360653034964089470266166558386125012992 - 
    2886459600320547405873738830903943468727329635045904071078547241610806742\
52286155423033400614269719784959149066311798512115680948091092992*rr) + 
  b1*b4*b5*(-2877820197677846953861865187361810960733949747893849000265444529\
994080256197687997934087882948907925024548274590698823266946298862316290048 - 
    1975751089996392675220034735291255384059553694111266020465094812373768853\
41926908543861366261768847841479982467071333636132703284655816704*rr) + 
  b1*b3*b8*(-2793749692979279528515012265226831236708867286128560279298544177\
788057141978779108113677831143798797225495510819612653204286200253058646016 - 
    1248915231886932002324061574454426890828298246966063742277483935820809250\
59158163969781352434416695219734703968335941638515896958157062144*rr) + 
  b5^2*b8*(-32627682920724927397593823038775666133781240294158432309821839800\
642342539336795231768114308799642273584706670667171263772529879808999424 - 
    2932348886853330837670406492617919852993813652730739750098431064846514510\
8303633595573720060055027959930600206188295439326251047958085632*rr) + 
  b3^2*b5*(191062254713178178843237742777444470554699784477552918469004109380\
9552673346721234538247982667367249802334596978196174285569375339401969664 - 
    2730864380099370520119487696967951737298580552827693820548934270498583369\
6106430017054147924399993361536394213962717392799470901677522944*rr) + 
  b2*b5^2*(323448652544677266775609616822324781740134724948862440610610815606\
309193140861534673325751690803932970371750208138426036506260771176448 - 
    9722618260975272406619106843423706448181375811540230576337032111195617667\
23511895496965094768147360285860961023882794728903110777896960*rr) + 
  b5^3*(108604262587772300993859846717133887246778082408076176287831989210216\
967212773343895334533101817068703636073528192434329104746826170368 - 
    8403711560879169319623446080532365745121279988086114885430613005120494202\
7946220018552269161675024568600251431254609507715000590925824*rr) + 
  b1*b5^2*(-20789063894373224620892375465044443315006483941533780521175537318\
5350213158787038291418467967217340477325703107051524316537893070831616 + 
    4047176937260492988091884690975742444879549880982181298647509002363917391\
3700531904925103484410750257996643194954912418936102171181056*rr) + 
  b3*b5^2*(214015180136533398902289544353663769447716150458841236075590025114\
1281436602022326144451655815614658532363238296147100235479936504168448 + 
    9481132073908784823384213182006690384489561610806897191626650003869316148\
69265638947490876902998305357867442131692698207889272464211968*rr) + 
  b1*b5*b8*(-1249389167893156822684152693152259571922165018295096407689983755\
2581420056032964897633513616947141679646140172993022676434954329396346880 + 
    2955541148201761952596301793494490277955056645268028109808923177341519524\
2850879518712675680297727492816058859122736190977392144140992512*rr) + 
  b5*b8^2*(-10364604579628232735300908062037819174699469406975840184521466525\
13056667006831247034684858314174094922910083924036181845140398543759998976 + 
    2018422691354158783946209541035767148973109623621250975523759140594050527\
536611162831230766523485863335745555352229493125700364196957388800*rr) + 
  b2*b3*b5*(-4520957695810350723236623093544022020014544383581699447515189957\
481041972591967693266919526337461695897301416513915064298362093411812507648 + 
    2128015500779473497723287231215090067332466241706565561938547915250725391\
074171065514570593728585846233684847103728744140976618236106768384*rr) + 
  b1*b4*b8*(96391757219066204262053425844630507790933365365599703349061105000\
9924924072611754333522065749229046868080826852272245732232883697720896782336 \
+ 958586622392089659345635538040033650140164433841141075566295530598700873365\
46072352389798781549354367143905752162893843730355731341254852608*rr) + 
  b3*b4*b5*(-2121163275404704556406958342557650421308371940863447383427167579\
76943168876544322990172707908855370936240458822221910395763456855780832051200 \
+ 106594120246813179541237165904448909005336574488148626890395856118145263891\
097969163950221457936363208216306452288391976931747067309773029376*rr) + 
  b4*b5*b8*(-9689842837302282879356796470861075796430398514154090103139092169\
87207086941402631999347559197447116923349701643625712900099482761714263392256 \
+ 113125056866977630092150579417391770773865191551838054137911268678374847329\
083146863243415702988466446538524626880698827088010028479340871680*rr) + 
  b8^3*(-22619930551624007662752217114831270698657818473083864421548692108920\
7472196766451368562421011713317681182341129539209280251171475393427275776 + 
    1437125600138831258357030172397986161332372461525094619995980060333410358\
15012795135431286185097260488843613791913882058261526354530171617280*rr) + 
  b3^3*(-13447411536419941694042752795870978024994722757265439885502024504076\
89662278287581478092844957978769805472923586678050444472270735603725762560 + 
    1994167417408667472677070639018722228619040896004139973275745277012424665\
32783459517996195321910554410964701230184330750382719234580049559552*rr) + 
  b2*b4*b5*(-2567378465166273218780812102985193607025089053456073721792259663\
46290016097307403175355036345269821113547128684539758510303658146499886317568 \
+ 258070288022459444350381793495765844968733978596491723339367558981919525518\
948026123349017656432302524611150293181591180744310401972389806080*rr) + 
  b3^2*b8*(608467255668831848588844465585590465596271661556516961313945342285\
083798336924204358068299322076698255742284657334042145441712687873003618304 + 
    3877858340563194115322336983180027159989983683247459846384538005481946147\
72407158889492956784058347451423373181984742795506086687073581924352*rr) + 
  b2^2*b3*(550015001080119235832504760126375202362365271718618153090242922652\
9853029002887143035604355952292216899663692170408007990127510230111935791104 \
+ 737540353618323596588757593213744510260995097676677593251113422894152569992\
0529676661533703124649433999639752557046532949186062834566606880768*rr) + 
  b4*b8^2*(-42068359948082622368596611097894592368060432732926483250766110684\
96147425424148520719578506463347246385627611666898068764546021276183559143424\
0 + 8177932846822596527252778687388231016425820015345307094402485530991195905\
858893889847224670327742622652072134069260340339799006954333954637824*rr) + 
  b1*b4^2*(-47157396905714086984079160937493172903010668524868089969221039356\
66673259738972069707121411907664800517429372687602434016579561497664508290662\
4 + 1803055889371347726708796242097071268469578169271435449754173125720550638\
6967892193654792874872272854388700616242266336795989590734659899097088*rr) + 
  b3*b4*b8*(-1658755214940900837226712429228088799348529015187396773247595502\
46495677049608188836678956837091080685400226931705470325252118272522006206349\
312 + 22237164737304797009845227002669607417346988449169634519254947332334152\
202585722997293101253877941854346780843221560377373725196647468764233728*
     rr) + b2^2*b4*(-24121741574289013077708666198820595361066495415350645225\
24127773782439218946289753089636998575428445590095474280641543628499243037052\
501906948096 + 15461970500017539298961630730390294689484976331924992806742618\
09478609836081433263873380768411708207827773242865267903031093998887839593314\
38592*rr) + b2*b3*b4*(1839334451470029625328442075351509377253674460469480719\
82005893507954897867720303967746158679707855831653166226763599191511149912909\
0971126464512 + 4759853143552815991474350957598331263731541333297526130290317\
29706854029800380506264243999692619051106311836828422718454540354141374883920\
084992*rr) + b3*b4^2*(3957558622894230357908433904233450304724187043834704338\
69199630687872285863707993272666042553241762270149708056940334804863498039335\
90686915362816 + 674328167231726447534194900009547442051315358710856693345057\
40099738632727558978710013786304811274195508038994061468990631934989015971540\
53193728*rr) + b2*b4^2*(-8221872609045744569815087551349630376813065722499717\
37277568393044935343782619330318802839123831280418516587187265296214989619873\
23058801497604096 + 107922511860887317378921516220802487716544934351804191354\
07252203045710441424288384516333026098205134357994881457567422964702840646403\
933155098624*rr) + b4^3*(-829576897605894657907916123909019244135470413804331\
39738579359158348929742188549557894427206920052444611820828386808346064182006\
2098743516960129024 + 3375154979340856219655011027310048505156120923565262132\
66105017491297535769084947927000936134484320881955125815950969831031724357697\
352236670124032*rr), 48532910632103771100793504038315871259776643844822708516\
71464655384999375004298806732482257509527915849361722519869616336019247524530\
23039488*b1*b3*b5 + b3*b4^2*(-12255153480484326627857842909584031567856438002\
67568733866335483014502356339185977355248897789227597148767402867884817230947\
5499290593486117216976896 - 1452488100374647344707010047126717275229277772483\
04577912681938730137870216837145399245295433085365241142724875630728295655205\
178466499526846673059840*rr) + b2*b3*b4*(201877161370089593801041389583359686\
05190704951323448728293599329739079685288190733700648493743933986156452160907\
066660788524606722412544305731207168 - 81280935961024684216934915068336664508\
61374261113171514438327964124779154739765748992947541527690225866719148190304\
000220647125684552840724709638144*rr) + 
  b4^2*b5*(-10764742367192992135671186174877600050711654918642351175443431994\
12351189335207792253024137664921574189537378024920170902730486886850164797409\
85344 - 245675340969001375287966174857438501687755586623180137658032635039060\
12834912881921358297897007805466617153554424609242217196664803693719226784153\
6*rr) + b2*b3^2*(-61562989361116381635217058513408429501186682064373755001876\
97832752710711284399631649384797137162791034158227800321657487007086949305486\
0716670976 - 2531226445084835637164517055914827462628121280483807268367678649\
40531568957800610882001015155938670671440781105794266728519228283520495318508\
50304*rr) + b2^2*b8*(61604155120867879403916968440180355776446479159258917850\
29475671105571186608425302496743407121214299464962780424668734819681946520191\
6434177851392 - 1070370128400028278976105045636013608014823782058609160137184\
70635342757327768686791337491471495654738402822670410580312008080904692901776\
23752704*rr) + b1*b4*b8*(1087887515509082813390215333862136519550810168913284\
34277603415487929478059867092959891117121456913480803252651054570715737603615\
54208973754728448 - 102632339224220539596501267960482822594589980165135009044\
67463285539475222596342008636888973597614663778574236680888527779250851027140\
579688448000*rr) + b2*b4*b5*(837336006519329125169833072342598025280368531421\
97017091258329287045117775285713996396929003955081366799170148751226084121356\
78611726022966509568 - 261522671399786086209870441690781297640567832754697223\
28846472095453387796364524768308812326466876616682729807792921786267359316006\
92064701906944*rr) + b2^3*(-1739540083530550809518985390254491988091173697680\
26196774287787412221121576026701581046691632801441101184499784802188113255390\
006618003497675653120 - 22720774405965220599916793843716231478923685956840211\
51576757563031365154676258037128353169281903566193114386365052600291149276144\
749950722375680*rr) + b1*b8^2*(-725847734658590412787978013989512746077643003\
24509424011279437119108719332336299357851955158757414874169150806946195124357\
33389081430754066432 - 752473230620943196948126548462252953156816006909253722\
73435190026500407960359474674428872158748517810136909335159883993752484788333\
224583495680*rr) + b2^2*b5*(-166810680827353113234499514300701032423807819185\
42184382706957126173665046686826085561414285381985766328922519780592422380322\
8757472955307393024 - 7236971301952652029094846952897924782732197200207073878\
43391599819517888225089449382702698396615092397290584723412589203403288833565\
16019601408*rr) + b2*b5*b8*(3038385452900670739876325482573728110622046863388\
00423917220413733617357125116711431597736502646848856923697041489856177700391\
5297221462982656 - 6834767296392302283574079652945044056030689110853208651401\
92624555649036016718851595957600995394609486078063261987623637092520495221338\
63235584*rr) + b4*b5^2*(98149479982570076518021262836232081218209032419235965\
97803039814453372229101367984994395341678301955327013774319245864864621783402\
9780998029312 - 3017263581403505732302925512289832546359911886980498769785080\
89726378515922559333584412304766394731114097643684644597319348964540129234764\
43136*rr) + b3^2*b5*(66430888176555349154053308654171642706171126537608917707\
79977696564512385468333716319599992475427076121162041001804815835876524232974\
3241510912 - 1506887404108943659824955781192879317702216902778912723478478269\
69810844670619230826299512506705124414803057915125882702802452819858829397196\
80*rr) + b3*b5*b8*(-608396311846978112474430122602731887624834167626575725771\
75508971740354462273151929375711588614383851682111799497739680764893876461241\
82994944 - 119162795013699144847002259737213417439325471231328579815230189051\
39864211494926552886632601152192042858230486681007832683661953684233772859392*
     rr) + b5^2*b8*(-20947266353290244656202378300078473106564538258282574076\
00175354821633758122304086440575071341500387609789704969422023361642117060274\
797150208 - 38943691917691957621951511643940191470584200584974428196712124961\
5713799155794337328997746169235240133347282358550800238736382271943765655552*
     rr) + b5^3*(-31379162022328586406657611451132220080727676375390691650313\
80128764942750537349526640955539515438718365805754715196894821066350694856916\
992 - 14317109215366376406392137115611540960504753814170247141013793812133411\
58153224257296778727025255450556144441832777763187549541333053997056*rr) + 
  b1*b5^2*(383852877441657701028416420107905352595956000612122576392137171390\
755423013916192424560807254069787819011426209895327637361613763625615360 + 
    1742276031238793902128238547894506777888612461299556194935991950423473262\
427591455659831437931111686530240631060006032625477806988199985152*rr) + 
  b2*b5^2*(138344387961018451029244273751850935147239126740187554199224371895\
328529374591368850924495972680125177111945124482873382831240644309997846528 + 
    1144179158003183181586832073309849398921239483864198280691019413740050608\
3250403800818211604881065956240281233208843411065522833765575950336*rr) + 
  b3*b5^2*(-37988441877338206929373065005448561851189798473536063376737995065\
4593547431375803514495300424630131938915371293568690899472418807821434355712 \
+ 107893847602321419510104386031104816965645060332129538336591045888915733664\
785609701269870564764492072228173438427243969154994635825020403712*rr) + 
  b1*b5*b8*(99250458568860278828952207452421657979521184975817958382487838745\
3799748294220890434310889221317702319647776954411396581043793293450187636736 \
+ 630511078722407603327662432275024107799956828321258227509003732099988492056\
286268395789729184671231100857053719907596255422961476948444839936*rr) + 
  b1*b4*b5*(-1139865125456808305668806468723049015008248219984551230404842459\
39821612118025451796166237224344212783654880610103170099809841770669791036571\
648 + 69204951008603163649766304409657415063110289891251210710318701601226413\
6527036595950452409955851410101138992557087503805256165591932056109056*rr) + 
  b1*b3*b8*(-6848059923058650141354367494571815279395281980635617859919486403\
81662437483494475406617124820229377856135767209354319577695194711455114691870\
72 + 207754521473321009589526533590220381353255293650689869266233733533097822\
16430330898560671775122515085822417642837226353349259766419004304916480*rr) + 
  b5*b8^2*(691451506214309112806460896004794859644640237307443444139676985485\
92058192397633423277210785623298858921189867059498931186349041587354320502784 \
+ 613260809608201466400258374967212340691421652362287720312450896280184673163\
62951979958936759271761876203824556247543249251967745205361574936576*rr) + 
  b2*b3*b5*(-5190504311332608958183748091655722618045006888363100785397480930\
94866678967528941772165058248167748652806070741753646783649547633978021563596\
80 + 972973738273393657095981249314430538173674184268492151706829347774694039\
51363614753395219254347278881355846966600009482083113585897708753780736*rr) + 
  b3^2*b8*(125832864896279936743712620535788268527818150692381396636331136876\
13271225336830671355838810097046115324476193850571227660837394436984583955152\
896 + 19816557507444031792811787621075025153139009515831700325985398928052390\
6736939625600564165469306045600510094185640235544763264422962760452669440*
     rr) + b3*b8^2*(129258441108448348235491187839107581307368560119662714871\
21781995953793596781309267030941695914290243445401127752727359297680339129540\
461849477120 + 61690188818189029252697910742364196303183470784801612494908299\
40525173906339071339269952710534049469879627236166069833269520306412471433612\
49280*rr) + b3*b4*b5*(-501927428000246215902010455231773208817345768376440518\
28499808505644595028770472466400187006976869909964280188260554076816016828694\
25825390788608 + 108147682065934622553264753591851608042342633929190694897245\
20455061687735265197484649111692276923412909983805500264056996383380683395440\
66883584*rr) + b2*b8^2*(-2762959293413514833002915012995983197441400498905891\
82235217005317718532460924116366207504376052210259984669018566897202610380630\
86456398306869248 + 192269166588659724003801103998742731826891991625233526385\
05477493642470869004465544891771731718328894107170665127380801486455455738347\
43380705280*rr) + b2*b3*b8*(-521964269430454809189827913089181550467483061947\
98051224732274330066578463977534092809221768473009819652961725709296766579541\
067104646871283400704 + 34601490901359961580993727398996560714710027607075151\
62599380344173522061262200400091308693962148478502676548652900613155086034170\
341503791005696*rr) + b8^3*(5197067163080893820751569172890025031362833322321\
26428192699854772747164640644261181982436378676606214459674274526288856232170\
0320875419457814528 + 3564185711325270673976032159122089410589388514265942381\
14229627082470120402199033516388485833330972105471412967734995976297999413636\
2978765701120*rr) + b3^3*(406356960779523123722565531887484759990918880920903\
29650932846211835852800549456767416040290719267928912489809731607033458387098\
19336899117973504 + 488129740180152605340909859333592735301880215897308146804\
16971671942173350168003306157718154870250675992560173411509691438714989506502\
66059276288*rr) + b3*b4*b8*(1023660451596183158581448522949789703093743918817\
11875005494719131635843975756847684281602099430293952598159703858520622262995\
2528039291853756956672 + 1175121442081139360282095273497262557325095370307059\
83341425151351446667686295128724630925032775796068614689516512893384268652733\
62533915052474368*rr) + b4*b5*b8*(4531872130883381396275888208242504986688471\
46651887752232331626175305418087881831372787235224976086980239887515722718173\
1354212219048520499331072 + 1319603722364718710675143539451329663821979822005\
51490837023238181283980354871451951087722504003442301715284864750138841250011\
18533619651759308800*rr) + b2^2*b3*(19323029438361861484030760903927271196134\
96246639891757862677834288387293708752997430018633496135746461490488584815204\
51153165847694122252148670464 + 334508795585726469150831400212066563365207945\
62994054102523443854250406383878024403155331764792014811705794905935736257611\
124018472952367868280832*rr) + 
  b1*b4^2*(-32251353457734864030920376873317281884422562738444151459613131628\
60514341909366693269328664913612601484745087147874395341528248355671082169050\
07104 + 111498088366247985409146470676435886560850425994174419599481320277983\
95688255809754985216756792287560575153016794495118410706584101871693823632998\
4*rr) + b2*b4*b8*(-9547239076975244723183340813924974098392271686377152108844\
43302104090017701646551221622158073935509906132419937005781510697253030220463\
267966353408 + 22180526657734841685644879530957251733467605505470544083953469\
22289887230276708518027996054340948553943640607481066396903282606541904275581\
00598784*rr) + b3^2*b4*(-6845258359514034761720577718124828191736441296059265\
73121817452474554108472541026856250902544816381397740634651769815559080386176\
9356558087336493056 + 5213652061442459810032127313579434926557727497466130200\
55733708495068033925086581337056186664075324907537246190947614471562141735789\
594248050900992*rr) + b4*b8^2*(-560283406804434966543756497158491250516626329\
11986453574816308857123784323615902877470408384319889559022985928984307524471\
0353086476935800404574208 + 8181914190420591445092433438353308322838123676765\
94571030257416163461761669688709069098143469161722055313512097626899340983459\
558901133508882726912*rr) + 
  b2^2*b4*(-52702061744943630812831583853040156514261368813352908161612355299\
66554444325610449536099237087205688829297973336822939297340477198761613309157\
310464 + 11703304128361560036369285834573827277776541653618941339323179170299\
12099369594008106046530159668520109958320574406094259916394841690371081926554\
4192*rr) + b4^2*b8*(368552930988629739024015599075005177451976718722266540032\
75080570372156263763291434456358805551426370179322865967642114398647167512153\
944847372255232 + 30072732455948745651933361140862111794219123186680028337658\
23538734251449262780697487405589407555588674742142453166143241216396862357670\
3714101035008*rr) + b2*b4^2*(452144664992826895605916668424310177816545843299\
70090609715087901154599982060731475223252380987138152308269816188265778823755\
8471353999138907263860736 + 2001051249768748973737155725960407086694682011984\
93117200405185130869721427326188815252441444551159418464108224169800819613577\
408755137287377031004160*rr) + b4^3*(1334231784244149005637305180343024381509\
34230429672332304955707969188878600863106964831592119191338124256758125927027\
27865970189294027765686499427745792 + 503130378537984748545457049752866342861\
65263506898354854041333800004876219710457225191908798106586879460553241124213\
0022188062212173677220679278133248*rr)];


I:=Ideal(Gens);
HilbertPolynomial(I);

for k:=0 to p-1 do
	print "k is", k;
	J:=Ideal([26*b1 + b2,
	12*b1 + b3,
	35*b1+b4,
	2*b1+b5,
	8*b1+b8,
	32*b1+e1,
	16*b1+e2,
	17*b1+e3]);
	HilbertPolynomial(I+J);
end for;


					


==> Computing_Map_to_P5/Dependencies/FPPPoints.txt <==
{{Q0 -> 63.`998.8860566476931, Q1 -> 60.`998.8860566476931, 
  Q2 -> 37.`998.8860566476931, 
  Q3 -> -38.09946972188061589597072240340257805862170649247532773947864085575\
21015412495158957717394634324608647426568989577420017754704555833173653859265\
11874291383630331163238284883721406034989747289084503495467491887429580734119\
44599059897933247341422368732601711677314542242926511345313085386716849643376\
64078616091215492742444300075553967988852585129187268595396866304804226182164\
81010586968260413974115630515523154393758919256495582960300708077050437381313\
23721506786256356754087031001081583688923442074256590398697346483568289265041\
65167545419313742051719838184025058258867259815911688894817745141833264413443\
73592475633779238684064865399056154121503923609486836362133944320823453436547\
04492464352363028381869018205544368106941159375533310948542662432409674380183\
03397607326854247385179654576568818407123869418489188722536513948585583395829\
35951715789474439437622533661222115455771550923421443405889760673894371818585\
6311327522980375914718999550478991748906408483009065530026336393840978`973.62\
87975657442 + 201.48155894305039259315998369237490332563207423533631171867412\
27520708944503269745391326380180077017065718174792904788734821211951057098184\
77729329101638185325009729138803959518076009757153531915866990229155793129546\
32194997966547734618038299578741112251140307719428713184802532606724730839550\
97139656540063682375825913259570310324052778837362956665788021065365003271746\
04803965992563229183509657276895090142866675030681400958970889858736894830065\
65786610776019254835624954543079329394719168100010119495594943211598981734001\
01031491267860615479930073181507276950119251600768839490689530984768250062559\
48718971963682924725274119421790073695071469224144073279138582398338839861248\
84183459241028684179761426103231538615303142087409470398368243950518936617017\
69096220887718115395147887110065792003259638034224967103210944353446292670138\
84676735624237611914127936393423408791669155544883249370281868137715818722523\
5087136194874962919910260562234771933022837363895841868434955865397879512592`\
973.8158922517608*I, Q4 -> 268.8657358803773772253667762243374827137292796045\
44751921399242600052697064715288267582208107175705825507488196389844315768891\
81116940958625461325666374135656054963843389771927243685848400251551244255977\
24959452869547011558928739292142130852839400634136050258889500658024269226450\
77976800303502252606036769535722972191114543780778560336143841515278587623678\
49719067264850072162571298114765200805264105747551623818366087338878122386376\
01137669304678064272887537107237360997181445825340908982485380098379663380683\
67749484034014866007447806360252710532996730118647675075965257930583215995504\
54999170535705412558785922228522653351050239222879183407011814240043659295097\
91732921823608250971283625207627826956603245326327670654458360401624440402081\
78611861752358556992291526087354724041029431219174918800722181043506416980809\
14575887685915947124865165859392441653151324944869050075600169943715937366601\
08756559293498209011620666436670292599128781686120724221239652522354795416298\
379146827654`973.8071794812889 - 80.68479693215668275295760658702941594240774\
10988834111461605642275043595806587655318579846655353605243364947662452895122\
49738807257762932701105524106625956160103935261453244683094888165263263833784\
98365767758674220225616416045767330934084670867537488648336308605333747219886\
77341539240872321222987257585226435154555010072402686323910422606759678782184\
78970410321469759455103428341899301518434989339397393008548744583556087518366\
00389435006176386132461266326185080807554903692888699648403559126033802045730\
29055642981870942685726590476978901602040381852206474028044702649448679899842\
87000170750369360480804776807869798307823693616095153948606543500860652298681\
16106138098118489978162473883616011165139824464785952704901041556697962142632\
24664585849560341404740800114065395331135957369238909695323275615392213500042\
35791990335320611374016182475530481059974240727287603343198133128291780600339\
68515903263893481142054032850470870043780707553018360786507070815699275212513\
6121816383192931`973.815892251761*I, 
  Q5 -> -246.7949381788515849647520689297704247334743096491708254288074963756\
50577225076071246804755751144415363218232216814542458074285940883654201249454\
06666011733258008462867429917696383405935307059905016394429672456778126208841\
40005363582012911965632212154964632890133689267857882415156962825468042017207\
52016792706568166121450025224936336872668838851820284053439865294572254498790\
50216828197998355333249818545410294839934181620297718535833075482662775852963\
72748370643809485879994460238651732325867630767858505106421203758410349891495\
86522365486186190506965857215405863767551632543576891174018233653615802169970\
23252304116400426165997230400481931707019474364700371212766017899496045288747\
66954566666581382714406045479507109682091665236791692919564114674378572540995\
57245076172496800768318674827558756754314439448665563774760545862051140080867\
23175102968386448471065631732536902396809818269268948190688912282510624935594\
87391588745188434147669366329228076694666537732310906357520554631421248`973.8\
15892251761 - 336.43068689811047846354268128165141004429331588023810450227535\
30791461658072828507533896718804371784262179142614935711646662001937923111232\
57445069958282940330355168587055958404136405740008929730525110982558407719489\
22992986668176507887882080655640594672167294004666046121158925603455059952338\
05961750220714930489141581310652049351374460814868996788362786347241856161488\
73755122118852973375174500368347672430013784263933171455047548738004295646036\
93871548651511923867995519280095335981320796246432091889951800703493650669117\
90715553292683559431324225122149575712571868482055189859101544144289857809635\
54050743830918998338390114984135455069902574689732534203624985166802598143066\
53872396215892760596817836255172466889978052383700960976264098765503287935695\
58140823455610395319450002364807397434970296244197548021240385407324635915546\
48838943658834085136109314432406339483381918230696337141511840879159104499682\
5474622148755179562848313252395901683182931390051197449868913500944941161619`\
973.7884210349615*I, Q6 -> -19.6973812470182534773740627302425045768094650126\
15031311703827807916312942719890895575860485263566851679278404219446886828203\
14693662044726896526039081126274019808898150661557480906915802233834941477208\
60667501501252351925796419496525316823661392341814461199356332745256560653796\
26328777440259029233675421252667427188364413644007018026922103451957754001147\
43746669945801841668174817335257249618283286593855305551107765321374095561993\
85796785672092787322449029354479297824597589226000820358200023634478381099278\
96347492629823185843459770016115117589173832746404662652199530254250503385670\
39245440028449440792909890999020030958487091473095927739252809746238427848681\
57071159587932273336974200157158986571682719467547231419284265870971345960163\
80659955996808349252181928161301594194374907742382703166523636070563192939998\
85831002181461098693707570565988258540053727165748493392542573334778430305068\
28422634653566711817791544082394057733465343490923576196676580666405012796457\
431670081158`973.815892251761 - 71.109234843996520889590357653743002079760982\
71971002484464991951157064687300710783904600246314169201096797106323889262824\
70337927178918847189188834884877537954764159198630390183678912044840163821296\
05536796582109841860486137039174400105957466254975985347700768318154467570456\
98825485271979027438349561792957025469619964082181352229750362250465624586120\
47785556981282845796884775056304242477033220208274219806033844762314868317064\
02673355593567936370005629032236943026316891516735906138698906089421921726714\
21746792765641635818066355846889893600076081693536223481320455359154043452411\
68892396857928217443248385355664111585018467684462022858380787404828403534417\
80620771807451625130808262493742438650092996807831436516863188524976782709656\
61875765379216459732425433076424378514775251598228925015453941169911853905455\
17933611361714575420741785200879159374143379750302725846211197464250426013193\
54622892061728436664762930546680973032624372041313216928856414632169314085644\
186325607609192`973.8082018545387*I, 
  Q7 -> -177.6813357563146897002589025985679009305696065480730651509978869131\
38976297936501918602249041694407185357467347360579171059527184339433075461153\
97540679624002332945202572610513421465709108117821789968543546470412669759380\
03470910613424399700557645126391240365778330706401610498073324639516277983151\
24829938321066876951223911117137619781431090743094199256940629990797114663568\
78331939878369264657405813741494257317509408024825916975451036899904124796393\
33462400153944122410282951150787929653423035643205075004362695758527777771805\
25807789511683929335656824160595211952469894227787920846612505521361928108831\
66293360677586942604002556893687526713204545933182709203868081740870047747403\
16762306095745926021094990745350840278466452785333916133666868284865281956322\
15053582190247247756974734303197365383334572093645779536935338460070422014108\
48679708959939405284109470839693967711933756918000820045386559833396318620026\
38273296464808041353574013265385060851133252055122611934614191084842111`973.8\
15892251761 - 1.2170119666112271222185600204203545257883516719896166077154469\
12797368611195312516097938376321850851955069796791942097779005704001204210000\
41325556419883120066583649737924657741511864654458744939951766617402179994994\
05499959849125569176568785784852910049930031708514396447929784444177916685233\
40559964315052995625759925115115874374593527512282083970613309708851678499467\
68947632841692137655655209464518769320109641566638386568734754251619004233300\
22190312999898667534045230958417140610332353922423454087567244100086224155889\
63064487961170168442252209012196414091444149540968759861212531886555192690567\
27864048513269614648058918179468274491032303818853616780957130086737854378207\
61916869799920847062834214491482380012228977578035369151523569845320330640707\
60105021574607982976469666934573515537978637195413099805725050901376386057337\
05212778076610146444107738674046057030078337033539020456190202851994323600125\
6262530558103364109676122205807544768570719419643880513278825340170203416`972\
.6075360136912*I, Q8 -> 99.46761868307669309821100526804052981743423069076702\
55049319963290341727396557881592492432656478995312149725176160425676298046058\
11267962527015072793009992404201782276167138423676073748733358237797712528687\
40936805442010879047002289611119844995008807533626137725552171260812551651037\
96873064766919780892139878750027223302441811915972892021823037544597541018148\
80371169242421140382233554468581517759861608225894527297035674246744675150896\
53878858322055591763742083730128594027006597841682418580239945504279966945968\
23009515343290850233782400031048258550410514769296511563922701813438426297656\
19112816094052197749999563753146668632618265425519797449377034414711256674736\
75633931547661984547973574764047865757864374966979376189741255364715923775321\
38859526333502321261505255695262839347032181388860609668177831582191535360608\
61190676555808863779006420170198163854645558561243823367325622454864338856805\
73011390136701077165011595466819073016947342893065171655329435064308114476098\
66661755`973.815892251761 + 420.451749782809442832680636499210687775088904482\
34973742970397988199101850175820723936589543850453484994838688139059696352713\
25022575070355799298351157303158829437132939735548516526085211861961409428750\
33694016145274739809192133938045544670376643251721445174612729604331109941896\
47155107084591346412172331703251215967887544981932112505945523580616380198432\
95360338174859136371036948048674823186289819477763412972164077345348746877566\
47576362488010177246938200749716023482227115802012084009968032299510360467259\
87771279429666162260437901747109061981484978177491827573877462102077296340379\
40640546499208270464904144740736050662247282739827628995363036297926514723157\
98825132509963007506087927199077004741489688950601467082040355365860551915449\
84642017111284409413617839500096938006968526090667211601344317798769611288214\
54525610056309273345385612286959938089724898486787657980978183066356667973225\
87301554177547356505571235512318538289058614463727732209850864431954310391247\
9303452934218`973.8099976359287*I, 
  Q9 -> -167.7255527551016609230085294932871327314408141736892039086698976640\
36859285443065462869218620934218415313619022056552877271840089060364697404405\
60580052422871806192133859708565545269930961247431485656404438971468598182367\
76903183320430707496509155453922533132659594173817311340847541414452435867551\
31540568159249451442470819806941557992973546840059392597053135895461227857527\
72899480459356358191467643765303385926408921430289520042645377283978470313803\
96538253207595108820559994349055135529307322282936986790027403837606899134138\
04946246109014788354570981446102542474964612646208524734843469968280128133625\
07094984759376080385246244640727943408525060701290051505085089590746293701726\
16655873969361676194011696142520082412257673708660916364854270732771437886414\
02198785648106054600833441892837321191763298650134690647718006171818117644801\
52047650177154517016480805389296653300734050564920617792619100110259860008080\
3866304631066926359533755069365967660461449721111306937283576587127295`973.70\
21838183528 + 500.81792558427235171626831706403064720323309385736413805880497\
90365957241268779476246620927752194925725235458833792815259930165446591890647\
86965782532838502412814895408743640371632700774807210935549236734928932287949\
91197260654505647361949506972476856086318576016407975616679340359607559130784\
33386566429162681540942975749820008748053800590215262383234708440141273784528\
59472839299065837335218283340178692015972995197103385787247748944486033148761\
93688312727373726828710051275478314404509384988676076148045090218569351428155\
28166603221207669860030638353739365653830037989504710920756964888685580790530\
02871732078480745435132987811589368385550770635567871778608981945237245891901\
04921237599878628276957422678139609087164242127133572808369267730547171959733\
04623436849345492187895780355982051393564240700877538101905289231166123455620\
64653596753084359060599139014726865878798609500806587785809529720229776608651\
6166057484814911373073395793471799739732289214864251487968028212296174457346`\
973.815892251761*I}, {Q0 -> 74.`998.8860566476931, 
  Q1 -> 62.`998.8860566476931, Q2 -> 92.`998.8860566476931, 
  Q3 -> -301.1773390123000291482008508525671107199013914555824616400234049818\
28710467645371026740070252517150548209394492336900142648286516520740228721116\
32640522929393380673095481418040020846172411846974493418459313115302221897238\
52519780196875152533460982585467348803640658405552903059117164794224672684901\
82266407262593935172368034120042763798196700424114198767012448536671525701179\
42696426949065525791778942899225891671762848301423672390494900793173136528437\
06902092832014050781874359575446664521144717921593559873188864083068009113129\
93378390831953237485053739400947300955274187070794585885546901437773819051398\
77520907365671665009894615342698409276831500245975556719373535708321827309967\
69907965873819548167542671448269605836238958256451583653456707063562158885283\
52847476203909763773320527860976688698259946737702550347096956269238425652040\
88544778744236642461211006280362603431797011126189955064918700607711790395405\
38048470988621882850436439152595759359025530349141392926047782350632021`973.7\
423581383124 + 148.1221626044411507444445331479491788836688369138509103307209\
73435441244500201104310800263789591343154839638719843661256965352337754146234\
07099121707578995126804857982865560213543456634327828416820867467142774375613\
62046048808717240820057768263189812883481252954078367317558168830334302660728\
01869872865566020500063133238300172137064755070039341262329503099626789080955\
95897593094625600958542432020765657683301663501686994418720770545725565205325\
23399715435754116173981575653997990152421909577308251904670401791018883229428\
79969416751964521757932511005598403469000487106155285153603497358218660801064\
37116130274113519925284521531999375933031901611025093729323327797652839656412\
86703428312853567013427600571815195438658142160120914023257193577546212319890\
68115159782546375164303263131279442771508963609471765758587195677259663438250\
46143077169628894244983364788566833692736037834730308435713979599850316768114\
40615557146132809154195561381469361945662624427046846665264996353221549607866`\
973.7663471454182*I, Q4 -> -121.139692321640591877720768073424874440938370799\
60254543796202311357863843689279973266427035629388848589951136163367820535035\
81511325128885161948527973167626091827331731158632976447589565545704020785840\
24855952368105500834231937581376711389501772029364863839430153384604093740077\
53109241907312850887873042703564228005432706615719059370160376975832098454506\
38123459850697292295887685367143084086541160773528572599972887057543785468319\
76820417502563901883984225441933552749867631300301018702499023277581234406634\
70820759478373485682189956901819563496264579313800512312295246553388018025057\
40603197077609252377516644895195756914516099353913228471472697853256677825812\
18539609926182003946385619229835200470950087821161536170052021416792882088379\
04007253500419763430292797192638295976678034376950875662997832674155850758976\
24053376154593182356636320405421122714411694657021424462197361728476177968816\
11773287794581010755397047830324202031163115074864241082961714142114153458081\
2170218717032`973.4528933442036 + 569.959262809076103176944593294924470314946\
99089460055762580048726821751740753409460697286737316017431276380434278938179\
46655807223926596152106565623600003617922350194112900840391501129705554177831\
52850859749822023921820231076247973329074887299795160458271042726596514978209\
60830237545033681266276958873938502294452134341112990861138815685732226655723\
51401683440603310577233081539736650644319831572434795169002915812510654136644\
02656892656185722807882351022917698424829922868214016277741390360810855860130\
83360335712803977710537349490951445884827002764306677228195032991321326612191\
39074432819138006296810641589385297158474050630177389341991062531803860785568\
30370263987912051408361058715992362617693887647552906880106107256619950014175\
69340176153599942740566630350220222801817815135171412305359462746609301382949\
16147914011886298448744623563605266716262771829209107826431247635767966866619\
80718095299494511420061881134617426947977096599219762030056081916529415492602\
0468162730713715263`973.7663471454182*I, 
  Q5 -> -301.2513338383367577082451230766483942207857234206652458185781814084\
12542665686209067006894265792800800661018105551396829820225114363351602407461\
78785823178617812022876982512454018178448464704687160465690593619462495898022\
96731637358440229662005321571880834419501553202467577005388892999325678067667\
30838252366526637508579015835197155765002597118621929371328145553255415563329\
32420640327313844054768510122898101401182391632931352619595336925987102854466\
10659196480931865183210253523969686697182074820024240820339101975302850643025\
58774484748423330712193657121118732940316719865629486267442197655437478884917\
32742972633189761746848876693849142048090927987687343852384079432882900902046\
72418260578996016692354896631400921118105369119091470425270629248105226204859\
79330608810067719126064786222954573975581248089289196644473204184780818619566\
26202196516279930990751268152281798998326968483985773987727035158160973068107\
28957709109909063699937604133891093984328089344793519227696754383969461`973.7\
663471454181 + 23.88886559549486429368816023697653575680960771588370928438382\
91556271698194254261722685635440150873813875759159729390826080551444780360563\
49215920803429425911991519455668337260076250646724098136753087522777375708953\
35264319210727928894769933226634124602968952974537177707447981848715824137420\
45457812540649614746950844914310941759161353025015664781158956073169361968878\
80043316514293262665625349329053887148765155312291396983978485426425436213493\
59578436959875042124021981953250593266583098040576089889054993120197551467725\
69485659928904807589796737473707734086262194108139240400300420684783910258531\
38132309823718523649018876636768408998922014507171632478068262588062109461645\
75721716634131034824413366631542241089960119803719718546577370038609807964880\
23947300656032562333672718562186570334427785829729248109020228191169976909889\
00820707997652963747315569960988268656576418443932462156820781861741358380497\
5187113648821329936289782859548660193261115809533404455599864204692553237497`\
973.2810585450753*I, Q6 -> 109.6923992609554676060204187497101256635281714677\
07613489925439319583403385109038256569208324406148160027450713130064732889218\
14287732639494336181131242283546242224514166907292742170039005608931102905275\
83387898778879068828666567700275469894410989066002199858348539461199951341990\
33266087784694725473326160539654854472085691623949165882090911786875994620381\
57322142866970348256866077830248719299379586898813750998523071731722506733143\
60092730784942372917713975138546367870787699953018246496699420075591281084899\
90837035752716125976341684664912137272668522360488537945531976514048028633532\
64459786735372662003104751084756369079981140461488422658110288702800098343292\
81251283336833046038012149920318966999657775136169251187522785050501826138416\
21042836029160571700696655510881745705167355201249666247966556069487258001636\
78440758453220636716047915243435188531529669723142832461801899382553745568670\
30328894902541976152457746523103452613332468156046441278247828603741952292271\
558156480449`973.7663471454182 + 289.3884400419876560712137956824524275073182\
36712697536643735556036992716487345621562803671080244546862105065636229878603\
37389772131229560990137327612011819228717016713636832195039972570148383915652\
68278291087550402397279849787196481718506878846215183689812353084593218890299\
44563925979067994403232959744325947045667002257571508652517151734420935622883\
91311537288585489350376870869684368273387086686859702160556097055871042116578\
17498171939814199860777282775628674513058821019986534136447872730546972239686\
69192857678354929891552114612832851079699591548002248665333460384022443697124\
37734647662203436943910235086953915763341457958761233917534798823183822855814\
98465650701198115914638777277790652730200615163248473228376105125224750209871\
39262242318545618589614876528112378266461133083880367897246951152129838137812\
32879926481582990103900926996355189330707008903935416723779059490896405718005\
37254510635273321144626809487283146958793432874422071758453447708380241818396\
369350120391152834`973.7535127652476*I, 
  Q7 -> 272.06995574260495188535184294366745026865350753882319732225027274853\
86690064628686437658976996087186140904388893258387189488184761677292060100571\
17319393763972390398591040602975951257481497446348331387065056233745519960708\
61938116165005750475558137413804494281407639412331242828855872850648928413370\
93832507599286938436179613017192029542363878281015951844783988965503045372648\
39814854237266989723241895072949206329530400290690784103810381033413274254878\
43052891446326420660021328853530889752433794731827563617705796127007022490655\
12399065756410529111272135284788887737774041288694796820113104827182487081092\
17598219783819711586504493859432321288284959278422453454370810684444948375735\
73438095609623944908099237018965385142851757205705775335528277906678559912245\
71493283680514984916959455080007020283557069146985191356594587477739358051961\
03443241725156430557333983274544137847540115025680591389239418146303423880358\
7311782677078358161894093051559641457449069386148095409495592947777933`973.60\
787310884 - 572.9456783137760310480348974663452472808622105292916710870522020\
42884151993360232014703200045785957916465059911009957306923881917897951126572\
57743000569478831267127660835778941929604251948520484417559191719429984267437\
15557630504584688616832146842034575132286743171090526838386716662983227959273\
79263282353105460216739199542178881155635105320634274928351096462393021953174\
69463789332655114621546488151037862611040239118580739497542425488244144512319\
11502680650320914206421092195781445955248472624569193844221482396483242059814\
12014367042656883634970520111656798758479363580329845017538260263983148240121\
81213170853046112558326045280902660236745802219862906622963585933177581554265\
27524262669925107845937238870417728584380525204750889007525948334257352636483\
74036995938027549854389617435397056034082549689077707418027598200727060790818\
02660882132174604085594624665847441176120567942650751425708760539684883570691\
74992364359792200481082626355928062185272106081249381484616854768999736659`97\
3.7663471454182*I, Q8 -> 404.824260536799500186525014945968876852609293978979\
65046271132455461432514173471426613206787913827241438240113633953641054550565\
53705145054280158714645933232421282937454589530798246170725619245515689002601\
35379840964713742118196225310957217783251055559157245652415058229453022246556\
54257139699182576681388719749648611842294649589462757151515430117462468768689\
35960551027879966659578289218935038926420535957935822437517644604942329221795\
81851399132171526231643986932958834974379281389621765092386516503611472122831\
44970431520063666262263160567892731480582975157184879499215174756424299398582\
59630717878717824975089054535930681074385580008379424349580596737658863564114\
05359097187832410521280433368975852704074505516205049836568638316869749225197\
12260952767289215457488181082120913265629336231263533126863830047080435667406\
28982638846805895465593595278008095557379668476940886154780318258901647879025\
24265779891810277836440389588142974898284378538735196902125062293959775635672\
9138958288`973.7497908802188 - 168.549314979427425451145014396068510644513330\
79854788987169772931349038240363648813528025197667217512859759377259854414591\
87615784909948817809359048364750940209079761712314310732673086538445889032427\
69327809410851497728110205824523532452500784583709616980363334847478485898277\
53324489995225549907671758441880771280763319257238627370512339407081786502914\
11896694797467211862902310728581821600688572085296914006790783359677052176871\
66483154570675167444435822145077463859927237942983808125641064060839110379740\
75702784582150917234114287811556674463644233772750088541856429705737190680769\
10620693386798246001913851001835814936006375624476758029473378068046518517809\
01053446305179577932151589694097082275748129670712503096714126619602425796165\
06748815635364254050771111438654220246611829946835007012772897622063142376248\
92111319178080571400915386776665395052460994179366962621337896740873675247607\
25898307917757589843338714054536460856042973428219142446650415770493634734593\
3400300543162956`973.7663471454182*I, 
  Q9 -> -81.08949664069781086628490900515166314844817627242165031731371199083\
21053918578872093300179444315147235378307369913313343667429859568952553741664\
74888162070711104150055155417073912477024456695418185229294352549925323706835\
19770710891966869893549771062675258998402398635409928666241312561155601813867\
96018492992087346109350316286161448157497977159223993934451819883625374896386\
46635741432022624542861779513648261389266872576216513763478329892981008446525\
38139287010911134070718091160830528736057752291917645398818402277561184735127\
32860988149086354885290627060339771809657620927337255366114692052554546484382\
27945210061235380026137917782869200204219288527129859810858468009277231823396\
32638622505915918228527817361184108927515541832259045840955804134605772936868\
54706485254147893526548574892513310821561051658277208367893885113494261351094\
67964734260242685410932390314773158965506179761816590635978294386430125080687\
4034239986255418829114648883338870589853778871369278830643731428736011`973.49\
78820069775 + 312.42006427544526048858070684967193271126282529903272947798959\
32119459778601560849174345625728338222885612625056896561868990798981909370895\
31146933980466811782551817315459628051411978400971151386829114976454709193867\
28841083515077535995246806641954572514813347974447066404351570303238494043084\
42545406741892349320791060396566718886912342059231791020136322125618645164174\
71120292945008640362579091093080321223866711242155595027847000101554087730583\
71615642873656430687759300716372733079906152426834611630193522386511594803087\
99319131682379156663128761013107919025355082924650589449459846604113878162551\
92162321716871613775112969320164298622789519584210970245348097899622876248712\
08569068846499134776177739246092262968789287943073766294820832714867051016308\
46675954643903147321426780458522955238397524134387923918852325130127624569389\
02898113483336363052505699646027328024013665648792814446492453050091321534026\
0757238503258972032929382051534056943125547308182879628246130070782704575079`\
973.7663471454182*I}, {Q0 -> 96.`998.8860566476931, 
  Q1 -> 85.`998.8860566476931, Q2 -> 40.`998.8860566476931, 
  Q3 -> -60.81947561534760421576033280484072723732281752150308373771359715975\
82521855391701450865356585881962552376380140964062492723582097748183377099905\
88295839696285816595361609411404284470133397090773820066096462131344379056415\
34898950612379892183412908485627723353877220373661485439949179849883971402036\
66045955281729839910937604877060546427960269852498410086364681513388118342563\
99439226368213548913688014408865450734908129484450473704319544036560941881010\
42943712393910901621021149745049750794553835102056702531182502387328107433991\
68824723202721157226860039875353729888711315437199300831221097098068868075638\
02911655117467389646369131446878489052594477474660769808316694733379909808483\
49325331913272145106541376413536890091519293108637971609826706187923836389896\
63894613921733450477830962617126285903711254591889893009413448051837250729515\
18948258568705133922987313084125126784654524910637277506272199515052555734388\
8031259256272414175773304780569130373572426986290805813244544955449533`973.01\
11146511401 + 343.73237149598432023485218768795280820790001960056645903293131\
59801127289459764792270705524338620973222651101924427130377020087392230021654\
96463608361395962834617974837757230260197727786501986610039026305706021908147\
54659716938813650214701281372636858407050541311165350919993073953025500397979\
20199914901392656539885191520195177198058898310228567273049526350197686585267\
67542458872949301425559168385920038942086171183313678671786201907755705101940\
39940381159903973020216677688298092204622220245302885609864360104761784255433\
35579101269720664152768250741511367187842453621403110652722196206542607902207\
45370862201902521982371811894749028942605030760038309326669452721874019275595\
24772781089803847106655939302857581567910473689372079994076477548098878763048\
81291245450967490907904270338711024538074446759935081390354582802177404433974\
43382021102267435539646110846648170260179427204205129738625886383914244407015\
057105796204765747960077756743375989328565156676840197227880833178960536809`9\
73.2649708410356*I, Q4 -> 537.63730364893081345746946074042998453120245961862\
99511630602273472034489429361285613513233572163893109215345320511865145964927\
47896235523231108782721281049284077850728137637689151030621241485030764948000\
02663315384425841910955053781117920481653531847994890011411525009565581416621\
83092957193645836475132766241159766123610923421291642965503620616385778263755\
99508610874261155893668583882490693374134919045652504987788548073565059008059\
47783235994507317402211679189682938230800440789664672795713192006672237035883\
19702072862508400360069305310571598876685211774575281155642118823557236569352\
26383307091981488437079420699561174697843804578303272621949478054308296564243\
85794435900103158103833004136352277470845435478284069362700027414601702109986\
95078086400473721187434362024708018830144988091989467159919106031962634087848\
55262388472879863898557915982503490592250856631167717747386961409961175597329\
09269177736023255724801478270651133391954675157064600112434370528165249933161\
88677544922`973.253492841759 - 179.053210023362175261314690283916088909621724\
72027209755569270466785864172955851850587325125836958207769851402945108486494\
56652933939782986786976310767240829308870771272385975688581368310897674723897\
47119145487123347985199609485161399767525519586383930254950666480341077512601\
97055142156068223483498675792760979805159641924454970389112677960137066779462\
92742420887222811877218394837880701702422113853785798722700859773886223822857\
01696633921659214218232004384682921106410118395585106731120173614064041493656\
31565420330728132514750620372532508146375561002520200000642730638952378919592\
99705855503077940522238496781198589165930703720541397688489587787527419399393\
74420313963501564897563377400661995314166750415891384138231867990805716425956\
27536259153456545162300511277345617478908244246380184340540147516536803038848\
11351238569217834828024666003161899863799879691276172751765266463343169717001\
20664709847916560145725925435950041642926247703691603519639306848061820187024\
9464405997921553`973.2649708410356*I, 
  Q5 -> -541.5766113362013213449236234148129852634885095164262070576865650924\
03756096580426987456148848603969150014977813001336482457064041328305309776008\
10831247509575706444099599306965857292486106263815034151774137441761654024573\
10047469317352089880305187242661222898355561046408233957778140360314885296777\
27737123710909136139315162823451917479255977166982345345816947538204864475436\
50357029542166266979061352645522291453573399217444876148217653029689504740423\
21885020732682937111975593288867942425548501579472356663382994882567648163220\
69544792339379712012441083265322573194791471236120273030954310227818175967974\
73939022624815591527449858262729287809792948344973073962729522472816821856668\
91376966984362315705270180072092990117090110513334436142100906735407391699709\
00110957158069820998557446445344111270122723730963649058864708504297952922639\
39211581206352435046257927706055357839158187997765680648230677735130176331941\
43744620181716116315885688052734113050901316272503979299628378570958615`973.2\
649708410356 - 775.1083737101265270340652454239800913623011366487616386962797\
15996574016298031360947132814824908060721927145173245223507851682925276164665\
42738748511095407922126258049355023965962319165792149088328145247789585162098\
69509320285873568949126552924810406843395288884339840686456837222083841799640\
16773722637395298543671725670696558473036032265028996122319072741031317032729\
59420111030089624616034117998380579148564270175405507088476864834025053088428\
48097638158260106340592930297791178218149727407463004423081725020951411233027\
98243555123436853250018599375309723203484940287622039564926904863362657370781\
62662693605344135202182512342417673920168714040156532345773069054221897820471\
66804495145727785166836191952591215139018116194512698811246316889387050833318\
25354902668852452276955973530216238549848958271269776142103587638084236631181\
88648767644216955921356352594538017618372048035519435920019080168427439473576\
3463159845440865349358214341553633935915355413617191219446682597417184437862`\
973.2317322234446*I, Q6 -> -29.7517592125887489180511076917522612165065471674\
62666311880226027738964956089596109142291309538598748030383953074977971978488\
29330756933143386995086417353582900477498708880745104652510763882562433080784\
77146424704330191021850950608626006975563888029294722758745011330719364932040\
31742751272981372118789034175694628782233898900719030066020202799158641091271\
49133376907559177597785599447509328880763394793693012742914409869140751374076\
40550808868520455510334591741539262992423033846654713090909304725247858346253\
14180549290611647266806766820178381978560592404847626112693914160716825273826\
63408071114870422627378254171749821725880419026093811053395039045023473052431\
16094173654246463461468043389179844525790791434679767540550686295847202213931\
22143212929888584511406942691391515817167528887354037569886408241581020056305\
52623322358173062484284777513058176165815485300900765877303743527739696404133\
64172470818293144300349838063254064298399945481502826155113625179212839804620\
583069027119`973.2649708410356 - 89.75597603402559269949118959287427125309248\
07509756812468286908509018933212739364424163502315601028705790363350162261153\
90271281567991447375958393366858470182476743512428084637054532629056940536847\
48354872223971405091676495937397692205369015177992673591149535455428634119538\
98124399217027904041407683145222241306312745596259003840027630941067620164072\
05415868944470339208616866857382730133088456500054160098364931342389789747827\
08453684027565703484750379278890083796385249997357892389938380036102285318724\
71823159656586558706705290369012829368930554055051332864770216606611406202395\
79919669495029551353697097047440353886672920327415666880715338647144280728805\
71888082483047012090459237520206670670410801880786376155752734973188015103600\
77740699870936209077646345535205780410320956044236650027864500951714445521414\
99656062619476311699815720738676252151775402910817212829332541139204633369734\
53332285126825666291539151485836143806524541176782394111344442734585003008670\
08498300053375339`973.2535882531155*I, 
  Q7 -> -371.7549078517154514501090518855600943968750880914610382652339023001\
62796230973006199623715404764767960926212325002260535614661144503005062813488\
49509008226898267259968372709843404732718761344367806195776353788855983203476\
25954447337972857048775761426132390486713629317015655319767126496601036841913\
00929449002930108879524216157237780895838858603335040262132344971363281015349\
38705678304266194160905796287145365583072011351260831554563766094216153168161\
33971461639317299247498456161941321342492314076158962628670501565251757226153\
53709535298988041032278226937568411420666582899654052475631170066694035967560\
67644915017697896217800568482192782288879599506296914309751525827361460106712\
29442982695306360115139212398418550486905107305909000326456160581452655618138\
69095228641024677142141124647965293523367168038587915210125758741912424715600\
47181511854171021871275857433478019034400765132427059922761107842825553938538\
1101513607968718152124413790369075673074552323079712157273925971261055`973.26\
49708410356 + 4.9646416961103169263840247142057434824393961600735051994258951\
95782823853385945931064979084810976715901946866668181530687186773679815005641\
44868054918503756693673891000436109230771004200760828466152965979718408593045\
14500742804109634309934155091494903310360658761916627730806572259755291636083\
99027841513120830128521601795917548572807683803101970737561315926220126172163\
78710331348771630581176198830833056114225638448921526780670538044173167394230\
27605743696515672111068165930538125826203780464196017052021581376108161713894\
31614985175275698479084276723830332030239129176200776632288219416770836867861\
56139368915766596767884034055198288788274770233308651914271828451409849418223\
22520072077616635736549070854791390933838461840448475857308772159414425087883\
55430922596878966612217347500186490129913116351753837404381338845286708233893\
02004364057316374116851635572415758136389987256678253306748494145400481382496\
95001660122606957775013886167179697844950580678246579899877604538699023462`97\
2.2305509213763*I, Q8 -> 222.616774278057390945552786845074852943666136327952\
31496756325548296961199710824210469973201173796653746812695064648293708221386\
05547082132884154140235042125390959521721048304950788781404742326920208491361\
91750127919352707127849558683096814282599856862128445652493262645235632591997\
40435792575993657294540666972772467331015140330800800939010978277102551219271\
54451271472823672089556880612520297100822502126263303125663297954370972122212\
77202847097468381967879917984900169653895062880741868805820040377130660966280\
66034346697372990766249498870286635513086387807421602261033168637852571104427\
32949788820917613979974905987116392658313341065236653175974752746818104695203\
55073407414113249937364275858812841431155342441944950461948416287457865558902\
16766034464884654891019811704865331281013665562675918658634515285124941457445\
67585428313307688026157956581416192455814566850176928172510782523836786698036\
45328306241741496377994399424745276738744974608153257382060630522271020007536\
6274392905`973.2649708410356 + 969.470859610185334832211050753633100434088500\
15156143742159289104688458890784585810348816277352476352868453869465290579476\
97180503153541837361086854025455081485444671487693376242586563542572817554733\
06087294370844815653820208339061980952498680167865375466328200609442791928330\
20313130516845819964405176716133549086343538187303948045809913485419841024175\
22252881381280315537610225208298955266901681200603387143976215102818664155155\
02834344501985761255287345590006233786028261930472576383350585107158962455110\
27301312207986749703730096110008511376109469641630567884130108074324300489114\
49784472227001619173306367833662342976213459120522122758513260189652886932425\
86563507141971832775931449272318682193421108230811079938343902162330757230490\
97263647126154409336622279802211835318586779136873974711465358515228039086979\
63126850596633455868931019529523236089937509195425679935717111318348024060035\
65743776538355378140867262816060304562853255871689744129902238722013588102054\
1156510738808677`973.2598496738692*I, 
  Q9 -> -427.7753518474710962883941536394365885241430552532597587555851876317\
35802952575926966570168977957483423250951018043686978612824859606563265249662\
44215325373978868008024964454400213589438654375646907393517183531915125971305\
85767068696382059709017678392196667238882544761498658227447041155319943538047\
38658935064075744439080582045701769671995997249530383816354885618347590880543\
44644499251886191779715922422362086758466126673269228366955517358332490748047\
90647342305364652666809010077315977718749129137473634275159405659497943027495\
33685928677859354798980790047261918713756859711570288124041404317679351126473\
37052060197090556609843138066895477192300415838637726889011456957845637726721\
79937146217117539933057078155705714519042863920462967406365776346709862630971\
28935563918421002823999058790144007429070962321037614818436646534497963649706\
44725202529185638952385417088519609530815934382794076523190058851173214468573\
23300598978231083241912355516360399344096133827989461314305785591393718`973.1\
138345237441 + 1297.188808908140757570025575027976730458039960125961061325248\
26012609603871912114699903814523305021229927984650366986472087573411373493604\
85785432955212736728764154429856069767850718302941905131547372326434648793775\
74799141207648628547172416570215195600516717842025784217234323979738537764239\
06905048582609920521399819578930675217425898137473628046555249581451414647382\
98034490622578326099602831716555833327741637726626558501262070864206777141833\
76312313881062469389419670095367079191764555096439706871391977712342845868149\
36873565228746242059516032921655778403038342577202176072159926566611549487279\
54446100520874087023995922492583734250933331050617629714122339815444677730235\
42600048447758011676240578251053144187112550730957783778835093093967827348658\
46204088390295055729361616073788432306256969630567521734856299962855534679936\
87371079092538880586245336953347556450070458368045916003647584158998234635019\
54187772611047487138533444809242420993625105750514036157241153796468529050894\
6`973.2649708410356*I}, {Q0 -> 96.`998.8860566476931, 
  Q1 -> 86.`998.8860566476931, Q2 -> 45.`998.8860566476931, 
  Q3 -> -59.49179974522100418241098227720585489355260215652629524308040857131\
93868457598119045761492382684038578262833738325834275362940236672078642560863\
64590172157536555409647334257197990637426264795154417443062871592120501740291\
29382242530896267484197355951054698076072740878965439171865631909870141318312\
67041056202793057733055095455937396288119682026538143895029978748006640678057\
41519330190779710160152649789026366133987954527789409918719281082019608943802\
94096918930517753273846178968332511119156635142659437124795543411619708145863\
85868782193710565816023868305116844685695962677008388274637416264879478303422\
24477622567706067789142744857036790914540880638612289170644505241366559025837\
72481085061998657767883273032643042518600894747087159335938652529859890488945\
22190466464410900761479755529873806831854111718893848388994499268334592386091\
66807197707161623685257762535969775968864975556977488484443843959778965170722\
1330381065647847282824650648899200952784697680216000657548616624589551`973.27\
09066264391 + 327.41611333591407549964670297282021764054488257002131259196497\
82796962816892002473740240883951354564989013393648016353018733283051406763342\
06980035322920886767379681062930027022849014916331534989230418336390624993394\
28423172645382466363212099569053850253762625509663091265101857226261922083421\
17789773907976956676278910059286220127814534463785644769743259347771103776448\
28081002081800173300086567445282731404213296417451212932941376853060347704997\
67945472616726361869881800964779781605377173129299856351852574335873024508846\
59588410416952431927581519725344899610840145818676346358674310358137763278125\
14588568984318397126697947122974794290138089426896470039856667294343160823294\
88772940386186380360788359420279004465637992603752850160162666857990574486964\
39068950052365343675258721559286835513012124436355356577280665472826896539372\
10375044124686987304666524724639212164676934560219756265044446999686710130348\
9187734722162761177909698634903198253754430156667742936806372843185237483565`\
973.5019876805744*I, Q4 -> 486.4670909176876078477445377279593564377806043687\
56594028460254332001561725377172998383710695836445464632998769741217559812956\
87928019709438542092693438941009010682719703321119199546848520820721252722871\
06299123376039439737262418428464478872829845118151328853877520530877187094081\
75010137679987760026357096071369206906882189371399265257739987426789057073633\
12789829259531112174073698890942814084926161886908754482005095809878503111856\
07128866747264143964672878629127340382697354162631248823690695597711875069199\
64056687242397792160551516222931620776969201632917822114249532250018165192570\
51207275826083225046393363679565314959329645268887579029702526487009319033601\
97443202224483923593831100764997068627503860764237242568651559050114639935711\
13373488561034189083548402776598443372307020477503640148213143373757531010282\
84366408953616276592759006259491454107382990696391541260462619096599743198486\
49126983019746676028307249956237224952773442036403079014314966375732996451676\
244179332695`973.4913536157117 - 156.9475879238084329697637872939650348044498\
63144216534527107259421706180748221962724031390799823557697357632595801761678\
72991842485887926472835981146794211928759118089913344632727569757179778159518\
55608787022840070915984028008810168776864152629492414802158130085330874397754\
87321450704836197956373078116413712222746575750228627263568109339081520612469\
34430727256961909284273911385106792294199949948075427373782591226872160217207\
48353916885254027435643247668770164394512895696811328648644494852868161342967\
32385835855096981416526260171642491481475968131420112619452455204206941593523\
68065950938259633569919525591485189124494629737370011054814189601356394151818\
30464541624909581192325664336979546303126305849685855055813232892712898363497\
08104297182311985315911750375784696033736551144535589405029671653716778843242\
60874672561411431332872774481162829722670703535650046740536372383096379224822\
40485312161091678894072558748571512365499670502377438958670063672935188382616\
886851031498160997`973.5019876805744*I, 
  Q5 -> -468.8632372373639994123216174851364809270177688966511879327379123682\
59206689599399839247983637221009233161591688101796116194888439891260849977412\
45121874273756425619074035181471598463259687166676505097265268901610088130753\
32855022275335801571897966541417715722230102055780020090026069053461422670461\
97099438932353894788809296983331017185006047620072308042548905126554479633607\
80978232292175123753952420651805558615884838719936635186390795694419273442469\
85347773567282478978140812275246325483172497205988641859056553456013004600963\
42298417468612224828425999250783177437298108697291453553004167495739414926111\
22745605557694113284413859794352524185268681635554639199781159515166313339665\
91226070122201514825143152672414342242613853674183487100989469721584087578087\
52740173349748755044068061158789358910025249317478921914904761868262080235019\
34702926216792624727816132079454801141008058646348019823249735316309950276526\
76528566836579254803601350493968667535465987582469912028781710876217894`973.5\
019876805744 - 664.5842213936176412787731061669043268017293022105815008757098\
40482615177801745591618076279500926513040666444466971084942090350300029867841\
57809046321192101798699161010995935257895404129002139568077187481600370162430\
20242724802278667778012278410106834436794594006139424361967543678296668138681\
33056258021620291764702029475847932354423749521845143916853440745964390746433\
59271730842371915027133894359409726888308877010077077567198926639600195067224\
36224983825613594405562485965543515579710231515593331257651656830399670479158\
21885102857691272198502546521023688749905486632766415205990143932636261821194\
54040281739029370834050459306012084222356097682244749707268051202582986489703\
26125628429833698646881703959004098652069673194490616496063667223322737868672\
67866696797965190928401109187886895259114116854089190279789502971544908129286\
00168554056067722011985999876502867114864439580499167783582459456651563482867\
52343044500241006968673370841956979224043538009775327189610887595111242544303`\
973.4706319937263*I, Q6 -> -30.0185711826686441732620329941132331699261532624\
02585570845398279762019606791439085419073649935928004515024189886770518933666\
50699949901306721469472655178049228369281211444113734097898447432332112332636\
60012282944980670604343596799542034608511134158403707425972371410082140772304\
00058787239025294046878590105110129468850974879741733962775475359106008492106\
99035215150734770422880212692534333999586462740187839184519038517503333994698\
37776995764003973311565633784601311554406966003824736589410147631111523447796\
76356092586645238224466014956444065482774157140085039944049416572774993920241\
93230055754097886736827653394558865861474228444809221238886907778384581664716\
45640739435852307380661331448165879530685930969530730467337502075863836732435\
17688649376233167819871771105384878072574793552711193657860721500141506921986\
14034323664558402011910759302979171682672645055482903866701006131248491974945\
48168933959690643853936680614805309106056184853173882561743795146287331210811\
163847554259`973.5019876805744 - 95.20398292539451955215040191178443648175901\
61268670337670575599078912117487108707780724549933080295035274717380048093083\
56371554709316060509064536552111047114422062220322181177445161143227508051716\
49509477735910468806364628486391246838449632452216790382185179641246742110301\
82860179865961984948976042244746746152490548503146420054318315136072126418792\
38173487795285800162274877384439668937598680225383643785811529766986228712876\
49522889651497268656632347418633796406300567456704669448791744203825985682576\
40707865598119022851795943639714414822495459536752407514927747537160114636455\
35329107586202670850061914956649826316023173949832172294811759098959221926040\
43017919807118395263026886480796199561293792656038180619892310712111212718864\
58528751709324114633748618394404792305698519851205385016550948699908874615120\
66210497589804785047199882161378819944038663375475480538219684517150076390464\
05923368183428775052199084031249100752989655512831394083842312523918383986606\
18229307135674628`973.4917595467945*I, 
  Q7 -> -332.0430436390078935935745215791017739508106838705256327697006231515\
26763620729858417748071743294752981820243679793059551837354887336093077588597\
51390828102616392981856326717304382303265944188378441907601391974695543864126\
55373835895132746968696301040141403350503211403323759565776361398649437362439\
83771234187097982966837631789289713241830723152208246961493276163797821798812\
00147031670689596089725954783493052980649586696586682271202768683869530257480\
95519464416133995913478767624718733785399923653396089678607266225445465491498\
72640946546711866688785072635068787859702290515645383475402996469416550181294\
24684778224947088251261697068163640108901579309310032575991486211074401119812\
99370613595495774539873868726615830851358712143957378516579205534490454959138\
51466736728310855210546676580094046364186557928595415908317218441863643220525\
24961341944158684699273704237264916224768341877980853067664166144535650705604\
5356449838868488761133898231339992464410071153665546551141759555138348`973.50\
19876805744 + 1.8343233793648806969498487533225507389078833678794135413425659\
80222152149482459606968671028612327855932393013192232632248273073092481188468\
30214305227897038337474207193766338480419496547553837245640729953000119834820\
10975290530681410267868758120660855020214634982218622959956936799502387049728\
90285329359800860445572751638584027297618272000926952767280207709077180617251\
53451607640490600056055348389440112949916288586313774395222066625027734008856\
31208838833812332118487685885466897193902141480727648249602845806672424517747\
87598292672724032461506437144306634599139254313173214017525300450045212838325\
09578780950629871909158062048459459481858290599118910315450394939108505572106\
40545406296637161862116527113101114316421149389566952549224512818565278191611\
67160653664612598376278362186959796450451160041448198384951754416669122802390\
20239267984532941443418921290047296380494268247289140386004743335067697925778\
06080964288844951465963427308200617824236890370513060596628595073367470208`97\
2.1273271760647*I, Q8 -> 190.075400679580557217339833965850151828953396017300\
53000475100281760550506080980567866901737643562464028459958720284553595238121\
53132289285169176565228677022857410328555574146110986530132158374668523601669\
81015837011557127594394162504379476508851961297829073871637049944379760967405\
93394095100163790443394716488839734024349404816087927483055468715242175015370\
07602973609767221412371159349055837211312008737278819948090524999453366283532\
42001763851233864788972490678031958606485094936077668734783712017587412020008\
61475941343290231646994859680006675588094861368088714397262938572807510454204\
19553228523046620174019991338184952306485323438339495302720010545671873242460\
44466612138858348873400082923971792136613406591978043750250397124869788494347\
12234164751739434145938954618661337269676219215618574138050911343650348266280\
65483816698648277292463735635411807457211212185485891433651617246659069743250\
93426204183716319042128223295243949830793551725464636148417369714187915972832\
3135501982`973.5019876805744 + 830.297452705270245450765055830173989441758037\
60653801432190349075839386225580783450814877349328775220171964913792454920816\
25165999583139577538875238248204030267459212771407073336335462655757083007366\
96824540095400208317067599569603716583591825427495721834571042048755721009176\
07246957181731677969477620366626337510195542197145715833072579701496337400975\
14110934766265336553082379562601306849529047748942224520282148791995466239158\
89749804956694044065605032994988506038423324662424708072417957524643890177267\
20237902102878965786402066556113075485379425570598244847438346560906135411125\
15675566510838878377467458689478551097477685972687630932861186982418957102213\
16261234559131233885619446556173525165927927447576173536002409439324818179093\
57332345902357885297233742744011811766568594807050518692811026682346044976348\
51856052715955134469450184827716956761467535422394470063021914285345112287451\
58146188178028159747621151085507261473106154794981020470555296286271504025284\
2522577054483925`973.4965792153292*I, 
  Q9 -> -354.9151058102877565925772045934233426054850505801081190565823068166\
92175989659281916516859949125525365953343054536721258928386582215398421680692\
69184472472246301492693713914515026510974347511458972100988711759527509443100\
30733342553268119097195732605067190779015098807981218639914256680604133977765\
32210450561050349479502325905463854103051626400169715468713628058869005968623\
13622024772833199770151968027617390559821224644364269525566488030081688565313\
31864436379809592225491152030684923446968017336697930092490694226176642977967\
94384837950469167447078073943242857097251043943366028887864090831860323813687\
78730831187113781621067057429905472444095952946442481200726247266519155495993\
60529713858763957390853334110102467948043912480165060011881825046241702313892\
57225551272612981337928694583659020995623345816647135622408625158738026842639\
28882483295540812910190480073064015047742446506062533412283595178695568028727\
53793023376907633431298410885212904794880024120729716157970136805631672`973.3\
635385698009 + 1066.001874270636327452925307125615313483792150778527438578404\
46750722997040837267872029125143160250241090320238229665419572933359039557636\
79491478704771456623074801700545081031943261466284158288496931083000761481876\
80233528272020002363627213025677034411329366487604502446746197424057616576677\
85046087995279714878897172813529610505659299019128637750655078860729476010771\
84400770727436134478374859786570746232237379317274521700280070080708336923331\
46491359591309408336408726312530097353563253362479621079720197229566682376315\
75090329748568720249871953995554327486836952666378945008949396012088649522008\
92569598138556375593778721663664251154691878006330762287396967830582231179629\
46666903067149699491258322945780837808125332295820032104769393068634326483367\
22509409288647854948671573568258050764980189127402472178313494647106944982007\
87902620595222009626548396632370475945489736780257066798776414348775309815983\
07606582512056320277623676011471135316328403722100359867124415679371912466581\
1`973.5019876805744*I}, {Q0 -> 80.`998.8860566476931, 
  Q1 -> 88.`998.8860566476931, Q2 -> 52.`998.8860566476931, 
  Q3 -> -22.14290708243829532220593039545562168720937891658402632121697038390\
53910368478395513276917244398949942971889488182848652547660929035342521792474\
94926082390636289642786961218377430856448157445432693096670284033425637014790\
20714804667737323899792668052262258016233638696904569443088712961729363470614\
31661081259267174309193612079523481637862741026261035770751804464516443452547\
47243234965985642198282128228759933278424914990852894894508871221759714904201\
42347564713686196118783101336049726014913771877217478559426200181843066238258\
56600936046703178348564925549603687399265859773260017644462543781931061332829\
95480519941321801992925148879827202847299610495788625176020529376808974476470\
94515609777168861954043526148430675763652258983301089293587935625571460302272\
30877227858887939011454080193261829570264587897020750017299196357277259989124\
36314443771670670442326159591204585269451952847008732257864754182997253872153\
7743869473574308925597967789991355598644597840508475937386120897516643`973.44\
57331227513 - 316.19752040698490843204608702719287218104897637058231670558095\
07041754280090547060915504723197735071427132915805357272606895379971435225737\
33218191083749233296633774427103247717276017536814535767710058985076159683196\
82013200796973479667272826000644503880401137235987279670083056372196545119051\
04737275958060293725783372844447357389999865715707528414322280801493259566469\
40911620424432796231716489977410567021345178669703686882605426109611593021889\
15433596748758147566145336658754623156524755577571809019910838325562402678459\
73786968567937928053278754772978258818496819192063761080795463122216435908393\
86085139117430546346748839632126193844301382989034520562201742917341498145039\
23385355657264050819685188910951954688723421687221328957612903973062064357770\
97257064596077627822620773878061976387826544277031221825370613664521437002362\
82836166777048448158594366985052752539949169959050951903979086531074735128461\
6893381586718825105738032121062425283873470963080867089040749082541729023168`\
973.7446385342438*I, Q4 -> 277.6877780278324380406207160007257269146696720713\
49690185358219705564385009575310204879515299313031186207699380982663543056963\
31524113755998014295873834651224669684148225689937683663220058268380458609806\
26367602653792205991839121540016473645828417880855445436521625153087198720471\
71460627528877775426413310406654223531456353593128911522393708402593444660460\
21776591005780356516061238722025698872747277939606824602962564056608205341292\
68012842137424991292081594336719240870780844543126299683009705262005709441950\
55909307092481388709677734668779016652287950867543055895620066826716007358531\
62363464704453855505555732708765681573836399293228222681411423540174648314174\
31041345021882092981458003022872798299432600126017621693833662266723800726155\
46464226911985952091300459037517982402933146145204982667306559835273651755306\
58026373386046546074521372430873074755439006634930203174353104371216706047798\
43174664224982909871629414936913920824524578182602347262412446530219688687755\
056585547863`973.7441258659768 - 41.46043652840839149187995610188201996130986\
50546599981998110456981837508062270719616024122273513889037338823768673132071\
91909990484455569643214479039889140312468779312981920674424012693637553356648\
62466365630916522819479162585890494446404966201776857188809305838854394611226\
71412225663326997227032980426982951410913213377164896062449335304083594273209\
32618758851251914071339468584008625296585688122551494041226746351398040206563\
98714897806466248056567614894537561926074328828007219480149099044437398019970\
03523631744751731728892029010808917003656795230546808779665788264020506197096\
16128898554791967638868566073540124721073766506571358454096215598107256583484\
85239473717619285661437993804432637324592623943245331442192051656514771682777\
68640074064447325031541199940736024207029134654875309586438018259849755020105\
10262101164100406622198992022083514349736985460642417447984346924437646926900\
55669935114626752694586726421771509487241401613991187578421729852750141002037\
46299068848369669`973.7446385342438*I, 
  Q5 -> -542.5732857823675881224869004432611446302371164721271963316879385179\
83194056945948720099333763414591726915631194991843543736765304740312666085232\
76943865011941537491298420540877470182282342437989858938839489748032089327560\
74025667005822008267263996014698799272072542494549583452084714518344688054598\
39280316522635155746939007755734068318246309035989027271630243341512854063022\
47454428334046228113336670035269630865334565900009327249629490638099486495361\
93923410695786211257028932351803651929668093009428576786629349680076698995228\
35236292544149327388594941605906815832026187927898393586222814262895051627431\
38335439888274735931192076110792598534492235525270864620222854049385242819285\
87008190586768478420558436382251864620438795751133298334888213836275445996437\
60018042098063958452132514164537337544090074458818327324900137541630408380770\
12548521699279853235364592845288476336132399176563435270427473405058837118805\
76286603032475729859451641974935850658178945596711918093182777247146003`973.7\
446385342438 - 69.16202401121944842268832766527502428970428164435950068876689\
79673821057702326130335414783181634379784514563158557349235036393104852017041\
43991587576223649953022490369766949567067076062264451210733173089825437150169\
38594512418846710997627181484812663608672244305066178622359180749497974733253\
07103295566933928803882190511106400248042011262671392577192560556716109032580\
78266115019949945346532984837347476044833889195788097039223694531108915018555\
48942499351720473401157327847335866344861124053403747485102787649857148402589\
50865133242756592736319250187822041441735537493587703640658982923708622962895\
73596025931897334139284527103712785157557495356238460973335851191048671621868\
35423548483095159761307538935337168796733765502296182643147819958389106984045\
44139017298856963318708658611682575190262337802997204784615614492543071132424\
55773993900781356385620108903691781623028200493673284799404111699748046529586\
532688331014369371941558519144330580544387886547495765860189364747926649547`9\
73.4300790497795*I, Q6 -> 51.287951981541100361038292435341339944110316747995\
93092235651920114691143592797996993016908190674683645509983524026717029141610\
23514931054098045607500995510847982022112531008734994760914667904627676828939\
01239536253522018326139747041956569824836782504606672577316413961046599025293\
28434370537173528937054248141360000449927600044864561851830517985556829129774\
88997241652052718535194612253522911563044875534130836362152508566586133784422\
67639586480252965130958314174314961139351776031053170503383141271050982980338\
77332779759548589330732696522584192251906470579607325788982809465410184095747\
23063613551616339067834309687544621256247151017339018416645304348849330021829\
51116114161632322905741493039969536569769137906406699419729669559017033034220\
96136738903334085113940155801528664292737719410276748021971261326097808315870\
67035751444707545120057330549431622528929048834261282985532807193159146001482\
46033230301813987225660120472866905944489669264513276970988107511861690999828\
0280545808`973.6064461173391 - 146.444595828048379225484126607421825454319317\
02529002543047671583220829481872075191753560854794120907546371567003644462031\
98958986402600596274718570698840641527840011028706943944314807300381292447840\
20647531073048506761332460525650024002314456592507210606105435670083457565940\
20718506368215967341160084372371245009815558702299222529651122617166045648779\
44024252400023710673921655605228794948329919692946850751253061201070147059416\
32264829594468085118333549530150340252673541035422623856089545322356042708552\
78391972292649106326674375039958898279219611761076892981900256662088686691579\
74800311329734232475111688580330514868582423736997835848986613982505105589845\
04742853561234080403064068165938127389825847690350732116327866817075508241722\
08088828830290773700904199379327737012312431875166658577375704881241505819807\
67366896580483022492476194147379505507938597505963736777311347435071782008634\
59397535977703779530190411150257211154276938931176052597187262799570424319792\
994283165707527`973.7446385342438*I, 
  Q7 -> -253.5500607872015610745069461067080715467453643176152081363341354859\
15383535376191119389839294969339533283139395960910179436393638416662710503323\
10897653943742795717532902793515872307749393869560150733318789254259444413807\
57424670160269021753776888606730272505300181456631981494134613791293499468431\
05978309794304476487379321669793291269214223349695009465758438157367226225725\
18812980698370971807454027516437743209072903631444272083885052940431742201894\
44834437074888769836367852899961492387463004917941900351572296780719920555846\
37876303625895444970405794655915296188761411478732082788426193508060079440757\
92308077162142759222051001207925960326929571735520506804633291140977333485812\
77762621961910093906772402238918214784172814322062658363874269929243152902903\
84199546459328297781905375740804820092482955973552782113879935246485469136366\
68894095734770428364026825970864644658064206823894018779254853364651085891070\
29608962924017059416910219754438689842470575024384094826727532012514363`973.7\
407303526313 + 52.29344696947238001141197006158824597590207642177658206094737\
39066354050756176996747716193608294708553008547376781997499896654561483522502\
72184913120311780266538881667326305664947369010306336676664783754351409346118\
88471491847428943471147256735521855464337839112202966292753217734265164734503\
97855319916310601475945856544119457478651915319583158096012078726084410236689\
15390202581102017220585785352004423135933967514742069035522544349528148181214\
13226133663444844075069065987572562759624316628666839769283448777357526189118\
59013827649405140062444193628751731699339857383006442759628363526306328348648\
94110436628518862716977933577175149271935734723907164259003162494978425415471\
00158256821369331268960675135017730733661775672945407417116545252001536552124\
28695863615601152950777389129598884473666710920493786470302437006182986907894\
18021485850096099186911769084326232602456951581532144503634661225904375553209\
9215821377996036027212260782119513692823014963544248032499789973969506821027`\
973.7446385342438*I, Q8 -> 514.8259154336703216546921189794582539192141179787\
46316239708681096700212740385029226268705295910963916741100439457660091837624\
59655431485091364082104402145912976324196934617767369437643688326243633540022\
86773697725082622919983089103435955747172348996075521406882344830160363017151\
86433812678444066875901478990867640205772551268602427756803739051848726097349\
16773754519406098437610358720647834862461249887910640271211829073917443700207\
87480705177147305184863280771880336544196504840381029559700550376792398782087\
54196741780512565812991744490168752747084696714351893176886298904751920895480\
32078837294941812450219833791488983003100053200994025713201145673450421727890\
77616905474543679690392435978846100381789805501707666830080414195793204672113\
65794340953113587881193347548909526743603698923694034560055688377443893700649\
48838314842751507036517603135985901250967047842714949773523407459671662450961\
96505213238321190753371458047996056835538559009485148583242466504169562009180\
332900549505`973.7446385342438 + 342.3147533002466161039363373331457582236533\
75041664165437529979191846963742171630507449627084700444618267729370747873257\
16401748535494988640667514497252933217916519153537621495477333537134991699423\
53961603992835246453580812036939708712609979470121080366347618110074112195727\
96079916783071680146292634404704994232596740981781344155881869643733729757492\
80401261476331583918998503347117265790934027441964643397445117669591182377961\
69377805015392713322381399471203673962766544177071914102411079878534850125766\
75944281599110714229778451907736185131126975127360226699716218893993239992238\
95425232499323802458366846759806214995062357608956988938663992265637833404348\
07283466958350347480919242597626219746337386919518108747072022155811728864176\
54735381574738265505892630610726885196592575290700065668417219687251460363684\
36360914411917852621728156706667760661904969082432737993044723114196146311202\
89778658244856322766914664803252045133614816000316433272706483307982950243595\
393410090740106012`973.6697704918311*I, 
  Q9 -> -282.5676248835125297799262390563610797673298877405196464707820702454\
31306865839349137268689800536748466057104112176450044614420664159298532150363\
62812304841183541357575089171973066835416890116115631250078882611728937175791\
19947341646335618712592061015245843142248105789567700591941501006941162578177\
04381010469763205600930603652642925065172966605841472151915477588061547143063\
69753245427496655239525422879760329594461140124623424291531158170132444971002\
22803017102656042804951064327427800815206938887838482901428777496797779826706\
91840425147686035069214542949838394282010958440053322205436503884840437103402\
88218386816122734761963359068112843802398496236614261294861913728067304295074\
39516655091679726312671663550215715654775595901962446855667546415776251404244\
81126802325021444857092967757902497317840226542862622435360896006762128707497\
17771790680592872279572881991013295670291299931981078857500675805812735764532\
09369726515430188201742529171031524288359112348606145785891182821905322`973.7\
446385342438 - 429.0067121607270717424503659151313761028489297447932734358821\
77764128749840058424834636969471816830236353891736681654296937318082113174879\
94909490412312728753059832297755010713091290971000217055596758279929376975220\
87019277797047541696411811830576491020233425091542315788268343295183925944335\
06012160868406098364865062249371297438478241464603567998415598903636551096846\
12329237233781166192099427844782171476701538285779000417798171316464330588817\
47355213862843839603552745138148862618438940171868620177837742847730366258184\
79557487168909358246860964054245442537000676501187597747563490456214074505536\
99987074678362836370302122136265233416862481675348608785487355380767164834437\
17980191719004965030893153983258450870532966238442343171030706688436447097444\
20850414564024773913718969193385471747681577603350835942413405259940860736410\
56292551308342162772799972992211412254350608042228035436082357515256839691003\
75217046936126245531076819209320501230438787770283740792274745598083455825308`\
973.7146551389045*I}, {Q0 -> 23.`998.8860566476931, 
  Q1 -> 58.`998.8860566476931, Q2 -> 48.`998.8860566476931, 
  Q3 -> 0.8444175138310989252407258821922744748810895834667236414960438948606\
98708746477179539428628888914502785819147237559565450150919398501425585404874\
84655319460734941659223458905131346814079338516695036806981758544766819505185\
44097076574923092058449165269397522883085386038411872090931315006988159113183\
48240397900643632372966660098407889848925847083808556265153993297526356269313\
16059533127691233176543084552379844694674494835820584732723296952154275984243\
28544887623939600481897605400871050810086145526270959225309539514584730764103\
14119249555177347160835529802732243940231165589568842525000666968783934574596\
84896559827748761561362681979476860858076679277095380242257960077008830118568\
79230718548091402533910656467568872187755755069823544180373459421988357990657\
64429875214516582392431479678409404554670717954475163974382046750523746782649\
18933853730361150206108731133373615211069506232005697415907060027026263346711\
06692447439088153543173193387860095361634342849268501967266789256514975408108\
81954673372`972.9552389982272 - 0.5465424784050046238397816131358700683222409\
27660831164092390750049515478355930010608776072255299723332702769164434654479\
75828181725578546450981413689509162992614223351889352055744718236708868881774\
44364955079321692823434664202110400159755928821760435757569862623520885551070\
67046536125184512275156546289660391167322630287393603564638877407510082862925\
73595205011600622603681700942431378745704837805858555612574199138436962868159\
55810746558135277031705511788572675848391997557349714931554364877770053678241\
76613122773079968455187612489498454455592386139337006893842945671105783637786\
24878536917068003608736852278876498706375143800833566937420963900998853488325\
04601233081891630383352951297829544763759211313034395425664467228392819455982\
07073792434144379781191549209031068536595612362817918552322036545732852030069\
26479715952566703488476452562929878888521227085547899079759143402699450861571\
51685559057248146622800029954172397365347930677393830743740415918134076267182\
56315122545572761900351839072750528`972.8263062181112*I, 
  Q4 -> -1.057786852998343931853519950967947257026545931514972961899302639992\
20253812126367228520222587094163110160336039421913742843007838756676228674190\
40408994382500375530331276146866828366834375198674665433759083414938859239205\
94950306494306995356248826181439004754642116994006259756124693559297612287093\
46787313008789266256429106184679055234364161056809379872176791008883987533803\
96341620674854647639212036201742249476518622084732637923498832401484069124849\
35048309120578077837587542222669963970685124149712983856277638011658297314767\
55410960484666253633331460281960556113242413755588672571836205018908104224747\
82650209865222239828716163152891379996883286087304289640721286594754739341846\
22818121534713096840075789586755986646556491837597858450712230619833603264594\
46412668571115255165289510223895257733825960484901128010147804997292080718350\
47412853707322602948178089000972179053446201650059700702464489208948946472019\
980349156822087709208733198167063875255727083359389397598632199541049`972.549\
5279514195 - 6.18809878180824634081639226833647864258814285026852372447773489\
85380947947022720765095731042373085827563510553033150058594362467583920781749\
74694783233996255470507219047712596977255852948184578139618176745276103642034\
41060673091058461550643824657110818213791930582162040836799850868702441038333\
57535994555289209071603534045903266559420195970527799907111796987662520122237\
78308669648505305302172908122377358594394050024269769582546859120037809895939\
84181341459210119560379119118599965335604984672600174750058878606517375168939\
71167082663812212808240911670044941612780961395875685496973702105553888394276\
95333909738564815377506745060433907474424932118575305209668024593202872434937\
15196106443464339132650561567623403495915789945197933453862135025059520414816\
22645809851564567320639131292176073942064857433223133881509120836111606845412\
46055273321792539247176508732769858763577798520311079257584024568123599831843\
9275057709834382079774972266951048243088059165494003794056317427701095168`972\
.9552389982272*I, Q5 -> 177.6043829925373473255609519278529888118835241915020\
35745034007570372582457135478336541337023090589346716608173535762076565248109\
54847690470425361828019752708294971329079829196717736495474511063748474842650\
51783901144732335263536989536580156713035079435337605709625373267625749195896\
56216579848633145511773477363351141854672434910301687487585788672707974533389\
71653493540192356598918478331207495254300328453619533412998297876910008989093\
35735567250260651387154244497957336342097478287909848405220712113246667184294\
30805084507547438464977730209575472460868290564804801455002307076345970755627\
77155895422827738009995813391583174572393914780273715489305370262008031215769\
67310969302567272277451603125246135193179351432051928276516242107377924354575\
76159248459973697710239191944713983090045202446441136125487518397854946728795\
29833341879775086893870104559589766993591465657983988613827077000751283474207\
50036300442829409912682972384672274292888733798198419709903421574466438868173\
601710857`972.8479575890794 + 232.6872227484976004816456493720750178900337431\
99946823599690931550499995108886331169364265433470362296723209372565565239018\
55871252352667886204249426805672063006048917075540022406950838550775951551114\
40241918262472697116788014145149860353683432526515410281371481330340956394407\
39488091173315930825061498698758449381892407543375014229607400711661291127917\
42568290087911562420800467145415791858280539826744476006403623988130389458201\
34525836228565634511249017990248725518048751137933708510533967438553431323344\
63480589267791239868971184760183240688111266008819556037932649014810905775909\
40213540747609999983503201169122989465434206690001246325176676455583300857187\
22061109182133721983940595520073695969405035685158128410550114930143265748920\
93639753998219870644281036059069368450109369540665458199162293958953225371706\
60284836651476291529756045391814650757083631273621355799477280473524638263487\
38101694857816871036418870879626173160765868926330430038926543046485227775151\
712559486187239`972.9552389982272*I, 
  Q6 -> -1875.449990427096434668370399714659974921446811789213923233607060501\
32008383870451033940854529459486758366425881359643282315658452783988663620388\
01515685195383777320328305594146041474046414032328156686253526900446653579585\
70389241611869530589186700438260881408284747586687826345972927128430618410465\
29166759125649966329943751666330728961363594503018488258469159823752973203233\
02278109455916625814413262283048383571119038031183816302926526593682437401221\
61828172954973409045935212708502790155082215650117080596365423526854674535983\
56656880281892675108117637716429530715348069567973257426853068555390802656882\
58100942104272340738808024633834076236656227310984529392549149532378055226104\
72347175114009875877216640149186328618929067107324907471352606348585026383497\
12075243353593413168754969004356802961389163118511555799915496725761180710233\
55037545434217891238613044770205543882863406259973303087196503537841941327368\
289403312590529989536916869177336214459952926018374243923036455438792137`972.\
9518641368886 - 623.490830072726399613655553681947929044305163497808946793438\
25518481466712762685926757996079813705484543433334736450562885528353384274195\
08148078667228059598503263089461719078603522461881971290827821720743536388906\
92997024576401356030114579880630970358980704216568070730112250475035315843437\
47256990807716120300816047325859274435497406659050129744822901853839480860981\
25366179312213417241654423615305079846204744302541267820243013575762321907299\
10038672925315016370777515245463987967379781028271680797539056410492948824627\
04002595590462475086975987247965457657060951655090802963329782594058747476571\
65793865633990016243440516080989531782871350373111042761751567447962032700858\
20705054969709281238740558742545253422831267453261396527047109973489025915604\
36103029609486751137788042034168874264091495312857369036674194665686009116987\
04033244244609608350971280268180335059490117631726223172635627612968077217111\
66637127785952452933491401074529996258991903974662821919937004490826911806349\
5`972.9552389982272*I, Q7 -> 758.54751427941674993779304207746950516871834267\
76271643509787436812391736047985403683250149359555470800341450471107046881353\
34571287066017107790831101746048427481763511418835385666832979220895963228523\
17937247453387945967788194009556227416229445406165156469336238919382098426963\
22803053983392889165405140055756320037415675764167049775813243672694234387551\
02622346084802983490103878075384031522324340796493365859037208331749683741724\
65208494072179882363796484875414407651536503762451691892342903877711099537984\
89216426614043437495589308738629698319304655905387244494476084292241497260725\
87251683121483485833838951695905085040824934077991110798529661951314547112807\
68611833271965143976175874268120356714478817215606278510205400531641008903232\
51294432175476376783945757289298316952141136029772736273608590498148282008807\
19949614404984458122590275198916923401212230623605757122156252883458036086462\
48413843017942575573408722293801735792050860607374411015739790284063591935248\
41259372084174`972.9552389982272 - 2491.5361664048119575204065958368857066483\
93139692037057447924986757478974951530718791320374565982785236473271410120346\
30564921357221083805523220069658198515409050995637111214124793619990024347012\
26875018576384428264217159772916102518436415129897286100673918980771624040223\
19457881630177260455963564389428901921604082950968839153908413653276500514056\
73961844682296731823428898507769036192547591596099182414770599236685701556690\
53894374197041096349205423903255947767389341642952206488009800698857508101566\
21670796052832794458753339190715364011825963330689173371219850759438312698470\
13003106987088334855073258703148227188589536979816286779555752835517814150293\
54188530665154158071245280848552320661948467317617823793518076887984002145578\
54835584128501308099424095149465748009852191106269165249995450034930584663393\
31747964903176701191662683978062307585429162643193410246482709187166852637944\
98213114844003661854513774920227044916453525169439178728635397406960008558788\
318275762112557648834`972.9552389982272*I, 
  Q8 -> 92.872028177140195631099216411870340200007982079535648081116571941650\
85415498666715719837561899222707815241372702635621922433109465374611876223997\
10999432779415482289276567538830373711030607665899509995450888742164372967339\
29522216502895371914292168510190523778063372660784531616280896206020813989459\
77863689483465919522555942086978924200555167732295460734000936073975493981452\
27924807073905717030359624024158232758726988446607858013675937122661254663787\
83638598133472101343263249349388557882002415483287991862766883981658451924583\
15054773205832159835918140776481477381226665614690085887541802245127246859392\
79820793094665510258818982981998095993347598344894793109681328061252650104118\
37690958754965763160807181148161175177739552018882628530450511420590129264099\
43692013703123749675108412696388159904864709768434000225097141445494651717661\
17596965256141556931394750986184148076619990711827539104487057594151498693648\
822434599641506943411307816229758497223290267209976282943304691316166`972.924\
651586223 + 52.59735466123411266842910996866029498802697985762955848226399491\
09502491764120176917021526852582119383236997327455467411055193960709278615032\
45731227318019980657843778015156926635857194815833467188753153628544787452814\
04891202817549624953790506561112277290286140444600397449124297899358036908703\
07734547591229704299441432860045958932958238166905537850762332787807859972794\
96263577673387319505382326393766050725411924369043141891446256123985325821151\
97120362405197411286356668314301394097256082044649007550352090664101105668482\
54040485660845384696238474089102026481613447096969858523588099971170374049019\
13579034113380574501655999149605900024418536488750035111329114043135969676574\
29896515579819723834587809653172019554024296257947043598339826190870219512118\
25797197074848580150545678463766693358187857843082757420778828005149272440327\
07912570528090198681656321923721194831072027603428295372061996780348998201809\
6263876507763975022377693911077030333470799506123842518352196060693889172`972\
.9552389982272*I, Q9 -> 1639.994452272119260426870632120323843597781564415892\
86526186009503601178489585923427885066481420644205764423185464615972425815036\
22337853330626313531699635974045212127728962818675141364495354230527637419032\
24351634280922215126913318746842597901207899511307866440089577426840432355253\
83862674808222103172846599622535925702276676362597007220880409600807709310404\
91956100063297746105701668140239922567867370588498008093710266752466782064247\
57052643951410974604922829150730408227520867276991759763347629690260606574504\
67083177076886236491022955550799252479062364583953506095978461042030643045764\
89953786308469969557467588832961618942205429886587023516983146934470776540737\
15659077501616824473313650546995768815659250333037609529953031098229339698579\
65517493453160125510710083600870386885581971404038783157661914342974301834285\
99826015604482073581809366354292275239533318104528252171583335741795748908837\
16542672658651471806391346261690990000383823515315820934359922127610178168975\
823560199`972.8975783517451 + 1335.029852480704107322710518094044548343851366\
95303223369598546025397752300692108270707964145200580670732127460826510236816\
16433727962189554276629299140145002234118858915510114920093163064662636688336\
01390602584154477454171732732651520691253980095954088721982143042502418141606\
94480196098385131608502628205590580860361391994738218853906660788536014959660\
62036567235531664245830049927975657279714408161246256712251824773495094964295\
59940484398494964229366107903818185923293500426759743379620050771697378824043\
44442071183693890875049656883848088385210808827352860558767123359574241614017\
52489248852794758592578622172173088637191238158819655153757492834363684444449\
01810486974718776102698114281022647160670931741798145933795575242750944243738\
04271875665869987842130075375535543833961118035188779758179393070569472500385\
96723333298264174329891523024289477953535423720066391190926325739520564264813\
11056317728890567097454530188725444591440116018817103378041201306817411747818\
3946130843963531`972.9552389982272*I}, {Q0 -> 12.`998.8860566476931, 
  Q1 -> 95.`998.8860566476931, Q2 -> 11.`998.8860566476931, 
  Q3 -> -0.115431741840578556579206706819825137975585713338893476263707502170\
99739622305228037137274976745158868932780910044225275069736148366818964526134\
97556796491634505791821725672405593981669718067748759962858282223826314773956\
22594949721181679035231132982790622954676090795074883098758983522819794371394\
44500760793077030960545834904137796295196304682678290850526397620659235409100\
02963855942773318468811168719601533285902230069380054923242016002932292719578\
17928616629897893023190277425016593549979509053336501399999417266406839828871\
43574637037760792573076309402461276439805521100310243146381427522195938210589\
66005082590401996954672210953871967810091106347376293401674811984048594555319\
83492180241443969094698445930430793959460342958780190032528144174444715734241\
24362461596192507796439474491564576052635795026384627453101896210934271658748\
77680040799350454703923166800645946229839260378005294041536435049583401722464\
322359669877502764515160587086261576210881217376023909044707086455395`969.738\
7465084797 - 0.29887889796195883490989681839022350996713616981893427269083409\
85086104699493798819960526408295568449163554113138967316184311974434890193190\
14704398260902185749678083166937055643706253225124925674116475038095808281260\
74266564647099796176312959236027575255810466925611999285862716745956425562793\
95527468184259584585997506183562064854781553846592554298040032530150924482688\
19556274930863547872744083019838526122905672899485681373061711217872894764073\
08631973194873260133676305234766274787886705073616423540922954446892911391172\
37451460918728668501703260007151337372790518140066466643599431713931100855503\
60112344580317095750317540738485468330547212467166356942437537343356450825020\
94555852003061273759036555356820587565904132727136020677951010189907712252674\
76376159472727629716572137025102349522727615292899423895931384328044877867661\
31059943172437351971473624922880416138349761171332301688780759978656993379358\
2258136104872390788480303624124593666657615219844384551930283837955219164`970\
.0076526873613*I, Q4 -> 1.946143330486242474304004616618073910509354950534344\
83906261552038394588022838238171734213450199643774592112934776244287826812400\
04953426264656390028113122806921284032107316658131005923808358284319172755068\
93647747822550670671305224453248390540149668637291997819789100833949011017071\
87234643823564284860362647085827349463287302282984018901104469969466054204991\
64734780615089371515731908719494325766134139062283164298819203815749696071810\
11497444967936829599566160351998108562974834093692329495835268249619078546143\
35759293856912109072286858100291165008278184679955424938228099497561031050644\
07067573345859047766529889561179858280442603110660821816715963145886841419492\
27280229250175162647887885765295370797694715904874561812811914246719437694234\
08856402712838871650588845682699684778355161148302553555156789616201727431119\
24785834238795055240020762276273171724270694008565454263918163663801083954021\
28845955699514867257554548448914742410047052751994646987679964138078558273839\
6711337`970.0076526873613 - 0.09537533735458344201897532319629172769323973514\
87881319489417002079451668388655473057776483112786843358832739350923107422671\
76385921104514023771659930662481236968528512929751982912508322846454262079725\
77985799319628000955767043532341330117981056751624202143919478280287580386040\
73494237500491734964110488329679767590403346048252004137479787544477116118242\
37743350887138936015246483856444505160312375500776336486067852244167910111950\
48649147823944444698453520124538386971405158932011962883075396983210007608171\
80389636335648047023883798197612044585832147198318119831063525212095282944617\
76395691756002450963050450223898910090390236881620399432383667322028272787471\
79732889233324934819429476703067746326505199324781747837858403111708166968944\
46072313940378010972279099491082742281243471454819417756228947873195394993803\
07698797427708432705639192430904570412042565449080315498406944345922511884618\
75146850316668986041935747464382272009477655409122216933811178788350055328917\
73120334521`968.9801727032786*I, 
  Q5 -> -233.0261498762678190814975545553439497927349679369487411535592607181\
30103180448662032353560688114474606575337818712042815792540102978007612939513\
38698263770979164844807103919525555638904045049479046706286376765410760864451\
14198025409852114101008629623983642360370183857344520808827132965370358726725\
79569284024332055857395765092376211377313106779023011709327791122664252481597\
16987640698841503004373817265153736136711002908706228866395145653580974178602\
15378892230173580071748109151015077958025744623930816042121885824664125373710\
10532203926151336837102237180406931763725652195439758319330416075014455422150\
51853976865596437520784039828914097229948746835962339731923833613203500239205\
98464500025107746198399081139251373470373442169074843407930978518252880126204\
91989035844411443485822148432037983383570017590525245157721846356400427745544\
25931118899727466773281776241757579895116351349022634525812672291798715028802\
42332265277693406656646814611403992143486510679227112750087217914694692`969.9\
443199591816 + 347.4285141031434009551044092469467377358549878557823706603532\
46347422370753241803150369634843690438169854186765929488465187626799209698599\
30165769581222967856327956526420272248349222475137415090892634098306893354178\
67040618715309730194838469472075928086356853004400216059439469595072245281189\
90770098022587539979623658752336289589217991487297863486501653862051529805279\
28658954335005137411067422034074026810087611131321939133916052080135692801755\
12104408885275598680857598726569138098758088021824137527340662048333886962936\
63800192558666636520210428756658656520844062953194231471428296251850849296761\
60851236952706094934760733640220352903191085214270013779436062801333591965859\
84502868383420072832261762102021586058979764921994115733330904854269443078076\
89370611812135610440532206338697589255451170549759401375552836323757738447788\
21695436309223456035091702081714236914034686640877903099315042343270269115044\
23237355033550412474064576945631152424121536383599320016299487397287217126094`\
970.0076526873613*I, Q6 -> 322.3021673310300605489790760978032612454194512435\
23750224231470265020951049535422193405117630224595659217999828429335052761290\
99308533030088281918538891859664172570092753266924399404963545594031581562944\
06087365966096106694958388973096089629035677667677476696394336398902435796254\
94975303471751788618119553642312356646408824185238487189496268558110535093914\
41835176373131978894254893876089769324411217720693323057269151253273604161986\
75361663471825110082914314536965423111492390762353593298940459525711995370393\
48168494032788858011394235102660341358426083698081996814101154867207057775229\
17231251893244971672302556647623400438906523440335451913353807326127627419066\
61301054702550716836024022901149768085646358142220133684828270261759215360317\
70098329712382439466872251883417697187124855837187748453474042000260391995452\
03379921074520852858682208467153057741063434169885542085160216661746670714506\
79597864232136585825350530071001009744993703973131383117114452431758842187973\
530775726683`969.325203344223 - 2867.4972433745563437234438250564175323802261\
02595810775361105637309212288348912458453061090377966023394222300180968758326\
43161574025897037725351259872017483429996230230382459855339125334312553478903\
70833425632457174454355632985801000167224679521287487394190336013723751964071\
98707809871269435164414372139139121908195615436444203979767478511717730138116\
89199597348348675862656489313821544045837079509324968149431339136128467009004\
43404815794958167578890088998743230573165618630785347436003927133678942459476\
14943735947532887479604198114149833786905837663681802628075885929144495249928\
60395525169116420328064879812861072089336757377991999688389898995325510325818\
54510048500880387734876111170056260537555366848602111628357310358840382610058\
01664579874962084856055202639962505030882349894931569631924641811737838276662\
01186461066425291304863943030279338590479344739027838054182893516309496356770\
09137281276751500975335086870927647334785855444402751484528664961055406333239\
963528596446145638`970.0076526873613*I, 
  Q7 -> 7238.7456861571508460500032429217479467576247282375798704419466327716\
35775504501212561964642219908971220155966351735270374714833597335207185558551\
11028508301161643035131318926861040118671701562171188779995730474651216786054\
41698501774669170728089307093985761438847964173898592564332087185804243098046\
28491634060136766562183644320652446399990147010396042817850860491667575386017\
95378168700156372280427797557936064038499399193903151073481488791863700252141\
44080043526545508451022037366427665865874226411212721445541107852292971824053\
48788662474121811516708946881949415373528615170172020316511347107909632156439\
00699816847971445467502702039994194231078295612257427867576457856544122273092\
08210181830086585092102667527356812799268388429810471831601865115956170390146\
90955438544746857735918727925483183535177264593128019496728584100416451927812\
46064171610912504742194952789190797921570138403875732672178397597652648676916\
98808168126401578539406851824374074647068117981736263319574690148866061`970.0\
076526873613 + 6171.442728033620236130852504664362664379383868082404663278037\
16433653457826918623207750959588305208693697038140379124829708642528763301356\
72093762818640056258230265009802127721485916551671952623125275720557050854860\
38125453860071350672217163833255878173317269294913877243711113350938033949249\
24792580227987198747144665480790397943962655969162796169412147311724691610969\
58614959859165710294773831671730842906237200269060786470608263173168875390552\
06883254664491347851723330045829015221674557164529315378552479395665317514234\
79571227966720454331315639797606921525116806011985421471860127782196407470659\
87144172587609916103823209431727663164171933702566946550541883551091422004939\
54307996693241635310428466904441186100487924108555481099532260135356866611945\
04972822662440238008544781864816279115619063104524403603547715366587689052860\
96471630423173510414331156174949606635878778154975704341402110463388042446318\
39842067194722400781346471763028263424352290748562052015504377924918128911407\
5`970.0076526873613*I, Q8 -> 208.65581887128507755811504497320366938463406531\
73422849111149260192301914290968991436891153485742644468555797223794476983628\
15346960480098800536469309265207208666821541711546734146233426401269196100035\
92748521663616525804484726364129757270401813810935524208651128358618736880447\
52513360852987480182207200526889893135116589576385920832274684496966295498475\
77025662161088999640199178121454611947101099189744768409497657646188992110658\
96949537697038976443358817505827673594711984671545650886583657270222696798373\
39110691310217117043183707231612141855156039292672045009494948592979191037010\
68065303418187080663922149994926333633563326747515766347008715653658829946995\
42580758058976017932859151877177523644661459230536403859304571900013150147396\
49104484966412262385624548351989837351798839902949212035254868876654362726503\
41307074207334024378997405673677018801611172743063525440435245007126394365576\
89431666878747476608203037881506178913870344716583997809842515138018706027260\
93602568428853`970.0076526873613 - 78.812882484192722488315393977369139645329\
42875327309599428631751361426735220898158087598138757797274657141494276066606\
43085822718348954579412798402155593878619743451395720271243573669341715116720\
34756259100459061041150428152059055588083583242123469161480075783014272077246\
05236457508781539289150303628471000610527886753826253054225806073124743571525\
41154501862571944265835832932221524441981652483925845862884849035476468799782\
62751666973799925111554472439614989761027744073054273374638494693719038056395\
33611435468646461336271395006473335430355546032598755695476872837407991860696\
84077806927328179793566843787465186714503335904300987860281891606886168584746\
15763986993355887252977296245487657813987497810445032790899801263964893993544\
94502525492736051496332463707823919826519598567550963426454398003044201219643\
94195783639662112185468670879876127093259547840589218628388701045967148450006\
85073389813103528164730744626635487249690845782578066003530297725812683966443\
3637462009532213445`969.7320729709477*I, 
  Q9 -> -1405.848315937563467650639017579705093141512991339456869624659499844\
80053163352645135408026173405006026513452117071114290546773609795953161985478\
78280848642983131446076599394026209708968864564191720546687289588546344297693\
01836313306908285947379742616310612527184424457090141166334540292618350626508\
47575993298511085741121102690982699502956655839078117461533423210255869815386\
34789217382748594443148447858616983133174199588021253863437478686419293596100\
72468845821740317302714362162833569720515181026921567417888021759825930572899\
26853017320471767051790945143970359360743974914931748941072799625798445462389\
45053718682572608931500902982782884574027182689005451700897286451276817262175\
32705651057567161625290497512676552933947835597855549750704198778280190903393\
37714439525084855685622045099310755234186639697540566723389546412035947831786\
35438522525052108405836521714810503008283578055124726357202274699146588841518\
300959352714471567000416593387601399118886950985253657638428994636027873`969.\
8661262996957 + 2745.97928252274454768252784852626603067476766498925381543513\
73299553880028871175025080013210992660464888206318995506797152111643786512032\
22802934434299001446290528195931441542260173348691708585543543734043723209678\
39520813839765211296682744480192709460918188758734273175753210754991273630063\
38453778864899113370037484865031253485629394317232880822366649656299341185950\
23168340867563204950121590668189475734005846934809178421603193084875166976674\
24033014521032389019227105188719518841862985001950966369267238797044732032131\
89802715847890139133659462669765185791445964243497137874143792837774987920000\
33816302382856085734750495537183826141443122756599307226519294208080034424514\
84939452136811315535060044375597855907478707033123209507192481534898706436114\
26238786925346727422353866761395856926743583786622640778608152876054930218772\
17291202526469832571037790979801918834539833702808942929739093633842967941697\
72874443444816155250248390792231606188999895484688820294084124028878499156630\
54`970.0076526873612*I}, {Q0 -> 20.`998.8860566476931, 
  Q1 -> 8.`998.8860566476931, Q2 -> 10.`998.8860566476931, 
  Q3 -> -46.52677802063838503359934886214239249452257178147793406778885527564\
69077113720067737766935134922380039069544222575493230452132372671178838192300\
99881324653528868325709668619590658866185976855508250795883253297859756548539\
70730922457573078080298869984624983160575004139395448037804599215812398393367\
57891892248531365401963775645725682419610878399390109007745768168947027858900\
58009890834984435191141982930877694535896989056152047762488981927001214814160\
30518632094889774960635678256075844631813064692516784312214936037256776192862\
41641792113343247442850747346621654405330752438158594167932939570558818630184\
37780719131478199046340043648244114965029363577129254714128695193158227822724\
26537442514162501439536338539233160596757238696566016567710791344673820417345\
83441035410118936485608547977468333539248573284641966595297265558156552847588\
37059900052852682624255816631803933463902712096030205950474141078894093584042\
9339268351170377704608494036209432751015383993962461931660337235553905`973.49\
8589183013 + 25.0930027939854930646151009395385149435355406077745765439802249\
73486444426277943611428174324491918037290622791117632777507995645321151788833\
74826531716290751243327157982617082836202608058822240438685881097181798758251\
39320896613870050737991729577863153380326280177908446002653884938242094071280\
58050690455266607837567103377340464487505663457214922633314302335142647952416\
66656272204109189176657636590233917735391516773281271842504896799724786240285\
46660021184270787808786422380815212636535487029042885953236771391420590964456\
89633311866680834644285938567168289263249090555185641447909041269490044636518\
71755554641918833572043361055225073884989946116444246011828915511344283334075\
55439268775808213705594767581896448458674387752543256160432377896869005190678\
75878813046112048496077168136010616916457303792138570777191009926963703590938\
49125996929162915955298165853981053586592255970027777305348360696876537037028\
94487357980839238343808987351818373728764112724289953935178841328215641916`97\
3.5060146642354*I, Q4 -> -4.4976690823184084289383098086329253568130748143469\
16280403780387230427827426299743523056575974677834524990925028336908354133530\
34746235965331859878358915940312890517432735728079704574215349695736972449462\
21336484522967065992382892864437578583269436461681458246499092572650338575127\
48756280516351188983579313285403920393419590908908602715001584761199115193493\
28671972916461256364272111345505223033873970471270142026406869776770286270956\
59357426473198924673542853220541363549889910540587040568664943985777980494568\
46891178289234500478872811700888148751236047627027587006350319871434844786008\
63292713221330800941734562384288375640745220231398365964511087845629476202273\
80177040417830652892883862773198993656799472157117909020773651120583653500902\
51413287013622358629859138693888162842535391300488440255898719628141245340951\
65318587122268515294810187931363346853476392875841597299170588052287904771124\
70009550838704577335455535763992227029785235649443951733754552366941451336516\
973923303`972.4108637588231 + 131.5948329605019764925969403022272136723621370\
65273326694661531912592576527931107654022641896376555579381370607180560943475\
19818874748694491936791112751178738062105457541757056791199013938265908708575\
31529392966940850969627335193598587641879907857593135207394925170369207119925\
56945130488886410093942977149330251104610227337589688542124145796353900986668\
07601618551020977477038496989710433122773175006094538862167700892297233527841\
95662969696084650791166580699027463097213996689452186163451598287748285833787\
17274394826761656841228182088515990935049272192910837741104854025135281786770\
63111261645913022542236853762946596015533252076334807441732337548469310098436\
88744430479145217071355578627514072197293844837721139160506767015107673919914\
34844877989607201010862196938615581419712613232075537011061459252669391629367\
68836688228412919700781604872058851167335335704097545016157716212882257050854\
89806969931462842753350244301390422346044954378485269837962639020321298287234\
973902589450376`973.5060146642354*I, 
  Q5 -> -37.58755045944019106777211724509553406870708820800872481250918012110\
59614041268714495587951021484915760549659906530092461976121740359530391020728\
47528345474914829920662282345252475928103850764487065215065184212881105616365\
60259908602153881682934697844292607934943867556437982469557049649081481471574\
12207204090906725895908491791234847786582120320478546381806441909252315433316\
90294735560635308532608649527235088323813522410925743759912659314181207779155\
50842082887037005365587667341741705118308662836913743584020160602982188866779\
81435610378754494936924799548724525489656547228456089267911298305420285154006\
20595829864642001426182291605391161926599678648604705599851240926184786487062\
43154155131157779496454307409490501778429501299322723824686443966079866150461\
09353769206147634464853059387290198271224651017373648083552900461796588071690\
68716308247306146664097507440658701044030099001676014402879349014689341979788\
0124600854730741152643503956590493771119651037480348080935088650475864`973.50\
60146642353 + 2.2642178436692454236309068620938799636833476270608258905001855\
03509576384908202424988450479075798074750793838594495528544515738927593894266\
00754765789870601864320879065240619010057667228484578332832102885794259973259\
00246599097735874905549365077124313866788419975518224367370952141317375690750\
55974837326865480400072380777717685269263305764780639331420942221323382600927\
97659346139131604786595564097035281856046151873994146809534619753347792834654\
41477981146051271944339249328780870026142496676284542761345148674094478531897\
47751783483290573338478916425333629561390877328823241317437821918122661165176\
83806317323021379918630693748602202521160484313853761136382892772919592093397\
46530610626524695158018209947962806775063427108863495415369372095718715155637\
46966346810001182247485112147186332471601319779803457748481959934072783074521\
10273352382705164507741049314353025086400406831879815517247345098607934601332\
50246876755803632296909619639849498506779008411655755374125897590782476596`97\
2.6731432966949*I, Q6 -> 28.8691910301858262754629920222960192615286718918396\
00301361582447472586847527591335614693959070930858789576466394672464513511574\
41504018697724603098847172626747613810270872996714361216856921674843974563528\
48163361245919864033835860413567148133179686999580493762070150684086832259824\
85471649029514451090042948766684107521027312845696454956919757146985188628259\
04215787722881067059848317698038136754787186799937776202507423913429081539581\
65490079892047042187677101853725514906743696385758840496090248656186426304675\
84191343450303027935865012037327089207315594302818308360307403941492546472292\
82009889571394128458032807225216253677837508240270366178679385598610507509364\
39660693704154625297723751811241988525080391961288184888709805547988030999577\
07300400384940940587287184913705203720701077226536186034049385606554584846582\
50328466643974158854980727125959490420977773596817161278931844408666729616642\
11993831168723526151636620738310640777799607926510574981319836486975447901698\
055953902`973.5043490595191 + 58.48235213464800225510309205283723252715393788\
42935187868890025583325153848666247863740059328275407331813882685849744555760\
00936607642537860732971813221457570885502549654452421853431468311327961902434\
99637921366207504489804715634358687712803288069510518467894247805340646336052\
18610156975023209583296316354331067100382214863222389184446108589969787205045\
36260449258337588850449243888238383548112737404737152118045194259718840904133\
63331497590610568180064546279986835708936340264212248153119792610597475685522\
63114244013550711884346092315180130779494512235035403161834361395859972048147\
32967926122700813580019936722571396480658061596950539315708361828489905487950\
87886412560857014132557832390570545292319265842867170255424824672378400640894\
92108104508383832983810972843671575438539350720721505370979150368017740944173\
35559637520055108594887240013690287019572718130819153812074977721454960516824\
55927312085082931302412483366675155957920465794421702749383483841136994296604\
38553162511349`973.5060146642354*I, Q7 -> 44.02421027914572445184676364489514\
79970316862116992035072237832438025181173772128574739232855892097157803588688\
42605820386012540729356413943221452945813367816316733839483064704345107334952\
27542732150897640519418932617074083184669320847050812112500026911982828698363\
66872592831489227509791840784364698954696640998356322824606538714890742086696\
71932052239932191876891313511972741864759816978722532995296711721753966460126\
51435665561974018536863652219686392000561668899477678734283255649768255444534\
17572592359731712822004585130387456965720600368930259726358226636832301704146\
44556254087864987444583553767290941763986969667713368090102909031028472777422\
60320080240508577321925005417909003133797517717958632448633108173889142595899\
76697552985698933350842685074906702971922525013057710666417562324447393529134\
33303366463483407552264030318850674251693436100572490883492434538308700629142\
89229869908168639971623243415230992625828513136073307665843045166419195000375\
97800217661276730918780587`973.1931939143342 - 138.51759112138140254387878060\
73164659319042291052993247185534319116577610023615200263069600767352868875114\
37384330873145734168267117426682148855139107108058691349352152161637437827982\
35341480660674163817152909408017689082144023316716330587769576041118260896756\
46605581178171121906198341487426444884905664901079278185936830693959100772076\
77693513552627913841992008429990854530918256983428407165476733739077253124960\
98335959741373122477766181707398295887819960675165586791304237443126171812633\
64892364879833381884515187644947960655683100218355133902785903603507793432761\
70520885412732992017095895293582084135901880524999083114916993926353620270258\
08913719516113258099984214003055280632501358018192095240646110538148562105268\
55538308279544108044970916355475597816254392635287109864562737903322315913738\
30531901043995032661405369199892335983541298444888839376438290992419584888056\
28120783686150348274999758538071856330692688415152950280484230457922647279610\
69635364307787107830170662899121`973.5060146642354*I, 
  Q8 -> 54.747145864570115038156395804545997739003686695463370509403464424669\
73904699965526595207722257854064767504193758289934485549938975735356590640145\
97862083201970366994307716496885592805268669359552468287244065223326907430987\
73111074035581101787540929292876035638157889004765087459437144168540397832821\
49147433816388996937235589099829554619269821373580325833880199946726518323987\
35095411119933049631742945777696276920606888756454286226034110208629001350021\
83735896427501406621360548377116671281900063961478688858482449646753031726128\
78373109273244899352347785943272578599023497325857587575540396291347660238187\
14216297294415196718719797078313542294919434671124494792315651780113574774869\
89766414256517109080150239992207071520637981027308005261837550499546422516511\
82126491143350582519167492696160904718202628322984416359207515804332335675873\
15221375227486289103338787363650131003170817665754883661630914497228765596100\
382017143984256831064426152231294583748224522514664786410920678568435`973.399\
6814244186 - 65.3085152046462637739868120339252192641589580822929337836089446\
18776861627044171828752331824499750554584695074025959482438775405312503324355\
25278355648022525898562632238753270060141446729484333013677057464648985358460\
92797867718141009009721748230085181467763646798320770600683339426028017361523\
45936993811889979328509639243934361878099364374270683754778010559061164201452\
71880532899864628723849562710065412790847432755629006986403290442076337302171\
28644551407894932579781546296188345717540534018771441825734863366747537497141\
04774890493554973993470047254292053887525498488377715205446096919299270188124\
10987740463271022967709438135179067515136543647472036910361392842353896091997\
70639171560366819602154667636755278432195233746072951441332136477201031798108\
10935363685372489734485738484034108584936573003733026711699392284729183609491\
73025128813237551509221290215430573854704875500282466982342157842514322669356\
01978460526869454192204665486595720378115396427969443299519945268358803738`97\
3.5060146642354*I, Q9 -> -4.9911584961440847004491435113353684373837839088154\
39896282336443046968187225349399498130766432853392408423218563843729360795243\
40052314601657029407233458896452224647254379368135836596588323003666902183514\
36522803295787565694879501103119099768587354472070011127455864101802968686497\
39580525257209067079028678001979958146350995866751734086084932623799328137454\
17506234692277688426955799153429598578077285730109481572291061048771127178873\
16568069488755997031940017388142825407686078210828461423350590649942573099590\
38102565852928055376538364252716170293039532165152380103461903699826975550773\
18472276877278841180950916364358181464641167209650829861759391482144994260174\
29019223343955912175669260369156354204938197370495850938346327442663025367624\
87758077761014427244415047498634169636085678528561456408571581427798806022032\
37717586595182743258031461665605454201158027242820969797820570773225917956211\
94339306206186964375355341988577022610010988443628324100849654541061403419719\
18604119`972.8447301395674 + 47.418502965885109401976204494141299833151413076\
19584499041382505020104201717840202318949521953809131223046121277780747665558\
35281567302104820728641932195772079272749965851078989464538703041171594202632\
51140026500351362865897653672525663381630426153787579948473056348154572176997\
65303752242910212117361899022615142571492611687948134541980513120985710319712\
42799098761529342369218114816485356834361377419768033749667925560363896140966\
38469578859841682924157890846824014738987865821681061684943627744181740790555\
66353062314704580062595437008311419308678320856769364242867721121516915166938\
68430465652952704011760400271319203048090408868435791734433160886786061340912\
93713440458865870152635689376321405292258708456289947656682151289569599454600\
08431338356875910715210303906900658524711790774438061934431571670268344991633\
66073218548746618261636256907019486338535606080279243773997416791986795023323\
48922776241034307981149580423977239650016934002287642041883485602312338340472\
1377305064197`973.5060146642354*I}, {Q0 -> 85.`998.8860566476931, 
  Q1 -> 68.`998.8860566476931, Q2 -> 88.`998.8860566476931, 
  Q3 -> -316.0126503589666510197752201957530963853177223303220816451246905235\
38389057112505765262596182546717343178138315221204023658774237170781077085363\
89933129718991966452530294446764900804692310884552583499168857820510005958549\
91809725603390107934959395593144189068521461931125612362948948019827206968072\
02860762792347580690496741599103185560964123573697069133402497110711259618986\
95371457341102621475722248047107112764945798592443880629679577970311992015377\
66325370967491100406571057988964962629438754132888963435860955194698828051251\
31463855145965589637191647436580188760496876070665244869375413918060925840935\
14553092704396777340453780907206596178284716474162495731365616704636542024599\
96166020183150331094758732442975215103151863795430794901331227448318653046362\
94385131141264990185388897670858499915831113426895042599705415338760015896275\
60525100268285968828403675853307607159244826418200204582836898795394445590395\
93917915699248136238174019810935230514323335664973123115295692039356688`973.7\
584038052375 + 149.4443804094158961747443017403262739494150614500527807372853\
80933298339520495866235019390295150337268803403169618540655626836549983242718\
86158187890130754636943403626887626560104168717935582508539558369772600848068\
69279675496797659037836862796189362368415551005351222678174715180969142588678\
87535373163615336786913205588901803506529817183801068742887803588944210787843\
78702409739878775014613298221905497940283392252362297492396577863471181609065\
89083531542633112318938982448579240887533968686741933514816196174134221679822\
70632310500139192596193689109932055843647382108236544382155012531672461862487\
34423943143410954640595192888955992281115703336631479389347967250151249986540\
84017973748430113067095212111962913432692110579758861111648562280870173194003\
87456704467184625099451693715475288862617077944665599639912009576487140742504\
05051281129656345668038391558045390090770950673345798121096022137045248578124\
20665532527378727671448044770274914683211260267069778824138887705247086628085`\
973.7806978667638*I, Q4 -> -138.528106923099107495798241998314348423114414309\
67863280344941065547717014781073959062301613297651497094697657254004304437842\
20350568953119823012732063741884987177637622399891252562044516050526336890154\
23785547829623541852527122475910938030802821655194773663255895623373174245829\
75401262004261314374396304830775604840537115476306112845520380973407935474428\
00407542159447643475308262113596437670779593483563348968323049095425099921980\
16319620844087144950187875384050428478973300772463801690321414898919979460089\
81635086580005907049376678817732061500819863962333491421135588774672464541975\
40889419077473882575610617529146483463171860376293053665922094213877822607544\
52561605444514652783025340501164763812896552263895478366979889457130212537270\
96009617554631300730560378045048622876034570529322219888856589031646187716794\
21397050959301766400109967955843522330195219559344204519962712565159531820497\
56608332234821674264333967466247887498649828980650100734879938268229257465445\
1292453854164`973.5351642487753 + 565.374180778363019527499576100796205039339\
10569600371895456138372844258722174230175609972317142095645306308187506311922\
28944960070513815284144820695508268484618910304585565372056108998116432393288\
40759749069293226723724169897663120361655108427192988955453640325511591946436\
39007391926674996847358785088210022808715511148808127011390433159205897709750\
05889198324818140125578347196342801550445978281815242519986225968881675541551\
00849271191633688153530178873494545471399196733798694091155643384595608561095\
90849017844454231403913235078112552301309557959979152040884154725374994382762\
66513243759417066943277336739199254246403130263215544931827253136833441286834\
39564682371590118788084104317586202829217609251693881179964237827017742592655\
42173423422415637162682887895907243285410995390829372307052001226041586300905\
28015890284378029666013431023544480549079058037560137018002710311267148190943\
42377560973430662067307795501628936858130867210652645016883436487793515774050\
9763878036123142806`973.7806978667638*I, 
  Q5 -> -324.0185053731691280508777882893048915146155288937940909706069892342\
89137992607984328723763074672727744561769823523916622394978030554167194519776\
23102677233940480730283163283302972035972479864078837552313812997485610972682\
39309571215128359330216148746901005940253651146374113887525733921225350787544\
20080012973003768009255521131753756754034944692898330103248363525365517536404\
37725242345293271233074944144884092710721611958863607866520452011350580033384\
18626492082425812104428295251508090626511598256528207646017278695656529243573\
23031306499958016925946446963688088062669265130191354430114843773228192476347\
39753904458851462114338079788439063649570840760668118004972459167496339400696\
42051958888142038989900690140124044953272458555984901463806598664379614159018\
02036035460367470569469588414758105623786682620718725256959998125821946322516\
56060925485606572272689688393889403771300001433905319288781404809974576318291\
83326812306218847244279298112121572044312491463704746363284317184206704`973.7\
806978667638 + 16.70589323528766964217146407617004849317429291921509523720541\
62179861187285119016355485375333478631782948232284263422270209339209157598138\
57477397869727493554801781898820517769649365490758661339500133564579975576743\
32377779925763233671647352402793142083389597655605725280349011383209031272730\
50747769901516604594685690141008168619342734859150042566459529835540897856685\
82711310380131492943350688994701296836588516209887495550141328135019766941757\
83094723208474327043758762816089961632064616291901876224173347392837790156313\
44085996475152449477444797122186546716447248102541127961223760765056905001747\
54689394015151265772987203775960504887897553562673958577531152351920088835588\
08962596134298069004652273719348601236316363691430992353700792670024500775875\
40170579399745427020085840991172260702918595434990004535656736345080327892566\
71603282156253451896260327914276864426709412645329875473106696837650822499688\
9708098318841560917441183592325389701596968430750758281014136553515223546739`\
973.1960907056963*I, Q6 -> 111.3290562098175775067082199968282652872766478942\
95264721519992686426244050748682833258404738184528148117999975439084807165954\
40948553350169667355062237921470418156909977030848224799970794172948961610756\
66155703216597357208126053631628968994861758098707972703766747499265146595899\
38092587481254578687786430525033698317566878932571053014492868642759247782988\
90424037869528063454100102996548557141457783536917680068023765340334199261135\
09472982314601785574262465683888281127094660203462954750948086088558833146484\
65446549370382786817591893995206214259425857401170048533949356545096397397512\
12536668404464967029422055026613888109439835911155992551169680868367523266332\
04949069595212861220889307933903693677034819599277098928924467725519819192315\
17753301558554288318998468469737743362740603679110733935220158613080696047726\
14416119633684833966649166851313237912332960661786603177880276798334366470091\
22093333515733381953934591014133995221637816120509246413930302606323321738436\
875050367296`973.7806978667638 + 295.7691518275900719799615477517557869070989\
32327473156935035862551934731186492634695289374849905256128964178563559954505\
37005995648460422142861970887446943089489598532194100719220578653512188979981\
25824747317768687937954721253040795798719896693963338115789380801574858807303\
59067860892495093181234081170790215757608626729629401573157059650523909681272\
50273388229906186473862595922451506791436231859054212106193906430165785242217\
95596627535337171188346551053528907265219258440601926133355334820843457584598\
80238867225447202095845820954053451181224757810354029277074858933262195326897\
43977134923388626196153863363150661546308364235232260469249393514737210242879\
11818237576604151831739322028471914838323351378228895486021933225862388949225\
27555007881836218082014087582662972505788976697024686815076121569160540330489\
75496949506894965352977731775503349101364038240937188092285609939232730379617\
93568061566698981347132442806712080545071610048202962520637217340592903710463\
560060855300049488`973.7662799316835*I, 
  Q7 -> 279.55159171160160669293625701470787223878278498797684668028803097661\
33397501157705922961625591066050481972559999494159724347109296242166546163907\
86551580166643114306810692754244023258241729687601537903777201342087194495337\
04801284262603060189171350276998022862603169591568767001317095126723199177816\
89670369194856988420006697265659498141631671463963408643340224968418600499357\
99240338137101407059513581069006323994480729109632742563676753317199887032025\
37295962116296867520170606627852028665816341781820771414637055710823800135155\
73976395532695579544917760070652325556435693444250386456259793527328914577301\
70170589369130304056710434821972487909970019274537861373179715927387940243260\
48260529548530958749631970034608699907748372847940477001912466025299652460820\
27274531379369618837158654871170714991666818895244950599808273529238414706882\
07108107716314066228704733447301692776740909750233741756375264411333910739576\
6945510088188854280013505142252279863552095136473955212481098345004439`973.64\
72472408791 - 570.03805115157362774948665222756120171149184552867013307558956\
73875125106075664671165802945546936974788997397892170296404868249078417182078\
29186411657908039223286366441359821265212701069824541768841209331733145464728\
14428280092687164148267336467311453458437289721753595422393587790038889024762\
11350986172939347376323492141250537029829214119952588551852926691296942333933\
67813088114287155104607605677188052892743181077940223707196112135909511882002\
43594229957277044246205090792225655472529088764790629378382287589671190498799\
86937132681242732096324444882022159315206953686438159481866023920857273257453\
09734315467735179538352243926963970994032883903362080078406812494438738943640\
45775574039779357956381952066115158168911392209546288184266783950380885620971\
90173213523229696445178805635161997303840972203159435055867481232206942208862\
81552507333065534421128237504918126689570487763220298502044775626719095453563\
3242579746433372656012573201183188649048163902098554795258394216249713931849`\
973.7806978667638*I, Q8 -> 422.2885167657459402784833302725570461040289608994\
33078438081919304637836920279954854638656284664150603801410251680823675811310\
09882252551585576094238851147114262215535350190584356760541657691958476091251\
50511870038768572413555384148988866729423808715256614350073710374818640799602\
54232674662104079275773171607391810361130372102850689543729915486379368570277\
48915035887958897188005033511832171751960653848511384151137644949519428466129\
46401313822529475399847176681593873734517195399924420715776143926226517085636\
50063711329685575819533798866659560009997153976938474591976354705719115258649\
56269720572707407216521556187040720179889611117038807285840677127662202376041\
16017033066969428185139017902478531294013221743735884433830777248297154363884\
88548093060162718372445192433230339290009474081123859269815158172700172085834\
44962134556009176318696807511709826263597232772977851336247912635873546350793\
48365186563809394394051327427943298264978054331617355146823797733376390508713\
797413958221`973.7679736894961 - 150.2841938009183205293916394221818975290749\
34232059743176883924803728135970444390751577088105898243028151582592197204917\
81605580945377090505610066889155917281502043940704792010851863222108826139686\
71216839734791941234235075452303798733313462799706675126464272120924034939011\
47046642260418628026283458935973059090376158547795294717149683784294776765035\
69813028413671843325628756269971701310667703203085219578588818482069753835788\
39917407726321341885350171162409349821105947717376154442607260569937746434381\
70052148496989842886037435233943480808022630578366612403825762028459148089249\
79410042704447928181666934453400569429534679488847474680774408827838740786859\
44673723588675957048197497145734372796975097659489865587831977625303075373386\
85286631748797344504575964473498146865162324275453050495901765746474641419856\
34611151201386009201953460207287250647017009224554542415173987636861131896000\
10457468026663877880432159153929981797032410394740219185676280795457803495356\
604150825374923619`973.7806978667638*I, 
  Q9 -> -103.2835464726446897984758824954623347134902584208890141885060535631\
06709898117275770167613372088729050188076696790440169200135402618044569781819\
12692418284678016201600731770941732992721602358883048004028906191992178368504\
14065055843606744922896740413406193489636051657460254778964975265242697592351\
83853868555165709837074800630609654059960704199794611498552408004357109976775\
59194138997965277840370579704564871453538586065521776565205080746112361039655\
00249816224383680741320111177255330312379490598408408095471795092357694572351\
61679990412158398186648417553332383093897386387343768670707359688716487917902\
48614736269026458879928747761759859892763910281270137750718144977119261099618\
24662180481922804559253775981327514051996773457489530083050272313091695917357\
24614969425754112941581910671971865566721338401877384040094780312003306279751\
02615613197747964949880169248160402722388210676300767752969443030194551887350\
96925025570114029437255126595332109233736038953823044309665247270577814`973.5\
874017116479 + 316.4440744728865077619986046770061731957739331990359272315482\
38607057935337167692376799356232439143300834686560297105109518780493477031288\
68802869731258982697224709484937161181730597045760055500633206736938183522629\
72098093027163312069135469114794567816396961126160404392844344835749593943116\
17203340373277425312109550348965437258254361410301046913727894060417220676154\
93252961895817218194973084725306177131853813445723902025405063943457323567239\
97127467744810322918605323396739921715371815231071394174069301141254630213984\
79821066916059583266958064235014003548221687420637676946899335241348108150464\
53987986983803546759773334074489534529137317915138424762401380884942848858607\
26643012589723769465972239114061522324818138302887989093815667882295554529490\
44386167838429845447639796266558342311023183852718896200829948368913450465794\
20651713252818009070515654596248439987015935684756629519028802202333881743158\
34025638486759310015161190021342973632991706216417138845324662147650355878984`\
973.7806978667638*I}, {Q0 -> 73.`998.8860566476931, 
  Q1 -> 35.`998.8860566476931, Q2 -> 59.`998.8860566476931, 
  Q3 -> -207.8345431424627279437087136513871894511776449110797697830722664615\
33689541229991476658581517572519895557615648859119947023481214315729490882628\
94114787495919111220783339379791661607089280768410767455481383913680572138641\
38413267219531443822748169423611116887679646405607923497826350553179517915994\
27456563728330717823790391104683861613737199196304903537261512266452269407252\
54413239935911949873246402328881712912205775171904772329149567990522793909643\
67961171753717591830494417071990642099367279306298376207216351457402745454304\
86402472689805688254971599960914597625552396899588877192700842182314469969276\
64705682532781677475352747055512724333367887803774429876067582577661165627661\
66204112462245001699454209345896229243733419992621795771731577014339810013888\
73168247267996661050694360507421296730797649646970082207930192986269285540618\
69061938538944617634725643097653465195502337258252911804358826176941332797104\
85847606261582063201785274903546613474091593738697544176948919939646997`973.9\
577774532008 + 113.5887479089814172771964574158415537852189538566878153943629\
04889697318765072908022703466918864792467538911515724938964284687171011401937\
00915669645640226251162470129975815207138342731427739219714286245704438936288\
18127237603587736043165822333686238126377433639416236226309564622588296147985\
28931507612224793811351433065251998666660337352822482377379759245365707890433\
26293420576046641476561843061776753819596702509041363915481962383181556631320\
80249174916069084535053791289569285361721058873165848046404151728943987304172\
45590468200889887343178710728531281236253148434826712106143289938643559360193\
27008672908613633732050849544765654120299562034683613614070286683384364533380\
60558574028833779697160547301619284779973129570420731614827354648258323320011\
28046164432770178056569990838961330727739042811967692845099903546901719931751\
18508278806266080957044695807713612889515282488056689763633144540910553884476\
31315328261328644550083512770144373511147178733360544818391275298242948655825`\
973.9714711084966*I, Q4 -> -38.0675495269279172558199507192780064347315544742\
84759585234039146859558028241658471619482419478639663596494605817838733652252\
45165739858220692986154537533979138133434691201710292306470803256830460791744\
43303234135435183051489060307229937516140747774570164326760029206698324886339\
31321140947098212526184468518564319640701025519228332064099553241676941303806\
72465392342384291615667812240727475060414181059443463645499178984498527091444\
02370371810833435154866595210581823097195024295592816429693823618873295371737\
27060761765253249213171387692708133206591268734505174626468982631427471741195\
90946831814944935941068196724359802913317743205220514390278493408536180683980\
15736241010300444585158067736371455097045814754791999034937970272379589752456\
80224597475017524257604242316016776410890072135457935984570178337025211068710\
33082576669639729625247276295495303693662068614545637535170782643822301242631\
64604948481832839572055033085367088516872812941281252505219476807633836244002\
112757161228`973.1585556112557 + 567.1735663022736095679502860452738346407663\
44796731454736970885759795787491053424736246671071148041841947753665451716613\
38024807157567646447757202122639933402728783207070162084500384856272001992799\
99432224920394193786193183739991710725716888083258683991179490377421533248060\
22204067547119305698090069710667413132735238192934451636100074831273862552960\
84009494438637290089923184362322624636095998296911163597735018754722698544434\
51741826782816794228182798552510903937341130938298705331538255022773901894944\
77913978733271211415519634861874764083990408311087976065385942564608562131865\
83555484791499901818740291055677432930729336845751595518843679388603578730301\
73590611013255774485623157693318876388070651440706318539891743125409592431189\
19780291697812241578477646229501647020192750061582921194104770976513708793620\
40959349811135381330065710849874383488845692521355478145349472762963765069818\
96273413505409335218974356130278401701504925692525725301432479259294369296254\
339329559455951928`973.9714711084966*I, 
  Q5 -> -171.4122612733105680348180754678708235622193640599082657663317765806\
64766399239043486665664699097700159201939139469387401768227105134513593734644\
60846090472154848002134872518865483421040006634528785104208774162332452821201\
32541847065263281976336739480084886695861862636922689665783579371698068675470\
16610009889998256405270612939993064057373727060816433185094435884904727397121\
12360222484973948079751500949652726760415525260149044031820960338396509486454\
77874073887296678938125638416128763722185686379826960169797682408824561851142\
50620738517729373340765593952574656359071430520299988792743713253952437375433\
62369096976281723036908419516826241864488315008571035873392176736829874007349\
96799044880281330924235744258216097448053261665991905423377243049417573931807\
38847158916993097839272788151659316667234769822147042110759865842185570333204\
45596436580573678870328527642939426038621310304203552818209735193129027694804\
76875410408272683911112411091119390336353079290047034731221915007963266`973.9\
714711084966 + 17.54852574636442447099752985150861883477807164778514129271969\
21590131777194048058925751610869883094499871402406376982299580359801435851771\
45435216862843611488076137507489863186678505082790574695801664356997569556277\
58082170542644389376475631361777559247792282274416411837830371741299992364072\
92390854050487165623308060952091362290062985264410118048598241766450736422158\
21505135794433594915323134005615977371744609086501824583390715162794074625620\
51429619938843379865277299185885357026886644911314692163409341842582122017441\
43288010254220170654759004738733144225731054502238385928340214753675333908337\
39472165229459709781990610077860410669660131767232662603282255286946735590954\
15673521631386463701345568738050067276706205489920363649160739964947012188307\
39454634322230895559955803505633423221659891868195845290815689094683914302044\
03181465598555024227710842639128899860853422639029240069332516872050150267731\
7548864787550115282053766273326237028022629377948759174190476952644924863021`\
973.3806826482353*I, Q6 -> 115.3230098460431620521184705627430117035951182997\
93575749862852630952782270460805216394752245976947668552387384354555055234216\
48046483467439639386474487268416298346969119332581421459387237591006840348129\
73997616153831396974676519944216103642879653953988980617766849308255288578820\
11152007542875082094409118276871555386923464824303231832775570275324914891033\
88705737303622118306518488771003573103591780144158916394239160687548838871797\
40648860254212062097239864139563487464420399227173021579095589929824955799357\
16109392825884845172274404757026953631016368757962836544058427496356002688810\
30304833559343682838919111886781559890722044995802759299918386137350261990787\
33708685803507820492375146176944918093306472073869432077427237644603376310986\
31553716846761931066953096031634654203879464072789475990649753070712024874707\
36438578491920140201536478967405890337909926835963209435591218336607420211785\
26226115315988259649360899111649187008445093038737345664378775837137435279248\
759539824221`973.9666110502235 + 252.7790548805856915679141900220941038785945\
36039382188910878807700316752233205789366675285037287993116149102907905470034\
31414478212519900185238796476389284947771959340523734616171630763777612598079\
45286179171842708470147557752596216232506367997470182124500158692795755758400\
77844088787303086809499618390495328645001739956312361100407417527704673409739\
88428631594608604056762081217877825644573369271917407899308413759980879047958\
40448866161847329670208422823716176517988941759017469996436131256044255400131\
81377803098955656878080166689189927344050400384450464128213472800069274148831\
54413796943759990821697599352756066606696443155632054564570122428789989369978\
82478343826901481963452763891993002669967844586164792099223077956573419908966\
63323677778429091371537251523725227312711907099838523508735971358183493369255\
68996818414897841086650014492871471284593200551744392581711107900208926826785\
19950986974278601538868558932458617287385059245149711445920335033071238355300\
392403467595316429`973.9714711084966*I, 
  Q7 -> 210.12306454174700702171743354466660288919922713145166469939158294781\
05832512794971204912173211800537510045190729004162172008657632503757870701034\
87532526308969411018594517242264552315401718616335844404150339285621922150354\
91261104424652485736072629766452822755444922513239925748533400425918117010476\
09597149808428328021453780750566382596964636978259238490661473743717546108807\
99562056900753598213665470781479300964055096833543452657077576208939994929952\
31231460632976488212503592711750564807582399565521861053950980294597643112044\
20547044184719380185130559606548488236402117143657240337036876264649296743871\
84866432447391240649392418102892410470489371481291609934825856048768374696765\
61291669316663440858694178458496326998119768244318903936150844483233036147019\
17894260666530417172390030041383244619582577543400395190874605339358003488989\
35719397624065007312373350192701560741753833204352526875985780105070788388079\
8909546823644142483030748920535857188074852335627023178937431204429679`973.69\
59705029376 - 585.73677907704488339627476546564106857894990491739989709516070\
49877043384867438740957983277284002189032571052378366061525794560647115939102\
01024879496741260922279944159308840759807080742862880132412961912408502830905\
20257805210305024153301857066658444042298699464834246558800296800874563666182\
12899001824846200147883013944321881579716993194639790888907871140212602783839\
75433538088317661887165721996072345698502281488663013584513946134541321070370\
95354678242090540733214405708504654887883228696970596009023109340761842225242\
19400888370128597276763596790394889186732283908616989894951375202509970174064\
95792813067689778129510629650877527083837825212962170881686956561909851562669\
29527964412520340410032367511589572000423677977028343008147114582051594895879\
08526860871214608091123943562838028067223070994249607344804546514592589564552\
33120923568121924104078833275524478875371185480615709991520983959848035612032\
0040783006425562917253394741859994620295578881039362091155758784306737317303`\
973.9714711084966*I, Q8 -> 263.5786336033664932103883938956860232602076404152\
03567159890558945375783708642063673857307315436429176035033336382783673503989\
35138032075597817122555007558030323385192118889876810977665274680880741132278\
64508203044965923339180181317958265590646760355212335433712770773541286080773\
76261271035505500778842981239877246384530188815418337920491388839787799845335\
80156836799787713757528095838668828332799338294576143105221596802986686490339\
54040461640664416764307852209014708148946838410240113071524025478537751892316\
28910508607023422649498914134428757554823696713075927130337086735636099541148\
70651184632472461297273928775100234225243899923938066929322474987702847384905\
69242891952493748975511109088169553001818745128672020469638788553723733276147\
10623624611015764819131764529306554081313444598513138265034944149186847493427\
22812636568296368947938669286431855277359390514968226984099337999190039519068\
52995294938017329474486926522513306179366513413997712016699353602060900073072\
412188083795`973.8894312697172 - 265.7454520655554128296674085435235707175248\
97179367838759149403112367876113818231527911915535676566030483663484823364355\
00328884278012428719069442353874212371536451943919527365529324583588611686096\
71868102176352495025814164940486191232657014387205118971964670064644584746262\
36514450588661815666823821856335812328349185099380160024732497337892644439270\
12946974862591730757377122661711521963031141711740750032743585882004021535855\
03266324068890299390452742277971278943950403629117011545353464761695719750876\
13383734477117449214204147120756988069249726445945734152421282902951328793621\
55130226061924434030494351206466752891377672180801139790963097250147351205332\
21438439568746306326274058199074077546767500396002058698725957999713860038559\
00092832578607203338815127291474302812925767518484782021907544443410832821579\
73267647063743223332235614197424584358351040394303436447942743566620286499205\
41102305291647717948805715357045622224384111272196568953845582259120654313365\
234470971602137564`973.9714711084966*I, 
  Q9 -> -18.05550585748659376339746472989518856929148397652438054782317552940\
33272524806866506763101936939284579371972901984934746599793140776246223203833\
57620477532578620941481295265726621956206396818482917615755537738551532407808\
56181560178835777019631431284418629811031918949987878875005757511837600696256\
60865292033388200394773394413232097631927421166547562341564321640955718525626\
90013085138896074891122489231488525854939577668949785476800502968235937186695\
46227942042059822361393746019340181348033694578918329263868393662444106321296\
06362537088552417014791449610167850707354485187556289706671375646433486890366\
91467667685208560462874225097612138373243015029811036236469483201978662176699\
88618096812869335997269566239770469536341100336589662591669331621614687379294\
24279878464111564179679245375959963013636433787305423548268390962669712455653\
89743356825262537304925128592938428105287583797267980631510496236267078768680\
8154272940816953582129939159958226995272955852617207654199022821854667`973.22\
91015417179 + 222.82446009552740775207305375886595417472657207851784460959927\
28760957294483466242485717761576924443383606191392345996817764302730812620661\
82381515550013093819744549027479280276663182818470778315058739662731169151729\
13694382221292741256569889510793634095404082320208891121014362954198516108195\
65058867187894530578826809859784678954031295905391710604320839217180931534572\
04653585603342392665894897743349531783880404660667959844359193525440836890975\
59887989233606472706288418652338661605091841712515211225587802604158556926053\
00266310794251932654324334475476362501684546204748517665702187877657826672961\
09655942706570876734383611902362077931106479734904749544671638451009238405337\
67624887591363520362864021196344767487235846346050920802418300669698250674123\
80421846686282910130961588286060219273351644902797094100164114990623119860726\
44568421128297746528279910716573063998554322571350044107557222538866033721610\
3113533420641951617511755440284465462173417161025955752746402905597556539495`\
973.9714711084966*I}, {Q0 -> 31.`998.8860566476931, 
  Q1 -> 93.`998.8860566476931, Q2 -> 10.`998.8860566476931, 
  Q3 -> -35.02549279135775898578878032610909056021590531612919114327465680091\
98956803871786642674311579833153641300268350962686390635899848867343832894247\
09025326696431183219815485020213835406760657565942713040180553600944959138752\
71157044709755704639114588119733203938050224600161380700687881535732870672530\
06168510738820813735592649070871838104193812323940308369360079341751844199250\
85232916145803567865843228819535658325462869557208492226883836378268545256319\
24579682657944135895925110862648615420154463484890592140040390929349572792347\
54694824061361385557482178277074793408462795413302881464776255854462709250456\
11228020909401399709522939248542714185532285663464271749862066084458768016483\
77586131585355668882029653920529541090021062260531728363472330416044297604293\
02513460228645652302700056999969420834780508166112276613920013276593728846352\
48743194532328065915255863982659965889887392871927301688198759222736661907840\
8700760020535483131392262376157098570601743382386708185060912738054259`969.37\
98082915796 + 518.47776600784316974044925636094820643000432356466444130186291\
09266266076813134779357649822336139023039961480375430635465651410242504777551\
27599104680757480591664972603472908606497842205046158293930488832354758091414\
43486597730929434274462590785198693965730479682590560271275955126857320660644\
26541194324091923875484624410346142776010208823216354872672793288062185634411\
41690533175780088155674229161944798312351478910279035117372250031405685719150\
93496888482396246313178682870282589317978229830038233953637576576115618981034\
32416167114184907026914650203705690923005346901348845903189329013100238106892\
16766178558499127670026339206603332474270786289894952856277209680099463283067\
59888699972516117216757873572014610099191502831937253336782393111076809593028\
16667381817429107385141646518233150229516529773920206167324301940127290898465\
86460170908399124012319794431725343737889648195187153497849591502720506861655\
5123549908143329507993761171700904567388415172393400688205604161195758873125`\
970.1331627197676*I, Q4 -> 859.4307621216792564826025193618797113834841818656\
99582094624974315920626712621636304837464368891973047409145020364993538605536\
60820480219619102085304320095820218153989479680913118308442795443862440561837\
36194403156466588236900924850695737199740778265286726597166394145701514994105\
79482531371262641517548271360264643251012995430861061114030867889008598446028\
51910787152007371824168043233465044668640619270543297668317282806670684746583\
57037131697113938262165554649584337127606084503678588394808496527904489572948\
66542864147598686686714473422273707270400111508115247632744083291465905869753\
48435432815798996978528827620532059488971468040877214937831185279173588515130\
58149519830262879914411150268504738031544982518377334106255114659801283376041\
72838225308879165214528528201140677436084847069762832627117399388528246201209\
40664760250592247075804315650143921038010201843312134746562464376689989372468\
89034358289188746006341957327842686147881253519202547736931736745112369354894\
351520419967`970.1222664039004 - 382.7635155668217605332306737606212098678153\
10492638620703254929877203902595231102301266294051386938083608448211988453840\
65730384597726217809300565786266158065549320618736538968698285475775809919493\
95030429371171323794809270168274692433434994265288962052000563788665556438611\
97280942220398346932255854264042356867347449437830664484451439199286233192093\
95570407487609694039655785465211779339380814917236454907546334972977774306684\
89043602192509670799547189045234337099823871588618543718039307444371495780754\
54152399880832532202789682497505726729701329718450076569026951432018264827237\
99169433826011949126196411701023671536610223437353823019375234714197200124227\
98031328883670685440623260302393825724523580259497918802779368075031122461168\
27807112955291397501882067970372333851816267175691247100341053605611394529824\
51104211868749347596380430701215269858781413002496981091521031171541175352918\
33592245087303333456428948847530881525520011511471514652173192720382496234978\
539016226548607289`970.1331627197676*I, 
  Q5 -> -2784.595998665035739551422230420284429919750715209966686947207189850\
77598749758406574207743919691385308329873910047087795563262738346985417610227\
61936115866592464182976838530155327938806566095383595349390691838022934196240\
08706653355860190983254041890675308801552154833359530987475723159950711105307\
86191869475779094039773569517821304113180913558075078879186495906649006860621\
41025505259859920181066834043735292660208278036822206489397566409838264700783\
10593377546948448694642899007490581206932469681787410225549689823085478497748\
27603730601856935845209894407241983473515339728801133073062365270098330386567\
89442503097899733157804515374188628510981150596979444293104190465175369571237\
77807025202661651337724392374908746710873344192188039625174947762153296933565\
43008550625120502735083955143073888690997932366501492848985283972482572705039\
62861960398356181839677372941234159361855443010045910414653087528473377371638\
592060885657364452652141740150819501171622408703196793124753013246866923`970.\
1331627197676 - 2268.17530293330054758088515548105935719575192515227380883162\
26635527226200775331059584650473149281066348422664685314399255552971041344135\
59492859180750826417734679504689329179871404973849596849048828686764749866655\
41541474055558786159529370190980675768473689942941729498220492817271505798106\
79329812893535419415463002200462805490698957363178590060276964458846340483115\
71203884075359359448990076985498242640712458794451786649955486602446177104492\
15826023411238372573112510616758025053342622065593147897312090517175696470443\
09717091466930884818062645600474896821607046634414711053805924594035489073267\
58108569247537480951750951039622655283045310429693215395183651824253838165116\
67970842565394934063829698368374865693499294440307872789900902099026550648901\
19973357438679839282096618417014549154783662773276517458498624888739541457345\
65064295562088880799525362867492706915782315955558330489591678322383524858519\
49090439648743750770198391383295957656769283686554587991037404384418812372219\
59`970.0265233405668*I, Q6 -> -8.76209189582629161291033167136551693918651257\
13070224876782721939677533097895129900114278795567255189128095430060382876956\
25799015975335811829185361366674674610560504889904699259039152808722257890981\
66140972454008514996993638192513937898770615384809732665761040801907078938184\
21781939594113520658969078562812532687456335089970531695107140211906634068939\
80601793623829024435600735815695932512361956525405259586510994797015405035582\
16850957982040562292463382877106934977867829281833121172608617245413455151859\
33108328624403785445401243342636148349598627219201411581676479286557060330583\
37735639930608604448975604830871396814404463338685229808284549813553114373457\
35542438010107583980141284638003801291194081786549461207537332752607651664254\
94392091519893416419870049598891226609436927542010580300355957233534548565301\
66859490606072370731765253298114775073692643064874667680767008657632626439943\
62028574274463851203782626980161417887811923821440948324626465654060867448793\
04527895697857`969.795054052838 - 55.8235856654711416818157219549818319974139\
54119208057508318561248272974281784934661965845757089096060952038061245287028\
83051992271224207519243145202549371155938543556046318485215920197671681129955\
61056757344109130221803667446498296032448238533142938872242717876805433814401\
67764899456338116051423692763782934325273752926256728874917607058451808464153\
54491758553579375056714698522702805884775921300470607574692788945492138374250\
26916256469224908402970538512487640401759390272256297331160351494066181723637\
71304057046575151862004570352060830033365459570890555320789080554465044427343\
70691550652141494809862448706452064300164583722294259160386008613922191864524\
52530055401985146840477381014345872182091859066334948463437684026327598770651\
30916868483135992696350919054902477237311356084427819436818368754750533385682\
86720027472909654771798512154919319992990715867260522778685885680466360515704\
65612842965622997182684945827590688714836357582338284634223708187202182037296\
877853796976813554`970.1331627197676*I, 
  Q7 -> -732.7675301833063156482121512185160400038843752235609108029976864003\
11718823458806672351356614118061187248265721520785318205830393914457658762622\
76558511757263293549033344008221208489373150439416569922309083311475166014007\
99375030820131780730365714793760657921463511914065989497694729657524456083527\
42194103036738681436113220745348842640294704421975995289338060358244825666967\
82745854282644960890575095147097075922516758300168635659647674245657212173035\
21307295641120143154185576495623522322925659166248678249533974869938686655004\
72459233384358821447891948045216268049235531008574298127922686071776147269773\
32647031889031540162313080256338302056273910313949128635280635970597473298497\
04525206550784607192732269397846335802942766783721658519658157977719652631239\
01436875895600613741614038041031080305838981128896803429552214223409580660402\
69650186139516917011616455081043674343564804686319669198951471823079674776702\
57663909603877096997949323546882067648048750182212478861020157689012134`970.1\
331627197676 + 149.1180974529141598604788830799492439096451548167239101182100\
03653867037816862838676665266982911394122488658893679787376433663122014170574\
24689223008072698364600475150193273913843460902489027193803575201174731732847\
21979465121652366466761665292730999027266322843432109157766498347084491699110\
30246892595654042866059494526873818717163155471550417824069141670578901817676\
58488422202092230941166185183070388368097763196053284430561422786276599539471\
50482770114234021694498274207850905661828187970954698351710987412603014426483\
85225506775383342882995317924858753285666561250642820853326328411157774680345\
93068346988275497268458654810624939986145952396969509398410909525070935749158\
89105330260462348105590781591706044854799582369713631468422273245272240952581\
36922222976689170859169523911750009435051029853006371095958954806033319164923\
87376597282819176238550760546630411976277650207399924005027826455007273861352\
54669463103548463257816850608994801737112743981348901609865337343064496387807`\
969.9008743539009*I, Q8 -> 1916.077117285033201275554324863674179495281479919\
10744619144958475694760990855281399387237345581482545322612452686475978602548\
57845718003681468151831522868102663163821954334172259220210500362881186776249\
58545814134675877837811574438356172436877692446031680938716748770791129793244\
05219181820959005341027961871009727405419971299822480921180979807115746441424\
09227670372739539929383332901581849177655870748350917352061937309034688575339\
18513430209983489145586096014936224777184866035494480571814616839695549135501\
73265087730590144521566967789983544816768660955288950293877149261129301908043\
90359293898397710388311846654303251806400465350919973903860921001149065545336\
55951614810300557561294928742775791587190469805084179141059370649892100264734\
78855760977201121701132545741989359651285994415374458785173930134011557231708\
63706921366919230660637902042918620937440835796268064209020740899638089070736\
10076901961593993901298705009098343538710502572513455666169475389772468403592\
1298265748108`970.1331627197676 + 3313.20436769038467626218538947844299779742\
38851143089376071484927793357325904417116910342746433960309518768629371114126\
38472012572771594109936051945327217876552552276281276727683810892779953468228\
03262213036277116304663153092278799257860142482351271298207386305452038361707\
29147902578323390553970016276103196042176302503879584418579891256708510235468\
98299713907349007261564206003069693133015599838120229187257138198084346559403\
95607055745351308455800554582725689056556221675926550978836989684104744909860\
23772862516095859661726507462933131399241127857405528711330092154814895531817\
99265712071057808970587640363257269753504403659724666461296648145755854068878\
98406115588626287434916391310315582173866683427291466142784239765513923912745\
15449917606090219022927020788003245194443177006137643112301280904316661268778\
42918550404796009515917033370626614703215353316275783151117236491663914582222\
44111442402847445158579819611827412738896272242501871541049481863998983351221\
93644404470542263646`970.1044340464149*I, 
  Q9 -> 56.262756626806505119072575541483183666815744980804219368047120161112\
78657691751876901152212435567824569163706124269956167222014181094104977519270\
95640238324101180719918310880472460853694264003704209431974763056898207311235\
46552598516454491000571889267810262296862337897579342426174495363059578120070\
23275697540475612736935807056747265309534018489966638874421133606162244649481\
76684910262330182993290657898539200777867083806730438625268894796076950460344\
69990869048645686344628127841030123526643436448668349129603825572316865721263\
99327241829033595107676839648057859023426136171877859754205781455676778000326\
68588765873148279679917567507425554048238032807408218278913562932082363038732\
41387226637378963792965532572423014649732800208752963904462352963122438014271\
08543917064174886103258839724188112460828805620813202061325078374319407768114\
62258961491475397645994212819152787154920738994993182844459865766532369020896\
979787011743046640684241854647946555137307695930106395249349811526336`968.584\
7578462162 + 6131.64510410461917206559326935783552931915731441095412195867669\
68010415120618212143298592917685000508530486135062640297891988554952148230371\
43510982217534823103632311763087524801784449990111818991865660531138366291133\
31409644189956756448211659625173076966018214472007798536041115385747649680602\
77536260295162985274568176122766422230493605719826978901455176631720684597220\
60837154598998398230155956918535532202189092005923115547870274795435449769021\
22929809398978701132022151955972772182293280261998493615995940143456716843151\
42315641076245724506176545741821831385971147798944482846122742861705663351025\
91742194804298465604107732416296924536240877882700565568930268163436396391851\
21975816346740875549207041650184710047553050126832881190488918020152473835064\
96153663610797747124898272303246477637770095803662213821635485161744910371129\
00508233494702058033569926720031921972311446819127211042114898628087973959931\
9394611169466581865590403164552128888449878947604268429482517508519243055904`\
970.1331627197676*I}, {Q0 -> 22.`998.8860566476931, 
  Q1 -> 97.`998.8860566476931, Q2 -> 81.`998.8860566476931, 
  Q3 -> 0.2974949487069182766495610193051402664025159717478933735887689913350\
07830156995721498095572829002930555295564872805987005122487313156517851311095\
32064941868833164229076179393556755915356769884474621763994611134427214874386\
45236907014318762860116669495173124053345603754989954577386226586643745497254\
74607815556543227608206685432199941238801684261367978261828684743441448913047\
28008902761483726689504855086051790057552702891164522001989051548854884054834\
38197591027501644944647379542233585624286150337461197758800537842962870126976\
30138777617353335726171938233424266332661798371613271115078092261652981402114\
90659551699912192948093953938954415761002698954447559222131433644334303897045\
42069917609907419492683177510855627381061655448895861504357986199985744395818\
20519124608352101966696167569450445899432615118940317329596857127553987940983\
33008403086365920248654103601237428641596069929520432295791869792702055992867\
02210645926616210433447394625708364388438875182483580137787168035535`972.2524\
030545393 - 0.089609342836611986706504224213483365291315005352533149588798328\
92637984148408804952234544674451523555697049831467407667542132600187134952802\
05621243755212671130072150193113897583173085878765938513965973601992544469078\
85728870653888740968159693061308146696192588842891862865008326762912361367174\
51760507234768754891228599931557941167008866082400599940691627823448687999341\
14319132676320364430251588047519107427331317348187023903475504059550922784967\
50832429623635800684405906913459078480548418565928608751155836602875636197044\
22687055630300656489252463618077980125342609489476876330548586325766915822714\
69483087933913618196029671352278510026221085017415467052023376517486721539553\
70683408576575774567640954530983065909657774818172267250943445384860825511024\
33370292558755614945570485686975006440860041142463618373217282956979232965956\
27058002379462273119316469856658249723260625004250290234400232562930717248272\
44124017801921513854959525654285971950847855505523821774952010971356932476950\
001774988477087`972.2606785277507*I, 
  Q4 -> -0.173111426044449234888049766208607358387041421243982137086115658018\
97697789705224277081337267990430490805842359639254645971408988552886292028288\
22975741676516405408949938232612873802696396341323034801609593578807574350021\
00309264201073344534636341931224454626567217015615816750643213109249919625467\
95383838771041523041410288166175592300866110358025771020651615517015119497404\
14382063424430455093981295712347155119260293198995817085711190086706631946093\
80025409964249637439938219337872844780664807199744551432970115365147513939138\
52324517465970169707655830822026416970631045535575709465601453181621002715605\
01792684724073889604304117418696611738264197010269574596902108068060732280236\
89680749159272626268678589325099750487406902272244602910437049297410328094612\
77442528518253217761932201820730995441028975418115258475951225186589534930247\
23957978958326307654918575808179980880330501290471571755127376460293638649314\
723262172195667523014353175297746344374809239123769271166539631850485`971.453\
378151422 - 5.683939003387030994749580179259129115803901387359323740281494160\
70787869901333264295084021211457168811324273008757464496286450864100917008031\
53296820628329480565132989386598093291837551684340576153827327931546854239849\
95746115188053324884003267130250446078551737757248715880767796293564118191646\
98732051882142200761069779399784991792741722829861279154956312218800303173409\
20883827407082560112149255495050383649766337224963532813685838266004575885881\
83443451474469895353529838755428773869451478314373819304725096904938169562854\
54560350098027395137775440004860516923790529679221377694562638898796610125009\
10641199544117933675200184686034739548128551773389813035086698242579039840001\
69031667180629762463748787481106229005944147239340303569230322722931894164814\
64691129408144018253457917044977248779842182663656299945623981488971567599226\
20463395027199649318579606367162063410618949958613743126263987473802298261619\
290119493590884138940271417933572897610049389676478510087798697189154583`972.\
2606785277507*I, Q5 -> 764.42083533779319754159839163528016952333655965511045\
38268238636264569525290289230640398921877447643381147251721471107157951100982\
47835920146805420955465299057432728018680085602152204468651279518967159873145\
47552937522808588284926705477168065004748580159284195222485434125597835608127\
16955378937783440952437665417347180621678853426059611949695644009278570859698\
68263151102621398150139269159789778203124859266892054932613866433497495311151\
97317244624998384872217033810001881525297562902542692080699753840341051794136\
98643939582563133123561574463150433543611837503097745916198640734624057304413\
95830401458154047684269764220704111848852818989299658907606385195798295159150\
39702599534900101814311116106982206676507827744526455974211216408153173749735\
27924607201545575356470562179494235212694433421220102093165897763517130400415\
18536430730000715571016719181649233217187352527146168762472409617660303615032\
01843902521044820941196814214471812474719405962435832928749716711466974215722\
1392044`972.2606785277507 + 624.585301346918634749807307281683592272905987971\
57995961129825959251494042190111858682951153009640246929061429514612315006488\
17084919902581638027268051733318032709565918077761775688366919868820399018666\
08525111599786056111438961922139390874745463692198598432987268066093375137930\
73897709377053330853769579163167480459944929786795300026522718835436109904112\
80514847845085533090180050956582356041434589643937524557496548344052376943726\
29605102759915172919943192427656843797490042068745679896420615087419255665589\
26172947274961387694078612468929115114521957788130683870879338803835524862678\
68366438254756011743007124725535992638337791473654691695528503408385442267263\
63294899216937413811155128148750315101950593431540043978777963330256408917721\
65172233261255330565944589900635094707070823165717765330555413428997058884789\
22728661675442725972542872301665737609064782708109117640527199043391585864516\
05243546046735938178076808634409217396351353322984495513007855717631965996418\
9005393184206`972.1820600215052*I, 
  Q6 -> -14660.79891466897952414563389646171030026474601961592753595005632839\
72010061325383639384882232671155363093893533147697370651816528245724996247291\
33179090723117098602504883370081871638944903120398218662203553313581582755862\
05795398213185649727948667038103975168460659311607845204483997860655490214218\
23541390270490906585866983570356573152299026575010395449268207357603047193253\
08934615199849576072874401418125339712473042903211667554376266072653360879141\
76050395324165482058902148442297752023375697369813708388905627510634960656904\
04232411649721517618731013233003272356080475413087420162071696368255947203975\
14247447909490031325580954154235428519057474398738185598096904607536824490498\
10643246320056190171611568559913037464194060689583954176402327079769575277250\
17541760494301260442673729491502576288753344173905053630845350213876914596825\
21464571733644659266911381434092347571491459333179918526055465162286229771270\
3637151177771368546438657227686563326548572478265122607719820231311050019`972\
.2606785277507 + 811.76890538751188322022710604686477968877319867478333304509\
78230636256597376854736193437160581744151544092933505609781505159448532459597\
18672676862949827381243408305623523871409685384791742107686451235017583145129\
23072696367027921885448268249569591127248163032379648876771902686628510185514\
80129424029310310417142574889968991540055358948008197836893216556458948822463\
15779002067787107987481554842263343372211892397924955268613320496229933194633\
23260093259472842953610236320781245413812869464326714543591811477013843216979\
44697480039314504448090932282218158418470390031056318862993837411140325939661\
63235736449342776267046918739971119888414996015283646963703496330057059384269\
95456293369991679097031881716312770065272025776203953440330371573974714042632\
25472575327960122563331757262409998320313487853264895392802696219503802772943\
50563329298401287570984302638833461913702839470334110285999949424609234291554\
26185809176228702111725706722497341804207824170069401939363997577144029858794\
61`971.7108079917136*I, Q7 -> -5428.31803083722137906974034120529219308095722\
55966255187199002462012478963123378927033270158094667847751195473740178183765\
67749761212136303704576866098839817604877394055837762589135842044778238075649\
93033595711675857743612060134060897534496694515220270789409356412171255244799\
10448901254581443453332492604968782994071458292222434335795816953357717072065\
97043808549634587526083856927394262177593439868799098639348065185218524357660\
41096847903735777372030594178382965078500973861768681384934071113851026839548\
42432917592377639164386553598325987842740418966342347847812244094576966708176\
27282395840628308755772597236097613676940146407131197959020836209449753189042\
24774410779274348343467609637861662429403132479269754520656224435698646744641\
74224931724927247837397056756633691285019157804972955174079477980245098642445\
19290760202719060909382488627274445433535264141311225864469779880412897222423\
17299267699621117857776288386515274456239193389737987280404011703972689996806\
51927617186142031`972.2606785277507 - 26850.817121024228977003578039406841516\
02723586580963747675452699290128948366194742260930793911947299173493680045896\
53750797854013086722828623477474229422698966014384770175348737494260356929974\
77968679689586735581401305223824531540985138733643442638990018406571087169101\
53658207788029831794187725519800817972281908819041188189041069781133808231205\
15591125076613308318971189509633774397204174996062675568179077280389687075368\
18948471744145492665819425062983741502056734312834685630473380941127806837024\
43658599998927000132286260716159589130281216533463050284696563387120590790846\
10414355484227556626562832648121153537905468735840603097886273507188715383923\
88312928202845100688371193094500143997980677268802163030307259510295731636217\
00777448264594626572383311489563350068063076350202042102382825692685681418576\
41599558486021711523504970155972670950787701574599704398031183031863759251222\
72306218514418859097977427813100329054702944208740119935431529788983518062443\
2272775470734368707211506`972.2606785277507*I, 
  Q8 -> 350.16113497571719091515523943213489096297055996017212388868618867987\
07964115712905587364372165711656180769420312431199565370952325464142355464674\
81792448765312147473481309580787180784112033070968444389742154217117207564661\
00251550486743577743948778237869604038768510992340882048508458049427678691288\
66386740950101971619360190369710951591906663664586708150217853589317735159003\
95786848884146691966118047450738781601235792986760073178113289153163575747111\
99497910052150098774996293651840834713104657213540443460985500494631501516629\
32558933519554591432178663412399791585777449084084968998029400703967602098545\
05107932050748471714204550887415980775236207873637736263808433889200667955414\
31368873264194184811803293969421699066920572449444775386590338996260712977898\
42122414646939664273067515423966027772033897230993252309181372490796053667701\
38274931695880749766222724477829617447978321905633780410529395922015470287077\
176556902709278166765431351431667676243957849023601397064235168802668`972.260\
6785277507 + 215.569755186176745366420792166223204319913264639964789814405420\
38533837164754490973456150862454679079243277095563047079319334551129731964448\
85454839370072667811776899277422862396460350251772001110323103656577154862618\
01424915166594877304298752464436545788108375080492506581515442320480095456732\
08675897253105554369700940439134194249590756276128470177921054555192562744383\
84125473867501117911293605342898294426302877618647553388344668675897219355497\
27401362742005440169421407422499617153945667573003091496350552809943132192820\
17949170808154222815375597333001993838856921894232817617203954741115243758104\
76051319976493197281571289007525598006189295701616022965164313662540611067948\
05697739006276048773945470772969614298127017615482874324572206866339948643108\
52485255203125907752019372752361461082628882641178411520800176267270128834414\
69195155407618236901344303907347752383287143299661609673471014306808325608596\
132805914830701017916914312619398658838939925509221522447037834730646763762`9\
72.1547503529969*I, Q9 -> 14967.498706897474184636119371654443306107266049502\
19684836874310605177879473557201871546769632152969058785849473034108893632145\
96408252649020286033417534257379980407276918421961461601445183922265172655730\
34510724259788766556417923710379413977151773415700251277015813638253154624249\
59345466950744881324922889711012692917117475881676204782610859765713231942658\
39218601912295503383968058958011544193055916214060895621542824549260955949694\
37105364017179858055416077624898010657331551985390962535686801872528035094404\
79875400629234030778543256319154813131576415025923233048668677428807392434916\
59925690156403399197170808258262429886629925777356710354050166363321056454147\
53993381552427179071709907539861931109347049093469410901204550172215308828959\
10305985075545064411752826565296306901435391942311517179845301171025205880329\
17094504425369020526339287235845922636342998991972162126263131410168103699778\
27662609385966987183074585181040744519419397505497748643844613256103820841985\
4863587174398`972.2606785277507 + 4730.78565000534234931314012449063164956151\
17960608523374939315799203267457644990662832113079414070816737052322822271923\
90905377538705694058758360717129944547613830163315675976773867468523728816821\
64103610834088100305844899470444000303324501288517523703655539029633725051970\
61155977841370711427054674595802571882091640457407931983634688354461233469657\
71449134507697517317576944315638734251115883336110013493059770837863991351382\
67070169622235291738562040580409092204167476013429599355927673255641762254988\
96488175735011315163000769697576718578073897058566383320625621937539647580745\
69317648473935925186474037306406577055121443959737866508438493430571190902521\
25897136535099368319197952767019785128811648219532876239043723152672680425128\
19485277454713875624878723432744245641137770651367947718942726209108669219812\
93337206735878462226284418453445714055376512808511288902606622979443487541688\
97040733644724425429151078568486863713846851923041831515872089255085493745194\
16433458511319460331`972.0633315772337*I}, {Q0 -> 5.`998.8860566476931, 
  Q1 -> 54.`998.8860566476931, Q2 -> 48.`998.8860566476931, 
  Q3 -> 0.0073238181671623766335559896053559045601741320497536270954965341005\
44117516860614093979935542677897109492739518564693305252530216217814139117777\
51093272386442260436072443560954649824942001453272027730780214663987841235495\
54144153004290383961399192287192987108278503123470060309770735176416942564340\
45548545684825104101021472922512880440475929397440158802430230662417441692771\
68067524565538618476756623164219692835416699294530292190065639640394952996012\
06242202633650566701849197311854360524336302446360683227474582981642277390912\
58017431262510086725314815933025247518712223478799408462844511620580268169874\
62085120373313331197561485008471424994937405264899656799461937467987709295648\
92119434818067244951250743695852524770120446785934389166451243439819957008680\
91136949183500879900693935046746297568312303546064343390083889052435871624639\
14599036707379482971755918433907400655215517543152200123466981612703569818547\
39675198296226846582236872566955573607703364689610073559087144304828080078834\
53733621829`970.8657028376756 + 0.0034720900154099520510700956208749895457868\
09738656752447067293431347802984937955907198596898017629290040441531135965869\
73255515839660150705906273899913994274892213574720610531343375408994024850224\
29221663463099023757962003620843949711133474638840386689745478205903881016089\
53184988975117492204700836154901838866349355349598043852553135976819782345941\
43985080176911046723441147472249042850890436241324676365627254564200417068828\
85101114072997096917500636362651077751875981256727357923031232700571501699403\
18641013791249693049190471899846417590753829996390940679273184373723290707869\
33880714163734094010143658587583987912348863727404931206783158948859349421968\
75355965399089409299810626983269056653737001720133828926244614360645862612066\
52750700108762320150277241708803066578014119134956483683828519753013941125870\
96781191861229082702712036941934552616841277372374770261861816478595030600429\
98741660701548210921120713922771984883833899754719109884983502631664581908728\
21257534585732239014859556334488988`970.8882478460691*I, 
  Q4 -> 0.3241293152279680983213130987304276832497541393515469862808636106227\
02839275344882439025023012704049022228010756190990559255471938397669338952594\
82394780926777628950414699218875838839481235660310884733212783954821259000768\
00908666172779518895627718806431794898911483685992966807862619824845388614020\
75923619960556858064193212096898873679793114067538035267710905532702479200574\
11135336300620816426878633965325761580377170736250665587894380758409244375949\
46641932585697556941628471228341575720662637603979170047347779152152155886541\
34685799739421222422725321416179439988928073187150141433642523923197870188197\
96165139850594572332152227818649036113634579577100244412527937793179015209422\
73408384667448201512714061922390731762078117322805617556769646611776364819505\
06272216199270806964043419722010319547740145173489256735496770936917404285686\
70295269757123803674076627444877634043453999382057163926678419440141986232889\
01949254377512429681899312825179610859072368705517439899997694361838`970.8882\
478460691 - 0.812535098421625992702559766377905405235051364414053037794303025\
92939044538293787457944244204601449284263137987075341610808428272151637300800\
96409785508803506734462286285967828512883646866838216003173353198977606171534\
53028616369497626727701425075635267892990961949614462948951834351826487898515\
74115236075044941408195953893789955216465328445495196025211045480397473086593\
76963247170606691808270243092147649675483059050695817792858640605606501213648\
39394362549883316349399973276215090452487582823219554122826047722421879046738\
22312973926234209943654226404370652794227425862511030444043993959417248803781\
09552651660290196824170662049895430552630472683389506075235623975294158508344\
39023011877694031272473344148335057004781678696081195410614585930064860567168\
69394699308326646348445578772062795371175441907422184061813365178721122465923\
81317816749268290174117208819638331446298999646697692780494743227195053156952\
705122882399300112285791301493011466870973705378257536153321134278974783`970.\
8721825748104*I, Q5 -> 2323.5635504882122283231005616676908819975743781232208\
05591785198192348001151449693317248817391103024507392943163487261108603089588\
68168931455917853913272775884235082905307703023262107216734203397753461900525\
40264485244703788355397930186240973722946641029702883324726555180426848262010\
57271031546093984942319027910503649612988851149612266288299819699835373702551\
86763008371345696905279087756411368456835313835560621349760632591389868572199\
01485221209127729330926409831116089596539117933938013643547488430495522197660\
88115524008156324644600438545964227857328286989542175526388596560508581998879\
84877782066785668613351640544156390641023613322000295580848814043488644987412\
77839349112474783376241509443099103504439397522502798084338014149303429256070\
79793404750646634455987411602094106000840493269032477489235115029402755516765\
60570433272382214909923912908186279774764262166721073038120465515151915165102\
68343928805826652208386693510171000251326660018951157527839825602740167475458\
461290091`970.8882478460691 + 419.2706216655659551840761384724215454282951340\
64252755228433222488842033986039750926129570265219432511694859143004340288309\
97156169623096925622710057572188968135063842430114584664356015914306615338311\
48111900289058385314131657346174257630346165854418301372938151247770803365579\
22066506076013833994929755908384949749291343020904938527744284336890318343482\
40855188694002606121358426554295710910410207574797248254830497167439027071462\
55851644224611842372441211909797401113665774246000102872529313641894760960755\
96113400695650336974484778811857471748036050526382301224428734772211868250022\
65798714088535241744814870538878974765303917392087988533792781065428528212305\
77698588041309414191327005805479353241542749087773338832082134445376922664569\
60770569109000896928476416023493047974837605804555287983496681467203623441586\
67215636579525818195752295289850559481307564897277784736794391036565611211963\
38250312050970455403258575114299730270418172969803540247141346191475107101491\
85679466767293`970.8108507533734*I, 
  Q6 -> -90140.23520625589459233113684052194992862372639594165956455251326014\
09617207449480374000802020138840658944506768344711377310017445968384983701655\
31323688421137163220597839678010012774052204333341509551809180328533832986175\
02495954180042272130851477410405281580186206052629864920509832808141837317235\
96183077332985750950973051296828976362216296697519496538897103317023630348332\
53246570299534397952047384346144831280739333258642181975025250777562155484576\
14823684459377063466863829761165195666150053609852825136486042982882050636190\
59788530946431202217053648931536337997799577665070983361382062388418200553200\
49543867839900831898043930975106156098873464294584985334779713041973610028560\
26866307378024364736231356838642969155277373130529814877353501567884224376407\
81415162484183132239048822908967508585635207587061557068666412209329415432239\
41880409961485650542222951274638122423490791995057929542784463110336045895668\
3663760825385307248977467529319896392832849608819486389270936057107933247`970\
.8882478460691 + 128583.26272471552217104034671695588689520238678626624291339\
97474158188625347470931388791096377694425927595810072280888657028887992112532\
01199899087325817413751598187828491097963745152236660333268596070916688932638\
36532796153074210245130169916679436968076432576021460764417136165283068954611\
25663481954486754484227356200276480757254161140543419272488215495933476930119\
82622113172088225001682359321408318649820704212084991033600968594795652167806\
78052887267014353315956860509035545323441633448390246271509157374193336909285\
18789967030648230627573838019573299642499305292891534266761375882567801389849\
54655774308819814464769206048779790012678674072200850050790889403363580957626\
36926321486171614857258734475983193922472333349252751380512944192706833553938\
17466128634985982339942182172943962851651353425299619024384111191203198173012\
96185454411772345609543523439260790931310354162985560306524812291670985561967\
11063332390515116423421558665621873082214141264974214181329017770161118139346\
99043`970.8467069754198*I, Q7 -> -575266.614186473062277962500480912253215360\
25715964718186566231522877794575615631528626616326869742673164457859983870147\
94514917552606416569288007740609267782734259026915956901896694673264603455603\
65803310665225689663109263693716134980610181110108172853301420971419785554135\
41705851321941873155180451309393420059255879469177590278897698088874575292079\
34471766797319241109087525708842407584089619283199061956096232910416966214183\
16264188521633052309624741793961518578304724199174856466332690241938729766870\
67797354161272942034842793448621455693573136400185046078618311813229707086629\
85555049221144672577840843273379072664338904451566554520338703834582351814792\
15227356788112555383885671608212745241767679246440222567958845177436077379031\
23976707250364756194895173532436761339953055441832766183518168804215959157724\
10189344132328618910809650620945556379529111557622873023088427122208088986881\
24423595452719256229041818828443926393624547199483640717169846925806289423591\
062710249911540079887`970.8882478460691 - 125008.9152015474210752486922924757\
77284535962488749098957519483291047237534131565920615854977881916275585353514\
71514506855136470715437426595792773888042856872081755030997948108334463815512\
11549435492190728518378850024367499620432590153060774494144238921830527254637\
80143050801622759827917331013998591650512352618253017698591279682430394368693\
94800062786185493117040077134794594284841476762855679010831821848462686443136\
75837180361091626783054337482302571198399772901798492764033980581880787664593\
00951037597274485936828263465644153816058959660105877114727273789565993206250\
17045013197469707179068089758094197878160371861545185033827502943745474692940\
34230534344894756441198069004904443159982213018570324419581156298979242561311\
63630956106287222282858113105373344791333603486524674083608831940160326687624\
79292460206515268299932496435198871581047091826207711269267972551225708224413\
96451511789080168815292394961516684949563405949900492282286030500122020789959\
175313552849120320777176783386`970.8882478460691*I, 
  Q8 -> 1108.0692001788589259934151319504232252938893203234878943908590535789\
41409235820597658070549178632412194821350344108602211088626766236727035200890\
97933952987403148941303824348238471775384833130233181530739988028982431260127\
69390869144157980784494912259104247852359821343460720041020773675505023049883\
83514349988266372970896014490309848424078969506521835064363019476347236474859\
80285648406997751446681942139458997372091181924307404293529933685388956761851\
05254015133931341573701642110881707283387604003252323272895545935534368232252\
11285785098331315203890213951354577861049942130170231844849038335912803024155\
89000889525076552118106875665529377069807832285934683190256581678567000399314\
33240166782501829492471140918415691654358377575232350927331175924174815265215\
64054878628294170248875913391117942328795256255532044769437669175177327588298\
91202829128639160551477863513074110552869138255772552568417949308164034528773\
70064841080413451910817000090065670826447516526037376151515316842597538`970.8\
783733520285 + 363.5936935718731892639352374144672738448376376015333013865445\
48065614869856125803689356085281477193923061908365673177416489628507184444773\
26751483736015747523394713859490655337294826364799068695393089957490598313319\
06758645672973548010953159955330947917488109899233430403370653700305173400593\
84388752138246721803055399302262152028059427717646758629111160469760996948844\
16126542376901387673330934245896698628158170598588245205668909693089143427846\
25874574076347319932919659978102236545772993531398481908433705319260237165695\
04838493096601824244659012945314098774281779247180494870207205479933784810239\
03247486440859669607855347306100239623851063186739413617078429610666752454223\
82004619271795911177726010340758254936794402854870220245425410803258256039044\
03669578074597276255189652103755252426562425927777911859631862619631892533790\
82257537057780535702890324023201822359527799623535466451615344752373911766027\
26304940660454304343303518280727787641044890669886975427418321976928567362798`\
970.888247846069*I, Q9 -> 138740.10108646319608034083931831316263457192084555\
46493729409404778228764900881047145610164822618718892777963147579498623543380\
31242887742414873327062067039845093952930458556149041079773386811426251868287\
74531253766695568713421436892104801659822568197804404806590471779701478071394\
23547454348474384848247855260943845780260464065637090216107209251409401267613\
36818655092191855532090166853559103109180811085050440205014455936743628244493\
03747002875270513909606931610279208533179286321154107813067253876405430827359\
99306375766030305308715798056581762560315695636375272630927332467485245813444\
32304579210911806831219223618795199943047468083965569673188255103360163963352\
97108160327969560976809519964675816287277794259510496869729696041410103763404\
60970020715730742071841279520956500138813955049386043932877654721889701962669\
25924351803158898983546868343031489715749149980665124146273884080953891785669\
17207655397630216143512272460873162471845189950510980589891375801812235167279\
35828563245044`970.8882478460691 - 94513.391802304639852453139316384870235709\
06225164701562272899552335636951486414294939597654854249385664888880263504058\
42924737264819150023197270198853515104161501694322677152971519374318029724015\
53249267264597057666649163692984531779607284839628575537172266042350740888864\
18818477692536963726549877259272490967600958100067914585394097666563427051966\
65616472762613984512117310275410115416563932832333998965947033224157936701626\
69156636855634160393900139009601436802060850314448456172323672592525625650776\
06279209108440366176743293705855212171616894074384031328884111894033127750515\
07936184104432424676412321760966242607699649086504121120021030667657023656688\
93864490719475029402108319504717475383967264984047485612664816398436659743281\
59501327460150483206734905878053410689556037190803577711164721250372675305324\
34908002820348336715133480777132362460951225631797412954791465996476053396256\
68871589872872833008523554417554353067294288299312252556841619196488009343060\
3484987467056971228771`970.7880442433185*I}, {Q0 -> 7.`998.8860566476931, 
  Q1 -> 64.`998.8860566476931, Q2 -> 7.`998.8860566476931, 
  Q3 -> -0.051450978429862261783054213288010007768411347409982013921729060619\
00156495521820235369740006729012020932421409000270077211197905068157612082876\
25868164597355233452123150823562332498540767618715227989930090379440784421064\
85100844004996743508949355700155361381216532214512616725199517151049548514971\
11012550914805020386581528962634240592183602035788806633371201831468927816079\
77276255689265891146265151379348940611846071855705927682840433844281854025888\
97016438762487627626986321285088303573708693462531122718539118988593256824323\
81403164365722616456794103160086862558401680386446060570529359731432315637833\
83897496442710951367029308901114226646252681909892857825346217838390909665939\
04761487716901629745572249665360844307946636478318322950925716948730046552023\
10576959493592621112851290463618538892849864554267933729372308403742788563245\
69392625311788960530702143655803696354499957393703813455452431066841809259142\
483853969437077177440283471359893827336947742565476044017074560412067`969.538\
3585852711 - 0.14288328652345888470305296288744757282747594739365995954896695\
75726294786814452192861868137877588737301565329737520935190570224161090626776\
13258457921681481622342320416311379608573908993928005996832863070003689854445\
55026369872700136891975541252205421341120757067949835142857275314034055406818\
00659950701408137140648282847687195540181391860229155368311732010106355176690\
81771342355225490256123538138608506581677064700190793458717954386140287551781\
60994196541553316053734199899074173355308401601926627538167905945437854039197\
23861493659877777454290066733313118081550572494677522408380937354763823393165\
23702713435276240976622949527103758821499775264132243025505743102172700755135\
81898736833385550701579629481111304135184719577061981121593331871750737550281\
05566076193915485793836737571857927650034139313560394682904639910066212147983\
82676671516049875111739281205684177605325647098524118554441279299496151618005\
4750556201939084544937729996762278856751298836813392712230041836155204888`969\
.8307630088646*I, Q4 -> 1.054907093316018138779222678462579327943195403237441\
27063071881503589338828298405068428337746254526275705882394931823534341146532\
11394546123229987786636380152721022915708897375551197563763700382732737297856\
11364400063500721231882898726988631502191437329414423139192876683502503437388\
92988307020958539638972660252559311540895023234926825491702701413799075439395\
12521883835987633291344049588670250661509996347204489534419080768728785706087\
03111462243656361524182686893272374564227284933919853197697829572075645757688\
00538197206320927598810934884922239551332424274417579029659022140539878711472\
57453402569282700185763086645452447957850202816930106566496695170236383632283\
94040877264553026876060414542075432294365314584518895833958410636611905477268\
37343171762432050628108341369254357071518621475883028218302494329582782682666\
50823015226491027209185326326699988957883362469960641063798715780129855653131\
26734289701766164207809457451755048045038493820528370588913935630743530918884\
2592844`969.8307630088647 - 0.03587987270414246669355495575325852006489052185\
91482887874479030248441240767344262043061269622876447300311840298104685392478\
82580188649237613789471610182409219114375810819558086834524450283017724034054\
94253847000071435966795687136542010953503462817636089149746632676374813824758\
81833140343247747491926075925927413591845388548794819261178372062135867617668\
31677765899200149457233077153370753968823286134532194437801905555899040896084\
55449928852236642456532577170723190689267346191320987905940833567461978261641\
02806962396672048850857734387323551191759185280332047424075394926885882363718\
70510196135557175412091000955623653524661639238257439929143541939420913797481\
74149553019431344123229977895606773213903311517996248039097800506639287798675\
93750474421021656253630228551962809694592764475824145219259395197207477990959\
43336542925636272429627446472814584682993644858263573813248511058075805118418\
16755390404880508432738517907146517507463893236736700812970424066147516759528\
77508391687`968.6546319887926*I, 
  Q5 -> -163.8783693734700395220353785715383439444353725333537669017441399755\
60385394381448573998102134460812364451986109986552652529765764687774433622806\
84085201101352528654987544030053880705848259163066305712367172195904066682494\
58521916764201197045626079166364234805182113113999631862330726407945303442314\
24350070488416391295423776834222463467235799051366027644339881547736081168347\
06558700335449062057390583619833580466913355261846485441289074905424516949857\
65011638543142849431236057580532750912897511356177710068826272898367852002327\
95095164391187629208973855692709959539444347607628458096454550725950344528788\
79192493715139944194833817635122557666071580960983217262174947490993341349834\
20265938623158788417982087842769460364931881476767489411117611517449567452410\
83393282351094105109906128169514311634526857668063461808709587711449248054535\
89628332218713887994640275788273163417705719638764858074138748875549426305042\
93597106264645927815707447843938606025347731272334112792234676352128587`969.7\
717176177704 + 249.6142321676898389258834360173984360357543598125317963266095\
55602105288275950350631609405026708477438673780413031364039939092765159113152\
03857301371161289787838905220011725490853007932998664053103470583745492833617\
24042840532146744725144126031010160017444902792116645873311876546325857420470\
74928381136588377277517626744892904758200852005083612571563861994483703071621\
36384301878786606957047620871272871162806416260482838414720492574758249357326\
45388047682628177838437049790467396528973784206439747659949262498104488171098\
63668525174779705600471565582281261830416755768905438211460770395157458805944\
54285222899551197384124492128887800788561313921093638119006965690953319795193\
66432658326007838350290213828917529809043115144566459591686320751253867123340\
49505999186768405964536779595963967321368204800264359114661087032921488968991\
31033268366219954768998507734683807453794974341456391384646350326935935593863\
55718834307189840332064989889038088510952525546609004629431064866571573094326`\
969.8307630088647*I, Q6 -> 227.8313498217552287377873255299309310074520789440\
36430007172952413550423256677287116152550228350899989987501263817948432140815\
90663912144140944452421409727876373866272664980610131726599566817254171265399\
12981518589243865471452293414414020059109523519251090397288915448608874492164\
71452740998476626026160523775341641360231943416558281476005892658517596316393\
18881340346256392372514761933692086662603980792191463339544602890971390331898\
37786019578891711067773738668897909638221067491155676736397118461677766200757\
86807710169242904833885959396822429961347683132495307405461289040483007845960\
16131612050608701606667941250785642143054664246692011408852609649667550233032\
97221720690437624114730291231442605415325087699661333046766751156380199914216\
44414176921770654427005746490582996613889187101614102703872229037946280904315\
44657275316063804821080160375619075778400267208176980689029154756002073537907\
22577579908688935642885057138160954478464218585013294386723324676519376053603\
551628579275`969.0878460203409 - 2387.516745398711155099693778605737346102481\
19296230853253578935256015201938828938393284552049659460812312035087957793781\
76564103098165981164695085402853210860481723988273788627672827412098807951268\
33093784100639075391868129935392656684104689017616386878206653692166596263553\
49148901460760666450636765082438248537766806330427772328341863886837553987014\
08619201800416063823753065711414246430494808380029798673013230169687587000851\
00276042054368838849398449789892360058229395553791199898357871959971145904737\
14655325439911923547827664091806440961062723385464530055908303457091889475059\
71466211585291312331982768099771343884431616972533386552942865585137103720650\
39750061639376543257667719106303097822395559979641175393446434116193455557526\
94754429740059240196703993094906079843838835574438452270959113878689568263004\
34419245435586525186905414136245541369284605848211806144752896648477105825947\
56196923162064487282892154195983459966257916391745739074253220655318146855902\
6735911056562964045`969.8307630088647*I, 
  Q7 -> 6488.2367395222885982227716851977137335967886778399352267550521773516\
21411180273877473551143187372113872770798886762896984538711813689902506123374\
85184004803381775347172710062094983648513149690779328542495135215902872191286\
41125992779197309931379590255633935582763999789200318632380625373578276364242\
26449087547528242287213239596431339614795217948098476494997013088850012454977\
11612069841822949334493273139354857318083140146229060591857165916085616375063\
92943868013626953193339782663900130347953484899832831224730838397758094020704\
89191573019945911840254954142859380122537457465664254362383734588030265832041\
56735683658505242771274493099613780773355688466091604206510762259419168590932\
69849680310168028687194262702828590531585347281155081953105422128468310383304\
75394884338455238702948571416767263238899397920798956278110380071998276235422\
69335383967732952901030451626590480905113136620524228666620311844464212703147\
8943903210262446597641284409977959532363706904910723831235155288704567`969.83\
07630088647 + 5292.8782219555953120552495058018453443040543072308143379240283\
44361425247908335724784525924068665521497772589355741991532168141082395592628\
11617496831749891254982901276537754439683550312136060871934955429804950717184\
79830258325533619215152092042351225245337178028755638993462920791265618476198\
97704810573008268839752828874718067309850944901431892789908121605840270734169\
70535971908239613498329461148954607995336233059161123843464025018923348692278\
78159278929581710296235998062270629408762691862310463715731105064590300115043\
70714046842543015722404092570781868429855750746067558692502383157892422602893\
64560061414235608119853697047233724221760307999859265439650369984841449737782\
23928556794941352621827869740364027343487369496864163995313441809654079855561\
84395406491407587547117878180151677022539884368269176978108983846995662650093\
62962040889284047851666988182493304658503631195908206803430588792365855648990\
57512039280224803814842184969733924701735792955159969556043274545317276131924`\
969.8307630088647*I, Q8 -> 148.9825253591460628392724172308035256698566299672\
52800666463362620969196919759973500439728392851188020254286362936326548166110\
22434203351396385190650070691620081706126823277106237535110570311452582826145\
45154909388225234023222503426732534700594010251577290212602707960998656890338\
87332096221459563502748625269251215328313906501246823457027736872314976732263\
53692425926410375776370010100778001137951223564170416660945570803578486368523\
22767510650494403069109785319063689345798611753800020490602431935577476348327\
76640250403920178499130560562228076953006274668434801681002917383925929427912\
48882551939882166960739291118332704109763052263246247543093185708981799440362\
42603537698618717878699021775359345040936162707103800972210928674717389535956\
35733866106171976751481375505587962370752299710898619419128705530672639879797\
98026631868489972620602901073403540503383293576517571830025875188390998845793\
16861545215532721283005151235362084767050185502558492847724992913647413825123\
519246383905`969.8307630088647 - 56.27023632221808483898552657466305532359297\
82762164936795368509584916558749488521839182186462483074196716132455611604990\
08557712642677154339578423451550475034285123771219154289541496848405403450862\
47495065673817403175045564429415983546129036841287160227191375650279844140580\
90471396855285891159006995743790975688920025491994225369313168381311214843301\
39646195455002200445572621987053991541272807871121179167051688866041690206867\
79518713388076335991808501735232234250759080314172259122313981208426984677241\
98007100705190813718986071432254733635395528907138079926210260698206379186343\
26608982875061898966458372655469901084141007703847841620412596738410046841796\
96439847978319917679811381411615736994032191205376560227482480678659164581790\
28893480100092281394369568188146409281733791291134486690135048432104924698668\
91036587086406170511380929022049014581520439357043887760077758062471695535438\
35894919714602214000930012730793989398752901243694146241874049260008596894545\
01207029648787276`969.5526353533838*I, 
  Q9 -> -1130.092892653242365333468606607640286610711784208718968193413224039\
91639347604482131549468636833933862080411474902014260179122582420082714262655\
36195214924264180330500810983325556868678519619687396028027659928578503744719\
18960682722769307124125679697577412403849665625193183281940405562725669552441\
39111120633029597310649952216794796490555583603861076111057253768968874237390\
32653249707691845093041135490977646420202788162287021067462673915612851096757\
88800223077747362787462874592437758969102917127635750872365418404266453890529\
41387506408035005961362126746093175431651289982606004092091872996559242200786\
98987497803870936669149035007627994819855705294649009899029158134712046313576\
77470743539025511096450485676249019532882690895060492033237261085882571240264\
73768720623132727979456191616943123351085897948681768792379378788732500322813\
47620588163574356563466634245340722798074416638964743508221923771484244232948\
202316367503579255025032417614687371911591265649839634242058858428860428`969.\
685528338576 + 2301.561343528074459525703289728059117462675887410716738349789\
14374544476769882833551961727156567756838314148009670108675813063989088254857\
89507675521674987810149199148243921686950429368080404326220243396610161394575\
71173535559761053786702376034611277382068826056935972119657983437570374617396\
65341346980547675525850497798310316987240739349575698391687219261893361987157\
28885129814949576260648881045097816813382445325099155970661069080176967976085\
23182351156692410894094255430041320208693375372796890870801533557289004807149\
00521547961449745505893179656916283442214415853717825988071396274600617829832\
28070714284194490530714119157946244314228930461050338190155334540305579491410\
17533067701575776196630864184194423689662538749717988478178863426263861898177\
95490243753721128503165426078769905518977094477402631925321954889892705523056\
22178005161199113446308764607714143673388200605097926692953132511014637593526\
48308180759528608486035295854493625723882189321216893202238791548729846118168\
2`969.8307630088647*I}, {Q0 -> 59.`998.8860566476931, 
  Q1 -> 32.`998.8860566476931, Q2 -> 74.`998.8860566476931, 
  Q3 -> -208.1582274072975263930747800986796096023940904012753389318762412570\
01100823663713824043297966560271990728195618062583889702837543088891952682190\
67100199722361684879413309550763920332340226070700607012034861196783041083893\
63724517019260872786088684564608041300596626797370970569679741825174141916296\
62641982659547932231993982208812106266821612493978263809190474371506428887121\
53960127049097750791775821001384712836359713637260328958733443021591484971818\
34115866053566967418431329390931357226430241032746546851091645750357361788434\
39749915683330830782707710255121495732793196138859009828018641209015543489122\
34450964948082563233846909795132513720615985627657613579701034808652616359944\
51374456505144737652416614553364534775596889521683806052657524951160111158983\
79549145380276808866845220616147151657982746305056342803731080161365353850778\
55361048123729173633326952551071765777893278739774452946680181844407828051787\
03969868159332000128869381984204085582292959843919033860264277380040876`973.7\
631715418914 + 119.1402621876062435956043058590524960294562435368314514153183\
69043469224138105928278445138352530152421264659738343827764530272781163750082\
15189158102257856681516018914894168544797769255740359557842962645375587291826\
27253080306567706905082101745985412305251717115788592355401295634403741321920\
71619024618651448485103549047446199337883742563149438300744069845777458036900\
55512121771272067427872966814026483416879598142949543285620508008808769386165\
68396836884773626955582666545763030893473050267933677372926958045085833957659\
94475321751663099619910493408240053385895509913318429037596765645846031560934\
98303484271726947921414681181945783010988332814843891318795012111559585611049\
60773966491150707569785466806816886109548381541479582506748194322842999896538\
45604084598867353435227877723173314869113748751938190600309612065670057271470\
12959617407682978333282197596726599631606958715416512289414434093610542048172\
76991171763538734811595920470589498772688661215918722430819097257548258019688`\
973.7749065431425*I, Q4 -> -32.2398190391820697506300214345041177685285468359\
38535447417151043093512038351747899901048598247558007424806195292467049340826\
90611403699532850610037187791302137482958561135542394174096318256968000780087\
65847159513037320043293046225796088289255331057530263385117057267172730996611\
02504526174722762549381175350892513877825231295488092954042360357626945068942\
99064157253559239579953196883829527072273106958882460132799894291819386148537\
44855650852985976227568180387278384075972522417711664711168172516117324335455\
84229312216790694417958221860435124523192878331858070840477787815832654189489\
03322382097473227729551458729334177233213922218183858651810123599965928264712\
76542776632444343329173855908828795329972802384038734270291067737901059213696\
20193711800763684619342538117252583685774878718744365812525326816843643406996\
08191581845322938857608582960868536937911925392949799271209224847406751932909\
14850133527785281382495324264544147598675991466868295091072050876391760685912\
427075575199`972.8505786096355 + 609.7783951197655218400396769379923571178764\
27857035786551316573546592160352966944270847608401424908314123103954992101486\
37818775103507833117327462080644118416948506822850652143079405252006022723592\
45316863798165275665868529734582212332242141716291921226802220252281818576391\
51614638607344867890496061049157113081540568119207160575159952533736713261106\
52336902206400357647293128303952081869929769841371600679998819508748120183657\
15059244849809239792627912204131198117132132815058690421280785208313714782587\
85033999036935835610439751520267381256465488794310377220919791351620725214721\
53769467234384301835613037322010739337098853246267366402988639465894741340288\
09074965665138682794306564354382280078946061205353281626277401536852904777846\
62900395821863149857733327416889194988915547778757550847150624420684507335103\
47959201398706016993168503352140932710572303941950472627257363503917961112217\
61358574358646598360772177812511372972550876743676325469885603826204782991992\
834838533224462069`973.7749065431425*I, 
  Q5 -> -166.4594176794589147511238697539585503712404083228757539604522135611\
85861083091520968359993099116051257525482364566964643779889164448434898225155\
41908899736988708722500224525843418577327666098450196145003575259854273073717\
05710005166601168374030882871698695086476904049919587671327447625933822139090\
96981164168815473754602241253120209378210516120441656174395944019962767220307\
22466698709149374719710440017582182445277805641310141099208399963615623746820\
32114783336686526562152426230146977648214387200861029852381343719583396791747\
88777100588798832846522240424255588414836727672141729860129174111932564463037\
11865395439761178203877899476337193015685031394220301406073399008485738739514\
75705091940963456783248081674304211315039524035690498556416791387842540005046\
93500242736557042829517630521922418235982508066987306444639275136046750485423\
98669708039779077163284772666398311241058602718555424588934346137069374635774\
13134826129412009723785724997368591259671658792009596593980920415093189`973.7\
749065431427 + 25.12406865189875084162745880154936799343596585053061809557120\
61517590021062847266933277970842474401134109288826881573608579304016164495281\
66109348331929534159884094509795887543713400481548512498393083965931981515092\
49952070952409852359982333978821186125329920444938139758693124643312644492755\
59777127545837514945698967134602279495711044016410881972492161978247702839167\
85855464556302212918692418107843419388729770953655377064854128688710434821431\
30952820530497525202644764295695730984054067661939624793211234948041523854393\
53843123738659166241339407756545922499504052003699029362395926248235531978975\
33360588914776852308719232028046458315779575448427838207051052042364213060289\
86488440676519832086735704218257514997060980643324547127561303030814035110304\
90969284872431088787864875717389182559166553689665303493050690909019655768493\
21322793118195370989309030023072968593069317392218500636301327332809866453203\
7801977708110080487113976270243689104789761793061925866919498124225964161757`\
973.317591528106*I, Q6 -> 115.89010819946873665738210111599296387983882710685\
07727372834794272353394918692709994722031504950927672371885251380642534866504\
62400525972421620419392899709525106138781407835969106759497194073567272595963\
06654840329868383643923569755072707337390141013329530009615824072219208155650\
60876098696617829150278342498397621709127619389234248198277517592342141924754\
68115464989930068183984820280618105496206650798300301266157208446861644161570\
57134182862958874577601892319937954136443871185530764574551802803673082101128\
05731597646886620551894276705753892905181492492976303115646432918488148673124\
98833040397644911831478076243308785028127371464529378013637463055996546555690\
20909088092438965693240405944325238916564787780186418393513031958825125374687\
98663715554765996895532056804307347409804069163266775095132481347145647138680\
59213756344400299893448995857027541193804245594056425298668780335302022059318\
90636377446149620313511091940473376123971500794326648577953047925378962070874\
57560715441`973.7318867562195 + 259.85584475887447386521144135792152513824563\
54738627112352501096595189083300840277307354368161178038787315347569555700563\
48921127958818423409055511007501179001769305622730103015714382409336631286732\
60774483416521581924947277893904323929468486112383223537239272529899266124145\
91976646672659127742890488726596629356068598528902386164781096733577457327645\
67829923669927222175316090946086858788406723585303395751568888889603310237289\
23000000490938036544586274180639342642727083300239990802400618873545013553297\
35329410483986317758289902877552771256883435081257368146243497312424566233841\
59144088141187339505454407617218637316280803980503946306690919452858955417059\
50588029471791981181189218055919430437737840552482985070236013332873440645251\
70883221263525735221843532643250960415297934627023152263132466821243505091028\
92271714467366180417393619412235282320240816968362242129667748912345355527257\
47954654642686088387951310251220990748431325067178570453905160595913525018463\
82015412071424083`973.7749065431427*I, 
  Q7 -> 226.07220183203482613987700261691968893280300196734462069756676053207\
50599604025939933173304959974029665739011226950613232652958248983771132722348\
52928848047920939260223284153490800194366119183540812361204777211395488790248\
50973111032374096879496610707390064618701496466009431458006341525068997746154\
05712477971250037357472722093355163607845816941729985468816269232179874080767\
35728111067885298722642591461985717454461088209167539852555116598611795293224\
90970976379558406983404322543615221036205823532500205394284898402011097359174\
46895696105707066028638785207671784260263756863929090344426949367466760565535\
24930114701338287587970791927578507777235104925528390710646430206566566794341\
15070767730143086926379336006694009450853609550627106685294212164160373155715\
88654656194440748347184246912530222506191710022396328729305478583197906492014\
50457503777200148081120074255134038958851673704547452544357530284206545946669\
373214069377697414715906158311980366259031993812638178700920226876917`973.494\
5986190479 - 623.934602653363391535648129717148267066456257922958509823926646\
41995327444139930073146729501374093709891124335600210826316980634220699815256\
16282738646225643465812632184718954784448595985456597541982642388062243529481\
71377890850239311023513692171819251767471110092048178667792345003517130003612\
33733916667436412290647700924192457742936917364912797361358850683678943851650\
63280662821833256345854003129582664894709005591015098553937514168062247308757\
26425274892547807217560004058820782665788785223476988991162683775317115228541\
81913831131835110152583167188530752128922343863850845620961926835772917515478\
03378595197250342090891266483940512906558915461367405160778682249455034589515\
14756876150092201267789666102922034431514237913884858432211392662598567169279\
49309804450263069125686202649706599587297943161032274561563139276018191627649\
08839104002460317273300288001977450654218510642220995170153470465140273333769\
075860511000915838362054025525344445364327705107174900222319802572535142554`9\
73.7749065431425*I, Q8 -> 276.86002728061402935703090908983361108287207636531\
82998021694294380027618639695969245712587158721832327575467534069304922998245\
94715995334221079563246867907420378071154208586049311684412253112556544592299\
07452338899522057866905999595912743971990414338579537396968148843316823441006\
27760493248908182569502182988371734898487050653796977805701511660108073422089\
47449508201257781331539186277990563342984849770086880255412520902575395867576\
91404284558702450902356837450011289380027602610642264828161801473773912362689\
29169021046763196268887335646100411263950725769156247249267920776637582294785\
94757592836793519196174605016837073403851180209804327972302044551259961125624\
25696039575628558773578614906544603251034366075699357833809331900262640092223\
87518925332632888446431620246676021340416741562051394412861229536492785676775\
65013057442268343800221928590785527172718924487535633400475820467228692873199\
12268447648475985783868224622704723187780231801504396490132125280363122045241\
639905474`973.6873675403782 - 293.3936551276483334356110006858486780984544385\
09760203275869973089255076253760382549403784227087377470036089103971886090054\
45704464877200344535422938652339701808211793550412198766061063584853698024278\
97267617968151958843772930159949884135983627217557954884339677104423993561055\
93190641046510975163844185660764423044739056538314539981031672014333194105779\
97592156046209436586969721573572987121602158626315848845383750270125518893060\
48952454587298370993832240954418580392919788392441920137274371876810185493608\
25861150894239114768263721517306716518485947560531168464046577102942325966187\
92402387904181694679613748885597096526512083201515960293397002289065897832174\
60344697573671087616166895464642650732899731442830602992886879102473643784681\
44094832420783386778755974727039476949651770864774812633154652176928816022394\
17883465232828971698707010917042782477852744047988042498226892866223534101884\
30493473155217250458213978802680496808349700764158203817093187834851657450202\
150528580871054`973.7749065431425*I, 
  Q9 -> -1.707832318125787596475082440033340622210612454531350392308374346104\
63392319626422923554802295010445683188620952601568999576773446266123204925343\
29114269093715616838810406913771046597108081650869699893485460844540958389511\
77911625688118778151854755815685985015906173233701682386790350829522011811585\
39219663249833255822012942433450714597480179554174077887988690918321658004163\
60188923290579898157817094765197826828557793922509287154151777745141957727934\
48296144822418745053774599833805288582526179014865261684855956132505632063160\
73668900782147149869616615198818577341520353809347446167777493539117190340664\
18900569392635467870464387192849262130571893670563779117443490537680022014483\
31136152036860911974648372751043135972018925334839327496553276353233147542406\
53782736947667680604629139958962521831808000661284024950504018558223998392753\
60273647813706388477572999159685860317064886738960540149138400820659001638317\
295768587102373752686776976568495243813653741193624502478455789938789`972.017\
2000940485 + 239.782492234514279520880796334360707297697529401844851592733245\
56430295733339446776174894971250113894377021605900423475424529481258305825115\
16944745282374186108369170264187375063262405724674145288046124545980951309944\
64857559217609286784398260557913265739954341616815737748134331209529169937966\
86667845062515363264615144376720867482892002634548405123718630568765614668522\
91939958682633478482089433028266698138659741329878331247821841631507390314128\
66151792456873296780419950081434667213654375528914849575651065706450625657056\
32428026475094013150917830601344439237235962364851917299324995375337865079496\
25944574171582542960740046064897301073110168940765233140859816520275286048697\
52309554440460424155018875195459958936212741753772318726210727462001033925798\
93721189166624302329583307085137429520787966384976019527487067641482918312017\
28685893146592185608553993658754629886675081329012715686737116808972075169926\
199626587788212556496458101200419556748264714099070411589180521867198823677`9\
73.7749065431425*I}, {Q0 -> 34.`998.8860566476931, 
  Q1 -> 16.`998.8860566476931, Q2 -> 5.`998.8860566476931, 
  Q3 -> -22.23299604553534031072578448745176785232996730035825946737627773141\
34528393346690718457759200088653662960959862747960911595298365816684293736119\
39568929988660536253525029914803605692167216202289009123826702453662593226957\
94453089850589229896140940596994709026654435219675706481334499226853065362592\
95840066703290568265335177289377767879710294345413233929853355442968057214054\
31192018140243103275912989461401075604354012839500760627774397866221339530177\
72174179090786638292771898758400938217790889210145917502619443394683041608362\
85878165959821968644168423446426723380602480721303309883896995251731756600570\
08002110975149535309101168635084533128371081121037517839506339501330295933057\
42422560639260183440632569124558236352661764505162655653712193980612589657175\
53395049518057726984224432893332906660753202008560032656997680497188902306192\
90462198244450075394470024006780227977008622461560562735815627593319029150702\
9085490595986022251478546231418626723042553669673492612655736206674886`972.25\
53724352244 + 105.36739874901385900488094226548008884434188417394646328760392\
28313053789422085995827469770593243086144364486312857434799210632903188995614\
71844658812551278058178415202947606857120922078420785860482385527420070511006\
85508225839262592846391641292624089952551954792384372256418940169678540458534\
92221081040507560980773001617427087204610883474984023424263189104713971334774\
34982632912129279454069428258054263727825794232132870479516559485857341651724\
58542945755872556656498262590063456119252734579565260424041026228358787132875\
29035400977930248792134121951422265185626661002763043115951077895597376481886\
06201405111485053951224562582339241236416259198987173859059397078559618743433\
32764806239260253957272745377881274606180330948595287948487049511046365098703\
65197757113723311610151512933360538211477653392980616696730110088599877586032\
94402990036460307032716008592459898911481066263143138993792296824460654359379\
7744609047632513276776310410549845724150898261235729844134714135061580904978`\
972.4122778510956*I, Q4 -> 308.4886171630390361050116297724041535587122338544\
84798906313746614307694902256842669605868854395383148016617957842543533627993\
57462871766471079324876606205656923520309297709985439691070727033120634944966\
54546198771775091610343961384367654484127459681571120659488740213345978435500\
58282452815217854059781114751084809482304114970093730968667315250663119229032\
98747836660808350751082313640353754857052372005538139987339860651064970033960\
57592128784112164584266551606445435754851406650792520885045959627374275820471\
74472649949090053860805258031646575934749802722034134438098123840572139969276\
81365459002312346441810153218380667637912688403637798831353672250142086011908\
65548587390096937416291356325019807020346631635351311360926978541891187435394\
32568784671981505360072585918933010940686188311465640502691226763905273364342\
62450172746312118704337691944094409423986306883837201089008914578103994799956\
71973449899419187972401749309160647317837270752003182259874372894282893164148\
014093775266`972.403527710675 - 96.172309387112529515108795598981234889804933\
11849715264861746216817840152006914603850041333354243500554635426908421292419\
70423796376371334295241084495794748516760272506139621546454788967916386413493\
02476281718576252004974954713123081564661899642831776487371106823023894890141\
39575218759908264210343535305330761890375012498156376030242168238187085531372\
93790822728945130792903150721471923773192998231496945040374444067362338254184\
90568937064957897389106137436746374056116905523925506032163068414418667780269\
19880838407577246908504333115658184797360749540945973939969028807272925232049\
42690587161178240058339694821685794903176608931568763322530376452530925237559\
48800532649628663885328636527321163559464298021303766619845185205749442640650\
16680861900942664006566838152296968303647814869545822794781292014657707602156\
26605078052673782663251888877457520019359699702236898566157900735965455948296\
65513934765670605467413053201969528673249069838178131515720058472285861868839\
0056232653451496`972.4122778510955*I, 
  Q5 -> -243.7836203988567132598779110898236141236250134111807044204693729943\
99300948911163687614343073440403164771950779644395943845702857857528092893272\
51288591373266629546687884134144725903700493731558675317534893669306703616241\
70941377155822629283657247316256841987597368555872150654272909451861280038725\
89307407499952435983075742943251796731160300758139289433214361391820109519718\
76153714416470320315270334238070956276859186158491805102417308984138416162094\
73131225639917813177859901172114012965132582917125322401715404020048085008415\
91795554196287605155558569857899062827394741216698675939125689998078498950928\
96318495269981033333093766798366611150727383747391462760803203571802117652799\
61875623617625304816445386765394536227998947478125995043360384217029267729145\
70797116185639484215363085774058432183981516128690465105766788988367833731393\
36818872606247444306094412236041894812165406893146336325147770737935057442103\
99703442235584832495836563330332541091492370191484446462365597687308719`972.4\
122778510955 - 556.0222614415188345739344100393811477808926748249598214555723\
72144492949535997159434521581924806302964096227289497028422521060729699892840\
69450543630861509275751185383252530403766514514355919231933943595318829808044\
68060262486244822469222319027025569375043975282501979441578553532122369989818\
00036565030302029106952393639085703337401883523647148699558881857444411550032\
28821922622144975144026979789472501447208181218952039408760852328475194142931\
22813752532417007403171311035155337374380687510517256266951388880434644275006\
86677014350750103937946336018467072726613810171945690667394601094034414154920\
63600810850657263156465951011113436140513201373925023036287422342985103752004\
69878551537417864814174360851970137023599481417333250166886290769780568391416\
24723728912116969643784118081277309678522470753663989498010191455843634583300\
92994793873511428300176530250757383015281509671554964943450924808388592447795\
07356494194912470127088185779969161607815955857807865579087369775352213654056`\
972.3985046687137*I, Q6 -> -7.18761469710254899605971935846642892145592093528\
15266562886391641874123298975532261268177393015268540255559957341276464782067\
18388723385059020824359177041450191996084260243816090682545186672520301663798\
45519983654758025224568134911701762830233989592528919044253061945884948623287\
93062361853421404829494205324374745779426365214409699299405105948054640466715\
90478323955668971777584184868478204382026449526385615829771493957702153462712\
55189655669458234390765039907456985236193085161759902655575148694733741570943\
94084839018427396562538766981845557277167951482644687519346231725653811981039\
59037048319108244391347209240513607373026351906671682111595711603655869544389\
76626902599706902358617374147489396859461212560030890294548196197938000941246\
48116625326268076448657297330200319261615801111076561855760518763289602189782\
13606411904825472838750590050650492463266146753179595720904243405936973446577\
80899715334132002531226819850810513561364379997548215371909932007036934250018\
33760232348`972.4122778510955 - 12.103589981733200784202484148497740545403420\
62502542953070935644632106253010597507969989571092983397291919804672469421737\
17549181058702244443166124087961535047057384920833379730507703693297508146168\
14261864790392821731911111610943366867105810707502300104550822724864054922734\
91525613262856625908895421161375642469333567886658452649255615464923160397141\
27301458490236154117820815124629825672057973831330061010054027264157472493704\
32500441325312734627983540144008934583080780458384786459019704341729842338796\
03456210497118969113762049227309628453373055610252493837697062489758747165505\
94267149521593297202592035505889285096901938160748925508245958663430298531684\
08049295829678053740788828998715660517960782246768485761108193817133199893040\
96566998215018824592305486482170663906817154739430029340581948962992659641212\
40968388226283046925905223807949359308034496450686276958582941711288378484074\
30613326096773889640301837966561794100054360758044411444758635493251252620229\
1680922184430505`972.3924215973283*I, 
  Q7 -> -193.0232221642708755531206413197601225174619150119130482030614510326\
87295397392620866548259463271981954364049539475070025054241189045039180832037\
95739510097868507444651673577520408121580638079696941753351127622285065625892\
73424265496210810722840039450377661281737939648627253785184288087076358774482\
01274694719845672211803480935474023430824484964179778312080819267797163182563\
77852734752933844460252007961341539478580821034873568446663880133618697380386\
11697542321796966521269575485084684644248701393456324405168888248426746177519\
13048254610142125383120755526070238811341420007704624126367611926554652599739\
38187246580234892284341314670407230683822381333861718612578982894606508095322\
24173502812514990705550135168260610499666966867235465471554194863228167881943\
01852545032277883478779501205774318797412956897425225821675575686396200380636\
10120691928215474900741482290607429844627325037818741139501476979027316605258\
8614290486646689988318755634763865328280583405208105334984276318261851`972.41\
22778510955 - 9.1308932929878278136002728340145951761990982969133906081373846\
17388581927112683060570772864985542200244747552211113629744808719144167729904\
30152875385956136415478465604319744313195604613938712718175347565024671059548\
10650418914952525777773763654142664748763748243794472264724845571129926656058\
90803654369759441717472699538827039635773624023081438496870978669712638739071\
93986348844653775717119606102653554863333189351464504806130556503735470163476\
56761747556207862684780243989993438825327664550951248961661558641393976542438\
44994160931043409008997665799885831847860905290289893513229980336436910587512\
86060140566415521240428865615040108755902537387938978163165137001569231289695\
05432317907249829183499349948251103748360340330317231336756276827151176482576\
70643372646940091305487245871950645809134614884835717064755409956769350409789\
08413597999295814446806637850999625061006414229276586720503672044193676816359\
71160975225101809305089432843927709705999354134544132081113962479444139691`97\
1.9392618071058*I, Q8 -> 30.6296906917355146260989061618552118799999109219653\
23742376383903663213884983457418984597807701695156948858767932114554601891141\
76121379261131042893920114862118167206195896073566579230963284557865657559131\
78873153190539815016969769845581908927710544694335892459489534978922842558746\
85462486505345801862203262677961792029611935448416445174017123923435966354525\
93501926191559208261256027249521420357735845052427864197285368743858588062331\
95220016469514435117716125472951509198242369966151330731499687120566108715341\
22306793885837277305858389568639932698064624523831756219631377573958011219346\
17880169609893032912944925555517679310389345493966102059489827348595034030955\
74487622248767427892646674978445760785912404279131433834520620905812157009736\
19156793823373180178655018798864446624622938783929379030231026319478143274928\
24664165232542814918785139203969091523906350410265169092928309084373121740993\
24681890019442304722865057089326051759861210242898213548102759775702720269949\
160937331`972.1134176140313 + 647.6763229765938868039151263308471054914584287\
88856978600959192195123589113705990965546034653051057499861632419196340312009\
52609800948811168126512317358284548100006380156836417254171147641308825377080\
66921922248548425989085689931281468646804310759651983851208979564030540009766\
43425612301257321663315169906443798483814616305394045435125379236195877252186\
28195415265019798101688848095754965823332948977396717619535481876485876006872\
15073747238565399395686516314967412952613871320826110663265188256649471202826\
88978846943612830815100625083363059972172880957483898115942876536393576572426\
53060656205305255736453283009917696409019058602774554893048766734510099120716\
02752857245857876247439102788127715797175305348228588902271628449422921519676\
02918765683440971013297952469953405542699338309235530496514169548618848085838\
11269920063662760808538373456146055742830011472345990789647598690501052235279\
84021008709324726811095001253672276715406872530053834094173710201861987049959\
498827889470738`972.4122778510955*I, 
  Q9 -> -722.2307690377344478604974964237301100973609052195816665805896683946\
68144462272306864102945493124819816255218338984631299420669043372448135553033\
62930625170156848597157334864873417827869582641510863452819659548942320496145\
22807730065248838874911847168172891571618216964369812949823355251557579546341\
43665638619665898603436395610086980836628038674233670957125567212265105105059\
08649638833498496344458270662762860895093242015119723949950999109763344069093\
75614538913722151501255308900654364536119241623733506864335956724821042012470\
61218062709258012868726392587677135374986901544730817203693741615395186610213\
05685841091208915788406147283311927587563552092196063485877266207432925178247\
10827509951331447135249382933274986346856782463957790021819195873229842603012\
80014120168780511125717870995607017180844334582188630879997479672041479502827\
28674048156047022069232048570646980608170420392841986040569558939556429954349\
92604985314248790170057805787929345454321288702530530980704527125923468`972.3\
488745430791 + 1279.939551227656262450172549759531419963484004029716794960967\
83916873342402300690796561459537296662416036669276949765471704964930760551565\
06548005961292908433775017925309649533175371060101286967937940218539659975009\
20369895469507089799598182954556081014259683023979490108219844865440489539467\
89713846062688049514728614125093305627456289415706538869481180902086728197685\
92134309286685290605851347017024038899695050310894155862236499721552920103027\
30510059790149249902910141375249228294301082454666265442421032393077819856699\
19226976514263432791280308392954493763608755270185447349301399791514035554433\
39990766537011885462656922307088172224056189754747277722285391210349984738382\
63712684896613328533619498189464855202500099109926042623346781564563701851930\
92807579581064043502197064278551047734022658585603113837503423933112454344910\
64501610434334238642191157763758516177426953285517388912252934006032431874056\
36533721685882389393440915010447332357669214843973883633964153134124584888814\
2`972.4122778510955*I}, {Q0 -> 37.`998.8860566476931, 
  Q1 -> 68.`998.8860566476931, Q2 -> 17.`998.8860566476931, 
  Q3 -> -28.04040524544853227441279973584782603691941642210038160287334235578\
68939566545528331649506687030943311684485729237078506594034186153477621610224\
14770937950916585195776092876905598134339822865688390936105674540043583795683\
57877349183364827387857256990366651050254426974999027568716410569035769887202\
27453632724429534280112366977886924678847151294489203704262491684047073086267\
53151469436370551736897618605887755530578258254906360910588852601839002982039\
53371247632737890974993154331380283014542884713136345089269339259352478286251\
56849347947825726512523333589980494550019688802820298070807523135060481095343\
31133971635590699004250313912263080503767663843668245010727814393744802095628\
01286653631499679725579437771542898762835527809149773007654881742282442481612\
30477379557703874178284015948127963585516834193419377031953829973389967016725\
77532513341663560913086723922682237488561317968080982318083421319882247176099\
1041844757514936961000020326694638931699362646189321259231879024652154`971.73\
22110197613 + 305.06297198160474052269867301305100692590243670801741797505830\
75541580992762076358768076400029229728955048230613442865353866249640396973526\
25539056982205250959424776063199519490270424990477040364738093538719869060570\
83165827678397277394306416646637530170533609134235037957189257659547322903445\
87853917206013158790790756835421108168509455712900824577956987632026807133307\
39093427491433700668796655980965718537419470965263295187003782152661542022831\
71924123942426169541600818869962315928434796537379285960348609424283123500515\
85254820648098817326471334129999354392061456749103262019342966954326921671105\
15386648882323933029837705430123329250072927943976625822217998227310149450555\
67108754699907197262902724752433469288221018756639318178543317623428384905084\
82482018858243571018171720408589658700590394750575667549365351253763058603875\
59477589694864157116423116393442473957240286886694091562588151154113616691750\
5695598114962179315640540309861257134314634464360831183370167756955831648253`\
972.3402351290692*I, Q4 -> 434.4436820550511256770580857053345323136479639653\
11764324433988763304960288674888459910094191987148296557236798803230037308239\
15332473939030774639109043845891394333355149578531941293171381248402480982738\
87225949365142234049222889136628423745554661644571050005999211182993361722791\
73251135501136285713148606178905199114866597910775442616106174742536945602520\
47119571110003729149192561872110242681285923171656985113775339286515097506615\
58885772880745891665612454529629411126150789137089621140782185239399492625292\
65938316310244961835111642512558156761736943754140220681544333949786883044321\
87196606675353990273114990362769490092264417588457096017181333597827244583039\
74595089907660509684896972383887281648725270300219699136534132049484886401410\
98590009091938927189298477939671229880815247645817156819759137289215797438705\
76507997407645239813270275532844913704066699085575750777959188831211999847794\
42893555368072805798721718943629609926489784114208198555692143793847896818192\
594040970141`972.3273231946856 - 183.7699445308497758644428425106087669321826\
56157834425511431604221010331655710609487362495978171537876495056208554351566\
29981398944219029602639207596486150923196403549468276492351286765139991980884\
86238954603068006691271216621285742278539923182834429440495465933520583380312\
10614300461883727356896881546639349995046782367774571629218712063991588877456\
75997211707946419091965230155359725767982806325035980522555207762835802900578\
44939111012252467352697560674997923391519120341578922068894659867357474736521\
62978545281488254950032526379334392972159783483962293777666128320662946923844\
76524151501914054352837784044785719845357595689106993833456973096229533850652\
92112330991892460616448998243242886868683575531643991086638421930783106937731\
10645386078538770830213241342356288661517902202499010916393694932254278576243\
06863776092984062440378558402214924188761369264177946793510826658631646087679\
52405487657522207813479545157989349898268452782008653543859560460212459057394\
801140953501723933`972.3402351290692*I, 
  Q5 -> -846.7688402623603426435946907316616273638579502800579762417293267557\
93131076337977689615540180059181457172830963018599045790787912099172245745516\
05576298139596168217109571090391195922506998052127143047681609722076752692971\
40805774301716030864087411151334264920630992785462487435546995549929232042268\
67602647406754745715373806007563509461946995187370266978545413991640699992942\
78892907497916776874030023706644607829965264080253510450805177233174800895025\
94120279089782264845488756587455635091801632647279563936153386798771862262458\
15800362502674933361145696612181134209900096679173950576841194119433764219099\
92115616526338980774968029417622401292501721601162220043507458618566712960459\
97614406476862809052250873646719565706306540214329595401555693467919995387703\
66150727490288023319855778380601510977754846691657617095525106051986926868682\
73762717830317014863788244774414013145934065685151607531235125444297940645557\
92071309861446808200364758541362780677963300259464194717232048498840953`972.3\
402351290692 - 790.8994415548227132355580269297255203240240334017439916574471\
23741698102826042064217976925964778490818129481250844694290203172070821247294\
66268876982077317845423897398149424821880197862298358011161682758329653233078\
65453727026726368535564134124720602088920761167368928403681515141435561547285\
02728964319031019101774435768105172553822541414039092187216877945075486293775\
96999265861747095748669893355295718286647721918043451265691770890942724401204\
12208278829846005597992986745350028663279061994308678390361798171162115690432\
68903165407434110119504058861355295967846567868355041607740391020607378530216\
92492602166177124571998994048436795027270264659499210526705552513089471783263\
98340347175921777618144503232676108544523193989356907666806933973581514932666\
60935025556266073852911115001859790339433055680889141426160237707657043827835\
98862487309121956192449049771575467685599830305888313369274579612253886210509\
29270052711059065439802317347098216366726504846082827828639462574204237348533`\
972.2547500164088*I, Q6 -> -12.1680976126520950252016573974638010100598951162\
50879971846394657465803625445672089180695534503456934614542906606369576724932\
04857717447532784290557923210870183350953139076827757934058571197805234249909\
56013604650600727303688428095910978351939028586786287503248958278669962538759\
81863957531120511325671025870866875511342317705002721404209127460691628712815\
57046703028012210084290679968132153036999924155953457185481880012372392499813\
47135410294006147024486734630223237315900168355751256481446806487998260613434\
52541438572345628870707703371208203000139575759131738485863691551701875625435\
28967501192192027748707836255419831612346939974230492337504052400388278520272\
88190912308420724507429453252243924800893170808529627172510427536754852175482\
22019292355672596492535212305203892470877234062444288198543625794374373608100\
18725428042423148474483992930632403769225251821349136809880700746230178288226\
61560273650398652840045170613717080760422998176658326800038892843518365905250\
81102550421`972.1640025553462 - 59.231389376642043612985027412155703145186547\
99550493591012423469821114824805763839991573685319929087362225810147601259199\
65475369550434625312913917811522295090946686362291574583898105349589573401838\
27361253829092455297796671547419848038658047280848323381190808044933912936016\
15112738259305911433822053779896191503006546106941617636574272188656022994314\
12719357550759261050732624440619296798418976337425555170360598303572998714929\
36702841675027241405643992693863696519861194044751303299656260992170705938432\
63808084198587351158455559887014377726111709467743227570429949560214332369872\
59441234200552296591760717983033920086554849866206881538497111083349111911497\
79155337064148699735204674268271844545168078929854325844698922721314646603014\
70889716831024848474049191457981066838419121654221384974217494137998977631239\
20745855891734372228364123314746354915671304306841454342290316446044238583066\
80338629874207709306512161662241369491977154989838875645995168052951866230272\
3446368775910791`972.3402351290692*I, 
  Q7 -> -350.3822110631190531698769746433522859884983373619919628775733426054\
66194372857940567343650395037539847303612849550175925743985404651249392571119\
97604977074367455616959723765499764774567732365137198376048404362902621033876\
85807850334847478406292961659718391287103576129314015690081591041998408803717\
73090718259439335415582173575181489742972752540142290634426188334294466230373\
24161695357980068011281281460871260559495606519830739599235684555968599989112\
47461716331657250315432229634413377008099840181511784630063027740663972310293\
07180334470968293462885416300405999925170671940661610747331206978960323202405\
82719358342670154909885881720628374979384440173782677184043122306941692934190\
04396276688381214622053045749492124041524459196176458980968057423248195589279\
86928627966027836441343843147669451273935945945706611438883418190081115129509\
39089852362036049443435425273173954802881481463996698913102001769198625908608\
23939886823571721146339202653268203549315361955650535675378814519463565`972.3\
402351290692 + 57.95743873626163806205709850425550188806452005409977931880354\
61218400962710721053831413015956975456078703556756838775017074550789483345984\
10706309815095224900671614369089558344619184852421819425371755008716957500633\
17793294587172247157890547432016832109037461587606896361007955826826651317026\
35462191547926741699617359384442910642463999469881100298224331331355474551456\
96706431111314345259263152515924323139258377121734681349575824437416498757260\
56920309689516004940971858641536733382638447900958937141681384149172714255414\
42190960093449892585175332268830869253308669594710046594653847745326455425765\
85225799394146787597629178189788152750843865036467146370665088503253173696350\
73050987540978135120516426861447981272274568314693743629717168506202946829929\
94782126825470352949441640361851644382436995252666167830620105916165355469168\
51663950320327238734921736896532583915396592049276237376790645849153816597374\
1319617591440779502305251556003532074860247967126407079613479002182045184956`\
972.0751291231345*I, Q8 -> 532.8619957622955879488903378441585635817891620924\
68038324096301506399973657191086720108663764951758037875503752160359453280703\
78171816969577900951848079512672531355712167561153450393050097333665112814813\
92427450951156877391706613333440325553324792953761872255890254400706119085656\
28020402980932161962874866105611844602041893045498781172023971040564101664920\
77242375825035353764553257333607894265179856402877087201754117080277222485874\
03673637856336236534975291673904130826653916936439011407752590510401694195604\
66136675992234656455916331895339832319849941529939053485329638771655050966197\
72764819073924969364760075076196076352913437014634027135715787111046602153136\
64354577303521709619170324557421923738316582339333017434304683260464409900360\
15190686735516641456812740987563272709761676714430739926138504925997634636001\
74115569838234662305202401337236546571086250808694752695901697284176309854362\
70140495629736310995162323559062016021879795734712196458801048117282635642173\
286273208399`972.3402351290692 + 1102.538346373910856719961922584340903670107\
66125254848150232065500501253691788513026386025469695250851796663039805274584\
70464002030915597798416721354763503135744196673595326875817004997059256735058\
38750122832434576780990032981056815277446910856209738965700441269816664047324\
26443359711081531245665469676333141759007656365105549892170403495831612391288\
27590897039717574366391410379114292268729849991965784815910470465760165667852\
12399206295051228532553199676892751720480001171180640548927919582749906855611\
61666376053525134153489012577372085497021049500183626858379251930476805048948\
57107010825796768503355400694930411353895908957103900428517762524898974080203\
42588122781323606984941510817122446684125413585361319594213839480743000823451\
22992863639747997215299027209865246704804706956041344775119025260718171442977\
45940819431414951961417014703732513292612770545041143617864565799050699474485\
54758896603121408278839280413022074669761871969280037415823887816609729120907\
9060782299621026038`972.3200298021711*I, 
  Q9 -> -126.4679632397155001228277401622220918684567454054533864472043602168\
54376024363896526359060519758995903615527169874239640629074446313113974498728\
58565140456272894984885909424382130385553071553664806627684744502078162119083\
84833622372709417531095117120342872868040563357669097254287639785970931655842\
63594046801162256019349505065394943560969574148993409366600267380533097461928\
62858187643067861159430230628297661784675746558710472261650456488906792527476\
38131397658154890513151055944342431384399321382349633351492633763955635701438\
16889336667112207180835009276266928490759989299811848104383788708102056384704\
56968755182706116654420934970387605927587359184175440932603220500839942535702\
44349676531215263717624561655294022244940340061678931255331768649591045664161\
42287372153953586871426047403664989677786891775262991051450683247959207670130\
84318085890782631003226231551899490555677943875189636172957252103834502012142\
45719568247943735029281350113197424165256447500620491438690515840411007`971.6\
682078856686 + 1657.380588869476442223889366315908062913798584476040286813360\
50403279540728209334875925074598495541017699623468065247344503394629102758558\
06562035587574508990060119942150568433265172226920113629966695195712925543860\
98422384625817920049164359493984498757319236233259848588844596681912917197814\
80005594489049011538093919158365746872915268896656721583918510396859562145873\
01305233917281106197901678570240205676807911317324239783881908133643004839873\
52976311959995068563540636846500087869981046372707047840840883846319827633914\
28583566436741050198030817185564826579809467221033020431953294011174755981765\
83319962560880393638684153938024057236468261038062123698258335691188077631918\
80873301675559543101013715589280684971118246314287655297448265957459092595495\
39291267563616293041748646881643452916239266163836819168430614921495535054061\
03106160899150207299894089311431803855224529942739241734470800622481394570378\
27283563318932532030373608268612174051862208875432204184765299686712193314461\
5`972.3402351290691*I}, {Q0 -> 87.`998.8860566476931, 
  Q1 -> 73.`998.8860566476931, Q2 -> 36.`998.8860566476931, 
  Q3 -> -54.44026452803132912469408186636622410448759380408398299561237459673\
84740891458986943346330509749823472058249965904828268175271777439667949206782\
32933585857890160144099343697175592748142170756004618188664249899040722877642\
40329712142473780807617663586996417287857335937376930867662244876044557732822\
33052979626026644536046258841603502944190243191954582255235494002507026191123\
58643503493580891523853173324605966506656790011937689931743452482455055029457\
28874809087227204196602133867069673403072890700415840859521278730253800752988\
64715960244817744492432197095950562619582481524673287286895186494273489107742\
08508721914292063177314076986369163930047135531099300683806451744022227721274\
71228815737628087953982996424876176064531855630121952314743442396173708155461\
86797918017468840156969170960953950901355734301739487744494392942755621699430\
39359708346671636920486765136884739160007956148261152406200717067156339218078\
4478437216453192438402089603286598862849641053309517723070929479231766`973.07\
98870530901 + 294.07241271860927988168092550330863898083926347481932783275586\
75323280254672963297834916983076696549211653587829707531825827148380578665204\
99701371792964827245697231766759624707829420751154827160405439562186425386577\
48927752838716759944739873788730491056514165419637771787419386055331166789282\
64259847330513431255591253084219866887907930627046061498370093988522316368012\
78547780860888701501502994758446825781390611836966845946983820870245079094391\
62139556191627416070124219252954562934285407081134894620478207250553231600948\
70720165008460271483906670376908760564649352722877859956776549442955654994507\
40941276440570654249958884614866373408367068230170426773839733606561606568417\
45257048451342470263986760034306230524726356536500551598568254326642233612626\
48506840792341840431652761067370064685794605598616435178135904463285322550852\
87852922952680111024026544689642456901265522566131816025007410622893592782527\
0332691396997736463505305377682422597435742356631602859607997596374619834783`\
973.3057388150828*I, Q4 -> 466.4178168406146589316523434563087802522433098793\
21854031640236667169423314069571583947135917822540313033491476540236596702514\
99504023263937333429591145639672653698144907022071877156697475012297507005879\
28866463620972917681966625984923988767782094623742283414795894083483721685176\
53249529999410715434980887881430598088727060770925588709699510616456383161624\
59223920602834234935321663075629358037513928906300706324041984266280242415657\
40163144260662750235091210361968519357064875099433718396233547876437696723236\
93450484276948864145262052398638021222661465934180937306889089212353592017512\
99040881456977473878566582650270315803828684239521067074482967925104842104901\
58179943641495059563874479869369305424617512989412627865255063296801281962427\
47428097133435508232425101509643600926432768937454633867615611507997139895387\
78419502984104504418066986407294793755364384145625836580548178398506088234025\
04854930406420192446817139711787371904321336843407797273865843617547146469763\
125246568759`973.2950212887181 - 151.4521799953690682557513315218001778996471\
94965525384389691472382832984955276970808105902524959866764661392642126990728\
69746977724488557742895341874356436799372979365956313073897324868408413196309\
22365965492671506787402136436637146031930600682482664697977642389711296745342\
85867572727327782187171224260006156959373986065833592658015902483011437662857\
83714877632926988438728963060654277533955393102096874086773117819677989317904\
01185261695539275442913411331479930627848390485959415232903609624154142961376\
88021146988888641941107358638436361118678770203052273597974822728089877088748\
23858856325620946365572114600703510315627404759984997903212956302189099333810\
68228731547561385547452945594985044342000884414927602214758970461283379312992\
52442855325009075052963694938943334222335556526497117942613654148306841018668\
77790223322007243280126574532676790171111011560573707800569242994602083555718\
67005155014322296772589528481898009974086103539353910506946747940523430663682\
034350011079208729`973.3057388150828*I, 
  Q5 -> -442.8671255896765859214065101259478351954560267188280114948845121696\
97912358131077088867862943708172283653080353216118586777626634274668008918946\
09544651776351847013190983904133752659292482931479593775043953176507081518801\
48040839963357897166921031356873326109752312340313395738019055268536971490475\
89928071037631737395558704186237615890804384378951075229826561214226687506734\
89966388761824214443841115913808892194039649208882565550090294012262252502368\
94577179625742800724291071085456171414452513150945606150334306534755640051202\
43881382068496494528811319721508177006223074541102336228744430230509642463260\
43499517888548933631623154502548636428664894699564918707275409745804088230897\
77469688181715768121995603113494470434693231973532627313838674680014216349322\
39362276835335864048239398798957681236958865373329603318420997851660575583835\
41843990939071233761207582647489439766390603085804694356396599357017893988460\
72979584799535422673076918348385320652950425948211728950101061762342127`973.3\
057388150828 - 659.4569475127292225131227132023595357838804243661055724624547\
48724496428132212745692354667320569905877469617333281186785308241112251636923\
88433680450006331962721750806515636842300577102064996722508602537053869823146\
22676316507501333036441822558582119082653012579729812135502426475262710515167\
83966928648273545215709140378497824387274898803412948913399343532024753432476\
67094782445031951582826579085444288808576006816613460014424335471804346644450\
80414057559061180595958712622651844899860784843154838474740555730742706104264\
36880857745377746534459483490800471604232975158687992681346602677046808856738\
97548661430078721746306316452383708358641573079897199922768763081266254515415\
20462192798888502259598625076920502675928875396962370438393693682446760396641\
76408892844477323281694552781024341814470451969661540608486802295315856830463\
27233818387219153885458224073397911281341297227153764891847908100977319486798\
63012826814508057673673410587481406914294824862971253828143937168670620799128`\
973.2764047834177*I, Q6 -> -26.6644070807326642668317685071709574487326830083\
46425246700316341431612272452828619121519270687913346325902596141872677201565\
99961138037348424950148628474787830675971206499645813344817712130764873938958\
07645078185375173981208664244029326331809536409827436648538319436109879581424\
24519482289521030663254552773729586385619955863542547498584548099461742515918\
65458586287176494151433050392134585699970934425684200738352721476987789547390\
38848458151926302187085141629579761476547613906812687046555172078149130924496\
73623658584752862311858581294842272411282127158286953156789941816098957404458\
52077514746683797719935054202927499008607785879357659033280203231976013569463\
87819745253327770030057864908301379534273393972391073219554448032695378197264\
46661917197036513331404721277017056619555392135869525187917409251293094260477\
24089517163841136126774492158899774074752110095495462570515835931188988869662\
07376702035140611987013781714086251324477249276647175441954858000930048973007\
009633231456`973.3057388150828 - 78.08145631801609510497879940036304722000704\
66979397641555247897852481638161137467328484205745635467702539650890479241321\
98399417925526845255733449299695894155016381154496309780389934759107318570929\
26774060066430241925883583816329401264614520567359635630310250889884283535419\
91004057482604545583163243863107447541513222002534662871710802540337647474052\
76391244334265342383823940765342481859102382087494073328985146735426827541569\
66163670700120706326587234159475920244636097369284144079441085171395124688699\
40917302022573362913978945644614452745422725987168967061741353836256548246962\
89789478290427522715255719098438466415215958289284486049909888678528629198905\
75209033759124814364714585380207197957028176197680830235837190396419165733614\
68404207548784980135335715166322234212760353963077389461564677376954513815238\
06124695328135735143997339211175770159921605776838128833576048548048753931765\
10021868615175778057524013371554242636977876471385248776806126497959448286632\
2792785887464226`973.2941019794566*I, 
  Q7 -> -318.1182730744963175686976794653132427126940499626105575215486821776\
35317765109360467842619156089396927889177400199846502153388391649128364133586\
11241603033146184388518079876603394831183264739062142050041935579197570320581\
27250428725956977388203231043890676493237078190372573620678933043582942863866\
13338226585417127826955474204258715196000365592103656127070462152688999928846\
23914881238982535441430526187547325893800196726130879880575759169065830063035\
85058652394509722952330261943671474686273767200573580635939201529814692854395\
71668530929668960337468402759887226629395781042334290322518598270220340885977\
78091634965801117289866903972525453706337821804501406962011598228262153476773\
50478456121828840687358919408782174759780809854089899956438701706398202609924\
68240160600536610522008620240765130376512315850919078592915712954314094352931\
65580213752969326616465560422144896538899392629952612920085435569456065161514\
28855459714606647121903857571297403460394649829969729368842912557961001`973.3\
057388150828 - 0.293930389606320345237032156069295019083675564401333675095390\
36651908623592446909936709696990759859440106266668864951703609431157500365866\
41605148782028555876675933563499610383869024416075662243289866202461653265272\
94699266628623376509970203522827468020318347597861992812222724166929250827920\
11859512626276840968946543624634085903556737035930155286046786797363619511419\
37481954740134549362533269345218972201528351394097883048654398373360647242693\
65185810718062422280872538327822391938767132114219928196561808694067868876944\
35604248843321004493298869143417203608392161847960122562990416981032189448870\
87774437892449319706907999865414683161859333344704407321630289227659814042694\
20328890486709252335430003431127111411155390497060482024655662310239319207255\
00051154214093383164727167074758709981913896289795614255254637713822759350905\
17704844089093794366716479320361416122162772231862351409475135365000715597277\
7965294150864091660970785263725568865267259986934327635827031832262976244`971\
.1563264348969*I, Q8 -> 170.9169735048716983944287986804434982320622202457168\
05396455026327868729465025202246851851615188664235360088536787054746378733474\
45245330831880926486092751225641879819905924696567220443330195591903748848288\
72539516907062379472524436501376297758598553770498851048307075479905377627189\
17500264943082417520625396754697971815396617940066088280986513794618389828864\
04131090201722734756539853345627792297118580601772505010435497503931780959798\
48867871726632637773718184528988762273006576506796389018589044393781067734275\
62034204918246349735682733611956652229934025663747419873812231731018605334800\
40674870760623546137362098025057879791633326965388388031443074824854448942188\
21377712647870726041309646372450241086257725066272514571348642408594952548775\
88620926021281249198460774661266530766877717080392194392924005565604617802058\
76114350382123332502239643847218425890097751956961225569535638044688177325119\
41807111217852194825709789096955682130400861010630441602771614418407034513761\
371544822`973.3057388150828 + 817.9920447021686302177556727890768655883956552\
27276382786997365823925302869931753238699501708637018058800402179578027063238\
60442261638949742623531012272091866304030748441442637709323009336854641783718\
93392354909534942992594856247276800767116016856574315429743643833814336792078\
78907873034694588085504151821521886470709951756085594372859603930668863593326\
31856403700348066667206894839542963527308314883869943792639340598818110100599\
83080419878656403627768301070257790125667940060498583627234857026930198675888\
92297635094818126614889076027427355695185639696676528701990866508482810854034\
79857025180832281147730455369760915913455930211762852430774687293410028372710\
90139905583602970037977380723661031647306926010305582449704423451277579968701\
61875562186158823760895411074737118521072917385674271307202077950649656513952\
81928906323789693539627715958311815702690862690738772425942061395492473093335\
14460537539794849873759167626669146904725903772505116808113910002597887650855\
039895789103516`973.3014167976488*I, 
  Q9 -> -383.7604967545329109068738724956140738184587712079175743017460037916\
72418917330891034540939230896748119466362218705611362701653186691839247802676\
85307834010771889996209648774951914455332422286504288563783624247481544108711\
25529233635595839338347024900487231151964799160749584953102598136312879540922\
03359554922060996519948719558899183876280355417960422189604359471465717892826\
95185694144421931684137035679473592668465216989111598766655833771482086797466\
07328532303824019850895682119583797004600790176488538807812279024313264835759\
30589330586461594767804617865908094620812713182987651188681885804149577973386\
79492171192920189168967288022873971902941060300077890906570094731567996533121\
55604813056032591087570726755007307540415343200626875281019295470226148455965\
69774203762976003445807513785594314600949663564156073929742329039182966930285\
87499611552284735604212594503649182958420957602172361135809174471610232734896\
1350536694084810897489528243040982506590711471835652124124632026742492`973.17\
53536013002 + 1088.7650335305829500878123226577207283859906070965433265256902\
06423587888055393189862336160642567575254147076352344844310943165829813798018\
69779255406965987341045724233432584624543404451329923460631553697532665343542\
15309581560882664728738528504601629682646419716274321054956198086629423321088\
19176136298991569874509366161348623757030989093581508525723190144970558904257\
89555073951074817674581699984386944117768511498471336842762869351440622256576\
70767488667783527312658984666673231615354611248664469755353856915508531304155\
48385083770313355620712267889134752926455974841559871544944615220976044587602\
13101150457919709798471445662264482987286969204724366643594843018024564952071\
46485855050823601878696983127253943407281530468904007867445487326459908165005\
62250735379016552374911776164591502510574631191307774564156755128863703460011\
62989658005746845376427505337165437530298975403308973875084662837066287400630\
3040833717508741186743929493775404760363544582369556931233423092283346640969`\
973.3057388150828*I}, {Q0 -> 48.`998.8860566476931, 
  Q1 -> 49.`998.8860566476931, Q2 -> 84.`998.8860566476931, 
  Q3 -> -245.4048173387356108466366323796138265366610076963805663743691341233\
83258062897434058531447246224435411199730929006448767910685897376005502762615\
72272161963729162276701072406221329784468129378638741759592780159998956699498\
65965639133478953588974101898840667431870337962170899606141401897774999734780\
58899891869096667066805317317677337689686431311651616202915174171227487914375\
54563555917922489070406623068436323758256474740411057022127812572636001140388\
50775680089495378442055949801230682066518653083286005003525567382278428732119\
36866320066888980677809792977701898750521770492969799924869469553578446715831\
52708118185728137159024464032989144502997551225000041419731371151677639172559\
04887201808607945704331515274024638696808100874414738613682740067110399879656\
54199275611307992756917860210159914586478413180030611511424117887896376260243\
92572382226251900258305892137636730788644583409439967170871029839638144901358\
77984917091579048216032004295349021326649585456702687217025209893634758`973.3\
713313979056 + 123.8879871937104410994660292784135479982140741445205258627017\
76683491365681233247160379677090209434715421457230732986942302047286410863501\
81865965449154172131304044555325023741234065488229392532229752859411092752850\
76476157473321065939481555182664055380785639787286682118610400602975789183055\
08297080676205939571487538997055817137497441212353601233206090847292476230051\
77328942867937953480583619330535189701036449860102372567920193408456063238148\
17395512922814251817814723717255715996062214834465594187132157571019249866949\
05087646403527087849212027949296865821160725669021168849371327791054413248057\
07730628910034967937504670576346979838021328193857709646535172402132205632759\
05184069274150850910011890465562779563494696455040430770694008735046847086021\
62308633236079474950214460704307625063413001330980589797636828838268284997362\
26880183608097079910374493386951864435078979026168246505875153016704059786825\
42802928716633569095680559874650710906239161777574693156401243793192851606311`\
973.3959422517365*I, Q4 -> -92.4585341825403527473064163501345225500250161812\
38667431609380140164837169315543837997406467253962195967546469540530398175798\
92484015827371634853788477033922215365478004752780787868255537829841654650423\
12601371457910910584746461192217464551792122875139753349153847077810857173225\
27100679353280142273040233739475420449938639979263205991955335305685375270024\
21971575523027983614306395503195641283945903700646368854438079593397390568190\
37733436608241532918475738861962911306792507937967706274854172102741030485774\
84259562819260390513468611270531108373748066482181709392713113406995312571009\
44713097006476427427610641043469933815240042385381940229800029770158058420131\
37956647181332375911774505258656932836972412156560432180729855666602194914792\
23639144713580592945313653732408950973252031816184222946078703999503815309245\
81495296009582435767487162347730111030048996236627330136489000181706077107422\
25744762978531793022134930745302907404039733419968984722132398394912893152237\
93773755724`973.0429821618591 + 471.35337002703716044622877125848457936861089\
08778386147689385283145666572348580678080681409209525020982678888873677041857\
52706248663186946681689191240043354771792041441148514838630992625814679820948\
81332661633305135888040374297804293795747358682117640334182278853699852578180\
72518450626710713624570329009494875341534326166218865795326710426785857865216\
57078359923051125384377148044356093953502658578294648760459984351094775226940\
63499752599771056356411612925196630780757404082037032452265937304038940400657\
67450155682562474174079687091417526023083396081285916447355412400863021066695\
83509505767532817027459088044013558292225830137124368890870249745481271680915\
16942554788783286910114999133132950101299895303983697131246017383382727365833\
55632793455979469715677469140801567594210846977456100362695820562169263538121\
17059045034164223721081168688323839353821911103376882078882985392237502014160\
40550975959522543393405353674063133843149452416764132451990387498492319671630\
66821379188015986`973.3959422517365*I, 
  Q5 -> -245.2319562750223693416614144694455136764712635735986857411835307995\
28597188097201843218958667499696210813008150988588658889165124395743215718328\
63373526301200416338704008251127878417124478049914943713230928792817692840646\
82373764456011309253686416707849014251418093548084884614468613078411256286788\
34536891703565411432898563635222182616932003872572460650888642930509076845060\
58209996550916741019165950808110314225490872313470132129435131432644091641628\
94855634427511648050532844833303463111666569129570171429084768631670864729635\
70413010022796417749484022079702645306762109929461503053927741772325531426458\
22528715851464360506025845557157685013108919829954570474007641449283061363640\
11071367991029374602903413989285340974583391466724012495156259485324609228943\
26638083893888595091338222791902283411350504047699122992537567882596311755059\
91232826044882082679486397917774227413968227348602551377592822634057931783777\
65957549329612322912153456563304317062514115285296365056113273614639137`973.3\
959422517365 + 26.00635981217386928062570775959250818931893032124013551249795\
19344750626837495579923113508292565020045495494825148001440796936093215089698\
06098061001616425678832480939885425181750294249257775853269245478226450346200\
18490389169563554387614641032273992137680832530836990824806341257783415702703\
33097893865266588763602487894613743490931133174131620919570968723864276383182\
42878105591795969743616408842218393240118218557602988477289391781482360249028\
18959731399722734607600309022664136430632510585122606497551588562867811049091\
80961814247468526315252801255992961177651997428810683332504411420835017497996\
39128411420153172827734239268385552688956555150541158848148694713312144439597\
50241058316146111750151126762941334756611373588178118892576176845510687182579\
20394398664249556157151258574913706253520461223187197353742383424671724531592\
99464624340387504404659463493071659788566280139171579522638913433149427166319\
3743354301532926076756469748508016811704670479686679609088590067931275464531`\
972.9931783244713*I, Q6 -> 86.97290287046184889315880041747959732463510788655\
49935686170255250745647594010566483732533856614579382661892058299866228486849\
28561951590841788527416602831305968207157233287367396969020945854396178956731\
21122567170497539506205577679755198014376616902745755838635209487438320818156\
58315977714528810904726956167436487132648848966143031694339397277290129688795\
18387987917884597706410425388889034320784440991149970220931559751695984580075\
13312879108973629959407149260747254227246227811205661475986713954216402044092\
57181217813651516553220659468733966395447996062913695889856445446925131763063\
96169189264233702457095586110953839803142156170983363492574036139868022966127\
71450122864952602256199459312303143339833719971094631134590253982055145675376\
18919175528423568335472966393032916672366589274393450355974632404820450465860\
62703479344956980858289350901589232286940611536267871830590593789356103940301\
31978537084559101894339319233978177445243446273318295919785651770680643701438\
36012031638`973.3959422517365 + 234.31427716225108002238487272389634403445481\
28355267738108530168311853741865367279464698888767631674959380569700664980024\
20003290342897712628350045882544019066229107515825451797928266264060271055613\
37176959514716219468144288098628691316242554240887896224378467852090202223541\
60310294458714607338847629077553766169380139949378330101081085618889485059187\
33419333161081517452288288454399358893451561796506421948702692527264790169801\
19524849261183880324451573858051441103382149243398860922899966997989407493337\
86560699074639775930371640033451987027130289597420074860456739947913336995231\
25243805149094815758847456007166828826622981628025539231981205571954224723354\
09570124437087636377803876220732212122826499629789730432278172783379527610274\
43997474744768462620184103667875967231789251761889611203813549838858107701045\
22655559945056750791786573958484994379046338911618044734658167162716958004071\
77883562815986589743507692899318081248682022089043329812187825139830578811222\
61971737164626234`973.3858492657496*I, 
  Q7 -> 223.26831673728268456860491239550162079820480771872954024702265945368\
52314232746287441758921618655713960901940262087207389793252604143278261701571\
22176587870217693039371026571032785821212337078036083074292942459405334755358\
30924494883323460255751909497649855732501306086465825602438980964546225362777\
23349829257537665820831756898876373987054132790049056729343127005191124116611\
69873634565217892724036287824052708039839350503509598334531135702347260369337\
36142665341717905044091466029559033260527367302070727099215148456161536723942\
08891691890985195583889022925725414537550482449124619898917665347726163953108\
32447381282455264335656558161920344495093782107473305481822056122739374391850\
50874174891386680749671466673521144931544992648987743212367317609208661350063\
64659252091671367662349178523076710135173070020399055620945735602017485625807\
46234977173375446602071039595964381120965459439944679269417643846367524060443\
4917578625287299969562093366617919762922426681079239340231642980616652`973.22\
70100421514 - 470.49729367939827554000164642455878597782034843767813953189673\
50122947780435482471032030192631683573156292213108226906948148248765341309194\
66272190013352246658529316318976157168838531544943222571667328397526673365138\
80622429795006514911369351998294353224822708770547653364170926922436460878180\
04929605685187712199979062318985983709615197026696570006576978722923043392948\
36313045492301058198587336206474983713612780250337683256802689143112864248546\
88089103936152566625188098787527376548592491188687412058898365639149951224359\
03619911943438450236364267094077775018538277270042058300523298816708551921972\
53480514145393830105599204289209998092371722625480369842388424137167469629371\
07134076526062174181477998535142130941406774644269939712849367996709289161922\
07576493500194475976812459870243190040186924152798303202685467961628726036984\
66279486988156862160076224861939632694021366005615368836414452931488936857499\
9536182882062859553363018617521519716542445780751237841284022438774955844257`\
973.3959422517365*I, Q8 -> 335.1126064347662588196838958881494906857971777657\
53896052618388679889484750923447637091519564320591693915923863674332166061485\
47883336152881306456376964638279766070912418280922504845368302836778167325628\
37674716776908140220801341975416589903405138564675219886501027268787555325359\
31809867190980112823735920968350646389837317392088641517543912764426135595727\
97369351209175319063505489881974207633214529851874219564933299111735032818210\
41863262902097649589008128189124935442027112118869350607343171489325061124202\
52208210342946067101318647062369211715641733252240885956755076285638911805799\
76353029321026209924681124012846291912562592910443374712030376360178232743752\
19673461135365066803157013595115631395536019349558694012055873181667184858908\
23915747174659866035993577999848319829539631826674898198076269023897885911056\
11269247201244510920301440968221291765991602910035048287004402145170655394137\
30508273048234758449484046111545032867203098189176494733344441864358934800655\
153998025153`973.3805276963118 - 140.6309013645942719550535901703442356635876\
55167684544036270398579890107993178534896495129748028329189442392689201633069\
46121845330522134917730953059462729398144815915777436986187249437746729424214\
70429003392828900446357063555236140458582256920602830313126710126723970241395\
81084135712734556158280569359244682832513860047986683069768225093117613034777\
86932474934677938710438928260660279804357052642900114585699687779544242303074\
60031018817619777901850101411122639150091997947892482416146198328505273698904\
95244611260004418878927540647852663034810993149633344588454216597888848818351\
39792500963737160102403597459820035695002801750404372805656952136907247200852\
50661881119532290933585283821592898113747641943415159217901147936427830539137\
49631749865599289330229726807790973363353878328631433498060483128962844248546\
14117478613437401217732084360988352649344004419004993520357894943575927150386\
02896453297438211565795051846717675177414976526315956608307646985234934574607\
1211994992927329`973.3959422517365*I, 
  Q9 -> -56.14274063895330929277253064602823915310145942660474004146490526355\
19946897025228231980941063127419950259127057286652549072679288959404536233243\
94599051423690522087291160288705368998831058546698958275267770741715175399058\
20529550756717902220305452076315187238734618472192354584776854349953636008478\
30290414066440941382043239767059258305331032991480310436001325338847398343567\
68511155638535908644447972016258030569322131645910728110419397816984514146932\
37940803356443900701546821273453819625077209607769559170749592237944342367085\
41027508229020586749900118526462856560421716012153051371585513510262649066089\
91783260498390750881263267086443298269306142461442207522996970266662432709102\
74864301422317562339601763161363506079444691025131472481221351025037157472508\
86971773723998640478767767819177922021240108796126507976666566202143839484316\
23999674686144010866236761913141474570380631719941038026879948303846933456980\
1573057485560592122471773121312708935887003540651443461910244958701185`973.06\
23409938902 + 265.02290115629789527856369420423297225453770558022023583992286\
22944494985436369124121613803666159488883222959315940989945298337670269433975\
10139355090416722460374619754801855227294967681129381272555895780740966530284\
72742833704973010737906776333027895423650848884333654375236622073841450580813\
41635468434999938269818704590476729973160474017587414947522654793446819196692\
30215766387515570847991883364813269496931906213002764553655136348706363867274\
43059542399748738724854712407655377561239127502012885292199223342943224422744\
20290815215563675106355619838507233751146874820868855256254534186833503914832\
04442378483295353904699144438631745059951281144232138436926654522238573044790\
47004353440080532210071522431567626545388555167707965580752362044664597639936\
54747901288268254094183312191570768669401427422564166172709467674086423382131\
92006584875714073488706657759278469654587438777164365979921442892155688438385\
0442882172651720006873268530364164020942431079469561441741265306962608996639`\
973.3959422517365*I}, {Q0 -> 15.`998.8860566476931, 
  Q1 -> 74.`998.8860566476931, Q2 -> 101.`998.8860566476931, 
  Q3 -> 0.0634946387202342301184653338708884502458518786627509072593278374890\
86985446775308224635046127882961318384781108353735047102164231092334277362376\
83903377517086299726667920588029344258628874441868299187075178998265838692867\
93203364671917650689998936304952755041094237887812391726622101614367623664088\
88383933106613320360647233297083531185354751606948948212661728092616521140558\
21455746751053903853977109717205610483014410456902681557135289661954848256993\
78657607739514209539124750878074212198661341893112348912349125545023125762125\
41967266712961350475061360022731482417763821519539257702401710466520263286512\
62148738822729470827496324016167209574480070842580963741485539588526064974306\
40443451167356968411076935829302094691671264676012551812548001654726944293442\
77505844248089162551103584641776184882945075083479786154040962393215000323082\
68722473738204650087299788506552619341116113252169667641795387119003198476217\
13377582168095729390848975790501766599950041876215403222876973624461`971.5363\
69996461 + 0.0347025971864244878026542081545395669828896043746204191078780570\
78991413626960744548170665016474568279165033479387459730166348723789193915967\
21411624735220582803261995953069589230041416553403719955042362416282743732595\
51357505644465111056528096815394826314868537535409417089656554698339633524840\
80936677232782990158261222214736892751074081236100957145683127067795895548477\
62496686335362998459130488616939078133392633310388935890453493273488850852457\
29537994059514080257602857743705348496163797466909217983120600578684433008503\
16273380889119089049254583467011326653707294936244982150419266967184100231903\
55455123408045254051686018340081486816210111968772797233069435926677634152451\
14114332403017622258999353328909771912403773388802443702026843503550831792335\
88872681346077227950312930829600969463582856326720495704333978892781813619993\
99501294947206286183308434775226366000471316765129448930051521496426288157964\
66053049983361863881818326452175807280650459496209183487517552043341071667524\
70445537052224`971.5585914944525*I, Q4 -> 1.533207787542201170874482640741613\
52576660580965087858573742314957038439077878824803615613257286144575514224465\
02244439508471063313155824736516768024598993858181828977519695537087256909664\
92707539859287689004843582246595075445511987098178262263867511270363361949666\
90714739882231391007294588716411607217378202320983457075202835517355701392364\
29996437038909797821127237521019155189246462063033461545017475672641200714785\
95959114009947298209581383809222602864907880357514420768568901085110131496971\
38551485719349087348465786817818096162132963300901473070594747611344335279121\
22683952047812050363988095635348459775655619027662835884747099899392246784148\
05019508185995960728827003632001182641339518845980457902271575430696706804746\
86527035068117491074334737931342232035762308937270044494810479508804124218297\
31597316569559125118332634566410968039581457210177978703119266032105438468394\
86090270217585750373526795005367841527207363284482521440051422477511647995078\
9818746110131573741040607`971.5585914944525 - 3.50638876848541618449271071185\
94729296981815486974440135820918797319176967795122148141957783826213186004213\
49784622268191861238031208539429798085406990225848035939068873096661388204180\
32039376393531854976593541239859294470910141342272063755356945926683331330986\
17511188670490420721819339954199547919018456357234766636091823546165896249643\
76348681052747816392904489733019084234140190214628825665550448451209566488367\
77332197889360687007647360834307273731323064924991762556562540549467535123088\
37878481570381531928696022848463126163885728200372855299735535328362967400285\
14478035822276487492024792230011215957326236529678650972876148541756666375824\
64223713464019848805329655336683004624243716629012296675908038800909559926086\
85906104594939410989372618283611819912576529260482369423037338007437369792075\
62204730139486158210263179795793201074617572384135019846023521206765010616768\
95978891752361134165418454023152375812817077825066721697395655720110355825931\
59118530706647276333622998042`971.5420527181113*I, 
  Q5 -> 2370.8270250720876780969892733784718774670246812544123926766341512676\
47942461171589510370395685151135771408529569746340896830987459809308712078208\
85962313531573797401019043128111288152893093824130914947768617518244147318488\
68950122448239871171249120325278123206104510842000569855601693140566245125642\
88193768545555241216390954409724674320917051263613815900597633046892496634467\
40601561962438566579897019104220317614569771832277079809718831443498934751001\
06506878335904164158895316545998082887010547402513508444957775425025495007829\
75041662277070202849303578194256525312483821364623553813282332132759271035982\
66675973712078118022698529422826429339727276745495797982182268385487823663501\
60942793633977247617955370517561342768740899952975073507422599871261153931356\
80116853337284545522597679233439027478610936471392188322797757486379579714160\
34277966403974808113925000583973686859821915079959074632711083154986000396457\
07735381334472021858743041438956262402411867494483489443888701001879091`971.5\
577880587023 + 336.6965411478572759355597214638955002365944691454559485512545\
90967948992879579866676321556525501524952390228213474718461489192096371786407\
42160979976997360884512964186960877977951632382616952279415241680007867599334\
43187923045634637301892347384286084113523580879183627806209297622616061643693\
94612930896174286505126579556369314805801559494471323511225139243508052992255\
82777160609444110613750525404648210740572039298487161794904491190996720146625\
38725679451907584924657774251432980919260762570433758885794414931772897269616\
16351225441368965598964656724884959370346636249513449436253424689171866399327\
86013940370246980696488313652212577453298477114968605198519843862571449770091\
29194000881022780824472891261325307321740216351582213371879885369325602110700\
94272460907352078787340532959984063180936706068904956440790013276438081974459\
66955652515144740326929425733476588376123329686146930318063726277542377493027\
87807322842570113608505454979061368679538108542989837017533105436547288808047`\
971.5585914944525*I, Q6 -> -39822.8253492253016531527143081777870056484850244\
80499432789544500102042350676186167512088016653556326798768726090097258945525\
69426134069779577649663007991168295543519364606435228078141202420326689366378\
20806093049706830685527155558178720014197973341791208688584112451973644304179\
04770281782245403220480539510660326367082824794445735414321403022324378989911\
69118192996806557838041438038380712819556715215406583817606622692652534167248\
50789498641633376760180426161730146541327209029781199282687416101102366745053\
33543618245427353793517937030876018316883414849283113927482580651266173207507\
72469853849412992233770660954932851719897032059062399320663324807209954802693\
22830897946109339364293798440373246054904802403742307298285523607555681710152\
44435889192074964645137322384293211134777590486301640783754686618323018139107\
67761398477476189241169688044194792219052976373813712694136637004524062255029\
01969309572394686988961744299800646667632748110614272921491058973887741379397\
791655531076691`971.5585914944523 + 66026.82290243175834167670592233347673323\
48632802905881368835195140168710670206726169671516397322382874646140571576339\
98969570392415522370102788879599963164014758849826089233781699295335545793356\
02711563933246180371398800785245738721249643890301314046669954391580766878408\
25034205778492265265835826163365729571512696494283385205423009482582372495897\
47539253804443130935218984185611459326887077984681612794971544869245673290112\
68845668402983969486801341851700392482421205204377831413500722796417961557674\
39611004404071486156640920241734966268988525254535010301034791407030367109913\
37454488507826837489068328183930531795296906321800738070457900991990893209534\
21083573736634850162275690400229008823045709655450999123655995500005190265381\
10081597759140434173312259271617405804913484295936025958206391708221409005011\
21569700611460046283706297372708565252380816495482491621507399097502358393214\
17538517619359508564327696870507366778205758320042406175051066895558704565860\
7149869111920651215371`971.5334564051071*I, 
  Q7 -> -199080.6652541583120511350184190095790099053856979152427141150181364\
00995014426165344399559051758235442863752995184927430763720519070625113163063\
75539845806623201905869755705647281628354436151858541149720234763741050511203\
42221863744336435132895961933829983010752535676206805899780948504098199118763\
71267261637911178010274032590974657058153392998349977672341724027630571704863\
17592906005827146365544687934173049334803557666439489167719565682497226482404\
91940180558365507161400821939121751110056155198812027203356019819649662926813\
66255680332098367044706406380822119623488956013543871727747110288424415976030\
44145031233480673817570503763935439376245163949096012485835983392922889175578\
85412200179950885636169796639827214284514144052196262742822686161973477035849\
21172092756029190222627791429298725999976827772218908282179059904987046617042\
46121484001591247419748633200193150884972126298671660258135227927465896451380\
80953753466381988205552771379511070791640325492983705154942955284356658861`97\
1.5585914944525 - 25328.36292079462516891727669465950103775395268889733700415\
86771737069984839411970254702508886106322628599545269601098460632742445539451\
21207970117616254257854565255777237506908843082396414409579666481819012838151\
95803435511822148200825590990440670109766034157120899157109184395445815664206\
79032577697703723178922970480466256674063727466580424011737199576307943221160\
26712051109898356747034387039954533614619543182072873571661976374171444385611\
36783117247925137760778742128727599346097534752057789988333194318481669911938\
77122594057864137916957770723904884603197064416664095089988929110398539215108\
55698333371718082842774673101508350016099992178700617265129762477945603625946\
18128687504656226340795081505316829412770282658145249033400776095438118495733\
95079438214956303936976371226162661112309308598115390443862398032190874124019\
71168248326351345300527585119773131779825406184826341233977698559438396827728\
47670581054964673825047358073367376373017277997605577549036253311720794790487\
16895`971.5585914944525*I, Q8 -> 1140.998273814053540749491595474471516518686\
45295412029804084888007364078161129448265018993351763775723600431049702147834\
96065981901016476019199600233051107872811322448449849924236409424055268364754\
76223618548293817797697190644962318630641525691285664964750013578808703936688\
46057437872370332355337306325570057325214270092553118854752721783553661472453\
76053903659652569393756526433343944866700116432652241760797568672058915953133\
93329037041676268579526372312428927386321448216302973433776820315993450825458\
02460775384747213225156556335952753786684780762062557070635806953386056915134\
24902242574370872208710984615979987391432577887321198743965993517913466859295\
06373289418317252195916492257164597368368326244905466535179982972313062415304\
74197644721508822659495712798430244997738328590915242374183685432317009637704\
72959879514646227593912503459618934079273011585546206223146662281736493012076\
87537683945753030426361489324654444709274049244889341579172346565666160893571\
0865830157343250166`971.5491862355509 + 344.681485364351550188112662040256017\
71690433880603575110424002990687567384664090368769799465331102309206540828812\
11071894955994880488887746334603635905179953406346820479785537622051080130985\
30935278661029515757365493311246195725752108222049071100045038717903693644720\
15589949238250740978070507888464613050244596146295378639984265396424602343272\
05934001185923336678162998963485379936890773106600684176145781077368274420074\
63442233837348786794510348163824022966673565248546691608812408412412598312813\
13292731302331606307312051036252169966403171186339900039445640805571620681653\
20058785442025251648204632358870015997656618582671342835308735888473929882124\
53794694437589313706570096424872160598484421145043104959536923045310616889406\
17346763533289148940131402650612505898484854954202130035123523327680083209431\
21296648009911356202049868113383710179758860006145508850177434915611184509780\
84160355808074532914528829451222003799893782082659393541569778624934331249351\
210327166901801682191147`971.5585914944525*I, 
  Q9 -> 64778.359452144937035868963046716481756440667880494356823250949822151\
96639783439241287645688670894681505251875926161846698139780686029536871623340\
47838988960169523799056684900278759222122838029540655657784797876661016012896\
60040699649811114737066345782857311723455868244528405839596896910183321269358\
00364558573417404520908573921560628548194278289932889072527670064751127286429\
25966325693505996842879328681371590699160884395635120130420588533597053207253\
70286441963827675599578994498655277046967581126447875834701977678626322770705\
97079206666901691525343882206552278660280617941940567338205372500709887993810\
18246685832436508204176836068028054680199869225263224368592806316833271768083\
46053143512466402805495417262886360762507006904334726567234815154149221421807\
53939162415428028729173127108082228256685095555916824211682144577037255222387\
25074492133265943110236301073028262181265436042173191184838989202701356318328\
019184950878631181100061242591581109837119741589962151994986763240597588`971.\
5585914944525 - 50974.8170488504077719853132595488299335343500158649363147871\
93806069898630575067810624185942331318388623355684082586238961547540502462631\
21005017473619522149228970039290781299368649749869504887854314203169782263717\
15008058755126426289112679470032366809797269901530587709880680838270237961593\
36045580439011085563922162379992673604144175685579512945174490284564977747106\
75289153972634391919824680665549013880792054965557451430917851016832869404877\
17381653675984655783983721297358420098171472123226362581550612045785693679210\
46685105313988270736527137047147015986546035784325030885407200989299318352650\
68963680371509477233803462152529060856768976577498370584910824340604463206791\
34294418433814981903384774477178436458551595399876171572648789315688943685550\
54940628707387364085588204618565195204742793687501509217167036107248449843291\
74217010935829527669135314336347076076715732871194024128278070785077283081616\
88399458788986410749435779071697793041665572855974992903275841278966632167931\
261`971.500479008692*I}, {Q0 -> 84.`998.8860566476931, 
  Q1 -> 16.`998.8860566476931, Q2 -> 29.`998.8860566476931, 
  Q3 -> -179.9697466822609694323962709358772479022806115878155127452266976369\
33925585743156651054715291301827775972785210144596114949868714799180706852850\
08692034908329112273311117637190884715764181168795734544264497429001691982428\
47697681454405340679988852325358011949912098805689604853175392347026420040509\
12527847933364470158277160734917441022015220580786361169012607364313408871862\
84365118734657856794447814119672582614201043683740854388342294591372346582093\
59582025566842027993776905454879773539162765694998159734237546054480941077894\
99738209246544320826127070394426366963025788568547444759708115494680890940323\
88678824798182465006610289511739907237607164520860868520960209811096708448665\
22584064778471691849066122090547852345643819561857266025547250621468569392269\
84143967844957796606821207399206595192202519630388664940703371060851450325980\
27870926338472351498455344898047253541251336025211287643212061858885753232022\
41227666613183352512034596254210433551874246509133388879145319008974064`973.8\
207160442374 + 108.7361991509824389969148080156401788417366706921391076629613\
33510362167673959086385944569910058413181601651888601789298026146976284548089\
49571175316520765245852317731302043302456342071723619287047115257250782218446\
02030885011244181814128704873365328724435172577924888289171003723395898631272\
92008713769680707396139833552387845312655319653677047615053330611991999945476\
91252657558523990727930211288721238313434203765904528655223807004738253393462\
94661575049294229900682516239399687932233836630123529088820727705679351960106\
10819826449960746848706060167329516671980242905024131839908985114804344578836\
24786873181604745995917238610087273870119425588133647245609972797439697031643\
89116996662560684972220482226443656589640376635924364176791755687634713633215\
35541481317225554433274705013382080620312758809433507790261286472241750730020\
93006492523424542599755111575788216437668937421050333931873626104004679681993\
27987090942278320793773683528610670836899181608272394372067505650468160746529`\
973.7320482419713*I, Q4 -> 183.3568077352374377856297468597220891679210561638\
07248320013123252124084349993708901344024634768363058946537250820928673112342\
64252537795451000196292951664605601088378858456906211363963731281405681594954\
68129688188637167686359036395498680595401280032631346139333745415350616343014\
79245087282846006304565573078779010995046958560372351534090276065218751589246\
94415270193548657612319642445560816568341419939276877018677319540723350029404\
40701266059881113409997335233666727734070633665527734352362509071612383240616\
19334875474336819859465241539279710654995000199941261864007215057724202438180\
89868914600958046767219473085786920106467256192296738842545215782344616706243\
25197396107692050460760053065731294636003947902747082624614801723403653124979\
98489905493793055302690804772934531962992024004467571650106721499385917945394\
81414025759890929986408920808940310366788870238179300353320146039008071836589\
59752799101250588256583652274984757642089985341362109472336654850346641762741\
918723935308`973.2648392311247 + 1186.390471529085440195307174383534534328502\
59492382010931598290130287808853099476688758578909233957531463193497966644571\
02195901704265622525359310620400300340490696473157674827385102603837683832389\
11061218820473594239842299914802597698159674658372673140142424928752173224070\
98040838172923798038526496424340339862079297270778253767315338730727596557966\
88192498101128544157660068951758153051808591754362803270228455978021962929022\
17553729401156932736569791596342175184782002082338979001130213271483041619617\
53116539474477932609151174677110904400407596273638969079558781428516304378603\
55055810525978017159028052530711548261232237873986290505685374397229824913768\
01990661527084632584902298462119490700484306033470542385365888032091190304926\
61591741130897364875408492140118688093950446052595075050883306039313601977280\
06896849792296132969149043299027902815462431212395416753917916383003497403828\
86581260924048852334379441829158846791899363402922911009408285537789730427052\
9732311873628688321`973.8207160442374*I, 
  Q5 -> -96.45123643823198564318443172262759268299560053137799942038926254520\
23933433762457524074631350655866146549441736940425246674305776463263058400122\
83267679510211626884908715001395680642202075494789573233431617076621378869291\
21821376397830274415317297180907245092657437857039669903224239927028365320801\
25323555406434818109489037032504261647010064290375057869191717346811230822077\
15050603925290558070023497219401091456990035103114252728968447962224816547749\
55024345314858161713033113122863109270384990317849696516735970023939458894227\
32837601182707624536942869580192994480939052577661589411611339141896795567573\
97387000214678921492241377850267738775311776376122533631634223845626191089576\
08898505868480207171920971704117605546460118603057539105357791829158675645540\
22906555252532888334239337195039619474791728220059433502969969969909400496765\
63190797068642512086601235658205986645860736808601680527686543069916650246126\
4988417101881379984373678108403350568333600420876327062242686225442486`973.82\
07160442374 + 7.7591369926873000074696294117619731042878820185226853838389185\
96066559046026866612618040279716472154929825599987166569199119887286779708888\
31228375501969224840524915065508714498994325201832776593738979673765807247471\
90205832691133971687772294220693024635980048580409826394183645332031336881793\
07319780747528830726372702279404091156739662662842278644220219450251974678713\
03873470357500967107295265142003418135177596738757618247166343511993825422877\
19713271755127188742285467959712909391432005609682004544078243768592302798751\
69086601163512245320340249936084552488354248078674330964999647895357737398793\
14654713495600854768221856277264574833880696320060515989499585235755260536092\
04448341541980727872103075369574969981159932302751833981696624756352110130652\
70768191941914834572864773707725553963665434727988443369574690619109821862558\
36888646417818953561037616800101502865175015666195057643287911217837430400560\
65359604417615982442780762770228425240691615650889575511029306805099655595`97\
3.0058041639959*I, Q6 -> 208.070342469169238811023587296079604491927699558725\
67476378451614040561347908122222299888434284135135190881950643097745509642728\
95605184073488789959046370329277466021255167015814980006548637672647660701104\
70543444630766770433351727221345869524388632413631496082996918526660019787973\
21489963962369617123254186520298872600451426243372906491193380655867578665008\
41281875676920947386072519720973176638947154951523300533542661982222865617984\
62010547280952622879250026864618439226105927932924318643511679405712632769003\
68644333770873728647835394642947799840873612061856026446830504748441403065905\
92779031025948683172201535257088147548702212897855623183545308900440826001506\
41669211870154272180284756726927850453313263463130423645247330467128273085159\
80904903651956491828033875660547804647360889433026026820322203058340944007874\
56458242043843648018226707922258279248456767580872257496689983044374941967732\
63511865292331133922496925562702920615897379206670843259091268521012950782525\
9575647382`973.7243039126117 + 353.707095619162395877679502690786821265812585\
08420395158794659357051320886752141156265748073662194673727657762414188355931\
89154044762197491233932940516312444478277595766116784564523816373939857102024\
85058726309464832060672243658067894242743912643332879653234536472242026858175\
70944353652582701480080020153657290450870668516988967112577520219259778837018\
03383004244550559473936491918934613347348391399552450405752558339573816641986\
57115534344446694450283537649513085246641865012907821951869612892873040124579\
73450820531207357494790482821634712186641001683682182472507514984810001459676\
69738103122269602122202279906988249763073309397382459959803305881695259869186\
58241482325259858267162739369368043892774998243760433489360882953722795799080\
29943310451360593753374257047390112484366055817665283053770334154995468961634\
65599002289958762910915177771816747260214330240415279655319975927813066235227\
99617208544489736050217858040035079057851807788669886852918073267069084277532\
1993594241309638`973.8207160442374*I, 
  Q7 -> 239.93716873701880417536741496574732763278242543187105381924816724431\
61634596124895760462687119865980366733784301805727546805678585893587446360559\
04391723216982076683268370050873180050806470156601720287722791271024534455953\
25593910878177367589994835771755650806319929038569472884604192892100627959976\
37388384690881691983428772475817346584607190011781346790024713609587157617334\
45669339010330777146653914561604192165466953765668901311572409869453180809835\
91381864543075176349040394714390946260546462345985421546893448906603270407012\
14322584945941230465687511184382598492295608932007603268187002571645439972775\
38158341323449835731667734959504581178247923812180320798732641243442933213946\
28435042656854675438145106878507045334619282440393375948511194551250589921258\
80517299126827492714570383296413471412690110940860059529212094723158434672136\
16315304331216731273098201799957252495270366816057652375713847143805725081254\
7910870423170496103337316567259228167398608087477315782462687951189849`973.31\
44046079975 - 1277.4829494611764443198866989788462283501652458215823998503001\
12677433193314910875286961715641916799304820263841201684485568325269086907670\
38060928595658145115702516137522253820342083962908055268584944974835052955528\
23106983486569711866779774073127624593612813575288592714308825649197480466419\
53574800861176727115466738340119726924376858559609747328079958907227289531702\
92418144654636829374858077028033398117362834983323983219720614812821825666681\
97223029055161279749417266713665593428499934700590663404542371222437433184375\
17203442345100580062026985463586695934296501472606497601988824988190338941335\
10808664634346897872194866182717370788061007367492205204778587561173764333679\
31522222888728695508262172584660018065268420199658263995683915800083026746271\
89960294974565029823492159054642251610281919327636499493359833733766394690427\
04900029743432753445841097398132858287124980397823147513765818552050272681333\
8917605048694966764293764448332442242416736544456733339999025786444986018473`\
973.8207160442374*I, Q8 -> 202.6723963632696685608098330304616704179135751613\
10409694726128328800361234477699162500104154540255511861841381955317285775556\
19869078319021465626902557063537530693078828002368638462046525816475983718793\
91580612658056500352160723151710746121882084826898273269239211443997385384679\
28158624602379748786925596448767372812623929589901612056415356278639328560476\
35060213973206295152448101755279129491988083255728802226279480910115445218271\
41717735135805666359498641482972448984064656283613396746481198810612289917831\
00926268554158860227937574018641370012309394760823188086472059399407695091221\
10350778879510162014732196068419570099962346294916748096305742029120998084215\
82670525913294481299189464312950437231144501546821269903190661416308403179237\
35407498736193146976237023389277380051221958387197185623504748095775516226885\
81945811833070034213065732278807344710952146187281585529759446101230025973328\
09263699933141846142968631870277765327160382784293492369032381363214775746505\
041301187344`973.3879300939898 - 873.3005255040758669588857769965264021421740\
01704956804899362483212132774069560712876214499655201044024734579914654687641\
89328283227257011164683481362076102462763213745336780030020543875593507536238\
39803005943474711668870103736895711424893398078955757620914135266038754093525\
16661049559743274983346920449029481888323113511259986907037887843848018394958\
08450933602997936002052021169498811456949536054299805585058419579002128707087\
97293922701342712530567849926585685911279515802142401014823969448316438183625\
57865878081465073796595487439407550933693629255351992108573783403005767719159\
08423471948045791835444684705414540208893303681767151977049473844069869687560\
77163335747411216144844853928722070458242997045300435744801173043150853916161\
02807827226977208084143583514859515989695839446830674793159430472771119460624\
45170412837785310088045291952997091819003635225901656306532028172761946679261\
28520691192279422463356016665885315637310359074929434150157307637299446899457\
099019799165387292`973.8207160442374*I, 
  Q9 -> 37.023900877583559575976384329275037513954242201735871863367815873922\
04266226838516425526683094090004784099106073232291468262064484941138582588860\
20117780155152447959910181169518232227075641957814828294590810538854903366556\
29309159522684003527313231410122840495980583555033514108114910183567386288016\
02905331547792287619200767976917689580319942166775189932942079670495062450152\
17686325254999283616207233097094282229669427310142822780559839658974867141851\
63725767728733206148955377126708637764491922401828043246701265916997002541908\
77478585372355454036596468783426780006859792514609636653254177029002814639456\
90851577074694027120636002946624798443333930437767097181260715468739048182006\
10808557000382080083829302829638790263875137120959063113295422886457141444505\
85796132705445285411757319590278678673503762164875590144457060257073750841307\
98950507509340443108694148931005675707952524443868187918374726371583081083344\
857858977423745013097060135966305014276776234101179154059260733376257`973.255\
4565121852 + 245.467729201382125353787867916475412363946788082289846383804563\
68620925491588047729058979061086160609575329116859428823937831013697275637013\
28682132180802141179519927033818791145764011907746056998821665937016170268788\
86015198080339794835595525874019933858411370836363323650968668671710930314481\
36601588089525114710015043936711250522657496605700760370696189307443487626327\
26167330426446516352819849742040198417711480534857934313759221638823923683344\
13257110324967275775498148157940821542864861859271721828627537470846663029480\
12664210756016038229913395868432979103853374878576201444245936328907045570865\
04734607488617175144208753726219989652776368911578899080696653311162884324443\
87002296573912291219187157484666654148963496947685998544484032989359606110957\
73369207007707540363029921699656028365492327307499128168381413617528491465210\
34110246981656455025362478918250555060128809769342160461130526537106732286052\
617545659592652864639377002174355648560269168766124032492727014631682356478`9\
73.8207160442374*I}, {Q0 -> 6.`998.8860566476931, 
  Q1 -> 55.`998.8860566476931, Q2 -> 100.`998.8860566476931, 
  Q3 -> 0.0008335128507470521876652880380030471060049825823467987899287191685\
99927497435574623079602204202330893936858273689544304554335517634745103108547\
78321911758855429324159235414217826605229522236721330716049221623451177971161\
21259761110367518618735530004095513639497105764979675590213833907957187755680\
37622011416239324694255407785312952806203077482863390279777453422372081786214\
02371105738787926216821655463655543103478196198684430224377488446684479220521\
33750318200342662093342506526856561911355279730259178592517429258379439922054\
12307987643925508048220236918906526558346922973462666859385304075360022184795\
03218150020434491865319934665476655595141443226954940255054079774389911659712\
44594510756910802230091943694760230036985221502427194971484106144749231118387\
75311194483900696241734876866094997602384300063410192276543065117771469092874\
46909787323754466263106265259203890490871504649956341301956132137452305363875\
32746253611641628797579738739365029883738196952724174431156661285747325078907\
98762526916`969.7235711127424 + 0.0018679336464960768464399107036515274173585\
31725785060949742483569672681763113675200002412051450242284188074898925882208\
28986702128607407215282021440327111900420211933778763872311934766802410910953\
02357263327574325286666999529466389681908170087043443035445875846847567393853\
00838543865652287825776762174311544897872802410047898014390133359110677506007\
12318609664746011431019960057396184223576388544858572288634563852629408522856\
24146211669097691181988238479847945434503964595714713125080214314881432009290\
57154004297702496099089474887557362064236240861026012745478056313832842842748\
18554338583204102009623567723250122512040597415319679267922078905398540855762\
77624349974819170908902435690210046500859410398613023356299317370635709459661\
04418247545035362477122899758189203010294779340745383938430538907777136531989\
08439353992177335570147457424174174885924669967204650999294614606735137763571\
76301477127678080601401594266580592652110997461018128640798454453766393673952\
3526698339544667144671740479101504`969.9503546309159*I, 
  Q4 -> 0.4919097188051706727710309088850142288600495518859966388670281496501\
54056412525066728507430143423595376549068383763224960991900536474595990998277\
46832988228058123235128830068312940436163893552688090181619358217285761145920\
95502616210955432518783111927548310080193052567894314013703460500446961677144\
65070480002317782550707701097157238816599231880165457891794635048472819459348\
25838889285183445113047634123727373518784906138270319552301967705253323833268\
72938149145671121647643475386220505769021352676942924761629324989012958366310\
35518673340424611606577109455005453758041733605485548186368844943778766914915\
74093235972983074353950723399281324603019768579004483676262465052960505840576\
15001189524420825000001790978172250620741681609863192423279706813031044096103\
06017386664525864852008462200814721971009127918324405536358788759008738460103\
11402168483630961927659013569165178793036609795685729204308540082205170472450\
68616597832673345490021494984276597665704488254678904036856984824834`969.9503\
546309159 - 0.488271323298468266765113110168685533622179758563105374536941178\
25824694881515197492115919528143189258104776202526940130294606036119322186149\
90626834795858330649887081077494520838205441267527154389354159875881403801961\
48426610257843941315131799899242203999588207228525380185315814928154484985970\
04324569716069081298775399931008831444905361032793201425374958342608013999310\
61795762956061376994682359160716700887735467559801719964881853825697644172577\
58511839710833898937654780263960548217161103858232631346605195518089183731041\
88229307134746119063693609967172947482329407784251864778231993849363752408782\
27318515173284803674134363296116022686480578711673060512719459018210984366464\
54261102680496484299260555062247451465609545793326488374922961392132463588178\
85048780534965438363904840272658758195592379904075603071288349295420605942079\
45271144064769775163457298255634771389642232686514563893165372982250932011371\
627750473430001864120344994363603535976779482602408808568183471521071184`969.\
9182397662254*I, Q5 -> 12762.168456726934154563435448519679067674036641020910\
25800780909311025246571387263806430510632341017694265772343844151499490747861\
60975910482453644127695696836000629540906915200825357494708177524327447255107\
60547115435965489425088273457562534391314342493605808309449855881941825335104\
77419480893686726197865539208781542171599888649978366040443225461309280627392\
68509796054360565057249727442716255857987099198445231221448686923532174245709\
26086868194206591219889570178436729201523489637149972884232224541516475649163\
87460490800265800182370651261273383121210468396085773943277215167802869019165\
92880751133409869208307903637549053803868571078486600815706861323035299594149\
86629126464078620208741012078620693212727691476322050225423148923144174494592\
84049224482483906474711079559374918452313519480683021129436642041890153448616\
50445324311582821177193169728254660853918660782985135363085349432036576471373\
35424971690371141000838142769580393964393057402686637877910491798209437192866\
5549868929`969.9503546309159 - 3706.72515178090092796424598288906197470817608\
02637187583876730499126476285253561783916680296569722219159790527290211686132\
31042277657836316530578492880973020305393438512099952559895982916274586296415\
07796818831249981348368454330660131583937637835005028278598100616439664229358\
83773853139513503270328497027854912595415624803934019345571244072738876027860\
56291608682576109433316381693930931729488188558575549828610738218783672639054\
81671950003503282899993341166790823794265319549384395125059831859219311497569\
11264472581710034713072335593262842493928559672916497981389106536130512602307\
56104323580890690901908182848103808848475158134168373104410745204148381943784\
74966873245139050147023125816897180149691693633628591219333614628863488363505\
25549045290210705212315861049549579546105585831826092648000816977967475503573\
92241034596622204318717503253906040852473109821054437265915684942246468031028\
60013159748272941739256196532843277061948967130795569030186919216915473585966\
48857094061685626`969.5926002899902*I, 
  Q6 -> 582729.57375224606686807345961946574288405492598548147150844556740335\
84937592682692287980389211689393952058264154925594901543805767744807418540945\
58303472661288588215067806909852804373918158207359419046736362556611775541758\
56025574518522167029766122716588328860172830416143267695740606833056506803820\
23515035456839959423279526147315302376727529557358744916134080428092670233803\
55077319586166851982618957536034749920615894115087286439595455920961931196685\
50493521907413664013922388001454329279315046173715801046815221018426091363004\
22855502943426705062219913147600780983625829680783789408918978892638331704223\
63060315425616946379497608332897320145610758655576675996526742279855629957364\
15922588782018734721600098950106903253354379971416662315009389987403293119198\
85873390195932791872161430982410522263149134379508778202801763832930283489033\
61757186397430293956555548516838471699426304384617898644397760414823877748373\
8759603420885345340294883012590269105552353753931746810298603635795936581`969\
.5317102823956 + 2.4112381901138925768896852624011722957016260871057754436014\
21642836927767710325325870913019897577716159388270267573209828203988208254347\
27286645759391319012205176219096160854390001248998821965565399938377225263419\
30718025777323802987090790379569663794452303390735922265049755497917107039047\
87597065834281148277639837965541282824708842710144759511693815819102850011565\
11603515315947964712685254075403551800124050970248392616621861865460522508254\
40360112788397902671808562493273296303793952029717962557907480924781887160254\
49162988071754460755401151495517251062618316021206139539056045389648068746517\
91280619699022543585074332736944193780533764956933080618654095816294125093596\
61261043864334927412426131120500260821221343048627301055928730008051634302364\
59743976141389620054277084814914953642139326314785699156236571984436608999191\
00471033405172915771295020742252413292314658280555432922641915257603369146355\
40762744837368194421155842725886310912015660644648242739627911778017483556631\
605434`969.9503546309159*^6*I, 
  Q7 -> -9.913166663640527770319811087699834607145104678763528341195927799372\
13540746318102060016050098343731419676090174196370173238243139027932627527193\
62179194726869114256307023869379827889524176943011050136367367042543625128891\
15063458685557544518047033114157632937229593205580411289835837355346811254647\
84676521085965475546078625117332124310525713444650211514248980862422169949015\
08044020450790329550666904531683955268728891210006104226108937470959750130501\
11425678787063419639587537751261916491970411093982937237523118452312699685950\
87975276748752140973155311849820023733137795830694897106421297185955456077759\
72523196967361857834076889882133345597210277969874338251443916249451108352311\
55294179380182315429753366664343067174060666711993832304435325244611530646885\
99032415912831784773029657122396616040391497497256787733096046933691125250436\
10301130936093384437596053062752286892990184312399354077612936502557261265887\
032706394936551224393028208665664903547572164579322419620674643238134931332`9\
69.9503546309159*^6 + 1.16354744531227041602180641282493459080592063901354704\
17151859048751698744701377280800692804659120626157188037005839187181194310996\
17319861288961521638271793990208435676571561207826553910377514573591273536369\
99340366044170070041868845122382606657161476081465131750982801303464672706559\
69499143002230505418040793801441282427511699253687086057135978495067281519395\
17053627736625314827067563790442014614731666032548417884010909818738922148313\
11288528831846405723710962130146447252721281099587075118803575502935114159009\
23440852350630759117662393964981056383280301461247186225286266633751417923929\
25913608028208107942149046208981452054247975354112068244060975912076254819287\
52397661196111707702675802133984079872237384330024838803118135148468432054601\
85858960818326329685659052987527842008073917174835735400119713602801645959997\
59671947829560901431391343299350571418888146288911477833364381137702621640998\
35489041396622938187401267692736185448663565925810469843306973950026559974757\
837023377385`969.9503546309159*^7*I, 
  Q8 -> 7014.0746753482774296505431396498786888069842263926093535434236768034\
42336613735272793759206991803593634665835894718727405337417303847648822991075\
71987951607504932879900652638009565389357848399863725005836326782591341853656\
93575669783272192246246886272568661539094039378519935898562638318380370031301\
77718849649260522675349023468530609630420456939155297475349300670794021784247\
96831622494618212186757402309799062303549615603271054810419918488514025216447\
76034220431188499688291198951053401608365696751270777123592631282847562245426\
56495179803488552976824461778939580554630956155488261318360534636988641935776\
55242023779903350408817222534492594903814502561233841328607375490798849147409\
94445185244055340933291915027555160276733125163486277308112123822997258645483\
56292693445883801808663553559797285172259201490886357317271282919802322436082\
33072015854402154015979584658101236272669844183434461831343267493420829412863\
25281410209483982083706093535748734254516782935966496677832219209465326`969.9\
503546309159 + 83.94882260076473439443970904601447883089052973624493010732576\
12780190313787755095657676039421555974184576689845588128609906149040003888345\
38094075455483455662847120371197459158904230916771119744944757340808084552282\
25406232591666226972348877707855245476335694334231349616580226878474229077386\
60256212948899913510474551841496767069659346831674817154932512263030126063682\
50594288200261337648206787581235965693053345294028178429450661203097992570808\
00163851833755928632711612934005172046934806258658347799848291588362400329155\
64344209508217289906048940135992390503711376714785527423091426226696429040332\
07736659529723154869041008438324242093646468467269613272558218953543753800666\
24567067219652394167529500163156988922851073755813290740846614505689674175243\
95032089764685823252625732207011743874905332126219064941129991545760429158080\
38237029426527621150579810497155054382407581535336191260299939034430963355674\
4963210710404006867321280545709031081071661624546171007607592840589881726949`\
968.3305716121617*I, Q9 -> 328632.7693124614615650234362487640452946000010586\
52763721301892812891207802473100879527161881192067108822679950273667682631173\
50708369322793686380853598478847253679206359657794350515799955771582204679188\
16029354429993158265927621555106769170634176720656326842386950011231873880848\
25599950986302707411737683489797404263025347927794712575598010474458713424107\
40627338319021125151055178412820189166090003443835872376319945810693384521350\
73042898938824107034656532431329002931968353608565134147017719415579108213449\
30403822341911158022210850020923315940483263739349572873068351367552439459343\
41139728333511687849894758286653154257556867745442465310912288088372038739701\
86705176088885051709759843732084685240752673564587041556198651229980017358912\
44942213653452396100356163820905203850025486893125843154673002772467960544247\
55729090575905919312013649102836849954519315971011416788746631931152122593382\
01886872420676429036506086642544206828783412750915526590349021536285892755026\
966260815624575`969.3095309526834 - 2.631489248085726378966664608955318858783\
58330591849099413790382950712875156024264058390925230213243067888815244503661\
69222904521890611330992333695983683423108660746083426435276643751195522627946\
23509199932128456598979471035919859063115482974687696163649299030649799053367\
76686425853834664136967541104478995112761025338893998127538018409152017990309\
65475530413309783812599392926857274107991295202125750399982475762376824600986\
55289354134700733904093045687645160561303476261907274352432765951457089591189\
12972312993382098231953591182335994853143166481090142771404336245977238910899\
99912697530506898713819235657058496568571499080791145523638008833685794326015\
71422695886110170995611910324610936784985753605118941658266681824537450917141\
35994246674448082942454200188492732579271045884371880411017366182233245879239\
87554202114909443464323373912908958677877788519938504577378427495877402558279\
17425881191196911089902107719723461768520657741146666883473378462636600342970\
3428077631896914162606081`969.9503546309159*^6*I}, 
 {Q0 -> 41.`998.8860566476931, Q1 -> 16.`998.8860566476931, 
  Q2 -> 31.`998.8860566476931, 
  Q3 -> -109.8093748002100809524403669943819013780657151095997538993102021578\
38980824982007994924234174497576829899842106354047438146570174379772526542960\
22627429890846123939084311753455302741178426069533881305850447934120550608569\
68369096234601108928235459411743788465435749672986509212413157417405623380307\
73487091952769308511451825035314497292730454817362317720257581375909501715367\
06394981917730275461210240115174610591182030834283840781016953197990071503466\
77874023328326674629446039186378910404386114311642471488481968945185681545318\
72478376633087349817625123803882679230369956465131965991790052808452395596074\
44983721255345071711288293274851454849110362196753031317245923863741598201060\
09263133674956372258376089563417787833152251563322704767050980216419134113476\
78176093241529909853531104640299268800370709868117224734439238071695705564510\
16339948321914258530155965234995348233434730850670194524806134641717676386096\
11262895652222801193515689780457163712479721738445103983455090805318361`973.8\
418849268755 + 62.54151185118902221425627151547493388217105783282121697824303\
07247556960239696909632570354702134519392124556708802060403969950077876440551\
69756971131758034515509834842548182945268039892757591111392818228109213003058\
49631823801517099587853527202042301362238562960987432584717217736919024543228\
50247782901436342576854663356298783807952232507413329131663963427130092633519\
31463847430265014886853629401843385835688335162180698626669606600248342689498\
58372216818810998089443379925063753625827852309204481205778106340532925880505\
92254134907023469977714841088241817561430966632560367855225601298503228274864\
27353853462441984423053698446655100838516781869813324813317635650333477880946\
19711833307894217647727639864623694513109283753493156331557318858355471747714\
21612924894472997791255736095738648464863857863735902039427829124103884258840\
76690759127833956061845861315377038277928487622002442628715322710438681677905\
1930003662678664925852685967977814651877776117174435358153444244148413852584`\
973.8440603722134*I, Q4 -> -3.29260416282536601982758542824237439164826531990\
78656435250498385856501362768079235734596169558709412515274178420896476888900\
75543166635873592450966585386024028994733185157592919657819429383220447510635\
65669069574847071160208721657470055278279702504288263860865573960656833412335\
13123916664455206489178159780022610197072956751129991780746644429927197659021\
72529401884669974099304400351636570877778790823321353731359433616802482440804\
69413485152185718115267167899844177423837325507862026397559786035228908702901\
28911405023655879764861777841055648403878049372900136975959673281834999029130\
83196347603684822027571408746225251571402174499338998012868814434761730576863\
54199827302839463391342270101250613340192432802191871279276127508727791616611\
01346669455966063926276501815190384350149885393358277689842584156082966823303\
55188232946412545309703478991709471721559657720258623849531812778107212912888\
24257926449206933368158768882282223724529681542909914107923863390280033046332\
70161699097`972.1605781341332 + 367.53276351813985089779032638231961394847255\
90408608345754993038710306622010051075811564700956720569688875288398659835654\
55967129317891509370740447739327466367360162942392378460866746661664025921173\
91269251550292394920912792431753148162462368596041417587163321210872155550478\
70968180502464642013367316556257233794258242971887721461515056242737362381135\
95546892651691303079391911328220444294176536092710980050448980792549211792611\
83917976879213377963950698935897235539705939701091609169892459122820316564646\
59764325412289115875364817349493056630216558126841418466683597596255092163284\
93816891225552768982790832547045137055764538416324571760575123657487952194300\
36245418574292782103037310836002232521920609880338636796439044290177088792191\
88304423556556044516634689678393495794076007528267731588761256525625772418222\
03035431269424475086547223414980681654404207463826771786773729595437825726389\
52976927490800043507852737405968429134118687668964732912614014032193321109624\
52411498213493819`973.8440603722136*I, 
  Q5 -> -81.76262637354722426054453761697770177469579138190381591491944995997\
54783971843172113036129157534216241985487634076893039927351274775566865073483\
61623000104588110428241259245378040477778595106539950672887689301178937251206\
27542532365591617756769927333389134948115701920513732274521228166052174916121\
96455940444780810736941316089141326978682734525214071430363097784094290435256\
42982796187408262857547215550464271959714894617867047362089284242201589792957\
08019119533443555811767294392616163522358948642888001319629742847890176579682\
39862976465441284240574264518202107645091409179750725171660708073290642061823\
86884746983021129916406050277608925857723291074540695100157133332466949058739\
85300764082512076225057837873436959140170097000743946301628809557529406524027\
00151357145586834223686520066865458061005079015492906623543587335398709484737\
05694936048968633048954790803424024913183953836473394433967863492229442004326\
207842523838716276942024572224409238542881932063441856347496761493716`973.844\
0603722136 + 9.48823372048636828868824053399412337270493106308168331310842982\
79351407630887152266977369030573231714767605378773442147288138542547634837588\
88177828578597127722660159650241490609481185520171883750357355468514145007157\
57265643771536330760327087065523674862983043968911350603750669697132396538412\
92413772297000377264779534029690102147911228741254630182831601959803611916430\
63316238646873550829725511226561668359925173018723121316580285220311213691288\
61033929264881081913771270112822590913180532667640820478028381392006487921756\
56565053280976552255908063758261545895834402023028596823074987738244179361214\
11589700411169632254717282633364787740641197074771675758134868137685141384093\
42290782358137557973468047897473852231027363630014930694819176277297930735701\
71380026315259992429974554707889141261464505183783101527247151306787888738908\
85514367403739527365219601487303273167377606433897472109610718591212804283702\
5411062268512251552989573834659350704723580423097911746104470615215212531`973\
.2526486487975*I, Q6 -> 72.39897167802103104657469644561620128206418022158176\
56685924573941237498999454959265413933315615178928753017454757840723720003477\
56667607164912779955911582199803147003830468032508544164869743962770515597113\
05729655750115388088360097955959310652833494536602800483945708107130083162370\
66173475040603388093865555490735185639776454075341559157107492377078090166941\
34208396757396515536577199340240007420879261350219463028381892602059777001382\
68612260916486939259426839249613616020427980302258767399758781670456755159913\
18119716708586066937882583185631081945576840114355163991964998732382197422075\
25704254306145000363246158156695900880190749737124576969506055334056585154147\
20273899084993632357851160460565285317910367973726156025999830661911207962640\
18955461755078036884527701075900059571686965732904903448384236665266846665481\
21020887962619173300000601541339088612956759272363709259765747155480266473165\
55320800782217007460121076437337057448744207214973251240622813894901961958898\
759664`973.7955400637336 + 149.9238394200086579988944888324586281795834946364\
42967400509820707890164937337019333540012875170101073114826590419182885900338\
64386196665813628834310912113304159497515018335926703579025196016003677203775\
98196064014059803332038073065377344407599032506556190859721341921817671835463\
49417720762565236754932775874375747419496076027994118336086370182886455520856\
36012260367285634755915268883360788135724003594342377602005870715885844962230\
80328558500805868650930771938421497282246650193585643573235912313540609035323\
40861182257863109939601110556196801168289897245646618357880024657451125710211\
88224140000158021537109938310127309616484422102440091588424809592450694370847\
63291374696222396241735746795882906248367186215864150665121754062916449958157\
07071997184280279486211887997350345145471683255498930129117441980558810207136\
95858428650926005737127621258489031675228172279375388846490591017348368751525\
87559757537275169877752616085478105314346849138435233223914497268451439539578\
365029542728`973.8440603722136*I, Q7 -> 121.747822137775968223735017305722544\
96089508926628401466291086948922960559642575190581884518090482219980473306815\
01997277688493858665631697608025345718552171949541004257910175664461906587566\
22544588258658085407193001114210434651593021868386101907283252186064871812515\
44738955637623747809114790137403767413861230983466308608956495561588390169513\
89710546981589466778490841260965362497740261476058865575724764506968522909914\
63522352922121958049452266219649813811932028830972966070030132644467550452884\
75847797833867225007211252190404296091425946743641259587769798777194149918736\
67223612743861840650612105524204530354870970107009001121258199234325323144773\
64218276997849920533745581366816428777229440985244194388004828773608784111483\
95778526166812682111056468381617943771773290416293513033937858675002508044902\
79312832281130026224433233131995663507406620787476849073214973034064109994654\
87017989674992402907298974170281395505087036202786846564101216299679323857569\
3728324214885540015678541`973.5221992737784 - 382.218384592013928650500030046\
56809346749618256308105113552113167089792992849675373872291150763118803227750\
67555023935786050788607590543296334008503688648396690593262130850469531899704\
64781840176246756263704923995014791354660752410474325970835175121452237491593\
57529502311351129298713180581398323228093875463169996250712186326131712272788\
09636293027961314143462105342485210078423360317020221279816537600461816293932\
78548767180331305934098143862696001890946858535686903201132348517459901013483\
67353652885968164526859853327939527693983102176144804986214617901009805072227\
32077155145274176394028227793332053183063465973902986729633487045972221053780\
00008443397804245387410714486487939964695035182811572708561412306981772224039\
67393533425007491872009591278692090621540076777941861036175222485811423061820\
89573974908355903465615860576954938721775922872555320779683036334245373569852\
65400105415323784630709451331133419217468588185296461874656025429056289236851\
3177355904799622556057657863585`973.8440603722136*I, 
  Q8 -> 139.18226478522004420588545853540869450092707056028060017153217524501\
12196425091061703905635608705666251139447326578261522698069604376435547737292\
01576844369572926436691021757333247747001727600622416531374907604867598582783\
29088564802285524201752289973107321758008657140393595923845756619327030780621\
56261584949587072278151976875142076521330518040643328739287136616311272769461\
40333827246554836000186465592184045567910582823467465593427898302148538742972\
19284558842937700243619138271995640786979867445883369879131725255289537648066\
66005543485412013709927599730216674436703860877399797619049338266689253568615\
00451570750475258201466391177383494715881073702394173519615415489821806022298\
27556688303513945449800901817750773825055213064959649389507290881147635483771\
50328758712239062948581104384046098693397139947136289503534264219392324228848\
85489468298201329760520894205072781433473906050594012163697661460208850887235\
011031823873530246039316288990404165730990045309264011829982017230557`973.708\
9374450568 - 197.036209582409517147581440444456477478671215609027137848757083\
15397982549754268193342577584132362285456376885412525006441016023059668522620\
48553836550595002591570665108104448744663281036733284917941538753878715108722\
80627276765230171930148478689378873176655823118771112451499104457303766495167\
27833879239563301436203860106414416024851152609273616315768109403484053195243\
16683800556121359720213705987398184204155355898364435578415500385602957557171\
67709255946079622110410365945283360684978687662646503132543413251913818698331\
57730890908802490375348696129441881579717021502547679466593091414577182688255\
11252293750046755348824268192054323553239706603222444260640073670249639708389\
47465695391555215362281182459085130865305747403754652652536476741735365101318\
99151252295889531098050996494629617847690718121722251895218935804913794311188\
61819105676221194422362980619802395870665594830135451745174092773380204405909\
12293129017969992601328256997594712534264856631547844448599716812364088776`97\
3.8440603722136*I, Q9 -> 0.49762086006866129477401251240906222734989122362277\
75849957920253967235000312238046371944566019833644269263968436263712199530282\
98851945718660106762500569629108262947390560276565251576385548652309983512362\
59695414390616817364926324837951979717016253614654959558863750329282462543748\
66239079952824157774681368814721841571759956740435944410987614299178608828301\
86356644307155562076772127531532676216288298330393196414794092633480362497534\
72925924954974191801814891411067991428880745245697079425950441147674145822585\
08199037173464379926594850926888508174702573676497478204253665202068189867163\
46489326842685486385342379635067278278013118062986846007049962554245517386840\
33730039792801596270383866433975498535078389602823768141412543286876068969982\
32924849226292454341227529450765036618278966563503506684286793763537901141872\
95893570795711427894191504158222262840607734828355515253259720040082961344396\
36206804243920482229270530944529912958289959270632333129512248618311113566308\
53383212`971.8169706123786 + 124.22637313372209220454557568925915019444291514\
57072525749179570069118904728496097034349901907765559663904008510721101904464\
42745783186603563386924327230818090617406262496522856588102096072648310626037\
69920842818393196570019056585924654898707420582581102014835468211537419506010\
37242485463619088040510873417964271192829473096357439403574927337340446730420\
71877073122775997290158328278094563669503911840853282064232539792718825228078\
98794919493784956468349615834739279935375092435528791900495784973434754817735\
27288095911532641421666996114431170781687613866508896043454809727664296266855\
26900559875195454277553763636058291270965215504994973678432499561250538784759\
41342324630081548607070993180491093912703808985880054369202179072296706871716\
77428405360701094763630363431047215544147642700841215641284430438296666855503\
02137041495630628909821110967209001307469817368174782253182619503442878690265\
47460957974188669561571947508025354587147530495652396060777890572331123237447\
8615228761199`973.8440603722136*I}, {Q0 -> 90.`998.8860566476931, 
  Q1 -> 41.`998.8860566476931, Q2 -> 58.`998.8860566476931, 
  Q3 -> -232.9831852857171905272333886845902601284027034254031788466428886853\
18315152612803565351676293933906247744094186542863992934256854882925445385410\
23110839610886120530321071544295660524605738940831421641390793694174928015977\
68365061712324971107405134055654713349091238414003283599532603875093951508960\
30516948586596035782779283437092912730293034581795796182574312357359365652450\
42759154048090746534532930551438898173921956046199117240569957300240949723973\
14387876833845833789300200806777893667480824981974070129216465528816333152058\
28579342490044712512999567953097431813257031588434123216859829281723973750643\
39424318587614961911167868476656590821084471589247033561791220186110453640915\
50941156019338065253810690418528732239531047057181611865046977098487472117043\
97619509004963639576343003332311911442332635764244092576994810525001529889743\
89398079511153576672901630681271763509956973582496833559667384526084483158453\
2354908629367178811945867370777583770557133986729739583233015795418318`973.86\
09668939471 + 124.68513966121557523490268042068553279277554223979360299412999\
36143883333031480251839590908301839065334535112293644462041111132614791574197\
18115410935969445664067715341474768995770390892034070332025328570416546154250\
55673749062285314047454036915940172041076012072793928115089443396801085857188\
84725065780929269506211926165762334207181836093675976128679646004684291787375\
71697394903837855342836331438329522217058569997573443000118359482845336301569\
37530676324231340275725523516561810280683697875266129382678015612330326585721\
49202260688181864513856033846971442647514297216016423165709769700564148100604\
61254398113217328008750800715490142817152106409343253880067919505447423783490\
90840460629002613137957165375379650356046567163813705607754773305126164249132\
56423521521669956825869675664167683867057230304391612431567426527728791609082\
51778260411048539382137873425451999108062696425186214498718392199776444568448\
736785326761648705902010942838380001620571645735701901218798675031505164477`9\
73.874755428079*I, Q4 -> -42.871775222424610819311782760610711803110254924951\
26340450104497706932686264420040246239849046097670598227879027040243136351226\
50628269607359517778380537661149943746705125533992961428560365684160050691294\
27039790924260686559792474727490771289805081976160119862214452548243316660643\
02176644024648474441543799115105595015801460468051355794544848242135306120865\
91995949853303732376666331684894924281564254828352524599905386087818700237482\
62670508934725962538471085180596127075411321778698107368165194781009782055455\
19627339967964115047399803609938822666092066759545384590514778530552531543048\
89640580818930101605799971298678700220419194829085404553450816532271001735670\
32526483978395781696805228468137251212915140142706378314715132628330557551608\
03121984342587629692043292651933673163028184523418924970625748192182786665448\
52733176728233718540986990922467225526076521452280480370784061850267169002756\
44902178787246824576815912967672137606075506732291724904751949458294998672397\
0625407498`973.0825447610491 + 615.716309179816303489902425895165632560124015\
84465200568072711830925819800410105882518516171824315221909379839037749491714\
25093739553637463752283213300884759991369864568221460893800113924722629288177\
68138986366932720226791066884139038352158561279189352688347328142553559173145\
81096827005294791076484617698496485451073387678537792510994467290168861503150\
39579044125410490091244616199746569519875744436893541319058008469558527236084\
00941601214405287388408447648260289708761295564573321016985763599420837370375\
63150447049893476031704262205909032100155941109162413400481166862479709690463\
15932829131167259649313944237452248487837321512750838853303067065572438817420\
20572695356983556317276494181669803039896212267481870582779217422067670719818\
56915051458563727487017103005573342553043061075673046453435489054892566647015\
55568223127596725120835430743094557974122180558234846015406914753577809070088\
62962268187300981554370259072918025135795792898197457045788075891654049554439\
4889997404272483`973.874755428079*I, 
  Q5 -> -194.8479835755948749292683591984800868529916797475287554117863739686\
55070377409667955813069763082577019146790462199738816247422369593294455880865\
89542149859449505677435291982814323800595633070469922895860974799619513765457\
34667657724679861182818976539462386230451383505327665638520565332763398286965\
06093062799682228675420029135355850222220592413426325047121174829975137642536\
66586130766797589199960617790919365176162972335924971109540823997175427081599\
08364037167607563885037790813710956465054012277346849848353984860020232964148\
83018063459487371704609856373498765975107130902357825436940800488899292456563\
85832615379396627597282389581851231947476848389406711835453659291757894092594\
36360909784074084713215534613591279142415221812872097571634220785831101819503\
00734705091279490575731942120912295827107041591255556937669868064179537759309\
34142705004681642661004331116592299697908419011322717195746819752567492245142\
71628170402100351452059059298606328324269487790223100118755989919382441`973.8\
74755428079 + 14.856652890133107132207172399588386717602639141430086614773717\
15144083896467481648536679171429644583710315947950860273118689728873761499706\
11543514506226722462588504826541704781983557604767728289136839862888668250575\
81573168467099708051345100565657379645525663797940483666932865776682122476774\
72986464986476416776337950175419286844620725575338494079439435036444148605488\
03793205689274706395674325659310215927136042646003909997948511232592520267793\
02043941882722227117826845918311657769585194240528800189026334571327124880053\
88537752941581897072376634774548180434341346164168424473096399760477727542366\
30320129029596914936147348930249840898511679482599899928255481536319666818857\
99887969143808335267303034235696934890925989013400332623259172761255801612927\
53820036707651479477785305985612976930089260601575533363828193380378279565696\
77986183435805571411373408326037778227481571597382749235388291156159049894797\
134309764410960976307273437309407805884862602382682539204239391030208647267`9\
73.1700003154059*I, Q6 -> 130.69145943276892950421840608833438467183023788032\
23855673310172817986443874689755137552895824246421152519928971747956715312231\
32040699158193668759345006029752937530426149693022842969128871141693815618954\
84066630814777728787346975030558781692363436405592468178029645379351490156709\
77850095411689793157254282099917535505808017382471326972709268132107381033815\
92440217721577167450980356202187981737498205293329272306049919595696697626769\
09243329167428256729723285871036638821841426474399678092167106009262167169134\
90649951074124083475266486223024157652804898899453767896865012819025808637036\
19536806808828801948125477881887034954343874879705942878515414873087835647045\
53381718841092230318329844742462719724650429381332397457875282157616841802465\
87885828088943100269269844213329090693345910314057644112896459769463589104591\
27094852207389145586486776339925657229157263293260564977890740269453983481623\
67318793458909457325602310688522485212673946650815625881886231006898784805057\
8672873165`973.874755428079 + 280.2001742403513928204644051143187023035883988\
85771829273307422576592026676103998292513791233972536507926163050583449081666\
61178952151142723045807512079851546559363798339721273786918594803395068692845\
49200043821233720422195949146933753371235511753267963092333993070363008878426\
76912046211484998030513299463419458076842107030343397129243798101714270500439\
85963101491159115864241922744734533309573090460044435755709817655228608284199\
11149556453068382759824741998787954248018756701156256785760500490157511354394\
15912166062623133380356969214827081989790353180242544744320276149700788375554\
57582198935934530597253958456535471522738657195465105148284117955541875289495\
42680236559812267050828787111536387331742307926974880838357421836830375192895\
86533334208158137350703335363672160598963370360606631722486918915375045184842\
58176194424321353217891781582738789939689414138984712956296299130230421793279\
14078160729629460908248582526972713103650226164034808450647772496089678561827\
869820237504197`973.8719082356403*I, 
  Q7 -> 225.04918433872937308355772264935515217704977752865377470792624824711\
59217044464561676074631133836138636705443271686311518997287174500415438737538\
28213376623451332808656746856347110655503795635058101174138085026147341270794\
66905405099175862002515876235500224576420752475362404016727833327858461104207\
70534951192597211157170414173613544159921132198152052109470351346952859386573\
85562426491821487487155026799824271729237113668272653559641543489716050352903\
82481598468938231896224294355170811704054009016437993951084105496147131207692\
56349809447591250199839907174460527267951948428518083069108906577963105734703\
91253178882808187372333272348831122991053856955301233149330631727236016798783\
62262373821449314259112601944555998898120995195808817611234702705575793656179\
62990947780553113133466316797068920737797163539126474834615942562813381438486\
31970397344543560119540285047089390365202836329122136349963842137971558168239\
9083918550051425399259294554486671462344792290427645529782247965762406`973.59\
69974723089 - 640.57623855963476690462610075597557182589679780836440550626456\
34629329664782385550829791193397419304894487779363896070237647167677226681572\
34418293367828049718536046217591339454927748922060216200209677997420639812254\
64106279168266578731830849360633273430784120746597946874624888787226046434397\
54279061527886963940478669290073635544979720927939031453495191849303672453564\
60953044275366323765587695732343917211852862176620165607164247798284585439636\
00801774283373249219984496882010442895455828879995825325409159673787792868111\
53155731404446117112109243458725128187823777558047058628185693519425051644444\
72005569016683359404220603217755134256764101724165727906966723960297766306717\
06521838103505584622329331406495902897478734015187761761530005819443574988098\
06278739190204315925854700232209277312487897481664315153529374377487090926319\
73727943493435543351362204247280016819171984717229254057158212398488265641274\
6263598696560766417340220957400565357080581854009661365904390089141701448279`\
973.874755428079*I, Q8 -> 286.65794880537299581074460832901182821678618529313\
42877069907789508562388769625462601903004174479085349256702848672792051387212\
98560961333466564403429680923736355599817042178724547372331919410209472496021\
08164630066807216521131376218351462723731788438019906243245809765269376730442\
95629255888509288315452401896130706764766224587503383930222181931056292643443\
45523419941337516162928082509818173360750775525472818391574266407886801872524\
94488822415522080502920273415571582166793809120916304902444897258490417030272\
57841058412123604298792260398267527201558163272042606602353202807661572493076\
04113025649603378372454294789145124195956916399348516068006467881560974071319\
67565413141948969143389977462511143603147422534477795538618320388682476361162\
92069016841093615959834455909274591201814251701995492452324344005720106917094\
07625385610645105836325153833895196022686181873433487583035829050419537144289\
87062110152539599104999915035635656723584936890266726425289958715892801205759\
21734713423`973.7939478070042 - 285.58239625532959999260185080410510025724084\
17666867151642758317485593647666939179767751560487015497041479536096172147767\
83864259644561685623664600151684288849740079060445320272019968247902351758698\
67955568309933737596788156523512076558430945801665535705303924796425560526648\
99897525744305611863723884518674230487923911120104101845319065216473656096000\
51505090636656890055265362340312359016229880506861610762001123906011997213122\
75711441119179360577694948003235286998427414720756684885495314180449594413870\
41597999945612789549163500576125458673484886869967670681819523068408039810105\
95447978582602825504654320555863731641667995186778823192695482243359706081328\
90624796592423191503345668321779251103722690600246277552130645088446439963321\
96710489072017934915912733224964130857810720480100138167086342474005846044454\
95643823134821021748873698638048110870868539623570272239219378236907723801793\
34916959487686379536736564282352450619187229174684183292527574751096457373879\
49047912661526866`973.874755428079*I, 
  Q9 -> -28.74064913352528127578107392203330133337019082682221814152235638574\
49724485380712418693576026303749159109919708719227648488362451961946111053094\
22795391855004530090140927852082763105443640338226317755734496211139589676036\
28193815327244419278440507803718498085655486083204892801584903919267919678761\
04436194457677290017011956365845122273474695136992997538272719713606804757413\
75524700426167078927134278369298478173473872382133929713790552061497653701263\
68271308664860264031129116803067844299556966460498183029716962701561801729125\
18714697026474334409978257819033245751993122477673926097829303572943038107220\
94423360562780584774441780202325336428984687496525142487194661217421094493417\
93292241328828467856714848970623540863060455417162626761843054109121743855447\
40271596744614658553457716379765058983779404749424848589531481489717893940124\
69004877459446443142104770903236644619257177004710183863345578284112210838892\
8483425426557553545266344183626176544917994731230628805283917506469952`973.27\
7509944404 + 240.314535786473334455414522602286179024759647538754898988450152\
22262078295881883914265388099969349671043861306179864126305783931484731497420\
48334315760806009719946570317454463967856923822649553745785758863166792087472\
74275366563993449365331429989112073375088879893722613311219731454096469499074\
99433987377284319255034466027667877387660726734068927273672272774910895806708\
25426489575290936483877011864642745081032357267903807797933869469545494336431\
88819996739737617106152835047941031784668708506328682657885839818710986472945\
27503624421617302890589147114905177071715096869954835316089892113103607181447\
51076476692063836612739126976386383658989049825025736520553359905264441017458\
82846863305162860881721562572412054162483549557253208794706798492402773006562\
63735837482827995061384958080990492026818837897198025302082320912352614845492\
93860826557838494587652759814451216656737925764192845769591973948601634576260\
104996872076753061483651021995540628199495132710507040267258847538231263567`9\
73.874755428079*I}, {Q0 -> 93.`998.8860566476931, 
  Q1 -> 15.`998.8860566476931, Q2 -> 11.`998.8860566476931, 
  Q3 -> -39.60715896826737976880052648793867594274546650071343355914303087289\
89683140480447291510230345944181019158817689797455172738733620713579215979686\
87880439820564793679795879762766755772333798789660520120611238177068004011834\
59258728291084887232574306922386570715583259413981930755602151497951524821322\
26539425462503903249937131777529510326909319388774778464648524107262164615559\
75311207392571743919808072729623768962348678450385628165983704305446113083394\
41444389693744965860218237471061496021771692029591632692327061546627059571860\
61007093090562227380424326624477244901871542248931929425901914229296004083633\
24720529203243150030621723724563498251335053838214234544860670424399291180654\
47324323059197208728143969498877423922919898853300305866455318005590963975012\
62249826055516361425555800772953388907813086184376154467001242936128886789782\
69937073874921986341658039052981981080700069979139567308916898807486708534920\
9990577959538618608054729965889512032335643596738771452013770467714231`971.96\
72834034618 + 155.52168738897306637418498090344229879862542347792411350251158\
22705851052767741722781728981556119188852210601525041427679414391659132333893\
59018461043753674699864341441189007192838400270569257645513017146901757443112\
70721855181918469742625158732486209683200307360394474353722571406358102338596\
44805481868076639110701892455286714760302967020087606111881349950388111015387\
54785907075216484119891385514682474890949570604569536373289727089128627564269\
28876355258353598306684825336807180774264785053926917102988640445159811081858\
29123445059826794542960182024747771597734032335294492742351039404633898988880\
22249566020637359503475396268806155577578512095593522250413780934960475501010\
77443171682569419223962211361765641541205466140715466201995979832701463832165\
59694779564044444060127760994464106832573709403292025294755022954065293990264\
83928557152982806591316439076856356732305084863775496474496790400543481734278\
5107244331409818546948447287880543545985303275557085696866073204093399328089`\
971.9865512960913*I, Q4 -> 812.6140811736009757874946600081574770936950522728\
07700768496311651467195245595915018625941866634659540297915030479790264388726\
33848975459329370119485588281609479310923840610380153702213036042668143976242\
93167207380569006137256585454710214626786500179865635642727205157462734204759\
84815427125567522514809077771720503710417373967246344505901347318749753167456\
41428520809218234560072477334900406012086019676422110651024335943866682972839\
83225797402568514564513391957494569317000057050419179301548190128849027418556\
36503969182231248581130121983747660926605156293219255772424545883192291910171\
91121749848692612547971543333784387034879982168806791778261562681571383357763\
81420941572144754465465015248829344866879185035308997826989374912253470475704\
12192952557611579255915947492338002129857778115607943381670604982925718028012\
84330027344849360282812421720507762451610747422800429573173152674917863829812\
96965879093082522300347269933500530815603739617111522380801494882007087391583\
216344579297`971.9852676275046 - 217.0086074806956187062296916532523057415073\
55449311080465799453004752337690306519388945416727412964176506034276632323422\
90328044749172933811932595100213243673072958043021770092165793532237514747762\
93456781456057983005519194922220716716326844849505224762395853729688503284736\
96078463028968171970221155431842742674786966823669962106362663478421789265927\
48007753229147085244480213528729193793740223107371104226830932479550500788545\
46675288999910995701259733899370116249108316960249848009751353089251037694301\
40412283025731044276047521129804332204914819165743586614165008696790693144689\
58404510886108630168763506999000753596182955825833359326229516961633397374657\
59342997588679357854283558762512797542718272602272185296756605939728175248556\
57792802441622190772061407697116183189557600437015249298238536301253216373204\
15248080727453712081199330295300067538221079719501058780937092881245022351229\
03305756170320968051513887935731516199014373989586451211160210631670999389422\
684628357998700423`971.9865512960913*I, 
  Q5 -> -263.5658502883828935690042929659486555090085215167104167200877468151\
47944561468674924479325759507842006315597358438276441402775823679112618734599\
05133994040553911817123186654905235016998503555670809744666550916078237662676\
65054319618438277746463020492803075577452275947841816279962730010830539908012\
86972490536556166358920263332359880330980337713605558302363294015543806696166\
49031931495978027970341129346701966151329850660543951647871109012792204675796\
38775824017298493916546130241531958415997815236155360166347299986276489408069\
06242744824780351896997192778255284165419396380158821085163180890590374306385\
92929566574232700180885092709017945734666064664004809815257575215881903671426\
06825326359206311922071734399587555079924851330710814337858791007356639858306\
90507355505218370757894664070003105028087623381315144066179319138531349596627\
32013747382453841218333914272714569461141635587815417567630098608495235861721\
27057531885234651882645007740880488579942901963931593029502684461094133`971.9\
865512960913 - 953.6729642433935846377733127073875791213829081896710728414794\
56082103573007336955711222899351528950767219893446317284771949055122939254872\
69336497595981719017084878702534029562987849746504458369435587690422155864168\
12243019835258861900527340060640699266916566577401745872048192742912808096847\
63737417380215235793172301855136199110089763202572356123642702916318528782482\
86141091696151667104956797127409229632599137901409671579337503838112452482320\
04800646681311779595804911391503443646997879659007177861790052025133934992577\
07437794824250129263823677664421910472352222236465772670867087303984494264154\
75884201435416281828553967689016867493096787519419370702211322108942350333584\
22304616471632313933996320344423672669807386443729788450678509619896411830036\
60921177270896725442626017371468212290555189661498834908212855794580223451606\
12386361168302228501734238080304103266440236543336701143519203173040068098536\
80484356886019588169275562964047487022672762344864724092578046574240261687262`\
971.9852208710499*I, Q6 -> -11.8696521934291165613672508670598731357241263500\
62880875039136839655905344324067339108408280272106095462373803029109997290312\
83498303596852100891106927636007189143596239621323699215702527170711207959344\
41372169160793706276608793778184816722145178479456639439918094961750744412871\
43085960419214496194083335617801365033982165073670406740641434578133118755004\
85298438807911519270415223114942467520213336381222284263610123837383458898948\
48414476663452872886432842291345691573778233405050379976565296065470925471649\
44381017496787955711728551184981673068446849620588612750746883569362339344569\
56095948737774615975025999615831780144991085969525615154231879918275458427418\
29307399264246690164186714046624158628626232888953883759023011146828787918295\
40014331117011948190504687043071965637384060868487907526854339625336979379042\
30803170178118981913111624673526798313956126742988722592889057350636131728678\
28542058664706965315714033461146524887850616311065739341153666572173413580728\
380130395994`971.9865512960912 - 15.34929547300281870585466736490621356673096\
77835139029124505845340302256757106934046447773662922892393617853311033587698\
50661487710206962517814018096482595227645152242085756128475185751052066716413\
45138933660069042153616495331898908547918350374204379212384589526488718005978\
94001426979493573893924611388676108981119056947706960578021181185297798131529\
67892654212753671853606425294701483758942556863222631674705701246672908029510\
78549543035984260286662613819139882764685864801933684256915099312914914117966\
54964199708847576929995281247439355079480133053041887970966626251069159992130\
96961574617877920189589336625492253309173426553361439061064334318943864029531\
19534152550513708972347761994103930736532228313505241171669916363869482955871\
00099410172036384389833652285336576656999970906292018036607877721610973007279\
12246309428607511348543533763971473482620653750705840509113520427232926258012\
51741317788770641216650799418823671995698721449728084924651096679781108549911\
8216776726070594`971.9827349091105*I, 
  Q7 -> -458.5918229701283228444971716614454422482198308804194134860118967628\
15239629282190514684057042286843527124531037288236423005596419281629596870945\
74239983802981386658665285541894054297581134244204685146456415218856285899066\
66190536608341612045005581586314838159052353586673880478446218500913303891890\
63754748627659527222749504230684808008603590521769996185496928816552594846495\
09593031287643624466372028732748060074555422965788301285965862033421936913387\
27435994826438028520044170241643888822153290369545542347075784761296686731018\
14755530107534929352175812522129365701729592737869940842790007174796527609000\
31180982039949025801819782069461608741965704739453397089888619240324850928974\
91454479506565217873830828963970866812577525408624429288812078754735070366046\
20063488415165425030515702271368850620462488282693422952066662771592019646957\
14692237578789662553315495103583677205866203203693265627180302226910567189678\
32711168542897302234348923483934723125643320214857742187302605449272822`971.9\
865512960913 - 47.03519779273212823187059703242848655399985678695886584232828\
17482677399388521533081369377400003431946523114977575106264399300999798679798\
61107135629368641314255555277028228031524795856211377130654901580694869061265\
65865804404067783731340378847378082534950474020532643086204325519676773801032\
52873276634011125156910222284828014395872343667824436072738729912569060912232\
50764599586438857479436121308972633320961950042622763636659013313607861399048\
33475739209937936280031631260902206535072333075941505240591227644509470246515\
46683687117440499790945938995711737196782449494334189510535213448022743741478\
63638056865784407381975671612292291896268594547735799569008657685921713938500\
42562124764185643336159141166188290328219572324773540197858137862354204793095\
97070455674197391670427846533655958274242177607237267206405812306865829761748\
82296663889987060551262366241181799284558260662728153916099350342378321696843\
922047211446235084856403105478490632286471959095334260172061705762768472143`9\
71.9401175941066*I, Q8 -> -99.56000178404814422235122201843480354976406746640\
35968776608740889486806873042524331356288507853857122907615794925178682580163\
66096331424463165111242405507065285788596509349214574855829238387604516669068\
40243998586226134701908225110278733509817432426180334449797886539896212376981\
12661459952601162300770207966893459660283205283371990091556231602400183954443\
50252612064874904247450973750128969827884213586999684998737171750035146737337\
73426570039414796278378965709449279682819816328158330520963031688421434881585\
17689367799398278968348139752373812522321749398743675326513876751913162660188\
85239823466593490803947402958969193797645573567853610585555155678341294803139\
89379693380328308385011681776981553527267595173055638510057810402533470690214\
67764106766993592040677811091328922092345917383404597979663415200635652818391\
17021416791927507412738556276237492451844800572245979668209755492941975175394\
12916366285991610462435378743899001789048020406862850709094952394818131254698\
75069751196`971.9363921469678 + 1053.0812849165349826711299941905293570997205\
64594925707990200559250048806455189140202976657190935475302860445459303157984\
03026364042093381905373746916743821707554245682465712696945557826966708956227\
93729692400821174244924431892237670249121462267268739208955005147424126917038\
53933953774919573431161459327843283606179277401986226638386802444644402402627\
84184026621264843049824307219185956722832910548830883548298677314123722821653\
11518838004153114262871738839778341864393599617710005325057526620780581761657\
76492198833816973180411594028066679129699238770858746243605537119156405027380\
94461725114063529396679238865920221685009506168451038395120592310524233330226\
34309075525289413871611386059906284471172796262033705466909875095407095065661\
98929465887142696009774953172824571635746460465754108341277673700772022322545\
78108212615741587891258921225207604189090283956283550717518856162102904442176\
36726040224150943940467079878302760017439629372309737603684425861394721559179\
3193408646707768`971.9865512960913*I, 
  Q9 -> -2455.168030997378622718059581944072092527661655412872827097984345247\
37042396559732169346497662368262459219494185934025179111548211641368543475656\
46510424090776072231700252977254597125947612936562615662434003753695295716450\
11028301165176219156458697923811766828683407858612634531359736012985774324896\
27637840545196651776350191454775494551422251506980105453714345089182070428043\
35077113648442415655711047819447982362207984120177890861037361274906467683552\
13591953807894030053432037718721541157106056999438537245089808085884749358941\
71884896065824425996089046586774867057947650244249969713988838896079641331913\
72400089237149105421807872131916477497129186363172806552246478130751467235665\
76006452106885914406919633927088922620611628417157996765006162073230051130805\
93032888828046472650590585767581639524303674840417398831263434085776503355203\
75665294952212745958904237784463564066785939459494363950004077664335901423032\
580823331978210430565211903377820156699322856683677670542543494977049893`971.\
9802283220172 + 3135.85712631256684346813566415344336941787540479174371039976\
28592384911325880077281335089200948577075522358551501884959369137837368810765\
95146443113981341676107603767880179243045952785130150428287972865932521829768\
00464203095576914665781348991731879614136591217204928261627626489618177985297\
95263000903099934984829517433587130178291287451144573552855569739234333546775\
48584648103889779735974798303376191736915179199882538669779424504407134744213\
74987096308442901178267934101467617009119090024424737952089670357248693207760\
59009754802996967887755157713231081077063607003769834404944183058182043509191\
65343958861469309629638713843697397167490196297875426298051674940611841975771\
58783957145241560704601039699239925400215810249107427282743827413559442414940\
46366795361202407023190009287569945286985306390681715014818745419656671836446\
48429165879673445945176001853596384748577107731003795095339234225041352260676\
93242345853855604901983013657622591307474302700570612802269887738971812458968\
11`971.9865512960913*I}, {Q0 -> 61.`998.8860566476931, 
  Q1 -> 18.`998.8860566476931, Q2 -> 6.`998.8860566476931, 
  Q3 -> -36.91836367617544600063342145420828985814578905519821282523666398532\
75124047280249556908428745790569578639263556696415810313731769865065104662407\
78036173036939230672521988310424135904221574856026932411850606423420712660863\
31556056651984445171677569668795872566317121609560442155512839120632212517395\
56875893726771347727321158770039911276855037291599271709370942067604945031947\
06719362182767502407777273914507337921052168292151134251785340871956023696720\
71001809934989200532283181018145160184240428736540133639546012398692088239421\
98946708508548237821650081007213676776442706839725449113277931229863203385676\
37398383670243397141182543752879474046797928136597820766165566934123249287285\
97656883797900287211595136137849445548233659381981175652585073351813925197502\
68381124698379308647622049540175863319433863077408360062988865791505673533097\
47405236033256321955135861115804973400281654045847518233263400068472067943949\
2716934527922646530919383987758135359642956805299182322305622272700768`971.79\
67973076295 + 161.55258086875177967672533853508586931111050104858851538558467\
21422502027860782580443416065222174290570646993869093559939690577294181949698\
89541344998563783711638974386945323534509105011220208819578472137519226356062\
38051447830019472079261616264989999597628638282617757087512347098092055877597\
64577590657742371059014927504539829929519855248284802671878339370464952976925\
85144253871265923243087608054191095174309623700740974116070270093006712153663\
02923663311332093459997924887683070547310455576527166576364245754287452007708\
16015416167144025261785974149438979366745242979003707809547154753069144823495\
01839289472279307902703450845387591134580458125534899215430102925025016565874\
98893117727933718629629748206904439544070625014647937254618766337678383334251\
81567287650667547959568201454871770869045197910197603000744390335270741421810\
47185013203877281127005133532124852641979752473566747041172970963204310253214\
1780896711070079936661327388810790223540887571108367379155140481086977315415`\
971.8886626538333*I, Q4 -> 693.4669277583306703512679553415543691858164037844\
81773848182466431174405833066287975934653468036681560349344572171393497030930\
74236811481152988436663720912958015949775699675707532912966516540704375115609\
50525789335347507993318274387816583975629815230909598623155508657621662010542\
10324738289920397268632244934496151348438417334913886087539939330169115964178\
90868789003604398248171052975833256027428419327529494667560695930057233449366\
08197108442204883123563537528802998788635183551284629442755851588874376635139\
87807390613894579759737249441724222348800572741019628606507985198097215241431\
58602890419329516498756691231072308799726746982639534006673866575073996165222\
72519504167661932613318630307560927504255728829678888304904611181381073413648\
66268541364314093717943674349555483741024928273012088651956689018384143171113\
26177949344319329986412034801696295828221407813618387251225293132836832890711\
10839274673713396067804184632599830941415438553235166279654410196181996951046\
073637802553`971.8832021194665 - 198.8733264520412617877748762505190640634400\
15918781736255057712909054427221295110076725966477007739381598643242925397612\
65741265200547594075586884314840049139317792466295994031918274277651505566249\
14653607721828916450909445006035389118584876329728804887239001638362417021401\
83115652298196528208996565020602456158355008989406836836809357551298086921951\
19116395987213714431962939289207536255243423863792907440995398002595487758928\
54267664556115867583294746993477235026341026804781302723605492858839593950064\
61154662327831694073961652282465638362720059260580453837129632349255637689898\
48794614445566762391429944915909387285460950980120324608065763644184684212334\
45855643163848480661721542821581922473812765246025383271198079332631963015549\
70343873212534913563704924420420677510274280761511423376364320958981646497331\
24634166985917754868207598085269508119772564013603553441089656749769190437082\
32506630238677555825478078325013749629141432407993688548062903590611432763107\
570569110716071125`971.8886626538333*I, 
  Q5 -> -412.3656065617238350037554984241011615349027974281207529086513638441\
66797721543648055392792801093603717271476580924558518752163971164474151911867\
47943274609857246556236315165598762814444508402809709627661514633016824383118\
53058243876650263937368305663801376592007267113513128568681698081309766307793\
68036806524204419087695073295274981020577997672031224594735937342315608051915\
90023496343823016952881022772938951998047052835798523586928632708962942793393\
41231536557343749772990951418132754800547487841510976820557151094115990095342\
02907624863940334171454035240906311220754976992880896702314844743591449960326\
99665297694985878473986772759931971680045004020979996499430250126852666027322\
25574136925169049936873595949576530357153774805202993877130066314553585474700\
41114404325391037406986643607669112195431368161755053603247406932458377787110\
43756142559931243235081532752519428192279916924936080717314697525793687279853\
94947649173995009007007620296259871570865540654787724285109747815981341`971.8\
886626538333 - 1208.277529743525481052692312791554806328364963168393337650509\
33333630135960070276766367568055453443991533846767895295798855514780304591034\
35995779026282804197805864922520639010934926714136650619999982475125288276767\
14791811270788256628863739906000617402980790983697927502062833938731501608945\
80153709610656415479194626251479347437995737714379462941529333388799100687503\
73819448896999147332925161359909499332732342599231057242850614939097232453758\
71577691834473940990399582316977390931986331841207285338550119618400217317936\
31362946770443881090111061708092484622455449648923722161481941470141927800192\
16156042694475337126332239410004850985268379601637726000348884430439602489999\
09959640920464229408689868829402623682188636759860470658673570325546698427719\
20177284417159413196098880007776833497797390082209370515569345364744872377624\
12442414891782902441641232668345142405675911298516969708134703230994217249841\
86354665977178284250779167009113079935310139626935787869723719988932149065256\
4`971.8819297799093*I, Q6 -> -9.368866350448617863259030865942864856564843092\
25253162070393157288819187312140647874810128992348042878883285646697054959697\
76740984835166907545186605354034469749082648161231329498854268253914559744312\
19312834645771016160814968716870646060518021494291096647531834656293263582951\
23022740466991225540082769193161524472895321386972080783864991853901729796432\
27185577444017545662070613250961325277825829248989699871871897568948690014302\
75323269354320101233839297648541297508810593754195249963481705779372008469953\
94408897187926378240696146603059633988942281277205786424083837294675191273336\
49526040431910086126874297963829520414846517094067709765042847024148814748006\
28268902941731910353097524501395891122269812785326419897092004312843026092833\
05315785898895501542770058820801257472545919817607038764169303722820124022627\
65464442225810225235548498335823024183277455000063947253448066887606775921379\
12243861410874900436958389077216209711019084727462451763457653080908100538611\
0972228198914`971.8886626538333 - 12.9320433485498949340712936630551665546986\
77037078519800253183787378871848102978663241954908789370742737646554743319021\
22248267663267117579169763638464776305215373525704905728572648448353344138912\
94028644976013664445055832639927260737816150473380789171019277705068468621355\
51081939786862782671844911565109923990066838003466763666655018194574267521482\
05348310218785337546439679029068351526410185939631320492572415085753337132518\
66314229696801181406608868583441515552858679385239492070898726470896750823744\
32523405289172249097164331006886229741753480233662039152899301936666328954659\
56423079861110872889486439402543922294675132225472560567086828063429198318586\
08159599395605754585821224005221863776223452895975728920108176379957158866134\
33326529634475442542528065214241694359875610123908834219214449888307009875813\
82081641825123087528172481512490468798242459807045466597211131629299151489146\
61308397784965539012740531023332654080463043490675056799640578514296024404315\
760408241862169677`971.8730881873814*I, 
  Q7 -> -406.9191368875703106862547575929040417016052879283638282088214441300\
91187715018548538412213987438022233718598385971490688578941146921968387232536\
77434543644860670819714390899369876388017666869675194562727326174214209075354\
35297202843225037926903827243030264928165120868395039050988755456129973842928\
90371485338577506605899847120437107748002723545404949050589069157310990945621\
38896901714908460332089397912386667716513225062552218347200432782393458352352\
27408204990284950402827119296763416689460693508454764377053362922092413647988\
05982320717737173337334594647131430951354958162326870359378892712246105623804\
23119477207224402460499918447040551127390973846894059290989831534217040221669\
62383352172841514552665377249538693769542327760664203717268413622961892404732\
96784873603888106171478982757706705248025655462689967734617254827410178392175\
76702593921784372615819918425511214706038139475915396211453743717301704067118\
51888962328471556857407270313781344420559445641996279206171761728273307`971.8\
886626538333 - 31.75510020992089616853441252958387826005540331492731319354884\
18148277713348540070504969052544096848087280602486795845876285211722809392653\
18062432325225690021011069636344903722451270823058898143317488500145762460424\
42105941162692128617363785294077598635959307028242056793338465720595119904815\
20114510633194619398867884886518082546335805437034086924367428115511339554352\
97075892179975909944529759776408237131488845224614150016973282391692156723459\
59578827190876424099429353051307307563652311669221704638891806409478686758319\
83759402409116800418815168963351859924723622273049429703627989559926391030765\
79920468744098289621819488169859853982386587082486181407214147330297838243442\
53516733208222679647069466374516290833752056664996557022714158910638774185048\
12780207625188988519427895265018551804152110236171853541552473510113248747562\
75760595867106809952695869246483294134827406809214264578365169000657903710678\
8903305712273872130662316997249206115107995200335758957463138176740914666178`\
971.6593488561919*I, Q8 -> -46.9022971508894729072620660160074268033829990154\
63514881539372783650831117394683862475226409148581732420455648851821153084842\
73549442763673588318683356862229065305157766428890333478987332875072648223388\
35735874617183049181572570209497308785812509935212813021726010420231875957640\
81305395602966333989940733589315848173740416364969643212980247923286127922476\
62621507015190255783139743573210404020777134489418532472450769239921855725706\
27178789012103394450344042697854724131450185378407389281829059031248676428789\
60953577949540038082811049223858520247970948670196823272933185757206453631048\
55384984070063635289442665324343599544819941797474213501314138464905640153731\
61960494837075864719496765580521622820289026038242499028995870166817663895368\
90477913562111671852321808239984203406914438663597597557199616882062431613966\
96799266743648847639416521142087309282941393785613510551082086146808042681254\
17718081555924902234469065785956286193603039758175020414244234170511410642813\
70581271387`971.4766593698964 + 1363.9428051566822069207300063961072006645721\
73767207243231410651438555043681789864703105047365206906457768653106854890623\
22068694209397508637319223328454754771177514749182510608186509164178375550918\
55155746654871717294033527912420411496114743565810760737031290208513180304082\
49884100172626135588781208231286249141738386894229601872874049407815031799033\
81985204671016898716906053880635257824459684962515556482258457890680776215583\
11746834403839476696804790541632765776188042892920034231107928305363321930524\
14695938778946706752800720176163428838078560691664263262502910261282044729937\
77473799245159043723040388297187261253446238068143456924492324130980827531567\
05150705003504589571673250335968961435769145230352240560678999054829401300732\
35364560318929792601152549860809600248386596672596324407553302689465076937154\
41343541163415531226819634441556318385868205084265197252026128006806754215843\
71803085272349690606873234007186763777098490501008827767534718223297640208421\
748719092150572433`971.8886626538333*I, 
  Q9 -> -2480.491383435286759482927841467180354137049098286522998352181527432\
22337728606640100747921257746910692800205065924216590290730990825760771568167\
54332038788415618245345355903752804234365496310409847186244014584750991303193\
28461837842711721001188821219440905558491300662231568532718790679237455730421\
02273159385333316292427246895631514826741858821434896511387543858213188857938\
54856457104069665126063933170418171939354543973850931209551077772092954755607\
51296819150367315530611946292143988232949904712744975153888501722427127336991\
72995624496948646414581069010319053336835304152714105734810831058958485015312\
48964544005784454254146574680520701859165515884691092875131886516780147542388\
28452934609589927448624120149406310617849444780474663750157391352907121218538\
73958241112070962796380973493061786896933725953221494913074968033647109520192\
75217184935403054211445689768990446769164489914186351585030437326377144731606\
992623403022506812437165189558282468469959715713798875740891588462973758`971.\
8571885511874 + 3555.73480604454081977429953127519109304082014351924240262351\
26128552793363218875383812664773249699761497085484930898852378452017482735606\
04068799396238451380977367412268688998011514193230538623897423319941785425954\
85527287582299555170259305561535980253645456444656039824640456663456957783133\
14288253090920962625954003156993043158398918656727871325769632977699341894656\
54369852312109503157147315138996518000265757776902579546480993891034139071543\
08629168698280430140466132823803821347492923037623269433136958858784886714524\
45623382166271040671933164589110241646188023988022025693750401236425264101516\
72554132979661225645694496848302684080530477917915842478631123564809071411251\
64837918323298551115732787715086721210137433415481817634567443513070236692905\
09201229992818236418178988611183214183595151567785976347801138596489253487387\
73591010762330276710047818405633785734884569183277456989655426689617372463929\
29251537737427386320883231958845443360668994407623027754368605205207463026076\
12`971.8886626538333*I}, {Q0 -> 11.`998.8860566476931, 
  Q1 -> 39.`998.8860566476931, Q2 -> 13.`998.8860566476931, 
  Q3 -> 0.3263596479362654870522154689566450778841144563297446993219628106445\
89815410828746265236570174179701503357419464032335055879105616311820358035494\
74228857706885237610372284794193573594413497795888872819622440107750114740406\
42555291793265647008895392792723924979310111704842180681446997418148985808044\
73090346637052689336550642710397032292175785110238227225620982676588530534234\
84281272670809042813044930151301400628475896060779284085823531844400872374854\
62709782179197188090135990513783692611524008228121080178715018241450788809322\
73244983328601258248521463713895793668087164908239305899027677612446743520891\
38659733176341249409358689759776198208513138605687535577124150080705994941019\
00778687952511383031335600170106696820625045344000747443997606268642566744438\
28587050743546346952954730117928491168905068336227504423465621147419853103826\
77615812837075550541767369028125727960560392548764912524867892324766801993317\
97462486092928822485865131141171588324151787202376106008343468563878048521828\
0079073389`972.4571561418539 - 0.50252301292627432919303615474408779570550636\
47856718997012930376766073359106320325622671561345361651066721959207034627013\
38197224689036685458733312877948316186475248957146778893679156222600728389556\
30362816300321939536409022001854135555449003929898297289446033815148641109990\
85217558153207939593582352213326581050394677880429123701248992564951920939804\
25613475254531782234668063737570776175236590250434397836863363053773625847151\
17595187231945495840877875850550765343266947036672963359063691162111668692830\
69879316986501534954810252756324636897416709498035568063851088133993457311237\
23642220021982897567756136257671089578047132413485679885271960320085297096997\
15897095898558715312780122762422097113647876985828805856270392752261978516429\
87158717054374491837043444818334752088569956706990936045805717401527349074092\
38814447911826533055409423306180962077834219508357465034851509880816078180067\
87609542898180193459011297234758695741004169897971825115760211580675307961367\
85343100075984`972.6059535091154*I, Q4 -> 0.400423572505925352544691340202583\
33279114192766081869124544847791023848371255743206991214387743381323781404537\
77776008951770466133407364509644023862967229591269523112450306133629115396329\
25165112540681714015365786164903847993647672225592311345941334493870921235346\
32072232522518060149155405721566263921668555629749625378337360105778276918366\
47041060572063384508511118107839519809097958807790533490528135507600299490627\
73824049128670301357971606188406306042173346897610725611411577244550344585143\
46887492003879324559314740919173892192089906330079359154232226311283523475856\
43640884945580615980464089063474573420319733186290445542228163761763013780956\
85818577882469117018077837008252300005027577873201804635925938966674658816905\
99070013931000231186522246273020641412063840011147924893290431861262330510604\
35798202477634290754378764468674956492305156066934110784726896847108272351872\
50458824298890638789913218137675457382578209459424856156786687436391351037948\
155194523528822023228590084992424042106099605`972.564857896674 - 
    0.28728658108051967363629289211454152784076303145169446119966872771223691\
68157876359861157857692616241061988816442868443003074807748988283485304205577\
23935446622919129337918135558896282709158749191782649727557214067181908321759\
34742849210694071191143563999501655683714069927622922571393983424342268205704\
19454974076558105925566628591949790482085811511055890286442062618972713329294\
10099069883550333618107770375907474240128744373213064703134182293278546064134\
08001744441261301950977535846649174323074742749788386566187885825732829111251\
08992244951920345644568845970509621147273909780410101392440338694669344040619\
71926735392028274579450960191382474302983763348520579491696937446192885176388\
21361621536912245977580308510574331995038780245892522152547043986577581753006\
82294159121226959958946838003674496199881230219701593551195009065356304648569\
16765341958438468262663321154498937346941631834054533629729991156013934081426\
79919958699825514370025241964595447998817983982141936100861161912700036869021\
7941686`972.6059535091154*I, Q5 -> 13.042809645389736842087380637209002395847\
22399954867259569485444323769365132962295054040579108794790027415554255346027\
26248040375278435598001958141071405397109699312208114510083989666925694719684\
74289882698119768452795435684419987607491097800712080349637258498688294346167\
90219839142800812037770885494080730606290409480845650625496139869205150763919\
55766827436321490392051852513381725730596001720553543042854749057499883312304\
71132512611599919222366008946866173351214829713167952775453352436016154045288\
12524247769486556846048131684058167645084355341554854973555020329017704403780\
80599593507224673074953571178561055215685355017469928815559454856750152083238\
52498686434989206932592485635928188376854304811416322798979471152889837240826\
85308426555493442565425254437643153978071304073281378463306324388884373375794\
12228376512692059749370164427664268988319985203280605691390247837372614990446\
03672346649507902099451765931231921536731876200169252974368118782928280678616\
6168113682316252874`972.09387127062 + 106.80279818726212770873900109142545661\
89956481060622653663119499754828370721333742835504940362571838999879857459356\
05192238828235509946191998743871698945931093834473652194570483350914574791097\
96172816867171800752738960766851759149071123084331103181769363884490485991565\
03948518921038714236987959264691460273649067074859030279896061849437391119915\
61744211216700809500198841172508861935002567417976556460529167147308165107435\
72837917385742989875035204169431349792950739376222633875319255322774097999848\
86686017372020662397756561777712374432185233037663549075850807645563621657335\
63671255628546988815768646309936483481965832224994301566324005013397354078339\
24397631423751856039064700439263044683863727236394119003134602344080212665134\
67774658442850311862476685966160245921723941354276966183420398690514636700095\
96745652374828870747585411681173503985267327764744668566524554067471419463609\
40286639153675617275720525795812980154974746338425342911258336391999786013478\
39725577726173385525544`972.6059535091154*I, 
  Q6 -> -379.0426569760147035315981448277159821353656381524049339566511643806\
73765819077522369418932826538466772920977457493918563864884343204339346385124\
23363080881660551991791275396382049206836910718421478699148609984271977156090\
21029654324658785724664239188537339237872281137034812541863701940442385151669\
78213328378343252981892149010950137814989119962752539014347746285149094238587\
89069808811518883331422215536149483334429416458795962789290615247028266843809\
85715222061195840615241491338767618424434949481346995709171825146763472767127\
89429292105848398266013577573704332863693508718363871939333676188062765587960\
13815173669641218205975072972276184473532287610718656954100234514844670347440\
80927027911348840800542092940719587650603485567028643369525507140688604964034\
92441936857283705122231105905165463450973923351391828776214124445475317282094\
60213444338160378825514271272512098025698650081453264007236290419024370018514\
52764426406378602540713251058059812634784469208723080902521612792059307`972.6\
059535091154 - 483.2715743932718475080887536450053412288690793247330529418043\
47236309294597630260963448414398674978393003230614328511832621830046052938312\
76879080853248890623343368179759791075181676896416316955001939183229054153958\
16128507373939603373078174421947573805737798071327460049556750428184830104527\
95049270204070416253464791650699867261046575108436576271950434304444434693741\
35780537208335115159777345529879013689619740184049304405458989961795772870196\
18970874985900146604680840730869493559361962519125560377755058883658747489053\
74962133738310993715449499307848919254301478443789612427837035499887399204513\
25807021255566194786479163093473177121310335753472847812473697371847410978636\
76737090110336191515246280592123083739206911006712992273280396981226119117066\
09470822353352406741141546139796796761204473416328040064728696670549120658619\
94255734868413290684959499090030424308904277014202409939055378135177109554078\
24248624983145428737374260294563791203418667030660827955829844913473815206207`\
972.555030282925*I, Q7 -> 861.79102563071712357740775663708519597986738221755\
60295339227112483328498860613570200973123243284314680113565433070688268428714\
22330453996467352562170218475313368026567083358898249173504645719009986383109\
08348836706378220223114152148325919384992577887328492655338002050615480649989\
82591074329617385437368672409469017191765010772636989610715544804955142506886\
06302937113260023813677231996518749678166613750984156329051473169398363069585\
71197059668387877415036462547154334640681030787642693978928475296723092534299\
60645275056551039029175614435747807837301536093481253076301984654605441529924\
62518127639216100491365014823147845132310733646460044714042028576300973737110\
62054946383920525715769351384474454525870226809573781722907581256022582317293\
34442997422660269080578353882991362385094810288162066145152333780130428580462\
28073912600851919103304457496523732842229709268185914060480966215447227568201\
79068970462505500749225655585088972302005702155786660873415159942641736767772\
46666899195`972.6059535091154 - 390.96093032400107192091090142327125677797474\
19255486156963150580891004512800623900705628037645690919428440266630964872174\
67619518939099568469475022937689551037440854805575377547770159120703908884181\
30050280431604885889146067357009083161758823108507688745623099515552657180796\
22985306410466245526144091564035847332842565655923362157955431486287738355235\
00509711753003934695177307288548522835675294432097923694550313501255540749213\
24122964354089128070938069821245860533885107337686731849292564644724857286798\
39439489640704157084654613248103030468011423265411039228083700894643646587562\
63234946143718235535535857939090150211555600633259348186287920782284693714000\
26535993797076041899173717898055679764444773815052041420719646410254523912354\
10724811331087075489431852353671088816638763785208652785861823768588596513915\
71254067145280550577485597028894953356608583492270730420477412550714976917818\
10859468936453398768279085072292769721326092385337565057392196107146026800565\
74334517006839319`972.6059535091154*I, 
  Q8 -> 42.696326865711694100473903358128456302021029496031251354808556082382\
51787032337664288701605956527528630550513896595425388761962375667406928398095\
38207079211513859272973337157255311658777825284012187721218932717941915144105\
04896712349135091342297781040581263120851219538933406506727789381027350108015\
40208985486280716533132381752340648770913257378059719763362623591480509089073\
84070752333903426899077851699130517560781851339292741188387209845033638697609\
19320906950152745455054322364625502610754813336921554642218747013850104696299\
24930459755254273083188196732132987152589893187415999193941953591819674808926\
19932430686228240491798983688117878229318208849784477594157596978944347777620\
07538564611440376543722090748224793517344043332891152650557463756736323468960\
32465292312932060384380279320886618837553963748987267329348125721496549359913\
39002535200119638238486711099685582596136171500280335929852570626555885736091\
7763862903546163582467303843878511855349777995526935699695091051363`972.60595\
35091154 - 7.7368806538586793608226802101299348440793780231907952174859666665\
07901371129113577344070373045114362313918709456986155076992302454774371997811\
56113957447088098384862133165764299833964393705506140507363138559974605858128\
20099504616315108513154885782049392764661033503044448942457854470493699204550\
95530634153159441515095081468816231624697161715790163835777414544748326363664\
18230537213666827681142197153917973009940328876370650388159774915719104938708\
22011612294915725218589674910244390969090634420493660753107715130829276543197\
67607462586657954580577089576744162038283286351435792653086172545095888651904\
80927752857863598790210697553766371013789475225927184922134634231396308863876\
67197018491081198113289078686833993944393934393017744845013099062700461998249\
03940615846866496033615429009990870171450275401443116960678525510408483351935\
08799254325227296239268000214505304470769386173670138456788785958949623679485\
22931400688149418854671652052997471578401314370271945663358010113676499`972.2\
543655666796*I, Q9 -> 196.656031310877363277371362169601625028272346862945288\
17317634429098218780259775811897196731834456074861055480563582032856686989576\
54461140666558494057412803136951907614091017905225184449942391555127077888098\
39646349605896891989652579403252748937315716183749945819222749308018363949829\
03230668193349027114222671122047854650139461255808203578818537464752147876224\
69784412276045621204979304523739949207563140364463590775910688347233605229306\
78051638233525920812299174182409295020206218282966043743061364136633063430964\
04962398902399523988431413864604683596839772825300920441665442676415607954952\
13964614786289955914934235173559677151625656230408570065420487417146639249926\
89631195131222293857788285458693098317169608125623195397657688434045964776186\
32934071712092786611995688211449673891500411459716761815442686705126162849541\
77794158231562206668915742002004851686831634522572095573032499334819962907338\
50362992009584315154862293532557260588417574786512443406699945447824616229336\
6404269`972.4688446277597 + 627.527098408758629722896132150757394869468688681\
86408492511429403872776099233715803579719123934297015206878147437164890448556\
12976201686774700815039846868119199919593467289462531963351783365361584432310\
73807534062864656617476743089608472249283620167209346940308070055253104516047\
61905869944778304192698215304105758494176308231780145485058146876053680564877\
56369396996621332581242812242917791100099217634258517854296801762016698840040\
60507409042314701840635078177049324149543233603046907300786396261532413745290\
52849338017162897471501595201301175387197305126342967467127074505292282098714\
32104872319414660896549774915695370669645081463066889377574793810770982261682\
60709585583488436090743141491399914329448035323836926023287404483239187414672\
15810261738962352409315395124100809299674157031524343854360053433579209882128\
89568138389698310242696351456914627629428157775734650841334213022245424154710\
46162755062564755562121473515479545052675615098642738399389879634677732900102\
7918234001804`972.6059535091154*I}, {Q0 -> 16.`998.8860566476931, 
  Q1 -> 32.`998.8860566476931, Q2 -> 37.`998.8860566476931, 
  Q3 -> 0.7452437898633845247354484822435243735279066290744356262767637102228\
51785416349633078182922524049454897157824783960376476519717924565829528377058\
98342551814461476356516046922148341015161680841715373994497947540574060953413\
09030601695716495579432739227664558238137176460171073704045366782359191288647\
83011973496554742858843626207204276197743702461567309213316188453928420533493\
94552594321376704375658840822219090802143848935944379468474588931631890580257\
58564678361485222678803906493636323156844724806006866091824683264236033937743\
99488533620027160423713993756873581823802872867527062180202747638196049965760\
71394412933056384839901817144216057999300982824315339476881869841395938451044\
55993788307521541198210650016204271988643596269754049185182938438548354914715\
91743666008739975046976731140452501100247130138962349851390528828086305376748\
86084416843214969346463539163267305443509147048308051700884658166240391597080\
38199203411079108885684150701489054857418993337096125640812565994037843182728\
19902686766`973.0810572077274 - 0.2882646448557636266722583160309384625442858\
01852778153478132595125707267661314228433051707479776146744555667555052450778\
43832309589455861402452136127027530996936306968284002967476036978734459712529\
38141133844502044314875619009836777973488849856372033308708352460708508195439\
41121773608255457038535825341660760099949300476072111965887855021186055556503\
28115913607952555515931482770578580255241803373312190453256922772430905816282\
85703502217961833761396337617615198079753682456196238692952962074384940972707\
32871753109727915626582895962430389650083434900271780533238316785988162599910\
05796809371120841187131265950973187737186207065918288447177076537523266879643\
55607636467311600231691835536527579907224107780580758650415268421619444707298\
44453497009447549841900934839368607575456075067442769876022450609613440812864\
05308346394341713213295289425927020531219046985401572649435677767769746521934\
52949690829714601733648569570583788661212656517976002495025983345214887627308\
19850249213430627516807048767509105`973.0906141169008*I, 
  Q4 -> -0.415058184980529177857804103018856010038936217833405346617824060397\
54894360126360260533607141191006435516432115901628740368752470264572054064850\
46595008355822189573015416793367496004721963950197210965114097017904614322980\
09674306855793643021800826587131119559527556269580990755305184959981798658179\
71718983152546483399897644697941980200850921416479815039805547799570072606287\
52650158959540729336377713966063792327952875243632301513695119739452697919609\
41127930761523986365044875642923632196580601767330745962493611760191881689687\
63653648928300734073944802052319867615968269560263220389488744329138957144522\
40781834507872152733058274707910179029906005069765521280408415341183005252509\
05918369862674844074724629031111917848960857940017583315762489752720636003557\
69101786073220143503005294951085904547241126929171800679239880087947544264676\
32891766842216260467832604094192961395533954003998101586022838416376181522689\
38471521644968156798274262451945938544405497377517185168466057614103247229315\
871696463033`973.0904140583177 - 5.869288488504818518066645692864094649194294\
63147272075277175301193902812411269707508281954801889573215105717219744225644\
15293037279281318899558194130009484678567807630311945255042675492671476466535\
97424378820017973066727208103235007728133713271275888568045200534820532813027\
15532902439496937376653598652671609191455362995966121087043513623811530929236\
88429308967284767102851036403828325597665905023526016477953727974906297236908\
56491395135305054516439928681444177511226086738863343873585287241061558601551\
90405377055551638802947041504684336738878510723583540679178125163449707760091\
25477271546836013544297215317019277588935070954135497107300446291196579128366\
09981840398660326331832713170888019347190259486480624831449019709979913972020\
14779294919350566920351148368958681636445145043770594730091706084118734976702\
89385761120701468431825975461923705586946067267146916070044159787102000826512\
30720184180390932578923135132103519630988623985101727795508440438393350367391\
740528750157508`973.090614116901*I, Q5 -> 144.4636160073481609408596670922695\
80255413375309322686896505525980136209522256192466756882278466022902936635048\
50842406452625442568714740452731608557936145122531507679848261892849191523211\
59494597146674082229546149733138312236750661260313650985535029707642742406876\
45312375746546735900000109548109476276654407430467311769109207651131655049825\
23787870148459635094466680062540705679688092508471844642166762711918715401723\
23121046211908928721424692088012131503888768829519289422752071306490764978069\
10020916918322119060315846856550463162030468813390691368425396372124176193955\
09057970203249692314233949203051707273205649405408676895610672351039838262911\
85261110013660258120133279969678204433460796135573872826224980012974715756169\
27949217048690462638756346173583439687064097183194173187143383826745179470510\
13396517146534288733756363943231198548136210209109720343954266596342537826389\
93368626249579379905013206214842064646688174702048432842368479476610748524792\
485103206378664024934032708`973.090614116901 + 133.15256036493367137478897843\
04085654434063009558893464833932300161835566045790169588038923133422157706263\
44726426806250320055093148090565944616185444232479758872688193930825556677303\
97682914950699360140420376960663160558600704609025920942455887164861772001532\
77582951912388560453144918284199995860955482658770208708341402381450181836921\
06939809290030965874663962212426808477575778846511641472146058448584168264458\
29507363282364785693505343829159570639409488652374427724632678109468515389174\
40319583407106963189768252958089479063677076533946301102197607775892198773944\
76114000803351289254295483967527198398330673121161849546139658849806688704039\
97994195932202547991842875865242331356928049417064335910820212267556412099894\
51310027589137712886805029818394032606475036229048735972283042054757217762662\
65367353939716302364806987549170744009717942003853720698710957544939874867016\
14781338004110475607026904162905987730082770923679088762637384166763427247121\
85759052274350607369321867161938`973.0606637513704*I, 
  Q6 -> -1246.010371307552803343080288848825316856661682584726641152988567683\
71795613326622746170745849910829814789564276853931902224356423788948960917954\
91005104109924342644341558966565243140819654832828854156899212627527094499105\
23960025932147421186004715484854238943520538445194801174128102217154947571235\
18041626404647757881954370188911649339359589745170028195064791465287867609197\
88386853129161663758116573385750245740562804311103949466331141191169738260825\
13960356793323584285296641213080616131971974091236759681071267837945191987375\
04061691120573463079491022259908253352271476996752935320194419206175283244495\
03592676344836898041276063935012780363576899374779894760372113632186283751135\
86362414303348328863207449488670332329554263842891793286321779438409295496513\
95997680127046765201366036630241800520187986812998687437001587062220518802338\
67300514697613836048091835369520682308608353831531474743165671646216708533826\
988683235396888427764698581922153495967252316764416901323468432265878113`973.\
090614116901 - 53.60832151921319381363844812763307276902707394810021952184585\
88685911509432848777404100385638263776916030055403548325449467248715724299674\
94783208601153159976255486847493064283848487320378359977979525035133374387286\
18487920123265784405467261322049318940592868101680874653040933353371306145780\
02681759175694079635784718458643799591920257236981042096107334237549333895366\
66951005197532548696193893467540117753659968524641666092415254343001993740114\
06166137148915174844614785202965312900429333940527405897655489748044274025646\
46859528424234463887211903663774908460654373052562755987039462118544675789531\
60577696630765933564292416954822559118833167023990694224467932560419395278026\
28080462352364559708207093100148803488306373187800719170974085048206562755104\
72457408494859778504459992898711295255343141674599980366525359234505140834345\
13438530891405587243751295877935469548972621242963174503025528134427680851746\
5526569130604050439868672102179807504141710316319679827148280782973418732306`\
972.6704513328226*I, Q7 -> -108.042499409430527680291970664441684191361067635\
81438384922155585336481529840894709976435462053145774427264655417617386633050\
42118119872380933673439706168253261581271097062428801815340734005519813041025\
77470228908055830675160309492051895315405735611145497056429125136121329606961\
12332678195677395111848421766837706465040269025365740030282899630885939098573\
09589214804125359343760403037555935855303388256630194539881687043716520259098\
15853877495020933046885020856596716789119837063510058859660408043141434206853\
73837045246016000306835154011459337205272112366525724295331024384960302093036\
99258478498555601297614038804492201454217108815877543258236676490026643582562\
25837912223916969943108947491639379097198461990497724942466037760091199901297\
31634344993957833551575552200911433496150499283144427699700520108620592332481\
67069024677252488604034839147491727336291209710727955280811391687991173859474\
85878937019286492523065627481228181898876670776537989388386510339244073545723\
1020364195383`973.090614116901 - 1527.108999885554207863829999042918825122063\
30098213331328857528656181247840461643428732329387496098129696923167055286312\
27588170747542154169299271791182054174521003413496493443436069306401323587793\
41946738981165628000107883965170930086462440642159628159337395880708628632065\
21711625232454191658759712282364421000866973177372256812552145949797575598541\
58673149491493000139472572042871215104559360310636260662321203735458863945251\
31614419819246540550635572689901083195272001698274001863231036386005953449137\
42071290994979053805421062812955817642653824358301575424333185550710681032142\
15136186826600840487137717816236501004746510662900860842272053850895353495265\
87032080950189922391760259769250935469492232107663109052674936164565802934842\
72746434410763248768871132705330834076445970414282049021613526198420838839710\
25387459752189283755030345611581782430128643992991483315519682361285384146493\
40713151728975199959658189578968739402066130748437940137293748002541520515280\
9673347922502767963`973.090614116901*I, 
  Q8 -> 67.374599109442670461890812393829730771040314015302110663512247401671\
64837033314432381027794771076466581079560036070407608175615495387170515569219\
83173792547803396719040731834426460366512263102728327270341994115540977027944\
82947599659708224176435250040136612185884422380205281272662106674653376031797\
33083622436814173629669986825942240748346473179501111209137601347982550156014\
62258110186978173464405494176103164572137474335366090762869900515599938787365\
55691825499354988047630684706643063406162279470064429664504371919157559884696\
95062715298777837701754362850279234769822185875226582080277807874032471489509\
17668703400148030727424905740364987578546355917419526973185522610051695889092\
45292863482192745075815658097428106857727224289439798781633401123365777582715\
63010519541579572301074878673046754937874566180356506149630226932869152045414\
23140776391612443811560912928790384098736274737213343321695821679848699355834\
798095916879962637521547234337569843540735154638770519882185745612297`973.090\
614116901 + 41.67000361380671755178204034383586815568532773194273386854556063\
20831944906212586286902305920692698355428775088517673150781110609707630548855\
16061037753574860441846859888545112692271074707112150909126120082500939407060\
40171515953509348644852271364913530536872142475556496030101601337681457771611\
85794707999002496638303317120649121526586886805764673220397322974008798512145\
18215528415496299733065020149466045385574839005303904825664765447846016744092\
98158006996457669778857956659115201508781329798355197510720256618673366259540\
31160204019071789042397833630909159561390631832351659264068228175603196015941\
43973905929482217947345501853872329142864424927649290504278989996608480175123\
31833653165959041946422036674863820690639583676337209174425742200199764317757\
15206154809208496778050280868957061942617894122065205573998482126458386013792\
52877718658644456171996102376373381157025393373972438628066417148096489990844\
3397494196882924965092289808764027480906186160848320012168623243944885143`973\
.0457444151026*I, Q9 -> 1225.647184896326436758938930410880221434582603627387\
17753344090420178746849586960141844361658365399088035305688462027818246575285\
93430929739865705332841003209669733836025917466500343248388436805359773959446\
58143812880669117049191625600727086415855945704732973185925540854017527544552\
23209925622060876459817909567937998069537667348665462824975146939488070903482\
20478937739917010144673113350649945737539800741548561376749021947635261945818\
30677020763892695920154738434155665663243333708152001291170737410297541873963\
04523713035988510913034683141405757877642170775911866028272132911075525951362\
95664397691960500293693402676615967306792781765713954346771591618476040516443\
49483065952393957425942531230610660869233297567823861199162440828104269210933\
36954824249630706921190037748348326994604726568606684520999015740311385978454\
54955866456853222508399994371294342411322079883034736976608065175136257443425\
28411845067058833560415811034831761713394488257896932088427382849025021899571\
9810932817`973.090614116901 + 526.7136183379969547448305401760390632802598423\
30099368751509269312483011149362367263964179889874476023179229343496620189528\
88151757350637706163965265595268343448684159748812200681698966441675301739735\
36790562729458334680565415171296681498524699496186041842855028303900361875542\
08919096182574937630035882917173944425165044101821241969615589748588592688981\
17029047782307027905729863698562492497021500965283235478698314040564892562846\
90784474759045143884246805232958161580952057947041750630088502512005685066281\
44808100962082317838827651558078563481672022431735057492965190758339503766277\
68669952542689769698138730420055129900881063180277778905652952937961976650633\
22178114816516613150579052346633376187450727392269953129877907359876255479445\
65804386154584931191704904551487233200584438034930406436579333388907174350158\
93868828226530037405726015809615045467558821069386505535861533779455396241035\
55056237505269573776986930231525607923406701375527479337923528621533353316524\
026620027526777`973.0265936674606*I}, {Q0 -> 3.`998.8860566476931, 
  Q1 -> 69.`998.8860566476931, Q2 -> 1.`998.8860566476931, 
  Q3 -> -0.003305835386377247448584801617856532347749751674260717818433973120\
08907634220046135934788630092427361059574000973392885094209295011328199773685\
90654822443423251398421627731031850691003263439213647166082733576527310145234\
49061023249392537624632269470904121913004543048517128691827982758910736650728\
53718082333700908487693397583093923385034141130590792037373813519583202590728\
47523590239259140255960521269672551214361384720744127241531504853503502884135\
01984350364440553577461556752522198237110817668618731324814137090531261927249\
28428971031853007479971611160502473390021909777130803483954216345242650339911\
88341732922909737588951013659973621073168845521035714236151352568664192829624\
14886394044418774310815099756652168502526581534607895794024284664469695256723\
97270652208952156114968628059343585921915869216293833914762716871537530878852\
84772917348946448929285778520705550781520273252349921267070862172959785318936\
471936831787969601719427236239782255533223032725073446985168120546373`962.428\
4082959907 - 0.00182671463944157757119031683694697127195998882305363530426925\
53175101111636558624775787320282191541255373792775786297102260495196362085562\
29473926521948780598188929807864566164826607391572421852856810135879219404241\
25064095270451066257482221735001324263737649326009323559878432260200396510892\
55528483943268760722157037530656745538566250959589773191382427333065144828399\
77901485552803340134908073420815570369073602381869726907563701211276474091627\
15945482070140935835381190860696545508578717967458084957316066927925855759169\
70196332698256487173100085084240676871989932278537768077939940143474599605716\
70304157928964523180150439956640786559177937374025915026979537386877065369319\
91948828825871471948344203845637151614823715132167649217372399752985419045114\
58518073887046010758499744269303115589896960473305777767617390866672698553315\
76128007512543980397337409871293071817283574455643527342768121367978497688828\
6812333240676536718214951203788492162805485077769739559078578009857577273`962\
.2868475938562*I, Q4 -> 0.081030334345604878909495129704655628264368969378391\
90746516501705960939492740375848580160952032460527530896689599205298414202023\
15351752792155454198267338504193002614063624099222511495248038051820406332376\
72911880494641461610524698115892964210959677878575870319468516593669087477813\
78470713946895506256093038978462714602167021555836529292065546746297482956434\
86867626116829426610174541038814373454005521856239775789617196627286495265747\
78125333624287610603057180074819853332179832237637245339203106452075813547674\
20318447099965004689190751886439925489868731981113424563229311734319501776202\
04378802924017360529437890442111774032295180999929324573389572184830556522893\
45520780731725678988176926645563836461950211694379293992472863391628663042204\
18245065111745754043078232282525885560991161414549850516291594540573606626120\
34468497705671753587218712564917123711528967922316887531736101414047177766914\
45630884279806651611266387112978648380555525780940989992678187146237697697113\
0098782`962.4032240473766 - 0.04106146461500513845693805249809336515553086316\
93724421203177116835855033364713833591018416010004684066481156964978337248249\
93499525963846902501782796349595343977135917292656410274520208482780012926199\
65801338288028611600113138769552927780317001768082899515985980153380447008729\
82287820373253048866046990061559678223386717401783191355816517447132437984172\
63937883112529595633686007803065160997695671729947253032970556899658551901987\
24484754774428860574797217799904324773822393265292355549956575718557207571212\
46539087947896495837367684029669039409279538122189029539399567603979804175518\
00361838764348865892062113054932539539541396951335773390236096261943043319093\
80948558704020708496831463037927945181016067104951677980573164562014479651290\
74105108252465368592736641697455286238346848134551818356307619773888689771882\
30840880351055732883750684150745535140688067403054509227116246056726676689208\
34477700056121528041012587373224678638507850296331177954706366235847647433997\
98129343671`962.4284082959907*I, 
  Q5 -> -1772.173252102006719994383699029965514934402026092623580605477023851\
01225975628605026208106714371011901771490324024728252946250454405583052029485\
25082280241379292425932719980448374162730874838936085203667466106987749259505\
92142915743870303523517492497871450691130756130650398273654608914833727874684\
45185104767101635119460186419123226179582837345746489819345804869126254173182\
59105533948398998849760965711238513111213307643152252857785841114121474053203\
27410006869540350593833552492393933350988775310075035213637918736662498691760\
32775167221388677662691477847748845593580088872308290780495966284537565054673\
45021156140486779426385284295679559042905861598252839206544771818212765443837\
78254574406986093579566698977245701691822483051557258962411422017587992137726\
37430014330448736154920300217084399325637698672287210156969776905455442338547\
87727335467922177706835428505229070226148270059561221670493768923908951247582\
108790822191033961214922188637920830609789800507118727163104080636442083`962.\
3647751227337 + 1593.60407311599566844256455456645463944727221512669950398945\
66671509556561028858328955760459275900927886564612836396047822423938632187654\
43618984712746133637240377290095554192067037275972391533221960844409909294767\
43267262534472574584439501020634306173013306032423876006311226803966812111665\
31398499325865247332949404983977152340777328985392119012957017009251664938765\
43582312158935167956140347765027767946687316758718185005805946599039806294528\
88870087362359516868430490988656661328311390663040251688203291052716532744630\
73838157303791714805438132716901947827870300872445799283462267172979689097372\
59651491954177271899092688975565733107128402707018158418434046600541159818185\
11074930385439163461579691248448149243471425248327854678583862724114462891766\
44944069687166010280734440081820372903795325676099670241703088539974556230753\
83839334594154197871114714004944951498422583580795093902158025378927522550303\
56805042392891242939359486704884526955510031067289882226401394704868495145584\
38`962.4284082959907*I, Q6 -> 21774.10310473593144254127227437025506908458194\
06585574961998371692908424177808597848929044627161647483661384799418446722776\
75286851971779577603553391426450345991893418789492893012232407657282280235043\
71297871935638945664913705471488004378403257412557537738481350238160978158206\
56060624518868602686129465099334499222127720371185241946321644671609123734855\
44027597368509131991807949607564782801420332253172351463286093924003188686259\
67481705007132346374880042807894147718948365058235131735954303344434416892846\
82794966922448701911375626353772730496743711207649889532283377647730622850164\
81357199227636650540159600794162159423242821021104047548410969654678197635618\
02061083232991497198118097047006086554475134302881373152805417121571279935837\
74442831389615381822239121849494023127551397404819372067379492500872129952422\
35023685391704917355073163907386705133954807416860815936254995778678048681629\
52426436578611054327758883123705479351096456866311429973088353341662248137623\
2434700716113495`962.3126706840967 - 32437.7017415828895009474352802638661179\
09230578787825630276056279517959108855118116361311717238390534973758226772060\
23493475915021627107075174158934575484290530908101954285470035899337933994938\
98662639649324192165959234513663631439787012364178968996776946621912946061568\
79791852482274045665700898589074492337723559386757750425781129091350408016545\
66203195451529275645853908753276661326284034255964526997260197844349571934782\
24307074121726284911703999396567036068219125733428426620814393791677983137101\
47814621689922282369349516129993195134520448728894899764992140077148709605821\
79626494338129203863971012959336875678808406799043995204487301196779054903389\
98608087153224081440324270243644388363624607145935169891006373210369701701162\
98399671055991679924240961897338452888869915767520786166982572493074723312139\
02734671556693900890400424582842934225979463446283524191828425762823432495319\
10291256489597105637811181310528706446088607957047325729671538039874142829854\
190375526378788913771749`962.4284082959907*I, 
  Q7 -> 263779.85496155477502243702191260795930956086828884887255609595032810\
31550826183115595416225946565251786331748799879821783056212755391145214408273\
94714601260452744080738022400249768740148017308739495151590064004909625640115\
39271602153248731768171447849897606316245010261451641143559192331971121523059\
71064618612352580583227044354536833277909778383903144841357318316875423035856\
94162915756534575866814839972701740059440904006692599534531788609075754173239\
65536870762772478987217493513583486808587480522199800010463714652102655702557\
86768798578087822746741022338619814488180921962662113447414469742849858273207\
54514278148840324593880152449646061918472920155686586859887193542130285650761\
16571630222272849162851120428020333148120600522297550030628528232582520704668\
03119497238341447605713657025699143772712452057988387706241062650244608961607\
13201621459590584546380441451302000001656215807298041164782945606885869815493\
8012132543122883648209734075256573780468458586509542331535704405565575256`962\
.4284082959907 + 984764.51848592932274799876644231600303267562490859178649892\
90850413604727746924269732005679244661369049188069511141885005544363505352954\
71576965918753469223471619400241475146432726909532055757743008303222333985262\
15792358572600785100703159247181794026561862742884486769210384777261137339138\
18265320033575195647143182418889588787418042968085577247129848132968648590946\
35692929164057984257461887731988696297933359905031067764389241921709473108078\
56173324340320827112507275108612824201182194834258291236362162574919234197468\
14954970694719894580902859703353080233297778591163464131605157297313450532800\
47852467375438939606631710407276958961239561286258503608469322245301430176672\
58680758509593004984393742287309143736876801796672167910037463466820213347796\
96523313784205063248467245827615024152966271646293792973297583845946020982084\
68710615333201273078548899467525900291160963475887546763246004777778114754285\
61929709531305679630704734764893836348957978538203819582196253285959717910467\
68511`962.4284082959907*I, Q8 -> 1190.281869156593089738679336060276648378889\
93572303832273136184806792230361167153185940078130248162872528197104743117793\
65938052080315502033306030440184367392346292552699761800678843638190315290055\
26687145870823155486341640472356130363104058159262997736107054130572313970929\
31855612429947783733258136111563348782062755193812119371893104116741226319845\
35668826750913900905821123462753283442586354571643888800345816625249437197396\
85548659899114549387601838887335769801392835811521543032455600684357571670692\
71545559086879631375886288399461219704605461932021207679928387110058615191536\
57127657580088303843787110927251833702978408290403406960436867810744077631026\
71813876077879710757367893444496752972482521537421454962399595115954278999984\
22661780210037464327489835793973305716148758448972450851750219711255832884829\
58345487949578056346549206314077154599127110584688613700483321491139264515210\
93289446323882642955591290932336275242891034301322796902692580628755487071981\
6511920952612286306`962.416619373089 - 449.8782262349364976217562992034327001\
24074816942749281998104011678189206501132366521272865593617035461065031423083\
87890161156736697038193991762537199970414314059406606810169821333183200204122\
21908845969898305041727449494199191079712377731680516274919624716741635320048\
67833939914275996887678236341607932716610831299785603664115871489232677824248\
19195530490135034846357283620903388485902332558904193175643969323884455603769\
92124604169253960823091207572167158596293327317207093873072601665745481050095\
96355556864749797943987076686156118432635184117468715529864701094167217469774\
53431498265680017587269815968052131619381692659584745873835799142391170939318\
64686847681016947436152609903879391756541849509905765735437708294402543837788\
37202572385723610539157793335703421162338214608113153259907732469631587075589\
60382783104564957343836245866697752064529989043022721384048461872596078730027\
73093828746891556599220249900575858003268746402350344248360151803802271319514\
580457573543465174663697`962.4284082959907*I, 
  Q9 -> -34034.40013253055361632788791202626825102740873588029913844697612844\
20554904980458273497597124881260050344560170497337676764950572088709388492427\
53306952474086160111628413565265480055284706372001206803840102261888346645150\
19529768411949741371459277185903444213332945326295149806508363717446451516458\
35126206606424021346698632879984868944590138676498250310989163927023608567386\
72632436115793231145621398011895990741621011041843179886599091612915590327784\
66996034156217968291875900379321575899557146271164150278307306678187368749591\
10029360034011569870913765467688083403604810509919240177579173549492198394037\
06866280462068323254268896484908544913246991241642920201511385827080260913117\
21122276923542628644067085282714034669812242606418003135534534813927449923506\
86051922599738306022870858093845450610243598625669549844446134528111750828256\
61530399600018871471981037899470774144868898782914395757655043708073085447435\
6139895337072030938090784796639442637934581100335537939582306288552289229`962\
.3827637335788 + 24207.865236955635815407013787866606861932829482121247674603\
42360073191353115996707866567672015207008478858795225827693542113322143775995\
51785509140326523540445657046887946641845826909452572635183188552337023743531\
91220526060232163093761291832730138728089802836550980049868419371951109994518\
50011973665905912337292666119479879213242853768133364325184628454319190029053\
66008928056287953131393091617082233380893117437953663048272307616462740087539\
63154284160556272142177480643932514310091840219628122045869781834177883227954\
22557961232737881608784751184338267796551957513468162513755809188490337143886\
38542710242256692575575476219627237328101098840348956439933895501385689362341\
55569627554810726639094907969565493891545702014464372568945567393097209637507\
55717244230178907387593935707382686116321026674120917062289847475339758626566\
11796960555170025064466604281295729356506177009658732154275392419936029488437\
85472161680103719051886265543614562190376656098882977155126375853804178779898\
207`962.4284082959907*I}, {Q0 -> 14.`998.8860566476931, 
  Q1 -> 47.`998.8860566476931, Q2 -> 85.`998.8860566476931, 
  Q3 -> 0.0779269421285544298760914421374622105081114145634213816794363465753\
05062846163203145760380378612489835728828292836672211370481411424094113735214\
19528119725801321025946065051336272254040574259067572252614028999503591456818\
52569776950974823116967135776484963270300523645058555831438556540702571042591\
43804806379199304224551141782490081610027947122366381559978288329851681138632\
48433887544362980208811820842809881679302535199145394011302319302500473342135\
89139038088023706177877263211271764432598546840127074693680096634447066874182\
62364162384402282564203903090687188526057253796026629985042174224588946981071\
30863620279019077214740884872120217035020611792218004819728818940332281483114\
78758456954237289969166272162554890859081697337769612427597633799436337775070\
77065895850995790089834845548871887536343547038245901284742800051624157366800\
51848543546607700056423616487815659676607435220511526434002254705596261480794\
31700606809820772233871930470479778337556040775998893788895076825346799612679\
77786173933`971.7766089186914 + 0.0572320365310102584151601384438377402212165\
96052084343163314106219137777624313952265994477334325040857542651729183947031\
97489332343936271198684924564951157181704608299433315814115711516398307349587\
92502320568994672445878187020642106515103475630668276130108457308868277425472\
38700912785873051247147186699169339836527917979145888327080300087658229220163\
94005950581634139212317930961295744831424165140170657978731992557984892140431\
17093964134225307220166622718621916914160705916160851911717107350975810755704\
72345328430652714162690665940337144832455383949059036136921711506209054457768\
01901251260272900095575189956504561034340707787800574493698784075318372834515\
15843607739126949464467117680009400945312670514046876279999922748587273506117\
71785157980799179181361626594171410181524922496508869699475550593177672314864\
98641564305226150527014638075407793172981989968009683957381793865673949229502\
47413468514768035771078635650114975835210567206950781561178304055587241664501\
306699682668197409874625561763122`971.7364238957191*I, 
  Q4 -> 1.9411871402608024474085760365466443482814371831077097152740785427783\
43459649902177289847243933838942637577620556271207154461609020074205652109684\
92169599345861157585496274205406872808579681675930219142322846234882012390930\
89907835293462094460207557405640854285918693410049574548328770539493919402631\
57497379518790505288847676163735599227397281113809346232627932884857290015200\
05511947626526048501712398671163846732851261324748509610463709304987154204651\
60030893895624229970750422506348338726045694242622776314958783046872888967456\
45033057610490881455505420140629510623106524270386552881858994245136369087483\
05945361132956113305619694396614040020979566809467278399230206775044979121490\
12631818806172680529270054622308351368868996821246182853623272550463625412762\
99670676671199641396025351907666417605428169974116891586222199955789497185472\
81079772910355413624731782673018422812920645433403058742084042288505777826432\
91144924513286939108201428829730757184530059415135236714136138316725`971.7211\
303488165 - 3.655344166659274269688480262161500983521408560644521148463314587\
30172556610452857167921691986289577971837854076649038128531118358266614091322\
42920276538535485806320334442687400889322312389632901150665048539733337237893\
27722480590135468419756757196863741268754976915167067359145132240632419252418\
97807964349945274810765992956141639252072871056480259939489731440129525874175\
29358118437975696256654932885147637561516137471099043952733637131317886729198\
07665368702679316366411802920347095270476960157006190913103673135924295396860\
36396450282658943391261500699482922261778700546789487870208931296088471102783\
18739345830149497332277303726848746593229092955208554847142658538775932856666\
61987776712279629079143373426371557006198376420357695532184181883105840045936\
42133313446978355778305056954907874505591445527681095056707469629454994254013\
77918071413390565260749438462874051990847255961685035862651033714165306185144\
752072969078876254514812907444780503771738926431054862521695115935369857`971.\
7766089186914*I, Q5 -> 1573.3135209631593036425100771078750637205275989578017\
59681949759794856988917693775788738030142098899262409944023505564732368250779\
45858703760325920622534559658296590343628108734990823955904255653010368074293\
51823837195801104448288415067761596057681923005338764273067184969059410136468\
77588107751968420762455046608980021193209303340552645999313858243870080050395\
37900828257064998486205813244259486599883655717696825497552589049224020119155\
04889105821413959208749291966189444625496566072548606368366135802693093176915\
63050724477090770533690751486186274582523635194013115070174010131875549606950\
29964998654406086696522530000401250602925996406521338612134306910317005803721\
67758182785359395675763826314309041120802267417416186423849609296513915412953\
21157664803294080076006102863444396520853042842763673454248477002477750911007\
14611344122576772271705752468151348105319592102010704328197727935538704462744\
62420862742917714516168528967656065013491166371191727634047027287423332553345\
281529243`971.7766089186914 + 85.98158980880974309511156298769010109022518824\
79925575092492148891935544877692943531368922740638814276843603379764603275452\
66824286433494077145168469872074702650141568496051815702102887638108360820104\
68772187787389300604203985784533163033403923156174257675189708906200699800869\
37783630327222385572331201035210383990427256375076387535051755289322243947969\
91785469655625323891454002677218762180904691632381577701946537355901869907816\
91647462131424782684228944211965942879623047555215707147777285631754484299644\
29275122297864873766130168255923082892444888010669047049237490746556936703055\
45506697446423011324836762438240361944991960643806890863096957452349881054902\
79493331674078700956497560551856889165998671627572644607965165509688612706789\
82068146853340146437238724560377426983704750385716615367585869432132466826711\
52609564602689313846436632663600928897311014004622144803800304248786152421209\
62873206243510675367654852876055383640250586527791772124960045740279540367089\
74810958481316`971.4011365183768*I, 
  Q6 -> -14989.21838468182549132817097262821508454010247901977355379223595388\
85600325021385921691073647594475582035600207098638049927942194376244290181995\
99623009593851492746467174866039270913039540314039862005109596633354000429997\
71907246383489945504287338941085085721594690897818465572500290145923214354284\
84765254387350505567109708393056202932859262196496181089332467704499107491328\
69636909117804525365465347845065078572179948949610874573344759041092254608425\
52499380178686559297892011783809938179152694970071591501033270641180656475005\
05027646165764657143971338138095643446650561515911795683173501850435724278931\
99446947627240958769644610386874412784431926863977782136484220943570696332863\
86075502060451308317118351341021545804241625907281516431505191819196269379157\
15600842610853332251955382629535961517418522485482148073383489498318047341579\
65365596834042906321852978366368372206245070593949247541888117339897815364928\
8678245791899178700249011470479989678233323814053050514038379024194942399`971\
.7043483710983 + 37124.938198375195737561950249285995922469412041087758290129\
32255083427363334631162373563693997942737861618708951594494627853849812492940\
85906325642960850794890989297589549739830666828428075767829020552987685797544\
64915804048402656030542415681964066515605074954163586395934990951798600955788\
01294634666165412078455753268014918774547126762007845800939101021380732222386\
54299930718662844816983422209780233396283115383037053919976637609938783324219\
77415085759323531766748846708218575241309576822434450824728349273774502238815\
05279494668033392116630187964019377509877856382310437796524742371938888555553\
91001642845539733597190885966843987551458531477651902026332483150878598375305\
96204140035963593554014753514928556870069902031351457119076862442375114317342\
56920630660711976749461063085629073681450737080185873717179657609933750050380\
36821178282346175492040159475778324222786083158097472256555141229706807413972\
67619630846415831533219023451332810710573878021860840266590867525744340580406\
4579`971.7766089186914*I, Q7 -> -91877.61770636795705136686928947146481606231\
81719295571279246394803389454798620889636584286151195733557837713452507721914\
02064849844468270316728124601861828707068217042614378414771605150276679178297\
77299162475048851011492365921651382506218020490224893351678751819498285381186\
68700011549160606170820726209297275700159473163127512067606598837837806899203\
01627578834041906437873900321990824172695147766702225866237321069738782296651\
26077630690183592341853888702990666787806552431812471507081163861919612182607\
18579988531926219398554169710400542317496002314663186100230964825960169779537\
38322471288911610942013887569905308451957238399479835490094761533569547385400\
07415119258889478404304513022799576917302444095501025316569781952418119427087\
70264866946641391683552648099007313510708565113864420021670780651653493005852\
45522068950540988439820235486502792622958393581397914095949327366341484936680\
98530817988832327196652944485667345460741867295488146377052237707239622069549\
26407862905464830594`971.7766089186914 + 6967.3263785350395695321854115286995\
29150147529851786506327231665998383550022048446571212806584401707923062165390\
59098438469505034801087061034983069607913310942552010616086404788081299849472\
69708650570281882729376867848360419798486837725267128692901893229319119906780\
08216742471955399940095275606151569134278638367891827476188339303203038490377\
99666367126535082444144860430710392545331364790322963690354535653906316679129\
24616702958574767592455473436872331315593682977300442019979240900253252861089\
21797715227922415636961865483712584282615470450598997909926532577006396094630\
56172451083407175547871660967847903630981542304078537039112263672943280041298\
81777941146116100022536857548456636936710761454822538804056191377110065116802\
48043968701074202234627309260378844165301634873965970976336753472020106621133\
05120186454475818474114636696293382537323800124683385243748308410079439565387\
01785002251347036450361303694427846491852717282918519631825270265418807612100\
264594216518671210225436678`971.7766089186914*I, 
  Q8 -> 774.61403065543325447493836240472629371115864326923270596798825555937\
28898637880116353424410732043986383998497371874819155465508312871707165399342\
70899041688328436260917509984111813452790498373408243628494335472468616347012\
61074862625674509142678294110409364220450788399179340119060705098498170900056\
71830508427995912510010110513754208910412474123089935610680130983111787527449\
57291573599634040182312070284423220783656087889546939564873206746232954694978\
20465924786592254744130879874745017827126483593558473015996848947410895145652\
65277459106219987964297137275696878367716973441945951862502991487353545521088\
14765134661225550297239665104480008430707164623711750553365447191992306176498\
77235312297388874198758870178130553534513350830496998926814144762336970934502\
36828448203568877082086437965482767616395411067875094029174754912709500253359\
77736599183932217418232284926444897365227464000658564060038996610606988791850\
6922468015955485523892084146132349803653328167017406055938522808690354`971.77\
66089186914 + 187.39476943325166076345203848967803683655036168541531030383739\
54199863326320206473291952636856809073298142217467087388225093205447623816626\
51676729541134514797331518250840706779581734258355523303943928569398894991922\
25831558744984517915819402042347778914645555979177085303772067232035476672704\
25008944096024659959222241898571794264929540509563568196305433143917625146028\
83590063440451334601892604399363633068763350517100620162149472193793129008457\
26529270307757337397343913923286246405030014173397327361445652282206047457666\
62349295124767674053348797344178378049522930639580574002402123299982838564442\
99651343892517670332288109061499866352276948812887647028433073515719499881030\
02981725099613509962762316961851487313004172122802316138701484782582220678783\
57169648679346797562423760803959151180814341490186759213001866283793315230342\
85355534319275409007067611140542439480604524234360031927507284011127482498923\
7804901178408658299843387387458586082481982052707436023659922030868152709137`\
971.6606818422164*I, Q9 -> 29020.77666978597143813365664904762460195059799351\
89846925350536794783046603479456547829213297412562361205130429683252203362789\
79605407853524312919322144673036676279276849486045495590287821754010804130008\
70038247939843097468045636158861444830561196254460166915434346915342250238487\
91617431953270749693549811625600167037391253331581477360323653296750743586144\
51901765547869829619930381593448947792557725343549106052462350860690980575399\
66778605051643451093129856149908166856205411998142907469838834675253586345621\
22291915947037089947576172846253831330096030972851030932980921257181804745201\
98932887443656387395462326864162531156735089974274845164403654363583892314801\
85376156102842762885261688590000240615696761700844371227405859093020085174014\
53168283702086962827472364949815322846030812475351078558703047795706281511620\
09307186262584547342303763947178284866697876309872766735427875572678012326714\
45072410918518570421588689290220929156310312394717393740494365414579183607062\
33365985548796`971.7447900226044 - 31459.103377846907405284914843977649239446\
39031931563150065042479937385322719096950124407504764790132443909925672181455\
34070580073939761515271580267790835783800414348647672249702897834960921628185\
75979204069531891589907368928257662015398718998340103850605102197785488602417\
77314587676648447206337544769154501105811786963834070522878328940741584331069\
70436820917421068656567968544560550204463170375092807813890012759086692517095\
87588477149811348945950107499483677271837737127104308949100039384724798878939\
63263175937447254608931814142799549492076122573851266490230576236805111895058\
75780038108791988208239414227745216804902629242851261130396102251004384202969\
40426303581589851267327646978860186778638974677811088257631156373153302926054\
60199270586008992814891819063436608842428892602981322810116813305283446164982\
45786916359725474674469989413502021364219512649943163719045343459620511917577\
75941403590505412198333045680616929552434555621801004399712526194418129236446\
7039126617942026788266`971.7766089186916*I}, {Q0 -> 74.`998.8860566476931, 
  Q1 -> 82.`998.8860566476931, Q2 -> 43.`998.8860566476931, 
  Q3 -> -44.57439202284120305113422520315170030485386224176323805936328818436\
03114659128218470854505868637049448633799505121398322942236284375615435039155\
42808682965446587798574873151662124385162428596555767669060694107599402357572\
84666868813784092214967057038689370888886384502129522980643373670805152335827\
11320904969492139138308689499445706258751954092159365167840885758639549220349\
39347464578602202008883823796096027276261371135513204516487344829134136530560\
03287301312777587969693792843575936207417794096990106873044620711060114579490\
69119365876586441654603660224870486431749843032385155947787362416888566026024\
13993269841066345807923087527346288915107310231064301402011734431188714805750\
63796893304960418289008298258667253365824081486316869370736360793701652049866\
32037661235744991373930360415196378688901787456490575235358517019174299417429\
77532463152776318111856813520543289598569470800712067451547786763245702418726\
5256862061711652953776365033187811749706503839804648179469807116706689`973.28\
83811604096 + 290.06603723028043659645702677262355913190533647364070903035309\
30415615560741240328349303314621713249004083892900624687885282471192702987837\
32603239282911188798697401374282611875609763492205230797361989038128204929099\
69055673422291203117691588472569157894655399860269905278226380537339813540661\
44804564350356914701862345641946200860627918023772886524050919785038928865302\
69291381735531313472402409557051519947533826607335662662664604985632412107638\
01032861608728560421984725076505470111271259760485102330617568671084022726945\
86315060516273465468820853948763879643895800743942569565451476535370613833781\
08052020268830973071853550392769191290715284418620739995736752730536961320857\
04366690882755804533000257539009608329566091014247431402110529521280027012624\
16407634910342181935601493250696644851054085594488755985412645027609140466992\
75337893283014773530825144476893745107868097708356845335083709150844529032349\
449970611829563035376206851602213179031078530052364796348785345005408669156`9\
73.6106650358897*I, Q4 -> 379.90871148270808803128410041878115194394485180963\
85843741231043592412418566212783905126427911367232179762415901023022653362053\
64608449726134462796461706993676718815617711919287829616500924906443615926805\
77081396940606337359836605921102390930338989788294191587283539762986540908225\
58119766176881919900497604303086348267053354226367928259454287196190281213196\
59892988775630129451306041727089552160254530894893142141595534338449068543369\
16872525189864363717949574603960316373442764398404348915582287013985237719383\
43440105896557276913652747364037560492428358127679567849377820298881163393926\
44549202312543795604962474504764102561175856054129201413670532868323372016545\
95511873558754202436752062117698525034728915856965707042797282060415641943815\
42547322951236379740284592399106131917306327430084590755452190176665170481903\
16224198488343061727533765133743043987211359445074939736060307256818111488940\
47234198118672370211830164566004438323366462011288712285370093417168288924103\
62989466888`973.598518493393 - 130.157098987614939751747109400032816688996712\
74006682186064053648425874059555774194329081537236774248817011821969223582585\
82300485249673379390654298455883585732275394257852748267383966240589609355804\
30484932554684968084953430613338903845327731280106934490127158800058113173213\
23745492479829317523088943806157679987987250296122775504401108758894341779803\
21967666331498271838514698028162556284050150218503209578592016262571087878294\
05011981877824932415076705926371466639048429826025696422955611227218539375504\
81895666797686826746177664843677077866940235730445317926907207642695093774249\
80713150630445868172943840890457973756311518358227486198333894399101378055511\
97353623869647159120365480011485519190280556805954978306379361466079970744359\
74040487711960365010419673299362936968404423927043274940482258486408380187551\
48015835347407240192283700901683564890276748786298770775390041723783514491536\
72116948859958606799294738855753227358233093831459987772381062762984916429489\
5399541743958758`973.6106650358898*I, 
  Q5 -> -422.8353705611990205475985714912531663982545766965111877067106230487\
03963982319516444094842987982236355137149792670306085703608676174698766103410\
09614503568693627387805526304710887048654918951978288771145009661442666012333\
62005940027287279949148021890814589594981221602403531862187441955222924972752\
68812326581213290287006170498466115822395598854737966577444231774634683794341\
07909411666735484772433985820744058460397973334591617668365045060395275064635\
26493892741008589799972147452075721826867970313073615457312301535073466735591\
52169259283024770982195215944275286362248892432184943863914307650747678958589\
87922626364484183833956827438970281122585111418159343358093772146405164702445\
27309488301106350579080592148221333054542853368384889597264640336108850136907\
79368303672896827453053146837374302344594100991019815165541179409758423405809\
41524353687694044848704088749877154019308120255077112660723553483003688905485\
71556670649755080522129549053820141501298318364459778510795632802619582`973.6\
106650358898 - 506.6512913801815296948764189034068637989936701651182550946254\
68440738214802772317941550148122919258393847335085179302003388191701692267768\
49360138981562260046493419907789125013535065825614320289158566516851700531373\
57792560613572732575947663970094003688766036010548693907891704199299447103598\
66778570364121668687080473525726325951193822047303399648330159933929998375991\
97070504569866036575659198012180336740783571790798367834360010702174938228797\
34153027214479341025399861908908595252725123375517194931853269170132504716863\
57040526185899031450268600753854501213326443332526317194134901779774632021526\
28399850527005762531177494112384910110044991782777975494628859282621500478386\
73325316169969737225896512361182464136550922097145248756071101446329804741612\
31556833897338816146808467188240860290237155750631168700903969473150666912515\
01546494257563481960222533979645705222399767917524644061935646997577475221989\
69876257946137917929372454465008487715614862037194261300343316745528276583281`\
973.5638161478142*I, Q6 -> -24.3680460723179983929104123318132505922032198252\
95385886098387428358539361370373086956425106780390133089460386293209330111915\
78623919004767850283331694546371680018586012524836110523574157466879125472636\
56665624038679005843509327593907900370615701839609063004209431677144581369996\
24365421130340589183067798450962007004617777172978674276877759288726851817320\
55604680256799829510781983104870788594038169987158608186725595179875023591741\
63719201241558882420265626702121731557888974340204339734897875565827759232163\
81874158928773914799174792358735412415471542194918075434629317701070586457564\
55314285152265851080120889521222587891100134792488700147709699138515141925640\
14323762755070603503650961337958715913592474557496900048527044409464414793683\
92330731438387090534495877872105865870767409805861474872102570867054982073095\
72771013649800869817429315758867253727693364476881196671409009760152292117327\
00001124921167473522316141838620211147638045076097610696644336893057664530196\
200121244698`973.6106650358898 - 93.10351487980102642643900475991928686788569\
73967478372868187797877568701022515361769207264646738232118017113570204061798\
37446744666390293246858683186343570059458113720255034201137569147808551605108\
47790211341851458103611685635268991067615748208409614270363451347538466071089\
03029003799538106194317812505839445093672976182425816070684784453384473137640\
19025495561664883801416120060395843270551119442923059295151624472832049189427\
70182416005440868831449260415841398427751865395915160161969011293880284450696\
07365402840706833610280233339040443214385321818807625689955581421947262059008\
44228633780383504170177592687798249588091037158972647585067856580265611058100\
58473011853972086584498913714243519934380493903565847084976281760463659963397\
95381374079239493939899821409968455571872862254669368934788959676399919237610\
47317329859464694100380403677332010593376553051925919100066844786510905163308\
63780273809826385046523502902188638677482465887915176550540469773101756922033\
35195540907476597`973.6044979846534*I, 
  Q7 -> -266.5336179778013406657036340973772839536195504882834012344879364804\
23472436802371999993551969875573303406419059483720674844008581095650491702925\
37646149285462766604610295058068082895791173018776323208906125515780386458657\
29212650094235258700450509088691731665651905056588677745108381036449926845687\
28359045011827989795617131707923268427433981545983642923400547773963740223378\
07554980507408756237626010604651566347010586805772677530709640297304758265268\
10408405916746514663950832120609943306874861990969254767790257865802328021606\
72935923188162717778579106911986166713782099529905099933889983056790603734682\
99249407925664234779215936596282030911907553169874853426133843209383021033001\
06291018173866867068636083347898257014100037558403563425198073115551825385167\
61041208199262897638280990670713320464893716647015796939553189157266998011982\
25153927644752595595311529426975863043374802482170319310030037125964739547273\
45982766938738195370521610712230244569392452016021821314204214328191909`973.6\
106650358898 + 15.56386893456709706774325038424249954702171844952479861586552\
07044330828846136907924316570405952490308122432626999283412031334733262104452\
46842609895798704572742173428525340559105465268415055575124664727467841911133\
57995046284053776391032742174518132967170255914447898559063898837962350695842\
81957698785717382421774624357637486242909479452965948084982525529618397001279\
23170769784242446837257376772415948826554376745085191612729392589444481259133\
59138425442833403922431939112852044387051436517004381421934980564846130934793\
26778789257012192263802596037420500644780274252367231874940153349689662537879\
22307941907806507390438693186585250304567714192574469265845791466601766431533\
05888952889994194436642920939590829443603115064590540779946899247892031991881\
75537742031916864335227590859094136988583828938840979584535141941991620232186\
05231503735723346885406643860497412063635063762470782376696338208156258756131\
7095141912190889544153463063977723625810281104835145144302035982602684553213`\
973.1322515686703*I, Q8 -> 204.7611624570238193836910001955870788703815757095\
47489388300685193770936030171772428819287808623995137162381678280407116328519\
99922353679053220096157611080661848548875390739190702660219462071223049291142\
63574684873357037898370135665605345253796967316773096256661149209157724773399\
91261599077239660701669147264177075265804759074744452795641597407759487865710\
60582037900510160910631941901310115115757630565796027607106694863079065843016\
29315854837652361594421733532284584535759382166504927840401315206409961062952\
08622328628453268893770414211934639577214332789597087024410666802725420413722\
20884363227665370732875436982956308712821145543141058761958117901625669651076\
41209190279550452371517291247953118756928558592581536186558132544250953549830\
70535261793312200806537702777461471456844601612533222592124997011526552958623\
91260302547175445740005253392348452834199634090094935582881735585326951680322\
59272000923787486288072660199824989453544473873242121455216317092937696153419\
330522133331`973.6106650358898 + 654.0880222763081665569045288234125277476802\
88084154637390515252371344467416275218154695874600605944387179170498007523459\
24655919468145685484768266504043476125892037937531536858043537750785001710149\
67506755409357387608665414974208690312704470596672714461924268842551020891390\
52623690466035361052927761918915999920217046581529607394642256261142640901269\
67002751379269189925044089495718890159073063529329209299159473826091379457430\
88292317713984860570932030076995421635300413750018357442382446416363737183674\
42967886623049122456788643644400207818526750810782796796987689054592017665728\
73750749805307812111966027847163402205458095580387402698565936215591853370498\
74270698862214406757435586202785811486801512723094453563992618849593804422968\
11769715152077915960910688484268473101304627599923387106566717943579657203354\
54668651657204705007036767045202887617400850675174020359233705666676398803630\
96407856782048040050921027553542679081911530992665062022074098910565403837889\
162081933313097191`973.6006940614859*I, 
  Q9 -> -204.0673321163357070390598342112309788839295161202652789536322310206\
04629298770455800838106199288792440663870553605155556836681242292595599035230\
16078401481265007080427257067159522130012787980735476886712008247689536543615\
41781128985830329106548472636233968698335837039594014822049283989322548741993\
92369002801526154375716622155971005117035967975438531139684029615390089455089\
27658263235513812201644544112561601650575596939764865875956316937493781065641\
78466358586997590905367459538995899802296003933844713341480716424905564083535\
53231622713624026488179377897103434380241000781249507125736979933975916788375\
69381391475997735452153677702094615793880422565223555588028890657581776631162\
15602808514252781128405216770652300821952715968387903373228656357920060840010\
87387625227308443185328241306047880002260784312118196027803223502693182141385\
17316494910434716145819599914155108619601251761204360143130631064483976396089\
33198175957235121023184092807411491832062565213129441627169058908363858`973.3\
903327788829 + 812.2124022668599983928659352997571507653356414585807446613765\
92976276859657497122106563064352950678759803635876200816856044307801291532321\
73080170237677716811469912888029741413577912537878394550680596078427233095515\
92076527356826510057622242682513288742351756847365083508947642230085951233590\
62352804840580010953428566882447652747107544845973945671545621699743356494761\
10939774395419037409065160089172014065378704939227624539809493138292540222365\
58955288062001492901380780563760987170361659302320595601518128618760849280618\
75557547423378774590848756777754346418285415706851906918423721836627865975016\
67270942719671928707980590593075912942511894695978682248699737998011538713099\
59860499104162763572329901129990942319305038423823341784492251897760315678950\
94720827463207906567497716793485683217327238383871260023750561941452280143295\
41099151312939038487835434980177125858262802458989959984589283172123095316743\
68942771750873737595215226212410615503075166445404486804680656091966953301532`\
973.6106650358897*I}, {Q0 -> 3.`998.8860566476931, 
  Q1 -> 82.`998.8860566476931, Q2 -> 12.`998.8860566476931, 
  Q3 -> 0.0038351397627410383611222824164027372065679966105532128127405809933\
12723630828340147835732919203856049623492772800051377303824528228818918061864\
42707177580496078501774570926408035698130140106454404490125284709608584874809\
53521718945042067931831700600374466539459270364917438127264306762982426614266\
07067619950653828182866696436711494981675909998807480489280657617244275056185\
02987327411130199117621869994291359044321249945742492742283513377138279361691\
92098656668374317340254190984962746433694691732598582885849497948181084864194\
35879214274559507387830382354371716844825072537851392572540568159692088841975\
81727426353620326361958981573331340791719910600217553502260989488769098156477\
69710011434203436473619956358675686779952116755805872703384221085286031070672\
63177041814415178372773356954922425257837185841152609313593672021656058526841\
12228525722459596210016075425159668423068068721847531304122068408827869838793\
70861126190365190559601595301392728324963210097196143470964988190043`968.4205\
671443672 - 0.004759331555693248722239746021723212017456848395252018774745407\
44726224663055513213631503510858077856684623850006741352841438624876647914666\
89267442759949951379539565191335656183692481744922139309790933619488359184287\
73417224928366991938876486647335920608708839369184916584245014652403430061626\
09187010411022425896066240523373776927685579956020496170622769794435091493648\
74099628524444872368677893772071403431802668946139837336458485803136552947910\
95942023570612498876128115304008034178358161462009453776873693090516295200821\
63696052611112165510374067147659102570246102235408042114986857382529799259900\
93215562677901459786684426382637317006571656652561165575289445906970624142001\
14953425077465747839031645164868129112508011256145004296589016557887949145688\
79166874517299820835280454193723932390288243344682423044503245989647458026196\
61008880664696176397321172741697314180094674034350092225554447992570034204122\
608956592038230835550689342610014829326248447284464927569151671289666852`968.\
5147713122661*I, Q4 -> -0.001995016916476584218926452134338529676651989791660\
76433402588621179186382136155412825290185943847755592119057510869092510671097\
03022951923793413477231762768257290307513710834599998890167303302115605948977\
45450909904853559489974660456972974581943839496030656683750281404004792922225\
05992301735203446558935822000469571095129421319234329991210676577634487499649\
97734017935404014603859147441471413246012486940877722284247156330424005168284\
64991900698607224043436133874450978848128768411183518000981895272883109913243\
47396461245383158817729504626307989296390281400477249146758408522658270444729\
53052762178359444493922550927452886439088838779461978515174556451572014463585\
47938337006888876673707879361108418040790905113555839354724731959807167879582\
75891768882224661167184897682020052565844689840087473160378502549434088434001\
26372224346815488702520083432249817804897147917682059686177534940065230443143\
46877451745981120228131600867083347985215694835283301212751288463032127147056\
106638`967.1805834087892 - 0.088860629347824598740847055917027367631738651122\
00830131462619185741449191464910140995523530461642648835425628863314961883222\
15102661189271777782825343529327899706242266199160871813066050161224359408386\
09702860981933672061935234871113127985194144733945502112026156701811086406211\
10446152378604626520476123286096987357324824720689675689676953258354502132723\
07013038624200229366939004921022536807983666813342463563433216506969536761480\
20612456435514723841747828334385823736815258339834269429466112332128359940724\
62490949528863545808489800166659441449457311153518123702703438117573758772611\
52839566503910422262461956030686512185951054158268793227284421090735622089122\
81782579065474297825396170348829877688918977751591832371225648638944311235488\
17150738525759896592181704510301524391854722823689937897223511645241664409122\
65753162115583694161222412470567355315406337480344318395141976269980289790688\
13867239050649572870092403228992689180653522445966388743903262591604680700553\
0940817713`968.5147713122661*I, Q5 -> 203.40265189980022632344662101863406609\
85504661690340609546951187449681262832099437205998732848879626544423263645786\
75670406185340204298723559932261120581301554685903571453557049210002234382916\
86671982373663002539841756120627592776998714658979464601457089367831763141362\
68084506701323239810779114119431028652971581926958530801210943281387327765241\
23884910780879240506308679369846135966616804343124963366085316612733809676963\
16301096343804497825783267174640827724876316789279675204667711619046926944385\
51016629526634789663927126284170914151343294968685718602522130028450707283462\
04340846232551693078311562809164485715519208246505886222889463849701927194759\
22765567166039980687639226613213958400591220994228987689346784800247391783720\
57288883180136271744401976891887147305379132064139184087012506801411983178132\
75007379260647208725939241404697351856205234799228294409682140764962003805986\
03271541568312808504129145944481266570879119469982759565047757927924036766547\
25080365884831334390171`968.2087546221856 + 713.97001811132832589386172779796\
89804270085270501712167709605672832170511826790654586588373812076432047578445\
90752065249668444813453611519705221179733520157588023991710320646717130316005\
44763269382867098745315717877352163417236601590934630474355369138475068517554\
97448218202414036300717465844261595234749400413252457703008236777994060962636\
35573897254253258884423691134034492885195054816183792040165808789624631152362\
15424508721685774792644436045260596490580248049611181236315242673166923095766\
61612628404542132277959515896279440839403831825458429928661646292346119735524\
44115058654269133206970234568841696303167706407000278150930348639987918687207\
90177382436378468559669813475088675571714604529134777605832921673795040878293\
46642040199758959102349958509689459956922240856785298599169029953493281415977\
19239681225668125536482669112413779681835674578154528071416013154905372358858\
25947699968657598757545408419707266207226218776978327021632248380387998800495\
86781250723028546965533354659`968.5147713122661*I, 
  Q6 -> -26897.84579205128442866522260284158457408157172480037432063482288127\
16519040594314783178109564034831949352583053544057876702156514800523096458473\
96620889519912554780995969285803575871654701262536274099774353742728629807540\
36539207293221858137778453444228784745427878937600442364413850870674285758611\
14148637321922743263076287066708302174911561700139741298509953665570136502263\
95549662631695171376155672480405436791486744325726977284196411484324503316090\
12891020576950058947904107837741512035684645733096610194678993260334415895392\
08400769813469175598033740052339275683973081620251295394936839622940955006907\
21761325000568386793286486077335750826367946407038968524804979258510309244490\
52035879982064827031301871025389885526272814447517303452760143207520986133187\
06366818417396654295432001695855778570779812784222868559633566916902849690160\
06713551881032839661816176503381514834968996044442458651579159020511649208542\
8056941766475216564677530278812486777185024252759942436987540652422415546`968\
.5147713122661 - 26522.429369190860680617628117012282555996148966407720333955\
60982580159924928255274631154269229855266862554970646844688854141086602636506\
01186660350635311393804138590034203980504261728359761056568726037210168647760\
51242254574073788592911740127713417034555105159796230363329884157962947824662\
83646992341767385120032722981981887675736723839412615864036013624525432987152\
15638379116855821513748759077687755603121540993360992929728709540492243586092\
41195929189914789591958037252738551357423058596021954251855670636422451127224\
78507990751958516302378919681385256273484544122208457064961553695366846930373\
36503136119479756236388605923903215521824406092498911991154906950729593819281\
52588066151626102083584121142409292910076895245281580745344410052649453318783\
35681061250648530432198257480821053188950674533122437325448036759214740603008\
47326722161988591874649803714171018585926833945574933190996789260612370156322\
91522465931637607769258287343079996911507913208007298213318889804883085556317\
9931`968.4601254311578*I, Q7 -> 128093.14943468462415870924395716920508960774\
90083761699237444938163778415853893012003437581524476475478096192765147892882\
93472587528768141509920923065919333913749562157608824221400137650988793060874\
04036283924498754812061253682225787091161127046808179044722270625350411493227\
95856241822483190495590987093277000476624054732799766412607869502670994038409\
28108084668472165407880812233974641845891967931379939414357420092045928182645\
50582571464492704348617818410819734456461471163696432619864389345280536709183\
68228805238059398961734838563646136875890369848605490373960741768432390095850\
97163278925560947284541980642889500372776156239881672969450626163600849782334\
72683741329072068514136430443025635721230189466475576603858408174900781215203\
69726291431795240453996313398991685201365218955345687185623341939464473280750\
83201685020177535266052471016811122876774955243580305704792146925693559722908\
14766565228938150663464350090233752061769571601489679130240314702584376394732\
89172998390936475718`968.5147713122661 - 93883.956754084618977742719100503000\
17449899484189105437246345343795951433830454353073505071899558994121522915828\
40674575174627543806447549811792797260169687704747906809172326924423674078660\
04180538419285434303782418806880403634229542586625600733571155386901866937932\
03003530412659116981344676707531671448326752975059805278728533309125953630654\
71133310143052312056493463145814343728884574330136597302348569369718224245656\
14000063471596312366002743859078295124158453948640070567660411017800046873709\
93350950104340576140385191256785487987508997840617040597568295736576412786446\
83497367159818723870980755596263857329275548703038045768453251983742162631876\
07280259484207464763234835982518405139635674642517626675892550117185203897744\
42736451106154947555527166436409368699660861521941180564712684642922022726851\
97211675823568411280304125611126440558719011391125188195680433897309598055525\
74592178503499392351025255433432596519221293612086104220687838766671181334427\
1297858834953107453348213495`968.5147713122661*I, 
  Q8 -> 260.52133763876538094812153441580861123718377948471485737972944818132\
39718342858204528088863053023479589356800377272629325297385974745975860821953\
66818373198895708249615286527665109873753359498876729972357003681201229769935\
88781981026774601334937981726918649189385711135096958652186968460858109427194\
63150032421851080380298549800687932172463407780621115041916316207166167803913\
41994472791544240066465560630290671596788425111863078150347376226919991143818\
57307787468398348433595445042157158491189876735655112891171246079691052114864\
62206111652754289333071567558659453519412729602849482557976145776647049429513\
98716056553417692297038827432673295656063946659038289268003677848900110438223\
43275193435253269130148828442169275863782036998149020659974520558681653041064\
36316386855110711369449904330594684437033203388811811220999549195452348123622\
44213362447463572593463216500737012702228760584342156838724197626258030878826\
4246143162820258361127259433788315957163031623958871064032721042895579`968.51\
47713122661 + 6.3032413907583793177548849197571739564262396951305278728802132\
90430064849407701970691038190566639538190649113397002134907215192157003773243\
68112716598932934455479960967909745744620125323230849826077022351404244152786\
15243257603230561611445716980965042784893797949418408690492115516640516212636\
31377594382550011575196436257364718492319301571236046681418687365615558640760\
34261281841400334402527088069324499067449560342508688307324879045952904671885\
09255497064536678148602751748238866993387791127054250005033154156142266924285\
47472224083019777449640716008182494435162679464547475748001997996870706183992\
67514422743931197674177184559193658547568975216343095495166558843287687427534\
74144389464818909402015103784919967390195245567640004931577486878133009347292\
88712883711165409477214289366289942295576940865409475836021963883866116313523\
58526364893538821575484035052222841950438115054569708663053041578560874211461\
1296760821669658875469545301051615535478767421232758201384738466254298616`967\
.2060502514278*I, Q9 -> 16873.31814945618974592477485959884954208088163513287\
22828469482026946231063403742389114377188259555974690618952356736332874385211\
28956933290683319334919404777998532419170845882990849899142958423501863312442\
35577771655296376454764144087072474498236367644822982565992963460565060739438\
93721258927046121867398054787074872833938363004123987835419082056869435456387\
60764464097544897513568640613698078889818902132104424305180600996964897942153\
69621459009004736104884711053898714371372105043681676312930786163996483787365\
76419621552109347076874844736819204061554589444259407866078818758367197316283\
12051429016221559840785546265054009809519743445358929044209993825554502723794\
63808884727186550889387458315587522555965908206593076231929165786946260320867\
49257741086933406829104246941292207027387268136708693619985790643989322900888\
14150052746928201940340052775090730540587037040866901538919349466805818900584\
20419187251930185828088671432914687310196108663080121572963533167392737739236\
37135235446`968.3729433350586 + 36688.894374703860480613754706438806723450902\
78892342848089936704453833425590745924789006931488581187898945742406341628029\
92702365111173449993047368253401788461545853473325023392330691218937590326600\
66686302487511994110917903757374630298197023582199705550442840013235371369076\
75798738444239492412687485894947219861144358132754967612706127303653091910145\
83366505843544137125769897364772248726092367097947626469359880757901736711393\
10148180320652461601884982545506928252433344186395116705042132002132592838446\
50362969869101935147575071648265968870066308112109613746302792132145160693388\
05204136313305453369877057317080695665003676734579105968433739133743998130196\
67063984900420543826603013216322485570933959355008862720156272346423494632803\
30228372343133258253819424343475776666750907151799265672729978499518571121849\
59955110030106825076427856566481476001963457885181034113425228920741656889696\
72271343655413108922413234849501117416916664714019856118183493820361607941599\
4910122648441032938`968.5147713122661*I}, {Q0 -> 74.`998.8860566476931, 
  Q1 -> 79.`998.8860566476931, Q2 -> 32.`998.8860566476931, 
  Q3 -> -48.74762501323825397953969360182956255238706851753769012720618291259\
46644187856928535988542183497569292953522087895759661848202947830094665940429\
16233921820385675677269675745314861292556948500126251296472486337489339755922\
69414500384248079868133877674690096359134624549651019136140716275359753214417\
86805775245424036490226078092667941185629550374147914153105753841837160485572\
98344089518350524022520430920134796128790536001437719510077458484943869121431\
62308586763102503684178915757299766784027868467425367196101761116061974275366\
57021771671781422409104316497983389766368936712102549775728286228723015268263\
11084365689987467983144308729993532425014049565573264575272368932613800214525\
77654447856328684788267034617408354944359879070976066866288132408473397934274\
73424611332143953586082688474899775670248480790264368530637122239591703381812\
74646055471286141508572233463729537308181567781344405248789502963217976058168\
084921679409935775405442423594522664493775357464313224757605148475812`972.794\
4403495732 + 323.631866705240881059191682095715561257397944613317370379448846\
41973207156346598436697409003478554271583826859539833558106190375797907174604\
62487899004209236083850356010140566655440075625125262289357416061429230866078\
37746828006612829106066395135649329982166428394402258605395137660262546431386\
29663374966890425942624186826403501073357706393592756207742802008815690595340\
37319258758249966360955036058443870757619180837886463173711549558164196415770\
12305935818397968242915024590961427375992833690906642816088354927028369756725\
09808463761903143116861947672499858270402101786778530329783995751625112227181\
00488668267159647634555923809148577611426916937814995753858630685492672879835\
07744192394792909513462179380193211530587711742413293580036997371891009528243\
67766115288583104234938297043274592123935947575215687121199789619882205094913\
82725697554252353943345010163727917618730930891635278865613954350671864434162\
060845084409897225105261410828681116022074122143839728600131399382057575588`9\
73.1431464560859*I, Q4 -> 483.51067613964437197449614623353920768368551584947\
24409138109240054599026725478435191344925586354459094154368428037094585241648\
42241849397390097092994549391527428089426234279615212274116634195667367980055\
61786340292649333947488340019687683702441882780461206790441036944742784922683\
00445847996780005260663837625009113645816570836491921269756497620032303059304\
90853264794832575738664736241886749987066806902400788618136071797044855757110\
46472465688205777210857361230865077450419285913006222289551650016774874919059\
29682010180313547233607776442868577284463841013566788241536421517387322411918\
73232450431569675209224966092937909062292402987918774480425909904453570792108\
69835197566255309937496283035201207463301329991274086476569097471754687454877\
26105709247811033801262222725501035854066956280579416087377046623999091898966\
33392104535385401420393283492425815622338332715650352706541436403663847860089\
11561403148065997385755652755818972686644757855713245717726861837857606357602\
44875527228`973.1299376329667 - 174.20869824875421562689581070706457557649885\
23821617770140589438860786004316642417952641093400778954175369848961979168913\
37326196651565551672284416588227068314736823380112190980733083422019561265551\
83476978212795188402941860765816217526628042628758049833959182086495255665154\
66262368200712178463347790996104775538327698515963896532901134353730773429486\
45996482603999423205592298570377137180155040055063608687048756499528134264587\
30669931741867381412985939951088382215179630823214316700787188941685392310372\
81143063460820818737926343109929518915025987021464258119207432884183871682290\
35713034789552775794351890661375503490287401106582662111951308951497840649432\
34131848600843938025089160102232191766595054965598229828026254473728654798891\
60178621673162190362893614699654955088498660466030557863118288447889062926935\
21303713039508623669035239574740218910694418691445016104172479500502304839807\
57651645790954298786099411285405111118118404607858343141782879859624557612458\
91084854957687847`973.1431464560859*I, 
  Q5 -> -587.9795266968339421618879002085259541929343970833523511988730905912\
80876946602899340723611251837351912260062502765735401815672288586187340810043\
09143289180809868702347825240819015310344126194100049443284569086895997555504\
89509691745056957064870796695143649560871570288493382219626004016640960495309\
54278966242666571344633741912922153380626311415096014970542873901905547879182\
04831111791003540204167154662935514667081605302299466730672768484580738679520\
91869509390550667432328232356556072501448199929933214505892470140459286057230\
37871839749981438898693988557409714504224521398788336797225082153569742601592\
72106276376885152368189555397544500828046124552962212053809822511146412160515\
73576897677330517899960568936160490574420014887020008078181457810222164208114\
09622736745362146635911503186575881049833727781620618247573519655184513759050\
04770485003565899540365248298511520065283901475717591998133774910610619493956\
3258397183668832193037872877152370591145936782625152754760132733630579`973.14\
31464560859 - 739.01443433662492398005702821766921891165405052782236329678090\
38707118419159481952089816758731423930123893245759323857069218633735666052537\
63107061550030135901199452073005485420705921116615903864000420945308206023435\
44208850473705907543420674399765675607816199513923471192446608230800903870578\
09112875322866746718452712588808830598108296329535888846183500587768239595106\
57833664283368586621699937510851281164392476141618542372707776811672156481013\
01739121304963724410046464201071226551111798891276902312540482071209467538879\
57159606678011209815995216611102475773020663171546110830476830585892012551944\
81716035069506132403625356104756631243552332550883141861235200612865417165287\
47200917184612436043553462641599038822665723000319678717246174995549537646079\
73190455819888524628927536051396644491563269064174700186448483250163721169771\
36506596557130068579063047885274472134670240494447845105990910428287791764917\
6278016483684693380358326011729472615363945935111926754330973541689975442938`\
973.09619687846*I, Q6 -> -23.706217396464308226957562037412204421836050659131\
64318904058513405183132656630778006136583219799185394585175640594940141481797\
59706002146969002775036753344319579669304399021607320589571274411581529255863\
09486764951883211973001673439744816580721478266883717372469199828767986008975\
79886787757060637485131866842418478295509786191367817582503718486062514892941\
72971585091593862913056764759194952629101726539951004161321343321930595456813\
14746003058127050200147655750187438171656409985053410834893663828772529194755\
67418969736217935801157306700833672249696526175321648624360664771617318615951\
03515278232883811746954343151340514845030401176658535754949370061173329846839\
66472641096680792932979208227750915009172096043859319302086829493173661317709\
99723152561317927658608751956867497788423344521738094497658506848429146358167\
95100338858884876267821072632625209260759797271625749808908997079173836109471\
09621851141026880464411264630364163410813160392696537453077083021192413718978\
1315029`973.1431464560859 - 80.1875126238979288391929014820595598524467547215\
44460324420133388215157363614679542159537988352794100403430802034965298855716\
79604714187292898701424458810206292220751345259319444971672029748782946842224\
13989286505267673871674561327208003748683329116689939574977309874334807330810\
71916701671425876168843151546308750507291085232845248947714051187946228900543\
59116137525882731877935545702168523193290491523824647064974534357540847738316\
36134798926852155464173863247918127749481749102448448081362801117863059074993\
05581705143341800039404302167957194454903313724961950031514598961163850730289\
26902077202613934520061063527096503223374721435974769537401143137309916203559\
38953295796982598652502517749422933432218664164404803793736895019801762815680\
29150205134681367437968168576089302075868898444232608298846543791963230316758\
34696648329523579231122348191148310613293815972426294974883761930410531344786\
32788921390363883973249101599261513954144646728723822053826500252125849412258\
451061984517`973.1351809465939*I, 
  Q7 -> -349.7502304765253716687416006088853361752356522142212339410112960955\
78591125163898838072624845776031226173748458405403928300802246207071149165742\
81117073872031752848498914132137880280657892249999775049773812232230696846459\
30545564438172046258058155691078138912167687303662937653537077209457103364888\
39276541551705461039132765014899254639573376323624593029962549800141347801197\
01884302410350836107161057848999490297027390887863500463802059467454579468850\
57396335983362817537549482902934650085883171348416982373523331367515255988792\
22773556733351790449182643584453991895956075580427905736910028717937338479926\
12486695104986809371331215152219865738498835377362997944885699531693465493760\
15869924685266069369082981447866385072633981950419241606984351996348766776587\
91579400595861107434905281426909374763529288435066100922368555627082565093445\
02773753949161291770583984961316723958785430565751274263937615628836990114804\
74272930660107358571812438612263956559484379510095235755514669210958551`973.1\
431464560859 + 21.07624216344617457451369794073148557593045056981375204366938\
77419601782090158716424344541727284806540578077183439428385497303066998641064\
47769079274092125690971109301973297106329286031729800063274568775012140082772\
16686581249018777063642816539423961705391320281436676187775272218482886967485\
79016335027221183624891122149666098562054481330322687248013866847691291777032\
79854904819778782259396109754694362105979498756497127436140827894711850187905\
38733020270822151046368138664841000456859300078692194490885567506728028449555\
29504107246914280528378588729811560821420804706400370223398081002332839402453\
92818821012673330388945695201821826632364417040764514016878621178024179342143\
52679587549647304817653245826220909937112181371184111952581527799034312500281\
20171473867818936016223378059545996041638988730824605672964475372815624623314\
17496493592155554642805177116610385298525107415077550897763689202766643568115\
415881370178708424224813327407304121182573306399693043856585001162109920605`9\
72.6362644015787*I, Q8 -> 285.88457718584496543100112934601374163712100492844\
82815449567461356733520522315752336013979665725392241096001659226008405725217\
23458747104775544710136017591174424328391598868708877149880662376227951549410\
19419772042340742268217357509721071637714215113595477585623932139909206762816\
42957168671085694028050393484969455931045326258170883010435405676366090328424\
83162008293841633191466180117758640568433591265166747938963814098701959842573\
97100551002495529890786516494274656630407826373142446561389049155569046476554\
29986117321287200900450126485424566281610942949741696976660605411760462124497\
78518558197167475587825658931835896861004125148096239302710521331665922646476\
07280516576794794179676772418827659759772669672923706702582768802686756029547\
11186107625926257211910757672617299844922767730589061216306800513807874322501\
41711916596002586457709544000650773721683328237111070340210723221720748374762\
30240971512026138370776849533173503964270722260901648944964030611046345772055\
74623051515`973.1431464560859 + 951.41993371261418750041947988342355279747334\
06199571284560097505724571138444527388631964362320576805469056076982771335700\
33805805303828298712904926815780465633246757276475193790898522460808165795286\
42105664382911204859891218636523168095951760812626588414153070844213181341216\
48812232456779239586303487270311139141897866876392485102803574607514349275438\
01962325014147880683062224431002399002702318804422452699903281643652397855607\
57806202378251292937544913226361177403312523754015641106150991722898014085746\
63201224430805103166743083608842338850663607547057495935783370029865650462474\
18543298014426281284490328206578558998791386539839852265051824344543607500957\
84532140857677142264110490801157105731612962888741192247250236660896625221109\
56618964120126583017119061706083513144186231076864272829697448911343288844635\
95839836458488552412902144142467554542189060850508333360224760490368517271773\
26377555580968121210996438313118614737119913034757108158271325812980927963238\
82826396041246513`973.1347857086043*I, 
  Q9 -> -330.0467243913970614978281931940061988659370443325338929067389881032\
50316646942682773127726909904881152722958188874712946027350256135277914846708\
34417166501010297511146095114375716045802787982271254138069873735362266428211\
36353169693112827074008768664163239457434429635937467634589379452290348027964\
99098049310951505207817533950976605120703729211193171923282113703533673349041\
57480269868622638091116958299352405468870539491954106041595423632349117044901\
39981311432887790241634620176297922757503140587442698553205947206054527324783\
08416467595048827987270676761491974165246550185505871589003379187652631161195\
30226105017033508232788594765605157479674176880983238664475532846483780587884\
18233904754531173417800342296147768484605964678609660832286273147190847459556\
14792501523409156112555565480948561616759450632870048392910855170801057895941\
38829420921777958242997688605045749013968156470360938038480539922424227838061\
09978801117740356922171905841861252783381253403403302434269883657153306`972.9\
091760972522 + 1297.136086372639450653876169273529778025083927704240290471214\
88326232947180048952953153666419078219085631192281245227154543268075220056786\
75595968324160631951007990822517486498532740907515334012671960106665135889134\
54150502080524172418511421284350538180903702023538389519865144414142801167469\
52344943948476845079950845517484660524841585996665420496472442412793569662931\
36115055138726061251112717138687154772719813270333545795748380237111600533064\
22341023539281456277130041265131836761118614218004551894978057839280410754300\
93239060121035913316037195968179599683593608240085504673787943597523027042022\
58667330258853099796187714882252158421534491126232149125076331074016205969975\
23009841779932416927434108123201002255113116999435810386024787981703182102984\
16556797168311250239275093533634623282526892759152274911544388967365667431780\
25953458341700949288643206246608901190152351421298998949616615653932025156743\
95977797787540460723543472702719026370101062208639019343943053215527158582149\
8`973.1431464560858*I}, {Q0 -> 58.`998.8860566476931, 
  Q1 -> 53.`998.8860566476931, Q2 -> 69.`998.8860566476931, 
  Q3 -> -241.8153603036575007529250873238808574353992083595508057858524676086\
84271285366437783644890598830211731936172010391750605937165888989748350496199\
94047584092727876112229980446380036513667953088313698983791214457107498565861\
43629973703116544925631746501239029289824618943178513982264940995325414926103\
63430970345245045425442653732430106933552001322146061023710792304799744277759\
49073916919776450548982906909450392910335201632418379978821542033337070881785\
27896767521482970931868602817213701459827413422288532402728229150955468721724\
69576874401012958908335620953385178882277538763811520683704359005335085566405\
37671560726706628105489904226519948900252202401126907083555983503334992873292\
22856644535484212393015290324936858570823020238653274223842053119578118965303\
38099328332856060062518515860491031191594870251730456801272909888364274125972\
85891131831475400602934791031027143753734445469810523633515240325274163318203\
92037455677350828546063169264727556445597159046607054558602899910500812`973.7\
609680285666 + 111.9531137920286061611086820935850956728093718137796563926490\
25958449309688132351088370320920238575624118423976250573027615720321777771211\
73430161513187663978673254836609997939353511431578836764480598209888595988154\
34276727456968412199821737374935051083115409976032282086218131308838299684453\
86541019897278394911335910665230576484397404204894088792932744670688512076713\
65461775235663305739537804977049508492920414535618294446709936438506896877475\
68958301407398112686522732691723661425691187231344983787775171639281027872449\
58663683599236479065571054235266786905973299583735759912399901059760926446924\
02652659117467514900339170766869726766783565532216572826353947674870915238282\
35532087497957565819314542430996682050893711903292307508525567449900106698073\
26808610789011038402352268398661241824239578156143306646744969972148937704343\
24836416815098363592659386389175019526816138129185545041114520630998785433172\
84992643197105911223276019639731824448655738102724688607344707311534102709732`\
973.7814760100098*I, Q4 -> -111.618753978788016837534414306885516063544978492\
99564079565286959161031514513224400886314050503425840850551609305771458244741\
48941428981946743413498580856111907488178256791677323260191016888397902296170\
21816072281965206448044803884219872462801689272917413198309603198485999419037\
43491108914064669929148347962451109732936536640115378062415036680176217309684\
82054521610654214648824591198612307739755436100827213543057952152226027767362\
64311793936728490712485529734019076231711381162173666608188161447987166074727\
40220010175292857056679921318570233367856791139219364671816307924888740493671\
89174641865740902978276803456171324703665338923414365118005592746771879469352\
45804511082335203137329795829796940088911234698925988793877466112987823900688\
14412733787953781084009443571175638279631618773416377255230605592367288936483\
93645390998633556624929542069770393185049859796124892111348910152993722321178\
09311803722786412068194170890877931306158958362336324221281021005325924305009\
2715121257283`973.58348352565 + 410.19196199064055027942221154719642889956654\
57976559683080479952242335780437543550973952145039468719780552538094692542314\
73801295740704479087568642794917575516879893814646433370724371470477072404162\
93612133543458637959358456024472849795477471014129588225121939489587923279080\
82105175452492692768433402889878077700836779195931182126299197994708723345707\
96760243747358645998319137424652624375553054195919217520506828484797962952115\
29865186769152547265666524860327985293674306674581888638314584233489774870574\
61494035888292656571325034350036780804838711853716884525030990329149517903698\
58858400524601823181477646308321329518680930331694526484921052171406919047181\
77338546848573912449621220565875898101639390076227753640161228817123168300166\
45250215805406780599447154207444562558375525227893034154740978312069201962770\
07948216048378841388835660101789041960301156606199947814753512344112426492837\
28239463726584372518257996453894409673068596379178844161969455283883083568755\
84153199602244269`973.7814760100098*I, 
  Q5 -> -255.7798319833850408666411709935559788708645526964280470003844895394\
11006327039496746513714514623994955503135228615632892359003212969775534237037\
90129590610229916393781992121129744799100427825378339844724097978031672233757\
46369442032344107570271746457516810123568284596580665432212988415193694731051\
03547754033424758733409597367743789283567147742566699663851332153152142379669\
11777360703550904738801329273879135983080630820134353717583125869424124636995\
80324973748670389425263846422641685118489250952009734698778597250140814548181\
21748148398488895144393517895051097052562133900166840526084904649074666040984\
43174310152976372829045957214537152508605642607341824480591733331056167901899\
69169885984291911502606072698703454449198259751853435407805245163513083253215\
44740978884583229146953559481113934131343427508942435074889240066138248552653\
14857362877172439877658450382792730737668237271567594102940449176081198134208\
45067037821361990766957262708115417631809181329563509595079172718618317`973.7\
814760100098 + 12.71700681407383031449205652400555083390430455293398831984286\
74422843393015102521223589852595206197539256544815307692350113948261433165287\
00103873262309867847215613315773977247243898187172191171617190917591411455292\
43012433877570409489713931196799412707291278809020511313025915135950693329040\
01720158451414646122269963418390691618989781917826722776754226190808125832006\
56463264024424506613769536536622820069545416142734564704361390337829859316347\
83204116070724350715921677565330476847252190959873923419329254611159653868109\
65141312868670436616935543265463678614372298263507665298440915062555387218618\
21360013192528368495512875408582976077549995200405117419877975678145759537820\
98539307226092177060401164871091506136585122694795041721168547529279455571777\
76374618317969828157924733483125796783674066073555814574603278396135344829650\
92757529101331466838832026960378028279498379149266807302738804070615441130376\
3931834740009774987386914859374307249157598124442180932427835349764073839898`\
973.2574768430716*I, Q6 -> 77.95327634912628054217921507901495802227653224047\
00097834570578196438804054565326692912337987611145752983818579403923108088734\
50407873258142594277243925365354033727287241591300617790579736433930378905999\
90998755247880586039346499706968920072656530976842571531838448507560631518300\
14586359117564910831423975288902613148136485790115737209764650198291722456086\
33858203757498945164657990782097020471263118274796712068368608257773191910661\
99847657139969401182576601756313354963816851663316303120001072717069501100320\
75874297998511117541564649452813637122340976549316935774292083549098692097371\
80492249185609717413792482160504064020674489475081075468682513822845428038108\
08165932840700667533112975351938018860122435976864533451558473053054629397714\
11699772232231582786285928939291996730566874676845987303339883636465627655836\
70089165299001695947064643568494711856585315173955889387470268360298435749895\
07674494335611076254338409084451438756744233396779987208722966256548097412944\
46120647744`973.7814760100097 + 217.12686830012084763817028797949596433194517\
10044453985282930393586832232110603658760933518677228681757363830474617330103\
55225324610992466395736475949234112382663438837114673512580158949166775467625\
96821263082414227241629193214393938545949686067278562869333126220422985448980\
59677882027435275031272138240515312351160635505370140588904743041586518894464\
89397520431976137308560480971536429798349528905124582122606105184611918930648\
38551835703061282027013295086777471427518068286294080446668622683511419491593\
14873547575318261228014796532940815455467188319349699479482893332798102857024\
53395989409365273615567182763114678897552735201961693041638067133060473258346\
95393317246813344557136553640606835056306069020995923111237938744537105399422\
84175411744167022670002861107015983670354766741970359998503872107013649068764\
50849146471367620066018399419727969097966861804764449204393836516375224065930\
72056702790189651678962205761513227369131262728168550856315137559607651047523\
35936231170153039`973.7681218154022*I, 
  Q7 -> 211.99139532515495332586405291159197295431543000417227127525315218831\
23504778791034428704004604517019270077113227631382241730020790350525737602980\
48814980259325438599220352499406071331642220494411409348273236347211231665580\
84401429260226110752896953587247668584031250621160476638613592264650943370295\
33007510976543392936379666014366835351525641760274042306141955129635803173602\
94445165463075391415656644854878277571844324370538306684218850706518671496469\
85964385357167830039220277729371873636557413921578961464124723391771778536236\
88199893570720849752183802886898885224354544005663553334226149221921999271741\
24405287570926197213474664933933011180897816279101277083778177591145106183904\
62369117685237287284631405719708000854240419250886112132309605993614680574663\
26011341189966036764974301918053819231292178983262634341066861897178785710605\
72172388445654067419831533431245210867283906529281685483136055896566454237509\
4114796256540663694086539323385846092528385939262264039570072346228482`973.67\
0538288142 - 410.378816608489615412676431064323076473930171176696852176808015\
57611190041570344102261740454690170411902860663074090171425936931620044038264\
99282965854317019275325059483691145278385492812775586946865648567158228340850\
28353175072027472791734381105257973874851713957557336014855089009440984493948\
59250597272241646535235517920393207783462049623489219283161628473188638987247\
25636949307564940458832527602789683507620348856770213625273291815733230841168\
33544388182716776049403161187989672618806254621164932492671546016427981232921\
74028623700562408601148551553162601984602753563319474216951841948779751651874\
58756002204003687544635905473921082903726316992260623801893068026639437114135\
99447009680224932077448186563008936977282697345100781603152610502392136614828\
33114995277888873152527295834160627816710799451372042319141246540272205296280\
07439591367481077763154133787210465715955065437866188108909638552416561948900\
567014750149687741529325119098289508875574849078865498726342931239541965052`9\
73.7814760100098*I, Q8 -> 328.63502743658438816306043195219451131139003654746\
69742363195833621382239175487712072094237414587733484445038277397258363538703\
46435975799912227861567622583858654777813694125748728635421374945325324732803\
37391205622095811042943488609223302486090052471502575820319829862912064516024\
26021558537861850161170372722434413671484690957400110135454067773551533972430\
43371997901422190104720319943931756308124888276716876509312510215839213293192\
61479100060009239127457122714162717693681617127122224950512770528925038511589\
03184594834463108709716100157796532029590176106341571535995200116738995744339\
15899851705060052095284753396012658421601380810943456298750085217330495521553\
03984315346427718581218208154722769674420047371225587057436681990180104655488\
48407710483870967427012322055827568815135453768609222195985968460359436572989\
57091850741181880852397140096420488460179082902467622136447602301783561362504\
37904404229307608685833576883186306079616220127951161291379718187854679662013\
78131194879`973.7733036621778 - 93.591798201409633943282577429252043499817858\
49012208904110680727966300912622032426508289476835708406505004822681797748088\
35069679015290599426874954620718513753928970235627300990975059747143305037509\
53270348289366688503648643037605041002846710166743973866318712285157178173219\
69994612212874955704669060694631145040588184480198889609902621598916606796441\
32045335829835507722579063988070928236330851824310345294644592177861849884938\
02687804991974420378405544231118820104738415311518055502527574077816597179263\
12261418695372447424914448322288748279991115344917744566319444604045181926385\
76212311947476408078923781766657985357984653613965175841526767262587701680321\
82391899836916941506964135671424489968464964718359066377251911952409945739916\
01801240446003473815212890253667529828821076202427390276524243155885249608453\
83708404239558519890829066414250852031411692470690898301537719752418326050633\
10003437798672441435406061589171010656369083980559522462634365146641011018124\
2615298263848687`973.7814760100097*I, 
  Q9 -> -86.10576400536921386604681805300327723836941697947849102588503177664\
84792058858920392177629651735715295982853786986695931978460495623336281008233\
25468348923784656580576118666880038761032833908469291757417373922487157954451\
84791675803578404564563659442393560755386966862093552890024353360505696269386\
38620308866556665413063554270239540619271788081826283489609020944151223127661\
60672062169836662393702564569300512651201437389627497633651265331995884202056\
87119268500625837257851301208505960550661365152705066521739579529863875461134\
64237715989485373745241555410363640630823351225886005907709579728603185367285\
81635213621306112573031763258116476484392903838458654843890869804297403835602\
46358349769301420740422023383908135040960892952899325769810807244784159659252\
25293970801064129782173164624032455947369108244999602125373577680715784121681\
08440661575361193520928174795050729026860708767582831189289333274387941339345\
0730086041104190098149807541384618525369635050982227621075307807940208`973.62\
32297128932 + 244.33232991604578625958875088246281589007870008092176862899841\
31462070101867555965276880776924185723564743298395921498969542070055240194998\
93441144622046674994020807583543518671026255849981692415920356862654374760053\
94977499823241090808225357048105849481827295618010982936440919799381554647054\
69502619769332677725063154140096449700076553639840146417750414607758556749447\
12216927482536297634917201425265375664020819675222587436796986411229201295394\
62146855829885463543564866919680147490130950248722291578706195672394825012604\
54405071066243469621739884088992191621269468953900366345447427983830580751536\
37066279653780495616286047462903213078201814188220657181182220522291262492920\
47958834862584383571293928952730355590414055838844407699049886059489311383554\
41623547500938185572617533850371004187031934108096813022395069824141640103602\
71916191837955553761591049821375916950658426848902907801381635301740695767515\
0173789163624164910743622247291229265410930789579915983033574653861857499495`\
973.7814760100098*I}, {Q0 -> 28.`998.8860566476931, 
  Q1 -> 83.`998.8860566476931, Q2 -> 6.`998.8860566476931, 
  Q3 -> -39.90838070479750443693163338168607902812744118101186438227093229134\
37802480231452748468223269518198912756520412019693433822178873874188984326793\
95879338440136625355885560562388469839193462587185450070772525973058504494365\
24214515927681728529962132053482057595514979577784055527626297838466053950563\
59764279583342400885386948255034180996116289889621808372048678578884611081786\
37245705564582468817220318090377243599109229254571681748422566834284177283981\
27170804047738560844787314639657050064472654260839154681892746726000473750163\
13006481769923044772023244468412667897967749101751929179309204873427691234244\
20702848687123166305076186800556658319687081588274570625255144998959049902883\
16008438976094337908898104852005526449903885111859837036767730812764161147397\
06991609573772264026158601092338390731650820602483907953843819048806716349334\
96283602448771107931793421145891578188974029933933237462804660606507418063437\
9199908464716694050092401379315773166590480601705838075436874729753195`968.25\
82220034018 + 518.41969733810528266687150057976045564936807507193859233367694\
85187815699173084824530760276547458678693347975338334119003681157109094211313\
16902436132470714230480654423278106289782735226766222416867125534328087905061\
52829790237824603948755995817890775524204118275917620239576081238208507186109\
27896761512557032635803273630720479194385247299690773772190988379887947826282\
95405818581494843645327021574468919543751319616264654036664370137251282053556\
72320809753525154721830705742481132624193720787683623505404520313627122493729\
87928873217981386342260272687656183040461788977728828143060166349596975591410\
52876908357932372612017701966724191575785045506679134675613139672009036523818\
30957361092120050279892174353744497302627464723684907515685555091069911010616\
27962970737380863402686811140770057941168818007716206131948274209392385069105\
56901370697064439251619457262763094733210483625612813065544708987370472694472\
0775065595568490743051458189312127003220746995004537487498734841911463535422`\
968.9515962264406*I, Q4 -> 980.1208009333481078552347667741526956755840472564\
10834712059086228604837218229620810833174545732481879913292607238486881798917\
57030862269805207683631510635746496604807011811472836728046070129906772370952\
38558839742805820740049561075062487427092122195378337094408925267845441167115\
04050660262601710890578147838462580609284916079535848776759993415800305492421\
12168542959005714050454802279471406584222314591900164990140154615601784565185\
25922147934325587780585671468870426846148181133490836422611643016087693499698\
94476781168685796210654115415919816836091371628090064414656989744130478569470\
53781699569699118245508606974062393234525970221706894629614723211934746096696\
06394473967360498100662503315158211881960120214640607553341134481363270066207\
40845138739843621318394357239475623282913327663878023482803432058768736170005\
47261971993056543002671367779836708915766319476277214832116528606522275328677\
10398847418441712783739061233913802786923773107388259821161856256212066301957\
833478932657`968.9397557668533 - 429.4323525973743838622618229892544418972118\
35055495633194429801194585499328889934212899594947302430089655993778205829927\
06761405492927147589471065390561197770763085399061538318233765467318776998887\
53354262782356946213368643525392029614445754335080423081701804566394416500801\
08294794966175222780093129966074061498560387767023385499346993571344813188499\
81450265594783371380678651723869071378862227748286441128876900019817635478478\
11450981333835914776300934595670994019046751257025405542286414340432279024433\
01225431771126089478772892765826758408952630400367606178721543977975684788520\
63807456573846525548726176543695846783939170950858101134488002979658579036618\
27230620891177024208189676312295488075470557299755221788962032057678713412946\
88739715296493234732582881241855038686847379781816269392679390095027566927733\
16119217005737591310463547060030928863353868282211433054256781390686952452878\
56396991114759863005415115258736306385291771393673081882298374948750202740329\
625297861566720113`968.9515962264408*I, 
  Q5 -> -3730.920038379222021303984929598120603779946737975571769160823933014\
29455797737648388195578654008760296979783156910634695229254694138251585885512\
27452395846584347857141303001323140057798370442020344356660603882679765756652\
73493254058977177404106960440353821723919291184018190240347485867038479239577\
74545865520362448854063338028665864153460987407045530191335288796735233834107\
17661504270298740326103145709176099073114917873875177619183869819738794592409\
42555649075265603557064564219776936066709326924046945402585062007358428161989\
31699943478497926378635025913751542862171530252856281731454130125199723927668\
98043123758626604951924029150007962959021572165580079364874936255874398220204\
73795048500864784526118623239848725346672590350043141105505509519537552974015\
25934687273733598400506358817495960429664775262210999555436195008071629543561\
34228879196074782372527542938312001032294798809703192110472481689445496308285\
758656768611299310672567106454033904049289864764276048551805068179970345`968.\
9515962264408 - 3216.69638286841733450472350111875604875439760461160054628026\
17762308447614880264248967111619841667422849968949014250980465831060509315942\
43911048801836275914646723126653753939242764355904514184938027198366805991565\
99765334564521937779716270026184405131958931158907964791079671951539563565138\
57527841794348347436537434689384637500076972458655340964645729051506489198374\
21751380245550716701070162275342923374139313665926284470929075023497100977735\
74024032093846088730174207493958490865934862228627102936417944135408379571407\
08095774245986045332548296509444743436053468777076972690861602887739476916085\
93762216769510797728669846275727506960894990942370851756665856113195323612116\
98120195698657534882487256082521946440627688081778077674629423336677256626112\
02075200378865292106824991894811442154390050973417709194316737151482197044100\
81920955483978814189924509289332810952295009898486032742198447670680484937547\
46770800024684314187440866649769718667810349574271402631655943220190147832474\
12`968.8538669211737*I, Q6 -> -7.08174398955458712970883286154383301145317698\
26849954261430652167502203671041539122587860387145515638870803736362219502692\
00820801357352106707708033441098279867044651582547129333487795501080809232503\
31979986681411965409855471663073438286562173911419593362028960551943345365851\
01867374203206285481988985351800356451930917266123990408637387856424685646782\
16449758954879151891142585109217719773210595380380535511770269364160652912049\
79036877805226610430242519263808527670403916639217635033828279624664671990323\
27615461240770297651781258598693589566492829187891299802104806519385772296941\
04210323330883143905139804615681733632279867275505987597613781117361958199847\
79775714384327689492103493394368589324144491086532679754172663858171298021138\
41570184003204108994931599540139680864688841785398783484890096901362155398046\
24127937191623776294502522200561482980598054845632678498736965131094153250052\
50946712234567424185080663161842902361658622965754434572814175922584477004061\
1559197433005`968.6750568003315 - 40.5192835100316281910540928943154252045145\
62417641579924448101807821433243332400914156605339104171822576557614650110423\
27950067721684324498745137154996268973030223072530935348095250028194873149870\
79045789064230148255407501796722631181763719703980314335589987124830478705302\
33260015239154549921237474837414577108408029468778395734800741115532600200246\
69470937788563923427953561974740392436277262146121779724071659313660609687339\
07108767708317908944226668899832443727057454990953084009321755247787722965238\
39673829822793732061096218028115243297944226318564577612993514039882245626803\
13483658260107945832643390227561319601859198619352588599679361916588745408698\
92691437658164693482032078183396470305229505811800931813771710096280331463627\
10975531486129350632214133769823374368230593133307591470543165605931149475387\
13850300922527973090589138544806848735963220559489287756474000857882693836108\
79512358707100372686605500002875417216967736556544251980625580458449270767749\
205875924666089788`968.9515962264408*I, 
  Q7 -> -827.1357061008264093805146473834496069041769882258431947224009961103\
63512011509580884632567014877133506723666729464227033129426219941310457817871\
38028248044204864188133616549153513887463207351087164713232731030722560817200\
87317998492976429427559438080839693626311214591090992173069027886629501748081\
41747772906556265077639517540091205770467072503976218636076246871758640726184\
42757497521932427912216181662449230765727646949218220265852490217983065271207\
36268317030886163876685251772217029690992025496162111125406245697753655571833\
25795163069990834480399247083372646786618689207226628999932816350279311597697\
01346226194174993461019468025263731138360428977117285439657154270061134022751\
70289363571937128774784375810773799026786332110718887021068886796592108306183\
12704156298583256229448846555228151105042651256436625040145172201287478866091\
12214046042061694102010798901099015416777158824993742553116135158660521396317\
11999338513516896310260162026855737395986423190561426556788166207310211`968.9\
515962264408 + 153.5491479670087883279627647600889521418415134663043318071327\
04270310750006765478540037996556508170958475601390557841440406129217959631910\
25569737954431964322571422258917472806174962028511423615008178120784250542417\
45215618555544913693773784172032140959522914373446223690916100419666936627379\
17723088814326017961425421092485231641020591264171327617881126204356918428986\
33052772060664108359007482725718928368878627921474233431104558589781110726152\
60360643365066005335779567871440713547158887555814626620714474445390623551315\
25320979836802305746207680059738455549736133373080088958247057998735518451490\
31474389516106094624303942132955549648342258999938131815984500661134772849118\
79242572589914446526388177292710518807941172494028444629582223836447385388555\
60480321729393353157609247298901694226182284135579015473693520959645829307317\
53115504137964472107150204147839516574728659898684791081861975624723161109060\
05536133111756825223900535592903087273849064940384170477712841324935541311148`\
968.6996980538876*I, Q8 -> 2507.616876035493700321063618179356397112532825414\
68151924001757715747043272952996923477297297705730328612130977350869795226676\
96859796420175849653870375791459589883227882796321189462677329566093362336250\
90803263663476229778932845602737346294720610517711732249799241053054249923501\
11588338498665218480375078813949561320783553384075313403760886688963905587083\
94537095906265302778826558358574187457902143923156513291688539619811396277059\
95957913252574391861057160327479313459223497853859702641789285156650332251619\
83476197087494081836030665227823192364841463742962962187317065519111671085026\
38991617330747307268428697497596602901032015352394995489566848919256448522743\
82255871153110468297549126793888652890439138444947573607951894920362665704073\
09019803915762479267259786064534270485809862849846261551463189485349793089750\
67319059144828436141105786811585409700932616850531667405714730139789110502918\
70822777441066528423162546909981418960323255468846572080969959639048779042889\
5379634754192`968.9515962264408 + 4622.12330113647754229377354367127936347075\
92189132818705515633746428265855226487644837975131132166564543044646577387525\
89893005793753760390617874722574796443045249217159477328222576100048008326304\
91373454479947435211629973384841405632886417960133213130257362254522218743079\
89436385411014506892030162494521209817170082336422542235952337638171886979446\
34897690055661088200992571484185436444177982186079692344058450649440273141944\
38434296362830013921490357401472957646567595816926906600694645259924046832983\
22947205487944005808418779724927912882769644673066827522410453071104517826291\
54616770194294153338557304143716109284232825811957154694118426109218774944668\
35904565787333987876804231501533387004312311213516522805976843842856481347156\
67561100143161446264834449630758336113631506194352676389365671270871077620022\
11348554210502519796067290234995332732334637524784836636864708018857787535606\
15028321915937417790004209112269443413667210660028960812120440469133878772925\
93649384341032486869`968.9262328619931*I, 
  Q9 -> -188.4762476736204942054199773952092131769038973436643257203910198976\
85229247779983231498973250989823683312897594151432405449862988860740664425788\
54779846757638973845091947057981895465670666276451973460015326549588473835887\
71935932376403077487169214275240140548325607423380064329787741082988021337396\
80184694171551518872793350354146516380161649812821911857492225637155339455451\
04187258677513878784735005868186799928237201913596908815981840764322576796998\
17182483936225715254776876462173605517336489725553796002179141751077901940737\
06886212170147771812140899528538749165005145427416881467056577716421447319453\
33972301053643716750329646530376756939080929346211027681611687392229394374094\
40915617085846307327226383174704163944966292880058776835563952810125847628332\
71268049063004899390539461388091155964445978269172301998468223249434039207715\
56807534749331382058579740651042786420283654758652843188316243210107495473219\
63200153578528920349580919637660864972480452354180578822171548972110947`967.7\
330593506904 + 9472.436904051058762743693959781266041163573269312122015048446\
59435704567853524051750741950890395687099171812321405864059047240116420214058\
49133534768504867225951267468514268069196984650742000189032679687050326479885\
64996584367229536607276323135431065814369399057544369848558822254113738567962\
64345132378513699226911231078328558458497598931449296314793438627930250719509\
49141682234456102103298954908856276940298370728957096656769522121099944504457\
93469448770008327304111593242214891438641971913637730021625787578395313824306\
58011596362846212648416995213955690472669281624251509311053609963367875208018\
46856980336232156677187916227877707857719226596605485741838784946814889131421\
38521827769667591686881680369868418603881070719491175851365214193864650634323\
24026541325066907310970282488323526355020706495094648455674921338936044450038\
84348544487251593661072188816637276783038756922887342792099638695570294043640\
16145280661573541740701110561803817499129873954603050828683546364504472237653\
4`968.9515962264408*I}, {Q0 -> 56.`998.8860566476931, 
  Q1 -> 46.`998.8860566476931, Q2 -> 22.`998.8860566476931, 
  Q3 -> -35.21577247613916591821877437011531750394616346806129905085952552359\
41998574630163121219064432418510980265131503208925323038486165961233791047347\
03710295942925933324616473635080840666657239102515512935056306316515805189968\
70526399464335863431050040210950126526435339990144919295116308788239359277194\
24579087796033598624050353143539101860891945461035956752121059818798330640507\
64922148073244046765550867557777906839276200493801244197129285418437938452834\
76262563835538724218436658760804692223504895549522211049914303430732606998630\
26937192909518298074994453293438029617395358591229856722311536817417212739835\
86498766319181249902442796853035341093923816685705281913459525753705397885043\
45822878238416763355011630594744553999690038560976958888493871728101922072484\
37919744418761564252793000604477449166910621319042971791246146152702012331727\
08988563097206528216580206333587308461953470070563334761204463942537448163142\
2511370311731367484121551385169672352603526015051488164363493458747733`973.01\
79140592743 + 189.76903394771360742793153597014765713335051543675790140219338\
43483331785266285919819189317144153069096148804266097976436619873422828942037\
25750845528816419063953634508325905940129697464118173453626440520727268398490\
00594042679464098844245678409152723102103379073090157889338307179494133395463\
45430834828928519744259221642076492563711632018987746478792096052625171814591\
07808249044145273229774154903123897175155277656925332841256825394772646226552\
52802144769183182583462083372752975154808112618889845904695803792636523069345\
53346537387626951065904216354805807829108912677321475502013385261211627011056\
49082992039131497107557934555117917035626653875509246945926019363330984969677\
62467416608195376540812976953745533492454206030952247655231501666333427802273\
97162514091155864014698468928697502631910457863173587895186353426537232080531\
27052968040295927671067891068005241825939592660744992764757954650256134721912\
0024026540965117976231210362443756482687808072055937763642054239448938284535`\
973.244604570676*I, Q4 -> 308.93767805884677042147285635606016227951017131923\
30126614452923072156297813968691720073127367956027136634698656424607616006857\
21915514001225252868213487782105365791093774290536074494513306425699409209240\
97245736996174212148676199156273666042656254417875599393968941801201827095053\
11979544945130280327092488364331073475587400380482372320844715777192318816739\
45278049682401254124976524936943076884920019751070856616599535539881561871960\
82468202464410235144407415831204018643659752270625134111251897054042333381886\
83981854563064497276517300654215213688463809818885632228094388525214998014644\
11574033721977086008910197382483058479959875222988822049013479925068579237445\
53018484209812088259239817533146722941316014740035747052276251330281596687070\
28858552994533083071614584773317930097372955896435104850029829265640408833929\
05335288656338515193861387359566062799557627329165184910868382871640106593856\
43483668331691381616023310911995148133653289864010775330920592342874731785022\
9353887721`973.2337769924876 - 100.804652601142953754545119789295436743648543\
92587230680373145354159486583992592013067490981934932373474025588415125800519\
24990328245610903668868768845302097333728990174166913580933465473387881011086\
14050146836958435488793539707329938433704964658591433597344634946814728174665\
65859848655577523737583198695833852620496819398197187699943450418241032958565\
92215087766815606490010658809920157956310727376428316333577402725875724239358\
03228109488057468755910408934511504111048761577167219845393210979394268609870\
75633546867908485770421378070588039202857315729615066349205453111589501301586\
79118164787066242381380914815312795257740829943676168950377020311359887411182\
90322664051210129485565723499301743416834092030424317268897847307082867274609\
59939312638154925843341995750750308499379130291178889038893077316597711985847\
26691920084183958817742653993373739757102923719062627969814470957160622019845\
67119164636043510216974455480931528525285739965057875516139830631069134481836\
6698864307661563`973.244604570676*I, 
  Q5 -> -293.5026878828341710805419825666263009789098944580591836216550536672\
32020263002864881919200644058960251297997425209711793072643578456957320263276\
74299840756299000528480328852208304618079705968597918362014976674432676173893\
35232416445325852333730075945054513612101695938519246854174038025636888322511\
44526277327037230499853460284918895600215975452892081545212223910445574881270\
66442575326451273120934323093899862341990628201539245535885128086037177288305\
71986195025606359050550427239092824587791850631428360089869809377066419789084\
83883442139119450576215138874893130707530445360276802812997032279992237093820\
79194292963449569970476250693944972265624671033352940648442265437670491943745\
47138780352620076123033772586972346825325899829250969281072660550156780454817\
85668454743561022929921899354460346114194727988432014292906653329136026487846\
02187656194060946765088600952687330653290581612012654427515010219365643364107\
19700452360429363193856806732265968374595941224480770914410797736377075`973.2\
44604570676 - 444.11678386381916185698430060803617704902429287405488112107554\
64695860735447300883934996348053582643315951499856346409845962841686417866664\
43021559584313370758782802440384245408467320631466089268305721882033685055259\
93141400883541460225409694424631532778759719359780292908075278835348752175477\
02933820547840912187049310779301082207974142918645374523404853783653231902928\
45807217379750584596053341811126849993575529288999802936649825873640034208140\
22326486857258109865802469033463602655811333581772915342412422792203831971682\
81500713950598916241877833660145831409960403265902295502441182157792667636366\
28042499616140747684440345841569933185922226431135261339440198125763607827727\
28566402884037524436312245389649666447795662299026599204086966471590984190866\
70307814747033622475355959475841126642572364514594745762989180235918386686322\
06968462581084992380983777897706848352549519906471406218310937304432708247023\
5872479850204956296676885397496519972113862507553224195100643196169746887272`\
973.2156793791476*I, Q6 -> -17.0133903140440663394946692878258898652685302340\
65707886469660495555354912349456030851478857823436389574284600067687730892810\
07140261202408200839594485157676236472998041022449696515915807335029659122870\
39631019540291931203160799256233349030885921848599525071824314464720333427449\
84250727153765981756691573962461862615223030793988114784048934265768202824344\
85727044706888010208606107588286629703391614446345791412948431009331576214566\
56755378523655513751850396867242548354759696291355319069985122639221548334226\
09409341751572941486792313202803761514652437518919554500221477690199968677299\
09787707295429426157971528894900274961078817183997497897687596318538352996521\
43797704656153474233978358932211365498038323444057789074088475755138227914925\
11007921435910231306734060223483615096070174987127475670506531333539374774505\
92264749116579779747736948291871076115987078760840445516883425003147922363477\
96373156613508965443510191702940914847394807745805456876083598719472718476400\
124398156585`973.244604570676 - 48.375635354002178545703732944518977191009087\
46952910078962220340022087918357536389342297069488883578717302489815839520999\
84718749937286422033315919250168211975721629906525209077165280788576475002255\
59080417926313336496259733421025652977211459855061030772097182305355084785209\
28613730425379237548244472391400734938226977749079088907698527746257443981445\
99016148092466861125580387332428653775732281197649802757852712372823139530823\
59660355637129759032038061790957128815230137043873507642947479917404688150142\
75005121023411856290122353988342817958638858260126448263681063552942967774832\
04981867065276277790508187275254486843717862699359325192650751386433922257324\
05615905780956948564031807663219969185998810164643689855821397516974171236190\
32416014195947016928139147394955678297140600035593713553241942288792846327601\
99472384896393308750409072846532198228929139938084394522984346830877317804697\
67085767734571178508961147394359989341490165174626777575276675514876399372043\
8915874816871132`973.2323763599242*I, 
  Q7 -> -210.7689026596650525108980864820953048862262908385355841623982991012\
57645877464813298097779348139079520964399156981902139478353103125755809578915\
74705824555573254055069464802455270882328045193355471209869177619662451854123\
20455065053080368686135631796030577006581533165886970752129778791986231363823\
72784727838883304832193934491519992962795923258152872740863038204571397042617\
12958691035055570561495644940046943153071526306355261756447070355833107374065\
48820080297444237932222525076829163205146755685121626242101203880248857955624\
49856869456074548108210020696272041737110052849315863519781125958507320086693\
34232616606151903475154803002052820577547164242290751779305942050391205416783\
70032971733128192726126215673206155604834311638079463561646288134561502817310\
02709552916565895255387633193009879263378750663635043409909111877817347022839\
43667930348087163496457033728556018809598018953381413862487361640486640767948\
62114510986329642731533213974156051906768691604628296795178634608003865`973.2\
44604570676 - 0.3882917240399929384235108541389941704335845766445251123073553\
29949685139484045642008600673835947927190947263901311692619094990109377606536\
72157225890906413519761759835796819841531159646125403372034011568431861345399\
38238446244305507333490032829825987593079697739656694492566817469817293113066\
50868450003866517598764935834649378282238151426311930991393976896609957752128\
34154750657268485535345249669329007763627097182149695067150118233359749725226\
95173464878618459676369118443625441946401003469797991535135403055238360166182\
15256139631499025369719299012155821161775619901657960529946726060253762926674\
57140458786254169017909712935639064967788402650393465488287385769900812491320\
13914849687670674348925596629121470325655995303478930378412953238399415658702\
06176793729298985696823055777087286361948620615251489000372088177987392743141\
75586571479944340830229750421154609419203045144491395628269988508134721802450\
0828225236054116448572928167380279652603405259568089743227800896529376517`971\
.3887149744266*I, Q8 -> 111.5874375899133922556507196721208737201342657398896\
29992572990385309642180490297619243346668569952333043044406142180956867878352\
65587771052054762278640603356096065958460476428439482527340011860686739264431\
91120515433704624751943085526484547070745978290794777694738623759965238273309\
62347118930841947839954591116272064551340945842125445593765073539295118640699\
19713994422484883952765098434654689039962781949957300558432672283798881895682\
59570224227162068537751545535343424349209168779471978908313975724247013246324\
19522553799258178258180810227428995799517760024342689339847919738832518554041\
33440304030320736291483021188423416064434816854055858817814903041822137012317\
79391222774088001582672382434710728058305003042574707653785288855395823910537\
28250715460002320181330954503673996083302993645759264447099835485023781071732\
74025136162968392695883991079351916100420722269379934048346394512080508910227\
79590901735629566962364287433598561180737927380117377210568610506611718762898\
986151974`973.244604570676 + 549.71998373750113278004236223845224250555366129\
19501260885187098443354821388898047767994677474032868831182409025255602305861\
68200278630015910426690661461694245714007587845453140497918727241531046693448\
54344124276205520256501694817792125937227104322889047105089338385310855223895\
72743913393357742851792996139116088019665347857746865149797240518847575609552\
10356325052607380095765360630332087173090272074430183637057765763552250367938\
80002236565893519699248122335709466567483284487788807112443184875747431084380\
42801551227212042760288746149409361933376399681736385852181897731569092770828\
26889663328886440970888253181258142623538215161830860766713511958574273487876\
88216843356824928569092750649005748829279523973767527257713908779808774084630\
37563929970089860642776072877108635722732722755169181765024030004208542384253\
24312009741047195194731799689603542875964642502776435282634595435072986563276\
37347121299505954782242141773164975258026238071216164600169487614042495042367\
05765165703691`973.2406416298824*I, 
  Q9 -> -266.6427116823952718775874020441400065980361570376961096084116175739\
56047145448449115194801290782528390973089349917591857670255927834049962854911\
56271516539472883802385366195443525930346885272233154330185504838908152369357\
83390743009254645821375823976988868777074440725520553715803982315021662162461\
61356524265493274727747050385374827572089083299437547002304956496102994012390\
59795659086096607753989152590885910237923915790881234925510609746738183732563\
63819126864263423319532864935857718520961178861775162193364228942033386612003\
43425332245061608779281119501511629718187599980596755200177963459952484945716\
23663953488257404056939133171540813925185975599695282491298572763316559359303\
57121581618881370709395404097283963848819720038219958098102137835323088913172\
86150830754857783466953218518262327526802936436001998913658199908278005124039\
23549082251880207942486116609769775319506283380606367064156447907134175067915\
46873223435725466951526598533285736110694615334094960929758894277195354`973.1\
154311736766 + 743.7370403894442498243512435378927547960962106750839140422623\
68043357870363016815049275193464303314260630638417661538277204581252294679800\
09483415471778340228962840969407670989548512596180783099754821217042947644626\
26653776640803927025123420936976383577631941765680544544266820704409818777853\
95508917047181032120879254709834387066125436942322547290391026003799449497638\
26390901103736894782995949176663899167237292945150078977110997092887266540465\
17932083415332160560335689768670362504862542351480194606414239934830172193393\
72793049285308711411535793996839074220648449682617498531935647758909050970929\
58140075798627942858966795895603148074832369320371815004518956112310994783147\
14284976330352750109570629183240382686721218246026608554709677559956777378419\
25630213689860012067722776023117801902961348863266236440734780521032976064109\
38168542906044783112887860345438782575342012159695542942463903436154962747819\
44187343235614116202839380600547871003384587443213734673051677514385293838095`\
973.244604570676*I}, {Q0 -> 8.`998.8860566476931, 
  Q1 -> 31.`998.8860566476931, Q2 -> 57.`998.8860566476931, 
  Q3 -> 0.0256085419258307720028343736516697626659205166395126959564656725623\
72557825949072628883845155289392873116727608866828901849221134735012412972064\
92741539058950474872499694097910555076959962328458203691040774262840844322006\
62880639169158704109241614917568057056571778653005363603209081138637479388136\
12588258827382860980879778034800290137337985882001230056758174641086918084366\
28721100969301723624367799578364998856135436947358604895754747174410499701952\
04335678857350726630636798109711514651881572247128521883636020638327979870198\
52277404528372662230580348148434951294850639288586409235568592927490147776571\
57596252930749821705008482718863948127502556184165561604808786751720135440180\
44200467584152413527953190121920893328135777644880587784973977687484792471901\
07452939388118862386441084289826992559788713802270357022464392686012948720027\
33116352614342865002163453725661558592957264705793653822762585636322254810194\
52504517419854818687143855296057843432993453349296362388750171085579802694360\
33004846339`971.4891392062814 + 0.0241343384110727248855278409491296034665024\
13813812026753679320161791538958638329116201535220224274744742388774944565160\
49416275541246187283310209754066755479998319961496870571130083549863834875210\
70955926933718060377589290597497245953419059247024346691017537719914718434303\
39617480220910278209452873714348948248277854171258921844556425466942456402259\
36126533793670426716463339073979362171872777042633955957957046693695094495446\
04811818118762563915484171008433289802751858278868267782569664298480326714266\
99056004720754270295636659885480499259409827367118663704351987080398055890617\
49161933954310979251443116770114920627228118409186370093413245215712313056374\
27886659300218509992781108399378804197749504027578457912925869132977771799157\
65757843011385672241955213303362479182501198430151993535611971709448329199298\
66382978889488245290836439664498303342082158448849021502487893177948457933159\
24841071148639321394075448137891620863902768460396135980459224098390552588692\
97156255560213799077516666697412935`971.4106864494692*I, 
  Q4 -> 1.1008185917667884275771460439386408305187659999608130830617627275060\
76887996340205618489732775658686736721352364195071590074591644550531550957413\
49992728412699864036316155994617015350771620384970325160739202876530911140934\
64112372180141138201271912176518321812681392001012006906800708340619271059598\
32187718563311060517556364009360779484473797253251313072631885816668299984439\
37043293840080847525557664733024865536792691530898076107779594727218849150999\
83609367184700821114126481315692454317799991600627079166203002157561477429425\
62523589693109190106881181876081771895968857387374007419167895551891946026560\
66384418227720498197608173521466821060451053299491978045327776703925464315647\
15212918610490989989912209730216334370192494848521853970373824446992071850670\
82613578914477963571104011463639009540508865429227023829250606132227189003665\
20661683287188316959187057152541831755075758466470168228345648151311343228012\
63276360254349367674518532136055444642121088315134451691513041133049`971.3644\
299146115 - 1.762363859092201074944419031285672265977516624853924130502120731\
62962301926239045218804775672294282099649176752279954808007276514219010491094\
48300055560501437384492772781593597275010090250566908016475826255483185044794\
79386037025222448569274650424978248495739614493271409754126977260971538069016\
18822749534684343608409123649765178287127549804260354618229455221131629071350\
22674611479428520210798016798198708417204524445955602713461018094844290851991\
06314690028465812433080565305116459545272457759521333550692357311654156048039\
03444398325827182884850282940526185415231106266443560560787863986305600482846\
00174086292118617524518059799648786207508265884095603962173983679946198545027\
09782450473696852717809232847031058948841837403199113308375043513127615958191\
28169084513638386348253524337718303713321754158534274095759486232580041395701\
55865076091243911471020844812771840339995256243978644163111507023603296907153\
505793451131634045867279740869965852460134613151861704013294617442470556`971.\
4891392062814*I, Q5 -> 1417.0385113383633824115944416672480212335422131413196\
49909174425875800090040309490661739663203659096960242068013089671748147552863\
78299420852831457731216674749051678738117748741765936183562255469929051011336\
20508038943642420102724331088282554765013711776553199491885127834714560974558\
51906041152419280989642157983639373109520180857386417130138387432137207994428\
32768593473715407124609838560847166784737483997323750847454458056386578872620\
22304499414851560688981915746493995035132473327556649549555621351731345500473\
00281179665582118286057871531718876244958230152414652686949448465487079328056\
55872218487833551137431629634895634888428945099415524986468274379998651317172\
33745027510699751365225922266272446148179259388479173804783981312432093451544\
82344555731927366128952879313890387680904450906888823798738936749337232550306\
45559901129462391164882924781385865446800077335856073264049878746985826225953\
53606172629944008884146653301036848510577438821933438108736280768404950091083\
194341937`971.4891392062814 - 34.84821008384974534241307895585029693346944602\
62292047919533749951051198820459697616013138734040498728737518573066246226752\
10588184573408300797748247420283588388427773991809669099356771601112040433578\
24059757864046550216175731176399885431646501828747830784135165810735792553297\
18104357905059544989511814334593286389926013691464765153757285415078141194972\
56645055678511744219719667965526126265000424933896043847620830490841167653965\
57868174224013069259918040528666556817857803745773375006047144821516642119741\
03238964951774341065552356634804448818146339283663044967354392568041931702806\
81990064870368698849097328587572535445094506339101727075864131855043573121034\
67930713788577337313629337662848397734628502443298385422610507905144273239111\
44658833536696898931450256655714793046586973705220220563030126803319600263095\
48804521662144958503791760451681651272873043841147036705616624512381534415633\
50297043597743117898162546262931065707551087329626364898358347517760721800069\
93141014045821`970.4802112313007*I, 
  Q6 -> -11469.54181962336393245680592406767722482305145978366580726618329445\
51182361221296987107790796271427133150360954530700882840925718838104612010149\
90990303186212498803604757545018287803512407779015599415732534401828449403561\
98538906899635060003918583835332096380747756645102972321244739821863978427251\
56203475728696655534188785214496697011220898819314016244975773003012939009081\
56209486692654560677319120676250186713070264178043434841303557464036682950667\
35056267863480802988520835423640292163304294176705257102751035712870549964625\
61118925663053872485446827984050959829168283846102000850769094458182930981843\
01823488330737267249818070444950408708751156283604462327701229882372349075610\
16667486269654317260774326558933317910852781336144272886558169052962716178349\
63760386530245943025585776579037635792111546720931123270352763213803242306953\
73888709980000529467789960261762230839542194214547649683438292430857211266271\
5015609057621527196960084088090813977954114416712029904359650824107249708`971\
.1964787606277 + 47299.024967781445823080741979296894647853909915087997378490\
15192600892324455833164947058638650491621052007157676491728807995851116002280\
99859458576711243642691138455099624096209032513165127637745361048407948468152\
86919794796697181486281077632580466795228236469052441671690729619390747531170\
93001825119296454435633780149606098197617206954933082329682614001285831488723\
50326530677417615636315536340635648799779544931926708405228546051744286546889\
05525571545111183140747213227960422135722458274140857591575662578245770533181\
41403888192223925602403607036744006737342985338957176762570062430499703370539\
61457883375543894262231902415652102797596072627640619468666186033139334525003\
90573174985791008245000703052314776782776475830775814635642915213432356742478\
88188669784257360821464161318952548056180680718569449877443064160466639398170\
19648304962331545696948723092940730639929419253437900049084713473794078412691\
54031699472704394990885187707436805880833839859254975658535793043568420047359\
3629`971.4891392062814*I, Q7 -> -125335.4111010732340400441548394607778419456\
04996015813444180453411545906129654147466031740272151623082681503323337907488\
34232901807547431676356618923972894495057825382231529440993736010452691719191\
51770423875528288915900324208031467794415731552338827136049723829157941046802\
47800997036518805001552795007290638418697619769966156670724422944091427557182\
56278195213784936071192383784766370154872294877917863577658240772703710523168\
04377739786265175537878949641841645461868282952307924581271805493003929640510\
38457787391234976572684388291061860123494425400165783244897366879311647682413\
65057619460343733622709967418216858817598187804064677466562311970107990220431\
82350670976202644063545307087143963151791769509982493489530084669203765907940\
70648806449186942601287000205331555288107149081404959022228401227267710732018\
94216889712580783422049326258416121389073350338426212081336522805490927493543\
84410932944678730586142785293364153650808287104343587895145448151582079999062\
278863021775386975899`971.4891392062814 + 33489.25635561552198488597682595768\
16654763199024897177225276744548301237067579589501387695452645087580935432472\
62897271879815379464402427761990680419590617936687567743169165985507851980510\
45447010989596773150423269586595141497498498116772337430384319441184869893642\
53111425510335891208113220005960143942063776089595400910932807019040987711275\
33872352521460006509996818182151752854916266063371658941861079763631516798145\
00355125907576638511564483594343796329396314944907186424159714016498231851789\
12432540472759504118530761218458837434904749942679650085747811222613331252270\
34467101854432447771865814182004268482129393339224139130531168783360974725538\
66324797684906492685546479622079798578501452003808130709092033701306617534483\
22633429649249888837678383526903745463383584000749011675583082736641397705648\
34996673020282712941183418027810430013347933426935149248057051414585885815000\
19822450464859497295571080005998650752649071183457403294931510524183924123392\
13278449020081851547163350367`971.4891392062814*I, 
  Q8 -> 713.67911734971989962144933293608992427894367476257710762290731458201\
97436626316558366759940375660205526971865689667497476231626954372939638366246\
50185483784177738118287611924954861326990099047852214243385011575883068821931\
00875842431760050891682183074379229761756277154582356783067485919945815673617\
96757515878694657356828264783752173567334629316459091287045795101260591997550\
83727171944785214247148711039818201189077858886882033160329664274223419659597\
48035494524396879208767641384530918969170651727572791976840235735389899833824\
68944403362613243770188452541030507342960794171658214875511088358537577057792\
55043652838972578892230509769683959121700179487947466582125696623671160531487\
36823916600603235088002841260625049702823114209661540928022588918702206846313\
17054117823193754394355299661386921811821028105626454320644476901206556719091\
05481747516194290647693239859551942349384850710552293736725314025853455627929\
1429464297467999790491092988961221132538547010717678369631860952757355`971.48\
91392062814 + 133.51832079622022117272809481486338376194394359934896402430280\
34286209560564758243241651079705579501676259570194877759775932000111480747887\
61396365557841450685721159204804402690335632709327202286331529671697497374154\
49843552803177555659724705785636764349637204982374320938518328166938116398471\
19734426589392222029349648205778840341923363304596540996066971889351572729879\
44510891977524808199204023399300751668803915625778017825592237409664583389917\
99673366228154145543148913014338811109299630136340103114748225785605701791484\
25116887299750101753420399261243993693986666740505464352149391054902972451073\
81029345719775860571274455206068966726932851803269773968665791981693441319021\
62675590552447142081496567023330647344128388899937915705967717064272705593113\
75141076880918359170963346309911461244605090259272575922316762227180306881420\
94313746478785457244253692892061436050418071358425974565288665902825776770979\
474652158123274928495513940158983224628295892541415808978283315630360627479`9\
71.133801244813*I, Q9 -> 29346.7291822676002202625049186524206942150587027390\
33614439634014945076146939207375455722129637705746518148132850333047215283876\
70619797333963103361818995180761111251210067553335162492283903786569910873479\
24475674176673050326602239223408264080329340420780847564544886655951673022464\
39843231884479453306526039004517507766751309193116460408980810150070599461113\
72509653109646601644530572666094089765123993129331041287463591551370649974961\
45095169339685030564972750275814120549350454390096261072989236036442996630983\
16431867374146610204479043303338885364811129961959294317658885738183361030707\
32972676818284932843130073256337396253023977239347737065326430662520749497376\
33931285882224171139333611927827928893118855649501948160007488952068009062841\
22943020027828265072187262030035459484233356991282309114068738285528986810412\
23067442850836070472785108637735225178899330036892812277676479087932638699160\
86972690579989105169348157359145848288184419365065582030077569268908380336982\
609681670733`971.3757058412731 - 42963.76864370399918817231710783899571524708\
99552267823213665366782405671018315369757506775434308237717107247265532475486\
88458889803909475625651609023967581507835710953893121212461659685109526322845\
70264950263332882309240453142252696238913340715695817930746975112618669047856\
24533730907699274385791658832363046800675151975082158993561399109523270588248\
74310814274933311119760592794651573739441430515736550639888885391065445113096\
63804463001010921827901410076202405871198211005980662732058265825798828160520\
29374502468782937426449931642262320384777782852361931883667557943517321172367\
24002568194679166356764872034017109226714207408715254447177843878653688325581\
38365152852300247292309572833733375702664322020899404311045853627472000645465\
11917150803075935075139277320883095054883046298300133313618594907756637083626\
68250636216350643217476965919519981543354820006765736441229480227552636153918\
79287002589174104137657072628527032328002423461835789495838226308328108113649\
51619510044241076648`971.4891392062814*I}, {Q0 -> 82.`998.8860566476931, 
  Q1 -> 25.`998.8860566476931, Q2 -> 100.`998.8860566476931, 
  Q3 -> -261.8751505139771022352700402950727714747768662952884448503827498868\
42734051001360168928683731103687680026911702455581636830837232104051703338219\
88147089303252338126699315038593452681605957349729380132197015964396701670122\
44802212244366866840476872899760922341070131841226346366312241445096127568531\
76033645478556183031673813939762728699233895839773898376692271957978762855350\
33274969893007979106461589258262829344383460103073845860760057464742655747560\
21702992054506198840884282447397138959006351714216595885260029952243452573771\
75278124986923635898198017409845263734725110525273916067637797877441447187524\
09130147246489181347172308639087661193173845401733705048807215990633300619506\
77174814597021317095662584189341960938229347159716882420639185228658685118086\
08530747379077948985291625553638577894219155819578470617805291372592262136661\
76853747925022874816303622644218623068620158966008642662314456009139295447121\
74758060974527611712664846084297848401370532367856569778997813000664482`973.8\
206521890651 + 162.0747230148743700873171902122637492861291128227612750586828\
17383669402782474810274511969699328355370782822684245435257192343911989415363\
64612937074923146259335841515086578701296983704742687976735623463095286952209\
90240100093307921555288848682073506296617974821084040039840978023371734873549\
82689838896227578380165521712680568628633892722014182933920276737957959399077\
49378890953531524887514097901401136131022841144977538651917306996968307800277\
56013312834189702775526676096876833138751815726206187714124618464351774920233\
12851958308906993526008112734289717602408254038425630302886120707696916930473\
43501508335443177534795835821336443255810032636982535326135116283479659363085\
43354237657337611273963636986450697732707198951390006486634968300295098360675\
04000725090077610758119787180270705177235095163266230464104689756691210422324\
72548177378949342249472969647768085991583815494449574725106459644942325422541\
01208990438568929784768352706400660059184204899536530979527566885699736757402`\
973.7869099227719*I, Q4 -> 71.61063410448845201937332704070942727017316808144\
60552789539139556252560132681253346613662484773180629201291555771279470312556\
13733473535002872558471786058309008785045573396165556641511664894705033911192\
40760367540309025113203501823280968969151152247217566536769887547235123654878\
27602486931256154081767176157667132204341479238030601114033786928084859164387\
81210615509501684778289104255059049687962765571461279762237257273782372381021\
44617762222689178466833627189441952901538309610249768509909470671719888071914\
19247883985278891381203414401763750264184333694779573278983996160570841222569\
44265013204295304921028974733283827834489103095549161162203457425741804342915\
03324535746176232443289677769922320847815542737703158212780082242641152947494\
50679265441402168255898598828952288021792822006946152617405601139475382211302\
85956037222073252157122353250762525050243651978606496481088426250499602882547\
38785972351289430606662273222181630278043069437376190629072895189536428169604\
6484431617`972.8492646988756 + 1382.52270016064221361847548537434327007553375\
23147116129408535236981999084361387640711486827724506387424097104231080275716\
40312313571465125288985304932709360728241945810449519674196796014244717450433\
32267887217055371125428493620888094938813671522651240542416914538417607767268\
59459690556406058587378874871664523716247171485682750737454825737581059164732\
92973049771142459932802456215012136538383739906712886431008261553948086797084\
73780900445353430626163535254075188117379622531313063253226677975896475099344\
87335226418156180677081279478732803767670927068094888707211444176110452974981\
81334418232239370414857688173838526416647130199909091227067223888480133638315\
53641593974277130041011476491728230385704114561252429786263184037480982199511\
40904210492431088152090730136638075313703682228321598647569148050098503264584\
28846788810308602678937726004849923340317443423672425030589634763634416000951\
41007497920393512688967581779633188469336599463071844766799436999615215783148\
55966199805647734`973.8206521890651*I, 
  Q5 -> -155.4720430986903180954552275833691289352852382643777344096596848558\
11618276173691818430500315169215440404866265020200298699713459381416618799749\
95964692235367905858527301517425139320446145228111770555308392756571060777133\
19414647196504912107159967307033961649209410868086642394392056212344735331141\
37058545061105748797991681944659960489429872904116384296190220942019837714337\
26169499715564540476838363653082825274601838073856190431691913083014119333135\
74532277300625542405531064699541791836063502458934700867491620747657242799624\
57686725098690353592782482997859495442975776861041534851262652714943216801543\
59115064139391041809692605533578122690000805545104165012589235173700172617058\
91091061709703387083509708033857629891255148619873397941917180485518367797686\
46940215611483074274893345713346317869056707512176699056898257928494234042721\
06370395553929510544675500788221699323568359109323941864467812929118761539691\
67836959379092133974191319886321667698480408739600873983505778234295521`973.8\
206521890651 + 28.19584663998911857997262760319082408452230061245594578654441\
46445184737631680654192285949621499912674978819736402775381687366742183524117\
56215446130711064415612929695510472760806061700743687274170545994908530626890\
95067182727603931196169550985251880223800403726919045828092315437744113082330\
09914997086401518038640652660785736686119010049313736630680049165948457320652\
78697195101544799538002247755326872847989986118666621355756151751120649916464\
92337039352116419885893921985267076100382692510244926605601085279155804557614\
43827708463714128767298848341506856569672558317716481135741176017365313491015\
55383617504793298862755877021826588395953606021413862909951171734484242768136\
28778223763735691498331364467781209069871191143213951852526660526755816115552\
13702356867543693540715945477160648517659547341792011977959521110601408036676\
58482177419040090115854041421945849830846165898355600501964597524434087569358\
7910045689401088152842262979611356535258369727503185249873058710244160910949`\
973.3573975524276*I, Q6 -> 224.4577859260314213413102184493525159678738372868\
34195430481334808424243702411308152616406803994421300148683509829883949110444\
44778491474608224402381892276643166983273861783876633462294004790261983568208\
82669453577763858681651799726532412921266323253801060084717651201146517598187\
65216843444766574498564280659111055226289538593987790378626787611211892679722\
40463036703991245035982904930249086398913689039372398793144510310870774250252\
78688675138570197168002204700668106681454008325594163518869776971277145341156\
13123942774576132260672449793730189010383220126538866703563477214409799259709\
42768799914321119545678462705918993535884837480707941369337949951171944815587\
61381332323331950844273993209476724122038583539889784976795672163723496495230\
86027952948716606536186032293978554891608444286272314046641408876444424465035\
28198318137677050343662848902049302659228006343602963443984842972898185164822\
55917000622170948026981541791139168692879994190044213233457026639383537819529\
333314950464`973.7176204539437 + 452.3085038726652104014378786838298268911529\
66652290292283369619324659073153997910518957159973260795550050352772530780996\
95006861592234571920313471443868589405584015439155376056834392592916477654235\
50900872737965559136687411056631855436017081758365387555297778479890745542596\
98702831744018628281407378188753210092474761042439214143966513792385255705030\
47782206459596752996907257949339592992274329180096154012747071290092766626755\
91391575235730642374742197048217380776433839535929016645798247328759153736922\
45968873045887471366646471607264657691664031540478076196960264031986027705835\
99951860971394955770575767768977150201405357397677576213883608395822246654900\
62857386439001803177612461671373278670787131111372062377567949748345934099996\
28880208038966012658256406125772529344725752593741817631163973634170855971359\
71154915084400409393848826297255138969338680865400419831697352937145455097084\
01862355993151202582999110046876030518010813067525828979144700162203254785678\
605984337012549962`973.820652189065*I, 
  Q7 -> 416.97403777438462306951690652718329239259841365162556784294434485058\
06659694173238459200581859543049253918056680159735604747235757190946802633314\
78133028870662767560498886451807658376819691720938173714517618011627531361759\
18134676722279646188146126356554460906033852383665762224346799445806986011013\
30824819326239570463063420240414880464646207962161902222913705375995338969604\
81762945484049959282431188208308524131314288908086868796286030517977918295185\
26430130995136836570828920680488049741264224565784415478578460707621701759489\
07184316947014016756929316691626436903588637073937050997305953527370351904252\
58033563836047425099473676277635748456832495890222439673910082657273991208016\
14338759423782802123449770257417983794595764879344728580645650534596180082300\
61935190531219819038039032942648653372425193592771619266755407970554036610327\
67457539299469438182221358708190177804388625379026818565685320491192535000298\
5036799219536869563785289743624186056388501048533747438193817543656829`973.46\
16831492934 - 1433.8602453753053923712716508680856738816413164683210920425478\
28298270059918462719673951127534503384632129648273407189206341693626443959700\
42650039737175477621439382410320778182176657771539486395741923438400571129622\
99648089370197230500685177532640541619165766062700042124565476246338818882521\
67095974342949606219264672932619633385470805767239634966237086434032039734870\
80351636835847827229239938883193227282331540361245907858240655132430016859976\
80410935121526772913567871912590990485884211600705643461398445957720237668779\
63280696622391834282075581848105104672364710874422875239245506766994115580668\
67048988948633282534856212920122954271339210282661314300714614782141507009060\
19827684209284824590787137967123579253496178610049652560448976754113337618327\
31076942318982488213982837403598240144546977815858626214494519451314239543977\
29527994535620564757456314120914137574775861649134699916185812976968958503285\
69029585888947178659402208458790367005544892925812161172815479781846575829613`\
973.8206521890651*I, Q8 -> 400.8440773517938557518527572697256578555598400495\
49691178592332216591255037440616169719085208212104391167173476102525233953041\
12387762131277010650135725207586319895399088301939280746098624028626475864451\
24251082615675256365604434049607460909285620549158470332153030604742175991327\
56673221471459970758747694353691903263964751895823134474663869282699450251091\
16678923208000933765164023347007304517659183132445155157578803607141164764931\
52955438562884730911645681343726251298878081425324901706815502174822783488079\
11187153051494792910109111812258027210758886101372349155220486272093391987392\
61034428479623283109076198232147461689987613413245492841318702119228682694256\
56476456853306243979661558360559930994080889882623202757489900898955015724422\
58766350705311588978124103478477486683219419712885897902180233458658403318426\
40268658875596271950632017402696839828599359032273346853502934409560511998155\
20265372879570806322562554106819236909135575526361701774740636187356389118138\
160378452907`973.5881658533498 - 883.9635203883553218111344695635325701590857\
20799403725195356209243526449295456835557554222395101362423232687106153760258\
80405781001093144639099320823798669194735862066278461471117352368962383423230\
69673278786870693714049005885629376639479916374365522352427947739450186845362\
84858481388066855441614041760067662846151647144920607421041601457193893136802\
20845477392230446841038833286266818653637564744736182425848748036236663794461\
32518853910679889270040819441374150451034335324456298209654238080910759261379\
17468034991583859873664186200167569723923164694143941656837853150201269784766\
96510183004522941343036746229477231600988449097560846650256674818893880318219\
38805216235393829614804436581394469550910061435267967420251212138212333203886\
31400219530893817196693058380365533336638965002368881041871690918882779687421\
61893143595009601809274789942559008751796592475502965687394816546917106582962\
84833580596967168936574532262604170896556428137744584183960291636647600496685\
867127054937440707`973.8206521890651*I, 
  Q9 -> 59.059065724837005041783519015590209907230756609809134252264242305365\
78873278231781040979029807230263693650537508405868789869640671686267046170041\
37662698248501945531661346306730832303080453219951520581705720760288314379966\
49306506082822817705412208196534199343584423569763716115693847386063722544880\
83773167199179391885045667712556130295913579533879327413987821580974227984692\
08145254109173042583071520023795764181711319273172721789282034551555505281000\
35422494935747877091902805391459609563462178482355185924021493921387573962237\
24235437142322043458412781420161044504663638667024426967029146626244337191873\
89077841663902782920781431537859065963344090174680009343991307807842424953990\
05532318975825056933502686236680310822469879137240762380374074512685015262810\
79739152928802335932505524780125951721658770193997452619909741284697401387827\
99215146886718573020630652419174037738272739453411200268247244453628605553212\
468930163416346716891225955426181174100282257689227999380289502329404`973.312\
2116642484 + 365.846780295792153183573803068421796883245731781859157575664182\
76210970762631793798508584426796642100577286763912658747820719428483597962082\
80840250738135883117420419046290739512532232609847940899326816042039471470345\
01499355758111043604229744376317299289110743399372203799486891371147020131646\
41514616696139032262752971989691524826489901897903669620026071253421964303881\
98151945394755154202733613041658560369666591110198293839564752251196750577604\
72552526957011456588770783520340086599438212039233976081319712222627496885249\
31622767294525087900021860055839847112008019872500430026239654329115772253172\
12148638350531216259803303077724089888521909359078692737106141207913528197622\
16473857176474220117439362154176879119339096293980219446200976268640069486121\
70598684638767588367902745381390591728752838311339754602507710399707405157109\
40741554841457614120499069160557325223519728880280843617518917419077463252612\
474975052082097755013591001889362746219088109792990840227177962040079879277`9\
73.8206521890651*I}, {Q0 -> 57.`998.8860566476931, 
  Q1 -> 51.`998.8860566476931, Q2 -> 97.`998.8860566476931, 
  Q3 -> -271.8980719701193617408768899552563034142402385474454372238430756866\
55984540497473026329421586954726037688400575639131867426707454129318321303943\
31543826243759716992654767915071007922818271441122787395254083649290217739985\
21085605805081697472090064544254118116244938023196809109416840719655605888277\
10663863661703843441171572522465135902703111154360085140867488400806563881798\
05941096076748186914305143339896867743538130832968850966167061654505347636359\
29148571206148192805401967777122369278716062948937263420460422683857087089519\
07760097746163215656990330409669776506553858646587481725824077893055807127362\
46609444124929938969904343512165815523349054114318097771547234924523920917535\
22021535274763398928411968781339126057042947048130534038223752821851241807040\
97912125178757628815427182941100015637236893543834199674799930371842264537327\
81467848358961477482958038949562115937135663643405187693163404014365523996791\
0179563048259016609253058083482902647271458164498956323295173408730599`973.56\
7474703154 + 143.607303756325022064022361508187444813423113580955351904777404\
76059244516504714633387959858333621447878830670235648733431699010064443499439\
31086445349237277141196887563471105858220153930994969194072695301460021553493\
82846839721532042993812335465449854989398888148972845397089239069779093504923\
16526516081347993685198758208848995859259829771009908789789390578232608031339\
22693995424860878645352967241806509220806215744270828596452151094801229949937\
29898844382352451742176945968334013361358726235775647290649645704189497695505\
73243982003470632355322654310112849574985712524323470760496795787569214387391\
98612256947901762188372390763518377390443826156714193378370256631761433183679\
00221188158724495876933179217044498409188256668826067599216209547018971020284\
48921169241260193913567363519962556691999712618454645541569110549989461337855\
85285305081365090923913930668576609196587700620769097464186371108484026916305\
28194727374083671000391766148418355880500821864871916306147724828010885372`97\
3.5911007349015*I, Q4 -> -88.125150052303795060803645093235892055205150540402\
57336601078812333667039940815765052473182480442363780242764882985836656503824\
41248394425595262565965021879883673447210865430348236796175208456941559731552\
06088722855745021167207806292519152267777331013264100785248039241791196390666\
28251211905022501236552837003710250826755706817843767915686547077539354887945\
86472298358107659986764593746398175221708440432806534135733398116466136065220\
42438548550623340296084027690224238538177941566824484641522422756855208565986\
88322328389510392232122065001374957206260526237587295191043378068247837883955\
39244732256269151729866224977399098935446742157873423165938604523127025833158\
26994754734007542148113308420599788674037992627075288893680438634950442620150\
56051141818391095585883560370676706839307757493480079399153505656048280696808\
85434760142265393269360054516133273889219880251100229772220479924721897159804\
72178626545250125416720053205967011040677776351051644983255499727519100290219\
75115309`973.1237792321532 + 579.35923800407282212079215750671022513687098720\
92822377533686079084502059265129712857526015600281360881876841982416807836249\
99678228674767519813420171178648172656013040473176328210308694226866630801228\
77310244653380442922807490230176360214048711712530628818611495629457788279299\
31584151852450057535149476738968423609955346293236523950766766362100461468666\
24407999558995459081447267411765884400975266300002778723178049568828341959382\
74768654193391642767440824244665623981447983699317744222812532012691835124424\
93952590481908865253774925902601237369214050744881589795287316495485218343557\
77413909073719109064525523351910772685935129166150651577226429749661508372434\
72187890995619795588530729811430069463902232041561603584395077563644441728915\
85486350156262713888948101925610880076735806779318575632949561681422332825999\
86411614552723199546614307743441096478218309314185947109208047572972506692938\
02462917222275655675474697577210540191511293520387170183911604550077579340468\
71457974393959`973.5911007349015*I, 
  Q5 -> -257.2290958408602283811743497032743645802459115612578301641270721938\
00832348260604845828798441966620207687665078352382316457519839155257732967786\
08527801252425588168371842794796809058746024005873107757186202221246347360865\
85243133565179089568576121585421357242203225294736674105290804911420753754309\
60772748574732923835002495437876234704069326186279420082768059035835955303397\
24371933850488289110874643304634207391417730992332043154907971371937500213400\
38763956189034930229297542966465937222666037043445643388356280212810510283749\
56231631359545773716463510236954439158708033520479023922536986692793620950680\
00059796830526262464357454035418165759359037714057042654325313296002060822973\
95606893791133935933929724972333572547278633935597776711283018398348765195142\
81301849420559473147583712449935007094789015614623614149181120864957594624226\
21696493966364766496153749516290537645779693140220167939701624338039732420647\
65741767933807182282208068218765842541638424432594765928751629495850701`973.5\
911007349015 + 32.48235118012111388347351608877080414621586199154363880241581\
87375999233115235190540043706006976242466597791620581750607135771817741473260\
44803849570315709874365167935738337705333472754169679839541633726517992287905\
00600377304481865270059840528602765779798122678901848811011874312325643488090\
24410432136957893568568254343967553683316209206615685746216852849728860401531\
27736060423082553086958186394641465099118096753497169536679598705114980644712\
02945709235220349210146085952312074513815271562243265490352770151135789557041\
62898601031129286583401930985287282589842877635902808455896832264151267890022\
83039805724478181057157657795266581570393422211413399017076293080845311303168\
61741441176464055476961037179516180242198636848745377318094331275588687635140\
92806272393985838300595888644251536615274218651463887523648443852557034423202\
08123903762471941115477139846307193185588384219179212794246113628037252469129\
2083801849979090757731112952539784465560028798568242707474537442645005824202`\
973.1817215842025*I, Q6 -> 108.6505323200419060910731940821393564355069481431\
15046494026545189926583887686819444756755787319538331590258367301126544475522\
57204525031056038991996974117443371826529296735478465115432569484669560827057\
26052351541110254788746131499567479220110495970225168318406813988805826132605\
71178735672436341088513355820935554869079804969318372244027969557561416522561\
79581982003072076398387051692568356196295534774692751997415237671456228957956\
35124288818180257775017655318544313060141818408752103003186771743200732199656\
41367327052619309876227984242039438222386856444516171037061326192488545567151\
82161944604160260015825654306266515219401246118961376100685267958807055785369\
19026348806817719740054878137129014036474498325340988025026666592060739844933\
31321577190399575168080579259237926106158225470603690599631751595438366079989\
48965689651491602569426891651488968136544886692987111680281494836415705870955\
99411447558754409002111144230203770500232134596120166164934897707255334595592\
19816866606`973.5911007349015 + 277.53357761636626410067415414437570372605286\
15595495306051335721701481475422340486241579713916303652067403801764240931185\
45086093459811777340157822223897091858461951230550645166107315886185141665725\
87372692020758785657099616240853957228727685890214001196949117629796864114540\
68825976896787737032973385561709687863205296331796920054217321492221283899342\
43612965515556284178807384330326955915025902871296948969803652569050342323298\
99675246069393278297791190690269426335449065521155203191269076245357981505417\
03814075211687769364228364015994474035210814390068465059570714901568832243924\
53646479165798206639693344454555880243166052455417646215142555352160480880278\
44826172395431324897185049920327982814675866426469900356867904947032579254280\
98563680161017011678297736583009301577573188146047013973854616872371759216231\
56283355501004280386910902180914239418605959780992320326111775429814625931778\
98735178248012564340768596963468731697529184977659777448663806912935668490892\
16596511652495348`973.5852887906291*I, 
  Q7 -> 256.46683558145946084819404266411444590047753809335070033528458998205\
42545996373536786269478831921280548813137809404858287077334910049626175241364\
57896864588447236838272180791270472913036506239657160472693066945701122638521\
92527594920856298909727828029373625323276208082071342242123266881670072505186\
29032572744635820908236957983181244545745018897853140909307346035481799337891\
48877851241606231919392214359825122365825955977350272626306975727619397986406\
66763879592155421560147997162996650077564310515354908313998255987308596662494\
48259244827943719226266897805506892343390821387837222640326428122168786291555\
13540666416144811328610894380656859773923261028618420146058555944430539619249\
20272726642716866282001635978009321922627733786250562513775482081888850376968\
98006287853175883157657387225654014455435523887410039783337122789978733076942\
49189161521202635879009485283352024628653815599211189404036272311907119825640\
8710946736432990929036291445603584968077197180020644305051203243324818`973.38\
7927049153 - 582.028388724113704298417959287846047909426537806203453178727446\
66949630852974102708435038297477723325338255306188464399070365063190857059141\
61459671566808249958247054641670220898332698768075789814560012197126147339780\
63993911185025918979257848112289689371917029282586414442934019370874505007571\
61048059109647469440022729471107125551879863491570391854157736760462851001653\
97656534710681325027503220747825150435221307764421287900714249923059870449602\
25379433556452478686237472906772605376408827898009961832543276243527889004708\
59978711812727590674993722026314892996674738732238206605881189007050911721775\
01720979887180947391696863422558169642518710729215696360240012860589101771392\
44251252937549339246907845872416884335467806119891805608082557238119404132905\
58940216662569340897027054994409761874456578632408883184605746736797923480318\
57615672576606875429498515825670105641119569803238886626249344557898668445895\
739021825359965442013508601014236236630469316164355443512007553656131504529`9\
73.5911007349015*I, Q8 -> 367.72134906894164850420356182346113566929079576765\
09737344992582425721308691425884204070599732252768314277379723556512157875921\
87146767783212840436828578986856896068717073627463897826240479012176839773038\
39769564159962293601655934828421039699561845218359934984348852562727171718621\
65110716125765958075203982943339870083265443838567527054266195569872639396397\
51768648444039107490705971474197629774062682741538499873948316412043265469478\
27258381364759513059884580740269887766884397625882057417354070903048822225566\
31791898806452200787979731760591775843500069713196565502129934226491844716855\
11430628326263755510856232815522281979247346533629147155462406832345081010785\
87945608476210049188346909466079436133243178146122957647795506143844092912322\
35611342699384828957181725832210966346268453739530208436335425091843588325800\
70598219633111197428617696410243900869225058092397436590573521238988013471415\
19552834415731806915422391627882630053804639351914965118126434396191403148909\
36237082847`973.5641341269708 - 203.87460543095776829712081211218061999705142\
09406336332585777304202486399699773521224876624947684892086403663262194796064\
15898223937789538054834378312836758331679945696147981530713123405520815389863\
86898624333351951145301459360701178979107342078556579024582945466573712232623\
98222449785393073497881401802911018527647691445815518113944942658867853924390\
23133299618772903751956343356176738130083358242977396255461201529191599883021\
42941244275920784845837185826529910859085347504937646360550349406775187579861\
19806804135489200887152244426454151076934719190023357889419883613650419598707\
03471168509406287212199501353403244182767333243162160764605123389229151456592\
53339789544793234568995436487794583429381693635629331992709310990836165190103\
59613562583803722781214206350683585330340130271045811063851912761193485030199\
78441967384793039442004250590505122287544962592403672814057622276406697910905\
59736834374484017162810953258698877197410814744307878051063951889530349114505\
46461424783909101`973.5911007349015*I, 
  Q9 -> -43.40056074281200297095113207566938792162777517587154724918487847190\
52149143218825319123622460993355890246758736622397895042879024251256285645443\
41476397856487725136894598505911131386283192200149137196036874847785381991341\
06694966576601409969103095772405868455699093842032434897008844791563189103246\
96198446670861208450749412171348712286116784723398644581717888419312667023619\
12514799180625815128712531806517717016820652863433700632081144405600330515375\
83445988046715620435275175280173506639049615756537008781599974646569774986172\
88815952402843440622859270997379155739938372868469987920384626565456077665599\
16604246973517229998528561090899082126722067977995650432942656682473846270792\
40213453485435347796785031096739021050030878894170829527005206437069396465403\
24425598117759006432428843694230335494099902330211206628174676299437849196564\
32812882044507800178770086554933455311123872213770405041444278433637368900628\
1587596270659853937193226137507761436825448139552901211755173387804332`973.10\
96210997349 + 298.91401148001500043041264825348241927875887462111173705674558\
47703143290121445277908193322091994368564876078142661819361618374845365363167\
55715738137229699526201716597331106986341761490917675989928508639045481534211\
14349635336391346192187952303374502142210828838778614798616885117960999957823\
91149686681307092872835722316611384615961861765085755477378716711528034858880\
85306221188074381701297804969652028345078096865248025792922982943516114902631\
98811998385521214199100220312798112982991092280847564217775914885959314398067\
24232774400451107256265140656974176885396365243741611751637005739195746239019\
36953793766530705413172656697918435118963396555701886762882977639413274109081\
53766164514526738169129912851241950206421902203356285834509494498513736444362\
00586778800337069176025031099308488495742868533261585880182130916867580865097\
05742348447869421636268832050089294131698466520073228699607167648978494503399\
6567254119550877498066286616345611675296048130871031308609616398942060843734`\
973.5911007349015*I}, {Q0 -> 96.`998.8860566476931, 
  Q1 -> 30.`998.8860566476931, Q2 -> 19.`998.8860566476931, 
  Q3 -> -47.24050711138562423127511508172395319888876171268960818602172748833\
69172866361940376707724258307364922495028773665028084748078194426818852716510\
16963191665552363050580198570214041601691122283913944337144262837949867868541\
14829236858825951595024508537234926124641212187717691143643934228538531002248\
24440030640378272529909269547565056237684347243460832222272717140885664722124\
01319982527377064879409432709506351415861109244401478991457379192823703913964\
19757214239040999203637824685762984380348623547543670260996042217848597249752\
03088210584999254263366021051912664648542476090861592159274131157002196887388\
43742846016914532990042686064330194383957136310982359546040204040383942486066\
81828878608372485106194753870649347667717684853034951648657125885431411343188\
10961469965478707478749025306772495638379300148331800696412767557970978568393\
41145381506830374496496627448588758059950938596470979514287569641986073797576\
9679299563424159633336666945942763769133247069029907115811680528726673`973.02\
31626540321 + 190.07947789354604515455919947141741612574868442214346654271334\
53037912650480924185953949003089686201948386354169762549611833649977649829790\
53960783893554906807907016680728599922326854258945442091068820814451315992254\
45117147803378669829040118902015762471386110847111438150389894995058409081042\
57100512118357028414021798632416119522526873395123885365940020832466079536292\
09862817990189056257456896634457052036948789574514974474361451775202615714957\
90396260612602946166968261522627876704498238737820140954500989478970558216746\
70231248773851061344909390047745092239097921880194169767686049639476527448479\
20632966970794742186618817480735500790307584203432971571379905548012415836507\
31447429906663691712625262164637026101785769301045368064884196150283622660041\
56566010820386903994394966576375007407251758889427806005399934241915675183314\
90594961319209042177216239404986987378218368561529990482726236025305343477655\
944271249162662310972574930435698552180660594012233071961809752991343763382`9\
73.0709642049787*I, Q4 -> 576.60459813019990054736776916795555818313925558598\
93362834102584076533954044426664434882177654577922755331497319060041736872553\
55540713851227604171175071959008193989970869937019527434628362596629458036900\
67621786403769046208994731180287321488838785793233704697086066540782792193385\
14855171442614765609436708895256349835283349542997272744680157012317181042467\
70606243738666977052335359970416733177382103069001972414595029151050508554830\
80879360869575339898291857873272406454546371649395947171972742240788623865845\
36659335284948859692789016576166723393530352898911882763200368540222952676231\
63796454481618777000967445747767086959223652851772365356111515870256949450463\
73282335928790056215266566995385880670153523370990355998858612660732695506015\
28160034710832119290237106929388284476523850511096009209397279258952327622783\
98572299499380651713846009634854029183449549624063084223250497918982811087528\
84307077110195384623533491257120179997482893372601709606235918659954603502858\
22146849973`973.0678061059183 - 161.28204527335435332306079704753599430681098\
67022226776767617665721078402917016583622650977973626457398297955540368259897\
97682075740249073341916994520419566926289713388234496780090418558511945316175\
44034756087857055978796817487138875071788981105250647700627395559610784282747\
07946956627616996259145744407116452602413212830022336230123339073064966145312\
78369537239261050445262259902998613344185420846449795951542717528611246921291\
80902205706636603903647766149846331027468010804810756122640946607964999040793\
69906346253338957354213014853303503129782916364981839540701011485559259070840\
67309849902638501101287874361040827838614072586588791063000127216192286760570\
12050033177705371314336723565381624486126486586499971610018193968951424917781\
11928288252089585232646564218882270853487002929797092018417195028676441032192\
48186540461385021070007780467821141298460211947709194375950849156322094780046\
73170198398256814292113092787810910417020827921252894724274117788331625384283\
95654329366656284`973.0709642049787*I, 
  Q5 -> -256.4170163855157448752126978511975762303837739079970170426080647664\
64967841591476836578119583297882938328517204974896925722477552659871918834145\
97028056887342034516297664625501679396329473835833576366383517287277590147914\
95892112106056576470024088025093713712101613979205260672858720195430353436587\
11089195655956512525669033600663388593455463604593991765060650569679362910807\
86750181377122989379097836603630870246096410884853587136169000247503025535224\
70981458916465985695134402025138269096981706899473307607239339776336600236937\
04107017663202046453858625360337698813096329667842900897272185270636653757281\
16607344437308358025541298124502016744153548544690271229794288090822786166060\
11225630067613508540317060303006280638354993048266653395841824762821569352646\
24016400114365648789727143093093241687006439061691729209864100363166613502358\
63958636886726952968828551563319838011547548060285843305797042211408460388601\
21551004963541743929588622577881857330939698391922467596168248587771588`973.0\
709642049787 - 730.8707165077731185591263926976734318731824468742877157791421\
48321366892248705752704606206107795704422154215134079271335049949073178058516\
60750804071091021627652679304918900719135286453018261662047959192327943865075\
86024341068339226403442054432924355099430543580314505696998410767297432756218\
41154478804212872041293352904025049172708759279706652946368951569106757057098\
91092711666942061299979090541009383600776692489448784397960907398902601494588\
17645859706565236793960485809662950187079356010936761880827552153241624690596\
24273987693504160369751153655228012210663849228970901116962893398766303264318\
09998762053460136885239942806225150476717814668827961752190220098254030696536\
67081391806934483778535658517391906782600070831209858416794555277569189179135\
30821268796237937868323727974287442009742262655089260878704965972293893996626\
34464614013549433050265586051287532289720365612567254475480053580654501951247\
97239609232918228599361502917686251123435104495016418199538069176202411351595`\
973.0669137580047*I, Q6 -> -19.6127948259858502726041246481755974207435240046\
20065737548727768569725448991957573327059726896579869766443426200578559676619\
26997209882482282655821587624877429125035367877691185367979531330597323229223\
77348562732071877905890576721090143995185814116414483177006812082353033385726\
04856111273709945623116402779691149586157647994283195450144677050559885983503\
31969186627516570121455012126876386368299545022466419219848073020569867182625\
65467266901149496009689130148362675169939786356727050387311651527549454505000\
65719611015460688164199613057722598808313787059726578010521881513021846375844\
59137186097930185999170286797903775634705114950716738251579844734376030252545\
91575936195423433481418767932564940486443763096725149272432638571426345210207\
68903115063236252412474124125216042467869050438680287704816005956689874058766\
93682044880811470257263497717662232040979301383331282184029822229856829039338\
28248481668198393166674035123016329552280673773516907463615827194499032134708\
843445915022`973.0709642049787 - 30.81186804644611258300737283796866428900448\
28316887968780063438730893844938868424715315366238968052105260674093284225885\
23007100982862149464177932000056804044146591692942281304798411837546053091058\
45866036086359963039416673185771803497985368943506295925769998114410655187578\
93650747426568678656586628145368542604825644416637260713526449388206022743522\
31670663960872113281910599269651419326279567043763062654548987793536044517420\
12561444633008989372459230471199711344705315962865603802506670786887904362380\
82444806193351238103423641651988951590140691818473965429221830780750654121510\
04799646687657196204662690192915276399521066902978684395578401700674890066141\
50526148722534267372273478989986888470494866146028295925843321000269683105045\
66697457153115463420760407378322863336836658516726394703074449369359376992017\
16089591181997726089753769639055342595033271514876362310646016002022814304660\
89340593919107930813464320636849623307943389752928541133246777198426807125819\
02490268927854188`973.0633478591702*I, 
  Q7 -> -341.1600387018645449339626980172893807315879424294067763234899850657\
54148184700670615911586142078922751552575242458160332237400107939251294529174\
91686868227315751703424221892907566948055730456811968940156064489575100194054\
14577844306474234753776750768402744326685789007457940052691005300870653185925\
70474560621400019608223014123904944163360745801578780982560311619900818393637\
59572169007403322444276719778037334005400398100029739325429893644994360243800\
86091884915074138398627449855687866896302576264747157024382710183961226609724\
85852144151100898413172580583473130921538660796175329659377295927669352972950\
26836052250671895248539281023145691680318959955051472938647380663345338157781\
41269738874271291655851626027891872329524845084300339667698929037098030831091\
09589170036467657403359820038329632352571214438225945050909458823495634646975\
55173195397236530247611517092336964003940725512739799820869224046886340519283\
31371450572835963635084410792755383198111506620714184844256970238834911`973.0\
709642049787 - 31.99575573545096853073986593977680706023212204083356529495791\
10196443076710683426555780099140282591921407940804923984532567313400016356774\
12907147164291928976955710150280035397375417666769772419386554040021996310000\
56148429472083739229201646157240626390146657465003139452012647674624336750848\
03152276888906673196995622877163369953986269714918015014807369450518131063212\
00318447420613333996987246502888657597416947972230093761094189641895888365316\
66457022827312936210683305884711624136692181539474254416893308756618323289674\
40070638721573660481930679088447764031181024841889694676464331781528133593558\
07825342011262002794857190868386670095868883350766946936615101567815031254522\
91233235569661586729262564916275480723813449693704038594768913331526105666783\
57755752383057688664912802457130403707829787389578631999097495919865529925706\
52385987870411616511721034420246191662306064061154243112250695323234200683414\
0034908818451356005791131727002948519984077043843108554589307397756099734921`\
972.9537804095212*I, Q8 -> -27.5989642997869528336347513091992976585706555226\
91850028657464419359044278613586378326914912593602033243793900838992412190723\
21949315093527676833064208365286360002028234958763058898003441882317681763693\
31949884670924903044708926337467164406237664474372605718598821109308109799525\
36672684368337962024842646230755920377629927592254656360331423048973989554157\
81107009343178162329346609510923361365558931000744227283344174270047174921825\
49593121531285175575824124916179086752553028206750642874498027357941354606310\
73656255014406764106782222357955571530505260702109115099145803717430269430706\
65529172264384792650391516070768699096604565258290159748821789989888657867451\
06376300158303207042763585475286807041806850200019495074795319221739794487656\
68844207242713760811273427371387301121857556063532658711511588390670490791998\
35605688454754103886391303533334174561389602206679502554358237605155292012189\
72116579385822761498207585618611511454213585889984433004049779165209255052005\
586091321507`972.7988010421008 + 826.4390922549984076290090851256690402483047\
38567213895458626721647114556312700385355344203705814321249614988133209725746\
21307513790454932876799701363873278593037802251132862204921686441657786735448\
18423371337453822121866188714326269015907901746089610373353869547562538084891\
31757793928629552320226938274662212023318064697054076827548972506840174667491\
42276131576734817945717787768727018653116166686069355162197338025792065008417\
51496388786441145371731138172753129350618124119046559576266261723043726819727\
34402883074077106644830343190657863247898525757583253644319462233468977526786\
92631530302297553502714497784788590645688127455071879154052474158654281060919\
35383954319653193441910311069458437962017194059065264663735977023602652974135\
90910329881103748700451873955878215890449588072263759143512453968957514035592\
82293049929001233222439247309363684371722020919612296890661118792353700223160\
29521965633976767237984875434029482977630882194272039958612570380936471726938\
09889741968824744`973.0709642049787*I, 
  Q9 -> -1042.952369268728280741444211646270740561113461781096521347964465584\
79312974242756996583586388784806393446475094145118791142206213383655455137091\
67099391703555027011012518602906366070819250144031195615034834578123434266574\
39463031554620707631001656780724630543314074859840928325114236181784033861317\
01009776036174331144763571313635684950301655024825308447050146622021514379169\
32396970993393838367563055819045966045710475623387416763500192147499641690835\
89692044652759545440047168105265490675809903747783156743115177321571949964160\
63487869552308634780550573669559464967885022992412680212779054310461035168442\
56352373562922381796648863838485310064248016278233647086387693694927007587607\
40603202321894208392277224024115519526112016988600561913940328326532839434838\
49797931513030857996685378936307797193176010054927865353618793366021156782169\
66873516584829911258383508917172240365133700239313542592456326213003527511754\
609378281312180818660782441058817160609959612972429816135377422952002945`973.\
0527473722584 + 1564.23872977078867457066049453999958013524796353337809808005\
48475053173453334861531549688901462662791099973371454699994557219199543352491\
22507754001255076499718649395683283501998567757502273707892567831324629192045\
62425636064628179090771252050637308588322617586058971419437613107195042037864\
44030155828386625129932799548084406012863335014963380831188415631494367207900\
24199381290639458129977884529376486073538776813205458612062872060720673949707\
43818444497843938467971585186382159881407743810663843588480994483486150629534\
78845260385505982035486653884330091420794444666671619182548484714545013971568\
63333166951828000619095056186388618439251156244701394145813321808915641904494\
69612709387799732263991756020739889867066601525501135077706720843275703524534\
07127648740395565483301961137978149790539363652471685550255910179986588331143\
34804896812867629960931471994635428991197178681404640142080174247965017808624\
90307010875760075146123726141881143105567181896247839041370986077051581798307\
11`973.0709642049787*I}, {Q0 -> 75.`998.8860566476931, 
  Q1 -> 29.`998.8860566476931, Q2 -> 33.`998.8860566476931, 
  Q3 -> -167.1067916115505532157658774504190379548359134957352769765635992466\
95670837369791694180605814300236645979267879052753873638770940447937877823136\
68606934076596436901246406523453510031733511979742171932726350433130986423417\
32605255231066359893780784359628423229682948277072824984327713565307935430829\
31567206625910204010674327302344523775183396690191911496162303983490925094207\
18278253019649381816162807976721530985962829008051872507807150235126250280639\
78537670175080078884048214458404311116055852667542244196827492878525222144329\
54557805493200103885773033965689137824395262994400031668698303239162959478239\
46467423705821532827865358584794907161086314320320018026906190816173336484959\
61598388839875982108671462624135107800158446325586780888781629614644921726534\
74133779821879142959830738959964987380962120512457681190123613000746406976067\
30349911033484410815703885599436038615079501402246616676106633441698851822722\
61831783204008865235076484698012626413368487652628996814132782696049315`973.4\
45135127487 + 89.900293555387563136277432193094335291719030315706160811064957\
51864864659304569126015213973010054577580170458436015889409942893668252350573\
68397921995859470387893569185502896913708558658683439994546869836653135711356\
63351611510149313006803968386245605958636303617550538306887643096360862296437\
05659796678614935868350031779614194575714108618386595098537140460083672145416\
65460113825086830667141403719431887675703190101873056373022369084336167757414\
37192691086986382045761908077832566383177920602096040670161837517841835020129\
10321274890215639495777362963527355650385610983442130497891251486461841421524\
70140128048895245668276296608698058366582450950758311205276624187582232709835\
93723403451576636535875919864739555550969755193206411494765980999015247669178\
76762280231812974476223587834206524562287608224920044610353629411647990616647\
10266591097754099618426485088818531208723885733570019289754834933767672117522\
380824024496979250161955663964653444615062732978760970513556999283476840327`9\
73.4505904803364*I, Q4 -> -11.69505304330421561955137284680358604541464859969\
27006626040839479955068198930431904971207912055916217349054581984071327313403\
12043726830632238452846420309651445201224437516899327332834114583476043947135\
93642951641731357799477442115452653649700572818251817825840284039136308219650\
26907642811236434934822278909754154337949302329417075030862984808069535505648\
90000235055405520645205198086301444092019418503335402366498791434538275701724\
15227141758881676378883688164279977721277229406982208799911022881047048720077\
23007018980865973657214488820563883309986642700242635772171350025823235823712\
78216587608887976994288552046708199791286332287709548393631272849425871850820\
19951636805080023286163698969094350011690222297589799621385182599137124028849\
11089291069107211932012598684246441902995098966818187376860326082177075792173\
88380628675422715655712108108091889811064682340203282021607052564848817705749\
16585628286498504811460194814308846824157330243695550160191938201452916360283\
07001968302`972.2161260796848 + 474.65306727484642601794194621852733982011522\
43195069930125472589756008882103019209036857392276084723961993957148217119515\
39528326489760034393046313326103284933803414498887772160746937643879366135643\
94456247332012704341263775057710024852828915685201655794559314585461854710895\
52924299296272008882869346193261978674545279740321098559132168335535316667174\
02328612733882500012314995677930808888419325168599790834019628841165612111555\
98719687105683814567767202520565173894495153905967264706459804625145503494824\
78969194246171840236981908950008281529473084144304679360226972882691579136094\
29279957107813634932822683117927442663915727871651310869189463255631417520276\
77018871637944903254296057307190112069317985797479789645222406854512032260574\
15243461512384907881588701363480736125240674934880283885926660050339033159806\
14606677802832854892043100223898694626195483509940116977539624651333996960573\
72446430340945806178375750931276792968202904744423889871388627712673798606588\
4253790416204691`973.4505904803362*I, 
  Q5 -> -134.6843684841946006178104909888877384368184469940082379919117247537\
89670927839452434883319451483595832189580881668237488131551606578485459216440\
18699216057935058945855936913278544658002504081684801983878674379278396474258\
06265657270433450941791326788229491471501800592992820027662969610001007428194\
38359820755001478062234377326554239323791017230959893158598905670394853020595\
00017608385515823290123831825703298338939097064778908381528164402918451167925\
29059928252714628532147239894038428535727959583046998283281407932814208302494\
88254302547919316989517519816464551274078521835325701186250549018151001196715\
55511989847338380780574609837246081592727646562122655120039028011891731125371\
00958083867190975248546174303597251692700639732540086794837125446150343194782\
39021050137554021874494624931604637280854658866323372071697600289137429014225\
03100766235099396314566961213606202469472126321955469327527345926880564059492\
95590882963366203825760606250843325145365447371242773950834152839817742`973.4\
505904803364 + 6.614231007566823866843601843550882432839045011365220753812123\
73702353372845297782997237259583314504228516363330656816394563336750517930804\
29260233419968450399580342008743257709255864129899743928503470060792837411088\
80756860539369742138618098013433259889917293969772316913377724646378581565408\
25942094937488828003288443359617820283728702942719532478400177690261270875443\
41749938944874660997735364986398263036644472678602880816903805284903694218260\
70630373164816883666750209857441782917758799649160678696934610380673081385908\
94726409923333833899311301704420678090519469201311222268060793315879609529731\
61292174688937010899616912976164115117274610341691980358772332103591443684115\
44363158166421977359885256004962746816295654384918732878844174297895331682636\
58871541033735111835411695049217868745389294306036696771590388266811910800627\
76295479095884900746895759382355524286139056280923920019324279154220094928449\
219114076903224816111093072332990568867623348566491114525020800078723786877`9\
72.5256131786065*I, Q6 -> 106.52632006770930048546042403624118292305902346416\
72018863693610447853919227209242448225600995387933536957457724600551309137344\
19242935880250653015981916744919606722435860315833539052862274490742601182269\
64301773475457088517218922754907853380033535664869291894102673189501190158032\
32356296901551577315509975230376652227445280941442002006865270871165473182760\
73597585238236277884538532396201480725942713027515991189438401416505585167314\
58706735868530191201626590575883573582659936265426931082258621157449309882128\
90925653351261708691815773960609182472805197551303542935679580570196696160583\
04401031014234903396605071276881349401744826363016563616133383204001253469733\
45727632453821328265575786245930063360737216927846329471185534110948228869527\
38429150015293174684979543852317503645653248038881355731456434000625489419783\
79324659401921848031257378188887819877473387889075314708925675063428963170993\
38742945009251097630180349846146084431962263821044961920780860378242003638118\
28973203944`973.4492105807701 + 211.10692915644057058500144734204381816936599\
40482378694228921124256778579901498151250870746425462967162249533657364601273\
09635927926593281330749781244993900840397931505378833644583622654902972629521\
89434957073360338290657106762269614597530129421482827400998832421489125196679\
15980655560449170039324683214100147458571386211836163641248367231151080355012\
82045809585204715074174264255583770265005906901567442305479529296617767797635\
35699869311876345322723639497527997600049480968445711557228430035068418958685\
35587706024893716762798915636058240701342211118105440825920394581067941398626\
27223306514874212906841657830164986629640497920925949537755450735186322948213\
25657033082310502897114280873704937319609716731702734005769887529035334390602\
58326883080011175468028133133789668281901575683427303203820810881179848825824\
79140834178291634121413702129416711843769750523535013862781183260215700070052\
95985813067282835548650480810488070408764653395653067899168964247405083011013\
90306969994723833`973.4505904803364*I, 
  Q7 -> 153.78019283066775523768138544195611252730726909674395128081265382021\
25482243306097263245093412397589425466932679707980598020027249885288552132066\
47224994718870302978552035082465021670343334688736683329741961549257824370187\
14500717518173693170202361431639877173428262469437681489603299092114411826429\
50482007011757939795936530997461354407889717936257275935734797912481297306342\
42948194458197238106893519000425406480895373730594320292984579983055836014874\
87580545081578982534258612411741940686942063740959943359665632134396406230563\
20001930448053894747528815242035469888325796456430511616183925916653248992718\
24656170730567338656212416552309081283151791076701765723544855951235093145243\
81180072130420401010418198587497144429382720403486004863790968150803675002748\
94132809135769008271155215667012260466864873449200876035385617505711232487041\
37371751921497652885985810979086809374428089030377633043288027136537252113842\
4084758962403862127626638490899871851370060595304997965828503622776869`973.12\
57172279788 - 502.41065504891557710705384728274508694068580938295755568784418\
77157312473887985666491519678867567810936246836802013297432892075160303611956\
40759628734813293796676893498953441212355676798374595892017489241884671948653\
38890921274021494834072591598716068036856431967739640954880190479958354313593\
60301043084139599373933730445777739914900057920369151306594128196848017069319\
66978209795715678478899089123638337441368145036915169402128812236577310476660\
11871734127618741111030533153823486111863983826684541694615047298206351407516\
86810563785703352070172903528494657818125747626691685522264350289153371361440\
63280710483806332916246228326359113072998826328470087726760095527961513669826\
82803117580211227855602845594396274469911223225796187634514238417744060746860\
84689540477087254321042900830388909177847888038472846903614508156943535714631\
02745610034335534931401721761201102550592452431410287272098974279071287499119\
1238946352370984732966638554740209377674934297294680907505825409827949885875`\
973.4505904803364*I, Q8 -> 191.9118060934139506769775098999585281740332015433\
02535238585885765151148807148203123591023596519596969400252211355534061312840\
89771505338351024729122387734032453553138348467628943405029782241123744247962\
83245013558521773082355591227913496373538541077996128609006595386188135896811\
05620430381205246151606158913189552967954668726966522054255177304924067563808\
16720101937824368958766877260639612572942357505714329410020409175338199819721\
24773145747100502116042394236974061740135306294389416364686819566058616361734\
39326285783281983055591875062814194572319583990915773568432117172225382859789\
23543105538593997427537032436917613199615073581014172208141357981788240295635\
89779093490508511924969481767572644594459362376290098555819529704505713141277\
19445541510271716385432525220073907657452305396359833558262411571912125643429\
73159088177818349652582382628789147138027665095048127322312015675116815784924\
21779670014225746741164012133572036026342618710086798680766483568787885139364\
286388034905`973.3378398817526 - 238.3396236436578616606905455714375276154598\
72332343005646592413840099661868319989417241722935278125470294674603235460127\
77134649642231971965260730772976814744684916764570984516792855780364819194818\
71586815205090538150429380997243305671563274111148883973453825067859696602590\
54428873308860612827584279957057948306415255657439140796595400817270333784172\
86028757664193627209669493849545670095545814198753454164787792866344401767795\
63841842086166993571130758869389611366349052363650722504275678449914888744780\
02629154170604476141652838374380699977236555000620895178581711273386445729447\
40451959869973718936603954728629022617136963768253423294745982320439044706429\
87472372923359200799682924093694126626370615638788436704476065301031409079713\
26759447481176511491632111949944078883742305704190496759854196922795888154528\
08407910567972601913880566642426906124480061073364162485427126478957673769120\
49421773383261046030760113796541154088916333169508393293786986348185168942620\
787948306221689401`973.4505904803364*I, 
  Q9 -> -18.92687233250306712373244961290504382008824732572067654597609684530\
73756502315386179093440914443493961059915115464018692386897070267417698788987\
45346616525466054300427242657223734385822359467348570195959842410261886819433\
12320174507589020936751046561430892310843132890240822291852204613155841551203\
58779013919797488414021142900813324394684635209456455430860424975083593910350\
96032134010824939241499821418227718627015023389867169849170242365854052650906\
40030205534395459884934882503249839070394292604425674469514029366259828169242\
30566045309256008863543081031809516750297517341433942236765299745056685690024\
71072225063595311685527360789079806246236195748672746613082702298888415747656\
76213303854240194809884164763379637015551390472193661876310245203401366522668\
64012240174301511470647254601594203396200914763346897464193478552907223412380\
13589064531165639139735979652941144667232184748923025015250927176465633549397\
1038678403615193737050992262534474574168442448279363950390389191897725`972.80\
99950796761 + 167.85574383558493976996212956293670282853494256207713917953979\
28415572057462015393056798892118293991392788776962840289167997535607940751030\
32154197359608451841414749564885544421537737433807381267088604999796295436931\
54082407026393235822842313087644608455590062987310236517268365975420762428892\
49390077564553433889604082326971578078140066122645238371017432751589787246625\
24709321474265173906413795367186051126060445645994436796358276115283801594650\
86297688764195704246554952269480277806070773796788275792239555991874931395233\
79884709781168612760442316104511235275605043254508750282043123834609750164708\
58216204724486101073796282936424876653548622919922059338426514468710811398059\
98002177063753333177966176079343037782888847148886463120344443580319654061766\
81174501560018788888559778261312140027361735794633880285197563214948713017804\
32833076011737101723294847153873914762963767759982315675001057768946734219599\
4755665352934730592136286680869627183142506088586821021688630869808118574589`\
973.4505904803364*I}, {Q0 -> 16.`998.8860566476931, 
  Q1 -> 2.`998.8860566476931, Q2 -> 37.`998.8860566476931, 
  Q3 -> -67.54634590379178876878896117447500946412068870274880338278429432123\
36177338732709718852726203466396694652519019132413303210105893544937772695244\
58254015263575546206640388962292055101017333793815856127886095096942725898295\
64717145175735496188411840979256137632692125688113415695309172213415959090941\
70187401204118435465124805703826162627356787452999287095119895613460911660037\
20420764688646463491852150426603565300486097187441094699245427740640767734254\
01103343066304773549830060519269734491689242281262043714578098540942748201348\
49968904186289728338262388482401746219358174846113336653083740908285612931125\
31011657009574615709919994920525049717875130514297784583738634507077310950699\
88505353958569160602660311590925191787563966060357386511834184370554079173592\
66597107727934956678629917808718851966241880199870296736250571122069181679270\
30095646506331260641146391323657141859631300064893627451473496208144533180529\
0711888208978363826827071522323921202401947660240807853511612901404837`972.74\
46887912001 + 44.116339908061982364032424807242167595003082468049428652322916\
49905727501256724994139639559869172336921102938136806682089786618224481497396\
08764423543152779460985862251292756056476433085416931575141264097368503159326\
67476675531000658182514372921660186390351719763864517552147269437871433162919\
99263862272954855095147740975652355163520384827078155899109350003655294419362\
53762634736466869472659856160424837138534438245983867791964360552155368016934\
85687519851571673155795631373320742812017820678809638554153666903522535376394\
10907773619544541751497381585907152386793014012529672325774864630540158675995\
50944083017389527962943133581612780361778872968283199448098085764808124789385\
89044001226179283872027958655293398617405006667926445928370704538952174005465\
85581456250315763296581237328491954016726144892436731680288040391494299195587\
38621753116851152691927935854136052017496090698560265773617494927568877392779\
199791966315921024543953479340523319549985880221878987038656890280642313085`9\
72.6858545286666*I, Q4 -> 122.79586980928959024051194381602210604424258747952\
26054779588580742829027474924326938836978240526163044050984391401433363049662\
63841447885412138038420439890514256559892572457858823671261172103356882613894\
01311065498779885131011429158944591793090530298229240780158484347148394860490\
56990685834086792045003518709688877338283081562583106924738739995782706933522\
77747684004001690239268398666984317577981813504301606857699278013375289233426\
47415000398770176042237486796685002166523918330072983211550070435032431340804\
69478862282506146752808689988938881154577597339035945047286016376381211043795\
15388670036666564168522222026163342621189734647504697032225375699605715306258\
62975789683574784048743186705421547823440240927054244657419014150769239661095\
97072153646242539064514952965230365538313076781285588553979652189276696310401\
90128661289708125419808642671783987273412795994383413937179342490150566455707\
67153838792493252648003551370774571564544264898385248681801802016203591996924\
95400715221`972.0318768983088 + 1196.4865903483785825323787542918355117444425\
35715621708981054704742958995991212249076050857537330136415539382846496421462\
10156510204770683172494011918974890909051256585275202201466553544377159877592\
71013375842902328363247217179749061437875789580890334484533181272162655760351\
15553382157782473436004540557130754045629543084352900187182564856639341398541\
45093548889649123707792530518730347553222267998666305436255606891330746194215\
60493444290114867222133084485597354717082110955988639196100066894455806689756\
32275390918903967390698538532961798188775219936943856929812233634494872620879\
45965543081095803547638611899497880843316997865638581039336499193432664125639\
66752611804303603897074085568361221313665916179505623984706704049557061880560\
14037131987356124431709924662624713541190034536476509356061159883673050749345\
58776278917308086280427143199662007085372732469403392937681805877562275715484\
01077438776372707703530443126549653838088699871737186382002034488163224609449\
48840282995277876`972.7446887912001*I, 
  Q5 -> -21.88559888816160414198084805043691651365810629380419479188012975205\
97439308217948223696843957461190229792926217797827436760930810861642763171113\
87379621869018122180223833611560894766153140527776386879600266675872540399897\
31443529176651658409888001586410989098251631386455769256172631374220608163343\
97830840033100915552880297851306348849584249400850320788447653272204499414836\
77259477452489858202971341401895493351975551776740466084637007743817684015533\
39334146186631515227702010660559955552046309563086249953405077375245475014541\
72433824526300150555718399173958244396202918504605520749714013703947638221795\
04537435034412535423820032667587311705107521416118347685192745021634264517312\
89456821514622837955287474135705502250228787115663245826715639411461826745657\
89094141479564573173119241294623553638918945763325490482540945078727962235681\
32037970180355795340770532022279889610235577236446857673945321954265165204116\
2025355909042708255141112773953726925271862210500745952930431990119982`972.74\
46887912 + 4.7448513905688665506313084038869693588679007765396249381932461271\
74958207032869118828995466214950740948570942131115364003571552767140818017503\
20811468990416020069176420438089462621081326112948754849367606608883794103621\
92117725786738659058972932323957707043526937028021678794020386021508568255456\
53124058888652013669817936563450717175575914740123473733243576750366961565292\
70488395780945818600643867043271777143262284806430905523103599745828835354250\
81949433638227889857582371850182175969200246356169225540127694405623904275109\
28548096083454187699776295326902006250419847657484475098654080595153438706967\
27148526820193638212498691580689673062578498165830527021626892945772642396868\
49895301552225775085778895037362979465294060314399182970661230636408827900816\
19896772748188361903629912314813156439792541310124359391415927754671964684631\
37615813623106424856075303436384824820540371684136294635953632501485376870942\
23324257754897043126143252414044902484835217567967918267226996133316829`972.3\
210805383127*I, Q6 -> 111.597625627053355851823234106508708331018343957073146\
02288909918476376147105696292911425405404204846716665646502665077594419993080\
69882733078043856113181574437014687172077003544994855532206278764926062669681\
92564206378975904630538938098732073851705388927069736351886060010836224814479\
53077178146356202354030372748342077016410427360819520811837899445167946674007\
23648941325002592065530734692511753668525132881354454665492616823217516518582\
89752960730579164347095568357157924187552757400657250776895045861479127625415\
84984535030196177872006069793314061224341309378678700560091353966724716324352\
50980204331422491303680865787256580630845107878983624278470185742437980033639\
31520083585867446912662761970776426457907023866252277729128860225693271479745\
09894247052722110332637677926785625518620425785685847741614412597843113657816\
97217057363790882352972513375094198809835833734873193877079759471190080056878\
89683099671885950851031997413551617036515721923924905066847649803155636544127\
929141`972.6167447863667 + 215.9330253189964810611573504194480461278338094655\
16881544655909945305248510562661921106258866816609657818627052546900073068981\
55544232935987856424219225673792959890825320284821385282700619610531070038300\
29771365000542832225350327135342778019201244700803518335429582896133937576988\
35802056628760076421018333283790407272416062738182666421962749710188195551178\
72334661788020395188795861056879390815046411097001879181021705072359080472102\
51335689121209002111305830852048856176193909586365074742303247355668956439742\
16598828392114943478601741150465693508302804762656508623185291594626205650422\
99942721533087713165818832399407862673472426629452753763767208577738853475968\
32218466153052706181362595796010654245292376487640916629069268822435506998595\
25169001892398456293054216639141360169809057280135385514553403852353526973126\
78470809546690302081688071599918752008922233731170918387517085471533652166846\
51600350282460596437591819407500503057244918097260199544750250660750960008867\
890337395419`972.7446887912001*I, Q7 -> 325.833097028518884515223812586764865\
16788842646720619611368481387877003901591425032548637094751599495704991707002\
41414609396055169621324357784780483542092403523205140814212216405218755753226\
25633683327937105945437007737190592478540060603574052338690882668236539476853\
27761879477706503961866500636210480639263157365277510333142504421836796904465\
35760846978354877391738280457341075797615146986324408711055808559115064468213\
90259231022200148314110669455508208755388690994882434089391217273255987747396\
99518875941273245085380848233581302610297021732509053562685891771025346014630\
88313983308799160468482021720046453827082109971292159682171866531984890691386\
34174593049347824682277103582720436919719267948208083900113175407081612340044\
87159358436388743769556641625036016988460642438286201461501858549871155308686\
72941915730396415716500260331900541483990484476847566681207544412465167845082\
48453437450490794817056053755286024584548735462421885651228941445972871993523\
4508131325616159354434563`972.351425905321 - 1245.370804375210402034232130072\
40640426049509660880385839626728406297197280109151300967732714813053005944157\
35150880819278228409326487667816429862229981286833602339623942885491043248652\
50659392991365843102278700881199120961887146636345517947951508275320603421589\
20562255225770514025832124212994944165264899992325036277184874264040159648451\
68520476850960579841940748237545240624261156641421339855727795544738076620940\
75020531741415768735031785590629611847443602233950214719345541097696712230776\
12157081163990297179031469139641041577360807402901429317894759486221532444784\
88418591301493407489240706400351725681879824249455412111306910807450916147008\
46106275478227445202981492503709184839904609410587156213733778754491287736618\
01207819848318698900829419763906551002422528721649885156956172698510247088449\
41014461279255811355756502016298819281909002921686755278597833028421817244553\
89880883683998585567081710875113498902369471159120875367292306299824597603596\
8032235697758775380778899408298`972.7446887912*I, 
  Q8 -> 291.14299047313664520417713275837285512823898522006918954876951182751\
26457659660123361700331271753610572084553928986192346172356523729553670806203\
54321183441677725406614667434794132618966209029376270434970477550481595016687\
42939063076547084657230743875789247337849466414769636951400534766961791741896\
99858782322914337705822103872936538612365346483901960980649691327695705480077\
78693607517952611975357837053495794632114937372963020556652625756887441724238\
51029668764220383503423976149749716764467756950970731604331829105523309130111\
12131859582857125454326965813231446608833436591362143501037320126628141933860\
53164807815859653160687501225228309978007762383463682295360009911095344873339\
22068035087465463837088996172310517821103332035602760466179766627640487390009\
21755527770010977454134468817006113925421600141942472146694435293252706188991\
34404310754922976150909544291829156017647125222517808246199874189198561368082\
0690849954351816008656517299633981590124550308666415848728249858611544`972.36\
13743228053 - 1079.4410081998050756328780715039233955275670839582557802631308\
12660158077525287268298281727108640458498594000731644843812477238674554681775\
35493410325510763515345754007721481352150504520576482435292303555298627108283\
78022825992798033741011719717918073910495530359747477702785791805499720900202\
53493197673696865161469856930026880799367898871286290029443700893097792917990\
48832548600484794410282818913966653255972324814996379662282133075546923276975\
25368329647110582803130433996062834795867910320748770609368686855049601592499\
64678195446723539482812391458261526284308866974879944386329369581171723285140\
88285081604415989656960147016189198837827260337224428047479660665438252433811\
65851509707721419178654963617703739411419951391968320031771810925186271022118\
85411507514857851122521183198702627821563159589216932932934423813834655271251\
49409956506624237362239852423879590892357332066839370904368444500297987681067\
83521293857631432096264715392056188599846549629963065792043906751104604975671`\
972.7446887912001*I, Q9 -> 45.69175275844108039250549518880758083065621892759\
84342122635261310363355178498867308831914512847924947423138756035305196852487\
96304275600660062719106591932961828949836632938530335352717433738625372157981\
59238093350001821091755624316328608662162866684469326973060571526545770345205\
53817577796528143207011305062406209506249328268196841118734306286052044040078\
72716424469078230489820995792904734621326974134459437868487234419009236252237\
53813623531153877757324361418728007715483403607669328094137104777278932011525\
29672060468991276672619192781573889923541300823218417934395703896411243208560\
76474191369025916208395870833504049058550874275056725767431333943717727656618\
64579980009374746701110529794434335816147048363418534977544815558768067744289\
47230127406005013030315187437295853419857471658258374994910007313510658206540\
38808890870089783942133165020176783868066937976358964258154621144806483345160\
67648834015958486703940627263414425384603817514107208684547788522999424722666\
96237397584`972.4062203611018 + 166.64516495990205319700018010144034635756630\
57786596593353411196852718754217811896134500396126788739107217905520891940026\
37942304160325409571726193823062950914348719118203070414386925898485920512400\
71601031751202575324868538702050876049394168928960091526873994896616123187260\
50865909858521345026001623879071582617587398608516954491558494205055205989326\
40531979669320322996338318973718811362113859133824989678267748120224268217574\
50328012217082092989821879748909161916316701975902756471739180134166368962808\
03212031356192789120863385905366594320468480423861050176975151203399249220214\
24574949518816965953369368514298677136676715360737432812775091595494815607355\
53613513273310731191433902426253688781218829316324507152309783428994562802849\
76332497325440279419486751895780552633936436388780590768910532044218849595260\
85264843921751904971778103441593017714534678016583812721491055755102433833590\
80763053973183930905456994741446418612663833498185863221574364733419907123965\
05701947212561111`972.7446887912001*I}, {Q0 -> 47.`998.8860566476931, 
  Q1 -> 93.`998.8860566476931, Q2 -> 33.`998.8860566476931, 
  Q3 -> -26.14003279912179453654167986539809043791484522750394207726422627736\
16090147703213718846889377502287172159500754094541576610716082318209882015988\
68073480753705280078386033978844479230034191228886039635102530709484486312212\
33960125351491505045084973179739910197978000609704684635074248607732920261484\
37877213140835943377865516161085121053937088480438340890175605364047710597187\
78903708987275285973668206175173218001489637493036912682109048333553466155846\
22444730614962104297392729147341092236405289970526347935596918539773629967216\
78644181449419133289107867093530138816099899221276200072518517907146510465797\
81230685382055356304357576076607645508180464239051119614519689248342630056158\
37394970972327811622898880760261370742604204446409263374957051248912146333668\
67788728492136663486144857206574113667235761667954946593172316221681095154243\
35674934763748936096969855504360858651529286101993106833779096725234533701906\
7744480690097944373709300591056911661868345726250652987757562242518309`972.32\
650770423 + 359.5801861517028286372895766293358196156462333290162101123034941\
92536571328011442253511993863064157761488656520359923123400698865926333901737\
97070389067670685897453440494281021935525612930663623937278250752783725016333\
34439161605934857236896623139822128046332217324267484433323365894002715034209\
87233119329988803261421806593923190164568706091938707162556022380859599594012\
63992650820774342746688791683203403799407427018368777990105620370145660585237\
50236043089619337722027551530614443627180640900780122893895253629374082496374\
12944848799413791511818365544951152505950126357538284570988452893273554048688\
37467560718011989650157629868172703961159472625943141374149623482801425577417\
14957890094273538968707988871006610805449812700752644308712852210570191893806\
46987607734406106801826085428415348843132524250031945740858591988852393730302\
79890284612251561784300570100816606754671647799363379868308861090118420655448\
44244129859802602222253067363811225147864236661835911906511348279748755418`97\
3.0437249741166*I, Q4 -> 432.633403168677851523598787669827321690179303635807\
66489719516653818330045580693304308908031107896770172994122558836353526713145\
09426046083523515787982074953028807388180967068846224717902441665048098291917\
67424509301647010741795997452906064569154343969125706017725342810113190801902\
73795696517775263826571280032247096414721039794956257545316947170996513928741\
68445269033092193457255341934921129336104835173805910154856507456710346036361\
42517413422422662633069939835393931694337505741534483656524557804481129154166\
07725441409218300328370245116985511047174612872559318446267458773318917557725\
71652763336308160887490375114094278245997170615271103091515896111386434154827\
12045573951929718677626375558168085908500813653239934642691080694820700970140\
26076967344977896867308875199900244565959274205824509994284364212847990333351\
64399615725843154481541339690029028299054164035487343118429050437475223682502\
52039568335329259381789857498279356140370829908202769747736217714576865226041\
7967709071`973.0324074181854 - 189.407444285122965664358532730163103594614674\
26071905828739747461105090598460385203342980146228243847289264162202352925625\
20962943662422005285870472646538001143992651319257192065934178894735446418295\
68348019952025849008069168232924079792586731984730072658401615212577714870375\
67633159581537329208614464156321979224348203625807404611234790304626153678891\
73290092371169998223824143590989056877576418972971632901418973129998321641573\
93775802270801238978187894610024604516624689628154994344092192888785170689395\
53790976668966492600271051158505596861174654742221919051172687353001708452597\
18410439610212897384849251754381160502537500439725195573303449519678184813754\
70565309289182321139291035477255869867279311431166273315702010742928294706154\
97121289219391811390563657760379519898941585753093289686041089010058758622256\
27630088735399505173883888399605696051164810993435244339472031046402922171866\
66886562696672427686281434613822562331853177454308747423149415032758395636710\
0971557036976962`973.0437249741166*I, 
  Q5 -> -768.6706900670979647309221397949696721377940395311687720301774540195\
08683624188247046360657755063122043266968790281858688783711483354348935524124\
13500290279261715142687853285184948592398929019402669751581290004819043572977\
35191743550730129796024443251290763992507062743174278939964547800035406514792\
41431877175172022188534086329956974356686470222454435752997782820025524476919\
06522037163293346928101266570130083719623661701005054107436588640079432913688\
49253283837216077173393181614496556994781703990744387783726984226763959412434\
46051917141701784648936673011778689385383165292832133901923252678467679965030\
86641721977048076152638070650557229938720526099174162271591816095593269446227\
61610072293336918721179846129210079721123957663990610298612325990553613870849\
14046127211180976839707324067460824920427014155312460040437539702275727017747\
96874958419405364945200466543055147226660107355473034492032686723142139808646\
00605522553810085038776959218775735972390901559555546058703270664867018`973.0\
437249741165 - 641.3708220232040214627057386756888629256455246082875269987582\
74938085321581517508266006310024738116219447023554740606666369072816038749413\
20567934469548325933356048453530354274532502900795282439183484648586594095001\
45378788466279266807018523557877523892959980407531149370027701078911962409652\
82961995160350804769898769089930610852728234646981796522290271864012159077987\
82633165158250536783717784237806479257829948248307598090527049578155764847267\
86560034468435315736349669790697535943020606612897509325016644657598631982406\
39093266032889967671489746471970732687993448085141711703025126850447116953050\
24926533127619482441589997294657574613513850522221543652137421156137493105146\
05382469320062352135025667586103949102093622962445763929574433844306251724079\
40249683947448267854791963251576367121736559891969766456540957999628822057937\
59807805764230539956783484789278932907869264832555696728652579133956520818495\
13663990343252857735287932192169630697159426715803973452536543840711265394314`\
972.9414239290704*I, Q6 -> -17.0452971886218571511309676434746954139388263946\
61194629284738144444635313763893710311445651846394268728524282256774420683890\
67153507757494446187956008723535793440913749109005770482034121782218634494204\
03149230243764315409115244337335400238416378895734821231918794300426840777106\
27246931096330488942411361712009656212850671747768912960679472806996778111826\
17251940622327123837871293597258336273288055000857180548776514227161892672956\
09763470565047865696367623022957334269138211205147826338910631069587447124215\
44115449162007523082701499836831401794841894919993969148091724648739365753070\
79836392693372727339498055418866260397761664010770355872290209913124556624900\
92067630658650440237102876809692557004318292593404975003415784380501937279124\
44420367230640509088485552394980791930475312813312646624064675171162037142914\
54777014560909385105582303117218362861788950870405174854676897212449950954010\
76524039969531876766840364158869877526263574977402958699556736025989964108446\
728040938883`972.769372146177 - 95.916398102293243982300388726276165411616369\
65407502639842996974142876518459337901074642898326584991939739248213050301754\
82328800084544456566262020028299132931374623503733988257754002630804925205815\
39692996949634006765970418751256152588541384101193734789031276382532455968961\
01906218853496045499960721282505448999538402151219721985822620081182967892180\
56908009994888960493928793866480771438023016921719904329671998404626348898420\
53209369324894844017472279100491352875139211588879426527366199975690379749103\
18757365971565272637245006283203385309562227021681017023333714015444019612053\
29169758040850358376128019578815675833970323714046651996105293305404409313739\
74719437928123736683310292108855042629827132720211801897320163418717758913262\
31916826259198830041093090555715054918249916764414182107082859129181928839891\
00553193621878391353622457135808278916281372047313401770046559459975400173923\
48128023921250572291079614765967417818647776922041869212235334541629326778401\
4778890787767875`973.0437249741166*I, 
  Q7 -> -347.6498803022631539680573388604765646686169617851512101149526967444\
55503951111902503800464826613697905324993662916099500166765994094358548568957\
04340440589463254571341006437908432848297833418085749571448164471675149734046\
33847863296047073539006617559742811546095503082740388520729216016901795457072\
43979247585109009311603019604576680522837270065530569803298254221801467893342\
00614994586129257316445447767451910629545253671198504147569495454617028633378\
73779531212636300615715974448252173184028165915454051885957913367406902100895\
52551238713576532876085148422098906677426551321445138868487209323467080275005\
94276267159907703299512925493446916211022812042228759206195331171695019376682\
62075556214539250242215586599943721401739082706502167375627944207057331567767\
16175143149551513160466801622459898901441657528265905542999237107334672576844\
24133284800143859855345771316321758127970380419352171150879358931788985219565\
61882149254516013532380892289137139594854617782837141282537356652097177`973.0\
437249741166 + 73.16095339006087552813023070629189722381790733608376492805295\
30630248998547627687428223588779509901361361896751935334272307569314642365464\
34641528168800854025014765853684859157160457200313038941342950935375555552061\
71580880335923363237353004658651469735212806686427690332918136455989233517084\
06247501014791029231250836370219023406724038378081162336939806445749055792734\
84499052308990546526667266826320697058297533844028064158249044718594941812091\
60316386801798887073820434858226939631422723236770308537497664110535913701096\
83916841993797181009212670043348985117162081318412183795610201427952246895354\
81520582640515478011597396236037450672237603417114385409203567118723029759214\
36477466369439694949135208449101620106957721477075348586633522088863259989750\
69948175302441333212283121336641357978570204035389058846239939386316652730947\
99935173604054439935217817588830720696904070221761758555859838721838657503647\
2242461338556222042048688430349910225016584966157283972288583039823813370618`\
972.8380905335307*I, Q8 -> 500.7905502718685862487617533674608157812760938749\
22394374596710183034850368893458059967315148374710943830691433515728874641439\
90765470246669342831511437156238922846917142502305343633840804636746235586895\
42453287620916846605833633892968381552572418902765056637033461824748280351912\
22002724672502522839349350742041965922662768166488571837833028584888688770139\
77420228505781764673697661835305006520804047502586120475926487431177426863219\
25205068319543973753563249221205706087545440268221012162512608097023218125507\
07813389290644873049677258581904723184045761748824368645455139562167672356648\
08771833645009489572166913139181103436510265970710811069811247754145874314967\
77501069785978593770432838561035934126963037592866481721982808870488111506622\
02619915328884840324549455639475654079199988325786695237961291556378312054738\
49898279580327617253264373816654693071923921237248065061737771670101255315756\
72217164516041185243612272754295863095197826633554653946117818965777213284971\
058797949563`973.0437249741166 + 916.8436239237818953920300088535210970878468\
23619300030025759896872245054175959152628753251321184492972304519441682008948\
73344651225946534583920057260772628729433218859217982070792157189400020652043\
53625696914558914573535642989195760503894240381038739376980009413822114210238\
78068383608450862236970383569996837785523391073237482952656378131761802663586\
88699688177866401751713552812555424260211582215822064566191238908978847677969\
17723544337484733644778130201477430119173188775415774629316224137452262149235\
06696142397033902638219245836035113575683473379048818075061242364769435569303\
15611320611445594768460436858860657201047721301539513162369207653235110245641\
31582882832877801716174249021876661057864826191289172173965765773074809642832\
71637230757155254429319577526180469236907467982995145004696376185871008103624\
09262458835882042326671679277659250886679041987275911885308301852143664681784\
50260622577062031373555389570002539465228691711622298922361135656905253870994\
000051811839489697`973.0182167703128*I, 
  Q9 -> -38.12095178215201984403643687539161759189483361886266352426305494707\
23302972510876633868025374673947760013568978122462114105806505877461657313382\
80830897289276305904835770221916709474903922561829287758825699163716237681191\
06309036747096619285104096853212188584308557815608622032416126540237355204804\
70819310122990744136801435152503826193521713809770004804887089146793501336405\
28487718126704364926537839242969869782116252490194286832201261058753569590142\
04044921664791578635906760585246492482700510505183378364887985502053470789420\
88718862314075531274801639357204711504398298686576627669226452659321922323948\
86488908531874792318207539965283721113110809825124548882788438368238889092829\
35680932443672090510939678067364823754680486956044929846913683406621363682028\
57647686332758665930979467892706394660962859062086664022778780330770709347137\
96185217853851049466128444881535937052749934787725338793384460901937334127120\
5841176410142416091301888653724986661315135981742920849941493186999516`971.99\
39389172748 + 1251.7376492941951619154165051806859827869714746610691346081868\
77035592183674794559887710338165516248341018248081263700021362185966542795655\
02089040048903745656036717315652957350928315595010895997964768481930639854639\
12103966654359143575139000766291580294893006567452499338920724860797559277080\
54216259208018810425338466267375763431769107466165861202353526897810248415541\
43270109890414297995670076056220238795720886977399865465151682301351988126475\
02809845044660886912470851428963250721296484970035528660268635224936899297511\
52878216544325851858278603281077072505593375825617038037652958937984234954706\
70672467566286317120660815236710685093175418233766358808134722530994304263277\
06592039579236204893873867626172199742813461800401047110929831380003859518894\
24543429455273984489459350956472965408482028019366031722792591008646995662401\
91253659230537163717348115645821044437215417785839389849386839174669069820469\
54393745656516417070543464569830143416152759098192799619931636494536760537199`\
973.0437249741166*I}, {Q0 -> 16.`998.8860566476931, 
  Q1 -> 61.`998.8860566476931, Q2 -> 17.`998.8860566476931, 
  Q3 -> -4.542073564794361596768228637936452975031996121201300006672230026226\
60230516472169443931987402221628278761723672416204829343808155987964756294064\
61617163594509441361341024268258975754428819659185783731090273228136715828240\
06423024414376200922482267484979570951823139869005269094498807502120452522012\
17882175317878426636002353517231211687234313953616981407867747188008442253130\
02564753366591812167956797345272311281914649117598837025796301001094724561329\
01035825011486173349580108892309779790303549414944600924308191953038204389520\
26417704616993450363905749173416713740751928399527946328100486561801221750878\
57316227942777686570870541019332715348230500811277706786888055682683350743256\
41480548912417011690611447871120676852662096684431621805906617248414994939528\
35798095540054397576169631787793292835536942786537459727800211348106722976102\
07283645362397255397856673384200505067020161342670004012633067721323675003348\
255798720848725048325760617000492906131240104677562633395934378897991`970.989\
3162853639 + 247.633174039589421409421042048905825190001634673796945148414506\
93090472737541830417376711397101308958236182398093325458328140227820672967955\
10900068321339246489266545920641408953451008279015575461628855972724954680726\
72291760879043058174038965078331984015493235068178775376606236942210810159832\
76472612501662253192159650381401891463360363982303267005209940113392869043149\
10006043480715217390675515177531475242648336006710924972332678922871790329850\
92632016701827111913375605148078461622161385960720826481853397943480008210357\
88912806879207827231834849110961726564631434282024714439614857082542010252799\
01783119510127118192878021042687013687772831900098502859288165993365233711217\
50567161791796726388044553619785521147665916991023740037702691742684186256509\
56783311683302615695810869315792118879816277197418205419415141920270590423626\
32138479098756245778544820538724866426919263139745518361782092530847614907427\
656884618686051652400858080309359233130525642691451895521036563034249586936`9\
72.3299910342348*I, Q4 -> 279.90381583796701556576965105664822538965386888105\
97506667606862686918896439109935173200131544650694908960015765926412415219197\
57780776141986690667286104071587322574606871506842242354951075560592299669184\
89391683373370246758835368365476287317148805982920479983392432544061754734778\
43447851466406425093737660737013388501833610519901007513907668887127122479929\
15311520076368734943548643323757261931841558135769413243834523243460167689656\
50718360615216313145336563756828049445413383682847549855584772643770542245667\
59713540974015761911141161968441574681173043854241112204902209259922842351199\
93169827901104355118240499480569276061442156621844465377237572681381961697582\
12055462393242230469490783167529872587391911631241874710550823070720785024656\
07351396594588061815840699094504601422564738950002873191615094822958881222364\
50371581667153848203476943185980875270411436269342846862684223116491286530175\
91931565745893442659935133857385029280411425124964001697003757840464058019746\
90967551111`972.3262005805681 - 138.95152219440012968222333314577973729607520\
83017367115539715740912783940839183914356111667871830678453512756927559040427\
90348987268333095874018076066258712584921839893861225223467935002746197259205\
61711933503764534903740339710215509792376909394848048408847223457766173602274\
89242701476018766612176074871074905522351545688633728328128917946423756437675\
95979882807265978348779403311285408242936700611867797440311209970567337926163\
86647797585333846980862594951352897446216693104373714833197083362854147575513\
82376625404593592584942884376809222574825619537633129847367974297100677780812\
27246782155034967122102462597130316875586362119059315266040296208430603532960\
09440563499866598935369884898550883273433517693794756067913860690454369276577\
30582451232546776199454197551951930163822671957972708357600580215763239565287\
22489731753025283089733433918266573157586161880284138311630412380305129784307\
16472445810094862342942345564430315744236412648733770852847639647472614345987\
45074112169584406`972.3299910342348*I, 
  Q5 -> -663.4027605151788163416956624390714180610081312063656505643795980640\
36953558627912014874122547622155868615465049401664200123022051146540334196060\
82793003896266491838214770784695307394676282587539875241380303622226159488431\
74517780603579738261585263381663076233052921459206306853316461033062922240192\
07278540706745491984711510148528037284551317682191947290418469587074136829099\
50792465478183267954559410230321103163322772174374669830753471273044853086277\
84661275138813390263294964435478265515802904299180179889198914342226066793953\
66943546887587015704178089087040980281024796682816024867432382256577470941344\
50814058735871775461690934881462859770124032874342226366042188266645667555712\
08720449651365871015592097210934986853480262132285569859517056885740738065813\
65273937421057693079725540863978454127190453666225058670058450809825929012736\
30423247730358155215000456530983932128004381640430252821044042143734114278890\
85581862553823300190260251118804234325704043850814670531652224661625719`972.3\
299910342347 - 414.3815182803880123983556818365454540029273462980545525709027\
75682973733095900863272859582428066772601312276933721030908718913767969806614\
71680160487675596448360528918381799772252114600412802815371910998467776367067\
51636925784560495121459408748825974130527444925977130557127830462611914471804\
55262553084901016239256631736659094696414679030375421799419472353711388718291\
14948910224279686933644407462529129853446538064478722135276307519583055580681\
88781771592377149416645931654873156032106094933782322672421127263848595110042\
81668251872854258184355137857566041477608298892820521371712219827723941804981\
99378128434112627215447569848514713865134513288762724413053596071245866864855\
16353893323701222164933781577448133816010676192881936342513542292033527184673\
74569933705922769117800944116756607873563862735945172871793206826114056633224\
41360243702655033897041848694542406233139479400582222296024996972765379809081\
96627826829728577793465593397066314186893930095764420880810872651538197469221`\
972.1727973515929*I, Q6 -> -6.18643756212005091939840320446070209461208822853\
96914745612329543641089506459006094950584926045783926367612886141851464384609\
79317933844101325375364571702323824627949223741956311193392309019848608084123\
96706126567203347050736836260775826586756462804892838226945182547372081851642\
32550326325432722970092387481262556459728466273640045327675454583991781474146\
81123257508372472342731946974676764123443518289583046036107223651363835730681\
74367299809777895675845996897713538245504852775493051021113629669704337722756\
62921062591457445442440527500804137076645407878157582717499556362539275406791\
54677027562381629182973127985395325026113353151985859529513258830532725953700\
24606088649706204782770966062962824431917457147329782723709309657365094991564\
68167999006721909801381959961747258005717349224894808097623440099456246367031\
36791521312373468308269348812950268830308651473978052274291871328808021244620\
01607908557597405601933194620081003345607530117384166047207133987063685684369\
38407054814`971.7396233232733 - 59.325535953172534832075588533593718068543347\
89838555092458125602369265234941026935338916032522855162834963399964123204632\
43495937878580353955483689849167806786241385831046469224146011969532424053612\
86542450301154462959582652638252588979389804058386445626560924954752483060278\
15606393785424020186400882868540778840824266213334805752946804090049317582027\
69024791325432662906832559784308441766573595949243893212367428027259375426983\
67077516651099565394638177870240020200396994800006419802542602831911152874413\
95517841533710830115692771052855012109580937919953118760353667937555406034787\
05995279412042857484517281550730386368233113486820281390668688439124695907854\
77369406911898861913949072051144492637411532451608060346628697779170460863836\
61460640919225383655568897489304564597150045449702863507653897448689195674100\
80931839871986230815845559125642925900843514692016787552066859989435272411690\
68243328440332544145046501759169224289527286726489659030729014942875367392611\
6470320432041785`972.3299910342348*I, 
  Q7 -> -243.6076396539140287948088680519544649891038707088957005459155811303\
67072020841685613369369344012084644664786125058674830037562646915318064043920\
55477895282660772838975390900362846489565840070594008126315693453955990782874\
90455267158361785272858770721206785149801011678310346209756107237506917085686\
72532641628449460342383754753823705305287069967019218894759263738735994803831\
82225306019534700344416826404525452977009953448339829376073724110828024990921\
63801168975303980833286991374868210104218668296014373170629368198034756296441\
78132996610145483109279665871604252053249455896959518852029236958662189658861\
87021340597131304016289035850786412356971172432652689901453287702154716262299\
63962103651876344835976934079422928391948690325664596290145195886164846420537\
04902674808356108871153324397020118625368238757577328514128326546613009014993\
94727321643834479666160121482408769326177763561945850790823458885443248795469\
20955556951289323190335919214411873127495475810334006827432850185072247`972.3\
299910342348 + 76.17727822722514606438103134777225552066404557784601493869260\
70475511520459075420938892338955028590372220434762212808529517115677916017034\
26601043697001981253544989823055191169173097002661902515178699213971400247907\
75647504199922329102890259404393408023554398859276478223981374510482192406111\
94640842850640489539942658270263070044499806402962082965757415668985383694947\
79273331303993003939578827636627222997795568530279218271487425794093651115054\
07634921451000754157176258215691335782459900788629571906065136451521438392141\
03262012808100847626036417882958455840161756171308905245517334934931419198285\
87506022288546503950903185855643698093213386799798533473885058962473256980647\
83299451686006623751502605035121344135477980088280660980881555406255047021304\
12580852920501906212287377860417107034647983623823462319827570562163115488390\
16069369650043039494166148412750951142837836752916385546982812579481303498271\
5453256564585685982956271715935067621882582138865068269998705664319535294264`\
972.1775031307578*I, Q8 -> 492.6347241850328297069560478691256960950277441742\
96354698353600930016574564594482411634576987576033480353617476310554204442513\
24992400816665757363502369031052404430810190735237173670646874290512713570946\
15293241902186976653936208031852983175826198834676860737956447067466085662596\
49845991236962450822286515563436889069162486463244144651463066502812799788547\
41454067858067849672390541047138951935765295161901095801976350219837507462483\
76468621977610622038099929826279729642730327344302055956547201081427886212624\
15025575043437370407131424996079414685012296121316710011074338563762851834901\
87698219698500869861194727427927559925500519186042949593665740985689043742566\
67668531490916315322029204120189939638814434333595494981784251310430820387258\
58062287560575247787774483683275592106613828930843414786119019833258189557785\
44905833066932704017935344306872236661595203907541233729440200713052502092582\
06293881226623845487773983570471639038162597719587989100731398640015083217559\
725816044553`972.3299910342348 + 654.4576289169040789990373748661477919976876\
50651802089172804766757923490506754870759458767987744465360362316402819236091\
47494240980652287483097570198275871445692522209556926988277813142355776762854\
88720850991759789939514434266748577464773271362854793621976803642850927578432\
04966811498263294303171347336057519535581455456305327696242666560233078965118\
89883124046875340516935381878337936409244876249703499196604320790842992731918\
21918421532551150344278393398329279663305849478757704151078413599238386466607\
11262112224076987688128150208431154199079062655772726531139308699793460223030\
12359254550863124128906085746629831420493028313592896672293605242589823525455\
03348537952199290957510316584410961583408242110728376084787547416762481269650\
30797149053294958440746836460879625551792846432047799224463245534275842452069\
48170102518308391875918709360593096431352988212772694778730130498235558303959\
93736914957103372871558131972811875319897649792428826602639343809376146788654\
12678376594636368`972.2854753249311*I, 
  Q9 -> 126.88337246329503080312519733171059042807445634889078692828075110287\
44236174699764227811739363260318923762445243907942773323368603937787652468595\
36040518615476459600512912938843499915734737284401453238667958450771567922070\
51574390111947507936470982485517982063296495624443021147902432330064275157016\
70740117773472778983851605968438586199073650115440354209865589663136336830641\
87948267086536565881087792884014391386029893340520099190909006929002511175710\
68705146272945236776124619468979666643861638005775840778235179726661022920245\
64353650947401189082333043541780425365772578880071815023961744053566079627386\
74104256408982026703460602901475212697602717540796632190461296420369378565982\
90833202014573028522424202150307119909785057697100922901265594199181564418587\
56080836479456982056177770157043118621416446964584298396106147446458051638452\
21980334954912302188183635953636868848077843245225548376134794998026688351790\
3427827509719840331238330776698624047477739376411259006280646062364456`971.83\
69186770385 + 960.48118421201063036732533095861118230387103265344689885163199\
33576103802498055928977010899168637705521843895511352040061581812563175364591\
19667010920050670786567913173570779552840659861897032789049959646767707865889\
98117861026556935343507502666288009962027637660527209265707794533670653783094\
15019896851280555967841155765336757001180339905397320264031816424007222073872\
81834770219159958194663134860852606092432028457738360983366400073588492207235\
63376158680552639674599875215650608088337371857888455299461209346370020802370\
01821126328509863100319330669666145905303481856856143431555821307719479052454\
71337820096992858733947593608055962289716358125061018134724162703070241569553\
05534717582097009856336289622670517679919557807378229081539790901297255657711\
54387819281945240787231836636709544353886451958169254608630228289143913711849\
82714823587270719483053708370727208214056633756932046872849387734367533168649\
3945321082163654384336149343827513679786110697869739793692141809292020775771`\
972.3299910342347*I}, {Q0 -> 86.`998.8860566476931, 
  Q1 -> 29.`998.8860566476931, Q2 -> 60.`998.8860566476931, 
  Q3 -> -220.2580904170209198605251950573746057812741209907853175094190054670\
61932272864294845498528326982105509985386178582448041584948721981140447930948\
25148852150570775170260561335892497214807064858108379646681391473151213176130\
07323193427367592114943275506198617498583235577358845417854802070549901121401\
94778098904408693917194809698598460871072101931849987642755082181252855358691\
39069337114245011327303210093462631043062060895349090321889221057828200813520\
88449464426548947536979922422176743445479901674147626741020083678779083706167\
16076805779210392282217156407366668965241631889164143115398911615569450883848\
89721701340950934255180734476581885345404909274783471029062133566963562364210\
28092594373474526480801833053242554579410432144746403178953026500911859069364\
12699105766882843148384081469285185561677166745213193504043985181915560616614\
36896619697058452911487302127863898420463544420480813893652132976613439996229\
47737094184125513697199995656551075144965882310708885593861318907368848`973.6\
771377503217 + 127.8212586393494677769877935610591119481871952135787725847743\
68855384187947087297792205044294980921430934815952058864385385060987106483667\
32568373337749348015816716853471953872007803604424925786674836108500288193098\
15462362203248307089722615509399218212777550446834008730374934405083937036122\
72702828850399713504381518987893536928438458066442350311485875079418351599066\
90580457695705959012273191098802405728407052271167467766072013191698794340803\
71750969226517923759343476792537995520021057220772325198896076886640894828269\
09517232096411612472845787492365208448866035163358938162178280490973393330756\
79284953546617453842719695374519317138686526035619207513472340168742651683894\
96589114577042546130594200109587132886663632823671397986354762855657634272023\
00148951397610404500680263025479661868673118701174643030949728323652676114791\
83235051205818107491898330949039580731724350032676432972661892423103134651170\
15881070494135019700825204463515626771448164033887194822893644222987938324791`\
973.6588824607712*I, Q4 -> 21.43661515693889827653673882623715300857723030382\
01421045716906097429267035471550423914502237107459751518531455412359267970410\
68728403298194276016139535227271980643221286538331066417755425230553511160034\
48534306163747972854009300666736792915907788337644343837500624315010448191746\
14206932184452572704995225168392461747043540565263923910064147368411470062594\
62843054779794318717169634160280522420285619505889426284034570390005521287541\
29932296315292071168595715022110518709291573722494721790627257094474985591853\
03985756680492149679610484998116739991038898356931963929842567181586278926202\
78851445997358063136025866172900362498030966976644402594774203558196644557477\
78634093080127992751943362686131010021202043408400351530859396527573884919104\
14615176552170400594260469111788552192209307036773842331425900254706608052431\
23000682653885251108923182787863225239259575479124369185907981027632215323836\
50650209552361726534868260113252429832349391232896039206659929781936889502951\
61295590177`972.4241293887027 + 847.26469940278326309976754471805221419651099\
97981623415315329766228822861810528806286665404432062064411511652781432406730\
82204398139606957921836540522515085870142214134042702637441123969404684080096\
13183118692625871782287875933687573953651021565198621328845861564993302153577\
61454492346533711705839496289582139788284488305524878466886429396911633888056\
58544660206782828453140774770099552295479500789449434993055642831078345365037\
80595087539870265940672038336454531267954567189448346116353175548542212190514\
48981291122085601021180012716522860927823111153235994370124826200878604422104\
20024464550422822869252795163215312984844567591639097710270658056726762411168\
97069034030050219585459602020869168479678031925423101118422586915940180287108\
27127664307014606851771143826210370184334060096971520036536931321102527871732\
20243453398846061417266474263219552864282802453562343945846467418494891905598\
44588905503364951104039445800802237518430745439514373388820798743933530850982\
69714177821791135`973.6771377503217*I, 
  Q5 -> -153.0256180141160639228896475603863659351622629298347995438712345160\
63132372800340984643858050224719407574039284620209706320424917051260013655437\
52633981030948351387648565321048297687356543144279587629580022604068048051678\
62876658339583223952894506658638593521653008191313398972611168848061600288117\
39991561993842557946251431016151069611575453588532129425045278799262835987970\
05050567811912431731223157740433500722078388400526228765860586801467778449910\
99735937725879341034858761093562618851518035344395983583171279703567359330729\
53445289377902004625486906014226389874597137707372981894208809525576972148974\
71994218854212614077626049880009196847114954304633496787780269869409264039020\
13141460310637207522200359109299910469234068691482733300679535037413583293804\
68598796704118914046174427025775658833447285012031384902236589473802186070669\
12751256322548951127109685956566914110176096325328553711587347652451871055605\
65546479558254244451532427127293005583201536880148914019194647969439292`973.6\
771377503217 + 18.02217906686284307248785982329896205855845575882529728157981\
76571779120585818700708458786053370964444370400456185018215077468006375338854\
12071434877865479635397077863754550019364660096473164025970144715589427849872\
06536309759723489922925955432489902828332926505071597216062483469435642558511\
83022072558197977625274983306122144962532061315406034642859135689134710419398\
91056149834040683569414967703529430995127427597070011146705215305351855680798\
56996348309463979786910666822547937661249188644925284029853065642893414982891\
04876182857207215704423738991511008295965106718044465037236061858179984142553\
37048688873677123796482213287935839409200571648075913931674457584767636716303\
04940025900362681368538683348503327364916635720990939926361476622278632506303\
52455179786269674445009027409408110946141401357130670472436263012878238904114\
05560123587560214791741089145798394534590073910139646292087704021366149119083\
472273424947929489397571586626808687385086035717410603214586184138434967989`9\
73.0683850165188*I, Q6 -> 162.69340011065918830601694791563386729138991202037\
91108983022881593949314300406863075052944702752314468093404651118925663855785\
93728312417187537577440697254177594242359409708302217813502195510569725079690\
78394576533971102525693137270688739118008185407053548768660481971337546320170\
69320461761618927677389985567022894213938145826610361280390652900634173401085\
92258658063673361490532697101033727408133069723027321830980955207203815893788\
75452936706208505407934457664219089819682874702655140982691824401966508164569\
68684151457937645579951805670615665177925079132665792243316123933227654464694\
80515529118438302171555775463323826649203127808782117180891799966094018002953\
34960854492275728450625663976680327667830608219952146165929146752483806203926\
74882291319175512669972425918575711059483408296935254688277092959889072970574\
55290241105192838185058600452421657182489726806439743784449756252530296220435\
56669291405101370870190529351894451222869517587163138547292936896414545570132\
15193052745`973.6108043691228 + 324.87395100511871545028638138602138833397105\
13747263864287149820985274025566907595682584747302825876121897730139477225097\
53804017359822668968981337093537320101562161861908329365880770114911088910023\
81525181713334170538051929284192471973172850432126987180929959897613159402881\
94685417183140790193842740895047909144088626123017199323554622401064748869111\
78533727281067858532988437034972191113818826482616123023901658311357815679362\
96949952686433490599063879438175657904464637306138568325131704189202116106060\
84069268395767643408647368603461127133171566440457095233458078686026919278927\
77725778765578884067848432519811556314825441047702548042398433041355920628268\
26706389690982723388996609617496217171056153258764482833706090049670883655923\
64170302013627142939212838880873390486408342212693598298750540281327487530779\
97609174906970535291954782985913833691935827630621059102651993692940058701800\
24858270598327150719727669498000759292566541391066283228624819489023679196431\
38270507723146897`973.6771377503217*I, 
  Q7 -> 260.11817083111212906438134271794853162822458115150955433156934854347\
13246360960142149584840096533488146882900129974629164288510137369437218254612\
06491034977750220315126893583323462757151361481925144586788526740484071271727\
11327382103952759539214794093798628510611470076572941425949434628667423356434\
97470431902151592086875458238293883132286329207668407135524768476318871619364\
70778630590200898716112248344593956743402211310097110794599640160499567642971\
22640439125346799305683057040167083231677797618252391910215698331363251274350\
26772393968736636696284368803333182313102305479762832131077452244549884395108\
02870627219223460774986942342902394458456981856688712162455705419179851914993\
52120326666881020996204412689503049973069642643154438923085845942458438099831\
34519592066309419585631551204702172768991576026545617617785155148140558368807\
29326334859153288152381539167363647358024182182299095448539715823597714223499\
6316270834758695081415636974268099722917216148447852962275071995364367`973.32\
59349834344 - 885.77369722057353161082709440271773790456960350130599886006420\
70078548057804917881521178194250758915654625583753283202229809185677189807100\
15826136590965848608213307740284873764886686827462391019883889393219385647406\
89125590583684015675883001070194968578174964106484292593839651274825290387831\
18440389092239490853941894707612233852614790829388584546083335090156281488407\
89911488964615981117183897328182359668394123088356134730925828085464077825889\
03801905629878064781840927292831152588592108711611940159103965066811868832660\
11677435700369192037305829100655832093693845115324200121313759991605555611526\
53479202840981600428954074021139740376533479368961184239257937219326359951683\
93656046279403965523987092296690437066715796633322328697528545631798934664501\
35631252136050983324908783584210170487013862110432201060069497574351783955415\
50870045802971552171100131862864497286323473040991273771631096249922718015517\
3758268412685914395407613106188268770713409675480101083189030182832372495995`\
973.6771377503217*I, Q8 -> 279.6116463049735317071155787830841058713208207937\
90683751078917747631608437910104965010057864137079626892982863889589657236997\
50404944982476091178124260163341786046194647976216938281567817074713079025560\
01369517512740795602337095534147912306170824117449002162626377969064986388982\
62739273334122643064081064774216375187779034431872228153172623191660773034456\
76748543324716927800625870547920138867188573862558840100552297119054422631521\
49003792731982232972206491926505391371918670465378193079698937973436264290354\
79472179184177996835649360073611716426772211374962733010894250326132626950331\
09566689367973445659084680235860959013097281523367026153604786896930421456169\
82694157980891105105129484635806500648122010164382763161117021704043445545895\
64862593258046188931096212186964587435983857493451929731858312399692989731617\
04943589676033880484003282318678508594259552533449954553225743761489264803974\
55061585575793586613484806250054375405557746944456338509663015328433644941713\
867729743728`973.4990026348255 - 489.6859450598752799202143342036174920768595\
51248818899148698000659265728992240163554602550943208057685075111385363959649\
27924898526542937284452251180043211667154193417926312345477749443997816239977\
80701685663424832595958694461080198587960559973722165101747288732474224430567\
56191186675445171416253581009141571466674139559292151820981226285360632437304\
77426651537626475635281997733272619233592328205734775929078922483042687368815\
55858233463308330274491337909004480985600089422841964770768886320733537904773\
13679134016464122590299069030800342575348616429482250833293261771867725347992\
92438347181175045660398811414394146535096797900902010923066733926326231696765\
78851309815170106240906175244234623488695232213521898058751462261075680888881\
48232327995322827695380175073925399048926590072283114473256745120391685086627\
98557241519879071472577753785882515351422765368196131231598705131394469420939\
56270360914667541452201993616796630829255741590419478414154566150267523788885\
415451609635557763`973.6771377503217*I, 
  Q9 -> 12.392828495554863303348469002471970908127267618124022644121865207262\
01381156653534141519611675386444339766505713007928005468370621915192536394755\
46165032642606279536618925452703725103246338386378066567129600043438456455498\
83334309085980531338335285584968422841918411865660377843273983501163246497535\
27581608912714891650334696594218809270631239123488522177786480760204000521505\
37533681578605470429351187770389982073650642980694810482329321323049752896330\
41423880181761502383060327966435528740354561706191954396756689977037073293807\
55967071640645756943947151426342110317486975067690631402263926324206979903721\
30746671382442190984026418178962385370354987974204607449738495625257467387100\
33317866861219293428233351612298727804475659814908521266885461157630659202852\
28737170254567425038420429345477144786807748493645189574823979477939917358117\
06159794519935834641491545855512454489382532970097838201071184874250879127013\
377090227929700808856580724360993926942663967083270917840494289069672`972.695\
5084673792 + 258.673507092326244827020288422754328500856778445248830324904037\
09340573702900024151725271973965382242257567196065516865463358962900704188265\
14023178697395970518780924185472602276076305183525484197807383818507815389488\
15624933931063974876055869867979008150477615873825255189862602343138768342453\
22166850767159692820811106854527877750999651229677760556209947695687828653938\
90065638097161048256019244028962940596525235824627951200722600497928635079788\
71459459842486760941050723388742180741368116511077991168487533421315668180196\
76449686893089739009668256951307580885022100030851033097489976908461786959461\
82091863709782173516639358851462443805709279728479494917424480123213654704052\
35243528959192734091507442225029413837481822560842923135557275081865402713492\
79234990925752606258864541084781055230478002272622470263772401827084713755540\
92781398155059196494749628401228988758812359629966606082472226254481363094316\
011736090186100855285641299729041236580154489998813129113338052215044790441`9\
73.6771377503217*I}, {Q0 -> 90.`998.8860566476931, 
  Q1 -> 96.`998.8860566476931, Q2 -> 10.`998.8860566476931, 
  Q3 -> -104.3058474209808754873145295032499191145000815801466979870658034511\
50617740403638127107989573468002508673572425483147918330517382469633876029909\
29413783412010497245909974297365058909829955623705075791437329344408025093048\
98993694516016818304102826272566646744547669740710179217495655711237432867853\
42858114179585766973274746608209351101687682009497508581667576982796214267390\
71344080138172533456491101160115902691004553808948384333667762566250846638348\
69836039475410079097699720120961084956725387042275373304295725152478919474312\
31024163130746857658389824988616444301533760675679421649599733657523856708544\
88368460788999161060345245958601288203916234076477008431512570003507284391982\
62177907759157703807848015799530795875080171870685754601784381303999654636453\
01746197542461962788202391392062440465668832499105063503640636828911317332759\
71753570858771173703484110196118916918690252258177654341929748353406018859694\
81586176049542247575161608286693766780009064962486858791867192258408563`969.5\
429207802857 + 650.6561455028988554521979783965037265586760815386415122669789\
82475111718950784161380357380518753415349669959332208749415081016179664502353\
29756784350086676300341446181656308713384321147024664188091224484302771312756\
63162321266678777417711007435499131410911903861271809265817841331967720626555\
77863973098698723906744067297612075020602297797149027939959712529022161154031\
11284523121392150597462211527028571156225816581522421279416593881411017737438\
07546897569894894989567960898794088415671355472346714587900524717768581374355\
31705903989081185312057471351870257286371082109982570096699422123837207967027\
98800406373725898567162725261092418219476669476061788757555135799178937147442\
50010502439551987330810879149707595385256316893166157040380567835413656613038\
67280611488962544461879880900470506003764140497985870354929684423643580980832\
78548034893680510682971089355673244747759807087320536470737184997039769845250\
6128027959240279051803182699942606232343537840072992783976949233402539920758`\
969.8736745999029*I, Q4 -> 1674.701081416487622070926205099776782535629792747\
60416372362982220338806308253347002398907745329581287694514291254432431888275\
44262473063448131787903559932575433217240632092285340826428465936893039416575\
50737733414589151978515512499848885672078365482798011246444026131511611998555\
05637593772879911436524818469783339456828345073513772353384753933121140338669\
80347922626522217337340601149667214128051382761579230937695231164085347220554\
09352537809996387578804534538381383401477446349423653195603718079589201157347\
84179756601243758498890075030886888836574220384405038544460329394749409157944\
25721572089736736399175383440299015779876235786050284579191876361942930395049\
34343131710733476819516865149483461092993586940578708970741748290885668945442\
49628034805414013039906332407079560754967799726733240176591918591485417569797\
05058104907472971315113897021069251330972538501907349895609270374922500462846\
22380090063520259874402417392986595236738575183946948525031751422251542987686\
5712716390276`969.8597924265154 - 616.512081146618112122010410119247543933107\
75980128322061419722777974648552452441313407130904748370428093744224141386151\
81183666834345445394165951464703178660513579358714511876757662966099458399605\
33110243416890035236711758369256989422238895586318922899148528843983074956548\
71409057979308705229835391047855609075801838293153544637949389043823788534174\
12228041396522474764082617498876040987093254886510257016906585424774525001733\
67842363266351156009037792526553890696302627594582423777462927081275714923040\
42142541008000326821856875458644284412400339076283367859849783646571615912544\
67118286242281815820561630931715385685613890031062853883395079391751594266992\
68980585349282552928219388545247012761184240071747772071832353466717824901713\
93175975682206740168699653298749403432113466674647583452230950764828729878334\
92153819116073664015368254589079499645426151376796881986231245538426595965874\
23608930003357284099704580225136944581582692648052002743504624462417642706120\
0380571216839638676`969.8736745999031*I, 
  Q5 -> -3384.949112505165753124151660307740066603498669010397120821576676843\
42344741045785591927131973780111579116498495596558926154617996674573052909681\
12209346294805474185135084630361166117440132979031412212395714436906072531810\
85802007506646757022428929723779337442135904067746736103005690281268731264179\
35609595260592415562760172374443161639291023519900719157769631404678910210716\
67548914311329729027845341050175471801911443726077958325430840895912216551230\
74981535645561035313738009516569394604044225028291295542921025934851603505270\
72998902874573758884766371794194807705552668398269135179031305955241964130000\
54249219883053371683557558046196580837365239347438133906851817719633699929362\
55545939846873178688174355762076183374130502751407490372358885670157100293018\
97394040923943415262336285341904167012289752032751938833049620662994920666206\
53010926900263377279353782671439149301571589741965830699789697218363990568391\
871611338574229673114595542925961211326179661831036401734972436077920564`969.\
8736745999031 - 5146.12793219588441929203326325545248534250451286366222050822\
40724086439592673964824057350798710627414325926160789457908274888394513429116\
71411127843665676361399825149530097086784935398997838151303584706909192658234\
90993481546838407356943986016790006383332819961295915250811507409235132511831\
94952875410482875496977566395751460517933027233987691085318178374399175755858\
21290347263927914917561066839473394764471217840958012879741585926285373169674\
92778190175297319156862586722706423416537512717756514166081590201850531690741\
24598573580469884496627815789918953781559046335984809978519183642406118493545\
43278025703028344348454607328429260730559259809172853311053339373645889765670\
72311813768582418453079963333972572610810404012576158369927566697644763675713\
37093667580893764243398533820851303035476960683541147150366491664699686584136\
09901256057977956330913071541028708097109329433741110146141272594717308311199\
04536824505520931841120818697728843923378162362486115224918481065745049198645\
26`969.8373603722263*I, Q6 -> -19.8352488889541382382430511282325141225000426\
73556634101512964364852722681988949076457715459464998114940756272077957402129\
36948099775769490620360445235303122998541726903085392742908623383807304561387\
37469095375822758346036880107569846444891186411561399905064525139204122910657\
61124048844026639864681925089055448327731742986377710024779910147904750719977\
94767223271295705485586651201866426916167917360543624159066594969506585970215\
61076531252041410134007485271430782008512306871864540278619810428520056127071\
68375185694300743599188392940401621956556796516847663242717312301325579483912\
29947562201075853555153393865401921717184188836147911069152189637453901183250\
37924921236325378068838518958901925251564099436819849593321741452822536257136\
51740028359315846937850957678859311426436641502943557706735658730330727550095\
82613538366917716749226611314544732500664685103217641538533253297213475997042\
13400834498044049621421646698884671730107306988420630622794292562106394093366\
754101520238631`969.8736745999031 - 47.95318017153730769471468316022675222334\
43402859336182165778800449578406702211310056465575963288552892924927799254435\
89866705521147276622748178241653620144620101381281397926493080798032955987684\
46841747890114248545257945786462766159264278843541036674417600637540171688819\
64426266433889501272513710844967515248551044649264081627519595608039987792999\
21566677496906129299541383933085983606115547774751405355850388937962907906546\
87517885724158253238818249494477934914857184406043465102792752221745132129347\
37881817415517117406843171872050908772185321867135253238929281011762649979676\
78937374094668219057644499271660977251549615845698500271469523964363501366024\
33521709347742129798112338264109296421603384937866711849664811947956927594111\
21343299949707308055829346375991583724671895261648926345720228978704656541471\
65169157443525627830309282254903169672337133528064601678498643125028409598935\
57763793252989725761125093397783091086682752288680796516257360319650560413041\
77839729464508430481`969.8561904301871*I, 
  Q7 -> -1192.619707098972936938662325505819508096835878771920453234293307767\
38717509717600768471574263159449026141090684851963047229916271876451911875377\
60630696386085974368991256727286069592170242328182439905957616657162766376606\
66643535492897715160225233608604533589110164934231183146696696307667696210963\
02924006743012798368090504316240671727354794342806999060981755575400154944199\
91448275693250704353081795607684072954564476092634010160336303878198179375492\
53303915690159850754511246570100135821970895225914900006621122531887896267619\
08098649790790256053050550835696453729721172211523234165855327315208682320081\
71007204878483968567764579145352415008291249499319183950080759945091072125001\
64418793238585615168992232963183036036089172964256684221248898002936944708104\
27490701282960479981536643681127269331441030631427134531846595382375469137002\
30410589685417824043767843797285128376491966730764980084656055582958443012549\
031658027809821852946923088650016926847331642444468801758444119876615031`969.\
8736745999031 + 46.2588954402832649553437794977656925741653041077170005546987\
10665271141358853670562382573355729371717961689195324821220484346767179916980\
07379078594619056587750470154032692172172311804198658789234240127858306652474\
32078138552180727407826755593524939405763522942839537070646824787169588378927\
55801423055308642645411804765637133590224077752460031387291254203817168602878\
97151197825386909078754097454233864897772927607740639584779953382301315576789\
86497277547670200462979521967354137197387722001215651363850557790723068680837\
84529415683657559258938317344209711629968765453859407111484734945378954348414\
39339846542340523880828491584404909161359487247340471114335630272437247801853\
82796858692291178447867640264671216186491579806546168605450868633625672756277\
73779696340013825291921724913753538243668043430731545587564815384593237144652\
73119254835606843296398010708218215039496402018317407217366954329517736053251\
10331085450436764792011334104640062178627536836532920206903908269534195325514`\
969.182692379316*I, Q8 -> 1429.5100824606098911745525996912583894197544844409\
73345203221142262514932127107202801871522461849091975493335437803237982192728\
73151953423283234013641877582319618950699249560465479113077469955116198405497\
12933072780662962197612169884325148658913231956450859434048106290925815276209\
50092972386983312210970410592120401814380367407302053846378456860154397590541\
73617399433807483768569556478234452752499705021255145660161138410626995838858\
66745798311935844838817424257359929700914685692289198755579554298847196393990\
58399018734545396369457677717547378032268585223315301195012936223474780824948\
88643023046598810074072252546504718656447214258211593829295707320117538937626\
51746499926147935098077380839394300390503578922771267595892080602931207923080\
15628835085790368270353431029852579803091140560620590406446871120289470292872\
07575972919079362138870114226934376514947063832311754023695621725989691558028\
89616419108346036586663551870068946790114579726776696232733288407566841908617\
486402266279`969.8736745999031 + 6422.385206675925126110204425227535351250060\
30651108164820854343345691367584686994544800643608025894340935526932281304589\
27592204186231101904952396034567924679259029942230160510169174868295018087468\
10516394258893043746983389942971708854662593806003614610873008256304339037361\
79467579858548559303111663718602232669556231911235690994146923850946990768500\
82591643916064372861654829334729479332186716375380190362479784305300995560619\
42651030080698383353051359216101199227833180885277701647665877916358116934435\
57116682855201414861661423943603895969874806787987669238162284353179307836795\
38537056484559783308486527397689084623481197843018814876536142513398382531717\
52287047276722613338320059998174290046706442247756994007492296591496140215264\
13506648832976293959850883671271828520122984578847163446875015625142539248136\
03942314043892518798120916762764038804026541417522833175236449232907960838844\
30842457812362626898108543452100020708135806101465243452880596804532734610265\
7696255716945228391`969.8715183464307*I, 
  Q9 -> -4555.524826999227221314853939726509931650773474536814308492266757927\
41631735289451853667462535082741018848597845763005549277028888065651014074344\
43278494235377001383038283250842206952421491154582173125686081734784439959294\
10452576144892622635660381406171078909512264301718277881705976296346060527919\
48836352000745837757709963054636624133971033812727047407057521076650297534559\
33106181556081314597255650152969572428414360079090744541323831501759042624643\
04614540373617275867345634758434981198406215982623065687169375210790667938740\
32264807338990820502800095977783160188146493394100322726445580592518760598832\
58809204850100215907592913820212996294314981221219868898743315356757844187072\
21723812449617750482480150704544354651325104335086736094291611578676686596567\
26303315107537439074567593179567460972415359423229307972718466722048213532146\
35617659921923896775833788487023914347917324259159375581852597968588232544230\
764983627436436319115113900106908412978545895943836004839864311164830365`969.\
6912161863262 + 13481.9161999481731162444443920141281491355036438920858218224\
44603602593645417340431962870532416928586214551037193393743272221344635349509\
29001312409374634743015058642036364736222865311945166823873169220954728468343\
09730095480161751896741377851119746312176618513146928780278785708060435221360\
34605539766793882831123352526958509904562558477871675754502012740916856182162\
20584253104391479223744590796114582021128816786666994853231048573408009738846\
03461961365126669118231357523099974675836643850643257495983979391586181667313\
43523601558300268514267524319244128767751275380514821757652463818799353687410\
34198815992280214423558190478117079367092515107452761188252503924917928573127\
61849768883769854131406701404020556675108348099668790369797910215493750409940\
23136329291737591844298155595744594636841724586791565522351971665812727345038\
05222267839302734499028958344425300010749839537773723635364393089609059807118\
68769730326472336803022595260681539583192385260398262588490576617962572025070\
369`969.8736745999031*I}, {Q0 -> 69.`998.8860566476931, 
  Q1 -> 62.`998.8860566476931, Q2 -> 18.`998.8860566476931, 
  Q3 -> -50.90230849308613919756493512874108674972417295612513911858273087230\
83711106362035959554734751721021937549523629794779288581294225329608095199167\
07258727425429971487681573367818529499366004885197039029389088637057875172619\
90102440989234090768423429513028266112835351542205224604642621295677571651077\
22320385451196886303766560650995436480803484978568858315689646205668401178115\
77944846168104274894192498060169415891128602277807654457974418814388649155934\
75530737067794406189474688979395293573376957079345796575238006183029291235298\
16991749731763385051337626829782017271466665323356825419080343698137228761504\
29442528819626432288833563240524632348779134969013908454589496033894149009146\
28573219953518504418646719781213450189221272453970554853038553775810268467879\
00425828380028163303634211777885414904669901936302274539163505060920680137997\
07774882130521555547746332186052894946608486663135663774284900823843562427431\
7594105771187575791343729072940531918812200949143955457925770741206164`972.37\
52710401262 + 308.02173041787848975870025991074947852323501343054287729914962\
86436027092494908432961791302441333746626940886019358649180291556121746322862\
81304272499885139306437141626221727189684857483367510270641955518215887398760\
30283163993451079099753768538958371993655023262141279281537941551070990930715\
63524280187960449752724233555948436476224919254364987624401472722010818829775\
25286212540750297426938472977844962232146109631832395906184541535725120242476\
54075234660506842774541939652985698790986250260261634292268575706103843865364\
85087032826266124700539382208855733319929465410143278751035175890949084447030\
05566476095519308732341128580873179420926473464998555711236355198728779411609\
51805406897050124487625736173397498076240971654515919031120007934769401101364\
24519174348670628759769803157764887797996958409255554048977047388259071135443\
79603354326554115359908577970690136150427654423512154648788775345626232725888\
3928475743314994482904137060852520240264251961129038905350601868260348759955`\
972.6828701817011*I, Q4 -> 581.7969461459094795716332320592131309342831275584\
76107269665334655208464764211995522316184167672321459994114220926541765201222\
80212162467139652668767220559443912965024920886115869869109997205553820967036\
50939009274000030338953118758832921806816926770076071497864148323647126884850\
98860149588243721751589709485196196616017432050264629602856086118144020861767\
40042298299291977751109869117629341555805741883823731616819054264849829438642\
99946424047184653033289806774437310020920401689042840156815456302551271566419\
76136090371828843709688459045875020661409256102560922932058678235755193424110\
62644788478970505135300015170012230256109979382390392744215215650815780924879\
93834490671224533527640657926214108979774840941166094414398501880278394974140\
99873275845910003777998626479083722909737989118706391500637929539102548567074\
73969953770489526051727431790582987532086628979168250821783366869666318142818\
94749576088826286312217952566853025536962992040184105026598958904631037124144\
870005675584`972.6696575745431 - 207.8685120091082391168823408732709047220408\
41676933520699913240301894275845453949264961644035892015072683793011371929145\
34343283854130871812559070197093702233963944042640568763803462918362153189441\
81667078438991896482407109464840528729160488592412952761354422269945616248750\
72089981887881752503484738002130873027142847742045692053049488993816948832501\
45586475805203357276595287950505408824131335028482368359294600389272260460711\
06879159998675859797569409495461121721244424300936862218066655660789181059708\
30865597990775499527274569576732787641924290737049762825928726668844077719442\
43823863085586470063297884034029839399275457979070382067752515898718895599826\
56677869917586677113088465300072318562530179284896712981040584904963365534664\
47482872272042409384399559773475440377189650972914911510745675472190734643189\
44621665463502079065806796256749910303475067418049436790693653763987796792453\
50252721949337128109203104280000504599217958645857877933075772490418776037804\
303722608423431597`972.6828701817012*I, 
  Q5 -> -725.8874285791256754789217254543284712907971458111039193919456053764\
93782313436627174298787206489770941113166958228309737539840332561704720058317\
73200893092841732692462286439343083888445081217861370291359947700507947460150\
37738437186585755846760799019908036233845297823118399122348547391807267808364\
06454236215757316744026644729841408147487447161351963780444592239393283789652\
87154419990611112265064716175379366679615700738339066723282412924152918202041\
82196474657154845845215860785191939991758078013070403212689448445363243538881\
32280933647724597974446430837536743963942126623728412004947242242090787245243\
23992140754999924766650482263221820056152082801164059694430397426704371063075\
08241657832856767067526144629166429754176975126620640604961971463137139195127\
35916260710706138547276827002832154271663275864998706377635871490799779676217\
83715481748674292525846680057472120564841911291760253845467543192445047060200\
48219485297212007772758507068432727060813707693490924846569276276026958`972.6\
828701817012 - 1069.105569508819975813915565910430105435642158164687297517552\
59123275244959322917423610920178976303363819904690482534793971631813603340538\
00499539361950476233480987381942185316119551231216779535936454018914576620436\
09853646817628752947317228665172440658473321065999008857205485794987326350571\
09344555471168498323111100153743036804686159865433149299910076970989899937309\
87702029754230583126653565092127886279742847274938604267960748740006032573104\
99327031070661891873568094936293634015240106602485782370279920181070385986149\
54681755707102625336912165223509708134660182178533950926432298508727295098780\
72447971060023297399595965975357907210926557079684324453176187895367872813980\
53341999990679187615996978664791518302833378324161891370155257869418246356050\
04327524027723836510751687997178758360524166915161492207014928819449125805937\
43678138005312426585365085457314769612473508552389221664273859559940373581126\
60720280834131297558132639019082964839250929632946151467817113937508889484099\
7`972.6464957643126*I, Q6 -> -19.58759339425099537946645782502642825587207547\
40110193616763168523005510987492655679647253064517647459712684786265868528471\
56886544654225602462963507929533625261504414826822519350602990194766474510778\
58206919465997884823562427400083289159683495048932244283206347818921926417048\
40563811308220879436149969238563611654922876477009357145418399394024684756029\
98824542729696987648106584462024954848904826887994473246725260435275566525078\
78986753804823047357612963801607694287157247034270849451993671150016839526042\
40958301014355953851208365169608883982178115185928471898215093851372093340939\
17486544087559839847116383895089056965386326575073558435932290904846400970653\
55917736204469056536322404653284473653660367893068723819824684655741513790720\
23562372353619217094677267207748401324431685707104396559969245579855316487521\
71523757151266800368896839335872106441492267665667652261485102319915115660880\
23813863333878760175491781180059649066726095980980646862911212666035799306746\
08576508651452`972.6828701817012 - 51.886603173275951486296523076759628053236\
71722572227715009813925040993482125488703060951297816205183376749287754568055\
89688169308269333832882192095082197835634692136862633758912437333524080364371\
88125219952158779738745265724558407743938215751483099056058794351875675729177\
52422527522831145546976528989659382926106184023126994833080963457076313044670\
25848359143736187416602790155938976667584922101865888698684702585999433759531\
04782660331522954643983533857681696439112945337001242421466012539547002487555\
94932197520449490323486467225640201573145620580168870231760656843386294232829\
63503132948956651872976252254589418269270625578524828779741713845868367830690\
59809893272406833286977697539150563715519613463938495721877687298225102814982\
83055359933178311700638684829000929110548591258205098020151478287051889115234\
11593883732884218527176507673381966757581202012008259029999099575672614295785\
39310220916071868089544791309413116381051318417041479581023706021038548582117\
4034836853653907633`972.6681646774643*I, 
  Q7 -> -412.3684312940083626471299181210862418137841719746105160208110223636\
89578179625868833400698631097487832812671392662310757971441279027626778245570\
77341229402776240227143612672477671838571049937991409504550103413325876017723\
46743231975160947278202393389251098020432251710820306297352461958545550601173\
51501288360445906277832404084845164313149507623769971814423137745478984474167\
06757897120750871436491376282825577921083046537405595677623353502752068170686\
85990655909334453251381972110297175780495714078927585004921479988547909767525\
31417650471090307184325734270292517051010325529727170513737480077730725228555\
53392607499971309855356334943446941115429848478149270909566262066476214100538\
15574789318055270643346478582070137879684427500798992462100952118742654806857\
07930629716230947919073315384356933221796919627843573114712756563221610002408\
63947904884370239188206953278499618007109496127072679123852951239453956374565\
25444115098469856709219351174869663405546102863973602250758718864884183`972.6\
828701817012 + 13.10035142617070396509821966182179963983174658898610321952052\
98955675229769108972308822668194979761438553777318242994343055535737929620137\
93523701231970354255527204101879283134391904996971664580436370537472719521837\
49543598622711626816708869542181917450945489523580448078542342318845240854782\
92564015728325123195822819969020909004529132132021471072387285708232651137172\
71721893631123533818921880683007720601485559815350918199370776777236631353521\
31784686280727177463288558439402068453489974282973445305888539627491369548763\
34458469883337477012203655511429691297670829345613465225758839280825729698579\
66190180714766276212235503185142328338145921005906469487157012956935030108000\
45994505397146710045689343868669322446567648576467289991914380918781443280241\
79277902366910514302976325054552893865631017067979301967113305035411215161749\
20810122848182177595310332012491658398861457781922893442966672610212358226788\
4461604102126901926204755568719975191149350474440260269067145473755688866577`\
971.9379640303506*I, Q8 -> 307.6806648663608050081338201129495214066931198791\
85755280229942225361590959648102850867638123586695754608816999956969846079307\
73164023444398099563747438514343528734048670423323432732102913289125028269312\
43750162162699950988639930454739782333842568119926077618846267570288580830665\
31016833144815469138424245716745222296494700028962446222397010616026268918562\
83500554432617157033385114808659421827659165822533275129867565538412514393301\
36900625725082171806273773334774577387081910330337919066503748097901300989781\
01552258243324178804368384243126693275352297253930196707584485857154539318854\
39250673777671367673548136304450226016427263742966880769797731658696279056981\
77756437098061345039266441144879224423583628111496140629559496995637486551523\
81260537162585896332841573426111409307002509357973132046594678954239654688375\
87579238838699366491163944513374771675528019677693092502218387001277133745783\
71591282063395450193674121468555990302630673591174427517494644861109813873148\
062229234232`972.6828701817012 + 1338.621673375136130144019876405394437461018\
10363017051974014375111381992841290047279760413075227731646986724302090015760\
69842434584799680522812499609243544344537716704041912932706964544967494668051\
74709603203842843520048995489111606452645360257131663968035120657877710339304\
23998878231481291193206594004998579303968654214726527281341996595947662929256\
00779149820283739163731254528851726448281614251217645756069335884079995362827\
23060203519570507493328849733757194965713775855274199708783025812981813997811\
36387709412197326395337440651202743376506256611829784879227729645815746925006\
26152807660222138155189614267375749392740455585050264429449009836683113995773\
23188447979569158645139498317756545007440192021939296913284920749390693707408\
52903721829512214144651325453093789531594607599323297894338832562325996516739\
94249073239251555448358848132923797131420566884198287007878855274584987893590\
40409740114206872575597126053020052442666385475683875162318203701876676584983\
7041731983384098399`972.679186327907*I, 
  Q9 -> -690.6273721672594910585830185729303167085465284473217470057587334999\
70666328063136957407914752903900244582618657681853324555077268423996410591971\
08984937150788530635921463764266472591238699463982083282629455973717662097264\
56089684199433514707335058618012761013346893799930647651891735386623371213746\
35584023596024360968024725640435836553934330848620671054330356033819258613037\
52127744948259907150148358350831868313914979553135507114153194759822035277956\
04909260687891231580546660748893550092663056817465222982266021736433473254574\
59056827388506300891133515596701022906694063712102378800829908497348221942266\
20159925745588275456584906946737869695011743204235037704870061242292719331396\
66974985009859054569943020365884407930908398903485634209543480968098153753633\
21397494871633775337693462080673567470426260966051978648595292464764961499661\
33832620521888354957746787979090571317362623507048599436755709280120776499968\
06828773096213178260649394362889371270856740327462893655731118250890098`972.5\
056990012484 + 2106.921354998285099885281655171274358458358298316919664914577\
70001372366624060700858165539863630378513740658316297369478365938080031195040\
49206405635813969178380686898934131576288432522549062423489437429662102662308\
07150881938102719356148404233124046572547609026968230405963451006147833792835\
74034155961832319905167893106485453202975009141984835812258010978004117990533\
28135833957134684381483936394508333717087282385035910522633384954058508569030\
40741889867763227132251473201236518185679782819499522572908653890056150618768\
74149236490729108430789321115362316264918450086052564972955549499358394782940\
85866545992210104506148341653182227760667826584066688681618170616377563521314\
15521087359350182207480761544748305697308530299968231292919911308611278105572\
71097156012160156697711133854176150108310975366597938059649637425595406397162\
28234509917585595624134891815518660565436947458405128095140843719157804406840\
68766629805754999852918931306715711047694462875836063858768761415750899445184\
7`972.6828701817012*I}, {Q0 -> 12.`998.8860566476931, 
  Q1 -> 97.`998.8860566476931, Q2 -> 15.`998.8860566476931, 
  Q3 -> 0.0584952089602827223502523280899746494770583223370720694632042563513\
18059031661026653669832513496598424916174593428669811877582556542268034245004\
33631418377688849162799710267689074341149763929756425309193384483590734822637\
19232227294591486290512467660392696187543664215742030910260674046359258906493\
56115081806479135943380237656693505102896242255797160211525440785487463498504\
57191942635890919736528388926816512960230162648469023034597634565625710505203\
93775982360367022986686406619313328411410007971710232149470418293416869053072\
10947112743925413802439508624168039390837821531220536948676977223383997075632\
11968015020260624800969838837847859935001409235113431139011773943049880747395\
98865726384462459727423209757847713855728536521348938499228886436788747045893\
40604048473312976189065599615000270336770121469480988945549844427089145957444\
59896040667038988598706989397673064306633773302441518916042519955848541575292\
12295143926386037196316159560571192287985686515080793765605040163987`970.6744\
337273144 - 0.297679791318300904082868172859555074763949254972884561342966192\
31333406599784563452164968875543668911282086406985795912975336636828222626977\
01186929429652234142922535907918993415211628671610289435476146722418745634937\
55626314370895046002715141777729770907985957778420174992048883093351524713755\
12835593349892654275080012733912847835009777895474323805465810260402046500481\
92281191822340738291728583158139269013174976275184047959130514404445180118290\
99203806367723083949229931798760037582697253476082806802256212121184830016875\
98307072721607349376490822585854368161084756325913460002039895484727550840808\
16312634647237703067776935537777900652351657471229487399069849082363964294395\
99656598515189173021390500125831397853808601149191285669450407554016342311264\
43401408352751480124145188762169981287439690282294336346039919660551104713591\
71456491771141391416796242903696231845643155638666384028401396159867153864208\
379413761707931226919914173325920401740704568271911386882038885277749655`970.\
6705978530666*I, Q4 -> 1.3069358915008301791358083641483565163347943241798168\
00422018379097982959181262205557605625454698072596165456378386151409022380498\
09696394374802824150304233675296610976362694972038113596319329564758522005091\
47223303861654628461163049034697429669574109361970639835305014532351168392609\
80681702381400845390574636047747792857076362808411118938230006128958700570718\
43213457487331407231654453132221320741643628390096047508044760621953664882560\
65204522405722759273553055305424914190405963755454512821341488656495129911433\
44414608067698719166741937568578425912896694114497978750520891370499030106260\
06365250677219062514823178926894511163202490720029730726507185397359143771801\
13649413934815032030716266728830266943496865236904579636499449443379430397527\
45676828941171936904502504659108766387412033036517604173392456358828736322872\
83781955391142607471504259257969397781139011738279510099787573274385382902313\
83863321765698796897822085568223309974037801447356441496372338176172295687551\
273553`970.664636219733 + 0.4064328009719944811191146730722761393856267950037\
86079690212640402456447134240910474893742589471631597228287060197671212692887\
59856068100130343769019303935304261802720445396223129181508484554003262000768\
62976330854545194376041562425998675666538488770432355729201245997567935369404\
89149499442567951252630839781460050022085608167309013877899594683254197688754\
88604477200969799998319771191227030287337915936827495616494517234990176951013\
00149267445529829129797540333117041178800141435784458868069087478607117906193\
23146793803857189936988597483928785776137636390853539189889146615463127692987\
72328142337571708512479820064506445363458006121209796714658630088088755435470\
53167756237329956269343120201294169017222232659754408656587758274154985471012\
97672169301527575052243950737137773473555021694449699813807140760185435828288\
60123284423902371241785639256025186522401868448019170581945200252524775501167\
59672548714795267512533838267188926079318136931794269343593641832932400392949\
15926696`970.6744337273145*I, 
  Q5 -> -97.63819143709030111942858263121155428977016186242801358061771316776\
50598871042170342553833078983975975807409271435497499792488019079283168911016\
17984068709099703929196526387061918326450486135464509860171933951499554757571\
05120895370317722743051145116816372344801154133673429396679554729779593156861\
95424138338538992470587712432062279036705064316207837772860637987152491807815\
42535324546106487569847111548283939860471793833452777484678634276215343250860\
48969855533404020434465544482220136092692211819075907740304461765664390837809\
15809310297817842518141374253709944030704494959705995057869100037502859301943\
89559468809117142780658716752868933951272807236415197094752528777826832169647\
37320842808663458726091256990258668840777906730829721673880385485720975898400\
77650165970143504670222196404313478149847678487414793368895993317049576704075\
76722621540560712288390058178731377760747037075709033739878129444840772831702\
0864431235441823955239741026476534380140230217885492599646774758833967`970.67\
44337273145 + 334.44005860855195834890401529377291305992094145421900579816724\
66296467627405531869077048202540763950229453351193480651486534830241388989559\
33524885569742811361023654602332864166916311300895700604760079608019080217086\
06956861346027777347124760980849396257409732467488267934433450545463494690491\
21116242374149559461737993203674765084335133967683384170899378618812301503713\
56325094096448251521627975812685188472741814897328516937130850350864020994383\
41641850298734062428864308202907361116421774657778262194101458383476018824440\
57641979490250057538787443159780614980413615584943669995712246410835252443612\
49955833453547225218134504466783457982536507450959891445089003860669148658371\
07238362527246213216680067964110232658706637458197575075990738557708468643698\
15970765942618393974851734476157710635256225123524291936660136666868803102454\
23697633835940677513913845520921930670851950850275968543175722518432802633405\
8660262811414287586923908436297308624109307660437201775585720796264007699506`\
970.6656219079194*I, Q6 -> -995.012824729670789344155245428965020417634191431\
92683418958446866720956908593605935138670663278247125267013125518086491408541\
96135937048371078631004576972890856301213183941136304879045746621693247593478\
54986415296917784144237100797484664101984326728090601982438680835213313107099\
90413851875923355005912301999513958219979319013418474793095730438235940851414\
20848460731142842000378525969627972269307256246461814843639002233551728556287\
23496083807455097421482355930731877459677702312774482509873510775829120327182\
08165241218307092967294436357831165967889445270621416820046303509163404809388\
13571654970812890395546451510009924316375101386046635253671255855356080436177\
36186721985349504303795792257975589414786794267967906487818949593914927934418\
16439257333096867492766389401039341886843243380455394134427265447910520039490\
10401875399354148330481157873314942404455595505641759363452029041820195088873\
49916576549140291550935874072894722716381878248822052144451937393380739605407\
5976658647593`970.5423459556929 - 3026.69774686339995547246688271340756005056\
67169622439810837664517446851419611958692137265525011727350721833153333283323\
18303961159216355425314722249314774738406912749706915095747532690120169770062\
17777696004227494344690189014794788983331436183802291518937135135695576611246\
56349344597870015655401304921607748877477789229892392295962568225219125645598\
56494186302647624166359899750451228895734235770874658669322425735285535140213\
64303602644402875389369550953292679547118068688833862324739812980363923404867\
09273045269508254888202924035824265647999054675310760274342010509972236424841\
50830986231578448067081087147121464005017300792121685832641940881419910366994\
04217447670810159480093576826589019816534656400910373321459310911777311232403\
50368352560395810542211171722348872116928296554380242474963319362757166668735\
08587877735188572217565253739453869989518976297842443745787307837625843387193\
19891526452743824648450685607780038454016162497818054768653763993801392563728\
25572639530339000928`970.6744337273145*I, 
  Q7 -> 8146.7081126450299713625391141745282698303979147313494895211679818454\
64268614248606162535577937647990612957368066623747508052368224828836353935122\
72374751632411240875338347802381945089352618742192301805182012851555090673012\
33480637484916236770463815259568476855720612691973577070344745712459716727435\
10950499479338518416718935625062106644265377552886977609348969761128462905148\
61297655396541373804500314870039507323942959656116611890179610075365937109002\
54225586395324197406496780179819713818698411835736489190333527254029066272346\
96232943151614636048136630463438691845625443758263653191000201066937797475512\
62534893928869519401014844644507611349336442809117537014686620446670183302123\
55200194510516283540676039023209310201245034492171945944597285452812559770916\
68773287264545763205915719995200101828578107814540943528212440355448942898458\
75875262967494804023275706982304320499113298648547932784560005637771774492041\
26385754521920642641952401084973641909755136852732269543528048152683445`970.6\
744337273145 + 1007.522420010657536880036137378099876901229487478727260466161\
71710230228225759005050794218205406806650875329660811230214087075485513594383\
55216684954967360685134938876114763883668334952535909775747069193131847223097\
62446795817374864641568129955561168861840779913851848364193538955819304480317\
44297602089233030213618748755749040423299973513243166413144549912660238553693\
84703656845971538248671820251482847439829821379952363633089168737877128902121\
61647105695133083284180249694185759541159792277970986508537940698812896699644\
33964871267442261639540679033184856222325409503428475798749576903059873365573\
23942422561573538250123730771275443073463532942148749382793270639685527846888\
78741025475739825335908383761137867255162224021809512857021403861104825115661\
25654095118249479629628545229842085616659373220012767426970331446558897904477\
46676038633504135992233074242657708057115212729668504803682229040736878900628\
49531770326016560671347142315141893907546952760470440034051912585243869849229\
8`970.6744337273145*I, Q8 -> 170.77099336324680416228331136712912734922104890\
61828945477223876836941839389840336387156941540614796386067808856761292032954\
12816089976462395965714052997352277453435265271786294649653458168902349658883\
55876428548201651714870409329429047537193701007845621764861223530762776882068\
12870049262911623908598042050461625160907584601954902663652563017142509740081\
90024031497927155038802338763078535114253547986098629854539999788113094473194\
09791862711247330794996533776376296750143469311111797985498251194998231916843\
73451152730221650695093442027666451474671347466502018833265668277552865591815\
33146678333560297512520589402867729120444180643231695008026701384161354174509\
23386879670931062354706542593940714300594988883855620809435561822581101248808\
15527598231534919180439960891470827112862289213363646892393934807785108792164\
93492200797681278552802097450436668331047787404906603800528605340370506578148\
93229428700699469326892972035257481001074706227889806310709391908255884405361\
8685652752296`970.6744337273145 - 63.2621338143019303415992859440881703258138\
40855020310465073398374150383474055249186339201101217771991108872113412024602\
16910619544647291457149762182697506539625376628682176748215411191806273118403\
70188606580056601003110989767535816510968381161299996889570474107144952497587\
42202818647375918488967703687875806374344484988087694366410799173741372069671\
98918368487414395732488052491725683817509574212963808640336944959187091039667\
33911867755665980285248739999782052515889518574746884167363442462783686081891\
23060544248243706784191884682737623243341356178252253943053979813357133623849\
47004748632226274232749296797050417079496095845162774898308855786550645816604\
38803226839154565011695108039645271596168988272395124295653588487540790970053\
55627843767326278902599810879914430798880420296917956499285030181055051517478\
42884674096697800351905221723486317899481518145622976148041943663865079478192\
24223750608948457765406450235868234663449838047819420845702786920308518522337\
023643239168378302`970.5559210558572*I, 
  Q9 -> -148.7673927831584852460437268843373024942418908007472857865957855614\
60703589774154536133800984448139198862751644352242840846990777130391294839238\
68874528456748925329628122437389594074846032134346891127854809496590923167560\
59709045421005657539057804715419244520666978161799407969400117104227516660347\
37234277317699029138018252838531178930225811650304713757332410734565564676348\
94460077637006280455451015439736282064518091097892801043941249908339660802913\
08847088463603808841408858102299252675648135325358265077341052847353275051375\
69401880579969289631326417785131909003796280936159299726280046539131697400198\
70848248312790536787604964830087096109419554631682453749395615196257285686247\
86577815309621609153187272267112387004116053775881543996687161644216865988803\
34092053611144033599738659247341836761055410842305997915496933512266226202222\
37885975020833859639956299431302477272267531855206334543645543770161831891975\
28167811200171809590724050978849950178417315374831632027607429539799675`970.2\
270276682585 + 3403.234621409928365064508013173028386203193018677711451317079\
33161121534102589445838940678065784983935568586115242042719469151477293083262\
27294845301321624350281154508876002021686787659878134241896539327724277768402\
63355445077034785598960145615378400761093980882774060965647313813872664165154\
53733498923808193930478542757273417130234010352849630946002870390482307796848\
96471281693610943867409208347433766182301752420966806999796757984244509411097\
01083354442805505022945019100045773364707413112944247248014204070562320691407\
89669861643972876395994485728772270200978879900832567193834691986441944222030\
00165596185713567296259061904242307383581244877066512369598272953327747730172\
38779122773637208269054151824922032142939063456370885063957308314573912934393\
26854670114647955900156644920548232792352418003580681965059115687864507247463\
78478333105595530872290359882865090943166978809664127864135467022388895657049\
28752441085720064854658018753806829947807463831831747042225184847389043944242\
5`970.6744337273145*I}, {Q0 -> 89.`998.8860566476931, 
  Q1 -> 85.`998.8860566476931, Q2 -> 97.`998.8860566476931, 
  Q3 -> -368.2530774661408662610134596466953266973108228274813201351087895532\
65770068026331342571884872953471305620950734606164041547303866092204687399631\
33650392909267986146776118158496128259409132549319545904153006840166071995421\
00924108541487339780923612686919398441837678882025598160674414413517971514982\
09998335842813947498030571623859538419490417016455307600760647281610257973441\
18538963153753488953892571926878368004992305201610096444068998997304358715787\
70756192596257437915378495238726165117579126984288668794659696111068645508673\
85674788512499687402368334505039462426336288063097774368104658923538549550628\
80775510170950465494367844899212902090101133121695204832463334667213606456627\
03625866189050514336553259117770297672439413319475267159095482973944578788981\
94471607402488048669181388920387577315058232177397133077648053456370590775107\
40384423984737708019309631348065821849869333462563846469446963909546253664587\
51508351158766099166358198550174593684502268833198000544567411326933665`973.7\
836609182873 + 160.1433328378826253299673513848726282516643739915604043068552\
82678079454045399697219145827443413373962081996781815044818518414986649792607\
39661849581715811530395040276812672843051658788584836976508231649373337919401\
32093900370976015874393973241024348122736814447554116340551689868489226161638\
43395999457938749291913632119353959375350469026906530052735751580216208782975\
25183034780811257426222088260552569621292778865975617488296914082186270984357\
85241001780977777515426845217778891541501217829043017678727091322010873747764\
84189606340927115084740626907955558445067498572536931722721636688178825694586\
98561187276438965064597832406240356984252947643533484642157773792691906802011\
88629837089883308024351809714610002545915550692712204383049457184818990246161\
08259074250031111167723554039101488990576196463308031876212149766674992851321\
57054393689891563855050861271654278900969844190552292805983376703056564021363\
24753096846911284556041962546525941621352713768143045187423535423111435177532`\
973.7967243252193*I, Q4 -> -189.333285142454593559824418198745274751048650126\
52178469366612830488557363025292511589126078343703038437274779602877073100698\
55549261104668168223679796156457781225136938496029461466336866479088219793503\
78753715747120711587607488509795252787450136308560898815590008089572992244102\
93752111442205154293601930929639960723038063330914524096116791838293900461758\
71340480127976408062817129291924012527479664960170948757646664330500027619705\
82507146426130017250654872614730533535281608456215173497950538179883452786437\
41738684487398345650023580391472551970394465131731427286962038343029828312355\
93038095719722490488182811426064182311676546971927162593077855512334685002664\
52390684585477568451977532384624163207234363384233890406860867350604216145475\
09928760159628474120400792891184604992606423126361294096617692554718374538095\
20342787138614717473758425480516355067627047026699625880508770910690573487261\
07274068084180034242353765170056599993045327920809587711796276584444356190893\
6474390621806`973.6972997830159 + 568.561749549832517963557097808666343951221\
33946083772543881437158912082690287007813127675355302340743684105006918232161\
99119604223721996317884960247619822265240438828613580892634544392646820560216\
00858574063128157363411405626516961397954314063919506490628295637891495532904\
99133972099883555140672428773962306222908718031186070049656184371447970569135\
48205720914113996299231899416121200568032743433149883836728713256521446260943\
57985672957708789399678691706620536645841755638285495671541360022354919937394\
04982806694332244881339651723455134927288816637264984782741631687039454404908\
51565322586549330027667045520972302186567804070840707790960042220534563374364\
10332307585958026307079543304610802488284220736984606367348059480485656194157\
86256509227979252510889430183491757825628454552468647200402016706518519164330\
37224282145830248665146981514489756328085927569943938998630483546422557460599\
04234366718977452858215326192134156536859551419183062594587776217877070472190\
6836527018346646656`973.7967243252193*I, 
  Q5 -> -408.1521584036472150201463093744854670060937574686426645797832475498\
99478642964444496747716015995521919632456549952648039838183380264966225350499\
42219622990087739583568658276007390653430590568202892713019488999942586575531\
82299150654083029173572872464611928493041286140230706070702544662077434761005\
89211033445144782730024254402262987873319393373222091931055865623807205196465\
95269860515743971286108040551643956336062832766153318322586251033768799378781\
81216019955315276897131281683576300402285950036607381582658091327857624560291\
94571373841979973866740691729034983665714453524614728136251966073444975085763\
50254246666479686738020887476847851563703858172171876413468244953719666686225\
84416573114846470627902805159171133754400575857952811259901582193496776132510\
47411786461468529370500584256150265193677051035247833991238804342850302023409\
11573092341610229283572412462824744593832350053392518087679832352178831678783\
71504253798321814308014045607815672266583607939613189821064561565418231`973.7\
967243252193 + 7.164180200494536182340921448814817359871309151457000663337895\
19245162987050229799382144079014065970845547288372590317750028613337777306543\
97750680983728983756743721384003659660419498476916810651198121464049455766614\
20245158910897730826115982671093818834409809137716586276398620271202187379999\
90660549700557251650837134238658023933632177946259669078787919560764631360475\
17007129247651184559220139207015186587024486559909682655391185253060887219677\
38721448425268708201288868003230326245279435815970691850243665957511833891622\
96997943564180087427640518345434426398287451875788991466275691922374705650722\
49229503768834753315170935438302343811355123342810563021379005976188725712106\
04675184170363370073771119516670018015075748913689703045630765908176286254850\
25551292294767016281373735992166695598232362311776776534674878534427585334029\
83372149008236270821630270475507580584681623524323625865711703275193209838631\
459107359474563052475814401593347287092098425756700971337982820357620348924`9\
73.0945086508902*I, Q6 -> 107.22915385537897511154185879046060673395552375694\
27095875654560584660719848550484651735622987454017744719040490190116207380117\
73788614128357149927083517507872011148018001481765859408406965392059839552086\
97539762346701126019958795803355887008875836442047909953511987927032653731396\
31254719061334815991557681429873009719291500974516519907769732903132582470590\
04102017720106514949941218747862921025249671933360575316386409132584751201636\
48788641659165309564560316884544095652561230058551346600051122484709477946033\
67528559678509929147407742353418860445675225386321543316347440151048780131460\
00956015048994595515321195201518340724572922219477393919239011499530771241070\
47288091101704293487398803298375659071575846826914166802419837443959088502768\
78072189278033839846163634215103958451021158123411667166839509052669944840062\
55361311559077312024461800697166538227395603410325808513456086791602148549069\
92162279261068292903358761762581436319241014799642731205913901335370097898513\
13122004398`973.7967243252193 + 312.44699546855617951482720511276487958441963\
66160240504075714634373750527849578125681062600102294453986560335501371342462\
92941922097612565783081879515366836800105035077730965263846323848049813142837\
99891399655375094962361041746520166531718313630705596311882177137506648893664\
64768737448306964847530447995008402313710800926523292357057243920559299515662\
11510330306779357687902745822215346211154422855591217620135138935427615188388\
56937882230009471745142777519759790954840467239114759503443139864765949191527\
22348852202093827626686864077986971592120265527453129060139474555398294326482\
73189999283334695122296314525369236217766617800721348303083939934287491738939\
32598437327028257872808879106214884722319144427669662499826823761297518115233\
89342713153654989406499915476062380976496804766739253409897146120154855074224\
86461572402852099333744828299705643837632756852727661708418372002271638288281\
68428997721067018841657865844636235365553301402887135650694661559199940724905\
54111475010179581`973.7870854103649*I, 
  Q7 -> 316.07728335736180679626240037815966402376783503500191661118631837826\
96654606470428366993855945554517230977147185896799445931687053681876515173362\
72625779453383556123689548513847636649792438136789399062782508617183452190183\
68273588250885108360356774866125209132257620062675350475010067769607286943564\
33269034487061908667149546748397867871390885075172829741218219382451322169228\
28465791456973188922484849542125612294465196252460407220052671045320458096374\
69648743069796778311565967629916592549680782095745893178352778820495948323926\
51863829722793194360896834134857792250476174056452976565423376701715525926506\
25877803356851970615298053896897463125251071487016148614893933714573128040734\
43961579248816728751302890738160524663771215993404255021241052109540075097229\
34087933540275396135973658941082845707564784196165020781427407920205367538228\
04848589086545192884615998489521821815128026702132722126044609459845628473526\
0129747233268204865316296365180134963386233914548723212661023826816365`973.73\
5789788074 - 567.404703108363091217480231833871015999250374463045717254480060\
58257559165273007769100093511356365892898651375901860273248745087681790862253\
32129172330504984545414023593527612778991410935640209551700581867504395589753\
80467402931506631563200854511620910790395968255503438565566351868356998433154\
94544186271002306791625757206264010714315667314016905456842524669397364952924\
04597565719593263270348411590816282362316387856864798276804899539596083635196\
17974124635221084193274497433679100925670007582716206659768419447026147693963\
11263972890054544282336021390668333963648266398361618329255555354282702240486\
54232261181337955894922673564432908234373744999190598127686987785966371027992\
90556681013316723733675222289481131697591185027601744430787756699739971767054\
98922361339883083444529471962538426827323683790540320295242085720616549431645\
00376800754104844072895169674043251996605171308203906561621223303318325086744\
59543035150007840653897859730832885509616305220656295168198648950386154588`97\
3.7967243252193*I, Q8 -> 504.814169115548746603937721296806516673669892002025\
31043712135149947166876112159688996779758570783120973902512690911985389561058\
65820326671771079526361377928910414371882680054108613415889581781481605671348\
68712647393405247392058322561733569321699068222497153276261076032728100192738\
96068464146653500112804144147165188128465947604561488812970261278059234343923\
09717153699559131599093351329488446663273996695604818356285438318200298038956\
75428111252626358838174013913602832193101669826844750922338201211319619483947\
78297778131963344035264615758635839347215207242837691540842075391292655776467\
60618270227372854459407989844875049323846803276562866107898177000078404054989\
36037720090918680498526203534253785468337167679957763642794184172924230991303\
67182622002932842220286658858575842621943329423840511698433659087517034285502\
66562351119707390159852239393606800383447734742694720054975568368633780338199\
32727535698733767707272996513245031319768848867253055924983886260402800741268\
3134786352`973.7932538294605 - 90.7966975044330432395253544769107946216211250\
46686001748909916438237039249534406878927650947074153601594355376320661038786\
26193117582538682463417692488241629687135108634819501716100278898869248664826\
90567447542900052640244543851477713098995861284627551559292793911716685027095\
72866100440446758697469430883556675155983115158132521130996596625139130571455\
23297167923990574852022237596571709268073055032790946614962325062455955765152\
43930563921125785457696000599940235577514008169218325311142880101997385076448\
58680489194144387452823573645099604027380190698590899078253278389485229965063\
48161676519228665696543862289243176701965949965912089779271784022841860510783\
84013715528929721299898696132573961238749921576153541897910416793329258241211\
67584910780310330916114731740984184498710903619968845574804031923939198112824\
59556677688545554851936864022494706103811714435549410694426379870371429878286\
94075637367960759161362321887415584837487776515700485612958833023993421721841\
589042007054173`973.7967243252193*I, 
  Q9 -> -162.6909787340840548911357895639970416441340249149502781336789945451\
21183552150136999139188783737999789729131083353915758649431051803706311334715\
03661319403979529745404574469478466301076555132669979363483175516565121854534\
99732107254876684600583222367936750948988618177484649493115895915909845339641\
65112675529565926226896668483757027358785549106561709886688708326095927077646\
48769051815103173639031801568739102100019839577731090848826316287399087824276\
59178884919151457165590227453108111682540757829672498677829773651997873939432\
95713200018574254772937506249677576187115709520102883903665256114762259792541\
65318584216601111418127721222050965844454843445148067133292698818309736222149\
47547729811932891439538846678555477809220129172533370885806257589374981936244\
18658216420915952687615495999065830125877808742107709515546850323605382228491\
76390207025156626343733155866967638303305232361962212512033128320221338466072\
34045102246294669441315629750212205313521882368609990686696241219832162`973.7\
218290631779 + 361.3228976652827409228160383599466361607533245522659266587590\
70405719244017477756743923403532304893870401751875809559776531366819089813395\
79652645374433445581525845314361092754482235278446733253725767869323034017332\
65288161909668532815814427779317307649274968465848598060703092237014866855427\
43626388730977751455560875921220724730052967931843785221048382465056400105584\
58814661018730422920089772061104626637821822882892629096951191558644357298619\
84114191057608822203257903193853941265289709682593215659288964390412722221752\
98324326068040231616272423626628575562516313842692075250252293550760877812148\
42623518124790249107290255474510491452305131899676857399311440448919683117836\
13369592333171159763679962572886495962463648263674905484947554288486226318837\
04793169178237207771861464553383755199998365938050058298455197489113549107225\
10114850975660191174902204961642743939148307959947316464816712890533304146212\
86776553240015456449290846238483181414441055770649594841186365888581304826307`\
973.7967243252193*I}, {Q0 -> 44.`998.8860566476931, 
  Q1 -> 19.`998.8860566476931, Q2 -> 49.`998.8860566476931, 
  Q3 -> -140.4231535841116285714921964847497980407385485007347666917805896506\
82040717640015179765665147642524203977478591581220447137874657577105730420178\
50732577758660408500501794106156847242320332332461532651572574733472096685719\
28183853718375679730353245852937887315701508031960361094401124675786935450789\
16256374468856655531299775832245539898530073239133093588510056067113755776156\
69842323779455880403858798051750489313537466478823194413999343845110920837836\
86432041294462945823304240623072766195840079618080621296742928803122302249699\
35885092756371627297122860731183769615263029815726570636181335053747407506979\
88084280482309149925491114770295464886076220449734361292942743665677902647289\
60922644007894813760126469434356146753621973558408004948053384960482169701942\
28415278212909225060221684762653306054258146562855650733357709628220642345113\
94960566102908207138112133558419857272751720147703540609010077317266954395596\
14636131666278177498840208192203138377832106037265243369042126008748511`973.8\
53582464079 + 82.570916262656158752147732302080244640874299253958512736748214\
44469732699339506694793650155322099204134255034907581924578447089857856671785\
08728522165880284687237766802304705101899839356641505485683690485858341056466\
04090427402989431123920206340456858969202390621221051130096962822745387619833\
15457501042955000334840293899214939679982049649985682888263286801338379615741\
76498384937220383072780085631672626091173020764426997838174035965349985654716\
58266529795870631709218429379491753233173759577856158748591533296475775317687\
09331087758375495256109896105915066805233874827737803432448229420325113731610\
74684921729974466646478101425033924162712698976023758659158069112555477344390\
41816828549492315562706733263266255204794696583618020019752259602710162193234\
04164910937362381611077551068712066120955473344028664779112706255258884344133\
37899638780183972309382754469619880208490561551186687548026292704249555438084\
342687304076244297877452587812985368405580601309804087719325262649223491974`9\
73.8560718434856*I, Q4 -> -4.898066914954289344834267557503501934904511722972\
68224173333970546073305339501716099507723082852870358673957030675671707242096\
44404994332470027114381442646367606776469912925547892657525553625622782371648\
33517745720724707455183892394939132367206609581517260621497469831543854852062\
89897344129094678450333031069250142508568760218293499503341136695071742002332\
21223882218445157938027126475468879439975852740560219009818334829093383022564\
45198404767338187552047921855196307718986756159844914218028580533163936595747\
10538376184788227728455436140461630543560392936866816805103535485789436801673\
14095646315458682705351459495182610702276677082998131557001702643790115296230\
98798839782839736294406532588207861522721261931327148299336480757953226560869\
66199253872120283003339798056868701534411851970094688407073256524048258870695\
52749843206796461816089150382563325900842776681137239164277543851107341200594\
44076784908407121220739835405605449830889345049729575738138402426729704076275\
9562665145`972.2107340448582 + 492.504192216540415654157635824126858415182081\
38769374103075835347960652678640941460317020792795203650327475348031840831804\
03162622941099580757714107733813448805502872124770859662460961613802839756166\
94442811736437524136084636546929157511664511555840105680360165084973150355604\
80913057259224679808672829077338155436802334125817707989953976535704773811550\
16280630270532120876605220817565871390077848401359350970069267648558648429964\
67695283528584354303612292996181373686455037357950025947090766618133055409432\
86491214134874656139765639741694001561642586122418024140318489263626011725912\
16547019766619180427135516484881477053655423623074671747028211416141444039653\
78026214879864288332644661642597739382129015480805819569838818387986321302465\
65672333861037352370909035763908851290137647767696411320292578827275916359221\
63114226309041098490006879987383278018791352311223426287251672162083760821587\
80275801629734968520589217562843287648896940656987681491197135184666068715559\
3515517594109002`973.8560718434856*I, 
  Q5 -> -102.3775763705784177711640006006558998376878168867351380311461137804\
55172818757284958644360587403187070897549967798419131971700353484114381864133\
57377902690963492071474387741532427585688323280577865664399081789440361302140\
30784503810832343686682586484083963427392552941481055607605316728061692588049\
30430206633955608840828000177172775437519144956551105447446891162195483202826\
57323282082389077755838732282935948769935201419837042284303516704875517729507\
81048592160973081615800759799763999056337267206213961635546012289112125320291\
93568249721775807352233689705809418609850628857095825383414524811180646488462\
61647706943793595590764106451129649697767090192723280419426493606541004599864\
28055339586759564081910573705374783101059894761752676055843513284230150902046\
92746905406900101758603660684926112892296825994148463426104152770849030559847\
91505998302055006476525989755927767735557196491953399100595910494472983589858\
8887562150705462908125879884515484132401265275098247959063345727897966`973.85\
60718434856 + 16.002406753571567222615693810296135070924382580671126426732617\
83564259019124453726154441676468031175751006895434613226006780673185886442908\
38328796646656294593968408854652226454063692970291785499693570188871904284727\
57694527264379758928402310775615431321423881920139563407099738086464747869847\
04432665541191017074193335830049210548949059169543600364290422977456061032728\
62420893688429797302436005278870726753342766211540668818114588342605058012419\
14889618874728976872910503519374590946123077690811196405510954777094133288638\
56522049985759774729170995025265774923045691435799946353653967340354959857359\
30735017132565982211753958829209367806351700086931795249437477739372967764016\
50992283991799764253620671566756130599958455136791695364281102967047681716124\
02328739814041397436052551712181984216531633155958057154135318831441081281006\
28604013134827196069085342358513126922784324215875125761437584895091424839204\
44969281005053034712162380318071889613520446637084358183840253698102715827`97\
3.3771914895289*I, Q6 -> 91.3272667896835068222722515301623575921076437312313\
33220270631223234492525133418410724410508763260506725976894051045339194940162\
45685325713536838537182294409067749296638925229198781490291226682265176004606\
66056522383585665316431092684420819178327730812980739661658424900711092417064\
44704850630370718870858437117889708982472546169631126814058753052393257987277\
96249420531984201187967145710854456645468764620372291554290833081998578617980\
71319722443277545078846627487876533027571934580397800967311030491756908689892\
14715717783041081007868402190919143542894463070526597352207788111924406094672\
94117303476521635828902277968899383425395954637050714246736669519471675425070\
04614971706123621114896669314418965976899347812796893934773387321205930984444\
00240069419276097533175534714125432825209423880693841099209944129387430621550\
53787234854921412814176033014327368228352096175458099896184414691501233730300\
48670231502574426919364092504567405335213617128190258133206894311983904413839\
283669071`973.7880766475562 + 194.7394273606312651576408186521492776620423353\
66727775424469060167830732323184939464393746667482113803936345778519336832051\
16152764799665323281294353660078622376465133918336426222376092644254734918382\
60333400858680928164900999993768215711202302111334474300489658585396809804073\
71033890681342339810388746899722602648223140195803330313664879860076206140807\
21737047501674987622113716131225339460348891923412616645924722507317347180559\
19520860240521879247727687985011784033550045668520602743354414718007981928210\
14795743610897654471847598687263002164587952671889197243700587629812232262871\
43796595552633582397948072755386298975365915988500599380480784195669689009133\
47295317822691771554092929133960210941051139120428578062757717559989923138072\
03679794865376439100692612447828096516726789439240747004043590249034492030940\
61117190017924418673404735475085810338181034143020607224957839904953343374712\
50977436710772240767191829466476736702390842601809132824624720208199304048231\
202687979080008`973.8560718434856*I, 
  Q7 -> 167.73590108942976562564566538449528754580553369334823440077820485802\
23147112950447969161346084001229419233819916444185723585712798865114873530071\
32715612464262129787542331325569150483349015241877035795012796479707841849027\
87754581353467058262068334712750039628092085042431847278371006638419439348984\
03570391776685710920715455955520707498129294192524485991517896200562840160276\
25088282111727002111246067945122781129010273803373497843600774057871594634812\
25573576418551105766953652213192917785586298913382550418422188585933332740649\
81238353819678037713833412158355090943521806683598946498413935725671182861228\
74875642064509845424673927277867679060719778179582480027464665038091015855651\
95362817396918942345266383545954063614210323176569943567673356651809297758062\
59275995428693365476276907254709789812820119048980276836494003980316019324757\
04511056110197081389737244478586956746799293661346869483013459800078511080267\
751095619893877980177932023616443190874295486333665327030967675823989`973.542\
3990780235 - 507.598667393607732223299785565490147588334923293664635201987875\
17197513084747669460097204635162825647758133359365078496768072239438830840073\
07287530854841264538556638291403877336628729072442355866981107596091433586517\
84470016086485059709623949269303166283512094069456294552847795873220024988996\
71381615704367281199015339517733528856172670739779234057774292718503961226275\
83503417376194640615735069779975312674679932841089209516003125544232357032570\
45377475484910250240028867315503474193622358820143851585743561208856691327624\
48791923268312160915645131257565058083234454378697339776179106741930444235108\
13210608829678473001352176663055132266647215965033707438908415231691092764194\
45537928127762057859083417184237363037693342712338381616291155538122984812343\
97019987891609323401721190727980727823590750951901460665242796828590432566707\
69490778538757447254248398609083028821707456633166501251452932995208889196780\
088579104339028028968554789066818771179646527860784525038463977470833570012`9\
73.8560718434856*I, Q8 -> 188.66533580041359798031404741804917733185590682343\
68347586112031517290752655738402150763793272092808485268726644586949642809545\
92743040465105746683622880724860001945083046170461461629409519161384435819327\
55870149534817919595708928018218025438017753518969689016262781073444186143771\
39896701967328636886850445474588381869637374552755816816641318366136049919133\
35317311109737968099716206476516148855985679021463060624238213202712345836870\
94086037152034742636069623505421997153240390747125763504604178309787420333630\
96069126589316039243025966224526022619900596717325981150924132974427106166288\
25829699153442738080550607922053376292845690505907057798520057439107492018754\
33780682542842219202404120127870598583508080593613547934294042813996571898150\
59221480934036707080161907914120095295586452896574330840760826321960924803006\
68474452749473511921173306138774120306351321597704447803482025845716601753206\
95386248976059833798074833348509587654358136950362235023070131124812239856853\
04269357277`973.7229551557408 - 265.06520573139443657919692541981695355561907\
41216256574653775922295532218119043542928712027679756297792891096558433260754\
35394172129461795294106848667875450240388262503177542807950538057677809814476\
71875834947347888366160528065131244692491303405013269941271069656849099937185\
24653851106036952927864614703388452782341749799248511601739048067167811228886\
42299347258843039249910820161217638359711492422931460199445212169921668812416\
10361041116034517607801326326861841601745829279115425599547068683471622712011\
51040160005578776273227565183619603205643188451361027501574604019077682802494\
73039544786011619982225511554354743711697456062437740628791754425588205468538\
07121961769966332358744234708587658906954405334340929081742563279421239769062\
98699026400395715419151620462364515406263498820605891967406865468151042619198\
47075870775901293838026553384490212948543175918644959423536007208885669465812\
38785838127209929351635170091651829041132177140229743140110100923421173129994\
11952936416918664`973.8560718434856*I, 
  Q9 -> 8.7229638255780655712659271051519308818745656067454805045958333690065\
48242418325480276568090652469749931317607999834399996745786232758449247252531\
64551074240524603538246872037270835547871545078309913894127121848886640384138\
72199718335841163904254922753845652961043923439331038793638365462357486011738\
99726095429215095218734022041328706584999496376161577362542977248816667036922\
90342112079073745490250049518486079750670791588659677660788297723882509193116\
44093264535122853748307372524578753496631237393581051343243253904102802346495\
97346570760348448921581114159627076075861376078885683290813056078048553766827\
49563289381456390602046916251995093057911241518073145152036163763043994880388\
34335672162222186858344365230880472477853652369290297805351840272943141133342\
39382059647969367149621246080263634437287677790213460081550097329082648734313\
42010697064355493970922118046852144848322791710244548045418690150133309540165\
63183502361478132534475632630711711323501703458918590380546960581154`972.9218\
738609989 + 168.5112433457792033637042452717661164204086559233126625816549599\
76805897410901172409077115849891420567869280100922729977493041192240815614243\
24635898659168357972835776016460974907329013167763836150045586425393567454976\
82727795600862352824652730066582333564577030900077108836667287616496887530494\
76377192858248406551907876809037484233768646829485172241359127108764095198917\
77225808992530714440352792657938780988866312980674722131976832450154207040512\
32080860530570230405622864956009600753752816002488497371808334188219031110764\
46504297733633676553326723558844244719739693992434485658735109947016608463125\
05819580297799360554521617097241902117083635826106905872039238857422103582550\
44381091479868425797880826222905016520648881188104366104110935039682072245599\
71437719805684474995601013081962967133155331471035044906279436915984981084490\
64370210598970763977631205546000204473182852162956107752341522184264370135577\
47633955352180888488871578863668661498380619342388751041493159017529033012`97\
3.8560718434856*I}, {Q0 -> 65.`998.8860566476931, Q1 -> 4.`998.8860566476931, 
  Q2 -> 56.`998.8860566476931, Q3 -> 166.238009516918679997689743148980507602\
67336095301662288506261779468270505985309598791444525411694681617395790852265\
61872057306489762906127774379998367064490118818858207093128835477745117956829\
94146717580275420242350151289303117262720900281513366504704374123342300387951\
02089708402172815484384587397251828468068473972364199738316876437026332429822\
90848652977101489304545899846776117887634025910716540884606392425012032885652\
28786911954959054120595707024776657677686048141400470337798893921148313067357\
55693585879408985745685712809378304824618205077594872091687564086986230766168\
52348042162365966622493103138612370497392211144980429900766746221917927205894\
50643394902528806197374440217998152388273309170357360516902760550684045974285\
45584940111932517445670680137079788232904781449967394730296384711568587178413\
45857029314208413739749831665496735838999346930883318651497385574424818110030\
93617321783068755650686358065089651487411467888065667213649090963050599068540\
7025468774562297547465`972.3593001926796 + 30.3476946074584470302343816720295\
51417555103966438103006760626099549166437058079076467336130151615533917454388\
87834139853701254884779144662789067767631147303090682147546961629481886401723\
18364769388353820134389415321389488182315877011317596723844397138867965598649\
97724100767250052434830826663353225568999941455973566113834325006806096262547\
74766464589210930388382197674229375580275206862766266117785607846237301980341\
36897626301232175390426374862319469252332701252905098728817753032423974179607\
90189431691618928995010520538592315439696776054731328462760046690814513178469\
47060175871742394330270406497161958785214459642157990573452116835884582112176\
86481895454744294746504622052842390155825634493526060059604623460694165551596\
90121488436126768325449324343909854782342893162263408965144197009807035921820\
23890135331487551913143245119097245332573693223999636829279680649138456081077\
80650281636386976687570011921907390231436317972870571133049034394124753011521\
55570308367176595736972269`972.3104782978668*I, 
  Q4 -> -4104.090149889907448116441242784799997159220821887896463057168005485\
34731978247182076949723288626888058415939020541402895577368124864408233045928\
98445580421941177734837020922733970148180500037566909829379067608619073439438\
18201223828162871908247995858781502656696044918988407711169119209791020977654\
83144432158905059190755252253217304377248833157680957276484987206637903537485\
76455282891123648716841518188371421557871895823342835874154376518331679153121\
55300243655384053384020998217489110720482942998067773939855191821133037495362\
46124180850684450107064596888441781585890562882629277989994937687749522135725\
49165482308290096904954100014041976257281765285839707303153541587729052706941\
00796396689130128239885068363946622288120784274811495071150454099446364500247\
18260907110220731566144821707401281712740669283407219443051044443907976463528\
60363939066005952061068616519930171333653747244475222752248520232847148218442\
551218726892702479140230655390120000473573395758415623484808002087294631`972.\
3575669826632 + 842.120128828982600318350920648495721892011584676608723048029\
65964535536902752295783483723488858986243493070189311342490598343260600788122\
67507786978946127052105391063260133132185476771700301843772818939902310842354\
54364884251531794157609414238747817202705094826940547788290382503619516837835\
42958385428431771704124367957683599939784161737512501591783918003575438370706\
03791080253014112601288911500996678379796509263300712311996397015926654333282\
99378916253520970576226320212220524174808974071236333993278127500772858202952\
19360031837319807118776264410414594570047309849823969819074651507647052330300\
94862703195977098941014320046797014509951169445985048357108185004964134414585\
41603078107689607903411055790267584734156163356162612143488815990805910920479\
85513906537270826164859793769238970356654790611645443281172036135722820138068\
62232181979060205266174274747928849950140779159732910339924750442024713683654\
69883922228405316490881580510136926241206807613645459533494091980894085627759`\
972.3593001926796*I, Q5 -> 10.30307367376221180500799826112742305546061108537\
33483622982622641224132808919659279018037985958921287910668414230380416234461\
04536428755615995724454945802054346028615620355849120751435332515011021165726\
06375962757600332563603059841908098975231044511411317724532581487841059083015\
30046948457354618365602839589762955712824927764991936196567245254771252493607\
65547662511533992530240091338412674450155845666583385768831479000172539146545\
57860623160934786055671054258271160470969762154706549389229482513222427648412\
29178724724902201685208379742453750498070043315790426702826161563901577043932\
46509616477305314194571069562414117848512296526089474763654855275857985118349\
53905300568533209250390783465146100360709125436163392865611913699845346620848\
88820752689827152959234454661704652981679690355211525240393626054813216095888\
64902778558472417992420760134598918404664937774061599035918616391292999672290\
68087737831973741987580874091264723371126451296697129218762972548596947374521\
49142315968`972.3292529940342 - 34.070073260705514238789304601910443001566616\
44963353629824805190914072613269056088654401903584346049193353914635061910735\
26177450990278920847566912219768212197506007879212532358014556974189818159831\
27105594779173960424586883363949437216457199332230363601655420637500490276124\
10153435355209134878859810739557843613917687271429630958222540391998220563917\
54795105606831103295591734514558432242284804452150082292902072115041067951658\
45674520815666736281251902964225619488221262249506077777048062233258842053629\
90036193572521435769525781935351862485288634140547486163106937656227342374807\
99183577424262143579197441559099709371494430932575908190760510866966243087537\
60114924153039982263553483812391407581995360612962585741733957680219647920831\
18130290500177985649090308327719927201923215287822168822799122328730425616219\
79755011113802593102330849107687099552518100847857543325689123595457658024531\
94437749650166102838854738473369313351236785525752416026751658305912106035357\
9799924179497818`972.3593001926796*I, 
  Q6 -> 590.59295993166446953233626789079147509222222782645372717035302325477\
96054537842798395184255655856839053321021004008732087106874064467898927003839\
83028730929087934912875667240828005289428519712672688369033221894586914811365\
94066005686220034303895278505988798304640703284026294041449083828063066222731\
78071995649794381328565529007237719790598686613603192946550197999678708652971\
98879458031567724032479082641445138836182717102128778108069578452384727048170\
35687308780421806114142698767821580828996767370633715927609013795184643229596\
67464856447459653263799558387305905869982080679393154063160195065955951817899\
76686688898036953272391766802450408242353003508266847556656192408042885139470\
03113953134163543023694278208782637405008498977630958114560794857172215230216\
12716782927921879072757736430272754476841777005546948168552728507753693956246\
28593048312062020638277540759127694624976393202262470675862044788634354136292\
3701398446975332950637215106793366397192618942107686623436174503632656`972.35\
93001926796 + 438.79779095193311179088757772281953588372661373811699224500098\
95823203072340574773448773705822606274506590393392765309803137246473314974644\
03714644888194012080443008098778229405118895842774652551418932986824515621762\
54837705235268774586668479483702413501787813649792697334990574363857843047338\
00430783250445061976286384448686464454978237945938660910762513520473258481961\
23090609532363076370267829464134743008308694901440429351785514343839841464767\
05378706389129045761609395553589800051457504580896565501133810710945450323744\
45637980041548634956733278432208269301019465408403111696251184697084708613359\
33463264448642687245796541551596776851716359470197474741335652756711889144803\
29002118793690596136915783894770041424919344205989436476888165995142963348564\
53963729235278112960585423126123774282108079247642951499905319331162577080767\
48470669752451226878950132769265383583486266588730308296799138336144308121100\
8989451849851580921725081815330376770518339656256622344656094145764585195002`\
972.346937499908*I, Q7 -> 4419.3375888910284313461133759922889619914641443095\
98861967267938706853197448765053572459730323516160461288372503928355756296943\
08497465347854618412274652805182750279860429500814478663901705967992513256635\
01061718481101012932553727860193302074100288141133643824473714180776775636353\
73392364120325864507068445884886993698118330701592840678067875252700580498262\
98714149688121838370436035889678091932082198227249405037219911621874429273982\
07020726384377892307202347866778677957134128076580107360390787095767767288333\
02327497080365310961184400189510916349778497163311440254217303760508010470353\
88101238952795764225565197205270169455734289415198585346767251179913544686929\
93847452173707043599490171560303185056529603975255070007027945325412114077084\
05486143676654562905258579565751816470877847864146710681483868799757011727850\
31089084410787243074929691739861362739378677377534153239581619261987196182591\
48163826872903501242513855006404531123220051559962257646536874215086592180490\
017946180409`972.3593001926796 + 719.7887295694242721627076550737047310039393\
32989656680878170931046294214424350267456211077453885216143193597497295873066\
52553748927320949442094447389427655112253411625739734463664127507482689755173\
96955554681265887098842703184738910140426968272123706169891263864406671545828\
25682459693147336276687588519555694095879931196906024415058253377941899139678\
38173800902954167476902836964181753361527259373467234953215349303485373485022\
93742617538332085948133761898236905826931834539002799547988747056668947519539\
73937803454493026148256372201951648838606425321976066568787071749241874037462\
18204357719372300228874963740385569719942001584031548044792106412552109911661\
17305450846753308033727938072266834506802023790337132639114906932389183698680\
16465330983393463682490985322903683258307040852221216089453565618013878935292\
91324095467406946018482221321079432963098775885836466682554299222389244925277\
18384525057639298049124453591166008259086600564943391883670258127838556561757\
94362158503175509`972.3049112386559*I, 
  Q8 -> -2081.368255390280617222505388478194170180231320558920839296910391554\
28842387820123375088016081845243466191707322445227766756461761237264814027158\
93656515516603969524471740371299567897286379806668343125701061450979227203121\
45849842776265123096575127333738586425212096269398323872228966576844011722937\
56765294009759260312159201207030415770397890789354913153146805281935919713110\
72251144822549624062951688566676226310530672363003606622685390219658219155910\
65755298072318250081203240475351073573866872255734473685339032994501464657727\
24589537580322574011587561975646509729186234108295583146398036956863089844013\
39499470894862256531309651494413330143073728470753609714334216068997721840488\
21550637296971196259921002104787170202739551198346283928987608544059846655912\
52452944141242364518376006050499923742287615501228851180684207801815809220781\
83580780262423660680486237559132712183157383447457601668480331773150716290908\
523852218750133982938104436153998648201310533517234207425605859905711551`972.\
3593001926796 - 4163.03658741154809886471332774592817374438074793227221710227\
95785097765615744487902168614836400440588778003191876094950166584286671937158\
30436197692692603104145202845225349543807356216131871650379847372123905387370\
12447893527149211138013839549199058963898984259988616157189002958574540829400\
29479307072310308948384716830785136014266954938625976073245394822994468370629\
52612100785314265061348198357551495540989752226057671284863994586488474634880\
87151655054174131587625587158979893022217398326120952067322491687933698434816\
42093514656292612039192379525295183713206206384509421910356716146739647679306\
91012118182232543701261580221189146182574730260214298574963659722775163361546\
95894362317714923162563315562593946953473101335333397040084263878488096854870\
14376180859417013006129399004350606928732787615923391901898130256786617076866\
81331129916724302364401055125580451213150253707728082703870384493867604131137\
84891211040182446904884559526498376787777102379777726550788610589167760795115\
15`972.3547952492878*I, Q9 -> 233.6164184783989347061072828691480135352558919\
85638339044539633094744740482942865920144300693328633378517161102430951037831\
50075123037311501360447895033781046729207787357856715748511974044705265523644\
19486295433566039856323689896634453927848643099182533904049623762483579222274\
56618744883559256128219907911811498106146849397992762324072535991581803984052\
51928584323544347485259746090197075904044710185065906482768394699998046515631\
08167923659647650633506937278431493399425659425271862510901862611215692769079\
10426853631371765655291484648573994789472281755310774424208796021629002760745\
98825597593490461941283242978687448845614038754041990610679163203793020495956\
44948368764109198468932578767053931579013367038837103657659203702383991054339\
07108623218402944202039405432397884340718149448225980589211682599956349368167\
44940658940665803496568147837978162211564381792858509065678892951700576040369\
73269060635384298332024443394935253459716617901762299156684937149253107082653\
44171660436879`972.3593001926796 + 242.55929996332847023942075560870731356068\
05325464041627012571931279139528496343457996369526117141619989809215876767435\
03152817452313878846231385228443520478539170609634269852353687909042355476016\
12348652448044247137829589671344277480853252083051532447086997818503812236455\
68957590261876376215214902371850503522009224177846638093718088821964505663510\
57609530592971423011834162223870578252301470867093504322219620715123428047794\
62807302460771376006235703031691541319211894198475274828524161190932946058877\
95259713757088729542368010529965664312510608043064101085670019817751629239366\
70566244949178806693770221044578471624375781978156073892913826533049134984129\
15455490063245483185235680554798115133828178897514082420991809503688350473599\
36146271029454127345168819450733124176071780848393046708433205704174766919272\
91634720660307310418656361117488138063353892470204870679948571643588918116747\
86489855134378696604229360164365258058348635716197951277022488350568260268604\
6309967130159788112`972.3504755449015*I}, {Q0 -> 80.`998.8860566476931, 
  Q1 -> 79.`998.8860566476931, Q2 -> 51.`998.8860566476931, 
  Q3 -> -17.66254875330475312767423143979640161666154975871179241993816775213\
43851131293608410446869980416874971630554557768961577279390513553026851224721\
97916071666582211977765780254744794151767485164016170777802012632485081154408\
34284128869635991173119921979705273522054813154284213247154258355090211879733\
83887440532418503158647251104170472881930462801954211944210577062610896061899\
08162242226069548644197526665030342097914492771193379125533995975690873236044\
84573015556640795852707979596879533578929823407458248372943705128075777014290\
90514154855595170893912327157477512313128979534023125011665660744411820907446\
10402429377144794235969338896808505110629403967706136063743997962301929224576\
82710791449675544304868625520438238939630414341594643057879942102374078745495\
55760059741588375975127974441621308272831015670746410328676345417747156275811\
27033925109461013520270079645507751565601193136738596824283731068850892018761\
3684523374753553478662450498939000505516097986850807321876323027210799`973.51\
39780033263 - 278.49063548979952736482998154839633352380007154386553573700085\
35007447334802700577619715743542298029221342615362993504082674651106239133406\
31406225128896006985421991921515557225447956066012290055801655019530678934196\
03351933463523962463907918168509122329735965851871339253348670003339650293015\
38319474549718410262530082995319131116587339050416553812384230803513996304000\
25296544306888608321311558611428665154178503144368048322356676298228746091003\
24541498346048527466315928203939324309949329255331509855612795753615697694116\
21660669635386369645762765054712434686688680223084182964004364095381571452548\
61893840427594401793565386832777889811972632090637389023340657543597789249312\
94806630858794019194283741935007419269707727461114825752854326150415118179057\
12022069234727443535633310810605579752085470491469328394438305573390895370763\
98645281871304377239061786597312219492930595276577564318290269799124284699860\
2593736791007277880563909497440173873086311645564363378439769144927197631758`\
973.8132645956532*I, Q4 -> 241.6758026752785708249692826169465210670121708221\
08044023431307459304482741126110097829137362721933354135678178615712772997385\
85449849242031375691889445667457969661813339048978504331138843012925282403255\
41952359016115575346394983445821186617787911683383637413749166978643867803686\
85980297139124683806159047986794230525139246960002652299100183988504274993065\
89673275495894906505371840779086198341394385806776885644560565700826916914471\
00623835751027286001252951035903132837705441784796223282017496879854350568756\
24268545848949084966619228046892607798949211044325031004322569134194294257625\
41345043051194675393743325273000076175666758828875863525028539651129444982497\
95950275809857323207935196694863501806751916686675749108654245942278269318143\
22260571474117886450052035205890976135545966979763124806543363548020979398398\
29158923603297820048809944259140421182975959936202983951587674509310198336258\
96578471960556211423875401536942001324514400346522849078035960102926364448931\
500264994088`973.8132645956532 - 19.87591960334655574591116406702456992653811\
78487627213857291633376811406427401864011480571716265282181229093949291902086\
86327564831728411258615499733507061031441884829765136388339289338617713130256\
47783673564244441064935567089580534119100668514575873496239977372279606510036\
29018463657757933864861129984458959583028778668216964827831480329230846011006\
01539621443969990132164560085576272507542737352719520591498330953305351684827\
72966035840507811825284436919960395834492501300429571838560331981444030483011\
60338238845002161144421659340437846599819264340812969257311154915793409173956\
30750974345834282045378029825618034514718046349665875262819000987860801581160\
05656871273640788327804079091296003084195539116975765104194941221665255710466\
63371744190413254283184272280351920367481984404691924245885600690984110084433\
43608574452558294046363406074753882007057438763750474492577403234394666212094\
94167733161374739310869038497342898110289629867400261175955794448678358653012\
44214977112365532`973.6257979290406*I, 
  Q5 -> -451.7137816884538753430867234759556967473293719945430458366757881211\
03337988369616153806482717617312630382404103200259281761965126984152638029336\
79442788741611719582400707431720185154400815946735396383006437056414611930289\
18393750557233235019477509064637392839565002082054155337924957270074357415784\
90178089746232980616493793744973197626120624863477143239947316192506303019136\
52089007152019827003803747957911920669079627291104321367652010343379434348245\
62800524400734479488230057758911215987389840414303905147808472934037435109827\
41887359379218119185780212013151464883919617060021994913697685888741039312022\
20660475086457666165503971546868487379140895688147762380193170009390108954834\
98115376885766530236213847149984936505210965983539857967166308607264216939489\
48495199473385624363765630814403393475348870164324567162734927084501862252124\
76810462013528193230913024071331943186257754857635657511022335177718682210767\
13576468760188429098032541301158475843600418285959053549013941002733511`973.8\
132645956534 - 52.78887134865704226796322119744736827097951450777194214130293\
10819709417998638521655179417465326285100820002308353796086781770347327444154\
06456875607133590449954792030874614213813528536829651815168108463269902999416\
95537165151901159316676892370279980416089005452113075736550798383363916401357\
14359209425383377213668561619316819063292311522486248373284517864234414807908\
30311758081473951426601349387911459815616511633069083264061138884296886293088\
98148005268473717085753352241529415576073243299141630679819125402529486340201\
01562018313480471507151769824217635276609699959261534170657425342435844035093\
74245611142144338423218550218046428786197806665987905260337479430592708042095\
85570580320547410802501718405766976471249370900938167972318214587982150739416\
95269413700702194327385046687829056834272596996903222458806794528130512449334\
29540497876256252741140121488560988008818653846167147335462399609575283599294\
3862660329252546010036086560678871954402771275714063388105778413967009814416`\
973.5001489124339*I, Q6 -> 52.88373050739525521288872273583464936401847692029\
92828673923819176356991540844260083633453721015652813936016384053829683221866\
14941944509072608051095535827997952780563734611524136727130277891071987511330\
65335520794681311061119011973087824252801309483543927533651734601986686450762\
67169083897245618281757781377454873729360092736437892136543001213671076887341\
21645178810375358196423174452442723460665894778394012251667412829945258269792\
07788203508107053415570216823197108991542639832120878051719252024287192006975\
68945396879565026331551161292136858607514934556351299246854107732275971100283\
96704499128974925276630612756632233525826507954686527805528259947910872648962\
84679236622869988943574029535688880606967410477162240903183609138991159303988\
22573781006603358550197141798159686344348792570612976849798075046746595882787\
41743807053924425983851283022611000277638616164181518408299713186239719964966\
64489734300682099220467717615609664903172327386303339711569866669499329978327\
73868248162`973.6967607359651 - 136.57135658276992633043526428727904585105721\
52749162405844038269664395454770010658479352789610114559093334298480577785262\
33502985800257379637359134604271495388244148910841886492053579236686336698628\
53263700093847064396022048120576896193138067184636565730002929679881756330167\
70371825210191022392535176393245132205567999791011912912436971221741768445490\
56912888167962402800543481553500349724288979750598961014893615273487814981446\
81379807634972464735900882387703509472863702458243402916887872137956415131662\
52446663279709567016551631060109656650790189239975803583740164536646491275652\
14003907371852278050427222406123356696203140163523448347308305639393763681841\
72255298644723278858055020204228146336830120130556582885470262899181521934295\
41431395078103140331035842955565354334855177746391027201426333912020477776882\
92567868263411547806757720638002238924315810139615722725822635977684619214762\
80288450389952288805035487038265984902288622266201670970885073848891666347228\
34014536147112036`973.8132645956534*I, 
  Q7 -> -215.1868981007859591424031545341875833552917485200407844957886869813\
14050216750924397928138198841645199669671071707444943318979088796527372685290\
46089835478920816251875644847281109668390539057811788401467110720813976315454\
41561346370389894017365892680642610010846843627017840357814384322373650591149\
24992012659621252206599741328354206178535707409688653045802636799577728602126\
26113328692261356025961523268868785804063766168646488334736447037232770676646\
19065972567441786732633185100010961742580620651608300623420701948701296581689\
65321667136717173354561081304466489899032680327592749991322223673986137758213\
44201963053660715273784356321216550355828113227408219667751732461087532938897\
66146026941036770279855915089284613982666695295111449664670708474159399060980\
44301356002253187783418848914645956201757335874461786729637601119615988397524\
72900605871140114594513688872661800277426704974710886393787951062096531115608\
12150027205329601543200048085884627201690484391879899313267434207162415`973.8\
118513719262 + 33.00204577845737886479161366026050565891983805617640826090032\
98370697340806299190438421823813609996402215235435162970659883744949610103778\
15271627701170600510300949001756815354563132400270511775436936314011105125567\
78268569308797504363555864293877752551452062212183273473073404138739481028151\
39225085319987191213297844154143956490351339043372907432770691751209179248613\
80929229095846163853212889539407420322758627627731813194451570892619997850197\
57651068594753263001956219904355639937937474185970544681783449173817850448220\
66218901738641942781605752753475997137828256954667288857979834627743080388672\
96305432561793206248806534055700233670605206622908567164705727056972455528937\
47635290097022713521571675859456061523144846298726214338967416871516751381033\
24833553887554875701593849927627170724512676774077929198513445065760530727159\
83360697040676349899374847843843029548962424946238581208469447649129378602481\
6125183628164532222858342048204406064581239731092945833233075843181578075853`\
973.8132645956534*I, Q8 -> 425.4974086315581874307713769718248420729706670060\
18145586468669919474960674689743231151020771268534174981578606479913493865670\
24828062130902078728363472647642974676812685295851728780526286059282325839291\
77117493332273504890595137197435195554458736732946465604961640021912127370851\
75828284796052745564248215956701583031744732323731093281908427469961167914645\
83825579117778647626132012440018893292921850169884292729466705386889841966917\
64233630400816992796680058267379738760015937518734570030226990507781136343037\
11701353322383341882777295429865250155919564377168879515473310610363268465009\
23966372211216241883391881773645516384733686890250556040609130187647752066057\
54716440786735613722392066521959899695778219082548108636257541630515359128577\
54496453358545679861114453106337487835159275090414492773554627729628050898314\
76319148224407033211765554242492062900275370239335562438595958258728352050872\
43420807512672558477798320950017828642064300770131570873526546376905545049559\
249597735756`973.8132645956534 + 290.4818887178807444860062687929754914986779\
64681349013983345987194555485199253429579774788813079637440181828316049301320\
84319276413329681835076824699381159784992991652071424956211299887772613698783\
70979230835073716129589103114298691646507440352554065412422140496870903546623\
79018558421904464973439098839930698003431575317704064751818825960147727315318\
68112514945631373133523819107235900326165479074659265140883982196241227459765\
94119491833080075914750159550274835451186121584038106225417098639521263611686\
59733092137096549978551365686897633862861170922461220957724432609340858442794\
52830925435405056653940892082601634104435024804247460243778320316894996578705\
44102974401916466167500107596752564811836273309524591341126820639955307177227\
27936333287917115433988520724543141196252936898360095620555064313729784096414\
68305067345277947698563069154976455674762646239582724343474249087045022225800\
38817017640715380823515717549230970519234996754399951220754266228486625307485\
548121930499552509`973.7459653055786*I, 
  Q9 -> -229.4530610459276145252128271313906978426234344808383491176581810468\
06413254995609644053872623195794165042873743969943199414058792576866910559614\
25760988277744126080417731399576988152149141995585214228032091769124062458584\
06124871857895565390648881293921122042547017061498109388105504460773351549591\
48500203766996486348179270132669062864029231934061283546595737389534477301098\
22933279805439518427880496190377297378941865720953179939465968330416544206456\
25109711323334761389812231152952789697932902187481011871536916483667505897600\
65998650071672037559362391099201399330019458686724593264957336702109501615808\
20355524064467369997372340814797527588114043794494904013676714051943372636890\
96148758068105478824908140699442342132531063977294681115939705348094067367200\
25176657861251488729152635200729416739255587086905698460887138387310669971282\
63774887716481082010411219273239371523621582994614960707927136395438915905819\
29719336211561668990806367868630034835591772693160893945112351093976306`973.8\
132645956534 - 349.8157602618621557198404864482725377245351848100665369345371\
26549053306642085020214952275911121842733681431169781239234807606819242479747\
83589084879800116259221933142694696298654346698055993287519901054722787632880\
82913669170212016012376707352772265487508809648726170367895551088539135813946\
09289596527768603944738899944486102088319929266708206669544430063611832497479\
68810338815085484850636331955350683046363201462443256203875202655164711541518\
43718334215793637184145563963974840268895567904448253537857163912022121215943\
90621340093068461933618528867401342507303897207380554952059832572975599457916\
96323575276734545141650836315414489166533839682740770760128406773368030322371\
36237126861216184268049659747876699231822729484968245251076628668596763153774\
63898067344680038860516757133732438215207420555627234773899681680553175349883\
04309562197791110819077932105338170368423485349142924966704406429745437120306\
28451422532798329938090615527960355545007869133398561983989153057099046335054`\
973.7854086082494*I}, {Q0 -> 42.`998.8860566476931, 
  Q1 -> 96.`998.8860566476931, Q2 -> 84.`998.8860566476931, 
  Q3 -> 1.7830510430114897610433509222091926487214626287505231901732973081861\
36336284719409976899355770865906499524259034605900127287925496593785387856271\
73118909228620240536028553980418840287938288589445424285888531901433846412479\
84649559578048135488257469333824490733975127232497411339656829742769017569057\
76944029895643020151757748140389284931371431090424064149229082834593174454765\
21360413584065261035067312566086969022559790680885293238468131913370964940445\
30167356535167276919256737456464139957325359581249177206708988690831773411656\
85877101969444819394396430475954029109934172471424328778877130851628374599525\
16724328892836716645232227304968559652391628908601795619598093357952712522444\
13444911693028066489035566183608423443386451341702990631724802988808972154287\
66915672029343774528992583010461023656234477378470990974378174016159276586824\
73393827289285156069073538945107078485344978963320746033993688040377292568740\
24981557319254694781077648593275998527442660682655022756841233086946972058009\
91768121921`973.0139943348505 - 1.1401286454882946087009836210211374291181906\
23343892467266151916768727551408073834835123542032076794406963637317191224121\
47794753486582472584616901217390375992276956901424959847642477970753972816829\
10995980038514617458238225728167765035007996364943103220751551318830149565730\
46189676934613929811615663944955774349382300499206290960457216385394345527681\
27686441260827213671969483765936977150297478088350932691098934716800922780981\
11222472093869181204054678230290377911589029893146704247850339586637220043470\
01219102433197004325142390600886876481954156498346424213414670124566318649969\
24803595148723828776037825957559704974292072729294607639706145492537132017762\
01304710338621549069903424333229443349873934624426699100578358953509744134288\
29189745936409176101570114688821983390810210592449811292899123452702919137209\
02191416156397698287207962253099378405909487518818965019683633852863839386106\
19381606901661074114718531888217307986863144759912779631854820557668638600149\
37505222804900544923457124470392601`973.0524240578274*I, 
  Q4 -> -2.011508627671820139714058198579321309564218244498751224683292343603\
83037960008169990565103889683831066540477085246605178927136708196846113203964\
36228010104379317742890081954298033324951724091339228194956182414618719922283\
73339625953173262759945355585672169032312602303900206189252446462986931050700\
04032092506133434711595385111781577922114683431040057913181318818344316231268\
61686818325829724394067794761586104336300072738007473511163808546311032311318\
01759638926628473171728928533757511052185173625269662126817537728555000061227\
42499783524664132892161449891646192912714338749893090772202390820361071352469\
26891007355718001330785282837510052228742535948106075793871313037875035962337\
83838004611641073748911556873589775968423185929887728891397236437789928488273\
72042396983018925246924108689986382656179431127766689431113178390878176247394\
71269727971383364447576570377919864488405315669389115860465920804251288467569\
520766578695970840289790222499833433630275884495391923050797287781222`972.870\
5755211142 - 11.9528958923643994048944048675492039882194414589865733889002931\
30570625259732365218227778422924012131904462299961053678523284322400906293853\
24508040413581836859711805288594647527724270311354220955418845664524804315020\
19065996223972735336065888122735064200597413220751871604430714248608553884557\
39149921276689909323035217847787127569537927954682294992989278311650843300378\
60563219435658086633679725669848075461112384437334329248193208338276814119110\
78552344256132174126349187820513239920466025753290430624242751597809708927994\
48445849145366605026523648686748565698405910807644697095112270901553529486463\
19327019001230882830827763481841768706496791433064674889682152978730101225020\
00507006579279695434776405075063595964449424313827678095380519570660531580930\
18138162007017492873258155586024127890761573405232014556391615360160628259054\
18063317346542523644863839022033270297395324089253523288494012912362894748572\
03194208261099457095201755510301008315015006308912818812071833617513000434`97\
3.0524240578272*I, Q5 -> 284.072591183949531322192892326838370051760601844297\
50628743133298724791967654040266929693714372346031851711455688526551262400577\
37430532762827654275549384632332979768234789131054872492223575221539505623775\
77446062780747091093900548688883564800034833888763067595163893287226383819187\
48308706512328708583649725388988845768156572222155275781118172910013311191440\
04024037254634721625864798026081268817587702740046166044983908184565189984894\
05245255126384705922163183467772586176760579389510945124495991838112839448072\
06752984156911546484445734594207736024566310441956091620258452965789870511017\
53925857546476630489731860654914541027151761315741481747057647066930211861648\
96402528006022279709081984773653716756004448183462161038337248308192643734869\
73773239077861378087438955298882020855814902644756552659282288333295697097691\
84547803463173682158884631342895019240381991348000666013122337786702918630349\
10718082973399735316686139887955180520513778330051118725798821244657589959558\
833325404`973.0524240578274 + 368.3869770891981278432967499817374475937153943\
07882926976121575503604180149350256397165629464031542576812929071793831172826\
86971185207034632227154035091798167645057955593317796064774339786572503701205\
40926734146122309582753179894971668558378007875106019380839368662727606783577\
16007787670296581910013651983580989880759518435602757775334569659623336991471\
75673526665977689481299249758459353994218986462038794140025791143085031093821\
92425855694097746176713022581627445987959425761716285024754984503018320075783\
84940626037101225396010987508155234856328293941594976870539334050192389895541\
06616245347879766285303804765585775029453707631878206417917592306760656415615\
01374317209857828224975113239315853480777392203311317719666078989561920278340\
32072986632931104764144404676812649809186553866118062306388907362837649307074\
02130114034014105211889991185599602657821935172424598778819274599434436184805\
42662672931062313748058092323677389320223216987688593602115776859221357771163\
793844270198342`973.0013534583536*I, 
  Q6 -> -2720.355066687667858395277496282606430058740721756982109668028407310\
63517328125559999043735946756805032479060033992705623059572227511887246027711\
33365775875438138043274107638907844825030840127187513667249660283020739924678\
69734904316068412879292469993442750579108609801501155249822624194359003023862\
33955391504967412231217572326018060444607612317186019766921010432587015885894\
17592807262341442506911882206277591502718046106034523099756441506368801232864\
23249157132450575166718028364615705991742567474188796148404981461029118575534\
36602334472494129938024238736706296748492766218774710639680272556263435454490\
47814951721112560280237162877992435948937963501196916090893932074797684512159\
68134754694025521822097273134143003545533236355701802709871436988541107676572\
48013873971795149671589240063835902838943673377371390370020700510140030590920\
17263081437382644594972390661772254945123108729399904652159724198501210607262\
170212367950738982577000117803375475282058590501127233179449580350332124`973.\
0524240578274 - 879.979434044084083297164084046350490054528464754364526990274\
85786720344435322628023530587902687026361005847137845090663243698124915265289\
94571098771225677185559079258676815959471861543874210969707907896139931436767\
00264027054262571383912198966515208419365728729295462660259511817350115569348\
87762359173630185815679774778022798811772520545584692477760970584574400715742\
21257351132148119458934559792409046333652125987190935949680582748355386419508\
32583443729130822455301883456180320525834331066869634150094127761715573986133\
50948604041546335412753948742814129992820761021725141996324720687145871876874\
53172202982427265957927194362993015418955304238446862337353302531277820235693\
71753390391430428485806983515478604237660566736387614392801021174270310920936\
57561831147722911774070885321376707325250287132175923734785480156277447372755\
36368133067134729250194225374388225962420803824224918604574189585000803756355\
83043338518708495211056176162844165607602310177204005139276932648982841209083`\
972.8237002306175*I, Q7 -> 1011.018124279764112729422168354873703352533077692\
09635817561311993358875140230084245411803523470230348595409157268933464344504\
90241932454437206096007303793965894663429346576414533125344248124314509583595\
27640585407693542869669411774333143562231538461402422358152416143819524246630\
95943208256925397563676642292975638836217453284118642390625238091922172399786\
10913386991223723423947910694645295997513903601281061537715836594539163371639\
91686688368735662019399886492135133550113522441267452491239163541700398633338\
32549398382537641535521949580513823001060157179471937448704934023777176562684\
90461796921535099874123816409718160665742286995677241000224307669788853143648\
79371779987457376355858784731820218147512848509216844391887207247003865171544\
47285467468735560143369401024117891610462177657393751589964854841861911609778\
73423569152178716966892328127106587606756258119854156304858632340279773688484\
63750399603310342483592237218086129597985778722929091871326541319196369455815\
4316357259289`972.8044244700442 - 3442.55633268327347022586268074436287884744\
03634132738602156271386372825432697752897233398182007614863826663273979199053\
76909746487102323063952183491811052644210632790601707548543783826068746625150\
85308636069092640236222036185597921637049869059032540231099153886946996589423\
75504728002694517472548237545813908596149593925598110342736954859228586496191\
11478748622576611566827047154914151946300880049202908497422525648711954841220\
24865192735767784058453639028981571198127446640221586948971361634809067538106\
84575785123098154530279543067609775825208287053333024345686574731449317060397\
38774435014390945289772330692035812035918387770927626210177462892843302279036\
12527432091538552822627983569937130002430992408543568580548997701120345759461\
63791846453634128470109548071397747825476554898688472073984638968401191246523\
57193073220015287273085153499700065120207362473968534526745277210957558275158\
83258556968918362993807051020340085386496106690540453255324636351769870036208\
5966601704666118082`973.0524240578274*I, 
  Q8 -> 147.83665576169514301988835966943619984714595672270171975359414136790\
45185319642406481686518445917475553747794308680823405384011146616152679363084\
95186801210656637864152778243746910470682154015730838922906281893226174190302\
70702821682143212992257203726032707124449394185316407929159435812805591808812\
76144816596179397225838800580405393733122199665989653892940509342215004613046\
32458245541435858163350826087039869085679649948447787864919898556194347108427\
02902816037813293907091027945626879259239677554035387472049626194490409564357\
70858034118712951198312925501263383348513646552398608260653562492527825070438\
48708607738104382908936153153459785472170854595799437064121366734150143556525\
26605080800097490576217146520132051623383155244720272582761790941265199173742\
38526867844024034947756345702314181672816301473388232125211609162834410018750\
83691777118642162986959714320316015755008594064160864134583647557579864654863\
6015266606727093576276650383992593091976598683229841128705162570774947`973.05\
24240578274 + 84.033268341716444252786846312104137986000421907314171129003748\
19033487895665531649706156476370442659275508966122831118203095213037433601754\
12090264274146304571584654205121244100912223587027742125417569760964815835231\
08292904963663429678629732625589007516945844476846952290671020784212485910347\
57423116404613874645656315170451599025548815199817671977548987210005535447197\
77103721705181586128349607072518362661367940029975692528478743247662101345488\
03339736004444874192723320489665679407422574688341511990387139592478742893337\
00918042416467040843162325608912247052076187654578794289166191873199059356045\
68254023116936878097665312090987347609229096146805269033126901796265223287870\
56306284162813426124212271334073716595908129856543607395662511903066453994424\
47145867708842721891752547408960188177100290660027346686043652644581572621361\
15502923716426666816392288157169986984888370902822376700573401889943317487246\
370465601866819169307493950540513461941059487081394652347638666819582770131`9\
72.9166918951007*I, Q9 -> 2388.1411830837526415392440241040424878996888149566\
64984893859318202329499915220275665539923188867505034734567361828912245781239\
00749044107820911526300513797446419985844716716321232237642407411332310127104\
51782595870433770286882845865314814716636611267643268349145596141907028395451\
82578248202997221858913471513115417398273645268074156943182980306837328276215\
22379978078452894799398096738329247003353810680550284947198569241612908122824\
07103074776840165773125748994378761874150050458508454316051894979478821839496\
29666299379867030263361854277503191881420907833008963408989976029994242843333\
23099829590223026674367930908725700022699373266827956491003628554346663926418\
30037004929431039478188221445252507309464201878257109761961023937125761467950\
87658762619273975322180902306369514325213639289997490616501907302437953667231\
97271891370997169428214330619882669363421618699630019293328724661386297986473\
26403554842590550687437165971981411483357228707967497398944165095345452004840\
124717658183`973.0524240578274 + 1913.577431349821726474511554739810064710014\
83898230852648398093975414375859200069680625242552028835544817848769872090217\
81155149064547329074279344274033489946061345024224582037692587977176083746293\
53402649838277650425660757548983338098496657261375956880485208651152058849436\
48321552770135967497422171674528187926689358862409941386339150214704916501055\
51936735409782537770263853597743363517858122452421690954364028982377356807411\
77757267835892877248541277869958230232872694926485869449758122086606679852363\
71463015189730365221567726262600303612910199859929732019435886669216074316471\
99015954887668291511653068899123338493051201813054524145493156690796712993651\
26615814531071136730298240241915981670819613427377651625793415120271755973811\
58149966710359862536309980190413602890397946715475465556939059737769060279840\
30907574003796116643307689667852770458450579079995107465199440361653983381429\
23744705561318470052873192040057260486599981665331348261217133894902491991083\
2091413329045457425`972.9584341201644*I}, {Q0 -> 42.`998.8860566476931, 
  Q1 -> 37.`998.8860566476931, Q2 -> 19.`998.8860566476931, 
  Q3 -> -26.11809119448494041904919194153336361921367926540987126552960620423\
30032532440536875763641989327177699793382091081494108872946130670982407880191\
30423968873027866273479989798719023318171613633954146844193507799454184705880\
35654187483421826990055010856231127135995723621794091294517956933522078521705\
46273616432108120022435904576139825104794909728356078854513862534674961185788\
94147766816049947350114977134762250014337333934660144855360083888035890737839\
65045553935434084822645868394179162746244462787550042680546673678065237465173\
06953525214557765508758990019622389003022851648014180230072767248842829122566\
92506433395031373649352981533489300304920608218825080954889476056525074558741\
13576115457954587527559084485105770730645597213217775307416653473937054242813\
14565054523139727849051973539618853320172043074259140769538649150440578933751\
07960373260278714528780570326287469174615663554044438304275622198609580581928\
0436316389898744746894078062013801431155604003512528189569342504085601`973.20\
52174378366 + 143.22123134417040711140306545253935549827757320862478315672923\
67063250452551528771440130920416724657203932421374180459210883763814647438483\
99250774200614659235294523629556289594094588625097928893771949361109570036637\
75024602041042929171409523042268521165201798311000863548931282065098628917499\
20455165913440218748850630336600951915864368606283376343947734052052260969790\
56587856506888978550269056311618118621690533735633331062773725281877635254842\
04512254545209382888655027564627959469888393866895945008159399934076146957349\
29986180978275979839339996030576407153868712654451535640216839304454504342457\
92833202725775278810215000573835276493328798277184748716627443808113858258571\
02028546301083448897105281222748037897650576421115681236784883336468116329432\
81208011107792480100995435545365980835980519678320575484332806804629802184331\
98343999435935413406337112889014662329958597728906732535237538528827252794490\
892924945974460754178333665008171464123477163229617105170823945984126174573`9\
73.4360181272696*I, Q4 -> 216.69841884002047323962893788440980715692323482906\
40738489660614380167041758260820449142007449702698973482277992615934450841376\
65670005104549870289958571664078425323659903391462442789408855547034221495332\
25380999883949020407828704068039035139641150532764225666173993906359940261820\
12173860585660609540144204828148216239195681946851469645889130861414535084890\
03578881215742433738359882426900647503354469362402750312403295164578773780083\
18162679027585841278518482680853297460641122340958432581523986592092786153087\
98197329394708881861480233554889469932764121585219517357121351729292516387691\
66224050397925227664262752537953220653582537711637132496781884824998783772957\
81203078556276586147140481477647827161437098144530285532379206228373623943988\
48801355856824998725730107109424555651311098164474546516098058950881399868218\
43324682064028332129689576623312113783714834394941330920219342936833073412771\
13528114971633466495846748327691116075293686682844529553828812237127915454496\
79607306428`973.4253200913765 - 70.137819927444652581024111782432991459335178\
47783494108405100142438437570510869890238047322756918204365317655844860682882\
85669735638683782943880080738230698958024903796535783082637762934083966917461\
86501799807764647898501269623358900481115326375349251905631912670682359594451\
94927894615012698082302275671613705725072447760061758913400351880449984428187\
28717590736861574517526837267200300101606424191835848694240096796132493078483\
06723667185826355494370240775908438486339725448304105228384065951760641888869\
48037756228552091350767479074122044728314299777495084148332858577575723686722\
50954410973348402980849017515958254544732875935525794169845934945743129004245\
07554076120371567420740668875737919091463769527413426961809434217958864773381\
70685175799108977843307844010825835343573503970350438145956694477285688194164\
31266840185013599714875351133501868375442042805024153719243876581065998282385\
21675923938915485841145788684418288834930384376740724189968012075726189304974\
6707960258267898`973.4360181272696*I, 
  Q5 -> -208.4555732350986897053777443029928531145645239840287734844823507661\
99545107165706795116376639319477751735019216248433376035845753865895926579217\
06763236234564003598141089103562726421088751274480901938882835437720771297053\
16780870785781963503916323459292366310259411263148708590878560760504114696821\
40453791196831731842922531366112099581577278162912787655548769062041162276652\
61195169291430591059761288835551756275643464003533989071659426934318978751281\
55769509806837366016851333199153317262231866758523079815731314856710881992344\
79984111268767049980165658629764706217111724130458210102600004480654368732548\
69081602821160038415144730145413143314732446920926231234725104131145156620987\
27525322185580118752456606042522219331225028410348253310818421377584862113452\
53194876262528195635898027177051419413151049684480923294668983973079517219340\
67889255099295346185114393388322915222024453956811896000353765809979090536032\
52682803478639512939247279000841456197141961494953577987442893092655973`973.4\
360181272696 - 299.2254111165217646646477205109668100680778057736863530697774\
24447831681729092229373181130455802839894540067398335612354427548736896529542\
31271795405768433672677693209163105649022563577861326778335105045702173568599\
94133513039022591257659767807381956898794147661626651026747282076698675927779\
30218102805020030522644110795855820064889714635179483734027389327146284084253\
99813411171105506479539666697845419543692495635995602755626284452502230912038\
11453611381923875792038528964302152795504029979982949252056006093686489349107\
26676556472329817685398359140585034680650704733126335180758322535326656747605\
63280426181615322853556413057319784547667005179526917104617185696356061661067\
51520203084460741743584248963083148695167324982231720810025728316739914028197\
98271295802350304708895026652846381362755333922987155053415997516973601368753\
73686483862625908082845038598637914631991818890184043488904587126049089854239\
86860174117053324679033469911722224330106531698462244876391581458100255821226`\
973.4050804646812*I, Q6 -> -13.0712880171861988646291267755233647065763981106\
77046581228915780975691173632559295075530192817229886817741871998649526063637\
98780804087097196813241802143302851528597088598158691400023151621075460219682\
12654828014011100746563384339661672484594519509349970588178818953551399280165\
78706030762661202329626275167062250684564024548266578564740914125499639938206\
91169504592506878059240585774338418114162007290232601531997171327243490871379\
12284699555151955988987095018039866138616432639390627633751374257122283289379\
45660613316854057823163612662580984609242496946200520307667051911065398963894\
58378208262589287951160892971215702644115951936240641903491859500284066828942\
07063148268390579354789521783774249966247653993375643115612372634629677792353\
68273767057744151363413136346975066102376701468279105754227351404114671022565\
93690108493141271013795691499740319950518813216314762084388916304219100300058\
60412466331229300096539823412224394625086860055627626299627040315745825156295\
969359896849`973.4360181272696 - 40.55042117052568079845203121356169298817289\
07466537063000908699180184208950087151678838978565360359092016086800269633625\
31485755286557581298800798701533846768975254822096794717833051036019548193221\
98199109937841615508841740600402740477928796489586121838404677719540221285778\
91190867371526587458836208435114500502985884174291662821046489460456261665097\
30565136663337283214383163154824044145674770094553297807095711833073467914822\
28670435373733438882586636300372244325761646779494758559847886381321826356283\
59351543531805124021633645805362148543175624328052991579231687825027281026598\
27676385471550896350128403869459860230422771226425818232837189046705062587260\
39081000166433423714084415584679335142083852549665989840907487586227241240689\
81622675803165826931314551789004815535173261360404590796647331642271808537846\
05232186439476743023052842977053002036132262865419409166125754517179406621850\
71813228116428901112339771236292434157206385614425582672860243522923298704073\
34189683332156801`973.4253933679399*I, 
  Q7 -> -148.0145404156085153528400046331344376537697053511336968723129790177\
84094505932692920552712405720197389995049187384667592156843071650236050214082\
81292895193748634108236327321267834598690638445784867688516107288119912277090\
50931672742114684076597757645642532686227401648532959885217449284931869714723\
44011434947968161263680059735645226377698341770525776951408667638311259901395\
05645041610812658827857264888145128453420864692842733073587551726070042522350\
89747780932245592616421423078565295780707012848851930524991137059139694686809\
76684907654794848076016480626972166110850935853603675746971100467397947268020\
19379817936047531074027840363365719218167955609337904831771707955510175996152\
55126108747162037966847092519365621069869574885415193143516125042107719055560\
41030449438454779755643485067726386794784508875627514740501227799124929972369\
33028517743795456187507038273743093409125926088065124038812189423892367372243\
79841414773057468350308017132942115967488222785571946584055486258262424`973.4\
360181272696 + 0.622750535391477472967720026995943196828626423672323951118861\
46399248980884455439221204470100110554732969468404382135049135395641791939747\
43557558469737580446870153895765049381262871792162504640162135590354146870460\
40821860033546902803093077660589446962852217717791627528819943868079036245418\
55846573197780294552251081469133670170542238423026379246192936124912072603849\
82883947284518033263944657247730333848178012342565744344151713995469278204136\
20646454103635682448751083972731086323191067650783547518923748920162690349988\
88476368864040071867233494275295841081036929776010137248828931895272381587651\
98431527653420557148245701902886391773389842771416055214435893068286070555888\
62938094740758248131492809643988383958337354842031705022964472121997332818629\
01762916160303246202598847097828783291911907792924975470546906936827708325229\
13271651395920470689437392951280268671731087248929098415383954354140078616691\
612567716470987579374054361455400214065959722330932232738390381232696139712`9\
71.9422002130483*I, Q8 -> 83.589947472220277041143578542813268149572468982561\
97672676271031331244079007023339160698709564637314810885649202636761570620649\
23137379747214442701478286936895900957477834564534118194123303956161631453283\
93749656417274329481519885993085063823983933862782084943287007942778038888315\
18585554232971256846497623193740646622415661235359516988571109925484265451466\
23503366946600178095510320868210243760993071937675181673535133588590973959611\
35723695492421597601993579322442651819644650746131176843524723607208617260709\
58204609027222330487121812259833862194468254240094862420458713811757885997507\
17753637119538959481994273265505524397464825468742268088312572077054787842943\
15386496999142069752106347447990820027270498714499912518861319776443328979681\
58105474541252586136499397488854541747189336901196436469420890829333885634009\
45979091491937046504763661774483359689351316363220029146790112515776408246457\
57954760341189573462583429369526964118612729114210146465010286602206838356732\
6051046202`973.4360181272696 + 373.195608257235731174781836310318512642327275\
22128789740338739531158303102476283261677115603506390043444428886192155832398\
86473644739526929727013762388874130665518193834413346601989172518227916923813\
12584513261487210657708202823114222221046290524001504207007785606513828482170\
58233542246332768300445908837530144781953368460596187058261378210141138556329\
54403852803595463620853647326936644999349734700445423354231711414702743477930\
47563901635248639555444968146578109525847833010410240792256658190805867635619\
88396933805685787669474882129717405920023766828665600712764048701903270094216\
25262698019220233906095277963901407158995477810880473550123203429557630838384\
27852038391464067860355181986616918103925070611332261637407831734703640734998\
00941153174256223187630367733908376686439906526892964087898740829368871677400\
69368046063957212208835252989928744121622948780103560069920160012067856980799\
88791425961179387352402745639884442194403521200058917109049417531648986865954\
1220246516759965`973.4308928122615*I, 
  Q9 -> -163.3897152487811600478451982656009847395696231626852828189611432570\
61352642456626397606177238636029897681054596239659143190905102405970256349497\
24500467067141491505414768672471877172317603138383339861869853278876026627392\
27709949439490237262222311521194065371047881725784382862739252317537673727254\
05681511863329417116952694992495289859319740303432070588894016418070214381702\
27854567276718596718157654748478837993978049739624541653902227192821152156084\
43761747230642554271611443447324316716683790636915674651763429669184576262130\
06323439731824967986160963410213914709843036747735030566188722589978285572104\
66403130937182298632168851374277251107590720944562724188359048606957760089069\
12675591878558870724528774410784993952652614596755554046194401252535167914957\
02604060713236832853674064811765215315435811402976719434921879225631736700066\
60468934001081700541201505405799277004439317380603676660363255441977013564356\
92148961610255419578040697992140114184781475965518118050542867657308291`973.2\
989930128756 + 484.1489370788437765684508770365409019745131166348758725671260\
57149391729915545381780237879578302281413379734359157186633920241465907670058\
17979277903695660723188572631726624800933793653021615526147362068443861927466\
32282590572624182261113626252322960392619873714559311522971133700258365235076\
44673502416848586467972523972486415509658030999820700445927389750958196347550\
85258095709631714159591599676644086956591497621700512684250973415933312408725\
78305737642701090876458128527630532066507580249490966722756933496688646164695\
99529937799224032647082166917632784235901991758802431181751561507534714746559\
67799426428405287379237082010687930459551847113502201708045256500279679092343\
59482900278887552353526092472192479228085697401831031796271792904582223820417\
53355841866220382878853162948366170615820469117114704306556739609940837696781\
52086715205915325700306804244839166764614381603065405432273948414759360361725\
66474867585037887443006253230595611476682892075526436579319815487744024502774`\
973.4360181272696*I}, {Q0 -> 5.`998.8860566476931, 
  Q1 -> 58.`998.8860566476931, Q2 -> 35.`998.8860566476931, 
  Q3 -> 0.0135234160310192070695512338923016998875808727145254371180761559153\
45764843081829995342840516580580114112016452589784165061554076274135567171973\
64775109838836126080227353162561624640817739748181478624423481695806723533038\
79453319977402701157475088230934742794935703801826428485121639008069326565112\
72819474515658771135480525204363429079780243202306458079349383330322087254888\
92864009979787495189436628089125024056141741968994754233368730717818487957977\
07470086305318687839107847216835006808291637558250204389792782690320296117533\
22795330323912361212688784624170836423342082068109786283960046797879347058727\
33605944158585031790058612412208899507612430640142132073632647610339198368566\
54038044109086226011375980972664733086746243513341723062781374251970675357217\
05366809973331978388278488412665094422117531828231479184434039873545212688779\
97959480066104387419167289144480888652634327054880349858311982184925958398242\
69333793545033990811452380915485615918055994005481435170302957329713511517005\
07466518225`971.219792913357 - 0.00122942925822927183407777162023747275341839\
97288763444406104111572745545163499454746554733273687551034020146271917079765\
57712158628285448203799078993124208121414812297461450832805315771028055193739\
19528035304035176502118873313338718745441762356266353557777214182863185716691\
99016858490667334912058781647976964325101388973374982004367468715211534833027\
64753125233172568776296157564269820670108200532563485306525031255093013209196\
04117819326041317238654315052268283313425661931823530224492940309764153333121\
63169281417402956886813055947959361792565463101546063251669031460362240700465\
26335975659279090429870159880041248167837063078606552576699197963376365582766\
38960181654158566130961889087568888207210157383814001399520601051878145052153\
68794106395239710067060205755015405863654196521713656608927051133869734277288\
17043895584862879872765473155754333141260031941627818482357943583406984691060\
36583660442503071611556600803682419466572541062191562333582857943969911668532\
3585562759655910959721704579360395`970.5167369637271*I, 
  Q4 -> 0.0680497901940981285202059403045307400744141014117902761200748812327\
13833956733361517534290815000884138533587789157850490796227604166002994174985\
28188309515905915891040842745369756830964621121954944004599225644138912811277\
27999471918781504245737517105073000157667637568534384405125610875939487588320\
58185172635566842232062431107769376872440314103361708098810761203129325020926\
96138982466171859160621232886684408688272145589811026937215092561652331545637\
72370260773099444585256149406063174156977392959053980596577830632715296050004\
95938370315725815013629534713020503042823499627250698360585709188790588193469\
30527501913116524572608044620319938413781523262083024320504995925490537906182\
89656253210738037707719594271258054160765215464326704211255622561881160142695\
48646659057465049126575526989961769439538744039898130569455627020889367604277\
54552127425523893402722301215661094403623297991994805398171641594608824691273\
36500424563909404961114152577378028947456902776619452099387836486855`970.4287\
29315589 - 0.8489929877877604555363920561317845648888349740274867203960528913\
90817211243179305509584538814839578704327961259659615389503577151087540149243\
74079012245715278364375985528031874625506578774753117125429545845858869618515\
40980029834744829899681599061664918021534493234138077495146396752859591255144\
64868149704900794759995220403509910703219001954056204992858886361470603661074\
52465725422142011058638546070727071837650698193880901268912376236966842938881\
15636165325581238874058086015423549454036493670094146250953876258586005516514\
29903842809209376566484824753193898447796393509191529084171692603053499568701\
98086585041147568925380898602880603951843174241550397121449379292719310721555\
11499649301383414710706231541804737904471436674766216382748818336970619196447\
81569491278523653983957979077890649941619705034413486518692787967444405419106\
59298683175784241737663866151628622478525827505625271860813210500110586690804\
37574046147103825102222077512148749695918309174925116077268641251666307`971.2\
19792913357*I, Q5 -> 1078.596941217357239795429430135419616641395372727090041\
69310032979526197147656825938851038758177949715311122481366224938992912298590\
07616836462570885194837264189953708267338338932108685071877081306363654269967\
73372577968830202381367152204349879575511949808922989024206654342463297864838\
95852712329131392029953694371484719007928942490788202376934816174621259456454\
16067708520635374064099294610905369568124363956235369472379100444534926599555\
43894533393765623679528067197568092575157979992360585398913623354161127901180\
31917847368241453750692506983762794262129161129803214468738535144304556864337\
75550186205264677693982655471163384428816157155549921756430032069950062575092\
30905814953538666257185348318617635781784392826956421479594526255659915125101\
92664022193432274544560525440785144315206493911254966537053307052473729227196\
84155707601167350778095068185025089459872348589972268584191282077941962930008\
27850317619740378917090480065088930612992883613669123454128581718023419215194\
6734264`971.219792913357 + 642.9692203954573494808142471855277955298621154781\
83152227782905391366015202533389292499225034109570892636463225398909635880730\
32285924180846330267004212789660208918896250349839564601452082055640392510703\
42864575066394341564304337466156191531841974545160616859180147448280521919258\
71918857239352094734229089770942847364856922286899067391376526201551873119846\
50438788506294308099584752670711033547107652196454903630101819774486279023313\
42455509503751052076215321007156562855744163733907691984718595375843168468781\
06442445546887102847243105714848817419346268855024048809505245029650954042796\
41179745532557539060804275533904442661810569134193510201998641971849839134194\
39289736052077433452783117726923304044248151563541299841350934462962455247067\
17684470101964146517681979649171630510289305086094788978598124268833140565896\
37150888889381542159852874724039518302882703733752937162462979804700557570771\
41678414717844912256540347357780064407990419457740336015135630126208680268480\
964425857365`971.0506522567387*I, 
  Q6 -> -54510.89491497418322164427824431449809904426298166267067974129704664\
48467262636993885733784030589818940587897196886629628227746810456813473543143\
23883748352946772356569395556628887021550083525544202175993232101731868088581\
92592229392609954951745217976803827498361474560225214501932512120800331445745\
82205834106760513432470035961567578056001799061300657769584364175943617638702\
69501265682653108285850625681673833246136652591372548745870565891163495428908\
58094800041897465968423723351196258373769480008131901870196493241948114368857\
37388353515664333329923010252036852631816989954053576950627301947819843355792\
44983827116039458110710289968201237005456673601341428345602068951070032082506\
45994398795068822034119146012758193503996410672275772982201536140416841412671\
42204795380040011056077153045749779293501381080475456110498330404816733594802\
29307700594022591122811151289222221833324709534822533215305974537798485239732\
3970294356616597493219874539877089317785312113521624008619220167630046229`971\
.2197929133569 + 17527.499290257378411864607282846357142165769071162915382842\
74158341433035233072157317454726294620167806149692043416597265463279715255733\
99665847484746864446288625173847106464705383977508346878241423274302671269956\
44242965780796464420239612346850184704401356872935490345117589525564017976330\
11656604452599965393489471200658157834800552843999506513352903354714518172114\
30195527368014069038396203717785945577370071662202540375213771938410681804488\
68815278122580676077746078905337021684427550404333853800549016387833476801196\
03702696302624438198846907516651608236918845763978889014410773842269332268410\
09275430673292298340575985062553978530965649626291576719483802106810984610733\
40274089931282362022237764927618735512612757232131319117714341424559270216608\
19980604451152998222424355437193157230159348946301829940354210666158594301838\
48280627850787145518451165833673879920057199442300690948948063248386662334484\
68567407101436592086806631053930643972303485876472374665540340934147300455710\
1735`971.0130388908316*I, Q7 -> -92521.33092549454098102366509500959253203873\
57281597407443920640394881320181451901443353462466596958062135603486235594669\
15497188843844545340475480707782440231499896761350953235963841332774649492511\
50320415720188185786713405795428649481539625912986350888502399075567003697458\
88036345821308359586599183251177937081678036213234505673817018189091880209472\
40472715756039071756462428786154022795259983131491754708885498305118594874725\
46340665005015796959348166316350266367817492281313047024008472734128151257934\
52678134387277823565104270637617948291914071945288172034259317641548669304175\
80582653352370941381741574578927655930330782159260344286188785909392210490748\
60567308025764418857198669723014090876231169521105029378267290062829070050234\
83891941242426477012256674765465755963942380244748967397776670330650872655920\
64434454046500087449923324684199721761404287019179990836724260225804073502176\
74383080301255292444710215592654766846363953098891792327256486947784680077309\
46730352220564780336`971.219792913357 - 158264.779071709098914375880140240315\
57421054760849975223827163738640112879635666202222238062624280528800379794198\
91898582912551391488536619762937583320762244039695344438164519145002729482815\
66597778174039175932870542095537241375234308886673511234607410866308513884829\
64166048717173707697692899911949333698781652258982705618673363937628911426936\
73213565105585866778600831944974512155533226770047418484251046418985872773549\
97179948795223996758982632402770404356766225707548241822011546947857756789501\
39622655373625218821352796481664916876435076682644925062078609142031876639747\
68429812373350456747644274285778147901188862086028952196741337049320154046261\
78219999466372223446059464980932113347477524198313813755548361979263666901663\
22273865013940102893314490118007554831665609142064073703115484749471572263041\
08605671306833847411113284397049940621882138413397234511036017189351074849809\
89815162722623197569126364913681282006573937198946122569746035545480345512515\
9085690162710626513471977119`971.219792913357*I, 
  Q8 -> 487.52785207816560858758494534026557939058737519338619353252523092438\
06597068681965656517417112868987424644731164237821653512067915620417379694773\
58193705686884073334873741387484868941199235419625841604901960183889353363795\
27413475984390869359709574772327738850161786729955106148625854046311523806981\
12577464878913483410138786736920571598742564676120806839382898852109254862975\
07128361342857512908337385521502567395816241839350787816596447909657484652763\
30453762409423789004771503497683458454738323782037898006795053414841283408424\
66414430711030434139741869760970608430534732123929704746795924581032040015311\
49072999650857835547779977915272905564228474485566238764565193838740118208805\
51873829990752252799557894118529783394504690952314398310493732764351643535451\
86685069953892542475407889424687902588150111326267744358371126494076542623733\
08737807381351429588773653556366059682053624359227758237264443703684660889627\
4611375201896273537738591062581613281761517410363451418956469201894882`971.21\
9792913357 + 272.133010612186196948598312332922204190658293876616348465768649\
46318266496711081704284431841064238631501957875557274781680009546104996668279\
70208053666870182262260389787197612183885878462041342635000246850609762073276\
45933521133960327381202604883824755259112455537138900781137388524336635412439\
48551137686670394139539434201807571000269500882614107335483111386352676276157\
66491513334977187042219848575182406394064076399622062220591812624331484546877\
82287698034788456545748074631641317282250509680173972501278259248197406572437\
33987860921846452224374300296934625564808587956871051626982172127728189525403\
79890800321703823749677283043159826111558423448455157739903976923454768140305\
49145570390856212942434502199998845344859261677397063402161628707315920375164\
26388067017066122740073698616180376611236364956820072015501180104096779164642\
11054354619991448779787175369356612147254490289879471516463317160114480034727\
814000052878305442919649123716703014951722819789633927756005181774079759245`9\
71.0362823262782*I, Q9 -> 61135.645296647553334572266545153956535864750347337\
00080589845272652981464454326771943346985956001807658982102692210818157123595\
43542170562781469611051453480994657757348635359477103074615301581815583014645\
86051078182969764353461790467461479380047796564490980399311179960094230011534\
51693533234817398651832690821136879949836703386202398162135770646093975950320\
83666320545929588897727709384587808834673563694996977260383758737875444375258\
91175427614129398525490954549876089389513704450235677442251825672278851665781\
12333326865801868042409392146013844614177377674927585129425032470641267373901\
35965040170741763869791741418225297041517522674335827687438964771002352456897\
98199487940258351616981396459999346566427344217895663319499949239667089364217\
29096437970947594433825113515209075429276155325723571803519467999892519685049\
84538808803675549320481696287531902278960581312012710517938652611864498545734\
57409333012657979287493086113301404046208078044655928972769572907258561481972\
5900837698567`971.219792913357 + 3075.781194444693167628005110986948935008905\
93653893778197319741601132158445032247813621989087487463615075054009454939068\
35223142176482866837968145454238460046681043130792851552136836759087027129702\
95612494665437263092893433060088263437828684263021231333254998322807030963272\
87874978760059817029648627801036386803061241919015718728828839622865053537835\
74705266829311662148218414264801316566504953187794319185182622643805477921033\
66649695522052457510355460349074302385771852966155081553297520733189221354787\
25458261629392999857344209919192960643511654207070938453643680890087928644663\
90735216500722287187017966788240843064358675864479225532603662241847332792926\
19264952049351376247609997030348427839420133463438092675036444485346415158418\
13720746415221223623052024066491666431332337065861831713657254123964941348024\
60864889951610769392723185058029841039572763644926421218866808265212651164229\
68714148104594419769746788676857031826354473854496740041421061073948592957856\
6947451071959140801`970.2464155795574*I}, {Q0 -> 63.`998.8860566476931, 
  Q1 -> 23.`998.8860566476931, Q2 -> 33.`998.8860566476931, 
  Q3 -> -147.2473167374833701652939398206946784156823617347717519630782307236\
72686755964429634193901888132124207515972826874606247734385831521783454882658\
15410107753900490130282643486966913033465942062157823981670528562659818930332\
61324285870268376713338385145954355447689146810298470303608650978149198211033\
30754513619307070001479879792777162314367928308373668639317844756400144196997\
91039030150439802122050445012720137882877512954956555076406881095331925061593\
85849336279224186745131052710566605533262028203168859054472863470066338475724\
20966751865755235698422078982666010457974783232342522203346344337735020543050\
65195333528751767439375460412548094392217591545629271730473492187027329991157\
71542098117158148644987834504134420249648874032889164431314341968219141880606\
56762078153667006538215903100681393166335368342888347275685205334633064089661\
89487131964643881398707521687384589236647272771907711690792344324488711094373\
06548010340522200784156941998355959966643481798149577812653526685683469`973.8\
895367109799 + 81.84620134400115441546381719012089179904738988991118026226544\
68428178345118009214637611922071044010711154893529377437115513462395526889774\
59318397043209859160051083909646008288276158754894453143027797070762590649441\
67532993179254247824784143140270228295398830193414147079229549123743421547270\
50024280768109050380504460509151958558367241277421290113121809697306651195960\
02051395225429829323129118886141820259812225390453925477134872580250938433917\
30650971293147887295458614770844771299805594539957179513649630836820607537227\
76154743865957070119538391285213008007771856058947991173394029954762897800474\
34361007604358747318246626487174260111904696930738333513056336448789137192436\
88373595844047637695624026600693362824219132782182305142455265926320912416829\
12295866079851399774125874004705889214921469758323462011765752693019021045767\
01503472778856796645088673858664586334635153137221574361787428297935825260577\
7459715731792245098353937534062283085723493379457558230175312634029043592836`\
973.8897233079833*I, Q4 -> -0.36528734760548231611281876873927464804325543586\
07189790917607559722906056928349145547870646005806170493648215332145157594236\
03143259349833921853204835012882572539242175730909516711570155703682640479141\
57687620378471096498802111114005406021823242193911067133475109648519670277049\
91992070569577327983298549418358756635457052310155410254615483356729695237288\
65636949987558972872476946338060872684012366993360343301434938026791822576482\
78298823346496468604345237368384520657737439745703123436389147537575612075208\
62483398358743157671155011966346065326665674485525220525070366270517123180980\
79717413031463394115808488790718235466495360488738248422178116274945836220272\
53840469179445167803994610351600431928965616007543431125438457999943599391210\
41955068988317345938950485936527549699331424619865105164827252504728621094138\
66278528971143995992696231005188628608449989816737997707929150806781788234658\
97923922671955475033705011616969777212862477386049776209144658709866074989302\
94590729253`971.1503798170171 + 471.80930887900379515674908377689321697546325\
26597067047587357389550117141491326958734017527880461663462393314438244657193\
54143265974640527462078689789070812021104610107511781775053656356668926240708\
14760991844029849186616332927270568512577363552097300963742961461280052507877\
49098696134615814392646584206537296990200367627658217443212646276809793318046\
58113122144318661125753473568349055800359109754219503102763296666358988802022\
18246626249900623014846713126236287411746141390704092483307317335453104955271\
66917900247880715135175637082804923117250833939967791965510622466916097521423\
91275952669035122367985835635024757525192459453343676915675453762683502899858\
49978489868063611737770779753880118446945814776404873166461488297744874683991\
96094579301591209490472973572729396292569267590213981357970666554574059615526\
94597651667041176986532396622184597303877705887596448750641763354163468905418\
55550820630694817982328961811993205475092347984259717819978916368601451374857\
96523057073931184`973.8897233079834*I, 
  Q5 -> -111.9464869179569038289192601208932626460266794741705730584227824893\
35700467546748744517729776584845179886917293135016265325939564966150627304735\
96429252500536204434637352039886655119680029436648480136687530927466679101590\
44360363719856385778260291515574488607353251548821133351878725301606679621923\
79371121692440652810275028410014139724167927780147655633136545681424947759120\
65425605104655541614802347867907812175004529196669993781048147774973620128964\
72350652409026129584833902437397015501228492905790244752710775488500349035344\
65587489449260825238219137403020392253357559666746613626146978498394757036116\
56540550741162174368682859019111935798951969763739561469810987467202730071620\
51349696519629609948588157232362138736503649932138556343535532675529020152255\
46436177171763897782051610871277197579833984606553670330403184919653042567237\
71131392980075889265218178919933718960103877321846435708688384619209831686425\
03622314109755014117883651585753190398006894155364157689972243030725009`973.8\
897233079834 + 8.687834005140620745075995525082317393101567681644966896766601\
98657466673163689930421719688145881089614892010650504870794133362869666137109\
68957821141151038881316141834669149255874541255748283427570807202987502358955\
78041189150394400915143125577303737373993558274267397245734773173017028156761\
08851692664164693206744799615043459445508273737537824860807048941221090735520\
16419593556649119269978369138565097574072095105371705884356597036069900079334\
89582577069693499290719777777032015349679357759133753763951476310952980916419\
45452753359541751374186773989790868632252483367475655180634980972676362671334\
51850281802433401393938524708494891581412606383631933846815072717546943890129\
21036587466068395543245504718615039315607942137782315409635009473364855331284\
86182854102726499368317638294064678590502669382881560972863957354442133197350\
59599366632853453922083087581538934944951688606074140565691593634679309272024\
95657394064801269543257306609585228218231256376373835732793157722409819128`97\
3.1337096331456*I, Q6 -> 99.6390627719734841016029154870645551385847380911951\
40006609152871757426427942003876998512699622839316558705189461464770632668566\
14882535402834405030106690060461591175611191457085862090757562039803059245975\
98163748284399627171443664590585992087714912924905937439246629486110957591033\
75717690950557378454114539512913679589594909771993437059815813343441135561909\
71122571092296630940857828044580781247207561534268564324431979306238553456774\
79579115406324609498318131053544743565565161452720372224040478610685440016364\
78509725170632754068119098221257024438506242519185876322235357479659887760812\
48341779390685091436539339063549492646466729002186171942274022238512918624497\
32114628851176968078322145191596933779259559209675797141374855695790289216885\
16423362223793965277668106763376557762849595456752488216591358384256510918472\
87118448665635942051631793234745122141906588166665205251862804682885575365252\
55180046886999966165116151691123955407113987832779819900578335140604758951013\
400173913`973.8571357530866 + 197.8867673032491200314477188541883770215001136\
53238949183631375073800007560795281118517095361581492616282668916049205185287\
03997661571367242625433869476389926657937273810944232784319495108702020524501\
77728262470252891142729282915764378053353225071621661098379594784803950091576\
40844524029944564855001182128110494079222845870860730422887303451249338973374\
07400817770330114840371575886617060322576974615796820463752910056644188547370\
96176436838053668930003713650413197700195781965644656569387920178934643674521\
86214730081151171857720045114009615338116439878276011514069246202241508495539\
60376771708921622584715098332495918477289845075827508034524633495380518060670\
67544112644149020185357560666246223515500216596152056116129978768821497354362\
63541888742551479901032628657411255323797754507370229713528062606622180134323\
79180783151969282013427550118969338194556124781232358858268626202375644725934\
88638209036997125944406837566129388833225625278754576222057828353067307416713\
594755722356427`973.8897233079834*I, 
  Q7 -> 148.63018973028716235079199701385150204833470353375705426528490406245\
15259032151664094185254951932998461285097258611303790780261885701788723835090\
15000528455134772728429397095118620399326231558206658077097076774355708236568\
35039388228136440058525550639272702420995699644370072330790644075111437517431\
27696060650163882305501044009999336625372356867968788855200312320817016226442\
99037976797318495726773002966302762557251972138870385505282504939440985075744\
52998930448950060514175565596288130626348091276687795066167363478812857288225\
92475840110790992854703834842995376720128504011635884452669104321734314555774\
66807680664013364810573274547715443855167127421660062381041516629969660859851\
45193544148698221015460083232944631723251238443415511276466674990516076083286\
93967348258852634520534655649209613194970189989191819455172680886588416624124\
14620676143891930469104847342619132162993933348215592359137162638012739865444\
4391668059644904301886828875543975615052235624699592995508989484377489`973.55\
08302089472 - 496.64446367072672597474279414032721180621343105722326798905484\
30554441422738675545519862162209206761398814079190561509675573873387408684399\
79436673147185767438887766222856948979968327145297585174979067932979862008877\
76890064390418985315304886409203172447502823598806324561312421491736618402363\
86691343130736140661882407924537207118453290377134617470589528246127852169132\
44827440447722693571816984000258084350548992753616124601592280502065611117909\
86044064621252663891498230399118489430058666305273393935530144277405941625298\
57484776592399143454972619795690976058766821751456630971338794690828191564802\
16585694243769035927161874741320472159665729387578406026809521622287549273278\
90288802633240239909112543852917188810508186557811846624191003901514377082104\
10102444777157874146090505019826822393341270108537361712401340548660085778549\
10430583131461791504398726853161773846568687944583336687449852889357794773721\
1567800350129811797302703904305887618370053560532575163962142452546313829897`\
973.8897233079834*I, Q8 -> 174.3309856573593427986873374846347947106268402494\
73029496985226004927246410702181018285098400803205857580393402589663437640813\
21084914143781746412110525025431252702032596732529012293332295693641658530668\
01809327359219841109491479535399346003857311744867543315583342149633950295901\
40148552928517973132980294686434979394165706312122830556168103893898493374374\
82475869313847392319742615189393431760448257358975320643036403321191132580626\
98074114347676960943498784656809776234306692210410959424785317915385835250799\
73918021292680312741056180567135763817304016277422849862247010446259390467842\
75903017849317541661670144589767114282836801770192583753902405688169617565898\
84281079913678862756723970292888966439102571242633560066302326229883325998889\
61131254313075933659924433708929915246966683804713694566841386209388786092926\
51751067822486527785799084104517898220027597977784757198163115095217017471535\
22032376702270106230495974336690225159662632623561713280847309357507487845126\
045362967169`973.7501309482232 - 252.5032272079629131515975480900842723975780\
24553908639004495503963445906824612225495124672262267927800011593984373102515\
84980722511191664459107752256770937136457147666375753443603470701358602055510\
07077943129486707123233199242217714557042114485765113627716910239410782286542\
48435114308910983128984490054031787997884660680093027534798039686688920812852\
18234981824668198019898741356784766816528747419169586612197076380907048005879\
95078150160663198812970998186055807214038290906506675743524831611409558188643\
36844196172033695304138368828555817668652146731456723506025590983372856882375\
92141813348009808425926968115364798797510944032252454638582324242605690747839\
93348036428672803978455968340229818091804531663749138882497486893576330204982\
56139167756388372014147109212832895839821343744070993904772843490543576186480\
46804952831489463670139633308831044615494445504184743075551436172335453529488\
96632376841653928857003688387915896661831707449863196790164067048765317600776\
808568344596707018`973.8897233079834*I, 
  Q9 -> -6.476720030644315828785760178836854135007285208376259935337289160488\
44813355469916496946244750318134678365577932886306564004717658712289573598816\
09794255517817196380181227063406172935133981233917874659583507207956527071646\
76152277706613168749551612236845526466123387459371755993256230129180716385958\
61997767159293177826434825744556314913516409430416459767346833666736132053254\
21480939746839425259217640220016549783708780426483614835180149357517701298723\
38279348869841912019226352239236776597324322074359839048407200444691420145595\
63349600304070966581661331911005077237624211163749163130390176327749420073707\
78070531606122841178279059821087341150227015028435349251849014558565689335193\
48064863699796291118550411475254408779051190804751224809431100188677216922569\
95243761963002960716681716853651300706834643510855818321154840786229512881836\
31850541915907072633573547429004520036604138854440528397401462201928893448268\
537247761702301679952566039293617155816035402129684533563752699030928`972.845\
745478197 + 157.2644747900995003977282908600246164290824087264124935915205139\
25590508002653988397958592209454986545084083531326332695728607873866809054663\
37235592092527765631313245824689127256098357556781716577652958662641054202642\
88755847161507486466677296521426841490673793634378510682497106308286586124250\
94546081310237159060177785530037588402544920960009538454104866702756147463766\
70798516287405775389664410896317653818023887972706042470564656858505728903168\
48201797458502782391188144278487599541598952998824136441908073234781746830842\
59719255402986048871377629950786911990450474391199551621529992828003388490823\
75363615866531134222857985886747742285026223669397794372403245113160824461850\
00708567179018810269364958125706752237120558787274795076157476996373640451795\
76836882718162263650926529510496953479326636836567856322289217209060428523895\
56128342137008588187284129234541291007130376018641093229557362078448748760840\
22453414350515692611599857832886508797702123260067989440567826574649804037`97\
3.8897233079834*I}, {Q0 -> 39.`998.8860566476931, 
  Q1 -> 19.`998.8860566476931, Q2 -> 26.`998.8860566476931, 
  Q3 -> -103.6711537405559598450362873787152787139268958640545195827261196300\
88268213322716445665102000577108615097011750575689061722748096744058090561822\
39612660112803302091196040145269764994147264725689003732185174256935982365312\
42493124545448937870716442940431172403359197608392836029001050374194890911058\
21781494389092980734447097189303011303036578859051915915303080856121075642370\
51230304046697022568775204709622826077032449975389360475478011971929199391375\
26783214761620100682677967825683605852767008222307124354582406544772541787399\
77939461351513734813170283471616630163297899314548595494855514530634076632977\
35263298426762747981259517525472358194321528679777666686341037578294146295788\
41928884734345913836934544764003112758809678507918370694181494164341893971334\
72618736527161537915491728639514022983653069122200353746493697881658734337024\
17054967850268577489601506452245719731150020552219656039975506546524080046424\
34679480933136850063627441271093143203260036645129120089737546830651362`973.8\
095857549467 + 54.53557113561009183653633202383462344436233512717033176749667\
08388069122440681624636529897066662600156928906921038565799936261770613984610\
98171777770146316654388723770282729742336733666230706298030833929878677477513\
27751065264802757124165186318090597083077834342134185757827014586215154141976\
45839091986496222838729604384598992806012857998112770448679652964457125136874\
13989467682516879580135458336489960029349562815074185884209198546991303776739\
50153674147565114650877972033122850651046498004665917167792110842493949323283\
09297557533170468772221895234927219455924262021454797051645875267786609312477\
58679137030185652985058487115927063076697120226302464402527125674301484505950\
86134946348920345277037581851551840453144446226487396969264232379621085538611\
67004617906288090233435548080335682989500939643905134970130888744147513645894\
62225057076625515212604171195902329575002931766881455290175798212270087767606\
5427011779354765982958933723561925992320026084740340487675807274417389755261`\
973.8266748140725*I, Q4 -> -24.0533769104060594984665916950847954220793994356\
34457133813915665004326298544271768337682523838954580372125433040712408504058\
72024909412376278626346465356684775275687253370058948683280410353982934071283\
46332929826891692618865271152785880746529759718654681637371955669784086917049\
72420234266763602603661579404581730798040837366178902157741054623380434816388\
30749963793833871105561437677144896830611472997129585029755590892745915470846\
07685703707136148128834087360266022024720052015573046725510975214369339900346\
73507394297818315750703593761931020597327840058851278647972506454664870089988\
13076764922305721436556137360505062707112066940790515357973906462875407380172\
76289233879123489729205404535474809102655261174545039079485830468666202159428\
79811825147619262797467704778792085970510443494177366172001979074059718049649\
71831347189977099321103909724474141936955143044379289980077506041606311234699\
47865136684852839193193836021007962467328004174926983118791957774788198983004\
91736086227`973.1622620570467 + 256.91171888550544699689964079562032407195210\
51371874563101012527977579377003936847165629804267979348258235380948114415974\
69823234984002527296611176658891409221800361225611455372418540739372247272035\
16645953812380783572612078010993917850058629182178125388907076505150771812955\
39219105730923725479122850141904587626231951999448423001692075531275596894924\
96909585844580312896926130589907726717254927692337812285007985239864017140716\
28874000950896733133196185276866393714802757332335901288312579760175170848004\
96355366558733701693973505953165560305353230144283595857500991156135860857542\
67885748175156883297082160383400442052050394197451680648773207447036925300827\
15575066256849281245342434317063071914923133107944226949191395114573876112112\
20224445928414949676864255699502050318276904390481137545013646971542697681882\
17388299474315830490038250320965596305733097336859756133369722622759697648124\
02020781740909035349515955710188521521002739750300141361907289673071827284200\
44696920217948669`973.8266748140725*I, 
  Q5 -> -89.52479142582260947016500411439530442892465230703304898262242535707\
04303521849095727050519616633966509451457715188930035894881250885622314819622\
28176222891796813991020015233377113850587999339450139674755049850373540981042\
42878872318735910325147254275896569366372986337124589028126395290024507961601\
27875041600725888343820103602644650259495865482657129215046127398163368248015\
04271209861699899004643579879933684803130044058066316467919526573395964812241\
85281511464094006707413835233172979950193143273059576339801980660168573056165\
23119817285103961351093526007765644540443706143026667858494264264372588646972\
19761398746322143393150619478758309112912329323210349916709420496315200880935\
21183618466325147874959613020738579936781758157546782403307993529803999006017\
01129752167147571169363118509196052007068639617506371254765214743469512386160\
05482279666789259873800673370189886058308041133280427546181319251334273717710\
0114588631687674618391086227750825045018868822557513283749608977079678`973.82\
66748140724 + 6.3426581348905282659748655251338899659979667166765520972892009\
10372981841732249280054262750992167607998234351200445526408671434539964108019\
40047362417488437568429707141158442077713853569033854775406908436371429957415\
18141334132025497074521230919813413329263128836512616330656673242606319849388\
70866886656410057078164029457023311678818577973057042986723473821591186037691\
38805834603790722352081365184659695332240649689991183803725699108983829477160\
38377260535401542253319522803341114919192318819163587570045041400454949609059\
46913602335449711105871883457523296915810196855559927048003679162287337087460\
79185475011715095514194680908513148979790043836828522699660646579039395846387\
51205083785100282762778327354991490492082730741566564142871836061179486787973\
24064040461625147277564020577284534681831519409877043410114240232611580627640\
04301594167925451252970333389042472615936985275103660320633201090395084392395\
64630158717872842974919402767574953592330498190044251899483807589624204337`97\
3.1176066529265*I, Q6 -> 54.7308547496438304733901198025385055415176182928650\
37902790584512714309881757686152284115565021597233801265193736014077243680772\
30810717530610078883281159629880631603233754096423334989717184018985869534648\
80461774881807132181500543449469126452782703600311374436575585544041731527503\
84373236180293808715747580386500168981673217419489303324429784143201493491436\
89734501403161916567850471920931143829953798134868268480994948929599476575598\
86821016524845097731739132492767741354064280261060567285455552476977215741141\
45312879059878193973165120559911415133302855569055119823879656226910749505928\
36104682353892604115503716234927040579684982856986470156540371293712138811382\
37959109017745535160315254154795163431056406462243048472598144876475711123497\
64115148630282159835258472770124794809483757254515354949806139906009600628548\
60980821582875281766813403124382166723300420320924981765927579096087835767452\
12353256022561045106199206488940182112139601245260916130743102094287130314202\
057026833`973.8266748140724 + 120.1079540615496965867984101385043769246369935\
93323092445080430542969250615203145506631540624969686795977493942395820164232\
56964069311832712843080811814130161258920612779213535174874568264514128526729\
17668116755870810622141067393844454489381864447023859566776472004700894842105\
99068681266116269876103975988501924488565443221245098789051216849103270394202\
50142466202054228573582687874110473428215790417977948628903829008740230596694\
38540313478531665422085836568254256685695369530505447232191077383214912344457\
84287089632094725932706051163193636328258023915963461013906938524356118267015\
49509408204517831893540664707611761746178713528126741524463940081085770906375\
86950370793809442242909469417305230376712442714281923284304293049493064338928\
61963880243134289837362859402978079150460931434769692036662014028357943634191\
03148134709117915842120772024147210522132824584541984532094175371998031714765\
93456574355848558263234967138408457398436684280609069665539838579802743757328\
527799806186332`973.8200610405461*I, 
  Q7 -> 98.126066718979777847063238571911378192552545864320013956434042525935\
31272622042841129367643796917953872105815561437666498209057792753165579740978\
57094441307593883520612148634069375374928257431450626425582815361411426723743\
65225563464828526806037793446613983027814867824081368951586447330958108358164\
30097055980150420060995302790473234997766384557051350986853560508483212138143\
10582785958354353913524426489200472161972250104398841947358854125128716611535\
58770437566914481926748628672897208338640524650085204141660863217071160512172\
10295141714345878431688174068951532364222009554564023887439286833915835678292\
70685328675910557609094698440418564791159948705431312868776406444618697982347\
99870984215130197555957081361189886672273436798672610916914101471992967309389\
73334953820465964168129679902071736965655620038839296456275664043163454221879\
98182066655981271739193400716345001224509038273208444394531302105940792857810\
778825097097761862672818367605462580085917225627653693468863038798027`973.568\
5907643585 - 266.527971442591019668016802883912011303957056615325455324738862\
95509783518919952119580524965448233006086842702683397870383930553567088472361\
70883631910612983684504657113010073316667584258767934283757052720149842156907\
93923166310716740033635357376814917948183594013966087441854204591447496553947\
16223162816787409426756588635300816030339681974017146283921728228429302660420\
16566680360197506769446270123941685769507749631087844524196879221513933236824\
48702967181079512255579789861000897413625936511868417265961157358495910216510\
83997939068558859387780634923833488681552157004804460507827478868656123926771\
43957526541726248712891649980103339123035993559085806005636174550549722114164\
02277214083066623968705711358406203204919291656689291000658663100396870749343\
53426396286556446731393856661219326853173490141966169796351253660990318704343\
40144736243838279180723089313732563606285860698217963739841155437095864801126\
446855087124841594204455336102997446013393127545181110779561156343152667176`9\
73.8266748140725*I, Q8 -> 128.54691179507873354290214517238216768118149185777\
20653260618037286124279312394727335817011134771128159429785754053409462879589\
73310052727026983529824688543601577084449119145423734161234538207843069387919\
74446693594047575672786740886248027249587979218534352978912867488969061548760\
17736534444943426192148847006083692346437075169568335188387857501698754046340\
62503926320125474255748872670603495969156115031566026656867868654995131410330\
23410645420261861761210259137726826895240668361129738698477151602181832847802\
79735735834755262784606345277201095201303461335102315499902409408309039877973\
83358331729054344285794778211654512361247802800981493612433999767030469054471\
64957154412423733647291842720151428750989630655435771573435072444161399897797\
22431445140745204492488904852850878453619508670713164653125489469355888517458\
36273993955297066709168974391946652421283301458197278698690623265124373780309\
29259632729595837283051393398403037562558394825438917225766073964713819240158\
66087348142`973.7609424706159 - 112.60351162346971510494072901791538371243164\
93523404203689032987056456611699187186968606425184793847239151160499875767704\
60172641821833570134022418226834244160966202821271948122948559186979207104699\
31283776182226425177168604792615249418791070314294175201398986510085399468111\
13055771031332512956448034623858601013518439935007302921035612062546609271082\
96925229985363880778590593248199261956523175686734027507310114098366495239373\
65267043516891712346102667623158128421298229461979443586931120645818915762757\
60796287643883611924635150399721737018718696950635839421197557207261897125822\
62315256242168601535800571706500297091181372523296742403691781633112834802373\
68910829669948718099353740119585068111467053570481283251896366682223735821778\
31276782941159690396776688420375898557894862553101212811135348117220280990807\
99243441812675801995972201354492730039807392401718341330877400152635845526466\
31184185559635102481849727587255378849519792398737075853945690501214200806006\
30092837610079296`973.8266748140725*I, 
  Q9 -> -16.11943561751185720161758620286931170157624363158687528690690418104\
12375250506475717452987336222514793928164245268091171038987598069680841431055\
74959794141172366252002851721114408256995677379624060888996318187530916504423\
45417378696231540562381931210550098753069959423115541311838311472632935697682\
71067103504088190690821941897651487046130565837802182466104978189461629567988\
99601741906832494329297341745903892729494581827006451451124420830858071134270\
61733521761357299066663308534389557811797440533728239634927755903468406316750\
86742712876485598660859974984076462637957948314608607189169281338712566706102\
59229921866945680379990377234830103050580847113478597178405287481228955415439\
16294436875799063247836454517798341761056647963943885303574492811713412773912\
20213983706482880119116859709319084116687001305147638346850027581701390339515\
87355224610886577018021983246064704056884586712585984942292691997059482522564\
4600392751081998955705137249882740004512150112771026683467537799655459`973.32\
70521374612 + 105.45572327450604197424426075474391839195999281012619552198273\
56337372583560641748801268916571131458020627935068658420627051072231990986479\
66608956004870933259278937377167050794566428298498522412612761293166227625478\
92050872943646379395240480319159557858022269872079413536936406635231850872974\
74427711366155488501093569869196078480836090652869159878524738143848311179231\
65893109514930835879781528834818221608422568109476625745515471614324267129188\
05254322722013032916025211632612836970621079847009844668046984650521600270614\
72518627392022237007199466886139031284983465908233550962994613419454423289173\
09931192406604002103097510796060333937557689303737475466501673216363170699843\
50239350745267629475017446146528425485245005955055509542469581121639466118265\
43404856274870845283248222173497138576509046239234049845490354561394044840598\
66102856643180098304228067119375325068584704520456842117658763936769853249188\
2275383247082020036414962467492504613294053066000255316904908175317379492416`\
973.8266748140725*I}, {Q0 -> 34.`998.8860566476931, 
  Q1 -> 79.`998.8860566476931, Q2 -> 33.`998.8860566476931, 
  Q3 -> -11.57588043325071645481696642441044156278416050095392758061560470403\
32329505038456804154504541105226677842517949915277565289167125687334995918520\
94588328320729384632389316098599097162670130488247403702723399406536539214153\
40183099897749961070937846384801806257112967812944213449143090079027730786373\
26231052625025736910098344404936747240617822398985073727621927577396613247562\
65315813943294304511579262004041152382859684709514907384154487173435277262496\
78805286399496563198194630459889302146514441210671694095585127859704196242613\
65094503751650344117675508269650614552079608553194643702157732677230909219859\
52912447103010818522442883032528777157006527468568495273182207823043110562202\
53391095793307350469254400664204713002535934817067687622284420330784212922028\
15996715242412494742505525701431389224905000045014199570634281706839482807391\
78831807441208571486102188349131652691447014902656622818488741308854612479344\
5033876023849427889850634297347217575365402219291587455493439132650843`972.19\
96587957645 + 276.88620943636679535216779849408354551428531192993931128264397\
78000363492661669379089130601282238735407718986855978500245836160318712247394\
06150730538275923023566969953265891689023912170021863627232565142026148834455\
32257154493731801409650292073854261100546441547264080926086931147320690729666\
79729606706238188208089667952827516220755203611391945911520901322731821206323\
99520005143057396562516635959926144110471851691636798224309140461927451478789\
00621813228967309954324650434788223542266037469101869338523911420972045112083\
85209731539062964957142376708443156084525934646326044699710638855676463970616\
74581548514413006874737974124765505756762342430908406004567372791374971110420\
33084871692843792124971965629039728225559526797173491386800778677414743900174\
00869439971454726220307892328084901078036785677791425942154224922344590500719\
72797563528505295681311186775604001146648337404006990250762031204215317609694\
1489294465897531696483629202835135030240961082002764562538050877941676448205`\
973.1726421158886*I, Q4 -> 291.6342182419548479311593977306747583328117211915\
75489812070237646310055698560330182990402055840533429564525736161983493721788\
07421379851074864430471180111395239934425560437457102714188159738540703224509\
96353920541139555584623187512294925490593909260357667133094151529490216275480\
33288222536965259024172711670432879421163317534742216886872470865612060314607\
56064890761427154922951363556335686665377970617480817382769399679821052493310\
69228389333945103851927217864700249478447125990153010469595514152842883860008\
41602595986291945755340729352495009627217801774292923124204620784317260928545\
04518779582424923461239073737623549649621092853470473820818823876898832057883\
93112766170239811824989261048977766979619963649494514819511509326781680198254\
71155075866654274028736681368413687481763591566020900679652171596210289796747\
15480278843737010142514352894870211613098919525188932263198419044273031228115\
39113840917356572898291577950098369115574121956058661394528104851458393847707\
498304573448`973.1649388628632 - 137.2446641385916962788448981066005652622594\
52423118752845981383561913838559405457721584251805484583267558381087275002837\
82142426828111029827328075864954051487076823136253458309400558527314011870355\
80732357045698332479819913720033604748989636525620450250646517032171018879582\
99309342991175061295797010487960719469011827622783214185464305183307051197515\
47288468227970947656377085886714255091866469490232766351475599998139780475993\
96105707452995533551111915053361545879604650535208340487045606340275080798861\
87777032123700257702729802265882033450564506244194974075658758008273184464590\
44620447019699835444931440505762441835581435008435968485172071470963933642856\
84426043953314587509194712777661726793189113910810309996678754888252997807589\
02330266514188796232174182310536920093384961096764077094321570083045720834624\
99347228341186648717036660770347492420223948841257593864198976942542517491348\
75298082757015750889457284362614502787061137156099186515027667821391006403493\
386827958678371549`973.1726421158886*I, 
  Q5 -> -529.7079762207943842693640489615009156299558304107721114837523650706\
35927569032554645028810608857883328365486621376248159537569222856620267990641\
64092031662475997621966119705390460319523613359126295803993317986659030266718\
29412366220136988120009833371732230743847274994994394092602620678766326665827\
88267268558622843149276535969612543169009028038288567414857070347344419330225\
12682350602964594188729662594412129510669105116491418103800081186411014518189\
84587958489532757674288330858371736749731247218529411729292135102305432239348\
28101215173544652486081741620886438923448207378952831932284285663056925074501\
49952511103290031585524792275445304859799205133939922884430064300447522132519\
87783557060115765061513647067943089248381042773157736791793416770290912591710\
85686283236817015538185668194039790134971870339766769122615699785413130287430\
05494205195141565077227430779723733665919932829016564655742897351434904845375\
11261303016496038172454610831683511382450483076727312997424200608385822`973.1\
726421158886 - 378.2419179261303018047730241518250333640867388162280438131071\
45974893502058189408569287687114163797287877959045302386156047712389309450488\
42585609435632764056471553420964049351743812812036978652698826191596366568301\
13142811253104692376473758527436969657794569671664907987308945868694757122176\
10339293595056991320148265488354618884264192390359377285528056966291595818505\
63820358894698681665224733441010582406099626450714807907926150820276998839875\
84906102480776998494083122901703404875154107787102099750760119512304220176053\
10055069015715618583699383226063628394841384197893267096680898213783153713473\
66143310332116921185031551807738171560068274795548446140039284684531142008410\
30718094417532238989152355849098801176902369451576584599218732262151159759325\
12058192208414160176190232729914938436938407954089902730030652687708088195261\
67306332153981211870900469724226300666173797877897613110872478868885325721112\
69840322000923358969235538337122792633780312906243087834884197915269739111481`\
973.0422571399656*I, Q6 -> -13.3921377704709808066175513642379706702734764762\
25194729981295759166022397649634979359825881732291001612149852349002935523401\
72556699802010683833793382889256064091272135856664394290164089210879443114061\
07529317190192320585923103424194218452292445586950698114211254451296444092066\
36581698883659293656124248949394625500435478801574600960438999629412990967753\
70042224651838953748687790748509405541246958020865746756964869607726744142116\
98002671071341939327245564688401339361946678800681212750222027489474970244400\
16960803920263899127250501161546788908136463187827074417519609463363227818243\
28970052850018531988740670163460759210660565228570358410574933817564820415528\
59188695847922512337275811654390546533776488142755626452039113013580560365101\
07533267132116441010795886586363279927203380809738651626423403989089003748566\
08091900459128520527083391214042534251901288947184970734334959965113457578461\
29908135243763047631474763104612237922749864546626368394402797455365351658865\
127849853922`972.7742088980043 - 88.16974468862687706511490340382883295719805\
92198220404567449863266771709028002783156754402792746891076950173731194854059\
77547344331646502294969367549848823435259033163722499909306286244255592981036\
58834821910350735513401436230517088578462579118798854569856455714610765220328\
02685745208316568658637514522288778537287294672978484718446885637767306952588\
63182412041805814305693568315085497850800413239289194443739537764280881909266\
51410599953785193565279405814364135376533098171483083264905019201627460379509\
58104017466707543281422469475083278893498628885267920122494069578419434726806\
95114726184066518014097898330787130075659193721156202726306662228755042028555\
60501643738598651581285406908000693448677381162933811458996380568683801529724\
56320680788042786632220732392612123531812570270805264285245808753932586982358\
69817033686604440426148313805704338335417906697160355915492137877531118960339\
09723296244397926401556960754935442929509268040954333100682724221932787630185\
77567903264304337`973.1726421158886*I, 
  Q7 -> -235.0047927058066228283889195126692899015011231361407189378077543734\
82167050796648561898506406282134850403213318282320392691145853632450930073050\
86600816258964749713817193120534913415687201252255498676791589517265345699373\
19871515589112593046188260679184894587540396544166182667175212059382551122392\
71562221579821656816965345656019963898600215201435981473646656991339758935925\
35602450137344750160374946750506390983578032687016489749348134906576826030802\
03414503549797723704386244063155778685217275215604307320507848012690448894852\
11771070023053167366284780493590773810179237610856859445715272882024371016306\
65923467728263498529497856913163225028265136700224925235119684259037849638604\
47878112254209867122206991509128898618476913744722163805136596959072487419612\
50392973767219861676766542935721311912563889585859372091341052243686904158458\
21278904957976098900868050330481846560886224333380175910730425500187808084752\
74173645956035458292082141024218303974601345637682769625724450222108949`973.1\
726421158886 + 66.67737045254507497060741618123062920623598387582226173258819\
67733320773602486542798084181341555382883428210926936244706886490221630874078\
68378783927897419732138707261948815699581726992277637822636833072153052998189\
00099936682059891436471647869512142366449832418632179930346669188665170129121\
86893231208102540307840377232056067077738629637777434183251666833441571631184\
71297315140605665945742791667624925557730428034155224576442151845382019054678\
02647298256452564402589082337209698226391501070967512660162116566029961865968\
13809193024502235498279760508911345960393235946024405689901470496830424044144\
23651908669798174718541143912395269147915066716473332051226963091151568103918\
12467894877766971055007217951665013207988298175801098821863890206258595444825\
86184282439349673746669732799874052672117755939774714999465934893124010779774\
34862018019817858231999820848633913863663557003997715488057183575533720028699\
3030476962121653859032175436562659772356382001088682446910193720631864881489`\
973.0235182571005*I, Q8 -> 363.1184125452376987190989387437319822699636641516\
58881873257345599605867545203252209880925451589668074246793544805270051497014\
24480798647693938160267698672975491767884771666681755719286651089772619409183\
61560860385332802943314027282065344016210770133684919843185055541112655301262\
24517960379062093990473322273154402819727472518185950544239169149233720398356\
19902336422700324495231135115784840891103267481998583226308410718513044156393\
18754307493277473635643395725697830137615781929016211448677313107968150149397\
87538508586171704600351854620961756923684252793553439094134408343155470514783\
43087455216337968449725589786688830075209023389537683331328985435685122176737\
83434653320112858709010965375079987212321968181558136995742705230707003770275\
17083006559864852216778042452243147006284820996721342993387426865095865371419\
45238711873263967978653678386598680005963381105308803373025573436644597650662\
42922829302733261476497752745912585818910109840795811336223318164765554383083\
38723705266`973.1726421158886 + 563.91694218507788671254322909968164780815228\
48907073974503997461591667580976629776662288314105085049527810068491036195659\
84316871166582424021014900065912068447361586778068842345518636505805601221201\
78010854946778265853092518383371959397204787698397339570126277970796295348110\
51347593474763887479788885276153992901323913350847651636275828490536861251209\
37369704545357290365381236941747282006520462913584564404315671618855152957035\
25576376839466549903196514680997488390884124716244581497851572425491502869484\
19235771450699986016886897408197195345687505696469964809220094682078435508369\
11130470571335836419494367878804561401850645204471581686319713739862528024753\
07605010235148323254156198236379911201460332273958227878660028017015733383226\
79637453151078452846016930772665706801804503604362382021737926923318323636083\
14817085648860984050999872774816474797818820388740717718934132368024588250541\
68655891764805535377827500888912553121510406666847096572883963181925547563751\
49694833529599761`973.1392878014934*I, 
  Q9 -> 27.890824584991430746918698785901093518641186007251729069807904955931\
33223708225438851244051257726387769538055251984309281819264025219869297374534\
19130069485907445027002617945092076399014803220296697920494701659855988397006\
96297632575025360132921186524798314923155902384270175534342560032345893080018\
24807593032420677321450990335578852281234840715652761462178049923561778198988\
94115082832202973933263345719791943560583965310172702387609764837114792638549\
94099857452841779759268222162935149440996452237366771465063924682337165072272\
78105698219980304085682224275876412050773890413574719014029188962199898097367\
87077088800902977359325976344061150349365987707053068734912620119132407382412\
77540089846698318706896919783101702039251140865519456068797817486324096978904\
69862206302404717869449274927194617977141496740258842580581848766940415085081\
54024032379878964152985729187717986182309131557331069465405844354798730584408\
022155537951394406670023126182448964988939163222286233750475941020827`972.188\
6292044935 + 740.588032565134457472486751765871280255377364949104403335911872\
80139649532411825170679074329533822335104663122772517724570919684884135834821\
93694622022040439203481825478442978728547868433040220224041956901024905314797\
68640987273907335137465022428652099347890582053313369158173262235859416882090\
71479679500161809153436545284296530397850902354998724308555075062817036539465\
59381693012827319545492341002778571230880878175370437476567150942629874494924\
84627176714786309774002919185537838629123981773536540497742730836177289987951\
96092858808311529842659641861996564382263701396510252203777974155648248329881\
20823172411363265177060123041105890974097605538085736870237092062866915010903\
15046128052711930380781133700563154225487174897100578644554460787320545828967\
28535084984917158654745022420839807294232646023003475156774081766700535591689\
17047679001948754984433031023935648564052856252122044327678625339988438548605\
052770335548584369632894158787386418653649948719372740895667697393059293157`9\
73.1726421158886*I}, {Q0 -> 75.`998.8860566476931, 
  Q1 -> 95.`998.8860566476931, Q2 -> 52.`998.8860566476931, 
  Q3 -> -22.57632757232352561793632284629165568253781817640870984068779110849\
60800871609914991137848841825965009013206552816362306894898290374561309126402\
81226902781991735095601346415357637488449353335878476495729367874561606844586\
98592556663799215677056426422218283707409653081864099815950875713007603468914\
96753203580388690915785308931701703384385809270037963994538986637303917224490\
11971021988096471500175647530900090439105562952119753335672102727783533611452\
58541301630410723844274814442916404236358658999300282263508803566630899626401\
19795417492197050794302463335504293792810425277161039517412763234293193890050\
79440240998789752102860787828255893109157244290592084242612011559956612572581\
86420711802503678267607511486923808376924406480757612695321638236475119673771\
85770478189976421228766395870863002962483497257407742231936051349675224712367\
52355080378690101504765804848739901391340173936881929922807495411529694295280\
1865011090491757872403368476975349917507745071150553032641674691003341`973.38\
87736490598 - 350.16637097735229733491217647178065744358986455239531840920713\
93250087411870671994590961429060469724848759497027678496532136166938608293982\
37486016878597582412115220796317937304858431149341381763335845472065198748326\
92589625715305238158679864728609495610557086492621689045119947951698160857976\
80872183163921753669281893934697442162473000452220100660855459565729689481109\
75078778752860809898636359438947303055199937085331047222856525337663772510282\
05545378997876398121054893586346193887287090020706948549688834885512992580942\
49043653802383325876114463691256576648776299683085293851585466664649970266828\
55802944728375308974100851932344860352576301451267110428514788221066528895237\
79224909628464422793641240971497977552390181808535657023756725314561682922021\
53539066112158459546659337679239090277927131262706971842318087126943097474054\
71335480283574703257286632515420874994954371643404974214554276143359818669587\
9348688491941559780663808871862712222226514006715272827600013323599376526431`\
973.688002116953*I, Q4 -> 314.00405256668898312103259096552501775193693590220\
91083675989352828367961283844246307592766989074877217959337155033129441863881\
16927222838490316971763080921482600220706558510282664306693463638285650793239\
79652659774083300046503741470824969322253810116577449028548525418383811920037\
68942102731690346231094623129451553752540805840298773625632419233279965448540\
08122547337325308542703229653474293225552126065900574324140293046658418330167\
87479961633698014320563503035336805445485747629409543794725199938278846253750\
58277773038374989329530464022355321870433274454993088467027078123181470399317\
47640838944577705543406748621685476122804339927142006369254465801728733704059\
74810546676353415782609539154107501100968942475358691129976025612732157087702\
57111085241178182640470501892416680058958687533336718346987445698598506711490\
05112356530698780801226861057759835823099440008452278676499154059981400770916\
15805619417490384191546886709221000595633557199772181947979309341165203111287\
89457065494`973.6837777550247 - 64.759341446436579476551787590355063042497887\
75331946791141264904626725235285872780427681347330727869744447792302135463758\
22599702843282469664260632408797785226164564130796428483531978212277100289576\
67379676878476177109589359680971394834937345778153446808430424709289318504231\
87595405151718025389932642133197788692261446308843067975835670256005096889575\
07855649946723775258104131235798861579994804643494541245414076954651716273008\
14753535849851723814997768264362493033874482375591147787955829927420649353637\
78661729566865883495778174997921662168930948857732970927355668782838163046275\
95331676004337984892342919644273705066232449278092397400224179163678886917367\
00279150748201858418439420756553141335585188950355900574607982577171188000006\
15196723743199647211433587180741561670313198387037313502452431877136909404630\
82956603170008230711579208686916010996003965915074176566195160586731908626366\
60641333223939019503747493664279877740254251721963247789211352241064088266575\
0202339485324366`973.688002116953*I, 
  Q5 -> -630.2745273796659436308332843334764265754743744692459600868360624222\
36481885881233472905865048028174300638646505252477010271553620431952054138078\
88032208292432310586351924546843240662643173319292987707352551978141558336156\
97662994137573672137490899235137684040512521476423099902391396405896630556284\
75119272387253716585188053229315831124914114831078000342960440465630571409184\
87885650169456897858294355461225993522096248541562111636655858345934818620758\
40866317403132383034462666388775259718381450835937826714011722137762358703291\
60459007590458893434530233062478079273359266864423839862421251660406703042118\
34750022456879030660850771057240451579664408256125051718396367228251964012276\
84886316049932687295512347001342386190719344692725532770915098253927812700462\
35712886574186516742362044112698009259159709044757626273775416708151524126023\
80193063456501679595922175376804076817403758283824559623475282549393885389935\
40243430137322114139797423596621465712671816312655227129764780328675883`973.6\
880021169529 - 103.0751036854685348175677647147601078879686027928030565343035\
72746985280368190570877953038359386022216089607890411205401392439745224644060\
78591933259022951540968212380755389303138447892578400727192977836734070979644\
34393436674424310714766043821453547009750903229141242886399514388537019599865\
80295831749461985337790126342260205352382612443469369137402952499608133638606\
72645858365449791729126079350768415096601149961441687705969050830771442846870\
10960674030159984351386289166261551462594381380559011506758941581615458848449\
11630239844846700338004887280667468394233966254372272631391132941798256282600\
13741076821889785541420845902747119316257940561440077660989631399757473716967\
92160787464065395066150130031936408248537263026374032089329873899644230625664\
26779708491334472066089566657727196579997740171842489021538572653603308705567\
50474704044631697610657217847679251594334259746596967678944641791139716474245\
66330837448467973481400396478068310137569510341883499581187156506548333454654`\
973.4419432633034*I, Q6 -> 47.21286211549543728158482362401404145072955829836\
94685093062815055788738208431894828899460659034900201350366956785600421314399\
46367940050456466607443541616750003394226825817321339748815450901216992172787\
84732126327415763061140979498297372860971183348413311756852999330246836674573\
14317237551264316044496671150469981511572718782628717999054326554557650864348\
31878787826286245641399924987626950461919087168019106603340586428125992150094\
12606258316969544820208209631183800510772009139957069155118668252763029866672\
80413282356966024061228998607787745682880971303718494932352985456621880544271\
68573314080135263522595522423595942030978738597488501563800359548131782465727\
70378065825809850551155987651074836290326548165391835889385778953408565234227\
73619387324490879867998187400023190273379189517755495420854849973166564705628\
34848015709700622644605387229307826261236129152951446635330089271589000692418\
07170465749619983354693087729208321157564155485147018109254448272520953076024\
87236468855`973.5427428476085 - 153.37009285942579257535462634413538025865599\
32562082454537719242230724123123666105242717401362866293531903955569514451677\
27255875672499688578998948151961416322834877411096516807963978133871587342889\
59300946763463972849294168283673605085812165632030228858208740864034015677681\
45640507149111454792148479867746732810206429245227504040290271481556460225495\
30683465418212447538493153432122929359807092559149192049188482456321691767525\
12888209831956555854598019193028357430815707426022841771178914788054516470121\
29449605752997954639422587551206638562561542017368398683190346582442721079681\
48336824899566709420497162644531962354932326471950959807809041461717296555934\
40066415686650350180830088719216216328774564586880263758589475801159280152257\
51033547816251914681660909584482796592761526961858031409035409400476415992760\
98181030506297066381764233442327445347323001933586933401686332713200837223923\
95716709946382525055120498927012006083946147469655458412439095316462510873941\
84120432825280553`973.688002116953*I, 
  Q7 -> -293.9255358901238295417285974464220146630203642052190320180138023857\
71447794134114203119682345932718719368964764539704784471761421269718704308967\
37636842497885913688611536754802771919200986975807225195409017786405623626403\
75219642582418392944642232114581928425706174792181760697938804002940358136339\
03528682889638680509054003571236170551420705179693908922937799732109609272015\
20161275087723897531454687228801920336945271298275652030636933781035869024021\
52687345909528584145143538490979819750755941410624872946600156371880754407872\
38774223607699135998171307118792465635025353389084868119201659804323380888914\
98095750796087170658981207678403641224098853943338980725634809892186922552113\
69187597618640215228597025238231475167524854427885508844509186816047161969287\
93796650091379201639645472950619354938201358140470872905866555982726171399471\
26632588071670806397371981736386858218480701588039817605741166092806418761586\
3483710540820168233926583304152711124148111577159069920463694568461201`973.68\
23941047451 + 68.055422680280729181838461256638186689379443798461368364407858\
48087015509778839624493357230038533467327552345787396764086483688592578883164\
06777787272970338715296379795698188299287943163904724450628382064658118767949\
47498386263724341149217662559472986525757353619938678021298496691270334482323\
34787355440588913715841789536829934835424198156094709236367493446977336222940\
59474896013819124176978982157223197205883515461875168908688771860557473074545\
73386931302482733217338014866859810353733247269335094435061779667362664067706\
12707594125155333157582014990472463179793699774418302797443551343923819681505\
94126397506547343790424261388680320918990818315627170698223338512113315856802\
72385863929154888665112279730504599772698478812132154478229780692860714561836\
23605293417223241428586061662913574241316387941007171049658503385252069259069\
95530740015599986223207477989858514035325656577366898127152820495764230593627\
365580598285155437458243683675775021812183259543465363680799116061011725326`9\
73.6880021169529*I, Q8 -> 595.54728354543014927147873815443631360294597447705\
28569351887202050737032463465453564155584673793076719364267432683769085136833\
98068051568231965581375594898871633707673760901268794522031209182646977359480\
44678501445973779898555624629699582855702428247809089099804698013684497406855\
04687756213553592081082547638718354244036649214229580841991184902627442157254\
29365909513434958031168151457593580723950351202081293168087464750127987586254\
66999726201869284733832235213442892121129987496571084395504178394535442770450\
49661702323730471533385056895011971227438553579049587229899198187486629783481\
08613414993189703019069164123331408714211022644868562910204761817944605822060\
99600736375432705513864725166259313451835970771137392697728171923062724286869\
45241181665924072751597178490611365929557698960143606689693837504809419048046\
34645722064207876586947574387435570792111457851303447564645312448576066772704\
39146593882698869774897583958132315885531098069499016794513887070525476957256\
92210845077`973.6880021169529 + 408.79826696943962022035334678958201197968587\
50420478094907465206590066640855274273640504472435617722300446469427567819503\
77602318246749575742490525665888103037360021269538566291456003687962885151262\
19522123837413516127890013744228055418175887798986306164047899922484321314602\
29774267487949185662140463251733047611252115229865895556338654798952649613189\
46605813449112431206843384434425494028397175670203507379898246408279643955097\
96091520164757428963905180338627633463034746201698268685199379048542062922426\
46116376573901980558052734473117072894323807684981827882188112239155813896635\
36543841380045418883350490006346218620070436186056600966208051791611099763784\
31955589616561036366047083800672530238287585896392008835434677552894648223214\
35101232940474917633315079425679847092416960921809503019752495316254454883394\
57057099160479143841303092634258594997122710796408135154230430848828122847146\
92496299728601683218166641697108221672775255132052275791022958920426760309938\
24405660892381338`973.6201742753882*I, 
  Q9 -> -325.2195502790925527522275046402491334300169597487889301984022900885\
06797196168807754657758463254498048914547409315012242181905208156740045018956\
51643448570618024581429373234907003412168590350385921932392903790491791233019\
64775540404433006970666814231423382187719824827681598040510841814738951944408\
48481198488383585415882812726783379929328434558700273684383360490918954603327\
80499599635778192557270840405234288108214317676458048064763751858704067582114\
40988438678307112759308934298909725798388480507537075318222778460875369077582\
74137144078161473735812389753051860412043291374672382901161108507309851319711\
03673405121156961290919786456400750452037029083467195145045161639182441386454\
51618110762022808526517995912971957642020330000337445977132397831728425764244\
91223384188384409355751622013140590913524665349941367954071183035615590958235\
21525467040922129952274356725169103824687875741227492472343873657966411843636\
38689586228338275991159903570919691882060355999884333296493121046528113`973.6\
88002116953 - 522.54314514279147081648739660068793843425068961620546980800560\
46966595840786033534778258486581071266617007203559929216458717598166400791019\
28377537140284822523820127470097885808902192856318610760917578957949769698004\
20874096867501757395718420011343551525974844071098508224984021487584415085333\
18448355714117764434101830089037908986835635420256933217478572902211621727942\
76078744806708816843351859250908611074056439354104539598919473257285761874460\
32745790813612984457256357039428662449296820898829544674368377927572648916169\
44913376549829786584169011008516702505933386167006892872127168503065982811838\
84496702218521461312399634646109125105065135305760696887052843686689877369336\
76305054372927475180419865658036511370004953952353477458287177264889074376737\
45533757781871196071484919426916209779908593476119231651452044452220372104478\
19892176737034817987524934915900513706830050007901875859329174050094353736979\
9843773031106153184058714795443170187529139279093713101156491425205115799505`\
973.6615629467059*I}, {Q0 -> 97.`998.8860566476931, 
  Q1 -> 93.`998.8860566476931, Q2 -> 22.`998.8860566476931, 
  Q3 -> -77.96376815045286394849772585628295541456314636332762628634654387586\
74049878025733071247848531261551479964008157279451647001029111464717345247507\
31144036269767662258063653933806877951259952293140768076140076264351505792253\
84472371024063085430793209917172493534768653149289499289424975738662033930567\
84896638453434289600073430896809837776864317539570756403589041402135215588813\
99723290486910608938749806578973135053384693516056620403851798381204385700085\
61609125594942678433375208503431499065102393400010044095924830559567920268397\
31715780898373485216849405673519931992698322691261336794390109636159958961048\
74590436701044732286032710606736820120841830335342931295785032028351339669249\
57838396866992782525571573836781777744431226785986521157752965410595098092193\
04634569889531520472975320673401428446348367301282265735963880855246880885011\
66523125848269280903537638127750708169036220753741177735107612361532678447473\
6031124965010728022318398233649815354898525812209129312868185725686391`971.86\
93960116323 + 488.95307957283791408201852502424433672302073186194827937390039\
78579198227705259452714739639461456899377328771966501351402565399529027250345\
17736506730025818645690511538918111041073169943629612072940328374434015564052\
92989693322848086582320716296535390361259533748905960921879018863838477541116\
54068734211721366069690128300035491517798840096453509950080786936050828863768\
90695257396586591563391992004922099456719785166904402833794976508032648281829\
83077382676141284433154382134494609873982769721935796247542010569824421789651\
03118164640261937993612152564402816687786162501308782294364696280016667431480\
13842013102104755624195089287915961306552584608189186248401124269403713414831\
01264137569300583120392595803862366341438278837115625209070176380767067490512\
24336011040842739450850730126263655318924513279836803072987642390623207684229\
56482696508751249671205325620772347585417913400324259967371120773199951752080\
0348020212517551497049320077450944110872744039540953903634991687965672570463`\
972.1993353923812*I, Q4 -> 964.7786662317694870603347893793088175607033038902\
90024171672084020498495810068085779437855143741334810249143210035906247314818\
46672382545123638938862833554022319231583618149410162845984729748904982371677\
89609528729857071072567091476381679565110965560742282838451705448814720133854\
67569620223920766611089826115141922284356144181947188646552820435430856999743\
13113310568417489333570271909482293336040868588379369219459162122324011959837\
42007176737119330817682365136202391884816712830888659457077139149928063894001\
44606645970546908403758075670799722790179878486816067350488268174468062215696\
28690697185614454800942880413946264893643069284898906153636581699312172512046\
51682246904471454084243306086454189074536041591956708840727142552670310790063\
67365868523465450168673086785592921497073356430304436858745535340435617611290\
17050990487303512558002275196589958689810140974806258780229530374243021630714\
27651364836227921714172407925107370689530261838884889769021221137406137041236\
387606091587`972.1856701483952 - 352.1647732132040670124200922233167651625761\
03663401925108174476777857705631404606990319307619196973632379962474554169046\
75897161946987843358017208569106083839338753533198308965437965644940806927030\
65395965770740016110574384521082161911769941035164386900517391296007793773866\
96040793339956461943904506317590290851943831153050020789254541016489471445539\
15474360465123981027750919125531740488958824193447538759984656446611506230232\
55743892296244531512564714891205090904768321076320269391318133371365372145274\
19897278146611280151910722902357132773458784152874140809870085539397855446671\
86519804438519490905425178636929953548412300563630704130006554381467302114701\
64860524757542126417825822333452436468904762483002890002022412511507417777517\
25618397737418057491016216249633173997853540048638600391573276801000526619292\
56609297166784791762604152595726816459302479165368077781636446376771634284118\
11242821350924709822139968946366530089852461418732410028183530814995605563803\
602086675328156274`972.1993353923813*I, 
  Q5 -> -1356.672817655738039149386813238118925013008046703184360124963351166\
41376741843981379616161049057668890453498326235440112359895370354175131413243\
58978960492731070469497999945631388246307546903755833464436974189060150689937\
30379277048199765465674102911906369561403878618556495345949484968324112150111\
57269115698440576265215286578910441283464454793583314694535343013721360325390\
89603137373381720556494080891985917202731857944827655121968620048210269306503\
40676191712428598496859237064743189067716959833231300104855524963991947855266\
63733668644188211979648563910536993139986277345304635731204067287888266662085\
37411129980418774178220228522385989691263169237403427712078781678190566160979\
63426602329613138936555838632667238233248046826581825792195333017426057851354\
94417186383533672016386546619096179250101085017216120867025170965523698717327\
81652827223964013363867760947826140322384229611110679522753948501733310799082\
804415359176309532044929961409694275497215444441037703124542127743439179`972.\
1993353923813 - 1959.42435409969454815123158793454923256919322445799151100483\
74553350325732445876576720418495864831327249989245201489836712681400468338692\
55953181320007216801066897427605696516276491890186166800720288804548817314595\
94258180369840719216836596925928424372102411538858689611164734113723104939782\
76915876915313562507729351455024048371939888493732479393569685076019766642763\
34408433646648115264713049414157331826257466285409430111296435254170868976758\
41204491910296372166279488411885413007787855992009670649385051539327169038034\
23842771916318255309085362222589735041463700025509330190575951868020275654111\
08060557745798269477443895782329564017136579954976970996272818328773994117214\
19278176179240642735554657362053755976732867586003260016830560240273388247141\
11343028758660500385173396773384701962151932317692898134417475431780553050141\
46024760492799949771238296473056084870979909582009471844870254186316663925373\
70623063052208143005296084275158625741512007958341398937438957465756377534927\
89`972.1606168277145*I, Q6 -> -26.6415934758928426714121218605844794271181166\
17661348495528744897022884407010612136386130310798111996442537547156419995632\
23849255589054819364517854436147489937818251588168328374162129606196325881423\
77508117156610785763073828304615882413940085676767617623844197545456608953567\
45789283630461335480619658123883266483235141264545100112383722325677317886737\
85078920622916078552925627073975226836164249883763113613395838376450496247161\
90364722517532932533997296125887034799168558735745848215358699243760810634151\
46581153388204574974740986026640117053061350882350184099558319552176684825230\
17194387364328308155432434564178346887183821998186182545507596712035817354091\
12011300036774572081015166003643403448506657960247557425066788502059453243959\
66989177800516281140309479658719054840389887698578642753114428062668348049607\
44907239136016352423777039212844233019449371100474748604765053100939298729453\
70316617840875677703200280731793844390453037140931500215598036949306026520433\
503680579051213`972.1993353923812 - 70.85691970521460757487423821495984170741\
10278588167306180106220961736087035976616328102303154054354010038801166722934\
15376139400095187929297476146259866297260969506487048299935147031488201507927\
41678522023172501881281729405825966881963907566319702802238329368037717951010\
51600645831509630075476650510113007079732496473179358670419517443785067058846\
91469004733810040037736785507680860990098828741013669624743925915092643312346\
18999770479182104396380048955900586278484638240241522792316578131371768813176\
73788267097822205666791839804936996781874689394739708925532211105203708827263\
49942390751576965301897230277713041945630394510929875599355617357096986631182\
56363797589033987256529055961861307847435739448855530699865936329317164514238\
13519225324356251118726769436187225648390974477442643101791642390900763896377\
83333628924353885975743292855272858826952616694551593731263079047225054314976\
42434299410287568479914714410705774466571950187127742483055676192927714300516\
11977185202097106952`972.1848067667195*I, 
  Q7 -> -691.7903919720408288870070750991179055256342674174192853922621656839\
03782127272165288859326304561286865922913061542247593923803658002058571564114\
07899024997873251151132407060398635390842800911157616543711875983845064982001\
77874410595460183333772232276360762406016262253868098684429831298075192032768\
25937568517380397365984123622106951830585112407263939341777420431316650264818\
97872588398388027972822425823111535682975548763850182018110578313299404876847\
15305832099994990010031546892056271186300610396841523925519118346224083002335\
87155741944323687782740551276918257184685136636367199782184249104377480442540\
05642004147865313635650158376660831974746103228881629251945335464808268257963\
56603636993184769364696844047745001437712419552516896441284038606741041877826\
87621157006851426897105231618292726332219537574504658144064504127183280910098\
57499910843884578245465632977449955123902375449237173676280624797835739612025\
20320099785048812100370140493138428350384963216208804679037855205488968`972.1\
993353923813 + 28.69572014590965694905316706886514447637482888841818396464713\
45253505210721825709005366325006527705043734158478592049788276331982878400349\
72760398959970035397782329461917886029322581059956632805251522308470716789586\
86320458010199774224261198228318339105979239987815077339201859161923061653781\
22853918891323371509357080998275275410382594481858273045336928700424466179466\
16957032684235180797664914182481354397468905327376257522878145933058273201833\
98272847573267402585536565132554988495654233101249120027497716873925745344168\
97742382521558014510664426066616147068702153909278392085452980666137464810823\
17019597490324773975588707816610450330697708524638321567132340825116206695622\
35741939378985237470973088852721055028922845579330989389259027123864136089846\
87499955050890137934981999529499727536376897101142183000072091544246002588620\
39392305699273170800937276815034483525183642713192443636053475045139257857362\
5283999385748252495410531174658117766849482409116987161013162879029626942048`\
971.5413876322435*I, Q8 -> 597.5392385679546877922024657395838394686628893629\
06822102565351014948789533510370830961048667654381348254530856437802615001223\
48269947752974657644350839991710242767904653831443580712075293140851915800651\
79224085602036261409059881835745248632584044403332231871688693228961537619351\
65950938891103848282486663096631261067450672410570578374297376819678272277198\
80121719941247695285171685940843794391109420029928092283590513652111741305312\
99588605268159584013472753312180085947991030845884323814229609058869259624779\
68385479055083226823309743094232079854707445377565645882278490633521016781274\
18861407008359097858402920409821013636463952154028678708354852703822276548243\
26927906177213304843716676220132986471085617171930570600065371023413484535814\
10366044554307886342834994183241171292459604290767972966195014920960213964829\
08310901943996686264597015579034983087926358090770036179517805228850193640606\
23908800124867327510211943819443004694469897757128034422042260911465195453351\
968633176045`972.1993353923813 + 2465.842088824461611449035868797485640906696\
97146013602003548732980717371307988992895326763927319389715653960220492804561\
57083512477365053904188039566450174715789824194692558417674356640704151542565\
22874727257374800801112260735991608517531922832253743294242615189109804756583\
35285221769124706916383682197546854905472161454641605263261415303754212614124\
88311300559926629376287290585996670651720513341088647421863320873953414788414\
52710477871069167343537619444769189852002628698934187219221363551593127638755\
43710930631333949285095287398578203579254244729928345973976273657710253808206\
86373062120596556514344038143720387420633040223124046621561914965793037180117\
54415046532632612146650500419517496317353105931338425228059055468405165039949\
52229181884507031233198197379548413322728979500140515055746283886402256789463\
98438588969800530487432497423192442765830264023066130841535578658418823534693\
47518276206448496516273519130443534771612903593096958774881748708224549538270\
3439623199668669603`972.1954454009654*I, 
  Q9 -> -1283.124028933357462381214051729493208175441599208303026989098129992\
81575373937700566902345329564921007540358833111977542591246117078583543962211\
02045342773663661399401320696552614984158991554918679575553007682551685085713\
05569555285855928164913771677483358202329492793437655849001759978270797929214\
74907327733827511235813164836732863819926756272322830417399600658407927600764\
70145141039302303137388521838171121443646505221098641782463558488519189181370\
92455222472570660708715333322933591609611696996338703071318813470958524577289\
85409597517006248444514817322076189484354428409750564443525553825813696011898\
80688714665058898984714664952501473858010790471888314613241740737496525128246\
05243809671051853670652512011307142309986968668274449076854925017158560148411\
51050405638287498431297485960047502409531053168655859055593260819129644108925\
38456542494071467230785509238295484309136410341263739516726186435777039728869\
900948783760309094568756173046194012155795961198278394339494399048351373`972.\
0062540152185 + 4086.61559566754006114835905713814308324543318110686767600584\
71466871595845513570838297538593269172607005836272700619986091302992222850529\
74218363483234788466053459936820394733133141023066232236308403743254193250576\
46730912099439772490236566517390095006248442094309670588441721626516555154989\
92986649960865598944219550430848115474825718445155199267613031506818592004174\
18191555243705129183999639280711263812370296769102660650944029914091606205901\
53085220284301906737799081349885303039620086985705295417557624733435854933933\
76726409028076038117009092842615903160654252092330372709844035895044920390275\
04316869016212578220196886467270970306919748023565472659876591292288132074763\
92593936936270931732080303190606135978686865660893401587599757010093076574335\
71107143468485857914840739409748178358770761595037139917677546720038117890343\
86977959150416958404819250453617543605392335148981134556150944491299439077306\
55525374269000674154199481591184457703233276463361555805259392541327251043594\
9`972.1993353923813*I}, {Q0 -> 83.`998.8860566476931, 
  Q1 -> 47.`998.8860566476931, Q2 -> 34.`998.8860566476931, 
  Q3 -> -47.39687481484474810262104633036432351520559074794302760913667130484\
90412611002509039026089878983225323286993343411575259944583390720209220574343\
58230914503621400205148479809566375434908710959691692437558815223844570968561\
96847495534602940492161137266910992287098587200501164831349242986207489126878\
42649585110993675399396408986707127567759195760161623177562873801466962712853\
84444639797130128745636249552413238362598677859782546692603106581633098055240\
36020142177561361201730258382182403914641578509445726730786534993656383113611\
16335950177210039225100456526449769823930045769232909088938173323574306406314\
80640631157884750359241898070244823115094449432564376333284277676609549622347\
44015305084705848898594822326275898703068526988659370802924093190921755523907\
20252781109244773482290653196762492710647488313409886335448256663310723151393\
29392446182481562106856126819241609038585292673040272142123432459268640989918\
3018798291426880061278910699817408845481938708922987276270305679461068`973.20\
47847548029 + 184.81303627338085725782533265038347002678750346844685804601100\
31282094415277849693528902826965273110183552017785422073962430767807866011633\
63339524293983538400576056990618326629777112168454933751277532852485834129488\
19330217905711480657781412373550157319056696358186393479494362602873381962367\
59927299577801010748313789579277319969647607942783206994733863511049667087701\
87269398304752156854621996590932551741641323584999393731658940194930719259198\
25523731466855340452488932374571713757661391212350928202929634795794405605211\
33792077825606095534601733449904205129413183082319560623149189886459994591726\
06202964858160078545303354478001064797525085448876357956545926276755058235121\
71863604046450882333486869871375474040907375757568049132809398792911106027253\
73049580701388698282409068669215044176288096107888202132717244777632364669936\
93050703093882417331217097519142848192415408492005250607089948247133566652691\
2469148541000406348543859296550403808473566283080691325318104004392448897895`\
973.2090208943838*I, Q4 -> 328.9150305816450587065806796330013749839213949202\
49852094926218295157129529341028405792327091719228958191355896780684139122564\
45651364403838155732383835898010058826001179733360689740528225123522331327773\
24294745028990824923769564114940266712582727788339251708039504581519575839374\
85207057546989496363945627805887509952695902086898376885063691857815436556102\
23185589669491316006809258481448416560452067153397854739687171421271836948517\
86091756964301965147819471597266353789085046507555623942938954606343873369818\
49226024911837792883274128679133646371611579758382808587657925339262569699634\
62983260364115661828416390420143102893644131012025784547483568269000537104048\
91222703230624193721974718637988003845176108237235453758559804607186766566113\
62600600574112347873364789834704378717017908743743073043034740831529972271627\
93579843393106384318904081547433960833481092680275255273869807422621175408326\
60805942646765391746794342530826196452080339393915520498864158298976615203334\
82675607445`973.208740643249 - 85.2353921024518646205376776861742156865017420\
85444559653879334799400930784018076758767734230825133164757778562944962289765\
81832316074699233590363378902737394359013791526266900769486228341058102409991\
63909578471109060530608777989005724688633808027867643749130973419226119605110\
17874206181816357252275991597834059902122504632102824407634834916560165568500\
33888457848982122950649310192683676319375801426549025501461852869725638047825\
09056423863275814845435511876159135426462417835686677685192987364409036978727\
86716418913830265262351140322530732239666918851738089125909377033338840689333\
59120706685219481076884241039553685172864860442545075966660633713414823549470\
99983667603485699460611826726957565831763664158576002681675626325694632368654\
36995168011504912770137520988668368159247558652728951885883637728478697154201\
88267114755295310731777192557214992642228515206343740121017438870248405955450\
81877412369686179665994714809777237569122785283217569460654812395781393278296\
589092452461158`973.2090208943838*I, 
  Q5 -> -187.9271151193197947541052118996920713747877205799561729253179710227\
90963515248770108879011858407823639734574918890358384207854541167260702761558\
11445896520171600731491203808812251280027210515083072793770047462760666054827\
62888068501776700364283347522571401099187890243527070625940769146842384491973\
85926426480062714746884946703614882401323763132988810961452800778912562897861\
82480852368360206243687012821555705102779615030100548297316186679863607941258\
14829574905905107709272463604321730500702189100494403663534963934466444716618\
17540668594283395278015848519787110696601145917849794053556241553643273531202\
47474882942912999392228155445748425321735194523089301846697527797941619772888\
97266945621902011842024530768289248311829036271202907253017250055511239192283\
10515909642539866104733742036806728460582197240500813692071199454801958532371\
04932256934600610762301844989778755398188186111901359843799839347306599688323\
00209237636808418117464599901418870519689025046654010074456982105487077`973.2\
090208943837 - 391.4852791853850699420429216407014240723501814796195608279077\
50763817616111723982865019375403438047746941370277488459623026199729403365361\
75467566388593977440164381211599095919882482376389499494696860892902717520660\
40170117902085392298371817626560012167131833601288143739662170086073127234197\
10439565304381419009182824609306276908722754819921247501928559170134143449763\
15543734019564150341709732349119479685669979925072417257893104087891571852728\
24355123158268456498947787761979583048569805155344650314725266238450582791987\
90065333200765018979541951756714324467295263840278399743883852854268974720410\
62545793113441964487439560219307926587369207651207617142963865145132153170853\
99977269368952193284278442949348498131765682961068061174071756778010791492166\
37094498764214027578290408673953956608274392628493045121517171191574761290287\
27032594120127008407263576890290554808149549023804672793775702524252396348832\
66999455302002264217916292308308375347500853618220546486224178957211940037295`\
973.2084995567991*I, Q6 -> -22.7647152257292167461451824563710017719268117169\
58284686472455321152186941622645226455640131371611889109133955438095080213108\
77438455088581961566810310563923364505837867114755901189499001762812104500891\
31936980568331957275239443375440138924660523808007789020278369183612001528242\
20550710340238004960831636190459508061671791916900853149120641169109897283821\
14672885856744993272658402405073882388388845699517435574708550416631788298644\
31198503092677153447890436645307422055868954575198463507861358397286264136793\
73894934092385500393065163190720434811495131859734521596114602378485592342039\
53495974955660188342952121290843092207781922353323173348549387451235392898591\
34425370826956681909066103786035543353737478687003237190903420790067773300874\
49379317080561519848965251543696945052297842205936738046987106197733103455400\
65646528215893241363619055127723840677217362350071126082951287904572750797494\
34170922778354674056659909837077788137275366328811054857029712542517844816060\
044134832149`973.2090208943838 - 56.37917600028949507382348555444810632652856\
71677340312945620848617980409273651651652418901142753675329637916784979874152\
01818286862246891603821151278622507039239906408527081986275385890144959208158\
03665909220071179683159896450531736040923319163696049156829727825211225169820\
80943646998190783834879636212424665618338455135776227983650331169678813086267\
70924480619971254583356287693344246059349359098538279125350077954023628606729\
86853530501405839364742156781997419094397089550377459386012492969763699376906\
57548813482861410069463762830357653750240524394101516056022788049847460771397\
56719187568646509092618159281997945410322596529816940591813364608196452985135\
66626042087725477452719985127923481007140966424735474981476984532396105616601\
86459919015916826698633386067920461606977866054485944787510940750954877088131\
13322093375311662777426640557950526793982868160622394326674738997281998563631\
76623359035240189253958732599931655749550756646241810348537327063680900455560\
61128552013783205`973.2085827695515*I, 
  Q7 -> -201.5309276625397859023202242200363026943597647281507726668187050619\
45234903067617894911634368522302630298389658277177626633884517612520400804558\
47982590518195564898130638141068254906142234287555178424178044763549341384968\
22890491377349466637369042498967186666538784771839326003945030278883875188722\
69976673627707302840644293145324572110680757410140712303519750371385494532737\
49149727971107352924478089836229426636980459551923374354981114804246513815324\
45090798625949828551089135472227317184751311569966082137196710866076206939207\
37672407262501910870560622090296309546363424932441252896592436652274121434938\
61023059364931727579935805293602052337632868559873496710131153815293205907038\
81507278761599146485227721710230522076836010279303976392461392400408366859569\
33093227032481074052260888006814035671986836979920570816865255245826594165261\
45721474306529155392842658921627077248217030669775281423326206674769555481744\
2768349474429331747418297290042540411573175027598691459772658471980931`973.20\
90208943838 - 23.343402634474211535603118765057569264793123320700831650542450\
68382203151925966017379571887487351293264899160866126710683628575333989580025\
75479774883222781011211116135124487319189987733950943562166893609770595566242\
82213841688761512037468083094725223123918527724790648975388184820806296183104\
84267890972399493273018948896203134882651036302942332508492798658783617706826\
75438796715500698615998781507349521990467430141410473022824277346201575924251\
89750102780731337849200974735806422180044644516148550128802047620610107409721\
01587039214243785604055723504855421834267793011699757432993149249546848133525\
56302611457167222788292550711668538674451173468973633355539233511316674996140\
21054165049100083877897674747731011262799325032947710683753515617032816652048\
00448531803901532278815695761182325826904063565394139751328234424772949013453\
70222382963021294405470998502899704158932116327624992542584803345112837655463\
383331463732173177087313937304045000607228740872318433592913292562021660197`9\
73.1996933722173*I, Q8 -> 23.764615172151898877455088724790618565233485328378\
38095904305849638453669656624915291740175722532308812904234187401547940021643\
75219559451181977894838256190174471958303154213862350085939726638289060502389\
99498323606523819550223717616612210577668052968217198724899830588847433548916\
58295826653388475573523596292765231692994472097625687775348506997497610167124\
20702929892366245536314798304726484904601815248055180254599348121239996621639\
09035290138827836995824692769992369489109730100629911139755090682845440431611\
06124076277931857460642863286334185220941871277437251522738698134271144433013\
36419486733031328239848004234499771945148097538482139324949876328400311068834\
41629554361401577214553474647075859029076380424813832018026459687707355702059\
96327774795908136632356311839602980642663294163423395842386138409134179049494\
08821072869853964579643992641042390827322430522458755644829382534469624333820\
98978083230698828631494534779011294038978934967464293481015273508435262795028\
2622258457`973.2090208943838 + 456.310265809629235319884768677136300918636442\
24236198312498392772651629603116587087474627216382111978800734229651365700646\
80383146247387147753231340009671714136086458900001890766653138427670127601781\
87066666605334896811651826632122950889288780856793076514294419471739531518814\
12686838820574184111404619257196609845843017126267454267169895549328268352925\
99266943224044745091158888580255600382023334780523424183210358834713974345074\
00608051700206906635002687821423541474315700977315486281578398550140557631779\
79594240122703757650353012009877988199263847343666120219517142464130679205292\
30088934650794545555047301885858963454827871397285803147667146249202389279734\
47843066844944673902199719695581417520863344460090859385754286991744589434519\
93951744489697480630135965033062855896719898542236115591236009618873353299558\
40457450933667957486765810238965056036085259046252235633102078376625634854697\
88037368331771668252314948246122432714307956708963288067430226972341441595435\
4747403330495461`973.2089667527255*I, 
  Q9 -> -313.2187097650038740603866185920094275025743124253433693781349034328\
37183834361309488437331476254308672450634559671929258484584805722051421617501\
00563642887602967061794478201751311795251916894805152919296966516610481855630\
49126062711869714124332622303219966930022974172705790676612093517190721490955\
41261202603088627307464217349601732430140188675524559767395992603144043907769\
52907707897618344255140540698001029224586663271564432590734529081738905057386\
47498639074338327375359528183082728999906741764433466080291253805269230786149\
62600049934160723223814861811215726572079606133121668495389464432945181722034\
45973075182428790281226733092206446749513274512027026539613539632199274910454\
90812989508174577171939316452872864777227568595832415356707806570017102865096\
34013949797136123430176604264132467888733994566780080965013470469294218743168\
02221327604597126451807317450748013011148759402939407773369187877043695348577\
71277642414175898674598082907528353815455376189859038000292597761630993`973.2\
069749452353 + 588.7894558394488207094585593042938545472319323030054308804615\
28565423639450144926615722054910455950999725698353122047684462063273939405123\
91573191400847260457911993261964382744089732750981776036882865525543305261547\
95084490646855553417493840954466640888408953340401797237829836571264839068612\
81234159460713079952157319716833318763472748918363158100836935504548218315745\
09108991246788415126352053619541366402593056687235289367357112446446463451265\
32221631529483402270874488664008449393809331931849504447564559669285407908538\
92789556650509062750483849671758901004254370974585419610547344728805550234814\
73065231231184843237274789066351412942136059518967969126536467061074794430565\
09907286163321088615339722697732523735262070046318193610536509133638001812130\
39128367548434931056966628994366106902520991890161499375641508533917232334999\
21608264485809055792311248534175012902883642457744028030055844257623798966760\
30087430181587667567530242841635860017516605114179540259719765940762595624477`\
973.2090208943838*I}, {Q0 -> 29.`998.8860566476931, 
  Q1 -> 57.`998.8860566476931, Q2 -> 42.`998.8860566476931, 
  Q3 -> 1.6979629042506318562745692673010447468800410743077594266278612145106\
50863746835580344490507070214953398058768864086000986689368479364344074037900\
45110989275353205264058926591774887593157206608579895983593784674630937784462\
50370820863966499956565436365945996603964341257221879857566004696566142275202\
40740101009614751592721317224844491393283677384923899411632051947928067287376\
00984848833542342778601059859655719916925548557103521505671494908097390487527\
55390606640246378045152565869402262362461442908167725854426256848486495377978\
13300960304720583803153847245499919956304359654793890751012927905199551683604\
23046333610261819962367813561487594698693734493080394669611706495045405117148\
70252319246116100942191033406481611152782444524108935752344812967449352509143\
30639413019412086424392309896303123547361334823155775110445499623787407838530\
73213405125254934682034741054404007434148508184054520312681060478864568259792\
54601394320427786031904743649773921849517344953181771868702967408897435325743\
88372754573`973.2448671380912 - 1.5521402106326204329056649307063272809337627\
74991050691404678962557803267747955971222349895647427223927594488864297121623\
57007235918362467112382786862798951331035942354150754038495787875096719012573\
63046144563256865082631239742690942724509213026732192541529741615160876640502\
17677153342743279612012566196850613978364242651051648855958868865328259512432\
07874284552495322907071665316333962463748399854092046767966269859125092841944\
40325487448050441774616273395745001120455615502630962263159906458911437574733\
97880911768923261193047007341586840199198981974262566379197724894880181389624\
22857545189216024338237665977038374033692187350262936178252973102332222426825\
35401049103780423209472264665747409727162148576887614611206182322886527237529\
85345025184560762150776701055241582866014781957923858394630360753983751485522\
82627009233456226015832506981227095206470768218938951450535113957914451263876\
25204361220758780027273166055775882100885362301212131168651264311782836708042\
97856533784915733460553245314132033`973.298257686378*I, 
  Q4 -> -1.342622677408773908929925122875947192163344916789459093794089911053\
46807822821221527045176730374320555436430978008164161846545483347632680856051\
54493161722017972980711599263602719706467647631870051676044500861969070164206\
62878972022901496581195628946495720926886515068617327580062542999132098515534\
60235316139183502831153989341612923342489620535869736935433956651064761101291\
03825397420522506896178413804982082339360241443792927855598678444817807360677\
44821405087623197456229403897426656304697299275778274412584627384695400020351\
72439618347896404074538983820358257342346363453008478447260816919674082659620\
97002095203463107944286076573888934096288745627111059326962508082007732622513\
58652904452797617667924764571456903972169549271462501865352940082720889445014\
82825655037338015020786787620446908103669645113214392210219376170940705954617\
73297826592774791131274871888979515844918667008283012177544146505227238024606\
50005025239244193963111251580591198794707378392657207347709505066606234997010\
12873694169`973.298257686378 - 6.40324892578458931457642213061271582992806997\
08485847458140046238855389448733425463740610207265403114813098987317340514158\
74062900835074698524614878303874305259731546986776687537404173866810425027865\
16581880321969366894688047083804372688931390849017014134883332049788082617755\
02729375597783456537836043770111336837997023053084881254322941250240202657067\
94950377303927766112869814777576452078176183148764483532246660911012269696164\
67349918309238278846541554058994828742512891613904604826286307749384661965661\
00518169118010613789795601313677280453324787655514020623243454043394780205283\
82579607480042489130972180219289680256310202376530721704810014695754310258121\
93835920132865450607584982670513594629534600123820730007911351594522732117125\
38818818856389449295441500169070709741545894563549126801900738337880596855807\
34625656378984856990977788332977440887560628083767935915546445000258405035222\
59070770849088826038135444643310427895779868405767623079420682789198553352241\
96820031860635`973.2964000809451*I, Q5 -> 86.88938972014596199672539742809984\
92093669022709458862893461397684141784264906361499921153310359817009223044055\
97657480083113123371619817523725647463379242267483158795397853027447181724261\
95167201206616168459419197471950357104739094779500053984156382498124272855996\
66118244096198282175385179808932017106288066390967997790920649916430797063292\
21988796235095148063264402421645888737251523146121153476235377879658558810005\
42056598258761952569479765289907610791721985109792612832602657306673011351156\
75149615205049276232059994793355895825140478560834854669868174488707176339875\
05008207798864750823078951162822561063591362901631125656130195702808608020493\
62471753691115581449733893976928344178264464757294408366105800738411213902509\
35092297573863607263153340124208997154160491225199597995810826712576246078902\
32552262357193011608589465766052096906365498742643342650050610269900614374770\
23096644799247166627020628539830058147717133074459211381137991871233420589455\
92331402426232075633694859`973.298257686378 + 167.195029738002729840917630719\
24823001800894605152520806387811385188180959806191025529803895193616574790079\
00171427002618950978511948723565236572484713538518705655731051871874937270862\
39261890548508577794299696814923402458966085300682700732525557389407952895156\
06980385373926024417437126501510166152930413970299879183933856584898209905074\
00689490626512976672549216297088410211777187708338247837803345538497518061714\
95593442488914506769466681624002182602460012724688527002207669931720899164223\
84200414690319383458307163145589868393798078118051363203971106862743780257779\
17980396165416127222958205489297488774276763238742125068278383747253978394507\
43182596903547831305931577499352106781302607320547927044006511889549713966258\
76834301443664796498413329657430309865031716943857802290075566461894456822771\
01468368552323641088657120283307121199551558137057002794300311769762554490792\
90692751342748888721370460971486353527979745289909239906913280342820718276637\
5850555428808563418546811632782`973.2729649248981*I, 
  Q6 -> -709.4041169639424419062574603960270071354021691391272473323371532960\
86553548377179729728578947660606331498031635044059850883030112208582123592222\
77436805286983849911110292614745528679976987231405646613676726140013922067463\
89694732649568780964635856284235248824923072549700632120291011687134203178433\
55169160724282125799996503290578018632222038555489496347753703363231424089322\
80588467258591542233054928140706683349670063773503714968061628618712806728462\
13761064685240643240136501650811642599841498975617978688097575609103252699337\
92622616980715599949913164632212646041909612854248216247018442792344285882064\
08760285023400939540864161517735937911563848962859022928061379971838497968041\
58559560742605960017867308100693065349047268486582923049428354681142047602791\
93104403504114767159936602706165705975957949909518432019671701260711284362919\
56781107793516178222650938869373820837085608568872526439934323181800134240628\
67589270000006475683942033473376445035414533500158886687666015508086855`973.2\
982576863777 - 441.6469829802091781022707485032921248662631390062115811029625\
92704220454588076682889775406354474372684751269605336283401009834820340303957\
06227844022210476842215614177070603309455208710012336300477506560733258983751\
28097461476953160287578277879546342731808149447221376311700992307996593449116\
46641283017793442792657219071212289428107559154857133611500211232465777198326\
00346980997154466297512047531537898983739564116854497965834893157319783360733\
41897264979396038595192248551008486433775728866564153928473067467675772518300\
98786553765289925815339354962836768293364453963109738785165117185887183427562\
56939985316856254740669506200496356920788942273653633751019764532553727540587\
56737420754399489070435798405428060419679689643334505928820600458729722036390\
19180319207404709591870632185061893194412967417777785817786389520542255416738\
63342968535938158720639664493588368088318811329551022097275121355443559615813\
39956131457093500563088532137346172710579086656362959997537864399783407138747`\
973.1995686927233*I, Q7 -> 552.8905091409845301186850888013461441485207795588\
37662106623922490773895755432386652737105971522828262794380820411922656984774\
45102374763048911563582680422050385715860280107459499705042932434304623328367\
63842593292295250029620758678347958918719102826875448688840168891159123032126\
42783895824687343162061420721987378821845405187172182585429209576720917839129\
17041104318715434051099985708012125050072341860064909144989602805901057801990\
47050658518084883141172342314999393446556658499098214819593752460440255844882\
55234452000221521124116802396240777769934783010280341462045387595339124161134\
60418010552804262139455893381739805005368002805168075061990175971384598202592\
48909115669136054301023155132343690325573598332498690151964093443967179503387\
25380712451935894166801318171214633345647888868649110569420523636236535107137\
06847357753961730315233802637260267631244913861990216870358976714674817280000\
50005016361019481092257181686082107946421603234972804182133507613328027829361\
461338737036`973.2134718447887 - 766.3636198097612550484507015424580513872565\
71734983749963554182234010683535819745546560057801736520769540370512772221829\
90128815617876624785280144468586265548745958280484657914613690936446518895446\
97381915836391768996299921630031356637174613583694912226107129680301754584905\
97167290731046817056369651460582147465251536132628077884401611658141089053014\
65491674184665176468044072449336274631569695174173710696594554373680339302881\
27316502357755903174323620594056315133138923518201144335670938344729103897293\
18187702031163867403780278192422548920825742556886340814872549604844315828893\
55734093351906859787133388268085988043679700613053917208529793728609210902183\
70422189637697671335407319717461444652615242125046289302973514262947284329228\
57211707512351299701026666639663947636093566127406143885733417831172251070233\
49718125583952720097940146392850456011418484144137512272507059773629392459389\
04318331422069926830044689821970291461947288915069359334523839847294080991777\
311945796074830359`973.298257686378*I, 
  Q8 -> 59.466865437727123002186959958328422733084016054981217704160374698119\
78572250352803041494838225782667314650859214522145043813264463407320487997032\
35019618316412935681294102419667427761573461580313669974621869504833625957731\
92879717106783849355258764311450956098891119670743982196132881418788537674798\
49047072431593195291870597570468482574889963102647229865623894772029415749308\
10770894082269343170285191219862835833646096684229630888777012174070401127891\
34762804636948592779172546867255347775261751868874777741715999347231213850462\
83159539804408781523126881733125447002222571348996782647016178781048329551976\
47612174049473238821012667661284732608150235727861940342322821219494799784944\
52904176481170899344588832135130211504593223173740215221684202725946013336992\
00460952756259608375929171809238251822947159641966443611925453870456176853790\
40484028419259694439198277856892638639752715591912484901752514808497492543919\
042655556254764576915984404896514624561236161650042246786042823852652`973.298\
257686378 + 21.42750658479427604256569404214765648378315731480502809911022729\
86392180268172845690382358427536479587996855526905932601457915551959732769320\
33252150950563234958452635470488833533276295918646493102474603405843067345432\
46566734640229693841240323418225734895289613152072003886616881971427538844780\
78833920314026797819760650393501924726370338525159190477393747103493813169787\
68778841073873433065541605027341536188203839322668738120408025415010422466723\
07453880839444913491654471056587694302372076541062779781294061122054278331877\
01826953146129795592717575883607559027623040985893822563585324987688556570299\
65804231229822591338140942864980917072593649649161000923101707512724301266972\
12442074344263125076601529250162637528461407396407818267705968858539017685595\
36376413360367798573460571081172676007772560401287362023740163025408977221531\
81695300920383431198453447137384019072791459262721155147235061246878406040672\
0997124734358702605923812202930052205362053731507538808477210522511363545`973\
.1323918800043*I, Q9 -> 543.2411365845631653505953221488647443309531444009219\
47349685620545007030245000350151111606540466385947220859377453392014877156825\
54885785500693311619121569820028726750420927675836313792339816137444308677093\
45005993702719555798480918679597419420003795002570802347120725705636996524447\
79144076843657875134313644726494204170520824705317673645462196642818769336829\
87080940414266570955882377449846398852632983217623538395241668834517051545795\
26139413713577297820373783920693670964941448198585708057396698884012970949523\
49092590729604813607232611421851930734500432725718278471419187334058470946866\
63317857590466355255234725658278901742454661734795063465064323565732750925733\
71523865607187417059790292055030935392195051201945562197291637259795494495134\
05339284419343838834533707848611066237114617573216374903242761853292285214254\
77515996716134024408890662539847091498291552855599666900745409702054151774378\
69740516784090484169528934015834332733208942060168333761052307192167195762633\
010708792`973.298257686378 + 714.35361447574148320938322696013264195663301886\
67090940761762266366359684914697596392149864027682732511499666330792125457504\
62070327682801062431866582143800060419084547456523562624259174410576385206162\
99570045046852741430813709095407164442747538888853038340797623933719648232794\
90713913777644953162672457470761726286669324551888178076708702449820481600558\
00667063440750804553258721202011607536448347254805248308855086220315773150086\
56265340678320560393240050577605358736750927762460253915617442992391231009638\
92821855040632931925064985871192951808689477992146416894955919101833243409276\
81855659870091906849866219555003322354737888903430070084511933901108535970952\
62662620525842917506795050842621651558587030863397776190743213558848768009481\
15054383144150562632204164210977671678537368485421659495021556464383903617330\
90695372752496897214489811929521998813302197923746316291045306201112967311124\
31790987251665851906081845666201006956485378190079528474047954026963305686825\
6396988796995`973.255597792172*I}, {Q0 -> 72.`998.8860566476931, 
  Q1 -> 91.`998.8860566476931, Q2 -> 29.`998.8860566476931, 
  Q3 -> -51.46362209439373533306999736108985696469560486903868401357376661754\
57100323436410020964669119561703973282571356020842447389620744896294243753195\
84013443678683937958307028955450759327972703392160038032627212674722018468505\
75778379220060350642589900976458158271064158378088454513655697427223845299110\
31673740300663220780872310029035954078035546960500906306088276294104830114868\
04895462187412228699231807581060608790253895694868556784123927851045318793990\
80448890584382168730225766695193697844512536569020356914145070521025687735284\
87341731549131272101831602814866929831262462722723929762050127922464980079934\
68211449165518245361916545321168114612166192484855637762342419843183301576416\
17832536453779970117588735516596771572800851985457882284674908154995054386365\
99888822716270624287686550738635131779713853674132139210167347511615228656232\
70930494414941768244378425709898588778246001063762638634540631148564216463098\
1526225161173733668921027076777291490298572290498392121760363574793878`972.46\
3330618971 + 396.697570882901983373950768669990170626528118080373981879533942\
38876463738323803071645924521451395751030674023658340973607282510699341495029\
86662613774158995643153364156007733555563778831602682953137840540093122001364\
96989538606083223207077690400479848142141982434133683519352442920437463223078\
85647010305505986710764165682945002244316966463811004437861075951914149530286\
28077953074169552319705173417328231694510078710240630629731075779419094007179\
53222687638187882755475722332677954804646151391248204080636723016270923566001\
96949772800601397717224526431707873438136150392528473686521012190558493771453\
71098806108053083178314882765970087787772891978957308055548502353571797459627\
71123302821243583080943901849009784727187485240678918628763320391113745849373\
12643828526380555969772016975369897916704224583229210010762385310850236915245\
82872868511175236970323504175369902797587390705859500830958543012023119024638\
429277773917053167840280314800317963788967593510216130808814188787802060867`9\
72.8972965203602*I, Q4 -> 599.75377251897034480425028763469779853295744351357\
97483905372272410155578529205126362351772740167323656733602415671302180509214\
08881679885736926675386701057866322025680103092340307276983071562865225825020\
89655613593124049066232771508471727946055667224958474223756467036930200019128\
12365636433572462606397128225991557397289624272757967259754900533073203457704\
43479096789228240173523341763796532212119529572833064449984933067328534405260\
72454157869932646085202967820133718335936823873188329672384047385751488281794\
52583612542240357819775567687411398617818932483733694140024326491770875856932\
05598347797569031431291189326310321903835218313274646566181595766234431778453\
11449184859854018956070112793304717487798674358639164372322691068354120749199\
66179424270681761805306969294889218759075856016716925606959407054170269594332\
17000632495905202966595102238611991279606073179116271276688317441580996130917\
12990295833469281939012888874619208568286041110531112177419903243757536228840\
90997908644`972.8833533411705 - 231.17888531491142474542085479533600606812418\
22462242948184453198269282618887181975475546736775787629369255041924038268737\
82635252855856262408186649678811269105811658067044671659750355372752808548092\
61363337843816311628795599705802731935986663956195918105994944273022362240117\
30337788709618669952539335220662747963593836895590208851202328119018933243539\
13076030342466906074138981352537249623635792227506065831447383359878366477726\
70160598005971345314553222400112349834558403269157926265138959147702685838713\
47184169047532387085395974772040364215283990443073371354132517775722088371765\
50364156449753095011513658042479550019312411505813843808591688524771141986813\
79410787907024468601438642925034644635916737008292114958986509653609153182374\
25273374832395448276327778160893722410918875282991929139082588980564454599191\
84413089749343240519366875878975883325838980926998943334672077843558062150651\
23240272434455173137056373683736178661688773635923073572831279555059946852967\
55600123640154467`972.8972965203602*I, 
  Q5 -> -886.7146224275094455629622732226358620637922880988532921056079159055\
34332836138913259286106948257409499071225224745565407840941133507179643791406\
84634951645311838811472708762928165389155081024728881182767253307094071828224\
52034896811004657664209487023597110793001893167805860851171246402548263059491\
74118600101236212004806605334593165524766262659174958459397968443977187865645\
87328158895858752401620361997049451072981715871120014008539308044734184944941\
00865375731081392244393781963001263823314975239522609778014452018404387414676\
53432449211122532749863848127987499853658931498331603907834500996489546288330\
69148178765547782046286841882630385386381465557324138099171610555114351811580\
10354670263791433461400204158398429457882375854671869765966777050195519297053\
13174407537101917285849470245268523920526608530288368544610356502754211183906\
70033933932751032024772727316048733310348269502073185040269879243647427394815\
55236781261865470051213999038286507470135721195256396084015931996360923`972.8\
972965203602 - 1016.635909918931703635933994485539832090530718851554748456383\
51401094350844187214753237439707000462211426627647187700868749158243627261604\
55296603765319228506358577060917368754092781786198581281034619897338851706496\
10479718503273076062652142380326727964309678228495066690304887236348923743283\
42202205926670505206351319838720885335821238371764064878912500112053901829722\
77112669435371283952947048184555158407904304249245849875821885073207275008387\
86554035557974007009218263546419607007527954675168913769080844902693715244336\
06711377690643413614045438493660550120325340965475041607659871926029407680595\
95052885762709779040746134457520473764857085598836316797874961803334170523647\
86599271951369818632966084077175228850054510107392846776588961025208359120930\
29988285213839538031584892025484534002003265240991159945378689438675460787778\
25431777890910284510469632957857866652604880715422886445823446206220341260633\
91841415005993755313266511535049804340990424272080172570252327804403603743398\
8`972.8386675303145*I, Q6 -> -23.07307771207479647690993706144689943557287078\
10658851829736284511760320193503442867405001911954942811982682445620244665480\
81257486214490314020387074263695401714013459153974733558515806585532163318031\
33711544003248228438305120742841599995562694878940258905788499112474723273278\
43746420759434644345104349103244799453935369425140434585847084331556947068117\
06318099967221052102830651468707164108598559983283044190778556169048945427440\
58126824028935335356375542394944340343067978821201899197264289942051544069584\
76936504566716246408699757036208993407525604865867541306077201808854428357344\
73124391873558780698940492146473071054795262128793222919821711883456152625983\
46515327079667146941125757645403090846955717899825592239703344238303664878113\
45737147580211507520091086472396869445647157278549555485247315394854464105372\
92462788057239838604974784792563551148748964124352815330122934617847493689622\
44637471173862114661087780454419631368822618957735011357362570398032344225923\
59039726031597`972.8972965203602 - 84.704084487932068048217429161941233601596\
36202892543057559548496998081715234714568114155256476890753362629965231772511\
17577367631050093169570935453222382198294204800050418834977691503762050438397\
14074051049678637424974006939635695753154079370123306942494333840107161456389\
33772959522147550388204254402541233376116504112725789530336964232584099156710\
37315070570434709353474533496892897813777240710483173578033339404909538254364\
43882835554843149839344340288781753557825630862351149979923015384084190387897\
58857690545189435668140137832158374256890782138047072423611439948941680516374\
49189046481987323602329079335137979092874606055124249072631910889055339088809\
37514813643528487456859657381397989034997361395717664271663236752788178737800\
90455418754706347746031884475835904544806811557726866219614377560483112090800\
42079583315900637424697330213317036259879064256447824455053019712777173176985\
84583806359305439762962778000108328702872217904340669981429174908989083028842\
3496337814799274082`972.8944255194424*I, 
  Q7 -> -452.7457296855729603170433144246342383896479194233636884681084322296\
79536638984711854745808851488850037692721141184788133388287665171441213917496\
06210489763795861186564951232100427871303132858443223703987642413799279371984\
82617777303484007869774015729575794144534764457746514090520546475468782850002\
51980226627098777647877958874446266766063235820189669170697686738116820767087\
75438651037947688609952110714314871724542485017352335785200484029019945367593\
03717373888505277936040233688623032483405364166114314973113229306349100749469\
37091223289937760638295935548754945131610811265801572591053549505686073192569\
16812808651879272857122075647972927838981197328914637900783123715653011383342\
91243235986103695631255108307639591072943995584222288483269592286281369467513\
39956395642310332038081117445379282348608611578494781907175596475476967238281\
48597004175470412093289304836388590743653173829988004279183540916362337341181\
57671789882070092401393220634285147988983291029751541616018621937405592`972.8\
972965203602 + 43.88978163355892743890209515803587655857789312400938623691655\
66326868557209547341824778057727935984289572159191569454923524840536035642766\
31283469090387494343980146321255386234708915662610736511544476978843294396724\
38042243623474130004315436568843427118827351702221752182162325979338196290823\
07499934918835819789015095761047962728007378723984571912775882568756452182542\
83622141075274201423432413442601592671171622170553064195837753417380681591047\
24967154722515720476408516440896732338175395955942074771210215866763217922109\
64370705520504933226868671738620617080992331086079647516342861519824279692466\
38281122036066880738233175292112027245493700323851645452525988919890038269299\
36932452341458078160721716795447860588974152335750899950502287837792799796163\
12398418226815040438327206501800245541397740661772518764036184128094841664000\
99339634195665546172363758643011240067299174563703504885564437519042578923602\
1461142830356923798365003556125486454491116778615706637779071433591595085811`\
972.5121126676131*I, Q8 -> 479.3630986170920177660491479675810021522903316825\
80610355136404482522538201766854245753533970376576646074096842910503363911968\
79346687032947655120614970714133815397937050130623096461513071130684657150259\
73404761626668724583799435893392421346982675517871359956879635281168895707192\
50200381892848140997677935615047428114569123290019593991873703405074602573601\
21141783711653543762970916195719688240005412164064483266008350363433693261095\
80698081696875899984025691472044608895162299715822715201916296574473029680801\
41065420514759829412097390932526377270794263478318041954163946846693654399546\
37284596453759049459941790728894107621747283682189864686826238861596686029567\
00166986410913661851892485248492075098146861191232744237841851436827922505518\
37886188631054244226281300808659638157394768285341016461817724448198314911899\
19478922651776719512515916298980360575324323342623980610047731763656402492873\
37734415791413738536978826237136712143901277050884486387237028193266980623775\
744562706306`972.8972965203602 + 1341.137754036969883844229951320553378384612\
61701452936410456593224645139155862718001593487793413332789491825282919035531\
72573056410564592346573641044792854923037027675743553738813584759364005800126\
91659477173907036458704173969800332605736913302468987715785744996648727161004\
91867210847435200425830316124407323045220114381478515149865629828187062013187\
25113960846555501051793796509235063064029178098253682081443706944333456688394\
52074298825828122943273316762998505451894013423403008729382562017908607056243\
92105349886543365789035876495691277065354969452920113600795550954569097336222\
65177110399666945038492701388881012169512103825183596259972982435714241722544\
12835921891941972863906329371903345835320524006611572358962573166837491022534\
86688702600890935174209586876769513624699750362536291850951159538879489098158\
78615482400273862319694084627526105730064013146471396838970689530191966746280\
24628900344288598693540074050943042215426605846501300085618468784351530568595\
7205700612164241981`972.8860717927478*I, 
  Q9 -> -376.4114014035286322037150727611094265067701569598112563423979305583\
94378090132194378088108954641310401586448702864281161486059216072482676369734\
02803698969863375983498579371246304142163333789624036082398347478161326810557\
61495428070400748453735328096688054405006797634651164886687485805849843919077\
77722576310410002184608665253474778631642328676424754150651684424756346294380\
35449985936552323941278692902634458930067841604579348100551198920112074652955\
34724170426055713096421878205453973051909760540659944136767853276143806233901\
87754842783712408700367360351271623744322533286318702007800785944335364876264\
24811184613426213367610255112139430249161729714474823188750745641818546106673\
99255709109143308718479469796875112243393574068993037370317667574783811704562\
65071479814887988057757607223579062867459419629559841404763610725359998288317\
71075456384581593963736140147247657317026494026713300847223012693515303494295\
5663387221154940763740704396591778223680308599722109649203366997063076`972.57\
02342955882 + 1931.1588859666042221594795786285217664705300616064364422214232\
67269117989410050049792823011486959846421628258535455755285784902618317180630\
62451257055129216659725773677731295893072663547172591953623188041230871413555\
92039643928897115236697553947548682971693800691951382983505240867688270616810\
86709633533764597311650435223982987046947179107282381141944230789615762930493\
80565802981366942784588501799997672933683265082567701858310465248816120459421\
49481740338814332924599619892529750565854568850683442252666692172441718433756\
10477175483629083570738008847351048769039089490715617967697508861673005881436\
28520496079063834416433420132395676489012843439497547363776332117894874875457\
31129736895647826965408066277769325969717181067634978315410817147303375822449\
14641702957150776873678810521818538061998544144318106534056077827228730116456\
52538089042896453876613342633184088946778894957518994344656155172386284340005\
55931732311776764964288855260351684439003235967883414302987206182800335987114`\
972.8972965203602*I}, {Q0 -> 87.`998.8860566476931, 
  Q1 -> 53.`998.8860566476931, Q2 -> 75.`998.8860566476931, 
  Q3 -> -271.0958487798480421781743148394876546173200282621588057824627069291\
30527221180269674316663516609831552939287119199529414447210364016441876105499\
19214897772007485714329153843595023004968431391225309572511790258203365899027\
61879043054098045655076855988451886509833377870123167366040918752278596139121\
01280646639892097214701968510835020242123453095577847293601725498455945863337\
25522433273308504171709000501563983049044172209330958109481922280913765165023\
84427091305866903966325416905429856601216968778044233806382633628467294776262\
03256090218599759568912722308619844613011672935712852815948386873622945906819\
75106752294368304498470057205716405164673807392335779158690942323601742789728\
46467695638218219153560580024460000302879444624485508488669960384449406483599\
45413729106596114311932892458791729177457183630370916633877469897464101819447\
50144267239517836232039126071771890820220435736833363198539201356447319486053\
07793414851770695615878656842457433127453416383416061710831051966268365`973.8\
187728829209 + 138.1051416687799826575638337286519377145396221139276845779279\
61581058952768062287209716484457608535897554318331247848240918415443036066855\
83680885459011339931308437426264605173126016723833579771012918129000667883959\
86813413891345753682021218899588587047368870809786844302784217595884467190719\
45949058183855371036123534160356470405553214187505002557074437397273836651072\
81259693911487346364400441638841909519324103275901977466187136837346769783807\
83060564629502144829350158464783513680146164885363387790932372392451329358743\
60431586729485068326935221768428394249482241078854190709754451422763312668222\
28330403035661761981300448876131400607099081630747800754535119539345372866897\
00361722779641185405906466867253992241745122812596634263163485974205214302993\
06165260641630120997003420910919370406440105957319648429910121550422790901238\
56983591074396140048179317624473094692393317922330871284556684607481181851339\
89375487470676854311351215587362889181688686511813986437282120414674532244334`\
973.8413606600091*I, Q4 -> -90.0534935825441141950836492730839937347120665081\
36751577506271019689579720096004205895557812518083962541392289218898888740436\
31163780710781296026600600208186942425498374532682134392993873246239549093513\
28011975697928877378304248542149700549356756064191033418002482687975601425236\
75814650326775832158637924229786244524255845877438774117435936060227636659465\
45048193154620713207811949937364845792344466256050776205712694279477630037622\
04323243038390118969416746687554308769071241278214574672022281111838510829524\
73740415986643270366133487929657504845789301987591918270092446984367559130565\
78005489273481332449006181449618212600349252141948714133167645274540507689754\
41107313936611157978592091659612698638010379435949552922778485390772265503363\
72207041248197584012484608172759408382487413329399517871107422863534471610301\
03539604192205362941662704836080674980561007399529567587805185958723467860981\
27253441289250065211701718719281501056261200110626898738145597771252114134495\
054182279`973.388013110581 + 586.48736560607248857263938619070690857442106458\
63798270631956032384005924725931066552723321626554534443384412606488642578718\
07709211152388162180958425621645062483583629652891468402446827060427729841963\
89167058736950527819186607406658111402341500818114860834106840094494781866043\
12676791389460140180525183682476743086262333370426340883454724143288865033195\
38916795092351613363141385519090608654863176496104256777532886405930457115596\
45252837551055514625854897846807243514628092683587200985524114172613284070683\
60787917482501497698881545483601067671801836493197638406358661188979462787162\
18537009898148354287113283468426324714588017249421035965595679022421745870172\
03931850451010304189984102269489378960621635672918148640396083307251640465197\
22397766684778596749685649704912500855573641469330643783613409156362172002328\
92839233591011810354413661963510361820068857147744980667268648265119012642164\
35651414013380321415839959532476063668299033190945218371507027829547637796928\
21478685619213`973.8413606600091*I, 
  Q5 -> -251.4093581577535611542989978668984913507422378485653128788783068945\
50290451280558378760086595249719255801212771818078393958260358597496356736576\
16491980547117745817830863577421453023737938333692165628752187061807593056979\
74994009080117143265071059266927115886549310041751512289374734178479978907078\
99454040884529608046251517006019154932251892898613594386306341503666060642868\
19909364681342436028567913279752797197202918712515216926807358163030559540166\
56444464260392804856606162427800076079248931614878841654338682664304199623140\
56192041185276298492196341531350674214464886792599979042018591670098521731562\
19027374492829743754617475081666949550648731356835524343733733025587498574327\
34930999539938310956359542242998086941915181743734452062846963958341746459308\
48429809346525736136592771677845640650255528834781108119673974531171960545073\
66596762319090451472426677986427590859058509157704791672859842612182800283852\
55381851450760866780939766046834200614866176491626578981646805909421565`973.8\
413606600091 + 18.65385766552505351936950240967229730303642965717656152384820\
71633155143498755985198376839468457636635227642423728046906436573443723313687\
19612052329154057588253560076210098192024836661116973071421895325583131132729\
27775399305552948101044006045322230584461055670066731127593351875746898406581\
85597426590821937990698760405239730085417779229397716676440294079791413811195\
95628535266405400546751626869056542552637263902644771522849348616498843017098\
71056835086437757809981540475442757445002221525133837573688351013824175272863\
50526097480158529520678910446345297630657058384776435570988505433613633375641\
23169793349713812223241307840933366235295660877762861080317626603148369813827\
28679003569294836533178230619395832709205750360103720780295436744299855515211\
20355985272232810268963833119644691907475118481201198518759764065423794023154\
59782843662507753167981290328909187755376828148947443979255329801087699346628\
8188335950207666912317795880745792938120379006176856064437306037501331851289`\
973.2275475490035*I, Q6 -> 120.6625784582965091629282998852242219019616119048\
06555900610366921917382998744576216125550053817335483362959232146453577331142\
24652079550082079705028419954535275513250778336523005083588778486469973571843\
80429649726443930946950819058006159593691461626182253592904367565412573186530\
54680500424061869603879535154515457668095305024866822119403673781149824581539\
34936608495100533514218788467068673984160294920641271345507158178708867988603\
24233986274271776254624784753654324371230672899662905487562057131205301546224\
79731565582103899968954810246627451238498472699791884874575691774164586338601\
29433724731134117472242634830386966874971192302847795536070864574001497686054\
02622729123032902263551805349125104625521719311890991964408972526077422879384\
01005497634240582095451151470147008594698159407919611195026297867255355731828\
61678275434254976378119981519237364770180476387433960084420472476518408948240\
47621187117337408868586544261083884385646269030740008674920435957064428258787\
493945312772`973.8413606600091 + 287.4830349128422970423369041028035309270158\
71853833064575965566434795316384652831848154471631758669398095492729955420191\
28004446232553748706499722098561396118338165186022226700291911723027663240690\
21875337248262828349415889225431165271737252428691148481866651969469081612333\
25656224750811775835051955238039685972379881214954173484124681152002296802281\
61405783726453322554424570034182846990310309773631355478081477656022359233235\
14665874578718626624969311472017473763755940638771761596059637626337373390168\
42852695353640583333563154591356147858094227971596436638768953012021020719816\
35996287080542705296961505215011344556662559530072783692704730684876421622978\
77284329053979198957937965796056884911138411376118936456105137498347633443029\
98214957180519284737217781205818645932733044014334678133600217597624634462444\
90933211912315644009290444201939425878181096009151681172151689024369147772325\
21286236024181802670858599189203302290957472972477634299053639915816245682621\
551093249879152093`973.829923632505*I, 
  Q7 -> 251.27419095902278065423461258330140259890424195902672351774469721458\
70283777522739592684633443321837339325714839257932939381251569023051067389075\
88683782797926823429960245987238773625089491757041054858317609048189886289483\
83259834120293269263672710489124011634894729714556613078521075751649198106453\
41321058977981683542027897300466830849060352885619559433546718300898681502991\
02796224626581139545502197177384443959015730038079757096774618711959353293985\
34393677388837657147868424317496800413165996872057507836850797785535795670709\
39878205893383745525331254746095109451361084603860308229461851291052219030659\
09247124540224518302555709116031006032214613569655444710898325635747845703998\
69396522679972668160795960520920011531231443310286184334587112357415192923336\
95002196357305552161738390530583030881931352830239231660390324883529118192686\
89801267978523992837948822908367981095863840905015082948365582898396842995173\
5250553912297126455993810713525648007522169122143008240162492448927092`973.63\
38469922066 - 600.06541587457735449568001376294818256494837083163621045627307\
60533688071869711722806717925706459698249235102986783965677777696314081161551\
34660715500295285062668033425788720832907397211552507770804454891368776745432\
81001667729202163331583653366554857375871940242747226700531286142404942260733\
36846677271797407623252561343826780054176614341513736215812910554374239307059\
15107465301326765811372880024782080522526895254581751374967266377350226021285\
95973126500280233713347547183355303478385611164591042487904799131410407699851\
38905332517938366646235896024450079642150625902051559450305372074798132526706\
63891147996054388435521013829190064592113978199277839966965735469606818098117\
03477020301136377995324369500875360363559651145841387866790956348231762861351\
03467914056529637707343611533102833838533400514695701334058465338534838757915\
45234317651738471769429399916380785442674640733841206379723680431865040811548\
1237387970681659989247527516752593037422272994328597932432802340913690709898`\
973.8413606600091*I, Q8 -> 349.5504617112046733348340430847730604287265486770\
81723911873841064012805269955357973795341312526566503421313665416620244860783\
94883696544727544802017084368364914963203388378032511345845881814931919168293\
54296709736986441517699416010402705004900568363806428233430524434245633707610\
49348475763430464628081477019596977550963924030920174964582033480383559884337\
38194098074221603506596260875432088036217188422909799444616500763063329143022\
12531892435634430262169277798297058980538248975867189193157159505372281888653\
37583469147547835913877648454387783024572239064481816220615578491073526712685\
32568016842779225159535394348181276848687870884786150402194667805112743122394\
00448655513959694528933127891068124302581977970712826360689763743021073282411\
26886043219525829576894777872097974346052562744020590283835732608885833926251\
66247713107654492762182241391135771475562850478247946393473536048711442302556\
20013213564618924534692474997447571931164340177382763801887781074871758013589\
334505687787`973.8047632735145 - 218.6299311360130774143384284514496111507236\
27272839589325218096102850648361943661964274587715088696025480617418820266732\
87245706821690308750174782534604601388580997853871124379142688641502138013614\
63396651020683906781613110131424046404096719451856361536340552517190225216119\
62387164960211634876279937251616718798687825273986798696486923245171491414039\
10878409874717581162297611081809393489724978807630577586534481010331975015361\
27521321574956709120105236509239924041567236489432350888152011022127837529889\
45367838595020284630764000390071748895961965508883421538797550696310175785008\
83664039001907811165735491164397633520858812969677466570930335874202102941848\
39394093671636523388671113895120294633892061656795123525725161172453610941105\
17762716856667382798016400650421589814472954036468903741679985804999442706320\
42430501677573692788824075045883662056192788896716853183011543711453077782776\
52185547340327178057765310545036942910899119920130498200294961651417060363760\
750086307181214988`973.8413606600091*I, 
  Q9 -> -57.75371364227874559343258619179547694807445167034789280179092217451\
78426753931184316150777567997473242370999650030982020869435203626395708674737\
52269601695237574446910975303527847678366225645481626189827272120739143215873\
47656674476832447793418989997391075823921722042744863741089999286614138010195\
12779003562307646740910614069596763832289747941149648653180616278899508701492\
89186209685575841172558121527898858576149809380405399861988930798780591006021\
67207224261703955610121448736497415791473954374563748609365039042483525046159\
22755391556557587497634115524613399570393682937967612523051665741025248120948\
88500776222598505708645273737159318289842587617110634439032010816888212119328\
55761190322570010509440903700373677222615681007592781333213855096785539449969\
25729676993311305794669137155963920495587150836244991982099157845344829722414\
12203215269214239435904070923541206390950882427571496504988793567933330007202\
9118096315837039263619682917799953746377858912686918875590250758885623`973.47\
52448362394 + 275.84434017927666666124909128590682753624921236611229199876303\
82991208232481616435822807391556932720315486098507072937885850876102252015312\
21034388461696123363384122165772842682337481590001589713888749449985190733621\
71032892903948105418783027107453961449785859905228492955397883325399532754150\
20286251276431357399873455293593327369924330620291175397177754259946970126984\
47773341535030817859334967132233558037421206094803322786320254969231662956247\
90881915552035867950359459087351626771279390634499416578372565087824211348581\
90724698493644936473618287374393900462545470680142728971473494755578057971534\
87214749400200090824831936317811323438903287010087724413323313297668708476350\
97910406512580421376720601219747960463530632260485540895464239764864807804163\
38878854200411986257007662680794967692396175334523651980733183124342564537099\
56144323031819879984041435252235357210960482920837516002787891827965758022846\
3969660257914858199829272747771956896682944802259805722628034137315791999612`\
973.8413606600091*I}, {Q0 -> 1.`998.8860566476931, 
  Q1 -> 95.`998.8860566476931, Q2 -> 101.`998.8860566476931, 
  Q3 -> 3.0205242086549709930195109686679171574355230337707270679523071462324\
80301383949453766312456025232867382179918038222507849415949184412389912280532\
53823747571717360171139840182811009499449516617789251870245154991361660057766\
45220815259244464880859089819588058622211720372978194897609997155501539243669\
84264415421754445670397195304081459312458957060943710369092713272787147451020\
31229194762735172120293159329290539735563626425149610160612510738723521349113\
45855415348023408879776230678787151486177110057734719538121293114441401688129\
74134646796516489866716821884476991389442414729482367861461260011213535380799\
53066238199833734607671488700144092898936483480613819018800763092124962506799\
00684079748126262360695117806672522883425079699360056096089973853564187876122\
29173501731222443432490923463508665663527102763089384723795020302886596422800\
44631697605581699397732988381031981897389948740012825581053512920229810647891\
456312589669048276239364886845591826069819660390901150672807`963.5639278446765\
*^-7 + 1.39406732186157836619936830217876278971365322419271492595813903648728\
99403427198742148026296167265309578367953225273855218565771032916628813447923\
90253836116405839786473656400210137436759474154723529301078661785083366138170\
62570215208787585649265112095290021411302968663710925322350237187015739358439\
23385542725249271397174240203839859732587935427277778324891219927507002391524\
61216645983117754933565306137715007726022392841286833045584002679423638189040\
69981373054653097685441585926196633852352850428732594206120655042057405323387\
56568352151904140418190032197279583816743481182838219701007697663652879336991\
14181477397974849017771670626269589530679188585598374944745532101052782531760\
02093685026366550579896256258813207559085922967175159589829848649676743461906\
13204487052964620197920990588166759088178545784825323900573551649236130110919\
81404911458666024091634498363903124157301502586827307417201200290239592871504\
0424818172946187137249602814580807764385207981255522162761099`963.95470236477\
12*^-6*I, Q4 -> 0.01484873507899872602113118934849756154601167818663351595979\
21153976841159509121106435435922440662731274666466906348359116813423631415215\
25305148394615131600566182309461629790435326000404358263449471404082525083665\
51154720620769054564542455461880572907289378715375834656897411864560528977028\
42383309444254345263577797293288176848448444385665203248466032607628162265718\
88629878010069048711760602534924630049769079662581907315952246573658532739689\
17110486948919434059670036561751653762788809828991118074757128244634073685248\
93499992022235682267135553439270989584347155250053238977642096241360817875367\
92024517912335057451169378211877677714496940675113354266890470527595521011982\
91598732216154915898290925453682253584643877634680693602305260856559349659986\
56271514615032882377726101339126981543211308968556736478193817642686495258157\
87561158219005219700679150263723519870623032812966453089546009438753333080854\
782149545932839292650296857339091596424210582730715596588062479288362437583`9\
63.9547023647712 - 0.01146012080619068528861873703620440113169148108441450210\
14889423235933946754425042249756466710586255176336144101105700172205862156911\
50947309268718994109902085845018133706781442310556347947188166086424488295883\
22764774588157762910492540948385519774928503344387576111152468629142639517785\
19636404885646607735968385680692020076453785288500001126426118535191478057100\
04425871231621025648620323999334373461083188617437440210651364506731795761748\
14839007714285564087541095136604312526113755283295827343459736723275174196379\
14532543136818557819282285790465877697161938746651879457654143868659633295580\
85558404801715562968786534746645159085871344623991009918484084849352650324307\
57047092108600748482591629297159072694099177751779143146364164573028473832950\
79192206899723252461969375744294610286887328574021035107960041269473550694642\
54292067150226002154878280914858818393009842325581002531438331900934316344147\
82383723719338242409029325580781834164197387445492026302104793628770598035656\
06`963.8376396854825*I, Q5 -> 462094.9846359192419569156753020724409086345220\
87026282613205004133753017950938463917730305135722839800613170192503884891322\
07581021363048683642107517670480924140752062653920855937033770065057994616744\
90980370260470973663408600899839275334573532567877167287306385747906671213222\
57812215093260317910511211127953501730138686445946615102396470786900767389005\
70637706426999482141534017971054192631803903240909196170749652885034739799913\
70712666507967160354689726778058099881508507059384010935567223969369794607669\
33054616361227833319792133090895026314733615331742859050609662665335427145852\
21896851756220614539371512309449814896757062295728232845847939160816155956608\
71365166736446386066391751387942158175581200696955285923368671744515958678886\
92646288783092896402779577727228007418110038988131010353086357746306811786184\
90075470200518958276094941030056347376714309944837723398558411166266854670765\
92149916698320213190961548105456352943220460470666569823383597915840741936878\
321928478320954414`963.9547023647712 - 207150.9489128913467440757511268750403\
79576555830572466093885060058948231846432789977480456219378082810774827764602\
74853778132249448656921859675290635016056657670297448683252061766207287799400\
22176199590920403320782950015358973231906919407175627078924613754623304138861\
74762979629100822215716028036574990085596910678800112152271848228978645104905\
10420446788904343947320594915231189206877420626096351244075550154453494428732\
10960728865230595119736759135198143109886762470147750202849517419424670273722\
88007139328959574033055979839284932291520268327434993814572314995693025712588\
51451733822631180913796589290743521772128557351812411660068497965998994278782\
09768496079467958311470979861183947415853202238784516966415155641127022902893\
65915469653665766056494099200621603141222776964951214690446610895871437900399\
17893064662174826338764440862651593448512462457515911347065747632989003526665\
96557636274490380894456931331650153875804140954350793026247541528689319083967\
418985873499570643549358706`963.7416607007204*I, 
  Q6 -> 1.6900836420372446536937196584172423165577571223874139066412812460893\
64176665961368141921097591100494928241384468024268693786002680846501767651828\
57141179042308909007903761572498336651992864976136313992180255096798492771136\
99184713401268385286119400136081951141273396255553816409278205744273479307976\
41257540917732643655675606226449158532651032727401786477566197293416511604777\
51618278307538703191182667791854771206998159657941705340785572887591302252591\
25868350648041025313777707999424769114506766460759403357091618016564791727854\
44657822691652328049180148684930116173842882003975832012269279296082915730915\
95791821357715914701103642119776836217020658612215048750425569858084630884299\
38992286197231343971677207418025477487902471203341304947992299550554552326363\
18944270652660832305061801359893239244282777581335746467278924286070035964851\
92404815826523800188508407197700535208086131657498712257881172915706185310871\
21867901821609929814458974561063476773747728387078972286400696960137170258975`\
963.7760959619771*^9 + 3.1625742340086510988090940230037187312908828931163616\
06659624740905534629956660052423697072134886583826273524151918471707236311512\
46478231553432020753435857779965219667862705218140316470574861399948834601787\
90592926901593676096222165079375368536378344602896573425040467216749563116956\
31589429757291987810769579262192119403859632959608581797861616894015240135932\
21944763207363651548038096472579881952805104296196364376288716445460451997002\
22330199726156647593731837856170977063395430705920861228308774044747390349140\
04627459538510307944025992299704817785887551404373905342269966071075603589288\
30833237397471147651761169538571244663596273909824725125450065883699966634645\
81852705327314337669141607622075796425439986457746843620377391738540337268931\
50909113611126866417892438994663995272425314535833098818953639904071484616558\
72254898794781219741327957029574116745917726561215072212679116952861529390895\
12084949924174707379336969866806613090484132148623700158384835029595406308363\
663584596487212`963.9547023647712*^9*I, 
  Q7 -> -5.066876404100448235415030871883864801333912101344665817683954360738\
74727494139287959479137959401287290231070179867504359245981535560342353969244\
01827880767480240473063694548422088900685806142473731781131399933619554183206\
13475105996510947701862877615315941591505021669382792009647914741356073712795\
29662345913914836924727727949657493351390450277156475514131066644274593479212\
58438315792327832853746746396348435508356404778345620752624212041397163297810\
13773720046336759029441305160040782814298609513127734032849939058192686518309\
41950937323631803499033169181529656970290133032234985277461197364744057584194\
89985553983532282840685870325050472097879246670019934379133465162015173199426\
70049773595667215507440991004466654889569444307916184092279402642714815247797\
40942020723881756824037681346292056661751513427976023015771650101775286454075\
20910402380466852025441536073910140486570066586613160512592791137360377200516\
008955381735311703869633061783576472258508563751514946727471`963.9547023647712\
*^10 + 1.25907206154992980732856543373997587994455070858056340706628199249714\
30364479062268029419856742288299523777542467962824778084577001752119860079447\
59631428709384652231545568007358751515232889061986715868936493533891496518075\
64159831689568407540825957341399396974217502402789560347250622031607609409897\
21539853288685624405821361956036792256644022413888984361725820485059081547668\
31436635537736076513083232820687120499122130194337198303177641037830597332909\
28542557014074109263576332292829627818061225019896222509496063079864283413252\
31815927261944146635823204931061590987829274324825984245896511907264448728965\
68510208155913814398114333632145592152234891285956027676151349403797018076214\
52802530619445869450751551154618631379828143944723255172434273314028169995032\
48989209087524446961350221503031746078237800639163468098756464896908080129028\
36123164276712577238959888819811885149502721439996432669570402546601552785835\
80964514364018326063171770536301717103008542043659193305872`963.9547023647712\
*^11*I, Q8 -> 269131.77061371259877463058400485391443446799001684559484209412\
03993994331519962908560891320213597490181159144020433058130969648469684652482\
90538050398360680591587097428981569112676494998801462723598547373724802543951\
22375284783053773793756748680562865122023780765117167003878455417490171428985\
99787778352792440653311184463621613442986120361867235420463866375994093854742\
59182020450250282866506288721133257030575258321872605936980935098953064620973\
79870314229676617577712616972230383649858900910588556820739068079173319148878\
72352462606631702045437846485559722873268360632014711913403002013144029104324\
46315782006654840487225795557598135178574664939142727920358318674524407797818\
81391192959435254606678676565452434393121546863975367350751869393857415196281\
43935391827807757706137571337806884975574498651603027065386526597511149562800\
88622682179754748712345397166596358952288623877553173813063210068563838913996\
47633891546002249134638234974937913575304157058898552449958384702999123594041\
03`963.9547023647712 - 21220.268661990613206664897192253642990790801864756977\
08368065394965929749217241760255844807541583824090544134969354059893563331858\
39299859792439258949469289882766261343790341605940426071804915258074460634133\
43070252921058267251936443897775192451192184790699377991485530273987122179139\
48015078343860721710887956384404822822186428984814404654625056103050306825508\
80843118435456733236573684521142220645238961994669313771441741939218266580747\
40455091872263952897357819634469872933705296038455745556190078057911915048367\
10727261569169731624978297119477640176233795646481660912636590433501055012936\
47615272865760775258033244355143872436509141336511584189218830931518513123174\
28126616045231924838012586461065024238424229462794480929832907667742477590725\
87277481947320376763484136612682625405888191027705427535330497642364200572923\
77151492259301962359762808206294314270396554268719451447761612126641633097434\
44569992326697439090124747079685020819746539052198697957441959903560400131287\
5227138741`963.2342807994149*I, 
  Q9 -> -4.947429383277416070274004640783867834978592963887225959289362140738\
00881794276213741441128584141962954500805624207575535724779499199118960735031\
51701408438923180814350852419831853704838495729437984496438539988025916366971\
56174365614440454385032083254647358251810024361895507492331754495012344626407\
71075853118577518015627061436562504141015373061979161551100050290941558331724\
75042958715950967440582677752365071202098958553913705272807659375057322484183\
70495533141006101309398461129587809607257316813244544284869810676969862524091\
19433342903510832530528643177920899741380142407871880088020856700322465394863\
53901041300193451854022600646123187468552919206949749675077089188541928303562\
19138410662868250010705605883300495738501673655680722471077619515307604094200\
79676993285872524386450929009397984342830061857147093080281775202723907708046\
69816390770711259903323815582279832258756403258562691242733188983761313535931\
77368329696725486297279388435985563809418442380265863442592278211758646692172`\
963.4079461886545*^8 - 3.8013658071127113136636797683765646901816628560956885\
02426503706775335329738636201021081369852448636667346684322795731054368759708\
19422301681723576533789672586388131829894459328595033799069068217581566623340\
07790611725787390856335540559174139396875068786256604767982068370507813325184\
12432714145189387485665083098831104218183362552868587584781889823260821042814\
17351488336670517226838842764992369035072094430433518560891716999469403915156\
10867232606610126976980127514304750446249591384562285408250247737347377041800\
82332561737104627012375827154226283508094327731915527285749214852932658237023\
94088950245440831807475753742116165170850194630663115397490846868737908026636\
65274844084898668568782959549831948801016892336831390146538372315360864434359\
56334352307982188547311698132633853254985524616896219553878600246304972137704\
83324246682663428258608664882114305951327028335550880353776846250436940650060\
50998567652730351896492194893196732891523670014464380521858875982829831572736\
83099468164168`963.9547023647712*^9*I}, {Q0 -> 7.`998.8860566476931, 
  Q1 -> 51.`998.8860566476931, Q2 -> 25.`998.8860566476931, 
  Q3 -> 0.0521182116960165647959256015593278199184083472412091471001247545499\
42928451501667111042269184451803928648943916510132374074806587568612794486733\
54742229715172732596858850058264827429035199961238317529321205996491062795330\
61478837296874624759475789827599623766791615022105026067221587792653650443084\
16104097201589661415175589608613468163695596596837091996748265360061646339137\
14357062851112318778812008755786760820003150788499854171192598822700071723870\
99481810011535200457000090739158531833956590878533283885188927897187568076187\
05964936312072937273118145692148107580465598863946259922490604511412219980965\
06285055400395444003304097312369741788769232809067828726408658618479472034613\
09318454704811680642755848686681753215028193805464534592489270350210317068702\
57457031081415473294169692042882871841410311269021034065955779505080790621626\
33309889487099188391453435817789432014441845251589475792830489804750323024052\
63947005937251936019057117625881962965895836702232752000148930230862566156571\
28091221194`971.8673577804047 - 0.0333654304516512542283277314923173061458292\
75326012171562881218524040772577651508806004192230339390146077322588105445329\
28705195132994594130002375952519662881211002477996883490872561886511149085340\
06164843405228829724816614911013449147084512400460502430389227525579757853715\
32342507462764375942246513170912023412227400782771220846176241834508203169837\
82628241399416233687912715091015648257361810612234574736842562722299904110548\
50596495664225063114931793837562717727480981495084442106380818680955782051332\
22096338004467794575897702023360547244723468564059577226003647080354098287890\
67285309444184151141404721123808089509606102973179430356345072305871404838878\
52288144782333112968734345455611307107895325240164778272140093513785788166669\
35804209150847223283017642676331548292908854646622886496615790650978235420298\
22381677046102401994404054894035219783020423934912575574405604181432925626429\
06562862687768814796178423017174816906685469322381739692044429412188670972453\
08818250037686386015525284700328703`971.7394116892335*I, 
  Q4 -> -0.189267760880557931541618521069584215287416286366699121622223334242\
91412469024564614013129238732630954051665970767480667392339392683021297972566\
49908154720234175127834868263200318300494242626541479481717653410707223204947\
72985873059589926568717919341325974477703043059975400723523078443358119695797\
24822120553109442399676598799290346797886287403574920160836311993453734609046\
60454491318581956255465104069906991014981360488154007811023707514076956703291\
30837857240598346471451606849889319449256219116313966429273651750212484100371\
59431386530073295341169855196691014521192674966286437307924236455661862595460\
93253887692536674460311780876083208911254858725102861810050074620787505605181\
23160180667097381059747058692100242022062853427868419965036839113606358689396\
19620679380034232376925643952584662675019253798658807781253995260079978559642\
38102396005316378702852251866647775332478078230368425155410686590268766025203\
784669730199689415811369315070905295666351063336946596351998596228449`971.467\
1000424795 - 1.11630331998789223266458946476291304867421675328577408434050625\
63757217302088154839943497086945410895426719067135258556244199865961540505568\
61977053113418496273317650451164256259584895639187663244474154835468653405601\
67825544592262120255585956000538950971186794000287536394395076553975161816867\
31917944603899438643491431413713789362855109851811639037549064958981194597297\
96133501408298448079004972286988737062305865668934684886050920279441047033282\
25733721162031893453190792332625479930714180973190110394445901677479129054401\
63396735959753178091747839159307429868321466636076006184256838396464188311693\
17038410497516003450363045597470640452113720808984858444481847085838776427516\
91987583776044404851892577046324741231252774902527690418503680126273967137418\
93902229648535897639362964907755866535182940173383050021720517913249607910413\
88656020566939666005284538659355022443244981444067947957366541111717731218360\
0343059602278266669487621563797882679530667016863798798635123192418496355`971\
.8673577804049*I, Q5 -> 269.8067269813941122381767730019573970930112708706075\
89472415784595375969821402699709650224392653968447520863828905917486636043327\
92999497201018734953295176564083415040516047807612069904192077583754530457933\
72074036678320466234600302515829499479901714018169326273219022033964743681195\
50286641282443474441175202999547277119993447590967545105835107918781156803722\
28995629543888739634579886866324433735036860844842223689688690563820724765435\
69256342061746229246606047153932651149826591529296432511427408089582189041668\
69762143751633181333543354584743187534091222687999635291257128113131470034279\
41133184898353549475312479638887787319548364511997488037501404353589199706989\
57915510762568283895469293168008766442859264199239179648404127425813193067877\
92345136792583082110548652672687000652755634200102288017913772768559301612932\
14967386988044164048346301478216688225189397340336499890300010648886714218173\
31360659926510348883537820481393119464682695013715915693624642591782354150281\
744873847`971.7632358110568 + 349.8376444227366644748010997905540948508404157\
23717668262946122821670010749275844067559807476965802005925462699690443305379\
11542236074860068916202050885973248673851794941478659589003696445148669699968\
35818108980988020463642263816771945570153703210412974813704663725973436452562\
67530650068071085904828389046910010511093849368008947408345508609308901597020\
02757681520124844742253910225952792448535897092471999719612392464468574652585\
22226946552061643295958151305531300388137662082582133195015495287925782762383\
89020513683882234091902299064762926626684322259335974700429239788642189559490\
96313547632380724356316153819738088338371013758769189277367596316871672311189\
26010181086757757232961865841594896450279543697707895402611940667450179774684\
93906466526124531361947710965535322041652497438737584775404518924751840933622\
26069990617905058325283088733667101499269242235656612567761004067356707152551\
04169401899135284092773752130689347792290817183306442840121441261115333942015\
380783022867756`971.8673577804049*I, 
  Q6 -> -8244.524233145033514025956034487476375608998985880558413628333406113\
70096832626602044580668503618469302381394171864139260375548530740338111428058\
42795517491832715105639131053916654622848145852367510747423516852242049427325\
73033400448021140608627074497548427168175335570508965183062497765794293500901\
31151894146921510533394490692726149139392769793834866500040118889074940856618\
25471364772099449642796213595966092430276552761605459120215985422710544422957\
50882117675311617422365198463225621685822527821706088190149165547970816693612\
49765002171273306111849725464017564689609900838484637513209386641540631933830\
12955644580727497900821022015509051199598553627503689316227811009532845872637\
42648307647467655427518206058772368097642952590059012719216957116113595703094\
43772642391516348700732462610398056588894449535991319832387607269425645322598\
72129725552793786570253241542337278841735771402670888212954668608463859789041\
34593654349789460750163517273830812614015570749239444685858319079607076`971.8\
635540054224 - 2686.170110807838309606590292635491295809790782067018848934627\
27791019209465881758573169067940735174565533136994960169014211456867096897351\
08509013610946985273548266435049182830819530560361585754895441090138057891017\
12098895986851348912304472486747546166783330386804180678198051834676116401421\
04144512683320304460709934267003721136586832607100012652232486423214533281484\
15348709339326054559371088784889727085843104867618913705484280041871369345119\
41609970726915434788470907833149510538846826318001232683119846716829143951720\
53200412290944978883434783625059890547705789019925199811091798292980012783319\
30656638396916657884603159654241621667618536389476680761876516828944847119199\
90559720538487782563679356691880582574074921422608285807155774861637302454935\
27841936082760527734448835368340699174587010549431197983093328889739412976669\
49147257051947633168992168713082921963435649621591050202695324252983869648539\
43775048413717146009490853838542845863744895097165349171014944065447545840862\
3`971.8673577804049*I, Q7 -> 5482.2957966238913479202600230604255023591367952\
98553044605681645085900022840558290337078311576362193132183532579398790776230\
51959957453751695406160466022906736019844615863124251037728918397703402735869\
75029430040159336957019161350039660061374800203231613594264063573108080443873\
76461111332348987089209564483001814390335904074592407449531442452397135195899\
80499892509840749250214225031898338849815538288792635493974828912330294211453\
72976586024768461523255637589917013574190610659498321125425989146642281541928\
43857052692712823261155799463637918202652429624360026103972347327794110774426\
10696261097096120177386935929421809098690587178091235487462985116943039057047\
42176092950038260716578408486488515866606620776826977798710495593998670995854\
81504246059133837990205216558586986128214415198529482487536422946303951848860\
32896239141539097404713314203205392352494666139882715954335727986519237202289\
70090289351581197449343331232720758758481130637884760653791993549490607478879\
666022210749696`971.8673577804049 - 18696.03371930745973099203346644736660168\
01492700192644007606337483248465316090315688327682393065839375448843543645296\
23453449092111616304652028923126266057520622149290384848905907609290113788882\
55352694559156637186181426085359295148888495752715444690223029066006022473469\
26484085863171507531196799214229035466599146743300671239702404024107315862570\
16467925813675893775217948052597207100386724588688480544330103916452387631812\
40068215454987668005317850595435293135684378502374594981207824285593167026895\
60593225316919004858621099836261696944482863766520941057617479032647672075729\
43598839962472665533390741077638557414086065336486244244154786379336351045828\
45468770221470511912565693743223606237893047939096875253102555927811611695972\
82883171813385066471752790266265299707091611470343210029311645515359443031332\
21818920229912923227384650966652409918375820362469051209608695258860674859691\
15957302918100890785713278449465796270082549363868999830006403543245594790886\
12122652124252340288564`971.8673577804049*I, 
  Q8 -> 140.29275869386942032836316229830780130787281300778083838230418603189\
20719926262680504800997253213118362094971716918842208405548068690907265677065\
23567826750527790525447183020942522646665447738759053700058618124645474208942\
93779359435148310272707831769362198930778554142761497452947453718070424404865\
25868501308356607785326911010246653740391126353380224894792510664620582270608\
78055202958192514160661385456420890672845891189000438421680957076665782512315\
62852802389499836867881976151808416075110284264824669060732156231759243672337\
10805071286543624279329382315497611309700984637639411972143516499728080581177\
16730216846492075615313283164176438829254748457088989535565711441687256381479\
45003926014098383673884257024302583836206147665972013520540183167947797148132\
29423819157804903821288351036328811041184016000406906668758202158228637725038\
97028722445936846429833432546325403562645817719426158942061923345822062977941\
9773000640898950423575044024081680554816636224681368973230600473045859`971.83\
56762993052 + 80.457669182099246463530222622307122052782425372457629700209056\
44923193497450941857285846703876888515358462513279329809989898380942911612754\
53403232385891096428535200430425241707554796620272429674563540706583151098522\
24454108778466011599875525518989898924092150481332625124903550210500199900770\
36264769359559214940181023844807065659491160875026188826236417694362747201477\
92481308213626408792291247778695089163067544482590790364669286488184427195196\
89341125479097911002170080947765332970198719910805500941772210043499441186488\
34604713753035491484232132275963664463701205711353864043128909019718578227891\
53097531995550312718721086631530093618921627330532529937891867866299455890834\
20623923697943707130620188993500802026704112874228018214316300928091099183500\
48050688967558053235057020213784408123525303047116975962640700485024609182784\
44548965006634092020479608112964279927245407946113541625608886841477322632667\
477912183957392179693860693744148174826839766913583560161558707576164093143`9\
71.8673577804049*I, Q9 -> 7229.2679368070574587894038871959791584019612359630\
99478296642509361266058912883091031618539585082441229116065520883902179543998\
74906681056151208351599055466388997538280043105994250227814372527253518774295\
04095711615618146596911277123306625980831709607609045360613588789433307358546\
26407563962256329471255407073617198774374036159689348990983722918929087079893\
30197000291472629683585221121510864415697265177463652765283599200003421849874\
94879697489625329918202477339477746391362172634806047464130425630108533239071\
46766140911436459560108112955359303224852780370231496055832396391267890686368\
67638173070583239436424119000975990175163418758177711478510035823167950534497\
40307537816454430140617457375531716773488683321778182026224728721128703443431\
62061242182203329747590907638031276364010166850546659142252501517032529243690\
53341472425620250925165142127374164075848257354855956026160329490935145805339\
68559068719053974528507208039302913465373937935242112135337162761665341588434\
807585663653`971.8113868326834 + 5802.589631841460309336158151311152239805578\
65486197852329242957424354958387985399706302341517246552939678730982196423632\
06580635548435068965992074071525119622533008255456069382433221213760588533845\
89331561272462170225160700684140517085089329315402654883558442079894600619804\
50696700560669354499849521106407959491661262334046917013368791885622019294062\
94647058979627725100512925141420708266449965099545177944833325949524436259429\
01398688371904358459819450783629958441813484595240465144349597250638015966056\
08969271384003508249229799748526927114144637923115406165663120982805579050534\
73661876319574035959876259338994919265476842709463303377637513836511641057776\
95438859198793138701944855828062255117768348895778938624973708918097915378181\
07569360926777304596866503108614099368019971414216144535829699021788988804560\
17066384857867415251796629945179436517567105683836447963709482543184109378741\
23783793891570980467124346231592593545279853574394244246747216723935183849046\
1800904361231889248`971.8673577804049*I}, {Q0 -> 10.`998.8860566476931, 
  Q1 -> 71.`998.8860566476931, Q2 -> 41.`998.8860566476931, 
  Q3 -> 0.0720926237988069840504939997206579885194963689694110990983270074755\
15856247001382804882352695701046583182254105614128670326952048657815687936885\
75438541568041140609951816611055692524764026630538091259973977423832831806482\
11046314881151777316319189581923266580724954198741443505885587432422265003674\
12310872227230025665986171078428146468836519392284475707543975068434802647835\
23371693851893752910588332545034907522384529750798544436865820267503879212592\
28455645770667602475844749710445204403167050045089096376294663721579221355907\
00557860173872779038410298592058974685459224990239503402613998936195108591720\
29838941377995632176466875154467060745440826864172176725364793439806981891321\
07931117574728175279871256166139941200367656728808400639027941829598175959563\
11306800966162435213044488496652228724858040250097936010108786450353329778187\
19168484723434321791216117807641300780997145516187488067779909320301519698818\
29911142259771600126019505284489996273625510447232919002876960753214015778756\
87921439987`971.8372960831877 - 0.0333830418234019236829435932992632838240975\
57324026767437884764534084624882492159592796804554919751344943093675926427634\
66490087750962250541725429215645839366549229561320167375496290824212452297773\
61792122578905480209122407088152586227196976544131402018290056695923281376822\
97746352170908655414814439143766026823710881818337617760079334156192012926927\
84148017367369222429165808445743764592664375245564876419418451094455454828559\
20635133736277183826623147889616056594926374290795507356760550813060573938433\
48642834321490620583902945517087676181637577913917140312239957226777197219911\
08873005039455289394437144702989707076527555666129301613883038651937669282057\
07257801031746468372857940163021882794511366847146943032941061806492781794831\
03488310902475853428665267869387955887948341731627554671683434212313116277528\
26067763554541610142671881693472785194673699785692669137360015743989767569692\
12153551357198777358781489783604897405140121458518253069457284291381863129444\
57106970248720840343359065995613283`971.8009212296142*I, 
  Q4 -> -0.194756289588192867534729908535427455123254523011792621600160471514\
77960743025477473737978380038002926935993744126911970535632712180524412021302\
17706147940306318939414015370914172844409438942707604627790576524150084908779\
12036636072639944811871899595878977965086371401638211062569073561029000007973\
14789525743169171218070803608187319880059651393372794911481000784847665270223\
69349244399119879210132563694138292725831888358724530283290590476451069254722\
91593481022556354615699217576559102983617453949222184124446771547300108713606\
73041619857629970959023776094185820102037414255653973060604896334210934836535\
32501476378973872584407135944819879300074470220295644954443630474172335896780\
06029529293927158003353796300039963465305051620550917402638104020293874124680\
46711840918302546301347463551905727072358870235282615215824105298372568436485\
61677525916859597240682456170322945613201694001173497924923277843547079581040\
267398950507948733425866021063676826898147781985591284404496392137049`971.693\
5120413801 - 1.86130596680067312930647709579326179863565415276854653668862562\
49256334886206321930284950656850248861792837698831073349178072506570685111396\
22949409119419406154729550707725514523091957136834715453398003133488315218071\
48211734745672352936889159138714925202193656730862567594432253500892005452311\
14669948636245423303846903839518617824442682182285907660480667366764394980935\
94670411634901961148384553463637802326771716991088572184499787381437976505701\
67455747864337297495938688173838322127002655422945614830901365358738153297278\
91063836498737089952718615020186666025216861040868842800396372335071881914151\
19097814360681540118459859338520314331115398283739928286277239493227957000728\
58075930188463082416439299345889740154250770385291796833166394322748637639731\
68977772708450119670995991866541672984457241520349877739350340056676150685708\
59898573455905480739479366826873770987905464687900840493310379872525472282254\
8877851842251419836193200781899786491445741592340589283228155398342246687`971\
.8372960831877*I, Q5 -> 524.5993354642802058326051898022228595542742131307195\
30284605512478435039210707477707591093404536931263484764692045512939971102623\
19513289054014188056219144419358251336753574179352200494128505882981150491334\
18036500633753195318871440782342296310160238299157330940529772019708559600940\
35773188435492957557101988449543485828025666061203142512474402337697261129710\
59691886433640427755993205508941050996395458379498376557583843106895824013275\
04924729835475212787517067234538167916646850660372564211825906970083008131903\
17757083054731920481618159558736746115594966421470187781388674267603797728510\
31458179871488479745552194704944025917157483207808223385002233957842727973687\
51131699295704177865071784774998349173178918049465753570836979482630530490419\
37103056091658412776840756902473275304594491529660743247723961998444137285106\
46149961736908450296810480408172359471999411922498749536793366914454670441756\
80925280650206137298236144162953437567111546092981053339603718320911946973029\
578304454`971.8200792837522 + 536.0453762486051546114467810880299084745032454\
22683217564955370542915320733209672061994106587334728543802443302271048652686\
10506449567345571659686713726704104999947886857263107387892771489932511708536\
23177766876943545338690163088774595263015775884378479038825679412301683295434\
37534297057968126352173936297862696572350233679163361815168079047797141521795\
38942072434662201418067967711774687843529989313805838360786151814626376789051\
61545605858672087305345943066389691687735695165961585712206399216508857529847\
47552292811104505290832008601151517548338134343141428613490866546016547262562\
22965660018860987082179980266510514316124952343841651255263280170841548462867\
81475065219853765669846140838390226656769392205624161539200248924281855970343\
88524311017920901361934540986079970195482504306096976120084720635214768578632\
16036011879606206311453674497477404655734801821821776458637519857034403949603\
46532067847279565876062907846068192328415123672489560587149184779855460279840\
810462935029068`971.8372960831877*I, 
  Q6 -> -15955.93448936115594531578564626071346884008820719549919512663350079\
76149806319228282901034643925057516016616509757347871852688930354794386642012\
73607847527298732791383416754354378452823751220245792872002257510637359336759\
23465497368997688287656255429254160715844143629769169703379446714428060426859\
31247142790118661243302651316726771848192599771282857335136559893780105906949\
82535071329181557811488861002752895860729878558706175272639675872183891249344\
59428619561193910342993721599965844225453604599400817098219284091725973860791\
20999438117205688556324670314902137756408734046912597424375898754401153089874\
88241428673751745322562640336958741773142882448471044965178240269292918770898\
47181308463331090187057000778830952522119514060416821297505106254470553812984\
18851564023107703229583834705875623267981942317985882460702505683151816437648\
29423347552492661835124930944113750445037842843120081646939759364141316976232\
5797601175938358756305036561822916015205282598604125205025702256317288767`971\
.8356996113571 - 2083.9637648347376887484809594062395558369986488366690893565\
36627733732807306681173193117205173635112220434489192176725992580880068368371\
34413917006480810706702748771981230932296518904348865995897273671509071830682\
67729164939602772493666620981479061957662437552497612310263077023067345999937\
73761928345663514943307516203890246272579164710380014793772124987886791776657\
37300006834684830871729116820006373691784123055474754818362803464802749202283\
85204943752226604611388546810794736786052439803429573119785390194373093094887\
06589272692740625728623921673331491295511923913666947046405724758668634797651\
54546459212120288831538937964733022937906077417001779788230999837569988231446\
81507181898465581572205904550877325756958834815019145085289956735710208504919\
18784588772923495005673208121132913475681784899347934031629047402296675310915\
17067632823921011963335917324863956194767144909921588514631172742442710884070\
09111879905448481056652151529917274487421092129861776230939319817510296332065\
423`971.8372960831877*I, Q7 -> 1518.50348557183497338991086207914559081195487\
09738048329283939570395179929424661844352518403405603853476267336451231313141\
60980740014704708253340179987476643209178029524450992628867012106337790773763\
22494875247069758016751266073496498229711222036073452356766931180081585919926\
51348666079316345311103595749664289992305275812531026250132891576183210215342\
14858019839135195693082595545069386639861191552095123944852506419835059033460\
51111031102156116942810719091155128636485978689266597577526740022006945463591\
51366629603364572430013499140218355224932159293043017741295773498797810729948\
05424575811950418597381471550601677135818322540457545881652681320045557518791\
64699217928660277918613170150969648253141566675063974624971205056563047166190\
73193346982825904896181447567301066124217097005567303749603263797621697248107\
30103600166918685900985534781102826892489871434461826549722060154276267597373\
84835680272016393463690042469814661416795362838343410454919932235580380969026\
17443246617492446`971.8372960831877 - 36755.295341655667645251559145524218756\
74175563910423262035345135321409128115325499984956272998443946030465071480485\
29983199920554607746138076985025909862451585378596393684275821637327935944500\
71903711894077549617434115297049110717067290942515266703083680537286809277868\
57145065039294587609720300843180668786501041325458262533805094710680490967152\
09182206979565554019591329299044365742677562485490571294948447821093181206564\
71621957407692362155686936918924928772825867012073438168909638836379228056524\
67909054653192619109866412165220412920607239149058429973623364370031200374973\
17077329372525227849606239787572519279587226703574944044673389747485578955181\
34642037159436324014492553581637463999439267665281145918240300962191069407151\
56789920458833961821280824705232500841855933082960510399420739633144618555124\
48401701016267783618876056900745924555878641454691839736009948389839791216595\
60175568138104131275046001474301448291151404624318678947249422186996285381881\
8530935114068563796996201`971.8372960831877*I, 
  Q8 -> 249.98778883054821354181719474126822330422139236433294313434505075921\
94528073277621944053617549247543201930672177286458309680402637654541046844137\
99796368385028853960962256251188378175494894601661841198656760911390301709961\
49324600762064743126166392201170664495569048932312767888331558499691495644712\
13504742990712132779652926470864664602323766088977412915998257009436031939819\
02930986894304766868836219105460265992544887474062064000673220675682895979976\
43322204464452261978082406380158277154447342796948770319665267723738904876401\
91634798001383000526890888584345631210293402012937438558976644898067290371780\
85487941035708187236231892227396662686153600536147218851644714867740442517936\
80168757951132871098372349033540656959539962620661452312749890849429621737168\
33206102281017288297525968509094800544345423290605681193548370210414871439939\
96024136643006979012799635155645604054410807386450752546185753396409783203572\
4561480782255620592249601834408721570698862058269671338038010226283367`971.82\
70139397827 + 155.54384479839740887520847037660771841868924282186659476537520\
65584994315056361101581338003229864267575881071337819193891538292050097959854\
67346977672287119373735631154543122265860045095119343108916223966176933558700\
06011176406896197769347705003466829811056166990624561279079132237624481017975\
26440792494180354781466782569786207965946790420513621405025936760012031655559\
06545332076086278647247046081789848739804738829417873575609791116560552839576\
79197400017006768146244532943731466472109000419501457252030759093493971324943\
74426117508091761821727341596098409094224940125354805181940543293512633974145\
02915628389422933650604754963048821065694056647964640393475055830743358226790\
73586605135836348568357662643592327417808742291604948504393409446315013878446\
09078453701919267369578397565441670952789567174577117387129497771488270298242\
37661070169397547277318094143891903923604463400736192636754773554583050843790\
9306428937484053585078139892930382252601645709632153275793458580629015512698`\
971.8372960831877*I, Q9 -> 15168.26729369795889551225967041737624056669180620\
76580009962907314288130091330060453442797425895711522430366516869579458555994\
88597827676113585281594606746330380073886718980968854408594170420975035367380\
93329157434593493249269184556928154773664733005807870830646726007561507291382\
34800606188912662599634281842819469250707277055686686996139069622332698784678\
08026451936429417885022220647211997639658216775496866435318388687947873282848\
97193484840862694169432012576217988287989265472355486809580983000950811388234\
88955833094615124777869241693112063864365240490550818867806514908105646304993\
01902458949334830599403937366087042545455245647409306050672807134377231595270\
64030771585189860931033584852228947743511648413337815645155517920709061246745\
26980351284583079724301942686930597143721861250312827530969769698425843409096\
88239149580055505855190109571924244012710184694265363492579854275477697540433\
00405593742267137251348275420794324105345393155485771043706303506865184916176\
14268789445526`971.8285419658813 + 8115.1315732406435016478954599852941324558\
39885395835792474805779577672248716258517628281730344890637038189239639252948\
05139824651225967036498495555133598512971829588604500150535604715985487555996\
23955887160336903688948068474210111751249222376807007225886037100929907584071\
19310375069782786260720540044142642986501345080751026871693857390773199023509\
81791253497250411828282443419508804998362725960599922215020310952381605889864\
41597260769094846225004308575044212504559430843802026513810533421605831467149\
22807874848305300431191880714628405310980990823606018289324741123752373148307\
88697109376036799505367113693418961876183548463358866835635342739594369349290\
14034956608068022602837000894806805128994461639081732943566080970331577076887\
34316918358254275847992997795259061844011820484401353551253523968350504754149\
88330688485940387008375563696787353384464741732653568673490764907011176916709\
77240035925245516297023314374807498253201200979022807019924369915920811510879\
631584750977198585887`971.8372960831877*I}, {Q0 -> 78.`998.8860566476931, 
  Q1 -> 14.`998.8860566476931, Q2 -> 6.`998.8860566476931, 
  Q3 -> -41.09264845606939523419367172600444836161161874668562537416358323193\
93819052138683541292988092895101866265224116686444471894239422730952974579730\
44551639405732499994998341259960616584885429812209436024522425179219833106363\
19358956379936601081919471908272356126441561925248815002960987253746823317928\
37439964007852436307088685841900971926357371512648014469214263180653081532890\
95744736184995680096730658390121426543335385420769888986862684443681978878063\
92726128122003846010016447561586736326079740664565059649883398557558366826114\
06413020060330569798863478832880097354981047745969880496050067057784154949149\
70373163906578091531366328039578187961125531872805705831122282431644254914950\
23003950626425159855816830493460388162486225722725490261662895757011199813786\
02839000550307549826009614387558685380183548916267324947080139471271484161379\
12326702590456956734002726044788566832403068429255902829492329012871732891986\
4441841833943638188053628494385318322354053127799725423655569089250588`971.41\
12740971817 + 171.43312289389915649899453418642637249483483569907071889357000\
65306706087866028546280182283799865163032049800297811027034922272382550461444\
70456843237104385194032284913450737006172101121917544378925369281334956194168\
23656411737651203380295064311009275190248727036833613420746569283281678607624\
61327987800858567610455938639218683418676788954194110747560824491189956176195\
42281668740075549246937221022928130541206623928131458893350420916949374514437\
10783219754040044216445049390394302438791383893690690911943467131823410506831\
30656784699333980117127667063010209051517684813128962123923540835688505328154\
05061786515652244094119719654364080129166855706490648863082300610032149185258\
00776689524100480092648733387406588409871059019295572209763849470774710043412\
82948714698327337184152017635575413841513095953009443246789287992629280787496\
87751677472970163558666266033263590194999090565708594549148372272537535238122\
1884090699519089193330179607604452264526178181035912766698996062884279331903`\
971.4604819246861*I, Q4 -> 1045.690680585732501848342786175172986920534031982\
61228095943172867525288424371011204746891036852443021674404103709519164541859\
54370775520480727479525098107474956697360871368608714386027850199586720094743\
98990093780488670986559223295930657264097161066437361292963691173839795194286\
97862138759719329141983613925106064976647470354206886517593660546211531482606\
11822575276244292306763764029705947111927124852235670779921075030840719753082\
03400015363074838702340503210850323356939354015463089275213183864717458066750\
72649572791863965958225895320957718348615344736923103149271494376355305487295\
90347897659875639443192657794453237627807681861973783342598126099758877620657\
17186648331369170218677621041289354483108772746822411732100686656497682789903\
62999748769372931382229349651454657749640136860507545983255682046912543252488\
20077033351460170171170439604687966201507336652636258338584583961977230787250\
95005165040568290772562652298446925233305998166603381728171052876890190912491\
5109300229313`971.4574542128255 - 282.925988042973635381674729682661036267688\
58513409643694500434883207926915689818638210859758581101225838908044059950105\
53359050171331752414581177822190451533854454928207203111402844272916313693232\
02211368642135360142309516417298317575701306389926499939030549849344755519056\
10927771268218171388121213377272615153995015035974981359889672930112027066680\
96010573013027858840496981895807783924113565262971027662655700870285592455020\
29510680372485465464286939813812667498655562088932282425009528791083919082923\
78898356348066800566710334783156164774114590121010107568177748438422532881704\
37978077594335258781330416685422492007814551788272484031732754047347900352358\
77839055847190408169353140851635919584777693990566307379464504158550965144722\
17647371760165227766907460540748042508273823288776042957988766228662275587047\
95136756168745166496222413900385815173472042366786967534068801797389275632009\
61739406830839208469196006285673899640031022764797841856734435174335703944394\
5997105511128851177`971.460481924686*I, 
  Q5 -> -464.8696700812428557246805504712739012694700227068239959224760738033\
01597535551329618560017947547091874594669350266692855536872013377794173415194\
90766467871608839323071620019268013825378894551527776322486178803459564843285\
80027984349471364315351502251302253016863780950532925989438834316871998356499\
83718016459762487942720662327631335600520549877815247048706723834315194483743\
75250851637277082184305074651958750713465614939262863489465661273797573438202\
00866822891309259814203116310156271411859791384312498043193780186771393199279\
09408684565851637478616523318267906795942016826945641254210050104196375170385\
58229638912696207166684560627567811479117598120620091464349917241345198516290\
79388522947309792976039922264194231739039561357662701520899261603709460479018\
31654006165450370179541669899049311551801702658104396870376634358093905874669\
63314601348392427106893533869932792245401653230175577543214082823840804736184\
0465597432717874967890444846264670521569596730549427989879670223128332`971.46\
0481924686 - 1603.15156984669728788528400928131105178265906504144119838867353\
94252469952387253834012287948057734885848277555837446845366566654824203374039\
33991809450712310834986226391061064910052727921133217006186113267909321276322\
59374264820870068683665246161731274590269409399084060901653665883401422522710\
76805935520897114725521172618087937724473955702362218949559743921217672067143\
97541223935375575285113974852817084269486500880887133233138491844596045253795\
50982371030261655710467513343807149234871772975946751917557882767077424754650\
35938789433164825747544051215547737026240478091581236716838943789524854720326\
24913837105280918794591453380482593899769841241217059081873061815168669470273\
68199732296802249487249390191166274604872071655360218915632342611655590140765\
13152711305069253721060114155806258842168255004730365802867799467937244333083\
69226308415978434986371170243475486684157560948654966140255026184584844930697\
8660781738206822825581190280874355321810648659998959970946269659913618942871`\
971.4572118793033*I, Q6 -> -8.67256902017104971118884244732228630510491134401\
80508034468717971885714823374879396936946594569535442278370238391223427391002\
17935856554696776319821669312017076459660751349659420859735848213112586374426\
07274819372989357220589385545208924893974858153953575589961790331945049568899\
10927882007593196144623906398673584944683797696578518004838616260911278213063\
24771522329095461464828644905701440609534370815261245411908171381525094378163\
23069520099163821447737348605306207707809945511741330350481742259837734375810\
29292565137395118059479787959491475393054299022166205630422728605431226409124\
54382649388720169556408736652686927779869182253441300135190045285326796738625\
18721129780408062100177494050211010535071140003385438591702008389573704770487\
43125474646819595536819464933541825180377908321264675741396209261804198504100\
52408020261618876604914808562138232985148820005207579507300450803293532429928\
94465596389921481985704899727693378140176926876131162793215038998454123800364\
99064001453`971.4604819246861 - 10.853819563480098858700372132849583320611889\
55178585626592557268751402870095304984600518896926388506238040574868550619676\
19954428789877600526289298705200646475267087499716647366622074675498392065252\
41499351768143218171910666628854209892319859226047981653396127213501437418442\
73030402917132603531439095086196812189324447565170837919255493859148673628456\
06363275985858731337773980790948119021253428180014026445436714328606418347905\
64511700564223998022292721740778429270434108893673706901034145441281906102723\
93341262424002407349757782227981654797079692687751415878080927676896254285561\
21779977626925722141455674651567139250583468780552203285901496324030600890409\
98579714284530455269141736142286241639865828333314197705212295821058897428551\
71626126135176168021939749495066341990201310537193655840366632454112840757467\
37746068623552187277895528052619584475752588748490692685596794601785805823047\
39156741236500477811881679330197801456749630550002212256408793232401915600041\
589773316213315`971.4509036173271*I, 
  Q7 -> -591.6704589104513080316198521311423926947794422531425409602792026407\
54054520733961982406257812806318706279098221734670072757535153081011813009335\
26655685840137523487118493029801263464009496009652781304344550984284505127866\
85204577618677374309127945139585074865949473148972420006287978620251578176236\
12166563532020547021517268928724787978835380003335663508592437458981248947263\
81609647360858592291001242655347825483013666705060029797454972533185869089867\
72401161957950387213670212802957505633082682138419156434095078228502476638329\
78547739750289486660986563225147689089897548812429525687359280046951663743990\
00500537792008324668740385674413424205328811332699762668349288020834684741427\
60343391548208243502707608127716386713419407622034499949813921197273854572945\
13915920125989471668392959962889159586864077583231682488325759637153751503454\
18539898925748471623791721983579920519270637895987072891736924064870476481806\
11812761017865001519313669476442566843659352178379825724104179697566303`971.4\
604819246861 - 56.84767168917103771839951545430321268417423905661556262844104\
27698865316846356080244069141628152586003445532230904105163601084070992005360\
64709148215818208965726310782629738486679310868390751244960011493357864237341\
46284988167842361410430949852202616325435311546005313585186605770923090894863\
42952559119887729197403628219783507036578956491392167939993491987156841934220\
50233347128079102357812484976192619292639718358334252570415537610551704946126\
85775066966349447526883932683087814633575696029543631527764705293504053018617\
45639759848283238604578324563668688831703284547172041101966095667591510204510\
54608976500187926459529724284683636590590862854734981123720691325780746280553\
20593540563996070069652835419109546074847547099631177491814127279035989314964\
23480467017223705070668887127029797875590190966066589618658380614881569568568\
59178034985940176908835450124099447878821663122843233528350291278468501772337\
1165959003753636146002187880493885816483523272120292691832337430842067174561`\
971.3463496509913*I, Q8 -> -142.726303800931851166264401353685563144519782897\
48308481262934319654992057447697115327827355887182727614163499385885521400834\
65726140603917737834611684690943786293152810159557746094728627385879582564065\
96669808081711142996023529028418429280131914435929480714259569982633980339405\
42127472918128317891479239987340696638230194749623928235508858472491432585718\
23764737246757413503766422762864210098187373840056316529818757362944425097224\
06265236867281830356575100298425610762301160265361567632941048082281725046205\
12709875958348040866624923586514696215623500271562686822838998592666404553226\
17921917887650222721611226710126417193985861583171246708145309097939175845796\
46113384212626576236513384443042562225883394695796903758848889582324471917876\
98476991361019295814383059896610866921761261625828534010014873619633968302837\
50782557591535638681844502629353636890413111962366451380859212638030978143330\
75861730379534973027061849662341581947029813539959347110686334001790365335935\
2980079450383`971.3269184985073 + 1778.79988582504495699488161945692114978567\
26299854412447638763721511575413565263659226045001563626515977834549815555862\
04375160556353689793692431712726121325270318079377788754315343546438030031608\
79296469393193733922276038728765417315847015080176426203279153172878289541465\
01780532945924396762444628544651841640641047219517104576309830049429872451362\
85142664102413756660265277460714937030934401252798273170140577848377380141616\
25857964538006961569006258698043619348428151035450241989366074302830622009402\
75456864730033002073165790996132769178417703841933456079968648020514058340407\
28332832233805213704653571011770255328897424792740799502917417644583267417092\
19532491162241030667679971499018431760018713351850363885764789134322421352962\
12168796271876074735635021760656827252451200057749028261227778960678751879073\
76622324854791094600442633986808850957012918249898305965434410583712020535686\
22225641663246082988273087185892245669647676243046192342728639909288459840221\
68426185253162416748`971.4604819246861*I, 
  Q9 -> -4836.663211729918308129448429001545227015390843313414348709309819633\
69241373883609138323488046943155283792039076991881025557881860206612748238841\
89033061742328156458495244987807283838208588890492012911141497248056515405404\
21363277644146997020425165823600118008636030048923107241686757937369032887049\
76947111614390741403017357668941905515417080420709301546974946701345854703002\
36274051946443670726889489488979665929992682190470865885569201281343650575503\
77060463753388492417427384131069469642360034523827746987491822180632547531533\
85408402546651714894973566012042106881665390073787723890370141958943541002297\
12191246808575807353242173805558146213566415256498725830270347699360294617999\
30128086592922152903466481474714542539268705574841306350005063186714061810887\
75741848767395814429189794358099051110877174328197745754837287801222766873772\
10307043199128874372710058049528764467634233644553037398813765667611314534108\
951227311618584447624512105582811029609423549350306443310638965243622656`971.\
4449967409802 + 6202.80187715059641562029278498271253201927221583765651293893\
71645242814854963863764858607941013379211219196638621808361912134943766712292\
50971173117270345186061221269425605239975259689808786593583178276963768724166\
32489447401359739747055338462270056724058995597713243327764034514388994388993\
43384523580113108317775968481756988457069890227812580579466698197765595101159\
95759569020815795555119325175236273438002541085119006140695042685682465143475\
34921522030443087641180433941368312283348211919576044391136204968087183310927\
00778440476084546278290624364957043546714363290938645353645606831656103346764\
49051665929897991118578826249202886762836042865263821738113263066807619393336\
87301894995313278270435027271533909970123103439962762015752079172107298672720\
80851221734336663551953582237703523906638720228493611562488421777605718901631\
50780993702627714800226432179247118356441080733488436066666553057825921785608\
21339678607718700495090333087624547233536510613417367725266507331282310980092\
91`971.4604819246861*I}, {Q0 -> 54.`998.8860566476931, 
  Q1 -> 8.`998.8860566476931, Q2 -> 65.`998.8860566476931, 
  Q3 -> -170.7787167081619413302819808889999312394792837416689038552649328715\
82200798673808100659716706871240753989763116310697721359233857560207074524258\
10232589312733677669517487560998584839382153624116723674431031075964180724549\
46224822304897639994216350005629222357705061589314474789785699325757019326568\
19425461856706408822630293901979157821683253008107047522920162630135486286682\
45085920997951471255231905562041044751388045701743277205843556234735877686264\
54038557345174065298693951991250265163777169303909910243701138687019730710169\
59592613020065763887232564619002335759048973779430257566712634841220991597903\
23228304500702053329024960898774178728107478865393083946423541591756818044605\
08939127226674339465661885774678981586843540112936556868745992489094317713788\
45576355183895406286315023089313163662138734845737376709125571474186368569159\
88905997859880444044701514419015307463233938347333449611917043215976102352436\
46500197800648320561069579114416752300517370239418031766649065758214134`973.6\
936273681473 + 107.8190026165906908634551785772039145399419293968128258734118\
27124775396933206414577717814454441022805495900212847891707096372176438645020\
55352165299667322945503987125494228670353047111115535626937248834476625807915\
86958987184966742378730457333076164161602378517327961318995556913427968697957\
41088661875646253427744518847551244271022561083267661835302322421554645450727\
05927830774478741097910525180277131853394869989616002327368116216437552146431\
65413955376668925167999106161571766870447286512618494449020909866080786142058\
89655098700255966316431657436117768158413804878752603292288539382243363527680\
30102847328839108099646036656712960368280889338076019128871910098669687204361\
00329046075928883310260681549454264898808841771770865481842546317121615529589\
50272655700477066628918093358639376321759494424355149629763528053735251213355\
25789027063443287128701900417416438740556465696989298682684736804177893571462\
84854735280432301061289885264184838174099717063316296222993245368421453044667`\
973.6271442806199*I, Q4 -> 227.0848052937239830178358092091100008912233763728\
46050396325685185018452318211820125132231305562478017587197324351637794946446\
24014924420130363348522027392140904258829433870059358273205993146551225409136\
87466939424799055124190872815148120633444265897905650517754838570163660660289\
40111283547943079134464389175032646102099197250354002687624549209865084440482\
93141488301192877258619000388499985519599974761941838569818681657095514347138\
79043752843221529115873283257659650831490111597312033179218985776531591746099\
43697185751310798430569919947985479591971168706104881072298904478480343402944\
23641550005404788420117907613621679868322925347627020497885539351623298782370\
81178782125976932474351386846230271887332367241206233119459073357734095439389\
94510337112588388323957965918055060576774520616840174483010101191767421274526\
47016282521966779523462618489902633694184174791315099803804095393811363759399\
57090352370275052717031824262271595456508929372613471504923258016559395095943\
488051573483`973.0238649493951 + 1991.992569302266360578654256653762131531747\
59234590043955124269886843037686859807861074739016055790615887122469896662357\
34065341446615870620960200266023587159538951556039471521323821356343558736556\
88095702893213347478592174383194142307234439721844508682201372544689768261256\
00945745159957318229718844717766081306390830836922262724379700490335481156566\
59931501389522278552765498300937296773682460630899139035152601034379604313275\
91626654202466349240713244384340047750769613706234316972034466192670759131929\
17805238396799450624955427475135594947834035450604752851874812633327491814547\
97035247861526072381688095180541449004047169494722121899434880487387240914686\
75682889384503909911490381317585737141746941366941515470997732835509596167359\
67061412195432031263627535873081294866268945759466825556678584548464382689196\
97271621964507770882661671230617189262198913116933388854477170838721352985069\
15601484521515208118339647549911672340144138803489882439789129092534370998939\
4924971629736391011`973.6936273681474*I, 
  Q5 -> -68.21494856161460642672343469190327520584703245749614710581134348561\
78740676428623196663039157266572599551630593424414113217226494196124075742678\
03114913709479626810274766815732222248358065419233757115666556641371080820933\
90398767992708318864158281592962361517183851755444575224030559919894248097598\
50212107828217878801533017828712444736873163195049536522816369564852039621254\
67848563046814290635841640970601723218869038317239702119950027684384702291183\
08594834329477368594219948358031661333705487904155346630531942875833936582154\
90293580334619179977643220591243227568061628921735430958567796743290063569436\
73298761509226222396427866998039413833661276378095023808414785971747894452337\
36591913470927663588437091906096719131933860421953914614569353863198881123039\
35526874286899424387523393767240822153243369907742360906936042760676906665473\
31298773727242263955892135029611310267556339412752527104482813433827942704180\
1118568514658539848173145750110575890479474117052203474664131827573986`973.69\
36273681474 + 11.659054744108030346463335423762911513006876639884710806631152\
39334701398573134860773268477832081758163806646968605808782382981399273723713\
44658628796087928667904429550274360383275778360972668637249499186751479134327\
00375865532506776365234922501394653473286269924112493951975657891696877911590\
86392266135990314194883312689720712992428518935912674073907049695943087382609\
72873136553842715633422224991808491233899141809247479578573724620301849040818\
15124038896200655120335556541708833862791752331490974854753453822146663323947\
33715730536528196342586130043646430606279815603467002619299850564098481248718\
92194248564242446485231284768796062390198391184457076464675049135452560740719\
65773719980926005264476071626823138985977301504906704824610727000826584454299\
92082834257362925259523024515994940753402122120123950353898081979960609291868\
58110560658851636241503034471417896031286747688847438861680413931569057449011\
464569663747816334269186877778138237626620744121359707702898647063553069892`9\
73.1819312933341*I, Q6 -> 236.50635923256138868600593242654073440505823159288\
08203978937013704143277787702348545979619367990133247999176998280461196733607\
41978092888665236470077662487293086556104831336556735101556967300669747102500\
30406634296383470553278984602373294171549321131938525672693122930607239604458\
57048933512893537640526774576532145041934951864636760689754450459101701413961\
92571422994729689015971936768848126920646774666671978295192337369332015586604\
80489188475649851158016646382502291350361387256703262460917133871215285094155\
34969413002112227182920946025471227187550147029941117694242689609164744379567\
17346032073643981372432713828776982772402771614891866649467313280224579269016\
31224572204262096776232390834322393589146575285356854038254391826293110315390\
63528948567859568672532580789499060967005612284409468585900808933627549693737\
16780073761032326414597876042827271941271925238980088967481936538687944615686\
27994326142624470802545375204576415269315119168119153730105518336235530787446\
41986538443`973.5758950535114 + 445.32298025360685594131098035549143704743406\
19099137585618904216585368457079031421894259734233606555871480125662522474881\
43536691422585208419830538095456047192231109115206214919659570555245471258601\
96639620970034403882592546017516926413863295119429409092177031978134517979483\
38460482956275497248762916689936166578612680697138868826738835357544133851014\
91652149805542734728437599400494378219485636570264762672476180271225888312090\
02875544439065925542909784206056314239822120778326280641324041223365403283560\
74567646885719991092770097326153955645675238787493910100338005354215803874859\
19727838235425828314979607834457078770162615224188354446073715727557939711939\
41703658355209998390107066991649690477490132229733742907531440896618229821029\
19593429707126475940815189153082412615565844420351194923737687302005836067850\
19295760068733411636018173210590693172819904636468584010309777349150627667421\
60784303390392524657168768076865406966465955530753289640412525903471317193789\
75464985904032573`973.6936273681474*I, 
  Q7 -> 512.06905397677974149281631638043737169538873873725043300389768122559\
16539604018234240989990242118741556598057198454307969834948901203321126978688\
47481401985148190750452168705208847345682123233799256874944492084949992728401\
45010660271862405898151083993851738324778225084719939791488983113767769695695\
00905281967617315504797899901297453191932213328322675485652330488265457972608\
41293306399504832975473671427283773355427776392070145432568483916003275180890\
53977132168444655313269727125176011191235688128260595515273807580215168973579\
85086028078957508532280439363382457124615481109787362705860375003570903170824\
87795456893618253871273518987872507623219478927899952609358083138604800739442\
10462675568826191782947719562246385721527084143017034030800560670513238461147\
75019997115015721223244884707240067596477553878414457265089845170615581392716\
02871008977944796845358895505507546928923538362097934585313426342462884950662\
0036807353516013039501838016751058588698668883022305964922484223476377`973.27\
88715383748 - 2088.0527349977222979103088737323178226717820102090431379192070\
50061465518923503592614512207388601837621704046312659671744159927746145775178\
38818672346448978483399658336563925807904012700701992063627350494899699173899\
78069746904157151237032785334546995236083103584196037505010539389448228839357\
90710978108270110466064537116544094020377576250877698111534570146728247187110\
21772804546774220186128939257517847567316756425899135148647510558082155843671\
77831248151079850195549936431266963849456190336306332529479804149258053425041\
18744539884383211267999767064292596583735554054125899032819526130017891160484\
16326908304842038638144437632475756284355126302214062272177014623811170416599\
90904293112745127462782369554584485978131516826596792057236918746365014930752\
50264263619693355261767365402329621457752668745180353001525715500413644670559\
86064168614286756289605179188675075060980622466422677279663488889682454892995\
78464338211226821150112014027103470527443567701898577563243357385516226563744`\
973.6936273681474*I, Q8 -> 427.1514445702982644944538448005036622408780156279\
44449406307306179496039666177043193053904693359143884554291419327171884750641\
76599211270985659237780418833561012229819798875861141432032811844368231084456\
09270615068681673325302932841793828006903400855067189916405630510635440585858\
99072442858714116005763941793174318278655305446917363768725606897913495433370\
66447251773616947315507093472665530995702883666081862392274630837567521608923\
06644900355193582583763798811238881153546253091903732056237309288470536052517\
59811215813141916876561917336388564790392515662686165763548905035093443873668\
34598910936548007859842331694571827361534633676103714030630877036474803305012\
36423512893952364573308587374342934087486943675808771654024821239162047848757\
35994724623190417746736001139373770024438718030077144725404777472397050481017\
96685429715762416492898830854787085668724293260085061815157300575069752240908\
86031286576316617601112922332125044014906793731581142547878568466706963701906\
798057313629`973.2981031489894 - 1643.300548965305346362410169200291809989439\
15930876545116658149672797268760404269489569841061879894978413378696843089842\
73531102937874153873427534597932987938291446389262173226365411140305491421304\
08541673160329055225423760386217646077480740813898675866813717181113834468956\
87709804072229628376916663314398548291917410201526195564178018162969327321847\
12592695384168243470280363356547231290060478952825128180758570071645266015684\
88229065962488183177281143116090820840544435721267307605850257309410416596801\
36071972489897383760550520704894030166672693743597180721527792927345513916107\
43682952758250746226259027529883072864682766676458261522916839047166504680821\
09119983011543130758878609645523473651599952228266447308350068346951042879638\
41172364734465591753031057257129221371985176035062608538071954812261823894144\
37759382158527009864136323725694621209119438764313224798242224190176504291618\
54840484061395027726348555959360422940243846434075527420095061431095994327754\
0854577163184903915`973.6936273681474*I, 
  Q9 -> 78.211947803750114261774880819619120731192112020382937781770849669383\
73148283445612478669235969114208713584765785861763734595956068214884465339506\
36061931876520639040976158202663994380464846972667518315475815026888853105834\
38843681002593314053439147433627167604059200204895367491479667184762193569471\
42038159834449350886135565774690942102199033344841864201735907447069937355674\
07894991658192129520958174972096072195018453803179378215252452926069654893500\
16759791709123295584811030629468216620758450765702022304699639715220682387273\
47604516935606816811013060590161642455760103712232785575846749980960811956169\
30327244501932672221518352841897654481962321264796115749755763237685856037895\
37007952007791424509295024988896267231702859638871796491473199278494376549956\
86909100445213647589801253229305416861224238178193646700226402652865551595095\
80324983726776694501825011390754539012403489912468891418640378107542752152696\
711857851556222720757031767360362302506707275832397212629137282625674`973.304\
1969818858 + 329.908589035128724269668552113291964501086606370850361903873640\
91078855666104900861720293397084021197830649993380063592084029652492114131079\
78223465696735543994795286943441381629117993122087046427980892264855450242248\
26106797938499656189917430828782836190492799353215685933242003931699178555593\
51092278640109875514778291562769230592875259304433325556940768830814470633692\
43225095784580471528634333151802584357759827775395678413049599117219944442112\
24955690118512187332685163785482343829001946946540179339152436208305672052353\
45253768416095723408176629608608234906290916969810067747007751902820893347007\
30642752849910996992465645385116602876768913062710993692014522878347018080133\
11919239755493553137782448299978492067418332857269477526811381093040470230151\
86581101313503946737836708972383001782306810118482066538513045894706699362401\
44584670341969154482131425851563132029399845776907205659026577988653328173340\
386615563311751800908216437979515223059869859194252975881038391689626874327`9\
73.6936273681474*I}, {Q0 -> 67.`998.8860566476931, 
  Q1 -> 84.`998.8860566476931, Q2 -> 74.`998.8860566476931, 
  Q3 -> 28.050016168042487479973383612994930129034021473217838124665805881109\
26097340838803875095565987967514496434392540476107028397378762999719754099373\
37183517341935869167646405433207968713333613389332980612229413394314095880032\
30716875803532199877365076013795798563159477724183054013484619439524963338765\
57874634886751990389073323259453458797654391133979269728608468462265897227168\
77074594874657783400547590100803502025391912620996588532045579628065355637308\
11343758906992248435054695578844428721511954141355725716123335343625993495079\
67682241905966469491085199725576078511167024612581166014224426835849764487690\
11739582243773736757853248395236922682496763629848659848613246647232178188431\
61234269039144516048258320169867139666653076604375733798733570303120769188445\
82492918771525344895976538537811208960529713702107533622760934363369445066943\
90463068383884157596797423265607209200098710294174750340634649579434171685966\
00892573870555853943885092257945620688392490022936316413257135016755`973.5549\
627370372 - 329.8738889488087008885364747149600941584032346952881764601288879\
80041060359256122857420666473117098317555946815539525008400092422822652141457\
54642414813729141186845284353269130556616177346900978121239996133642466371547\
05113232837394246342843421968870107879967045315620110459063529983271128597031\
78390075221729560717037379229070059054892424843412781184488988796195016187032\
41013075001182624446980692256029057054950919120669432390607725231856327651326\
67985800839791333542804853018145994271539303214525834150638942886542495549891\
05711341943425755822487941233300448747049328597295037676923144976059134691171\
49635155638387989621913380691198646650913830028122272160940339027984881435583\
51469481924654084726290060975563206537631124365409913456794385063077777837204\
27753903391001504826306043888826986764245840025844699933128026779289566815272\
01806674571988839876980403998848509133924864531363870877113605228601561272775\
80168992980199161342880910215888833458275667066515884822360098917001792623`97\
3.5919553646137*I, Q4 -> 336.078511199101357555957934587064175327957638598509\
82064341607245220076008154163751470427404959055548186149354749502142348560197\
58987046381080697890134588939132010392858527259451040311951328913519362219723\
91926992477442676030200553511707988181075593766671195302009838158348591558888\
45367144840727638200369681569103758190416537528776255724159041043354750317490\
23264970086533201948155022623099793481279502462145380660838178770490077198781\
88711864999541860604242112074982046470675241037582679414477631662196746489971\
95918928398131280584786440238182765349622593909429715143948868412726791175459\
64917685575056186841486549343964019415840594051622507026602720671494761707703\
08762523998139327274310951971961196612126989231026097178284157826740351091084\
68180594521451843721946271592795624428260324916219924812058275333160209192155\
67665044279944511076089709635633244979015678078262585443497610499302207991194\
41169679154810505295803074213515457521254483188889309185099270233988799645604\
6820763775`973.5919553646137 + 2.54266255917286937440472803112544403451062226\
22878692816720869557656875683225519774114666118292791280987511336309021514226\
05962361006695138656946880070268659406783731567288713463123702630915824666649\
61858250804454119677297512767672278632444811631740519543672561867613829026351\
60632108555202636795759347930005021689765575422371217508777383805727379521723\
42347986089716194511420808443755527635662082914016045900832599390331266951253\
76784547222020615588486545762690046765505009658074904860202329969477543567438\
23142175612157528543007852230348315649511856425396294487914332269053791728384\
42962563649292740205167067813940292964273441496656207484749589371874248823368\
65387699060949651877158070051089337459453888649720650611123543368507138468166\
62835918533699799746684868071057142495835998683703494730104558543281495093684\
38315643150559726720338192609402303782667584915744759457239638050312081024030\
16664447295462907201432353776239733143556410084871814572875530567409543870927\
29965623935165`972.5073295696365*I, 
  Q5 -> -420.2776506395959604815469213861189467659620027395097526719353368182\
77578237422955433474531605664272793688457897123238149804075404951592724978382\
26693841646893353211788471678030034484245364664334742961352453366970532256022\
14412175348849652778691315919785930639926946718486936568109546700549824749336\
35014472485235203298225646635541360845918253167068532163630959085420257431974\
36787422879988169388258080630629163503668322982348758105281606940392231263648\
33927464710024554582335167801860283913798897290304749738334777157481438126888\
43196013211053444222281215385863795544497183319826179949793187763861670638678\
89794702403666015881584916187789580747764320796712256584642961124907735753325\
14405551836740305399286811309037716631618114090172506260027237002324163202662\
00221254491652169611353359427829935642756988145372608343225677956327522827656\
35680323959421526332476446421837281546114544754541794126454219891735741538997\
10925167691065783555160715658480734693394093859763068486226671612209087`973.5\
780576395371 - 187.7045818536790679912401295189106595836042550816935961403405\
53274075724995408003205205729247478788767316709986852239033436220114179801894\
68796724591965932807437686141727026543352428215836396740565274448731488025038\
19151663299985847675255666321506068501192892768018318538683224588201707369259\
10081992320264907345914713167351747960023796177044716289240126006314606886793\
00799640448004955959224579821507661941596844800905857678265103398967477599938\
29369414860240143773236686116144881191766038180690053169208471467902222221361\
39213065518593162317797117195822436068043749467643548394955049565036789899235\
85474511174522769768859732492076949976881374615137695700782947399122133755063\
62028587817217208427263046105194232747281763517211547974685389732646552767319\
03851892325372249227110564687516392791848629737911559461457601742888460392925\
13922472600317657045534171680663248373305542128660867862574004761743632733800\
75571153075905812708961207986571417563267294444414398956130710212564094040137`\
973.5919553646136*I, Q6 -> 59.39824686869944079607169319625758412102506569726\
06081402846470501503522558809466529009474095291091548701840625718092989412955\
62135073178428576280402823655213153651611109290018164692386813962215512973074\
36216701318009132950863333242266544883150247214125906165267920171787853411995\
66376242385017095441111216195308751953808427473978400587725959660172649895371\
55880453067497193672744395212277999748671112263310917156486920249105045892414\
46752670474886438518974457640484027411921008118840804454959239611677509068152\
29914583475157131091596594912817266853017579203367602105981105363497721905236\
52247311832916871514574045777857236945520977747542469678391168717693050349032\
20636805788906611897641217435953166008966940519602871332860145374892092352043\
45023221318628252050322045068519898575864785587814778944248965520968343376864\
97434325497280449629211364775294323747840904443437717428832010356256921325275\
44967281372163270291765448811603714776385083963540961954203112667092923150994\
28600525707`973.5919553646137 - 185.88488335254196150576996722264638811631655\
14657731849832900790994448949737089161702772146189205340798213152771653933908\
54356246840624028366347776563522502260657856461130084479956749219967978552151\
36750583375216005880774192641749283235825571952162346472999566406597879788943\
85009121630899867319797789695952707401639538742315285190966365705032064964082\
86950911266736445699684341628912373939895589498437593580336132071155295950612\
07942193392173192844752072173925594709723798670210771607207512970069983288434\
47965933867119057902839752359397965756981624680453602883962160044771863490626\
08690355522348940366400131466531312935084284086992018630911267392043966559921\
42417966504662245808950016190035680204487469542211337316590682432385279061942\
45056741651474644408814357366966274099772234310898788602885494869062686107378\
45512133025237462808902114885749179067136506160402437898227000934336803078110\
14995096317064626188984322488641755961781296696216964908412056531122217017958\
68163838152548182`973.5829960898358*I, 
  Q7 -> -310.7866124595521840598190640727875702669556613906268008413619265507\
93272726362152543442263594974958200033124931686423448796878262414195524349442\
19188138855386325609725951128828359221218185947788467507966175466355282211117\
10894892181647568886866067463023095465814878591682597895599503318573330885508\
78901068052284496267450133164053696076979532342974602542561385547800884041456\
22643582158102536577743826798786622536586888435574156449123957516284497973635\
46999662884129358937723205502672168606210503359073478282051642787676232602633\
07678836861067038848164287314081386423863649214177099995514643638480119508189\
53684030954355701630671926538714288986855852361198621151455271333062000517432\
68540767308195702408749581418982647204815467171685371414800512390590732639134\
36216449703670664176531383018553872229432241426597767143620300742426235320426\
21300898860956887110004617663949403515547673379719684067579264647360242799283\
54178765146216411794282334770126622790101324780392079834012411882638295`973.5\
90170222312 - 42.730765271339152292969326858855512895629349476634234404245070\
46467921231912068090050815874530299138901172106770332553629884524896921859132\
68953513805838008863414880058587022990011514207200626863888997204720107458123\
99839963943372706667325178287895172703488446163193836370714219874731464500079\
53838609223959619283854636328559362822715909749819432005558483328735255985670\
79996843193212031736099431596438815605540067315272144838802298708711763071544\
10336161548274663486854830178919429378858060518579724925769761649463383603396\
84249628717227953787484118151289639562274700847646051845851297548236075692165\
61906074606850448409394556667461485722682148530868323402458534478062081745414\
90510788199396768923855894783902736597228440641271812256386941995279480506786\
13023578570447492016740684346618138777464521716993620705052609934087079602590\
15006325355796761024301994400096497472925116248245348664825934569888043811066\
113736632042976361355845535083261336889615138912630273866098230757502064336`9\
73.5919553646137*I, Q8 -> 355.90990571998540301332855746553216853715846800987\
45241342958748245789221002765187568511380881462990710486813409086871703942845\
27024217406514881415258879104714756027595391930359264506831421222184460709799\
53473580706135779223788077288962771892572156769022156914036433842864091818682\
36814444229663017462025904939398865787904186930081536946237000757950357635425\
35072792289399630769283837565032300470018720810174290332519909802245625977789\
72332723083678273560469984744656738179588860576509643262883627322640238805145\
08648606127943507876484068936843635041168196995569851995495230579730223938648\
97484934006572160430761894794710223249844401608494825819170028824340762831012\
38120514608487114098404683758397353968581001007649660186411617390573238001289\
82001556751116234144475378888742272540321278608636370497974749459428906101645\
74616087032323596710448194453983104961957020509487045718219869625220584917079\
71409486374326146885866205851383177161019348547654176362127635832508547102096\
21221683537`973.5479021933909 + 446.57378005502201167448852997466958762385472\
21263998208059500249088650493669016250691154863674137015534574682643397218091\
36090961629739482532898841943902747041500972849958484818976333467413815251094\
03155231883129964513064535077938376044119384955546850634605543528373965052934\
70547797693725738472792053082843344978508077344823115822195580119214123750436\
43496380284801301344093662989872018965607745106192599839715824674554948305498\
93189889543515385448215242250330841730344934875419957912395059223645656760177\
38143583757855783011948842512746812840737123005234176522572690039403536881582\
04798969134824629248491814076656728215380324049672455900095560880681497601594\
51862766043275738725726975417528574293933529744978747361311624621356560078587\
55393234615575410865348722333385085876162900560326265608904600170459137263458\
59334955515434030678857484186917146507881445460722888851234487478460900893565\
90261247471205091054336665188041745121638771357784797799055084848607053637435\
159628336273196`973.5919553646137*I, 
  Q9 -> -119.5598176806750459850049215230518351454817819282309134624003515891\
29795005927329601285622788020123071195120653129539061924464011112161999835590\
97382551261902439860858191718676175703048436204929617978439729300387826898499\
82667994235718788841589591938733156872695071061647250058375926158144177984323\
19292740986224246750720294326572162631114559942507833872609901319679212605930\
79515848698801753833564322258793994449156407408044345634904495494663850814745\
58429680181702870675846492732689791435379425017516565336658552595598987382549\
00270858103058004868073517261535977916176141314056831542807449455699368879791\
24425191776914862104645321103506175850143789185037252491805462188758410886625\
98660918804154856087717632239786372168823638661197114679134489374181973719303\
82020692375991284257501581935056030775944080152055299668198890163280618394154\
85353735787360485335430164864019810664216724112999295290441781584156651514390\
48880823494498813080632007955401765101813644861849950358773038589061519`973.4\
698618272799 - 433.5523399411869476493555972961021902967194708382090369212900\
76747860981713516258605622829524712502841339649113617285532097053259581544743\
55050040252736648883994022280760550699707889259862182229095065054505705883683\
75749845463998831857527545681980506282483420774575248785512629168937114919272\
90961726284971377234043067845713977046896761458815596102595233907236789489060\
67322013353678679471535392775785347360469321133105990430421903104462390251566\
31929349015205213951907668928460094635032295107742894705918525519732550710650\
26031420186591683942724753715761282025848110360962565840730755681011542589913\
58365840397277716840448330852219847028396695226314038981336426819712107389882\
16186667504832281777142202382476957740709695627893097292684701780117783082547\
05366056113606093252359255547403516258103797943187967906177045779005530599508\
71645831018121649092268144975142918171036154368387306858917675456339411363552\
44979647376531073713403924674901376574413072997623649087692237343467539544113`\
973.5919553646137*I}, {Q0 -> 69.`998.8860566476931, 
  Q1 -> 80.`998.8860566476931, Q2 -> 28.`998.8860566476931, 
  Q3 -> -47.74634052673786110470145310838975768094875009736174031938839524226\
58283807421252049620071435813637637113705149858971646019050327032599879588958\
42815808132062735006491921540293121207790991981070293294919231197936232100442\
99591318304919865264540034566455735889403830767625004144881732459415710257305\
21583559728056041297568268937987676649897406914667270748455350212233694639807\
61057758028079646194850339295372710935914122058202978668199613772083381385052\
45842767032768164695280935125465768821641196650498921065065602546534534867169\
78184163844966301560819742997235826291789619442680228785224878605261888953440\
11613686551673262946858485140275626043857470177194398311328780838315478489907\
95460920340134355813633725915825865512098098349281350184188362469067281410614\
60108387792201064979447360142471520258927540627974902348535574447454740076637\
44682225304082953142399385309211085228228371528949382027936389684197383030267\
720185842225853964340837450992703327506067702348668887410224616360753`972.616\
3248555187 + 342.223209344063192389723269447720793526345157793187405937732473\
33017146477750618934595088584275591393845920147524016361516808395516042765292\
46012668176940480514263229827731580357658234603289546236908536529457899655467\
55014169612174359444020812934939128934215410644718981407238592140131721238323\
11512758798072358904414819546257053723237852916670957435390625820008210543948\
64960551636426346065617133963739384350298064897812423817261989548099596717534\
53973017331402438500517059719640781209263538136641344745909452095697212825190\
54434763185782449074915204603397425511066710295497286899701604844764250614525\
18515154661053719212892729778727401510016023188860702878955062508126000204439\
37692316878684190148093465551394440782325799541943881376846737574609795033292\
79330920983792037714274939926592285690255333164597434857158768643605571527785\
46700488718161600400270146930324053491031976864805378471384964952015296839968\
460436709007429158842022239280905396148725472244812955941730556327059529576`9\
73.0103598407759*I, Q4 -> 519.86805764961931115396374362672759371321397717399\
42577781363476457784971101107086228542559398944479601019790156386126411204944\
56870990302836815132524989989134096129063611052455666037735843374218315838660\
62123146889162042683558080555151800250602309980081653236557448838058370638366\
46258689922651429394768732326240470597874749043439395735325156547741683402536\
84062226087678383712538807765772196021251235655924835580290463935248499323564\
18348677072055717823360137335940659332449168777239195820210385915608762165077\
74161985817141202100715294839535523940431990179104615579406426118047460443726\
08826106808795515023433689033928518759969106745577705387620271380319741264580\
42627851585094123961522259759605418218753180583484192410462472998874282812881\
54682155561213285513962466020444324613949955572822383455880966204483976860239\
30565569680634413520955644563009481719146275302477776199951395443925970404199\
26845025798392637499193168341188867294920770258614051036398115030460771641617\
64009787184`972.9966076633784 - 194.74371739841752121106312350021430569934019\
55093260451760371566418943318089530035099812537212016320027723728465485431738\
20185601095921481667857207990714549079481098550426995641307268160774021202506\
39948716398322701962005001735024688811196131560924230664054591497781888400589\
34532758061514908011626866481986537791260033402030621330031993024979675849839\
21880338320160517444826021953812277959862633687660330461294386709458514388682\
00758665652432076068942236791262893367959722383363875951571566177334945512596\
45996328787095505626671387419503665845133182891950095151957366316384994720246\
08601955548267784711868294081534435172842106674532807262687107988626877669021\
90759900838241449520051813291785122376733770331608730968076135212054089760402\
08345532913830356689522131818053115843705291994534056892054094421126520063009\
87533330652495929937247508268712576456837875688740890231096168010788253789828\
46316006668659371889110399925459697574323723816393489747912069295609177193191\
77729373730417199`973.0103598407759*I, 
  Q5 -> -705.1890337957370711441676063726856399924701092132427149794630312592\
68247980708780427074829397338730824206055063404186497486509478937758349136769\
43329817251438769129514878989278119927839917261535618632969060790243267032495\
00358159307854385941505714003005521548255318570705250957101385217029575614975\
02213167224700634690732627674344070830483476821552929722480180708113323035091\
65809787763709752293861531881961267615683720535018648482389770461445874316064\
94240136290348242866970872292417368803204624116546298454490359580514368488820\
98197009436232787292834296173596811496341521614276025810946440467746984166630\
37955451482985302425845290696325962003074987937430279993346056109579876820925\
65792605432592807147344300928513237799683556083908534724463269942136417317702\
44675497719616375120463130733976697331842754307489562469495972204869105965962\
32490990577956171364320893008406652866076577756707569513749769198070069740725\
20941761052519877006252128797958743406982639538360277246088813819982451`973.0\
103598407759 - 848.4446643966086785817748858651856293713733603925469593905964\
53017590737572073490609200791223667403399336200782419215154738560637970603934\
87565754501621975175828223747495803495424178229404629749496702611126545144405\
60199815012177073319031125174963743917137777697166985033698780084803709921796\
27602891214862263939697420151262267860074044758624252589313220713472713146076\
21007197597736739774274508757758082807383456882836601254261616827443651920794\
29989742128792128306141097057624822144550788448374976125789485466432716098206\
74209354885895035376591135075320966103670298355972382001735372801358765580718\
28003050524024734506951947913432042223391117036622402818816341166360079939539\
92982146817215534940632697701957794931344519729965175862674588265325546536768\
72050614559420930070703087993680886627936286049914301517768026880551361287228\
24003587984344739033917475714773895464851696936700121310107971651776074363568\
29366758799257537180861906889850692222033700649260605425148922014883867709978`\
972.9575424504949*I, Q6 -> -22.0419171470720064137788703079575832706161854621\
39976256163403870259592191004374346667649234228945633177302115877529881755500\
41114841898298250702926730666762632732225819431831909340016185494886850526016\
94670863016936607798791969437165634647751423078522661491532215969658535836667\
67754958745520208238455603037822392501217958207578535012977221493290679322612\
20704723620829574192692692848581556371154950213278492881166530057657077270425\
23689606941330410762034206885262126462114306855476790927629505702323725701513\
05853609126484823824291524427850372484774872277089561715933997413868824521926\
04475941545120662812482870252013172321833984137493073378123800706180091796232\
91183298740293907310217561238460273290834506504358301017259568493074753859922\
93279130897193658789901119146790841799179311481802364483932084076488724736225\
94766140839494747826127039676202113371467309266736791654871990899588823456312\
28875034191971928008715835764514475836361599680525155346740590433345116684099\
566165685524`973.0103598407758 - 76.84399463901384714734127759994090736309930\
38533905615190258197711610727638938426653007480336388958170516251239625008292\
22859793965162635222731932498945569420719227676443247643465097180762267157536\
54751926604377368749254352443111207437492517121105016705896411503100894728085\
76485191013967131624915992895989003662458752916380224037992281236176114490114\
86040295776337274215697925225279127610064560275284357841313184508995436843849\
41833724535927625360940954970892562359436740335882845589244831288816110458649\
64677350971602212518783063032646115400666674462334815240257800271624774083167\
18530183968286843205486172012585392509429613273192644816781503817258647852978\
25881319184701058476752425551647932801997541177336524489955256423390305454332\
96405756477818174312497050692487182618695295498833393857328293286446167632041\
39176571357937018529064977739430442562654457278379917242439902452828064814909\
01936762516508052606686644121978490800192464631765483037374829959429241291866\
49741309499546434`973.0045371544054*I, 
  Q7 -> -385.0466816718986043010489599229912424672959286927268482861464261941\
78203493457359415668800982099809460532164880124965735766059284430354346949947\
49192277027999456393145241087655408626747733069864336344435236468513753521399\
84052297036044217759963761576160314580675285355224065972251348664430838533990\
37256345566425684404972490753080141492270255002980321370595074608504311946600\
66310567518987050346103269400764162049853440082232323910595028308038302336025\
65459037665242010894844601540520133818273217709311584334004939384383934236508\
77209783836174017772043491832626905162691583048946565449916460025188185345602\
34783596457350192253754269585356849901382738717980560396007699319170183262426\
49444341340102867306414554064494260943625780642587902089271622986765950312366\
41955128702860030800705683964033575485501650805712147866317469343831845875869\
39953151567841910774220318071537998793592570975236066013803881251764845035359\
32343447726749967500305005884640027821485216273212849598754667876967963`973.0\
103598407759 + 30.62601366745366198738573438529269088879656359132362095565360\
45029253333103460707172058152165943540469517500512145712512225565861837439650\
55296021231993664671368072320339163695088431689009266750368763087998041649510\
05057653638816889035373554039306005367546198261124993922598563858041866403383\
84984959093286394933354138793234566818144867501394898688684571213125086396439\
40511255029958505846814060464640688862523511066583511771642903541483212756701\
80007834257345485160439222319909499309545429939703792733565812565905438102029\
66980524138538276952580222328817703243875648876580039220428897120598490478233\
48861597928337438253653313658299160311256306958624763764873721898279998771880\
65587119291238087910723130953614058192969271160724539002706412657563208827420\
56683190274351066086927727015069729723943808236390975032622673857441084021238\
50191689686550186007954791766978370717240584643076729016700102603587063994987\
4982842733573768628827145667184604527049822662949513416636964008912421037467`\
972.5753414367553*I, Q8 -> 363.1463069678790254578827478419865380555213567203\
11677112306272010933455511230417847068335406693118501548594460869639680226358\
44330906469629500333059408841870127251685545420033758928715308843964746039416\
05683880812068748422230069287231555231272275571291123655364133351588516682817\
37736135714523648006653204434733751133056710201101068211204533106374901504428\
28723884533891392719342519745557361539616233703069259395779578908254861168413\
48448068874233985824622774269108733848054384523299803830416316898173340485372\
38800106277048013385014043333382440767181948413008763199594264642384155300168\
43061007271465861875113208435996937254412504497173315676851633546410599181485\
16084665971556954560193675755985102179554398731135225053299175796405400546885\
15562167900110098458488455435870261807438985503734996729988223881691969954525\
94818962048411864781232550476695563806441065861373541723002016664051196864313\
73776169108889938355068241388060811265773192507410789167254403184087434258438\
365386462296`973.0103598407759 + 1105.533924004241447252509251959403371162690\
54690633731284502781540044225043928209477254701485487787393789723737366456255\
01300781160121019163774803865236788068165711310174030276351379100766208908907\
72488438260472949397511250211960414272766608254855713964269505060820727550582\
39795710291797123315810470554951886017984069753897998565376420878092746563489\
62852348183616353392907898896364850534881848537081982726414031557964773788746\
65925781187259236716201942598371687708607856212729201981339145443556551316667\
18170181744998231513488807076519420774865185458049751927896044794948915269512\
90164991962977070847074732909571942776537201168323383099879798499366565530696\
44042922211495359617323908685128298168219173211070530249055882099777749446256\
57376125731568416834722206342048125860919245332498190265361998644097073932330\
98600272592348700153966379800854720889172770244011132181583623600114409584836\
37352020776208494871103127548429583581266975457417666405660914593169884286872\
2067548207326553512`973.0007567895199*I, 
  Q9 -> -350.5894108415112293245675614980326511413848666126213420844016735973\
67724593477520446514005653841075475684807196682273278231331716828778675460371\
71913996989015084003582570912260301804190437209149736619485284589075521415486\
76612211572204434456017718151633779724083278362796622241180810223233368575199\
80388626878141883552271911079857197223406739386859773051812389789720934776344\
99083067110642838463283727559657183877210440155364945503870125030739711803886\
48185241254846346419078167873519232405521635984691986501052503034528319764880\
03470632546646391085396215627652553932405710024150660954206655495859233938574\
22470679240415091110305034847624574567309223830261408332509710827414363853511\
49791161855996323127382285405836215403397380274650897911613086091678430428449\
27664692113607482899253341805181547261081326501690482981386951718820884175013\
37306140994524447017835838516700155073289272160817106465122703946904483172547\
52525380183571002479544922366413839711648221844299217192265151674048957`972.7\
314442276584 + 1562.335753387361828932431597744039921287958378530393667356298\
43043937727313810433891700304211934101716130064543049222730824550932122137859\
41118775699417239644737624349805306843739351104505980045208922549508115650471\
31782130393210825376842231405656912671138820029443062415771188569050652578269\
55180121810296178351121573281575663459521973866021891939360014119372424950434\
08569314784993392443606217713015567505569027438446758038448525241745979104424\
99792872363836648078452403393077341128137931137586997271723499226387604354859\
69017756740458341800567849476306034973835039417067545576832298577440562063515\
15822057261513691282563649498530643658298114817296136510484038306604254501478\
34063662947049955332853914276749580751739796942940847749648508565216386601259\
84978911469578546052768949815124824440360721924235765173435915846811310667351\
31947098150368163252019988266827389199070281657254041237653513253263920297777\
21865436914187863447200162727039721796543573210024756455675022517657306608404\
5`973.0103598407759*I}, {Q0 -> 20.`998.8860566476931, 
  Q1 -> 43.`998.8860566476931, Q2 -> 35.`998.8860566476931, 
  Q3 -> 0.9694412635210186305819384351719723416285835840168578428706825098909\
30862094060943173064865652673010803239057474682710900351059093873865942760157\
52202152714352277781211153787928096781907914334368783312598284184764487994755\
30975530396832692349758169342035334682541952833880849585133721187663176913502\
83045243462251101267427176260199859253572931085434908270447582467203184756149\
76272453032091269515222638030931219781827021535818405694371564312765505554332\
33886136774476840549746423864935883847645023967036434134883244778758353273833\
88741358613535072946384926888106065376695004084314206755901802493529445614273\
83774292993866793491369379231323036241564704185125817442784954225398224430934\
31755593776190694962933853432670811741019740149281984016319980977739437159300\
87990953302763252565715380005523591550018544933855247895699047102461137243910\
71478978538479657006132208556662292259015066967527140070458921443111503274149\
05396752003332552958090464211068329598438246858574426686351262547628256273170\
62614255866`973.1050240556635 - 0.7323826990150982749990756470523329108206341\
58821198160424021337188489940352010625066769912634303036864930643475767791432\
16910168671234022840850957789247479839052589029363208285889410382212189839029\
48867771030946888592899694040956643324154689939405229262237025110558778501548\
09390214781130242709069286747848980723577807159583340466412530738851400563744\
95913552891389149958467389436518780890201078657276618554345546781110610139713\
38385114316781965939950197683443046397811358787721569196344146193862429894407\
23164849751509349297380342225700212557486634662049898644648546339151531710327\
14522582511919473987206837070496331518747793596223731258520698120474242200530\
09199019393890664437095716569131510883434560798636768562793353302239345653397\
36574460569897979095239355762708398192039582742189133982024749029503409998258\
92714454505577666723331666351667696789135158202525791744092942039321744437605\
85799186436810519119233369299296599372729240105521977444860012694040210011588\
5209878607575920774376962434018465`973.152073170707*I, 
  Q4 -> -1.024814308555913919255663538434800186537140590591339410993279503555\
83946097412603252373672607025099165129247687442639352261934527850402014055529\
15969783145807950936719396806390595192771247285049191311105172609910000644343\
16413027469749309883350899000224031530334792131724022218857082294139284614598\
14160538112173334207193186831705847057548193472847688265633146920468964314904\
52794646106157686527321596244958919001173189170521318919659274171411431198933\
42032796698552197089510614267076342284175239417769602572413393254465990553251\
94918594498139097653126338251116068748786928312254009327304825483815462678376\
27515567484321237474381673092178065066452746949011630699059331305541240305002\
23843522491705961505939350515885051758583686547877696553713602338222874554379\
37864077034862747755764568080517880640617774616635625796250919929803124740835\
54275798779783295514836228905424525955164545459267034941568644297568040425587\
13930128933156269488160838761868870993512116860167490703402599244175617726777\
977856936811`973.0907947382461 - 5.201705888619356376843026002254428456579684\
21624857228860162657955853935743360667393355126704365925114058327555423522583\
74081372940091442273036064410576960893125392261925321357546006224158308826768\
51657221419376853910199401352054823342825123254688898174031451792523061855596\
12190296436219357689517177375600616996393585049101609838779446858654212726214\
73849107868158145674465407779312408034601399097970289548985007632504979796406\
99044842167924259535818819230668263626443236074998833708153334093299550525172\
57668718977992654127657609262510895672411822199313968005538591063845501686034\
11192632566086027352771658824826377751045474861530342682102132526935376811852\
34235128565491476814519492730328249730082973482447383181495726329675922045927\
51111188536790517955206099620618620685131570569189988290236185096476208565087\
69535414563745219503681619334083809595054395007212441094115229040119871593793\
22667425915005192489229201813265478714033934912849244154615011960083881419248\
0716007057068946`973.152073170707*I, 
  Q5 -> 97.112655716700245171343794520923874433689188544382323579268156651041\
35210352503444557658710758209180916871822484165173037143661724343872418984998\
76750647460200497187716665402560617498663392965295720909764727577452862483839\
86541974133170295983431699950374477450845940421652001027959319014210075215825\
05979997012681896596811905243641476247192249570292942925414560151361296189824\
69291453271710275470869682878005032600226380291844157378713081916782506068053\
54866070073934793653465695037871441854603176096007697817032488111324471472057\
42176473978919369339478560992126419339355984878928918378567735682028925184415\
83774006211791985012530649315058260722869552958338890509440111545406751923425\
13777074391873621375593337364683481684801181408081988167475645715841874239542\
47155166345272588027560479564171443514765435298206296289444747239995534746061\
28150424564437602799237203788385332506469793589096244986546615156614733267203\
862306436471560768968701392763667114281728448096835321374071342916605`973.152\
073170707 + 147.7782546612878889295506781280659592088719052551823015586443304\
19194139558092554889999068003032088205537520368323934081146985404055768944438\
29330657534767097943473607429079742577978634738237203100267615083585662849167\
03174363756893127784604878681716235312431046333446183288216534662559457678135\
25725980573904629654763535621277023113444741110738774273587740027646286557811\
12708383177509107101167606174355679714155016356898324698924019093192179993041\
45089830986706679267165156376280657482684022633108394134386801793077921913049\
21545181925088366210998875289482538342783242572673421636215106470592899886434\
93490395943881412537579859502161401879496010379431377342308451737831250762236\
68905669501850631845571236694104113753374427910880703190357231695211820044090\
49836692439116699555938750706804693326023255350748866602237104251840228692448\
78318560502542043092042164307947365533056412952812271790301131584569274718142\
87860943450018424729192758469902752913939793425398900424072998939884317377`97\
3.1134228982813*I, Q6 -> -865.64811572237617792617961277123249345787809945162\
45567080233061185100643240293539737891336793044484215993114982124203861385421\
72337444114767523630377441151212222299250920929196728078454863501249712733990\
39613658008204594052963171235252626247063346605202655717200297650612211323039\
75537877107516295017887565151795699554111149838611136041209642578693156352848\
64414991278248032434612437649834070179179373015706785383222154783410801070308\
67625201603703799600164881550019066657413957409075807467381206495955997829607\
66527855172125680619163452429755389085726650888313398536584002084924032182550\
31096701008300176379823940607961372207427995467826479000981322423672702461304\
91818266479335930509337029517972302735001903738468112317214161474715860107526\
89989985773875458044468655771853430720122106446314592204705155318225768210407\
98962948120077740503174829636263260372395430651539527268119000046552972369682\
70736685312132293936041822923228521497580529369349810178016987135117014753011\
63481840817`973.152073170707 - 389.086861106825296790038517888744659986730669\
96762880723467512297709096959669244800439640792907881401424023478660779449096\
02137030314630184232841930958457996453801242672626365644992645114308797355914\
72136279450911773559416533238876610369227260130626142306361522040401282543970\
64109238015263719514111163210836985443651530265240273339249422705979727545193\
49300719687642288904738571030087780308680638195239565087980063703846540937388\
43804434645494690491704257656239491361795273966886912388126126909233579810402\
92311085204419760922442519712912007228670190824619517631697184624244831402464\
83789957518199873175977173247935119171823296542885275783148226206374027711985\
54450030940532014639097712844809535608733451510728782024022240738246439447293\
63615201517336027985865651133343482308417551458432563583854809170045088407288\
17253188528353115984761399845169038036679607193495291979144593753785646420090\
47742806101520238153618449118878847117261080563412603156486719869624660614579\
3780011624770413`972.9957007054192*I, 
  Q7 -> 479.40537666090114519705540273627209252549642704434630052481981445152\
38261988456083921302790617757901100510482349607622782844782530216527775595332\
10739416489384639945469326610889228431256042062287370869399003754572673610726\
30440956115896615486508542810650787146093970491161880469463965359974251192219\
24480560919272693441502422128397862730930197294101213648007727269562610086297\
03045207058338285309201165845964510854398326134534355537413955895937510145457\
82663255104905454814331831317189434371396350200438722073977301956398516444173\
43985500083974682981194813485922265654230317275872460227127099010060005888120\
57060700836042138819638689163437680369830699039711432395373603237976623713933\
10025615794450386716236328257021985347480735655345022792503354030814639668851\
64069042724853725158664863088455820969353467814009550801711126068259488910537\
85559614768269589266793352661449033329023291032373902842201257084742360910295\
0978029469732000924514850964697556257050550987418566912566111644929062`973.00\
05365394695 - 1031.5406260533589341007603566886517423361924483369790244652117\
00162351734947046964822371240205997952567397201358679300679284226291877311725\
58343428304985323994980943287329004234603591820035593945595441340543010682616\
84451631267157808541379800833567029697858795190051764904103741407815895288356\
97424431151374682658163556040674453138327052640684253290583090048545992742030\
19325958525201618001739233994418529972039026395017245464283330229411805604158\
97183042187284088277706416373406694488580625397244280758278330658043480520108\
81826625025549839388505012216940820432498107283549532123019683345260600282137\
18025134940739235936742041967293027421854328173321354043938339948924425583681\
19253835025577471812568877744941570783523788278377548761154466873966395517423\
14173763434357155174751771816796675869520115026392538734952151355632744917637\
84649389139240746154119556254271357617417596852390516078617156038787524464841\
57572121111297010017230897998138955655561481870511735905126286934082692733615`\
973.152073170707*I, Q8 -> 55.384850283077991982486430240626136412157942690571\
97821845224303614620309164204086058748334718243406029021239698823212001790257\
28609122765797563645750992948442217017308678238585864731773352383017004804852\
81985620049587508394468352813312641019025886698865673439281218539047523169926\
85199472023034121100760748979750286649725940402834942595151234468162383305575\
75673836362867674936941405395842399189750735717424475060059674813136857571338\
56897281458339185173443699228222922384143053454436542472529862087770991483040\
50777692510621671023064565566098979871609518258600404378898974600934756093412\
12440893224724010347858937843956545438444753190428844409422631020453938459497\
23796022544438427874548392588299557898335231023013315255713629995400080363593\
43330752271208862279711263095730591457140943325767324008225555258775400121268\
74658824606278600532061173536466043364348203482992593639583485821208548701492\
85341800650674585234937510505511571168533405894536458529257907124791981356510\
9192373345`973.152073170707 + 27.61690185928748434080441499353233051173625396\
67524533357451609059092191873826715700738155357268937784292602672364577280028\
42250653081614680745015712461276181490803258965174696362517727432340398311966\
63570538588963957512793827843508408924051854711120651356705766149734392548497\
30169952725970814015953230585438831330099891541921423665336508080441598126559\
29386263288132999064973833488663255823443913641537203939495148683037500207852\
65982293042169225135470795285585725267025603710679635555864711852952444329777\
51591870301268082682342957448440494113973971795432879547350993082596569504143\
41957834633099975471040101534681771042520010295229780438288708294907549031163\
91925885469062708743884780214843166277437305352437176496910109547988103294481\
63576087632758682992178099025685818569371870378462040879840003751415421817664\
82847629641351664804409548408694536683871728164521779949312607596184302745832\
02775109632798935468049216351182328228673884034321674263802794938770320026104\
0318618423827`973.0103739481069*I, Q9 -> 718.91367094445961725432914834868439\
22194914122199753691214189862158162096978901078607435149875105237864300755798\
13150515434567184525472766557869537059786322994482594671613514723765487584982\
05116571690712104491262782586893954590422529871361685349784230918367534812173\
42783975578998993356329613069604415852583308466240059852940277892282658064335\
36503772946517236254662915936428553961277185242106238677698189912037456439511\
40197397144285926598006973005188517257067196122477576236376882988910739393130\
56448074609402101054215374786911090725057361758435505832866813826064983646861\
91071116914548836431475177877108634557895751147417668021756794173791039852318\
24741278888117478260432297216883113566368332900831227351916005336402885996115\
08835452717965180285883257492901002187283582961977033546735892408579431794928\
36035384332494778893877668302133209911405416832023216301037977812752085959108\
08082261346019971117579609481910081967427419206683160015350716569870997739415\
68809630179329709802711771`973.152073170707 + 719.080121627427995450608351524\
72706774440650271038068943185537558776462262216490740736970916798019355835964\
58980646056854201757498630599275913085798806799592291373049560976294242299440\
23317500316105991308248708599458957975394073989964994711749508949113307893958\
12572106968711339277784313038495042272139481589479240692857140187260313257561\
38815916922229185969104835755168170929273608523763767353800437410746650104360\
76831250031263230257058136962846548328526186187875718646488745143211381110788\
74654663321909749663478679859096000362101322291704286792286623061827219561046\
69465642120009561746315322826776942398056849884041777414333331789655987220281\
11671567794768092314403029855154075275651989508840868266109987429215946854119\
21610345240005348694122467903011760251716069427224972450006703445507803595467\
81705819049803540921365977662113069625382124221695723626823714829434248344768\
69009489400427589358950094408148100088599450395273979930211210277808532597998\
9495856282267172677276308972569`973.0848318949305*I}, 
 {Q0 -> 73.`998.8860566476931, Q1 -> 7.`998.8860566476931, 
  Q2 -> 13.`998.8860566476931, Q3 -> 158.981189120300718632298365465398849506\
21743967875029118359650400655324419449992898825842523025110574012179897746731\
12082489205862663438803964120785356696223391907184646558795742867335774651899\
84370434227895739195458705221852915757588504909401625783677078083610721235773\
84636751267571315729966072073158026171303239725024328220180756694431938246176\
44090218975904428846956499754508617736261388811305097737376385606434270734321\
16143657024879515254965350714522471632577532197978385613198220148111961877515\
14480088984587754277202196382833080829196085402816410017774881151787929220287\
48855295702037747928776139189451827295285498770675160929396015176445770117059\
20725249670366235399079950688612400942716477827995527067461608999904946191499\
26163971964285182134848251667517702148977528203241748189380952439406883426627\
36743202588953777158633615978244980139135467076145458463893153624121156017346\
50637045249128504166668300434385910872416440909976935885450717036826572413478\
1652592784980572313205`972.4442449012396 + 66.7047547544365051167791210158492\
80212483053978706117306218831196327855606365443642863175624692647950926482866\
30501527224077026591465257604640511847474802919850302260301323238277943756379\
92830215759005652116158524782646985046982483276420223050553776464505646830394\
09629875433611475776476095792264407465929027727121662734254432234097757553990\
12248330822977678347094347217529077129383728102943456117076973098795403655336\
30882205256681884875241600402885493479113150263768784126964950309921606878480\
42322842186824283800777718698744727926662238203809185492024991269949329951769\
55481022066318980188009996168058067337526962585658119252521675297104707390577\
62846364775969147542435562407206352798692231693716348321504097841192361418464\
87420159026234591657001216345590192339285276261245999727980225257606161642631\
95644545503735910077669651225276675388348307506773362504519842931085954710772\
11905053339794510362510255246183944141633081178612192576449791818920702064818\
676274175605216428158624833`972.3568746382772*I, 
  Q4 -> -2231.048620028127991472648012091260909290758989118063165129824462740\
52635363381629144112783390835781930456742916287760711356566820971316496834222\
55784020176077973735494689827919927426988055479851968052892391227062270141886\
18092432955400134554022956017235174501708624342408001844107699304750404528547\
15439992375538255134432156495355869259456505958662299506722380543998988464016\
34526656924925415962932508369634968262288031549461742453004037278400378185795\
32761027018819626737988913633165437985582482848595981607818806309150736690940\
10913892151298721700502963082690939723452864562186450447900039750829843121498\
69893882000067812068820467472679256555921043399583353296674860331838320591070\
37882380355862710197386626559148282561401722389254438378627647831017037973820\
08129040585894173764609829258059701929406102854961257928740920331950370640598\
30186505551063541778495849979861864629330722242810226454878646091467829702058\
994807879090031964197256300681834285450722846393161213109390320549218802`972.\
4442449012396 - 219.701533751329245566985406817404099434637286903207905520844\
84541015851284977361299230246632145351164525778551546604295188073946933546814\
97295945803678748238005161626205598261389237865655465975520213255299304969919\
67957696402529096264530491678311217140339213152273193789602881155716406281673\
95147664055717819603298860051814079721212525286404526184259229762187906200055\
77120483475771419736806452081973891106746086354983685456709083803073691934254\
86718887557897504460889403631277315486451507027328940635624195560126758663337\
32157446903505939716146757715795097829479124919839861549428497922992907470896\
71750723560137178405869601399557036430255160272826202782989168548371669685962\
83318900614308186033143111295614855943738873555632200507485716570716610391947\
90323534537353874015594506453254610828370912920543801506570608507022601148486\
26593148622418179307964578580082105369944685312909887350971372178501316812932\
60835426338069295438663578403066820075726334332818050769767778037153655636227\
3`971.7936201741078*I, Q5 -> 22.347268362118628472284935992536559923168229551\
15996933264215990895106022702345958483848515232517040668505700643553084845454\
13248075736456481325313879529422437377655371421987638178616980592142210187924\
41712252291799120189780947374222015861970834929529412901105534510763142586674\
44822767788226325655976997207439132322361792393553197258964910456804602336904\
74930153867913738417107333555234168743943350134532359821842436983554238575277\
37979906875992223845516328883812278292741031062392583028137594080742310242095\
38022958395973887026242306769990713916410260519959535581638104913467975083278\
42884938187395512577198930967102085934549504432387996509679804728047377211547\
90811988860973254244126785670011677985546417598999259974801713934916897955576\
22294632325014165849059906972136095695705347097525490534907975553084017541505\
87707755477407764407298039208189658729684541056690769024123557591829185406356\
63074947338738095749099201962327788006468180402476399081055833563950079748384\
3626059479471`972.3979810043049 - 47.3609019424538566033045809224789811939527\
65531460385627702853613901536370103601524415171129736877818778448976379377844\
61687546245509582590161220944501489570227996514912538796275393308631520651334\
72462535871162033888352661940626530183136127783374981675346662523829164041253\
75748726786433133970392774155716938325445211157364887731528987391836249063131\
64520692705106815648623209042740030102280326018820246833722435237453444898827\
89369522242771842056080996258493167846865268215297977672449123661744139651507\
60152008021504184045279535881151884921574192675174135350496371293847513500804\
57907891356932209815322271355537616273979013710001002291562595094470701767034\
24780009273656085182522868421085741359488307988388553527034517815623027765445\
50623335004770424993010639035473286123194518580947054498650159846684159182536\
11458048435681190267375840070514741825132342003684126541753414347937022225267\
18865212807497947992371529457319224953301127001009694346774448141846387481074\
657061189974119198`972.4442449012396*I, 
  Q6 -> 344.26379966872100395044675353007828925894018953098659085006462942249\
23344406252251629290448832006224294763549654563571092978077651466443632326798\
93344390435374533120437084617924743942160184797771514815274828673176677305196\
11594753388137932417697360529706790417962945811037665215973555800476792048984\
92917604904296727667367361453994246658522427812184303376744238214150294442500\
23428036442307489868878833419500260384579772763299444828021005048366189042469\
69062919378921965585804581241692318088063140116655191892266037096852430698992\
46227676383323017725327236251928813472370714597874436281926462698642254767535\
58789949941634291271669780702610390947959334959321567882970887532703615007621\
09444356583928560558654032263963360730040749374646685891987271970065061310052\
71516992459365362543724365545236746543298458495777815237816560280333285160677\
36390250137498906704044958179962551730834033508145227191760382418944806514102\
449788338508553319546776695594976609461640966977126564022801856266986`972.341\
980773553 + 404.5736232989900074114250340929770909950774439809553205915325161\
18141519572169997155108311648644386234614735873412814923671386103186221726696\
59861636475574826779873085563297184350896705036549038665743617455375556122447\
75963030064052189813206164355530790767003700459089580719130895110904407011406\
94779778472933802463840981470998228986729034653042155062033039032222580609139\
54647217563263158811302272718056238028845367304380172651043414611087878930389\
64119020848957310331027539774523856536010480732800423066245068591092299947315\
90022962427977463175847809593638343620951819297246126647248845352839775047823\
20970271146722534898590082631644654975919640942713737401010833388267196189193\
51772456035850187033103015729356353832315134960703954569168878807282075620738\
29449338340629891343790861057970716149150843427909639584129086895244814463388\
70831243419906410005069405015079528905970676194837696002126990866270777345080\
13741017494091482156861703972928082249885156099490409500067052518743001345`97\
2.4442449012396*I, Q7 -> 2143.46100948252607981050849802833509552035713205690\
20027483072286681376615884543804619735644669657691109151560867397882765555123\
15110573072447893610849559560329432267798319782529154363041305476865205253610\
95103125460548014035998852427342712190919641308873091605316956943419550188133\
26025329961912905089626735798597344561229044282101644192422543412106443483361\
96183935189424528208466031352811147571149741891630443166487341729094545943430\
44402029433924407878977734466204199075266073944356105992258449865190724538923\
27853477554523245006852180061451929320780335403021231716321317668507683313857\
00708920272629127243898131487019553362155013777202646995957413385341342721452\
47276249513119865269286688130547677680567863447468343938838279828820721757915\
66772644425399326583209295417962119299420213731124763200031167793580250540591\
05549938792061090306810655099081286557351602847315981592997484108017212549562\
37385435530882472375645663135752654926324128001978640608399743590122721048633\
91597528622`972.4442449012396 + 1080.2061700785976811414212660153470710154818\
32568057234532231446652081113109309263000849748600656833167343422024161697670\
37953693849344962648486615527782317549381057206125247302864276696986911348145\
37416312298148035346850140016904367994105242622472969011930496082571461352747\
41450661806855947949141552873956418025837783761640901652438671915967761699018\
10778227606681909692991920544642944461072974874094061905536805118697267967937\
40188138229198312767069025850581085939033757563895988103470130656624054970936\
13817209755646311877245310570487220862442222868543515223738951664819153001508\
91655833744798567188952081354382287921280247934997554162400071622684410606581\
02537310771832126218771068670287069793956648713539949816139235998813364850672\
44185958269007360602040772335862280193236979076138925905283853734550968237728\
81391577936514621366777131144444528616948212151809417720117990312072904559401\
46858978601395542243286408163260779185460335762129854786332890411898561495522\
058541993793762449`972.4206052656956*I, 
  Q8 -> -341.5878853311594852435643244522271459875009321722275779301937602708\
52802887030651102769620365364814870288137099289448239592359492093543525567329\
49826266357573719264250498683620627221164640360875660054403365009184241012235\
90890640224776533883673407975348688299662182963623862574444850942688153022559\
41521376909974107693480323749080454528379519988185601562503975038219315410653\
48047201736605492078929049162346584113741120651973467617268137769846145397380\
40566739331665611798106499023722426382144071368964037405846634382574558634266\
97870014916669506581057934965579168504903562406942492736987193108260644407204\
69764228661613474398858096741036607259557560511642113704285318309505530093153\
25349905218958391143217010238390200999163859720058178159540179759522961946284\
16345150178165142586818578840809071830850237226054096055270023944573343135581\
43365131363589639069788414428043171746018259535885795315831879332525009416868\
74540985003136650619980954987443807883112018530664569910199651045879648`971.9\
278775195654 - 2049.740907656217762828323053925350958160535986048201903689263\
22063380831129928781595307186115374024550447812842759202613306735189432149936\
71947260713808267235594723739674744652350099718020653645907383123528402427902\
31167766599844122324526132915966813980909899956463707499215638798766561196016\
82558900192131180421490863820434180297471998081033356480346829407357050182925\
36010869644528424235154033664186251861878971379926756467880384454467471330595\
61625498067765923146372798794031208359377318240300974654598087806335595903168\
31679767739856205752088922855326516621414670231544969675332969550147903688664\
84288140630346405765514628083307502806629422114985685386822026837207554773813\
43795726106612662981920329943499625522575466438315261591131472888994619833924\
45885865572245986471592083832792101502042671329933614743613878192000825616259\
97766093795330960378867407085891678933657780253734199945522845652779607777885\
79095050939503082126260629036487475516636854174772477608024727742156377551325\
3`972.4442449012396*I, Q9 -> 102.55702370671954474037912486046205853350170479\
62294988901986282599477519808296878682836846265714273846104066065663947308897\
08947249967824780200421304824369873485727356075117614824062147957727009839108\
94836342968294167967765196961149177205846203673074741365797830273889111639243\
16989959907807120759815906929978534694507314368732117910778042269201269406125\
58973929450414529625976022338768049004811187097808706733529135418470818677836\
00236256985640576868778422653084590974500337531133789929881788730703385158235\
98923342585718228510746367135112583657735960339641126888258788702816688493862\
27253293364623902724188987981270358525936159388973816239908845383718043297724\
35998093335122110876233564171275217610535752886183632965488907514421997427587\
86248170217610318915251692415685308357314917888106815572348024286973455412688\
69537662352400764275349789916861500960254760305340357673502438130758011174274\
34640847496909473445001200141850503929796206812443878234884744399173958670254\
32688095298985`972.1963877687358 + 244.11299186972579137203871003564996393361\
40198704076181252547843141464930333110211299981785522195687883527264842662884\
12840381124520728404937889553759474079752982432074964154485856469700187602086\
59905134134507748380376154639263744202354317883627720958231889842860982139812\
63914757633097432464652943693310675547489769445685885014870326028863051912923\
16466444075574699862679040405445474050134990243818867251984179917606138483102\
29148338209673356931512192163277035304398181610395370121194884453021532346381\
11273767813340219836474669177897507305905787461002303616749428873018538555161\
80796395226163843101929144038730987378808253299937709411375607266242264363666\
82923878404558168310114260618159052244869810504930485667408603465168826534646\
50623676167427341621214265557477427534849105867176889850993718571928025228554\
04740583412968939524999716621621316122880692894511393417983583966391212306930\
20952610972916689891145339615231684475348094672140299460158855373251614678189\
9377985125778124307`972.4442449012396*I}, {Q0 -> 58.`998.8860566476931, 
  Q1 -> 94.`998.8860566476931, Q2 -> 79.`998.8860566476931, 
  Q3 -> 32.026250788636545708411904819845550379400296206059988570881482426874\
51318199270216245812948097484076834759566517710502346254046171788944544877985\
79176763290952123087930541338761858272364422387322770715839520370793723922229\
33726968162861136639443567731443082379591587639762837802458292320505609575297\
37959223585775615385332930329571666056474460414009547491331403796089387645928\
04850980812672966678717865073937622291883817258814407608934526260653374800841\
78105644868540135079541975429018070845572089605776619697761930287051087786510\
30025344209137601072959316064980547921183814627050075000191248495644313017065\
84673941146279175415054474489308462615928240315914053043710953600958485964717\
18555787225634176194230497053303939644156837895233641750867605703250588076255\
68084222959893360936157752392785506194774417420578273141021834385733072692477\
48946390653257400181354431538640168345747409380304826955083418498666472702433\
921498857561101790711935966700806694004827433843856893560954550854851`973.462\
9326121702 - 376.927165465637084383164990832253660404556509002650064613969158\
74260506380353003534654550400350013865009170786026005191989119158974448155960\
63003526872745445986009043082790334106447175318204647691640918575133756493374\
13466015451794561992324566052824945356489746590224829751296260552466080210897\
79016791877651957567367914985151912095957685029639672576231896982337413017837\
06440270815745846762623118408881425080179631865431832974664693353176180767964\
78752750942057149756435138892177735209339461063936383225648816744956456088321\
62355599127837920131459322676537888722993764186027039410570419868993876558203\
49101460955172459768706139779243945667299786389316789699092101337335550852182\
57736857168027188046654893111860779831482629153662708992542144087661365344612\
41873817593291716226361367147385177522475346119496795430175839369507608331165\
97231436798929977151455446692707394160996153498323591038472786999084293258667\
614480876128206382303508914880057123993383723826787593067850672852444074599`9\
73.4625466514567*I, Q4 -> 394.31315439959743389988906564443940487187126352832\
53546766977441404344308825009835463513076655456672666627458039732517563358086\
53911009236241101974869553067398589074984452343920904023250180732114561163874\
92270387128299634416125235922583300410186216168197707169767860715444009022821\
87024194249011984118656144827872166550487885132191799298259413588503572848627\
79711718858298524403568785086604655141738850471886081257929240982778304392189\
51046927632353384416961418674912271694699049985323619317007046345931224736995\
13488541853251794805502745635996989860764732834326245820198993452254023467243\
01958827890460245299551160135878493990630354120982175019072555949276547448088\
78186113696376675648892325805030492206767402333114028357748657628601601814320\
89236515746417595050427434096638930552860035003085066299903607668917541659686\
94951782295961985216363464723088435887526923962333187851456099063186644868979\
24706930732626544685871894634103657825665173456820792041883309831707574654465\
12848496625`973.4629326121702 - 28.653447913404256150302100580517438817258338\
13895968186048005067104423027207995697575141892475662584515302951678752198990\
37245078999383887085786396777073649322009685564367594213707401654472974670132\
95799941944824765696314510913472113885789789837379963345418071386442775024322\
55527058726896377854576018189185386027715643498797346168800368469546000358642\
59593928196160600949834325476248223655993305529524191113689583581755811518612\
61330516772727178222944421001435153263421673972189508500780221455500290264052\
21394664559614329913559333831690802434442877391413327220751249829568335272881\
37008268561532182748940473676241536918803865480930737934635450388147712615153\
65642760498327883824353482794180493930285593705630699827308571016081077301372\
12607315307578429165571872886647609560685780390518088024195997001234892539332\
29688707120735763726794169533329444444538541226364597208377188149187818732145\
97022592269652396158828125245134912693008210697458747443875739946307294457063\
8349615436974516`973.3954704296942*I, 
  Q5 -> -488.7717799131471158343415614212038591134757337381246813302272069451\
88455248869345366132125306659389676466334552316451008445822935481090274096854\
42826270782851082029221300976258475503533757115322701452467911915460765806157\
91615201075891512084620298758302137094300431532077417541720798747172292168386\
17487429442292516803810427392547960465698770555179717800692427200224564022441\
28533438141103209488189720986763214751956307546414903327094966995529809546201\
25364055539805089096240100892010445403349886018267490776186447476441999780083\
47091637052201460090526642787774645781308344436376244853344151889956861077670\
50698365523030636339947779426815176992186127555331361981109150074212730310103\
29503601957879894592369678605231337092008880056234689679325212448070819183181\
31227493662860648122291449607869520330734965525218520192843138755104744344355\
11796475642240418687404342470761031542898150901705670101739468033117374608948\
93723334544464626793235956468997289136947654857308796698141578548936759`973.4\
603540160151 - 244.1135659543900508504635742185115408530967893435250899077927\
92243013352265437827451888166298945662969705716735458847633256998279591817152\
37444154834454797997030689498640780147907972677585198016750732758300942186730\
75641852784679967284281229300283388940183327117914283658201351223171292571324\
27427999871906810936231843861950534733396108417085753293584446127362835961986\
05307838421117059140827118259906610924021332698018104373904621261019375257200\
74914448946265417292839620192959238815390640997828053083647175380218774981764\
54970801160688072288673194977266745613256682859764504688898876524036270172338\
46575966345413815543022618317654960605104612476396516217845622603627085637244\
56917559715541856539581352858520706083231035717422663513593894545972716711983\
73461567480130911940488465926191638065941997065482798896951400678615247954254\
35227727191557533558691158654990162615109490173561928946993947042076719703977\
69253403079525875191345219801942934564371714848953595946996361934325966625838`\
973.4629326121701*I, Q6 -> 52.14901816415008754360486655799413030453003092498\
71341152931262755343232777656259717096505863397636385356344141627593616241730\
55876441872679344187843318130595515758195953438058347761427124242432806336768\
82128293269436575309093302277267807831646903214901770202910741922366873285366\
86859172904721533894393411405009420317001329997410376781257140538953444670302\
92745205758840210428752953575925738466289409290827693679959829478528843587506\
79448633778451596100400501461889861245485399896681827234665580356601351176199\
74510980684555152050536890291035109011154437211713471952753952782927084403951\
29218049484703734991313775791257658213356520234487759361018266127312325228324\
50405092395558141204569137404856506053596899699946298894960039971427065307489\
88590836876668028295885792457994660915807068198187339485265757152045663616260\
10867811235803153546523088962412224832204718908798478007756777457930156190634\
13879084705426591646049538008563342314652160943479987496721079703874627498691\
15502844561`973.4629326121702 - 204.38920482853923781327116278760622084622656\
95853267649360864387677293160547892330513291245327548068150025037058536108444\
57717302777856791558607681147877053276678501941841499954269300238535738171197\
30650580272213003585566011928783141181211783381093075721661889321614904002468\
34411528100742913320160189436642591435587618793704094485135994728904070062551\
41409033250736562799339693030784178716656500602009418436195533795502161838153\
33677234275232327092508459992884093905094605950710472877107533264314999636752\
75243261154449650030095059703180437749277587543097850897655872916699973705418\
42166512145975493266542137172570913579406613017120447580312120210878497300183\
54727101741978844874227841275668030410158036463302788065844861129281960215128\
86217026710438012830913011019142077675125510811895508605372210717374196018521\
72163414499244236704732520372401942427449622377716725898233780145993003238547\
50047659024655811286611764912481800597507976202603243594273456790744991819348\
72517047344800694`973.4616450415448*I, 
  Q7 -> -373.2619486805149296876025541135047508854656466611336661746315684947\
60091672133193110951488225418537924949994478506025373157481792663601765350676\
52366488583343328170391422908674456350040032807585073304228466267491383430959\
44227068507573113649174627404202114802381088395818650298624457641636319879676\
51296916265331844090316417373596632275246204905984156515145345691939401252827\
26342226986404745696794075757274298734742116489076906963444980586927820637731\
42490001058466052627289769858785862838342346566537806201408308484891548035251\
60912476872511576822364184757067001638723267494758919885943351715311953730504\
63599270571548849782611623888211981657555862048981668664395622833740314190651\
78964819569887429918237179947212570567949891683219121012843889079302577010863\
55691889531749647633507854925497012506923075776190728089421411035282352746207\
29904053626883677461538978142529299985533559514361423323047634632137629842001\
48319111275569017202774540829184000384567281466056339289001890459662296`973.4\
625627755962 - 30.58003150783623137235206604198891994725002478561236923701334\
52736611799774023727874776221632352810629789463338228960133613714353571275874\
25378757057056041461575952096401485022209636753066055520330184044733997028703\
94722197534119934405647326677019118408365232270618609487299372679558301305252\
44012365340462270711891731672329486319628313617095537175760616597195986297016\
19902472548478924197222162125229848219383800522833495817434642779737403708139\
77878030119532500692915686114957112118066813083086061834422828197269052044795\
11230177066921343203138299247863758991187645031785799212839803673562289998954\
26493291817310594733898942094474643530596617914774218297024025817417352615258\
32219885147386006596500846132510976683682206004498197346444341974461305704075\
05773006147152143155115685883556063676999038592673820789289198391973984174500\
77753303467200069246945027221766432447489290644709245710247222397988637987064\
5286595178223423906849514612239838810166851166896846305470655192285280530278`\
973.4629326121701*I, Q8 -> 415.8953881051734693678226264147185299247846926198\
33092207072588015886508237715173650261341446314251162436763586313362139905885\
98018726423301171734849171212352822848062023039086713742532841936441526601287\
55319576997390794797381963936259900036787843920289719609743183126977240882750\
45304784982768124118533115184150037346572828353575345255682296810651236500251\
74669773888287419284899308660174799224588794271921666635656658632425025721308\
84706324168899787631387814347156620751159178364048724729126195506227359896570\
08796583135359604890567812741292758903252288512281050281269100329699374301621\
17904342481098044479376461093118799871134583588976590262855016596705810533900\
21011395294861472826575557237586275793067603656266477008635945232526889222613\
58643344994448234010572135845214139199854086381270814231401551316059593908467\
15858430555440720553716455452074399701560583425962305473015383911587380366322\
20990642469466684543592526246629326693842650909223300774582987453549910120258\
060793813398`973.4562586708951 + 532.0203972508910275239099312821826643234506\
34746513220320153671534091823795998237282583219808698651444161010450171765942\
53474324795036338602385349242231957924614715271951155022769291972595794063787\
30200687256482730742882917302549730050242915955600990890851799555652285641559\
02537806785888446850425321706290274751074961438827044420145133794893302175606\
52460071840517250540214075886320323634445346427573753129652706642881901873366\
40218930554205016815380121525334107671370679533098642185595471424337061542228\
58549568334823221788206059350561805412914018012083739685659803066292460205618\
65986138687041656127914246626295521428951679254113071453849911195571251552010\
98976325786941349971383154791028381334072882757236490417442560172170751878140\
96196838886092054914848508256524541725543908215288573188769302777737757935429\
13895462570131948469291472199470745820172902452403839378165367571577938256504\
19444466670927868356197386179185474942091107969581399424553788240905295967988\
192985453157644591`973.4629326121702*I, 
  Q9 -> -131.8701590530192234545486802107110579831367624848220442885124856314\
26909630086347856427029277947584288870316016079193613662057566947318793177776\
80747389426432067593267885030517192646392768324899167434006924804952749803077\
30557826165417227817380601140893772890570419108921804048125433036890315853244\
25525339842943633299059926418947391239778400843080736298496971806925567609280\
51553928685734095759016041325715339475732310404429035396973836066353009861483\
77749994836245782153391124726524555011361526679489994336626887364623076828418\
81031659110360340634910486781672516962276044113739745941402364346412784495766\
46758523561404666582816025921712947861987742664914669534554134265081205535309\
44371882518659764688885942725128614131912660625976315029814024309664225093866\
44490564850709559866131662135647438054924322636048879536933162969066010837971\
84734111538778331364267585402895671308059573591745032855302379118793645287624\
32376965185963819673094630029553640980740570882427080922677038338133192`973.4\
421349233153 - 530.8516437731201972916596860214186596767323498886933939675004\
97363172267722180661398731689334006504126802226442335801288848333475694240223\
61007602883336292100789463596034146127037666587464237950925303057236909025544\
94549980679557570988983333186929146747146968413082332968803131028057210181302\
28623875276727842102523654996765673364722329275682454959825336414307414799453\
95892099833209420500885391622474409180971227581590045270321208210378014476517\
12571281414952459603147263524032546363508654583115679045795979020466279030932\
72350703916147479822782779457872231787316538757264139521177027172120754132887\
00135361757699399300832642026149095952489176332314370466586620154282153513420\
50958792654386478488852019022140222953506119532267508120476497869838235515880\
28078270386600467924022302882187476716767415600699522673675192594295998936417\
17404308306997795582980579513008894231893786999613870114154309758739602913682\
32806867215133436101152490484445571058884494067255518764231695990257348300517`\
973.4629326121702*I}, {Q0 -> 93.`998.8860566476931, 
  Q1 -> 62.`998.8860566476931, Q2 -> 25.`998.8860566476931, 
  Q3 -> -59.31020572926722083569161772568500233780481282760103840167854870806\
58511193972146064017871005563281273690118573227808261258686280650488927760169\
20947020915902726393097315507068558979654088560695137383544390019944836277143\
37264272678499687050133784188322916362151049569905777761781277828765457054766\
87287159327244909128483504135264315344584917489499558623995130229935287602170\
02192933244040217051692437878844471132553219726965371437697953051305159760693\
50223234765317222833035056737710945624326515425346924647929785207072686613188\
97678734081402879313241692478300948348583969021539229918699449359517817630020\
59283254198405835915085800967649657040069772904069430547384495037116125469346\
71998987934842076650325651509907067525905766568853792990472899092325761898515\
68036535467003019863438725054430111872388818374375876142334352411266248433365\
16687173930669229510990869388618380150101673067359080686384120700259920227925\
9175824647832947267746459168067034899535166151450744150809712089766296`972.79\
31571891799 + 302.54677339354937156008028114223002635871938377391965001185461\
27868154991477148689818302873304545419380166526724866329296786404204674636858\
04775659491484485499122195407600308857328910699879821690686975941817589659614\
33008305633113467808638393930902360984688547226154500583067074386297948673117\
87208694621635202961175875908022876954260247946204813057527770733665255683424\
40385738644629758480289858653633121499412737512583924874649682566444421751962\
32112471590774573666573650464758133686619974596946274177496395985136027400373\
90201907682362838850475584093018688741046387238025726264378356071771211256192\
75655156051528598849629836944768085252741107007626458766233675747244702910007\
79768042112471115235137007314417783659495307544812560770892562019416917979670\
13927503768560091287441198136142546989245034676041549827274706782027764960175\
88706742710625530214397461034715088084077805136625877182214235102197383152150\
3992856583858841475193716949393671797193362211777632818718018964885826551725`\
972.9967572411407*I, Q4 -> 607.3390161351959788488409954138873520246250746375\
30656490336606209363691771434014037826103995541494304388549506985125943441928\
34105412233869718562213067418280376709899490480445593694015881050975028735227\
99153417926809328644494565215185877409828479063245239629431653347747855553242\
11299466989628238831452529213917594617523881533263937523980878665389442162627\
50601187250465656219627212639998287753690812054144711963417056656166867545843\
86953700252285691393504445159116287878045992683661699794833397912533886537368\
95767894307776236826668183760780915214734496777531170562723984364432112621462\
16273722393847734922991738349523863447335418506320830557927048028504896937790\
58949728163330013250900103517315627501286498644626551758118706445691364811386\
13202908937015931024845749054154086793055386370343241596643084042462894313483\
62762428173584197921310680361902920370849190186371479764225153091656992245661\
59538669443359636015401754467435536800791364520904130756161762672376944335799\
972500942452`972.986252779738 - 197.82390927417209763239049418566222356292914\
07598247537911834570059726128622342353125056386373543470712493299377790254542\
93053652105286041290869505082482961367479779060363500875336316664034995316016\
62616878996785171410247147146179117407866198847036371677455962925068504849970\
39961495110048362323589593429452249348352450342963973280916783430786915080491\
14128355939748029125817232291595964339680908376311980151387342216432422494899\
25248713712857071829224898325197843170795000241828580369143112216234647402290\
88052361695689564633804241712175247148506505494838607616064917553406232223225\
06822697104100178861490913012344039908936927007590454697564681589965364295078\
18694219540289838477529666175925608224800737773530001259838757015050903907522\
11670401404606356612820547736695335041595642825367437312794894594388362493541\
76989088530892418459801660359823149048580072597615908626230042514202750188212\
19406027732447409317080396106570530964499217943600132829827890383020561735041\
90802525482306071`972.9967572411407*I, 
  Q5 -> -542.2695062192268243518489963635693603557441312375448815472711277593\
37146990081897722702605397681949145975348731021891498254325253073892472962401\
32091660394856694791456440770738277168175736406188518259246206679344288887193\
57845303651095799032228520569100654555452390358947159080798221054622156970764\
94862258230423367347738921618744269220167628169470687999767759159643665125690\
56226069505024264915572156595037127318099377980634634242748962681605669514689\
20047892824446251539536131541949761702914284138703614440845291090689452652826\
82762317238506279537528295428635001012856931014985899178768505048151487446350\
29088309730793038241266471494013466480269374317188086018239678886271925582712\
31506385294638713278461753983313368899058378499838703875851391433367053319603\
97578286113271841941254848420400329038754339848548066595393569125027328046023\
02482908098761389136300422893458761653309509203206854501814139392827178401847\
41341310145957112243789731952076975925484088213029936010429178902039556`972.9\
967572411407 - 959.4056285198719165049197664423998501764927145924997930681447\
24827376491926073915358446332854025871725699489355550283355645753850510438285\
86036862936743217766524483306548356947508033363159015754742688506001976171537\
61627655399009228022168942078905110121095074712251753612306807606072824371439\
07014694654321982979530224206001882469663451574407782526230348987030214073239\
20332592688710616311676556458096807951764732688146622799703360995130591599497\
05323912144154839712821240217790306698778963199159784753843498761526207640427\
87579448848059405510007508492003606771609788848780016234163802148074076840294\
14359872884583344220835204579214520221900785113716305017159718913682901590244\
99111124334562783145203037663370742271209586636433146857083113338104637251098\
91041077734975609585144552855530798996832658017669447535038291162321855627279\
42652975247390003515509283188313969818592429067251752212910728649418340604546\
74596933668258268633158387697153691188468086811298391847009629353880318174834`\
972.9742260457975*I, Q6 -> -25.5195788181329093896425210992285305752404675772\
46988072192169493968296489055144825320037110477417649375087146301773657551404\
50750253879624328906676785300802053089452611012002863861052966200841239108134\
34926185565605242914791713012053629301058563104341441053877577965488575350375\
40332675203144145967550426974512236459421985800719081941395102031314104355495\
84315420660978180843650064850579748927969725625805346447796166986198349532645\
77318610224106498101160391971485212643323662066855966656854392773384306140950\
21076539656810952938048884577971167146089504352859475615416121928741295676825\
08959790878219005493705251416459260371342564650046002798610591045454218701657\
65636473947320195817066884636785756104910864815728368939482952725838017452493\
46527806955823842447088721974332274631723639117762007629538708707154434284417\
14522163326837939410394890077592465038431296650456162799243592025005144355900\
95631336134028186890505625993204192309154206143960261900269561341730628281098\
453489527661`972.9967572411407 - 57.84385062960952953490269308676303434965902\
53925687183640582597111862593521189510654151831039421827376490362102962968784\
45888220642930821262343879923506238613319501458634910893139971120653293669302\
81029531728539398030885718829559617254741717052951626042697190135327258635695\
30939426664865614444154537786003729303296120695683774201958679713816132160720\
69861739998523157424918694520630157329961215211946706045700074938743081208164\
95316777497695824270672914246430110902855807876685904896943008366000347376775\
95130563061299668526503996886446160042189474727581556404034086048309537832935\
80385898979235650752278127423363478926257596534546481685727896988873049414789\
73412019766292591806466605668257110602734053647093320256447671902203229295215\
86092519534330581006885543840675017457244674055323657659369024146281370440769\
46266058857060956725389175057927172965071342674090673117400215937470117047844\
55547736595734380931020867160679903995764074882432777788969841812731529887492\
33988078081314934`972.9804131409478*I, 
  Q7 -> -404.4585331586808713652513172322178813644708477351518646127203771916\
54460657797913479918331872264215467174543617072289214233826343395746217123907\
10434787365795429520279880282227762503397467980911773833223319936577033295507\
07476678509667706424919952534920049208416644166005523942997905947502739234501\
07471905170714435364601016134777511888983899729542512097015211421942359528248\
61866725114745395649957364775088293443465739990119303671212518030679462875705\
81480940845770700682774907990450657268792099825518175218739445231596303483139\
88799720292465692459194717060733705633928583586544964594676146140254477185070\
21838714526914758307365168582647669239964691356180587776879784550829214892099\
48684069622296561304976088300126110466587721537151658383792925746910207785011\
58239802967420582987951364992470507149642740783994403151198932629297782931692\
32509594466562554122471294052906602437033086678737347059921899042011081032300\
55826196501548385457333649072572115337757414573624740917016346609810236`972.9\
967572411407 - 8.179171484510146667289994107768302818121356928936715041085394\
71211224979403882218025741797098114967552248812020664052540361097011081975498\
78553584992809356154802829049097379116020756438717270150067201034857069127672\
62682038373709438278195483989402559132724603777332087842720689670669109572324\
97168177133898257060461799169582461207394951494354254518865756368747851207815\
80898621552148746230201769130253751184931006322568666156358879266681445037827\
42369811763373886198935649144108352306437534807227298113655501204042491092385\
70220365270344495358489232657588300520772419959838555641787069048420647116445\
68843444261213810584507216215118632694346233729069778635015851507620160804444\
70139825354914829027539475322201486082870917127011835233933718935993610742705\
40838356669335607375019901233382389555760809857339438412265445797826966673516\
09094464850015458272075154324297840608814221726294779240695270819613661631808\
354703107941746093555321937139155354593915267790981542028142022464566013679`9\
72.15632963187*I, Q8 -> 163.2488277707817287956139197446866390837706167213974\
16028584980311309976746273495806998763098971184344427685431363662931124537111\
34084285772886669358699984443550743366058342956831047788578760748447283704280\
24892435757701535922031144452685678587513815881716517206383110971644041797719\
01318852767194995329763288028637117230796415518660004333028838144739598849530\
09695878177806482795536749785403988589310802435675576887219169405071880408392\
42275454490801369022119971021962363414792731373377087614927128728456952652905\
50355323525712692654693870149753183525114359740530143487837946831771553036887\
41203560950115343677723824711656453574079396142636791939976863072609479380874\
70996386988198665665981095625167407711258291807398181880617153850489319757345\
36917249060890144254005651938187361506521942780965942713417291905091499049447\
76468105236166290725891169540390866423132488552181332994424972805804286936494\
71839720597314428204138414185948281016077831586279208568678583114524469761525\
15957518`972.9967572411407 + 1159.5753285270218681629078502611271352956513328\
12789412897768826929192984440206455104109710413998189904818564847495052571972\
67160235325244149179133732187270422317433386132113768593830455947003104116571\
16458974069602267962257119310704659240745797723770134492687281725644186573383\
89739952877731327118854388842318782486884835167252185748219897096091960464930\
23280819638001184967922127673103721475436860499727926265073809298843955460018\
38561486119609230737311820213099203584983808336723652001219586080539033844433\
24875441650081334065136836024058961849180052091902193976769643821641548952621\
80921622687476857609658935062858315541144659046843666714659815901227086905320\
27231087631942812693100950419343409553643103524726511587752964347054980080292\
31579005763129309593491512092621090892179073094716681143247585219619842353866\
69535930971834102234681510918181010358701844876817475765676319415998931066860\
85948886006181706204941928002740653014378453331290536039809782492831877935043\
206955658809719`972.995773393083*I, 
  Q9 -> -766.8042357337296236011611158926660604768317280579238240760500710215\
37865823697349542652969558674106716735571485893829727802155218104268056542843\
59878950328145027403471793630625869500589834080266129365893438064710551564590\
32067920416416045840221658921816574775023882919858462447524594569396536118422\
16590840489886108883761497662814819301124925163355001286977442353095504029863\
90432123659932701042376553137449162962069395348476561047545161546231331804324\
16364119575225032915522065095711684526256148346813641588447926759051217861664\
13649376950464960325605526869313507351987759075380301747009045377509783681304\
66823743489253110810983687372516862622783713028438861358240198134322294916690\
73682344807743886056325674428504063325971834037595896654307198772178054275954\
69119191710461873479063812316724006866016191060739126972232766806291037379773\
17992998863437690646676044696302402955582215008202412182924270208589675292465\
72486058039472081959432017501333933372663776601752389323995945429678867`972.8\
950943847756 + 1777.235460661762055847588389714278127040024437450463436535239\
82292085179815659191285323660189872623818260492691102912758103560776861464046\
39044225515542626707343000241602552604553220788525775119159261036753863043103\
73645022665089826049313494151407191961750291915670438422871229037154402469374\
49350484543917385656754876862684375904651199618862731344961521495328104726457\
39716132386653597579116781932192891814249473691652228800403495177988645080594\
45823476363079532850255654726738757053873461831852093815502482610376656970755\
38943882686806741240101013116698694817842958092595359243817484748509938570005\
08904233782668276349750702908592835088637820939477770887860000570909641813051\
65055943258523301240952432016472779198464885951332913066328912025426367578948\
30330480094514922818216519726235887260695352369967926424000925402833992910265\
98065515769621021285720658827543245004156043238964937249743023359130533174634\
31644942850297244529530049991640557974429137180365403143960352462194798089054\
8`972.9967572411406*I}, {Q0 -> 71.`998.8860566476931, 
  Q1 -> 18.`998.8860566476931, Q2 -> 34.`998.8860566476931, 
  Q3 -> -160.3400273400851777020804175979080620059818870741726460597488239211\
10254191539943446461467731030643643634611385219439828131637532981834049174913\
89773432398173896180967188142114669904340016587728333026894162132896369176929\
67177940173699493661075364816540141125795243775337488768758981902314647987550\
22945401388083504727236972120214586934877582905965718410855928022813452748036\
83849707558788319409812921036640943976516576299054324127521769109190829157431\
68579690035704334219399634586204460606629293846029671046590802692542374613369\
19523951288207468565896796308243545264704673482155977600418949581539963769165\
57648567807723063469699148347717600443551440106184156267224692170058626737793\
35343961266164730713247613527570084246615927096118668800735010512788335217750\
63726877129401509106714191827424094234106323006897231854072817845002976144175\
41427288041537107071428211355991939218970805223905229923236614345596383448278\
48384509145578387153455000888677260013070918461785401721992091176836242`973.4\
132205984774 + 94.68256535408792141641075086546745592198339885003517586831899\
97582013027234798676604709992415056477175329841823154942548948876717956665418\
95479166757253842428014319186251462167406037914503092425595942884076412362170\
64386342778979847829961317747430773237915742870635459583391257564059593694732\
33671531171788084048419720144950422483668816872941938684618067422094657607472\
98098669751219221392599468583323587789501759801849715094762856890180624140500\
81499362597579286076803047752081848768803022093532041639464049817791019388902\
72201091020241260903744029338249615997330164844624861433207515784075695891378\
82364220879487777407124894022232647968146996431806352640141219784380223596626\
82742539136453319181001733363682086353818060149284281192288622698352412484318\
89535626057397593708883352070705901061594314764777048277920061644171880314652\
94296121436125303920018138190671770561780284557762407216312047050705614820093\
0696559654828108557990091402954603306620014201114124026968636758222837957015`\
973.3542039663852*I, Q4 -> 71.73557876510080061178862914377641150038476843271\
94177674275968727853998172261458119896631987036792999204631755298449308128502\
71623528652835686743276482061346423593649196346573070680598223687152142160864\
01866968060798498897375230792930803928460340104634476352313230386767331559834\
11599404137510893165662814216305293556792985829189777877699985143851317093822\
86853976703820624768472991311000091098650680999556958796971370165475786446563\
04923040968826870117645612605341390117090356715589332402003370167459937938130\
29114383569271545605627127640348090874643088119036372245060079615704628457955\
86953472918748907938647577400241802454464000148223671466106640240800332991398\
56348498953234876284115629180554251413590504235485750620914559585265134085990\
17917874875820351760231127171325580751280572295165795356644172769902368129829\
07060152844196656745382562362942025400575251019060971921679484256185508597279\
09739256207970325882314923003609729503495697426690375489975778396407604956478\
56803501907`972.6713124173998 + 782.85830382134193290552930236231618014536027\
56717133508594162170318622729629000348176849463579167324372995569523745819732\
43923912120968770464924235464603016366442458424613921783540203802530949832924\
56268982646851183822159013649743979621273303853070849320823253580760552551461\
07205622042282238041831287180195863358859834195470804912623290747313100168086\
58778008220045588303205222922374257762956294782160671418373142913139833135011\
79751646632388125770148234219487551867198399313972575036514493192407668066134\
50798324372113238183987730965138831745510774258733918921497072989426640290174\
31312797256704386703989033425869804432009118186953898693120652323712102525452\
56557172534144098204495339585529208957513909045201969453781732533943091194667\
07472235213071231261544996674230597118557845460497244377093671534505131533492\
54686456692591798849669463423085643795176952595525532569987702230618981360108\
95100563265037346653296477899457702458214624337398089868571236341886594758210\
13059464503019043`973.4132205984774*I, 
  Q5 -> -99.21567200255142643456404977454567115122505627540147406665775874696\
90390614289950555949797284864393723734788028713291240973578675271701716877209\
23197146094955866632278120834916342370816001171975144022196368946354362001990\
64110386986124923514416383595341381356560221176190263430185147181702615764174\
42541435134509441534780966844845397295629329086774962758634734586396270113192\
75419391349008602349090605549310451716574552988042629883508660771748563533721\
65506094446033602108348111888905076400007270567638894242813763932944221577453\
78578384806177784773992539736061764624904164166507469818092304378268576441472\
91178268903776733866259640443121617754503884800435967644190706915780941155013\
65333769206710688230694429634377601550591163569776600460822732112268131605537\
47486812170520978166486692436529198794236664542765254791522327468205836116100\
18978689494776628305108654400242552473946700410867496425603364074985718877639\
2125881431901850660365805840545685331950484799375047857033631157849669`973.41\
32205984774 + 9.4686254819421602460256982128004070018655222873254720199575948\
24083839360702460255801321829494413131787382547939168937363061000187279547792\
70781566417708096052704114013505803897389622906327405261302562456209365268987\
25098303199021237417611695839449898725880952122222321262561904672919998273374\
72299732788700427238803490437843189001819652243323056776255487302821919515051\
67339157393988223265309954673969774459246388587971274314647422624207047491148\
39551025966810719223899249108239423289167387884234476527023008311052843295584\
29788627465156402251610452730954938974255980501152231284103411821917705319781\
07195989555866917449288258132832373371097948616456259511927423283753954070637\
31909127400013601870965892011540968248178833801496926881509195406966309966485\
19788439131671673089742943988227916275847256203688393647996760385552570280417\
97684228663585573410046798646346755076416810948915936640351662709671623221661\
36170166961408876148509741208931992712433829173182644451567378363208674348`97\
2.6878521359782*I, Q6 -> 147.161380520707538106425924100567748808677772649167\
51363591504176158102652217159369072879685083380903751023860672790331847202949\
57148173628694293177371899183724965751771552391881868922847442082256440116732\
78281738677528646577056509113231369045090500691842791552323503718344954733924\
17553004559249797864990084402773630846573618982247305233254461790783609640128\
75930254519664216249356368763554290020598738632097573388373474385519363836284\
70287505838865017329424312588073963744345724422675861664506793967232630308158\
45850958408432796343990002890925219821369678201404827472054885672608486977920\
41045880851568570324814462830800522473387469194357871283119344867129510104994\
92886754566970865988313700863444968579073732819714777894982364763954331880112\
61370873883147745248133257297142461037958276794061763832984964344928419372169\
66968816887586198957184594190287577106318813346175462615695211802380643949312\
94775634769645016568340748892341735821716456270894411724197121081409201316985\
6716663661`973.3299560331162 + 269.614054253567011433371286154330571608732340\
42250049301700562062645169957300330294950747573539408289629932850492345483100\
69268805083164212950945048394839118301601104766742407756773368029876352129041\
85425753324042199259058530186463492929844049740336272617984670888557673859576\
84290757052171610707048026841941124676008139396555615232732508171940285497496\
29642075624664236330329609409578415440357813962403911836388480156264760676067\
07026296938439865197054705867430168355278496365602138164366324619334949027692\
19532125410501068946052340171009543078157306156430643082557842193928254943706\
52217924664887735690163997932160205687256673721449933695696815804302678401018\
19997842376696799781445071505244762005801094539260862845410875479847007265788\
67924705499727335905496474167581899040472448135406874370536770980145557522323\
77275215949069747111607339973828693559676250515328865384713392752399753688699\
24099888972687542840311539887152778831154701869438247617037879777275776377034\
7772500564738903`973.4132205984774*I, 
  Q7 -> 198.08745425797730944874990475711369497265958491187164507863888649986\
39400785810992054228902963479039326459221451985282492035140862049366226063208\
11923461900317205867730607370672106696882058116602574662789931818656936446486\
53562002875375005697333538167077444882234802693518455284656002454937217577088\
96794404235198082850359817328674211499998629893289936297026633688169667646977\
75953805430460193108847384706281354426318278298309731468937841177143224482966\
06250273913088274968334310401264195274855028675633140378066872740206987530737\
21569689280541690083224352949811851080805453506728336763461386308616451382514\
50089293279955782683675476424793420292466250647764248016006443329813061245055\
74700545532178954292345474150713127223278051396071815423811779539271678597436\
91709623205399441441934716597147230336917765190858578624410440265987410606665\
71594968563090712741858255575817288743300153131855401688745412025449739212903\
6218725860622262555270379202815215713496502308791754359198525496991905`972.99\
00214429443 - 831.66032051110551021178692479414897993534126335279580317573956\
23227331534977164080015545118034079160306033574856260545883537023330763658543\
05877613890862523951961466322598904576781546207015364073340333491900948690238\
76417633768495005565995211433928582747551945534519878681582387418962262813913\
57570871700252957274831780229115668732779438952551815024833117738328116118372\
05977656231792932057706044623373876741685118722098134671220495681937121063900\
81692257315712898610287358992824140803780598078701724863799903867451505866557\
72610812468650734048755190193126114321854682671244378495413819121747802480825\
61530422576774633346783368666086677442220571673510808671697987506351183314749\
40850851286629981131858769724220850012365949860467039108045842072007496137027\
67776239174075260108504253549043680382993097965705336131973389373286427080272\
88815130823605150698090463994479536163362412264783991405325469281176108754201\
9413526560076343852413804643248287090636530830967009216817694406902981854148`\
973.4132205984774*I, Q8 -> 192.4070135389139615339028092783640706689179166199\
79054458794919092588484798502485345520177868282853445818694390215798441831137\
23279338499519132914242138916934901813119301838811386381473978161039496201912\
45976992680035585053731113115259948160653042909434852585919421710407720249710\
96658592607916249814687817757008851429567113136741896797869778690555211331260\
17228659128710176313689684716711259675979674665791182482603937242415637098382\
82830133348737862100331792397439650659030312355094529248413731372247602978714\
50068416353423432038401738507732941820400063299853319075986866196830550972722\
85975185425315770922395490422590715789539984341594006063523965094874308468966\
51116644049908089854649636530194722234912893841344899406445941777105499357057\
37123280849553653035023053183967406369143174488339231255664896779839743635691\
29918736952117265858841504630284418350466700626168912925878690323291411316183\
57404825689755594915166227869987449608300002572893182131001391032738322520744\
249014878401`973.1304345209219 - 510.9470248428073463986769046955202293022838\
73501627808775253855104884723660246378564133637607350517793156852180261487078\
43360382606328565823696028459624376308237378533029178183449003978649423091944\
16939365976244788448430941513769193031980498397543799628795861940648160256595\
16649298593092367470155706766361494946857594691530266793408681118660998608276\
20324817911910866129317628150715298761525156302590923154523865090015842155749\
52593489989180346458628824304867339610449545749560526297546312734466349465381\
33482666222295668188621992541136814557516537704762644659603750695075641980899\
71986847793138244197516072548411141220413427299052387394501878866979245291932\
71917328776558984301668821797273363284566629981636176289054431065827319090872\
14575356112121944564005955736338833927324477470328965311159960884694845486426\
82513150578301826156036570843479241734118725092649138205972393030147921735852\
12585909492467130687730577239125673677271942064146168774306202484626283899947\
550237396517540058`973.4132205984774*I, 
  Q9 -> 19.236783345153510165471446310691097998053042587839565047972100546732\
25449082973217727795494958095194546764819174274511651518883349670297856004885\
83841339473483744272103893864101817536052859744609688479519392726895494381988\
74057317859547919491617848333148545228041334169806197107714760925765582525898\
15507340670635985850391497836825756694918226787022804726986724395272503270579\
51732379166791436077687047083867961110618870310234640420914102406915418809455\
91261899433446279138162757112449214073135515494146220625108268444710564732073\
86569357330958144705785913101642097365407127676867427829645609543747564645997\
11479636910132590341671412924357191229340076844332395075801273768923608288904\
99883798052046657871916484890191273532829844687840750228818638426844625791371\
91987614976530937779124584527502363474398791911264094278515400475598727617773\
16367153076915128705047443692805615566258144369976577031754928873829784963990\
410647469226374821527222616015672226418570186737648697592546694710575`972.695\
0209780132 + 198.042855761079240094689901963790116761343753735474075763468914\
19787564552920677158545681283710658334231185901744944546494111563627460065086\
19928695341263275764912692878711727047078607206675013669958145438898536503021\
30758537349547339291396264338331747902735930003389333821685810845280584448422\
72787310713124899620682666901318029007087587760396280464468789576321147198736\
99724239857699076327543387140315962673937579836096074027190424641029843218868\
79744625100800277191196950901441638017670400000809649439999366410492727704649\
59918254530540286156836683247264385348053766863037274947237082515612203518908\
84730312664711106618907931544324518109915713686247636172859087958051874080660\
95118921022410732707306387094445877592067038071876678405319401443845998167646\
62793114271176044983923933444273416017525388494493482636961872347353368445266\
18807105539871669026149441449716915439017197674004832201086986825999695185009\
550645496821069587578368611622866874221510759579376579967554614218460900204`9\
73.4132205984774*I}, {Q0 -> 6.`998.8860566476931, 
  Q1 -> 20.`998.8860566476931, Q2 -> 64.`998.8860566476931, 
  Q3 -> 0.0029138234801657392225388291710330968631084020980961705604548352909\
38478657458054335022476397711784461348766926797711524688393102902696937997343\
37032228318183067224679121072514066198043160084623297399356628143252364622589\
28030191118018277657383265483401425969400916701317426146797330397726980044567\
78842297166648196818920827553831863278574432422400467405842206858801247556768\
67334683073467807896999336945464469955821959848065550919071649165105200933273\
66094919029882511066238894097045956911134008751924386338456154453085863760102\
84539592660127456077084102421400626455196051620268842829187238825604003353412\
24278792558317627702499060768937139748792602754964969570625810737716534237538\
88751337565360203313830621933226684902895410360812503685976096752919468386840\
70915173646781944452981275848440428607096274849169778346932670134554206574278\
52326576035643826503318683589826342765750710088767752224520724547096083646933\
07940852903322838932676199071016715160330219462905067590845159314121067122694\
36192165182`970.502852033866 + 0.00716941928196879719445914535814451324126133\
10422850933592648804250742287065716598268142641180804054398859599735882264622\
83562314674644212697577867827097169691660110667291445259908932415755654387564\
47541238527386693229968862600587353587108763317997404797994237147002140613963\
75108621391827818621474105943599638989629799183692629553130005131007611529604\
92579588968574985666145498615803868860143530279599588091522612171246852276915\
21068299634173083518845516936294266679094176300465186573082816166243706344747\
49010441193683898797158402962699852290034538298625440509876159064424740362127\
37533527025091858541810537226528950226077740829898726567371088836302485483390\
77718786952613981155016431832044169079647432254391107396659985042783733610826\
40722914633602021267290396678611143980126887602684710532320746910200823807024\
64980683609455292887639451855851200863567483464190441600189317011481512590234\
26705308887271442167772183672243952277513271281413592432278543522064278019168\
7939632288434702623654789460931068`970.762463795531*I, 
  Q4 -> 0.7831137926408628958113999380178092816318801903932457236233131609714\
56656660177947478546347105464480313811159048779838319020547037401725890567340\
95953592042383969393198959829136155872813191145169171947131940521871273091755\
36604600471772642784992045516321556605813543357578496202148984711831374568316\
02170351683893120066599983644014651676711548899467011371624640662323859341510\
22291133402195225806218471864757579000546825806548605559667890715810864007968\
57991658043516552623810560086768996509152232714688727897246282860764616238128\
59041477519000740541463863167220260897791307782847125545602775128095925274022\
38825698203286961481723799819665115762196812160354863910974762287734036142868\
70863351603879748612182936910622012116127588490683377399938583574651560307215\
96841503111386162976661698777557385741934232101727227835506154413000927267269\
50074615281331969416430539316706529451095161817806172155077496904691864416538\
23583049121356689864704417033687513974120696526692160816481885534879`970.7624\
63795531 - 0.7467374733625707591622275039823431855363642670027265203826644838\
58367744371086680887106800708592923963500746400511364061942852877841504138115\
82701177327968666783338003274196971923097876287869642900795817036259209984072\
52616578862945043172133140348025636218001311080903720570661128609698838488367\
72027077695350597230710501822362128052194430520585276090936473246521663436719\
07309331571831923796151160218462523663683217857643278559158494770946115022510\
18463199872851963681105115980743317279405890938758445002643747543286027248859\
56496472919222799625314646475183833367272416481754830457063703320838923049939\
23893975109877798199920153450227188480453398261910063193433861506039724894235\
80930983155569273706784518621621782048714587306446611601966301261021226657924\
82882404677686336834606088269811644802698246762028463535756442898132288505863\
23303238307781502698128146578034092112342314497756075303981944839130714920463\
24292867226227802563092898095312431809683941519988088237823988960423508`970.7\
068460741467*I, Q5 -> 3331.03174369564644029960209049169798247976318145125686\
81512229425259604272952989259445970804712883605952828749390256232089991124699\
89512890844315940230075059776587022135056235742865015261579410310977588379441\
75430587114640407056829017028454346736787759066886259193554854011823311615943\
91185612304578663778268719114520028865929596868396776102442516345654453346295\
46471078812249753926480357226275468019617430681144056240311923213474481238870\
81924396570812044483063401025292889408355463088629188104903078849118450942145\
56518627728735353907590831134007346338463309402038575677831795173286883865443\
15341772094178761780309846988373580752746944062808831377527419036121920514299\
20121069530901450939016310115852016605999351175180219344456397658757701284339\
75485046025162598629346469009000344353002329530692421056926061603845014332253\
91399533188328678428541347398808861402204256080022407534931404745693573708538\
51651596466593093936473016154336391405633225367841169921190976132531960122602\
03649215`970.762463795531 - 1048.80527341058383044733148583358646857967619932\
73448872130987599530239146282111132233411925037010741882459875975638061540101\
43187683275490715958018188806418862082587184978720853538386967665817183380014\
29039984780986512902476120987293311064003358205363910573157582887690078232650\
75863770093846444622347024135124344022914941053023465878724176543095074978873\
57659819249404794994054097290889152674044439634238274837300089819951612055086\
15573100590327723237113401554778065767828876346638677951571010593312472356220\
60086863134301315168863533987309156454202638702626542824225368300060328783767\
13972720935093817247476562392413631448381843693888109343281709234901625568046\
57237256358702781573310282384388074567342358750245818066573333060568657789450\
19473535377350171539387398816025528186205468258839647994166479571948932431689\
00614431274638136255874184728444445348574216054445817294937296676076897309685\
51474442654710157455555561363322639678288029824842722899801129704138011874361\
72156013439662`970.4273151107187*I, Q6 -> 73565.33598494133429334530362270738\
68626953576163515456564819533029480806080158677505146675233011231659985707682\
93215390844075759066941035260877601724065012395908820614008343009580289813481\
34969203306899794337166811704258064984274717016484081800518470701751926649445\
29200127305082855491955572107993453628735929185244009255843528722160813544737\
14576417590689250805578107390391703632072266582717385775051734790991668024526\
86183430786992233596061708195874592396718609226079915458672094914708852858435\
19827848413168184864164067179062912699211017834036813570136919331286465944971\
76704228522982486729437163423408714425026244718793072533366833453977669006857\
39887119796536232194401244761257081064116383929277580531229158428468027079045\
09837348161492396310157139256560137420711836692595654325228821222646155645893\
57892675278755930666810569044664766698172685878957334506296668900260553807527\
15348649720533503969095878692013773779882179247752467587587015093797352749285\
58544128315764729201014724395`970.3968096205759 + 257638.58872960605792913555\
65397415652675173999917329793853636577901751436225167430091341644189835188702\
74844472449054939836680673463686088207776863245726569603280629142028898370447\
24432938985684846803447446995825361774431397245153523683318131091273805266471\
04779347694028020571022383194000291823733114438389578218234434682234869018436\
57118509383547288312378352210941815415604477245616491229036788138400961530733\
62971845880609979477007616269942435523027698304387377987747322995542973821810\
55900911325942253372255385486846359708293304166414480047221426278014819767408\
71645674235083848786545082086016518904320632148292542985668011691616607577086\
92122197787841972163791118106860196774372496409638024415372928827295666898987\
33071981515461436026144821358874982332892059275473885067633746632259333164039\
27483388888749289651484637285234729159695736812805703024429487910247777352939\
69817389648396055910107918392163308334114817212154831399393628575873270595338\
10842620585196989727587861895605701816`970.762463795531*I, 
  Q7 -> -643149.3820636908262061710012444535600758611765482527884243363590434\
59215792538569648540492773893783757526999582681178331144723150352291345085457\
75093546679312611592016402539993056953983677903885398282601985527800759148715\
97270975852919161271620924163230225842353303382937878044577850137539401877092\
36325657324942028959624728487277050215462481001808660715795010392707608060838\
59493279557756392664470143554750459516489110890064574380191371983788194935341\
59801767025773741494950915327320495124746487425642288402600341035581446600056\
43153557245440156542871829431408843822828467751513885356673317703203886156496\
13057168929248765361198461196167026291555063315933275651321970327102828711571\
97960518278905741762353394587620830390799542622977549965359418739237985873816\
18840402520862717276419751777803198429245412895512222002869581534973285403792\
24812084030658713989912997275276401279816550433564980067823315990799402954500\
6008347726424130209881630296862156163158368292155135737618856221724558602`970\
.762463795531 + 839991.332839216619059751200822220953992837415876404579344272\
18937254589720922035451173669781552093093896282470120636840256458188771565109\
05202220334768864533573384621148295338121694995209027229252333068803776628785\
06203109754168040831409886389506840754891714719547840359903529005518710850961\
43587130195500854706678849934788189879455501973117198810910381649864538666626\
31108633459716901845573726646528997571323385093621279648703361069953507849742\
87804164594287375728210765721521126793121341566555802308385959341662189084413\
23502432726345846631899695471890787372952586049271812617384330971619033636429\
43704775461696369018069452247615086602240157190567211895274598192327305067216\
84663799348942370103273203199301349372997398865138080687881086155555443243928\
22253450838423913873356023081549850693218442245481498540953970767195104972820\
78190558607042953693240317299792284497039164164254323202584135511198102662498\
32012504132431547744412455909389506731915366135820641445459247651587778844765\
5639`970.762463795531*I, Q8 -> 1846.75622132406628324195879389730701089454473\
90654118159890523473600441806545242945402515785415890904372871960428836396763\
65004746294931349264338727718608811615491194041848221801852272375478688661639\
68494258438204775047713774518827527973864122885505952065779604763804808985190\
63363557993160297269050489753432002969910253670187049218585170320517492966277\
27070255391975383549359875690124064969273520277207039958068948694544269978022\
33005599116902555055074565772648967103173234526046731899477173278938516376175\
86330087875207271835584152246416458229785119763452879296272700089841848658971\
60030026071699652802899548804132638635565106418071464042327483868579609681955\
95374327906982653724781062918521161264524911311427300061588828332237800164064\
68689982811677208365365744639785159625265212535137814561441831887504768300696\
75073569899500104205008631761258143745028237003469555637761192215051582041171\
11515613410676403249398648352636675900594121266712526169596362437817597109054\
33710040705136099`970.762463795531 - 5.27921346001093473230733626694345468623\
45050236984211028842912284223450342612979993842940189624302823287105901566139\
89591191370116291903372710201103254935959017252758666739104619064768050415475\
67790833700759463038912440571310156778651400897915830829223819781164323491243\
93423297728972112315983791096697041669271895533405327434390921145024070591855\
36379945451923594505725408255264521127348591757277742048497677653239534564655\
23853239472752366203869947853841297325759949241385331528679657154277669671170\
28263676321968292300472199630960757141820884384951124586681940817612596225685\
57275985934120160131304699344829792288335270632711912633047031822610450624096\
35306361814576026568921561153403517297034511989980844801582586358908479622987\
31233818779584100598966194480883560061106964384580879678042617522427721832257\
37732185848599826964014508354350126871058637770302567845959310547100698675312\
05740490991223330539015976512191033132990254917084985199713460764979100119475\
51759663966313135755`968.5333363530316*I, 
  Q9 -> 23812.826375640218713149783161055756826560716473872863398785178294084\
72191242298801082049781619252941256189683311876166998282693072618648770189012\
08952824738196525192481460301070161555646313181013490068619114955586758869974\
35393120058997367382956946704342182826136644301842485242219314172870839687299\
78249404411255209102957768440734861102530779656708643666784739222482766117588\
07997049038987949010709087536791233503580288330873968808029000866586564835708\
74304211237065904916639143052946544799527407044603471377869129606504297033471\
21945810416821391766896166889855231503010257083451263506158725842206879468087\
21179965580861033425873862368657720405512399603921251658268775579745528235315\
20619878009221461887729419401095838740901402540171972621958602548730758934816\
01424476213358843491267416580421061333480731932862043199933030184786051138674\
69453122274461542557337643454293230310870067999911907702298284417240752383698\
482644176478007415695908911650092057774587392446759642116683406917291818`969.\
9731953280154 - 285443.629231954597930245880066231765570003446357758910550468\
89667843319638311459920003397291266818935643382817017202057940253996730203428\
57381140786766048818364856286988779776328269662416366823936220761196225346440\
77512993412840956815843536826376281337813616317892811483788636526246977445137\
63383851403839745985033445620883527457570533971899871425559878983056860377008\
26678550338544610849835219672742955951142317235558444142018962809926974987186\
12583670924807468544753096119877388683052694423886132130806143247064836176604\
71856292805146377289184346646957455863186899830913594234869290206894003854708\
98738629176946473881115489690951924036871107246582781545708943091312315971027\
55727404060737454443327072110106290760086076426001880651129776278400657917119\
72024312569714942099528695264963233391951285065662344829327473305551557579249\
20411804274370215997158236903736795863767670249314289860988080006305308130014\
92357399948844675496785952570494051627679889286777197449203092857484665843727\
4932`970.762463795531*I}, {Q0 -> 35.`998.8860566476931, 
  Q1 -> 84.`998.8860566476931, Q2 -> 14.`998.8860566476931, 
  Q3 -> -31.88537020597384830487992320571719381538358168965351447785241884914\
89659400800114433173068015555325614349658323587614650435227705199468913462251\
90653268521057193321470168135406538609869815682057757962917240706844886387400\
85728993841537021131053021812304225266077184114160831915851014524728032134402\
31424932038517736463723359073462795804127115525477677270948626884872425363041\
90236518413760622178485133827555962386622083376310391576355029447818167311875\
82357678818498891726758228385251700588448728784888298818900491869539930952678\
90410226881802736208540652910297857607211614723943594829157224735473622956869\
06473121869901126584454282235788289569227169830792267822963138237083117994332\
81057665205767488254993459449259439569964936254104991741042859364840732838871\
82810508696301188015740879834532037240208100204085184853033651903229919289353\
40476772971447457682702084636182916421499773957345739885574157988182828110238\
0004444592518548718251331698747736451733474576485588323347769420644654`970.66\
7831514388 + 418.812433024587203997848741861394804513370811506516993432538030\
40333240211968994456505111290036707348989521325533415300308755405459997551447\
11262695471166751969023353126604542350347866906694887823426141891926455792461\
26769334688525622430004335458619206397028929970693984663441307408089674151507\
05550408265800419491134824659152186380606569181972794709121191256534422637827\
74777616257197055417226097703417550151368415801626231346241579153763733657189\
66678430181765045388146181038520595181941080261894893511426090089296384642974\
19114486908579735888298290125564515625024728058549519781287726663461676434528\
38047360491660662926773029996146523306412030481286322872767451409634116266563\
57202819407667889725415701813961201878873998287163704060293761545215911539750\
17782203011389667758451670689535814234437674631122621878182238014711276709157\
77307661629502389843234479527752022907863169554792875673116716978199622992702\
897559241481900430324068635562880952740516709070679846647613318571597413644`9\
71.3660980108242*I, Q4 -> 635.44192645303620850690102658632338941031057390450\
69623947366182395547906321315276057801814432997065483695293331476055275480581\
96792485018045614427664116126360865219493145599792602286885749361734434099422\
30437675010695059160733615310573352293355780223638803406121619354424965002273\
15102261253310514673644299164101027299755339788156896216057515996111862300700\
63070020201669880339311379226246415290441464262466193609841495470920433345373\
86351358275117637928419281246350642966278040465137394179732111711108474690942\
97472669947693206325960474490996531816179435660992863642008068561777538835558\
21402027732470550835926028119310534356908772297735865862108167191674076841539\
56820056557046143036539657109484351279881332142787979217540538376335425790660\
30084551016596374383828682223487227347663776508286257607089327746068055416059\
46301630181518217394985855911794905908144665088077463505612022186066522628235\
26598180405704737179993441746023833148555917661006660058826317028248043561335\
03247047819`971.3543468051797 - 278.62866702484980113616767378778100823364805\
18670579337002894251686372427611344508329873455253466800791102148264288380936\
00457732409092724717239744793824995114461628430688773555112884583541956776492\
38596465713515133859222117632133411648339996467607392837404975070552669620540\
51988818058455998673358250311530611392635369393625867321140685731680232907201\
61291775445421387029444609456560059508450027106443279157156357156257115886538\
97042372880572097512578684131826745493494261769162709594534323983749939110375\
39939927897159663281623753259982673830650916439559056818458248930579154264719\
79520734763429554313442265719037966324659335235405636758508961991157884043077\
92112116430329851968967448047989644235960102286623229507302635489764902619435\
19030277878686035741838704216546954969139223558476381697798276807007668624081\
82767355094762593154660133249530566931393487746741597310588793355286453671194\
22291911171296595148028928131771206838890564728593524067699035847295534165269\
65888986187222629`971.3660980108242*I, 
  Q5 -> -1604.107647525524197506983847406786190085355155947087234773390028338\
68553921336535171821093814774309705382795833695803704489337239343658723460474\
20661843437961948389461821409190346417368995113491235068992074903227491105690\
39899137282352300840735105381254071463145496642108100924898890905953096132718\
75003980933207714143377568517187524236201495016442062845315607121075844051653\
85405180251484243053629470710720496165922623291259017310545213629313148389546\
27681511536424460735826279707302483010142497496094513747795724759584221333477\
80894357853780962843411625686594967307107866423747948531643404666953830513786\
10446441299175529264139707337150237503748309011414972383792634579156640447011\
44459927848436314109267185684040249585469934642806463108284166508785668917758\
21542200472289824243932113543400479358979676549183763678939075632225685791554\
56366491484313833851449535071014718791327234108114358194721247560200238020121\
133795933909282453342363953635770251110605057083334909282543636727089005`971.\
3660980108242 - 1374.72868338663682936472788116232641181931658589666555226017\
46119680606060903812564475716741150171908109437761470517585038538730352295048\
48680681088843216096964920143471297677919766755820569643335399831403940901822\
23077611604528024596465412689024982349060871061166682980611291250889477818210\
73366563540661006539278683890296559864869089639342472592658400582601072723250\
97705114129310199235665862128649348045294829956389828443173337071986256520071\
12072393917519540123642549800751953759400035823781671279213582885830735955253\
72456335678023873037043333826582911510960914322872647406772410683003673281333\
75066869495530220009134994658641235423084618233000465685499955908300407742301\
17859758046247723444565320140877155995271008223690147989400141816067063742005\
48286840647208653201445133458942850202444308928117469426144419528744213625879\
28449090252372451053184856077871927992757309092922076189137051352299158341982\
04384636346452034655437859995537267894372429439141026508259081210142975295183\
66`971.2675017491825*I, Q6 -> -10.8272829195984581765385342737895428862863779\
92487504189191631989461381838474942806438499863168886345484690754845161750707\
34096544208717185379564920744553191750397894898217195528314177111972905415828\
58427073857142782769018255124432503281444450538690261537355760927142276814341\
59915618693236741357165875307793326348402141465334755138153880410494110032367\
05401984629479508272358491990254655016285433288773390517700756361408333936451\
38856293201852036656548781797855343409485546535720503135237976791955481844827\
85050398329708965786480482368475720509649847806306117885830362032523978717662\
74593227505247128467286608744396564874797379715202954511294421327181759770193\
99059102374489055038133344246516877503802532879668053191262381784476015837685\
43907824015936149508277490827309845750583799418006493862690730564477130732056\
95361292618344630232385535882732115294110349996485752679439435712297886573222\
55471319820913426442919719379289665826389768298778503164309596207640145433190\
438065496422248`971.0901872709586 - 61.65606889159397669646737848019775625905\
54394657182264534735257785137240859976590563375568042836685978644844988922416\
91344121541654897678240332871569314359565641218678808086385211586561473933676\
68278241459621296361183627153567947677322390687548952432857284182536186435649\
77212408564810324249745481453663001507980184617182435236853493466525023919451\
65521745539229816694754102262820536530065175941450930430412830390285675220373\
85481463213596058905947233681401880286193883560270038174040889929311280983113\
27540369850884009093362858358947019098593638625370354929099771524312811381953\
71176700292146052587605302348485341447383509622188650216034399012529491817710\
89613490100939113275505362980379878769135610941255947350854401828907241787321\
91566444167506859999721408344626224791970058498389301207563078673156556192368\
30093033935657798937068852714713728743840125207141127478297971558734879180308\
43839380299530322358441782837676422543684008670163209296010138152531490165312\
53354508464049168435`971.3660980108242*I, 
  Q7 -> -531.2627306066236393592734134056739712588394141342295648419491873977\
10522328466441567460401466321310062652639115437298186547357551022797027614897\
86903552040202956327890719536519701450621036738239415523815394180642543589448\
31044690139132109237290394378824367158626120831522154660826768669737028445389\
62929481717205706466914996841034309835058687048600905640112785031044968880251\
69917735116839736622588339964585104173589694323906969475280812460742711986058\
05267999864155738842131774226826060685758199242208037628739923308051339049336\
97250866485662454337949508526353737525602151644649674066455797497863463518160\
75548637085011352756425817036047765536411720284312284074751204469660311158603\
17767451084199106287842771719975687273466178074156560651396498944307373680322\
37401782595923031521963493559822458097552872547511387219817196886507818531332\
24668433909513801575065415194361832342286199133505305985240581347088517362165\
04436410139278297688785758627898511896401758890012564105023538971295915`971.3\
660980108242 + 101.2796909238020126145120914183230300685938709358671396003820\
24362861656378539163836534663700722900086773994311244435188996270958767546089\
31580900586972421782342220992239836959141904295560754252481746577192522048912\
97820553287128514483919827188978268300306893523659352803448962311580613270305\
75264127727223520156699191986307823000159467653472653869956377853062917199379\
83112619030717236165164444882537929624190258023254417703165282303604048683703\
35883248230758223941060717515406831690269156109802295161886046704496578268922\
52588931402432719791139154335833777317785040401991488755681388333814999429806\
63754829771919025770751975800881871188655891992860117378168582669370310303288\
62073747784409202463272155148936325334294195933973082252948277548615971702196\
24603705874935743589349080921527542578753686319166165892798316189469629250214\
88751762691971294509258882564846607480321908906093982144016176058440868869685\
64014150824119364124846819822463295562502670365569891439866834265524527706472`\
971.1237056717905*I, Q8 -> 1070.536826712297330098937384196156349789296261892\
28182795297897161657108253035276374552602770865420841258873181133017676408588\
71119529490826010724072952693461441621183572635307367439105204657098272396734\
68141872388705294281857556495588283642499469952214609374580531933128085414825\
90590102003114005617065771735301110119793378343045363078145009317970929726729\
98631188322780498083350605970080118355534485624694649010340335932030570832178\
45178847481191975438067877260321220652845905528866674933883809905046078820736\
20822453047256062633056156462856284020642929888688804947357689476328994704886\
87312963595594757741987486964164521391570865513440606019745766924025975123124\
17181075209308106421496136454150729124173263978407721672540560184222232838748\
33039826607171907023259890626929997216419285963485151230898340225969540904216\
09056474254044893539888753865599219806000257389666790537111093395773604148039\
72135851605170323734626625812550706671819114505188378590515988735693049371976\
4077541697014`971.3660980108242 + 1972.33438616353471140681117099733989922546\
57286050613865598052996657026797883314644689030059324883275015864985506577685\
69859019954694999082239595300488289254375911701429976037773462886595924234278\
19010265834633962636429354769574752301333043765235626148552262492694441297335\
72058792365657486715705249549515546125296125908736161919633588118010983233584\
63324109120202089648941653279473617749519326010972786748982586394782762118995\
58203953442056893653204277637201544657646563412963119451709007796220609246473\
43581362753788562059814154015441349654271386187205432023408874072041579551962\
10825243340013503673173860681741893410578774004582448963699513342138613717355\
36877135173804231675627614153074664274153599059718397323578088319872446628716\
67544510040952521625174623366898785352075533661662000621970838016502792380045\
59562036184407709274376209306478572500514338882229434101869223669473018979957\
12789778032425801541276396523990226335183275698010648855316926359975509950002\
97398047239648372997`971.3407945313332*I, 
  Q9 -> -72.24304461320325997693190660868911434478560433829362054066095736160\
87126224699181230963595349945115574845888498979986713127725826102066799747815\
29265729489353264106381080615150254231261506167500557932586647652119259181771\
97130935541147462421400776471198112608228050703138058146105654925394824365857\
78192629554223611750644528527422847612167183699118746555744097076819432544493\
07253092243094869347396662936050156214619322474247361978539234796008971069012\
93477647815973453065909331016908405955720777744603048999358873463019550293066\
65271282060511303231128428369867325548314850505218302775972407378473156227690\
33420554866095434274530688246764393481374115716574261643085991744264185950800\
34205012538279469055970519460798116941516773496528777037993227879143201282166\
66461784885522535066679843978558288762492216419456678499617765417913324101878\
56501266455090081050817575068720516169189377452685512808236581810856411831365\
7613364832656376369401819781657485167192629835429289097891654331119956`970.18\
87204693096 + 3274.6968935374935097509072801591549764400336279827769360816026\
60828653796498506702096986739267974052613042644175070729432930882427380461913\
55178805660316302662352011592718782912428029163597266542161672873565251838457\
77596233478137720409395378388862602247225573442637203755156244675801084442027\
60848222691652845570718659317768181644008942980829070060140289024299328402292\
94420882978582128260147165167730470993252819918804691965465350864902872629466\
48206272609965128452001135391165062646229945584081553274235186230687647268597\
75648911430162642971474680778901813940370941346790282776372298399009133672724\
77680348995040267105706071818159261656595983575705843759135710763872750258569\
88765879600522209920287463549397480089372179427947033156154795800949439918712\
61726904459666193635949044473095779344092566387162181895741705564795698059251\
88980489640929520025839912362805698127687264831068826768829386869446915604322\
11391795554275184424911056701497647312350343869726942698861843845006692940835`\
971.3660980108242*I}, {Q0 -> 15.`998.8860566476931, 
  Q1 -> 7.`998.8860566476931, Q2 -> 13.`998.8860566476931, 
  Q3 -> -43.65819784364682935949531657246425105126154562250165625946097422947\
47733868834578022007421125641228378026350143264232910210388552478177619576269\
37086578602949584748908519507538089205876906018900690614676984012043066984755\
51742295313973802231844591715075108190558514293841867814182858928576915826581\
56608139069458753216064625133133936092507408141765780750926462342500335653761\
97390630250437892594108681902790627804254599372379529492023459852150406124428\
74440247063309981277681705264492700972686011601840663054271467578006069773216\
13172042416354329442924708268254490171943194241040615951741391496857231785185\
17910042513664142616682566849240094908369099626281299174234740755652855599302\
90602717253435951881915082037878206612483804905341523509250902392116856019400\
15993550152322578849176240420763358110606866397461754752822613159647277496294\
18796390846412432703609705803600187578428705530476838814614226582924732370069\
1988188545555977068224788311317747899865823924892549175586225223099058`973.93\
51377213222 + 24.315803681503885335129218362513710559535305564549829951732234\
67300571588454974096496981738885641779303199881097348948012752554198353161695\
15427546353417754279872980172955150277946288387616549460676324634533497132791\
42072763841412352401608611731180104099390186221509622189400254600849952296148\
53102813650125512198621331267969715262185145412513211060375560912070905913624\
75037210776358180072984285252477832496491441589564196944490172321961859755431\
45039626322130475023987943935608799210301776498631190791304262049275925604128\
59877634716320747135710023725153173137462039739112169938086290738252447503711\
95638861204445879748063074176500664529660462494055693307029922581753096688338\
50411036781908372396595039890423752418838919731234252011938436977312281054265\
11722498817346211225712551788632569820542243890074850613650152655522470026952\
70932474745945812632948692385840612567001894013908950279860678648737549876716\
0209454573021698749066928646679432714223779641219858009961606105435535483`973\
.9462425337839*I, Q4 -> -6.49141707790436375942661726718858154878337750712060\
85298076020397930773246983263123766967326351111091259170731698435587636386184\
85941195495425882123111662067663497877865697902869225083354531310886629452488\
18582306933034181225809459663093842102034244381394130409823490676305936464569\
70091484898352096805477477365152661822330869718621651317770890786950371119670\
97835416694156526805128765830364604867633873314251816992231595168685971889676\
94426689719291022199066684486230668401644200115833042812593634036742300037620\
07138034391233838877263225410994100202873920941502490571222423676909223616792\
93857696873796407088548444392181110191781161817172515889830792590702020696508\
60606431696201645103652837148384869415308481427086351013250547930231077002474\
70685703757585100685480988365689384307840440197293305292956107011627206227813\
22485930525926658164320894981563300515992401853495768743805634595130449728701\
57274115396315500156377813594115854905648291736353393814734547818912972570788\
87167355`973.0161393053129 + 126.38906237147196222015475247081872093570259356\
81769278468568822377711279257633813772178990388642572205418785032771562604120\
85482100086802407985346549287579114109614724462214651109418714312338988656873\
03060965697232343710291058175713674351522487788133327426594599105553772103423\
69803648688906283986718313049480133244277716889935256077954977548963488510068\
60580515427300219048844239142881381262969501505077964109451294651045188113228\
82389013052100552266259733332365838435941977410479809567437110428678406674968\
83848757520769854752562808944633594629046707218197874923927099298888188835059\
28182348392268355975057541206516438371484773962225950418241941498652947536561\
52139042076417580165754386432569604886714813278508460537294236612402672549752\
24965066468019201707564151648696055074113601213030922388715781724422454411022\
03959388635017862605411325692606115761498700699084596603840754070089577059437\
42464703377709190145276264574147831671348653188404126628167936673426015421202\
96876528600319`973.9462425337839*I, 
  Q5 -> -34.98121892428827299135370051425945916020070910761125526329095742280\
68514187372069324630490969642337681476731668634280399349660156411119820942099\
69170100163047079614009060412645626482142245727732076792582403042208453267031\
33402815982742370985235210893144887385782578689461710641122325512068850805238\
53686453390397443077049844403281422820889966676841503732875275819460863616120\
13483406299787880439596461954834453928318564858675163650002113168041374858230\
80825512997274176080956606516866607251145437004607298487111306703727329970992\
98344902897611583966829949959111747144820384698664283365381995989073911798117\
31338256925108150555731514603724716012675076547689767273584398939572582994936\
39099261704458750671376766585093587038770093532708225317895846408990864108683\
19591998226787146764309372987286259638521869164120358642098225735125288161916\
08251277298351293178241589268456058869086681740848438025421208904484063526331\
425239038390555826567821704149421342694409844606202322053033130174963`973.946\
2425337839 + 4.05114862161572288638837187128988884782352067982989706984270408\
86033540294138231980127392131115372762772916398492078960289654515138414040182\
35040768433589441142623155127609078107836730979572510998587161250696067734518\
42020302507361491490854779916840866354395961170779965414164213426416108173001\
62935545178508671922034784755399633739012696767385243865593995660309472670160\
26168721004467269325848867423682436348423821907865408130590647485571883289157\
43112814334056813631923431224910421412156186243354086515530434750387886798395\
22713490208911064731270178695862210519714950100077092072692774782502020485944\
36678483955633079221435883357216414974797995541244063859008198783355848239739\
06883365676114683422746484111875552092600797560296152390415319243862624384800\
05508334613069356751894175744802776562985246602319911267166262292098784720991\
88388918839470202165039491749671871350197531322916275817744394412668303227346\
8795566438138980972867959960853176366543817228126417875116071147930208003`973\
.3883702290478*I, Q6 -> 25.17993017376143994225301571556330510153794325857253\
90300852032298433061230530106134865032332968883214391803204934541006400943159\
00944954885843076088007846068284864346462918224792234524880224176670604005224\
18750195478557221068823965624710545240514806804386431890085532866728552017737\
84849362691686130148342929872424879793187287438464501820097128479112154970781\
61218398699123998365641069016706158539263586793162486374091183746490393364936\
75265665905007290512201330395105207649744026406273445311470281248879204953946\
37305544463948708530232915037511808535570181790454384049438226602642537855158\
53347359098233026774960197358373514418561302323009081612233128967104963966520\
19874319721063410691547238789561153340529913019865242508249964465020159477179\
95402205571544793924004310016559385277480185711581802060231725953613264185125\
48756870396733842784456706967579342931532481226897613855541272367913431449922\
31949649259735515447489161015563493166053341153311886877694403144001668306779\
55315531`973.9226081238771 + 54.784163366763760376064897683328889248249942862\
16994351307403645706940978886187624571817194700937050176783615337479791364665\
35699385956731769804691560525727739603084576830619532357989242448036251882801\
06926939723122999795242670609218942996001158380793975406539672189107139604378\
74414983849340406043724126938756389279823835841045077503424317677369055758530\
54266238450302934144052639179367559932809533854774692820731985722873823273250\
96952886964937532947756995043992160451652619664141830405240109205786669647496\
61346011834899167641001906075585368743723695385527634340729357708356432622566\
94081111991317255621752854206860044394289045700102552261281286065922603397996\
97448460187999005046791412064437492062267643904182622834820403866808294642606\
28137403758237811338709315333277640335131532375707383228117054370075750388568\
20219423267051657649774067903066071216796302656625125019000106802220337835057\
71083542479633351315638706743471641756093971595045392102000616976317026940043\
4932427316294`973.9462425337839*I, Q7 -> 45.763568869822092310127106508278764\
91003708445187948979894631197550183384434644792897017753710897994795686142249\
73651417532785141989698217667263419226815467376107030758598145337847835624776\
92015329563152239963849332751096804176034511313574016576337551504710525786466\
43468141699722513916240207289304852675767441357722461437291724498510297374916\
74681424960926471875210562550966674432605530867367468324153193586182323533033\
77965182851617489732964959545289853762229648185421185896893575318869386824342\
98256701997060734574115181176334467294001702742207188694353223908733127956390\
17566374889484464870669248678716971178502431760815103617653164981979469353306\
73369099800717830801003444831926153970928503419954256234887895333448392702816\
20444663954618808941932214022332930034067571247157361680962044259800014432525\
60029363503175522839742505828310257049100236241975641649586252341808686935827\
38576361146710059633397608464289698624194743648360114455139706505933428655630\
5631404784658164485347833`973.6598180302324 - 130.446074198805468158702356807\
30476688043203909943765442543208130426253367603398528572674440745485091177506\
58453983063696033331480157851704557875786079799909976574624935604483565573826\
24238462897422754390532540617400352093042283602478783060407210537120879279907\
17553789439216751801439869087492324359828081305538290180958033765831007836225\
22479724937406535144269409101449203010811183352706993349849479421313198274060\
71896077996004664283960255077640652481209538469437634968882147473823093883092\
47485369707859433209740249239141503123582775447889503424429632184203051000731\
39661146562328720707278442812440584311322444130354363488694638247329727425737\
99568444852426148542046599805336769031420376539150244135459526547347239632765\
72794148188070369356813822033614392469280016967608058940102485117149001781881\
91333726438976845972576297375275305348295682432847883194539836959053633392498\
25219144352655313812814392963905439940179130611159584523615569173344712602882\
7911266494023917607937008474888`973.9462425337839*I, 
  Q8 -> 55.909830094803381576702114319191568119603158017408226389797982618109\
86902115509791089424197288597454809784612942466261221713892658460605862964027\
59898839332256576311333510685372827657453026919274045628888827805592850011540\
76178432054128148995566222418541032018892649139380668537317950282091058354000\
96363026995524752763046329805993220184613995975968742385115625903652984437182\
65116407397414914356295652012887033045528640334626285518004088065106725356596\
60375513386610329603622474075792504686807880713920972064767672656442440101107\
25098872623495825444318136480447264459306014789813994068620832887377530823807\
11124742692342676682321275586415898267016367081741844499313289003350401256161\
14715715826994135246899069968491695393577848655985362011889980606152231022571\
06647639091874533881971156846190217691101665741821547377316446017965994730930\
49806619849795329506834193190573504958069972811485926320480295204788980946262\
219753683510895806824794902538830969563408664704665675968933585312212`973.852\
4697602033 - 61.5177763963203039320467528563775878564579851837418425430177202\
52211146995937115115955013035388461622355445681980148390787962844983753284981\
86300711604620569608375179530399969247541001652630537103113738257330033486927\
68052303137191888127581270267502253997848748034752191161215613700295737480001\
64950655137486213250279799953603774923724394185322303582111180277284539335696\
12770599486448655063950025312877011774571580188058223112205432774518565727975\
75073540484171351029328150501439584711475319009163104509039928427351223983206\
32934237840297932880821806107239407709731872118626129713264066351630247304878\
51004911993112363728063683063879095290288203067976966146121314043671069186488\
58965945236097284417645231842624500567478383871038832740021641780635367985467\
44641312175310214151274578423579746274330910930657715019113459792521572343483\
51435060126384213689442031075177836038593664966736898972234271423374781060994\
91578520566867770853730487705937992450150337931144378695136391734041129273`97\
3.9462425337839*I, Q9 -> -2.2094922196857833021278618551282759842126639538281\
59328659276198782512087994719904124652979981363964911574711239086459621103374\
86706224389378729335701539580335854695640531126843058425156581177871375738871\
72759171098355222616673454940544949449993369390093294189357127940528538006543\
51119900258706133386052807299279149100833391543942025989662503592476706082279\
72093710593918977816710353216729111666807661586159372654760417569098681009529\
19052622911866341385761083865240820722017945866766695977944857204562094912646\
35599113552706548210068364296644897633734188267700486849545875505671888984926\
90999664349513149807657083458134376924404059296668096434748906811636662081791\
46519603708607478777389852147833764878516484764895093200320404411229964537981\
30727957512248629967153330562378245317493816968870874219617063988440786754015\
35406710109741658776905062747671030834418277971750197460417257839609294422646\
77063930645002530693565584619182324845475499136317109092846792923266746672157\
994752768`972.9726635713128 + 48.02192956335471665006494493852741569149517917\
66603759518859756367533489268273963407165285293899055459351241564700909521154\
83060889169545174792881656277851727081107532739747285425038599770030012725515\
90351552934990850053342111291475898389191651236795442199425469652721179480034\
20467177779131093875798067219616530952669151977167046018010431208489456567404\
37504874620992931244149018321300242641178667061314890734945856576191184640452\
76581586667852393610476363321025503785463909723643606412707863066862374332533\
62546796971982606151277830832281044196290035690724523245092855098457187920344\
83881423145340033990388119099715923162775707617066628240884949080216262066451\
21621839700631203531047442763495376691020134066418698768734400560849485962002\
58701074156839418596937891804664862674709065702362817309184562359363466424277\
44930166160130114419145760963138878284134887640281587573027027619688568541299\
21170921299432623711488357505979798742026711424622467637261077148762521527674\
23792534475069`973.9462425337839*I}, {Q0 -> 42.`998.8860566476931, 
  Q1 -> 42.`998.8860566476931, Q2 -> 46.`998.8860566476931, 
  Q3 -> -178.6149530080510156970583151930834661837672668232672935300713211367\
64149497034974280132098751550697712540318243917365432204481827319786580257207\
67566983560546819868023780527519028238647337486226085285507767136984603996548\
75444074091874091062729954953076335217416030679530618765800981373363633526568\
92217411543772049422350331438297950535353939946750080984415387099435698165687\
56706562387431921891338181705353857713591604545979782101008774558438126501723\
98446370732839569862192471196505524955581259067443880411162772464019653765692\
25883789795688817443923191669165807849119780746233325883849887939854581769948\
76679609798475065166999546312644219089764117327671096031182050244997680360071\
86614867907506171014717220440839162113310580326673157446419425522165082506186\
06000215459961229931180950992278106486020733508277295819819093577178575671551\
65888226611081170291951399786999276640625737276911294626796733523368145073542\
00968616102057112014693229877297707548428109076748786673002999640014497`973.3\
154625461624 + 75.50558293814911104542435123925745775815194773887200998289657\
20950715677729574171942528885646180574313554867640781638072058767353389762393\
43466233063275061754221335515379048288669952687050828433853251642554929923620\
49292337012940376372922773503859562879795465379052661550966507544430344119674\
94646445243827947017362138664975691847854001525648541248902396973932727943491\
82924737374393845146497502513237236195505262243529188125008416436833542975315\
50982037767815116523101071880047766081414766438182082404803951019546405583763\
58024261144990584924323099060718372826699176275624313297598988854193677882738\
41465924623567191766539588228199699703737561523364044929162256837794745079607\
68140509278264504084021426216087924611685072374042899200856049884093562903988\
86626805976063119884122837047371015975986700188776997467064708876498367768773\
72827210644330380885822342751734461204761209934899416429535007439685364403478\
1961896361909663966410707421546780758706221238362830023482566647328773657458`\
973.3238471596943*I, Q4 -> -95.6594343583128436450459958037904866670004241671\
93507366701621430865760247691766741724891792215977141679829968163665470012075\
30062694990002658933148837906686585394734763544515497647949945104747590962051\
57919634253680219897275776227487708514859407600928629433086832842190424612294\
49652732242637019999777874293338300457420261157083611864229527336754483556320\
12978017599847206814928306410471757671927431801891917752519311528271597467132\
98853922597732368298069616211688105257645268337992597520534866997991816217762\
43254328685234329111320221209670856437980538991791926080631620869061635602453\
40558936526049297142743790773982496665430744214425224035406907026649886192625\
65782159072349762321326285510823504569615970721607425134615906970002356604816\
55054489528073853980019484401261532675548123903610244667931180737585060386034\
83111653508775083533440863271439457454270000898777221177454510869644905372918\
26137591585845622955532395069895188310449703205640181465646163041811943452522\
098191553173`973.2658437774094 + 264.4027300337440463796797596826797732101787\
74245966407060188989208413010659447036246086510490274756191369779929878562304\
13316826490748309353477880049305516460526301690293921853704970626390025915222\
12801812992401557128664106103829804552406518078436262010274779818360714098378\
08418662229018123083605809158653693165304545765102053120149022989095586092005\
07992152866827284276280447128780709011311499414697946603575452983935596682359\
48389279908002096832234772427334074029381283516071564952829982891323110633509\
86993066372943911259393454932254278834555120392637615215278862287144115612703\
37990202932256177542323676080687945301552057698932757644975972201471147730593\
60636853526792910373627946706950672097538245747782068045249182023587678355807\
62188426369234648357247196075889697296323030819566854342929563564045794010353\
58880575023448024070180231685116093616388189777516553722730116916225390754665\
86171259774350881504209173427280121692639932596232671238712198645911541782049\
097267085897751461`973.3238471596943*I, 
  Q5 -> -202.4276127069401347492647535282609406373807230294609115665471717305\
07673751605764127243333399051807718726918961720698205060186809351666205240469\
98185324037466105624887698148085072152587289528535323716580023476019699782446\
47134556253741156070889444582054635872277245293066305417950793691119930996772\
33863624839882272833183315572121136358125798976768794076544300736529071311349\
55243782500192421974815063849966839192087683417653751519741125451224234516386\
75035404779359713919978283799526694342080061007801615636443703137625323324578\
53956804520160158295594701551235126979361951634778076735973858825206239392570\
86589040337818489588256031377908093292859153334931782332541214080022815993278\
35271713968385543970765690276957549143241627458509781950764586019789861697909\
32044530403739220261796073328342477798239791578015673076885484014360859669254\
25950171471338325004547485696625028342957649260022532881789956766738884985849\
69252293827269763082554797051746706497941055156593822036911337309266587`973.3\
238471596943 + 1.160780092222051535863883801359694900973366015042379344559723\
51854346774584354565268965258572016837476702009436179924264098667555372454519\
32942867406032511912612394357691670544137112730548171558624703632186144737180\
18239506910219765899809824748511593956209989339232863057825126640448022999730\
38622943487298944251311692698444937831001404050579329807694309816180837250312\
16165577645306481967458262723258650332206073238176251088049756688263406314785\
36684588517147230100917213510607869332298978916607669530488340877336941728790\
53199928962867845643554026928435302005458132805168311605283187608385607458798\
62291738258951126764878037699465822536498695187733751533275908998656643625848\
97432670389813457707073807393441641748710535921973726665190571838808766213738\
88074890572688662114659329209576685722190445953269751826741750619195990067376\
43948668133824788364495087753444786744766846239896781098893405452168339879360\
933553519513869842194055533883951069882195263613484176122361264335580850833`9\
72.3603558382813*I, Q6 -> 49.136388595525672266559174617101969761817346335160\
43590006381050441160368957757184074590984246184279226336974438406956305098068\
54439920940667073996429048625782202281700526739840176909235450651030717561364\
83518789933980732646301419389084401292079356664371681417316807462132815397134\
10492837048666665179821133754940126187474466999633999473371052223200397281776\
20708926266145943676307973396882420727806987941463496852288712576985316199955\
11657237586436866463742282240485067992068449531977645323157366183817576279288\
84010559074506390449120401613762968169067161536636013644512173551259141852242\
92977325433581744718540713714620516346780838892670875010832709905525681518245\
60618755783645772487628057446189570259172034703585648548026639682220953611825\
82017002722906300912423992100570025631657294432940450379862443611208711676917\
61550960443800707257465388913026799728409108888972878621528780268457813460008\
02104558920205785855044104321667502161523100008256125455487541756670150693491\
2346746233`973.3238471596943 + 147.307119151981750514445660889643780696496126\
81890136553611509550830599078842636333697923779039133471676216757172833367431\
45879903992872120697739966776422675487356528015801093460363061966746205350156\
76208172363636841139030945179165322310104744010941590298259819680557064683552\
90773508173740278675807102608580249400258236662694259083192978155162140818105\
85356010831962831831890937864007137170484844198827988308252628804613137672307\
15096542620128786235217333039181654461591082330787032467034175229347270953172\
92962248750330348139169004259144710412449498254780959701468390508698873242682\
50893357522621030667387051693214895773585091120806226748695411151200934403875\
26448700384539760387650522810756322090278708367437511925102390859543071067075\
61815193994909597433255316973549239413456476289622015032994347090989542827594\
53697838802879917391616071959717061976142795003672567643630409661561520330324\
24267495502870082619450644919274357235378879835900523201401107012719541276745\
2047921225352369`973.3174690126743*I, 
  Q7 -> 152.27247168923552050461239608978116797261463338012725945976877438072\
94343066413899060692846894037616690510893863899754586081199030648691202674447\
53763097367791205917558924692678552895033508056792605861189405688251272073835\
53045178698752886561172886989650292173644371808819197565254520906507493665244\
65173917561262408264521215954073970011160246646188238487279626153645145036119\
71525026493990508539950379024604384409195391621878147259812677756422946452574\
74840859602524382330356085714292096274653344482053528224713067110407422942206\
92147456348709030418394235051027974938741404508569439352831589615018774922276\
27929267115965455975358306623444670406112622267067477908741316501466672904964\
32684969694211749875258422097435577099950190523483432920448141759416667254622\
99805361253006305838504742379313268909408870409910470931783796730064022955141\
80215235372332131821806096588774475964837232385354509685218356626780996359411\
0204214221221878362022087315262907159287849833828782563088133930868368`973.28\
71082523113 - 263.09596432973150858892013266183945354420518447853475096749748\
20054060990818954448239208160897780278297913109156120008779657362540344150605\
61927719091801405350562515824758521157825784717433578833157483326993096008743\
40636575075644122841288104804547767577102308440115103726441839385183824247513\
08613895958764857494550981080745815951082800392280654133213823394120586546491\
33867385119245170260941374357664489719132331184828768693118326242302287570202\
25891443216757167879613956864476943360747321706964347152282050269095031029560\
88550787494138225274251305151652418116121504113687890810098957355998457851148\
59361878065974985386158341330910985063479376846492700080122794488044814388885\
23578296596106968258714711055396567428424287004908804055519162285711556681787\
55403671083332971612523074112932995682682528158846680708124670978706739914579\
80211340638054211859313837509650496123316782250459452451695860455330300622895\
2508694620322573969418514621752043117353389140614640942120789910188163860138`\
973.3238471596943*I, Q8 -> 246.6987026560308751304370322487811216645983897661\
92615965343669081584867097112024086720538116709355899891010131560883440372725\
98601630363998353455225835606558439922446623385112640823407111930617981816949\
97664582250330159148682451590324057255263036016546002290511438305059754033880\
50206427421733404534538397486521951389653747901583144423542611284670915926025\
03852188640310216320435715601364167227170817088111711715451347838980546482637\
71102838248040568683502555226329521431424530642914676513242881193024792929841\
12474711906305725352656360613209410841857966601617151262734042395909290887453\
73065402935189644791160012284308722604598665365942486176276743956232192660506\
05593163178954421751119868284912742515353811077734778089202541814392765717606\
92281904288308601865626373254902052275577727543754564953914638710788550045586\
00666867312725924287155669653395952362675231340344274170984299668928778864097\
97804143590501512298889051426220862698473107897808983255353995432113384892170\
992203819185`973.3220168500015 - 32.80712431194179141683962925338967101400199\
28937059745218776231912144731865340878642493370842958843187186383772563540025\
31285988440517486784583127801681022267728981851476281703291819163189404843240\
32848992458034214061413341013740462289979850610865513154358860418171511324921\
87117778001519668623258650658987596126657891883863177696284789980685259645609\
15190677686601704655073989608925310857777230122312164690740676143156978758714\
19132688150952129396978821358471807344346630271141454780106463044671679867521\
38064844877143433890312606414401604617566061010379740839357442335778404558370\
32209886676959766242855829898238113203244642001629826297263680856942349305989\
15996496708166776102704046394791438871471709404492254912989199209914480548567\
80898861151183023290258581680676153651784275014339094379483964231415840706605\
73403528009481053152982604452905003875273436879497483728972062871423271658489\
02124008460586067795392285742275125354012595651629358277614969265005371642661\
88011724581039603`973.3238471596943*I, 
  Q9 -> -85.54329224081034597528110125693970914873905844734543389485204719962\
32122959453743787754039558443189892433734221928287771611966718593353150503930\
46900157984777472195233827383812616207708463633954639389781537789939591197766\
56027796058743243537740244638351982127819240005847595021022486673562453903852\
19908371391658534247557754409753191635422829541598730767923901658746076339996\
44010571323409580744728020582411649787893774479920725625366591061955380815493\
07371174198873175383913353429452884380167478393316970880556787296877151330182\
08662613792577948128757032359991960646044677972239665246229507959075180897499\
08952225219478934542843985884398746233567748224578227871528660892371020733016\
27751135335838073737936742840093113086081123909929406799581756524136816251940\
00544813262173339653161986869620824350019981695285981356562480180159092570372\
88781366916854374630597318768928298042353374911440748192084571443321065466958\
2353841826816826587404878756246065678548363319052663302173993777704227`973.28\
06949251311 + 174.07960992596107205424939406061380115988652580931212636256096\
45282077924919025507879636550700543286264917724518550573770267168507607920583\
88818923021605151366037967019065880246294583911391958166743875811813757490077\
69841793850449750112296999404207980344119026540722691138771930964723079920302\
79280467864025026298196713193174705429938030933350113123281090208686440459095\
92174039348859845177098606054654476276675547019066788537294114893026547487998\
96413212290212337317704144541115224854830365032156672497775846472395667474869\
83336221209116259491698979221929843473606280735716374450092573556016098183492\
61129209323404919790298726759559237628701206993837041163712505968410863665971\
04057992960060464489677702173272574157995029539822068624383159954512640633520\
05400610162525316833771958794208134487227201916304245028792124165899245606333\
09955572437626159389607160806887135409225258204092371573205842439802299370221\
5906462952702277821440802871613006097735235684385360497186155579793443859634`\
973.3238471596943*I}, {Q0 -> 10.`998.8860566476931, 
  Q1 -> 28.`998.8860566476931, Q2 -> 34.`998.8860566476931, 
  Q3 -> 0.2312676676299248753787509210202339289635278121548246559425803843142\
71807852608873623412488889363555328886800439029566557302097443967860998978665\
31394091276772649002952650390062898440999067131217749857923494672849912632543\
36803299793538678652533830420237938894122150213676085950950688776710465441092\
48121797450684157232062007639663144354181018627615993575200822861795986886419\
26103943010205184383136778332395980731094962562172841830051254824257732924035\
14303654068982468999319816061930769239596116436994118140184295782608791062027\
91155078026779353844099459982250115953717000559534922167191427996448858182846\
19739754967107810804116927358466397819118825762690885809535294063264733317085\
25550610332297031883835963936121107164429205632328227681220472883019162634317\
65374643936798769525942001148945785156822238688848922930871155105968120289882\
62653503947952181240662201887975244798097932446944791924369282369518529002231\
54981816774122419636650932212781298467971205858323016189247402778917434751791\
06479508719`972.6128877574658 - 0.0245909307098931046000280522693307813117014\
80180097424826479528819623997399622787850336593082193346181574534121277998731\
19245452963321952102623539051834799133407098118981642496174661191962581707895\
25952496538492619805746516611218985158264083610877729772074730932439743948910\
60867840959050261178343151796881623801050623250856111429353812426555833306412\
13812870463769822837861996503343640588361626222648160280908359481672414871401\
69201566390140332999041135754693586434876928514297334694966392493836553154783\
70541428704753240911723528147751314711536495804524688446209539981001899839455\
57664230284331096550461106764714143400441779621456397277930918356591370080586\
44080524516165337142481620644871404291720041266216618562076382148956976670024\
80860033749912260726711669828645929318132128086376647665976359264548272806236\
94446251399483151354169301388784758016003247340975654556428654998469292003900\
20780928273442002865750205837523131755016365442308938569666505977783574282985\
64294618753455055499797983574541745`971.9879931916771*I, 
  Q4 -> 0.2467594604903764481446982011222280760526441698057049633206507115000\
49038009808250352367071496506302035397986055231596285390532103329982046398530\
89847077979189552942492672653636729983751040248021726217074610392994118779670\
97393456848332778843394560166321676643463311980511693433953858711915852989788\
73519794632517000250910451969320606048772994464631422990840724872641670558189\
71573510620728043829154944105042361117713358571489491861829170477977039855198\
55161366030528056451557035574006182097987502643388053947000007882310717914539\
44622834869075037937610800584547013481307272292724017630806592914587079147889\
66463654697819408317173540536088188433897687252136084000631834006938155866489\
13020480542004965609675300139572872199367007173703143806437315423207515383925\
50161023343537382467622125070100471099731158528695152028355665562466844970281\
45262030963487458220903907543001039142787116604113084121118626856775068554741\
02274162230574027166114409661084052982425366712669562498784070133651`971.7882\
461688242 - 3.445527911384507225080158212282519053897521462692801872434493155\
80476853162486706468179477848680853281656284440392564362919862502871649863022\
11968578084294011399620193355033847590189572327091473879796763731724591717504\
93781212499993949386733129213143173225815372635493812517618515899620463544264\
26773550663355733730673567947017318465931834588864396755848834848811356807209\
96661642645977313939312016689464511547572386981105978820514385293525200871661\
15443272893305565744183365652495493496925475942169138335620589095842119577215\
04754650824712149216140372149874706606397311381498148890426403614564199092920\
96328324416950866336542847813969151608976889909003520021948773797368240402858\
77470977348215526928979054240656082185044013280161523801608073051306881942323\
01123806620373748135320148261125516319559318512831826277436813095832905614384\
84435972808278842176597696076815347482358435392670049069354006817989937879380\
472393679217896161085323447921102777002777848381195915298472637164280116`972.\
612887757466*I, Q5 -> 248.980661241579519293457405566709770381164208530526483\
62115288017956580347702069881180596894407975876835158048891561674214597768805\
27262144713438180470181519867720027147086613211512412173106004717408490648631\
80853555002607300420191829219470684807942667538342699256591750109396013023095\
77520556360601750433745545611867095333811820090769676407704733730916175126463\
08527567457741319524392105234900686586605057339696281131816918903073165808972\
36805576217260762488433903609810500922192281217663145239887893066575972833208\
79944048655645146482037387260464798675089258431543912391208786645674975042121\
90070849988107229244382149852177461400324682516077167441888207211876501359808\
70937650749429211960604386941631479995532847662933630872932806073030957395274\
80318014729083485349239505668390647507089263505089964674610293037830289580847\
46131861522329661874517568537445695426907197646888902733179748570683236548156\
99465383719411348320989038245783156233938857936719196495132717245537539092219\
0248224`972.612887757466 + 152.1178450990507415467860642948522599241061968837\
59167520994378265220870289512324641925432935473034476194890691057802739346738\
65095060901024698326169903104682741864834364310793277563873341677824513030315\
57057434444933599831350041699663045538001224528361423297009676358751475370361\
24950449015854460746144050596766501620539448020992029313013284541621507974149\
74385679753060276729292502226379275207205753207155075145365396160816506933619\
19343806939335152556239947317421693595468203176640581783747228115468230015634\
85163505605483440459175445508128628382025988089518822470714147546202267384035\
55866667969480752665282499694924803798576936427728865076817091847532810085540\
10231888199185286724554112868757641111136337618355704280979684733922380778301\
64126007699246523648314841881944622707921735781421616836278309020226841870402\
82404118269091987051691028106783379558574664311824752364142778145706098095147\
23487541913364070822348535385993363391494928753467974395868208826167401045655\
123581094345`972.4488441993317*I, 
  Q6 -> -3039.551171156901420806177035069325437494657424699031064493912463968\
29161541609766173375986410607850457818965372967844730676296890090868694406909\
96036337979796735797557688777247439100541018875694901538350925882015872421631\
49806445648097499691254722891275323384217495352001174150756965607520025333498\
15814705375210245723723550699423976105644590628887419146168104250918744789684\
66678544311163284073192076072895821628839574134244475272840338004762465850675\
39572405642184956924719314099075891046587717488164563640791202905557578791149\
77254542557729401022188394392911463666252202832150746949756785378834618055702\
26354962979327729204183640001569596481401912576151405659177525777214226265155\
49826351355783130377111087250029955553707908758378044984809699772096315029013\
05910692978624832813956873161319259798617110877775161369704169066706488864611\
94219015067404470716986203933560831976932844203447992908655489142383343691527\
195154633253790756256003299215030100785921048149196701525737638275312082`972.\
612887757466 + 914.4061897494000189098527633327026913189794024070984824203066\
78618317609279090046095111830467648650420578230328162228044672893418894505957\
36104267228998249636288897541045766938163900440588305116137537879640980286862\
77181104126173467304437037061304515678495144528786503460770807899891239344812\
24644801247859451393510613573838609316738581956276787209011388264862088679529\
65882056244925868005376842651574984687794982529917177435374597862167428252299\
76992108266978817490357422666668925090233007153697102444306701239407743980565\
29832549515697223853947422178683676004125653579974830608261558548814542611264\
05157986109278668324405504223536327883325494265895329451398772401430772272221\
45816726037318854446984516253001228014784962557021245748698021036961151557395\
41376822065637432580807764926879240128629438322676185626278305671061664795887\
67106674646947126063247497798422785540207094362829633612627807405550291073466\
09513730747073106847753417456408537307628947059532659403363166873980997238865`\
972.3976593551289*I, Q7 -> -2403.24275266228849392075944501386909454855205162\
69870704049161019569083229514688320616374902269915602259988209178194526192535\
25784071738561094206405766092880262911078846749113146889064266827769765381081\
09280201431534869493180607901414809942773139126387363009304578091934684353830\
66083741606854669398967434706613419883584786467308159148428302581124978332139\
40907922091396141893339979629470707402573652179531946821099969422442650202664\
88627107203237118377457050437876164144701739372875361761703448566394423676332\
96751493618025679658534857046571600844267319078054333217288315803543670272348\
23483370170417314313996305998139302528561252247511758243640520480759838611342\
73139088907450800670480925337564937582053859924270906980523021797935778227644\
61198837330358487286909355179667749568501687411395957456892008758018120025588\
62862641966670494461530972313070032099263882854860545879499366201234032148007\
08882787003409946085497345126000579895730381193990595100746814914728037110713\
83120108307347`972.612887757466 - 4347.62112722905344599191061236156883565985\
98188967053420620573748156126979824849729166334001507051874661932882127754109\
94559050474370230081739873560091729272410770334018971175599848643357280175677\
82937702695101207581773701719340481197140672743650986120987533975495106602323\
40022752813243652887586118817223856774770565257549926349821679680740463543686\
40408866225784019760320103711979944360338847971612959389171832448467413532314\
81430873323787487057167439922135978988141103640017490258090883725735512750415\
14289959368149649952730623939342783899909597828655426107652226065444012232847\
89714298385216541761624210417752863471512498445604483778188521676090243073560\
25444759662169516162630197899992414294961875410321293876072393327253425564092\
74230724755488664996947427537586086871442053673029389151936922956337453452719\
71467041976851388236370659648923086181625583687422917472440933173539556552905\
29544474025258231797062237781738634523860310192511727658619048469677316196214\
78468099475150424467`972.612887757466*I, 
  Q8 -> 112.55695005034504813991851795053544383479360342001639362748324653568\
77637814340484133096268083654290939848258945627327505639370979909557551052096\
84162368868537510384983230475203939910099425534694967269521033304291829011605\
65291378084283202017650787785065394839259803006002704792786564712222586633449\
29955845789466502215351737069073957515409269789077476681933185761302512444284\
91704674786214656306439317936317913615846545282261490221832863445432580194798\
51766767033115714704665205066539449814265781051887173726580488673078348506290\
30155640485496017917763864297055423551057171290386955720184066375653555518200\
94276346875630105546240931599859718172699621740192259221505063053504430171450\
50464307643878971623253803266228324335442202736704418344596836423367183581974\
47519380802043223768691103562094917651751160594632577524758125896438567072752\
60851583909822737344558185096803499657508665331411685812662583168160150497776\
3515035073269752946018417938000796085047417481887009674206465145555964`972.61\
2887757466 + 63.3448516718611110538963991844593224497498907869584147620455335\
66010573734074491811592668660299852448381058368089672219349489575611867363961\
40618763809990745475538946857783533286120056196490615284358378843567784488779\
80686553528398879167845070516918834061881708024460425142087736819665669838533\
74223161737788336902869223971229277241575362724864314219570529198068547348346\
66878065106838724954808010031191866852765052052523827501227693648935351660368\
46897172883981210781790155249621594477595095910229990535999983989807555417143\
62987976684663611844302470816308762372881856140275001316075252170562456897316\
48920921015115977788901904209203600450853788957603951862291538313855792683695\
17054922454170866780913806900068397201395226015182082955172749134877087638791\
40428160981324744969327108802697404085548908216900638780004166017400798790063\
62481662253666784775907870121071093414820795664027670711702223583847433368289\
82078445351550408270030759496127753685790343389228633318455665075567223568`97\
2.4315325692144*I, Q9 -> 3384.99108477438474562669339590706372785088870895288\
07105587255199499441714490200695728963162171663307140529307693054486882757180\
49625739704059709953465878499884521317842355088735542984946107124009727109544\
27020536811292705617637686807167711765054855423665141510982729606748735604843\
51667883923891407052996788084084759112103861096642628685584222962406129239207\
22926040364111965789200799096006066228089534863936669142681745498545758591802\
17610961941071324081596250628018986795078418509633844591664561588573190902183\
42870407366882477276898608980291948434204200426852804192044558472336829882203\
56398884850464200553907637565998150258054844759137278045112793043301809458488\
36455889866061850025407687368767630380460907688914939092703490940805451509869\
91579033588177142259390435090005507648518596116817486106441162534541561317301\
04157078212697121549365558267730738495588586875943301385242711312344988922913\
68236465470935738015575206905328883414252842375789776247724248502212533530561\
52362153741`972.612887757466 + 235.263353533482315760414400486179168781636688\
02549743324223153037233317387368853304789621696620612045733096445442038356488\
08629616604819255208576597305302123046545177395290808097343395489809554371050\
97709544849286542207332376701444046875901461386489258602595148903144938313886\
38756190607248488189466629075083879341902308514654248974628543002394927032500\
61279933701986512428547170830137940556369452460027719848836846030140259525295\
17968565534875383807238068505555694484357497287052698398304262773534918070095\
83177054786024376758732368827332704177588881561325389040391526416530996952871\
24684252693525987296692023408897641893852478593707112363898507108558457715437\
86539834821144879213765188380254426743921153458582325423610046978737530373588\
30163495822840125266437992995273458756599477924473653493318923532973964942523\
67609954176128857733609174175748004031533669476005279800535540698876889092131\
67828098960829235893605373000271701434873316817073145593894738602045799908271\
490653979121014`971.7766987522247*I}, {Q0 -> 30.`998.8860566476931, 
  Q1 -> 60.`998.8860566476931, Q2 -> 18.`998.8860566476931, 
  Q3 -> -19.28874931977281123249912901829467559377499855068213767881357675345\
86025531081183616655616657083331462740948519819237337768013325309499459977654\
09056594406682779098672283015354951251682723737932604015881443253249826309374\
90924898664905310326828373495208937907451512564526857785701830304520461235429\
21700985425572506979286644228372415840300525698693172650365015960155972873488\
90810145967514823622539140912304944159860465590571094445677597174948660191158\
62953774903235167846455290421191560267818455321606729136245560159233253555455\
19187738905449809407196224701535106449862305534519010560120005246468786877787\
73056338968002067774076775414314494772733035833473128342290767722537138980221\
14627249433346985319454638236754261867176433295169457303649620241859653615787\
99820979472293678657833218680022130776455553150051139494787343024804110596248\
79339876648354532354446406352616014512838013840639467947059033227647585518483\
0527488718218489883762501993200614614508189986310154605405447368779928`971.96\
05925489444 + 248.68692857810420394960643668656446374666092400912841249760918\
17837972190343202500353284937298961408897435426240724226583272838638043446135\
96731873754214027933668064477835619785109957260810908032160495815783990595681\
80222286436181177902700238735653628774210673772416323986265534445802118292306\
46868555600471409740072934588998039020221881327204372574942316159930432096270\
78478881370943030046192626839219424156382794118577339201763508200236928896134\
05700591462997333972654504442415341490113938889124667362986702468633301310634\
08556967473457002939918416639667899761708757187580564140821317674051726053412\
53240218064308259421794130417965438580154699391985482109782447692815983765682\
51161186899349453045819861311568719602920727330274045819107923516559302039460\
06663736198312084066395526819967637026865514684831816437838664125789500748675\
89131854520476921146517146184267507618989026178577330391069552950184123058064\
222342636299410310307571806746005644282929700560050628687485651151102960253`9\
72.6484748301674*I, Q4 -> 320.23732836015656767533017816685684439914608889971\
87826368182312976132901627516146630349155937682783954153448096623469037562734\
95778261222990213917528357357371671127826482036411238199180349352345688341393\
17391089302393738786629504074620394515540181471304228293242093532430366635809\
58217339576938683325300765935669141208438805002819259415301406838956968315818\
43306739904839428635678748299101464983679914631137179787173059960710771117227\
32546945380077105757288084857650061906165123828700191653064897857111388305108\
65327647895415337730769720162211690774986225214518971871866842445457000458088\
65723111501129665924811910460543664588776911232966658503913930417858778985280\
92453022127592724537856785761473755587003207235790606765636887005338181087281\
00391259161845168849607308267020037257299890826546512708689340226883410640230\
00560664938644843843999302097013363145713004441700456730548881546013077819073\
93562932346013327352255427102748529635966190193433731299240309374738515712388\
5662703871`972.6366732214265 - 139.257004305099532299920800303054779457634727\
72357178636112267132481269051349624489091018238743057707340259657753804876471\
98575767547559494021429864043931998240265411459683601558462354580869654990895\
19278377483481594823844282812297999232840074402629375113469320094976082851974\
80781934784434920479088037257704271659906987175463162909925052019555170288285\
27530593801100661220977752314600247413470794592483914401400294846819112029085\
03392430261191159481346916022578233884375665478444812293667583243497360766428\
53713162441579470127305915916743360152408411905745714249046922399204442365764\
46439938081650958553592444699871862846360709544816598575981529954669244237958\
08254286005434252448117013194814465488321183730725049462163585526564619810381\
27432801293758865718559478189083438955915619584633742356201340477802622339453\
44553722575351079766356658933032230688548970153056577728546331772299130824453\
99914388748817937938393433744958964546891983624440638447216319805606451503495\
0699635563725599`972.6484748301674*I, 
  Q5 -> -605.0288558773655329400748357133318479488355161577765497192560761842\
20670281062762103331793487959015848944253828181576646710508440086124351183514\
55173069715877058015748494260036915564326041702364525003179770117700407605075\
58228040439629351259065546752357578692135664063969187266140865983824907303136\
56904488373709993047238346697035810280917649425647572441495119871543948279401\
92541645811312249147542199367289796103811902187721567972526909557944137697430\
33931401413664254853116710749763226839434870114155295802069716378777586852401\
02972024508913935324350027613622357994230105457480679707124354764745975559190\
51066991862602799369768056575830371634636459888252301378529398048366112229355\
39897233366547019292122066777480445019091910362776566919461779823854581948849\
10367395133221292767385881194842485435330507810351358069319204484305276324484\
86513493752423400778067110695749904617217695644921879213232336202033519013664\
3812775956164326288358464934979930319315973003390434367817703011223902`972.64\
84748301675 - 519.93844864207782938248214177302614582800206875513475648196668\
90755386428005445076511895224634003916930238055455325418879209578517671458981\
13407090102975067991621115092554858568268708637656751579171777614818424438351\
65513683192913027141477410532191439508901603311144734192123397891132314044755\
12629357671153790308780507663161033421593110412265727456996024397334518561784\
88187328388669101627496238077166649716457506837988508040662562915182783139242\
41064292352881814240463437315382936380854322544615784242243669277151855425160\
14606613973860838346624047830099985468707929665377534699125259085350197133405\
23491072983881741237549325738009996528561613804557770096069121617404945670669\
30041934333542828221695981625448743945480750094021852314955524094664411220454\
43850680727032612999274808875839971849134223226139321001896204865112857801096\
16067765863571013132121042679760186329755507866379493225174173710432262555969\
7925794912672863280300723890267292144323070590368383113264743310205465186984`\
972.5506748363151*I, Q6 -> -10.4821220566868266139788288705244886293362927423\
52168453928589875594928838402965359766170707191222939835522146561581305902731\
66259162051345709825272607523444656596568182792867402003426758092278425850963\
28893042206482765282887918170889190165707904447239922907390830022479542666350\
75977082156477487117391326694148186170789019593522720318920649049890800370226\
65590936741812352360845629683793732262698916311645038180959757254421213893619\
81845521154807673225645018566574552392891541833321792232897865223910548825201\
67065452232674854344324960948323136587342607746329766763707730020015164315317\
21894535015301856825527443926008399426095403553045089787421422737690276192661\
13362387476470942805354810624480215662260607978969376993763670376283072277147\
27225845824174802491828786935017153744217826511997135995616190387194890207208\
40626176659007596328654307454652185538287534824362856693872552993277885219957\
15551402517080961370083327429806898355334952663858827665517986203690286820936\
2275734873`972.3931520700642 - 57.4942442387230818614772684006830601813519715\
38645326585124373656725852391980897852111615485311861336784353707662012160356\
67166852982341706581734459076470777280365683487331368448079063552932827322213\
46947854369795745950351685014151617727255608580008489550092864279618707196015\
61781373884079629270253448962070986249118703862810730431087108324506845093198\
09009428733058760443156846945391192712836869234210182837012448395529567601314\
93142922108278159758841646162547960274730456551872343931880352350163836593376\
23648518378821888939221654454393009213567568636042163110117315479461886423184\
09562177672461354120406772319289883355875775674555084670514604288666231269682\
39684397965311278748105592851773607951971897697865743022539794236038139160596\
64182650542376623750347799167121556568310326121487217323696158296288987043333\
84801723543845038601286483120097690582077743818348070751705930150831904899858\
56804237150323879088292997704756596085802093670059541663450549668583893162758\
890686776484839`972.6484748301674*I, 
  Q7 -> -260.1278839847182923145878083357399021114470858390182952534592351454\
00358150297749074776370923740459590363940794570473600648208822697132642849625\
35641896692693363437042053674311556215460464144349955564764364671709006728658\
73606742499475950540754914093977296761810508406097404664771706792437628851992\
75196140808576993508798384329925620743758399169528091015134214491448556716605\
22947419710866257989015916141022032520287483485441339337418623596118019874079\
75583691116060091091281984297621591339146034918175852883867562602410932253675\
87890020550750495040690808192710627595607521580450188756312800577061759518261\
36823849927523266302675577469636196914856328838361344948896390954432654766340\
93671843711763890347597868316065502825665731247743066303711717067949748181435\
63961055222341959787569551608090610144087696149999043626407120391369432001819\
77238960051308944715711563197129483661218398866694977618999532245342310616552\
39559748261253410392463366265904270687954401858322682467974873581794884`972.6\
484748301674 + 51.01510033907194116775960723760957529990621899978656669690421\
88572082600871533157881753112437898100022366854822948565422009829177489911009\
34632679086015828025136622944401223180070864429981556154124122096520267779444\
68419845590328884133876256852410672747446944719569764452797836892958890957148\
46756222736151138626770827282617773718537691934734205804034928145752688585516\
28970240337502089100643577412235048628024470675108561468746418624770887396987\
75704040902045981532056762086656399081612963747536509260169525194918880902115\
37780168438447208303009864544918623713717765597582174945931295774270494144475\
18362854922104124735044611191150899015874931776570937450314475854479870406682\
17078606881571270374812755724882555647695813327339743839067252999946827447394\
24758165780441515231745777215012505993960047371792983382577294554759884698413\
05274044249873554669157049092495971228781854058123213334059501721653666660419\
3544946753211925305484587191197144687994883363932335127954862907431833095151`\
972.4228948136631*I, Q8 -> 393.6538421694947986223293389038123146083990639420\
28279061873319508121251013117581052000753707521842948844966456636904473195196\
85689446081491378108383145915096130233988823945923522240977535345166623874278\
33680428096083413611378609791626333540059102870875924486995210887163979489347\
34946228598270039602978762920634049109934587863974558148187229887531306506497\
55611111416209634088749785258943239301291868062784343199394125574430552123878\
78994082644298178536182868414415103569697396421959398912353008372832438280543\
05933427743089771185284414547358397727965258050236974233808508685978503331357\
16456186380093811135295100222328631985001689627034219221367620705648710899967\
15781238667226886895529037049563017896424802514841626443411217210188955646111\
71728295782838302832961236742446037418744356155788214456959581610492467314924\
04951934205707369764512297289289937616601365455832757831281121695556766594557\
27742140544578429864217459724381470339894473018972494892720551791314928946372\
58720332956`972.6484748301674 + 739.79920208550524975628715361966172690138666\
27425943528641526748678537851176663787631029803845577094513196276415706894858\
35615558925652692611112369618428179071465939262703086666368753286673022761676\
71969639881808823433111404123318584766688881496790506368780627147855783937162\
29742071568860308237335842703507502937192956032818452936290493825404573020351\
54966866832381352431462196535956812557996881474734672234572786708595352255162\
76935333809482455946503677753447474945623312447434602374891791488125262047059\
31281301973313704195501079534227418200158758706701608349973389710535501535333\
68152812505840449996633427011875515130731001327268881855815721717959617787679\
95468766158243669039987207765334501069057317575868893563698415817621122238501\
61534753429038758116198495723282740295541743290520489495112129760031072193013\
81476585184415192931922969338080317013582282347824720148401111724994970939680\
97683889053788088208774099071992488061193319132072633606654798141440674389966\
73312635332317372`972.6241641164859*I, 
  Q9 -> -39.74094694431157593786752007967873548306489905946636974010554798096\
45409362257216623679755684964081094721828007093441804430149135143174896426985\
65058278691485896847629483671412027510250574215503047183914817611882636694592\
03858538258511641660402999486157902928584314014540240821449128838491313145961\
25446255341619026762177892969648247441854824589307756215407454300834361671545\
80583585706918406490332294290818718126020574566410420582559563741342680215938\
29754949883464758478662086348394237701997921783506828409384777028088755749685\
97288932044896690416170836221485201359087180228724107509557057831434620206210\
23267649123720235183548394734458044289633479082247718576206452739340765574028\
01140254631245635955515398281919034606313158329135276899708993292491207974655\
62074392898411888805310116188493784553294297019488206395806669553845962005162\
58578875713322824158283679878239420859816034465737019638435440497547017676275\
7023660245083753499944472140270294246139132524964001229731674532969574`971.68\
944763204 + 1056.291010651225558364545649129150100666222089285539777273282324\
29331891054384666849112279988839367532180749188497626138216139036379037404794\
99876931014117307021998786837665792174624899192436070767874886985465166170871\
92179415473523047379527653866354972701159222435952257152245688399764073040007\
94498389282519676550820419431031696327509591258796170654476416488879438175784\
20418283466307159909949927792742646947562360462334637025338378489909419403263\
91169931385380332917924608201511010924812276887014257362654331619574911319134\
93780525671846584997243287070689435333453040110963564119907536961492380179549\
22783220331187554656961266387279996609713479175018451216555260581703298097576\
47131322829175649422165787378728127477667712147522754397387730196986852281966\
53661989057309796044251062368462420542931346247233973965162099654219728226226\
73949016844998394545935657366734076234428602654765279343114759874096553397335\
795069955297456213836827108809485564355804245437937517018690914252913776518`9\
72.6484748301674*I}, {Q0 -> 89.`998.8860566476931, 
  Q1 -> 22.`998.8860566476931, Q2 -> 68.`998.8860566476931, 
  Q3 -> -233.4223094095520417402049066200177630811898314027605853631222501002\
65561798407980633423860599569658956385547158500614788158650804231638861203221\
98707709464103213308947220341081809760873938099624604783433420456054105293276\
43440002886408820646025805348725867995564875374844444517318335989771195805925\
31030467059846826445572248059315841903683780617905457799227898718189198872545\
70481130604650170222373585615588962522251255746483898763117116022601689581635\
21160270258303610852464333324171022591000073435367373419307475590818633375058\
04810977876012048411816060354224174324929663444506862664563570801587692996718\
60236419117064512504186165018293419984354299530492074307301672800791733212065\
41763051408458919550411069621774657506736301068824867681755272511228432641800\
78701414516914361186414953566046520208376153493192391904218688602007283328583\
11126917371576199693344939516349086348053635782121408398904782981015610587143\
65897088188409752444755077518447564225772873809922555665060984271406489`973.8\
362343621797 + 141.4821279584750555185304789135697138254351336185656120150029\
25576914157913353584594480873543316059104439163235576611572774828305407511892\
86596026993155141618106342392287728920722552174628207488130671622195788967929\
64321320219798885457599161458552756629983912812839177007384938958282305541565\
52926119776373401555748874162530439975778092437814215603182575266607235257348\
75561594274587692033773310475185125937843942552841554514345317419379087592681\
33660873245600041101468866254836669685755538354599427658641245835706036320956\
39484876940232669086418978817679400374452200740785358280850042670844747415775\
98126371700491289162156243872993010214267134408486197147609924034795114696511\
46070638993236131041684036670566743340976942032138644226009817399625645966412\
60503960483062160517947373231560669572183396212082952195290357111610965439367\
54595839407054158547653336999078741837940109589769237090989822218195345617899\
3672503935531611086266617418259271647405208524492457638816990648705505617367`\
973.7845233774522*I, Q4 -> 107.3190502678500673511081036501094024786575813281\
43261506340334634910094412414676869529913669523208314808712758884040539131350\
84145321522454457067576718105810581534657913596809699472879224809027661026084\
14180825355760470953276163212998313244939129084301748652568448357903182692955\
68928684601946865762153444839314065745042717218478665394970345101098588366360\
27367821546924303287022968539624668854254171074926727678703073879625667237433\
74954863434314578892085229050527091610982471683592905087624539334245927449580\
74466606256653450961878695177909700195137732632459030487162274410927576459969\
40348204107908597374566846110739265931236368207342110337244893446551716811034\
05967964243798622878387839775764984365419133458118998565785368701846114951893\
55211527180724175954629760848309509708811650814941024700240382984660587317088\
77657478812905258618168651772735809560521558281685550802098371020864898723355\
75796961363821387768574604326799377833254682689729835682046998044707509698208\
916891596846`973.0442251424433 + 1322.684120600598619452941566410099800321647\
06722425119409095105414912161191740178199468370665250077141163857253461582894\
15689935505217353924158183757920573376587574539630297905723487873176500576596\
61570818861952724203925647788466735130427288963587747681793182629431502809216\
16148408144519246215691975440987987635029994081429134706265619299905512950679\
96077107625455877485356848117837961507274283117331191159971367293839172396124\
35206063782905379616810136885834231726620473362586951510419789574622594627745\
25730708111979178291384332886872204981669135389413498970251185391799615293598\
77653651734647879757078509374278850780625995615126607693485199034994905188033\
92598127267231042459300165730174485982586224755000472660132836255729097256166\
07666298354115203696353841893640066557233838497132600726266871525545626558049\
85228168964758398840468089669374037798289226691110801679021193742412602970253\
86129514048987844815367997748110300772854347855256457591512786045899847284919\
2382211513480460142`973.8362343621798*I, 
  Q5 -> -133.7850346352321678444141795300551065941222228289595913922933076658\
58145716125681178882338248338917909576080117927333352576716580999284342064711\
14432771569291929225952858117805623408884495166866486891002394598379188553565\
48992036093857507251057006929258427892783213079849202318550667876358572818958\
59824773679824315552536247005257326380990974869620224991234961270219120213283\
53342531753916556607355661910170979808882039739290193680695696555994853326063\
29497021279104240070485070762923810084383641887687319154215893969949398456527\
28678533897425756023929440148871376621791354787831458847865160885857807337681\
64069326605837297593584475913802680947108546398469826015478290040097432873059\
68277788075836494386105054879174758330864899809700608587967973642834016018075\
80461891893350016199751565025886152638650702670197294675469550980582958072492\
19508750223164167087130415522857336396599506399403771736898673760274940848437\
87144281344447407729434950166321859847681490083754216086651345241748392`973.8\
362343621798 + 18.54442827278141150244347691597653271991508223279403037498873\
40908838221192258255756360056332071732808819238906275300622892449987997415086\
76586851666301688817397529097298414976747701249075504553852339081827803690580\
23307185165573460215003957411010674902868030296476933575198556565080855980612\
57540531340148746840750699855660380599961112464469294171801188587539667601698\
90418660386513014255863546530638085319855927034239629305514805155141409790100\
55854490573338168227397691834817864006919854148567092402713322838043191367524\
97252176535553843590449248112356402055570456821061310898016292614862087311431\
60495104425278894177655725556201188467030001587523592359286584389077659170511\
32949132678428821894997908266303712359760087298802703277112733715923080197887\
60292505416127605785811877326084277951238965947847525256663357146309450506221\
92122268675989743715266349069340371857405057291821505451491878127135675111366\
5583604578452653776504491196413846172015161933270455708531382548833730100327`\
973.2600933876294*I, Q6 -> 220.8061496414626152334725667531905431366504801577\
77525672207091101868929520806832211180546269776570147324612785532625909313043\
03986356163909610537266750293260819118692061786763737757999347711693461552758\
67841932051340606032852952934738398531725766989360956833368899017845276000683\
12112926703900805350499430956907470992229109700682649528387444762850964915967\
83731093923644973749625167781383838559885956215200250911109381310532387887462\
64912209720049315062214489094812833754061354288754945485268831268508419354485\
99015980719742432395113675097152775448436515621678094404174676345844609762965\
85663834680260891028212921480381166592239790627487683627238136092291490838762\
55190286892217162353840772105332945033156418287175943559495965709851661814683\
85746620564018400243459691047452886594113307107959945991876542786743767168199\
78246106895545923433470258403435355620152642047266453926699596006077552153459\
60565819367113607088484521266885079050911282311227797781236754969992423404493\
235201993432`973.7391700757339 + 421.9628509835066752958730294616406844678013\
64592042924262839099590836381991663245679449832591701863560718339646117010523\
68441519336403110239749619110795108597702219195799270476634705456025389176801\
95002727101094301852394832338469203498599524469833405317042423627421975710869\
24632205827056620595465837717921655423971905799836402617884798827993793786118\
49563463781694697580245959981104193786287685000833133965581801358124732179992\
82525212391497291380981619102282123211781837494009809436806423020128988479081\
49436517136142595465703544460616281731443617949924951580041779991317320872592\
08985488462032283990935307840654904822379908526811715487794874869356776941326\
52382240661034564318789629273058472119607470913995514338913408493932621697640\
90343842604535153625955149446109180896227238473438438142660889943192586500711\
50538043902524072764607769635291964514197869932255159254624828245066206024227\
05682085589791046318037655532952218990891469959696982005375112845377469052213\
951753885775826204`973.8362343621798*I, 
  Q7 -> 360.43991545648528687718182725133071628581458549976146173923461721821\
16570027483125051153380786469664101060531626981014111406145878307461251484657\
19321338398779159450988649744479530942762446358638855914766764848974848325005\
20839061383264901960076578719367301459661707067189952216318704890355659201183\
92506305580895113074998452182263646775443192600246147850644293675412735223812\
16213621428329662217394777263879904288504522934923017111661577486726777098812\
83919350246472057545106127527094815468853953033660550150323738062470231702222\
64718150012158066284330928224624804262208234491175250941329394075405846272683\
98294585995095385033448152482813863970505598458652205481918691596937721135024\
21020806868143607032124064297985772752702126943612642583738181864287447438662\
66464765180093156974162389343732607710702222963466041023109365480779632342620\
99635707083679755595600177901356182912689675586420297299066971261303854703649\
3309607441236040460803886013826904188731083132980954221690749586983462`973.44\
0852826681 - 1388.17344522747497598800681911873631249263056854927317059120893\
62884330559911605293080519842153730536839198300228775327487348245211628236607\
97185357486864036867011165127724550157992256471597279682853913700828659838492\
47145954343264932168265739486532099061870151687826176701015676033575489851565\
76465857508441137978109351709962249912684540564469075339435917921964822058235\
14897183101305082944610162787035589623931671351327232038536606847655757251216\
20594685886257719453769719029755718375211334947181636061045192049938361100256\
93087410454534204382787941339803137896899757570862073738716610215959756358255\
84167358874454254419456026002800167592303293694205206981219624026616797586470\
20020248175383839108036454638909924844549360874721802132031225880400594838230\
51251360300050276778708132968303428269568460461903540243031478768575399082890\
79618968190997456634640782650005018507384825070582603087628670229668450851240\
4139817828936342477583571917523717261627241151230994703129641892229271587465`\
973.8362343621798*I, Q8 -> 333.4855989285710232901869449595570311172531311469\
12160279317496024492011919205545507630602135920969722020726788405766961348867\
22336716102899314810882048011788342634963796348109733939669759227965913804013\
84489671123193472707239211773598781592694773093822657261645762301952514435520\
04356711992431091668893331924146802671197137477630243377309285103278353176044\
10228679695677585971023785103843112427911467151396662926311916656055931811532\
20884984976225674321198461606732263636525438046423662000060986649013657129102\
23953390708924789526070012208584583244140980972812170791007304069157358646030\
96630527877935623010881419144168184428031958940666783428767549042557030076177\
58405735488144111018621633398453320777163503429349408995633744618628288173144\
15376240974420514240512449406770887721689847509165132543355838202973609705526\
26382043466330534044288385695700317337087572803324605189264100293680778911645\
91218686990529440912908294071928242327590437216282448157589805188995812679153\
337214516729`973.5524451044308 - 888.7897168693780153709175463291509332269058\
70334412611969539596030983688495398671686742220214658231544924408417115012338\
51039986637401186222749763020985875034083588848900137009746864085561963419008\
41034517885053967619525107218256048370046879778768016587732034799020092422050\
27726512814324913057863005217560578084832911150953294643039297701063462429196\
49376627577852689022137857155577420520189751714236123347059822109386211039641\
36377214012352294641941126625756816117265690446616900834611724193313546980479\
03404132276465485461510733396159754739469771747996742435291584603872269736725\
57890279909904071797522171474224638496662351725216528758412684783580035560943\
36944253671539821948459828719230638498168612975612358201124700256101685454365\
70631267948333699969923413275537519922601351078380323270985904491567729410414\
78569352071987862851123146561877033360577041257991978576613604678845223499175\
11399210843012748602417360426892673404277085433879598992163587516396035420401\
883707666219844927`973.8362343621798*I, 
  Q9 -> 47.330113484308405836536440134013285017539225855536497423214510131940\
05408628979653965790954171665426777046962585516984053739499011057856818161166\
05864144156901348213832738495072139566168863416824028182712392010789064649053\
54077479262743815492855752869452684367842422233731759521786849090144824551735\
69133031216342299954811383827234913516351224274443641447357549121010997245208\
25204922205618028817541860245126180955937277947875129122306060987545203884990\
66978106139502849150807252664718280244551538615191932106047165420272518837275\
04158415601006277072643175574912550519818483839477925702852328035774272187186\
60438894866248147270434482658051709823053254721144770872202311144284064867527\
18992818519038751128548284724253019997688308207975710614549642078775445747358\
11887641574047810806619100109391259365898358588319356933580849308571549625980\
97865047771298037777229517034873519591259352951899401336112853290691348889711\
426018232528550920948482289474773369150473642596747923874129560375534`973.286\
1428886456 + 319.583236230133624977611641739593585597273976621805287185952770\
21147114931389678219250006968533333705100616786306939526199960826783185708053\
71751420693339779205086418814411625597271571648799249119800028176632272098752\
42522534819647968703227721849852337745688799820734170866200984174652271306759\
00448553879711035417218585299924836234030755590464371357254349141200153912939\
69958229243575485880443321357434313166523609001553229329036026018527437724469\
12479484342007116407307093990285738930744373463300624565570482888275265552031\
31565167472673181489853006212266318655943622351610800595907920099106453148367\
44429385380661733422778595204002661778134036515759797825899054626332207858934\
88905078202791129502458335865530704071900485226463286681407202639219540339694\
11429754729491051894800557994228295183072433198422584079832647997378898424767\
13799110695662036990134464278056035308111119972220656069987991917940729825451\
071608525844506659971418323132740281739978850154111566960360414042196006018`9\
73.8362343621798*I}, {Q0 -> 84.`998.8860566476931, 
  Q1 -> 10.`998.8860566476931, Q2 -> 40.`998.8860566476931, 
  Q3 -> -207.2661962017359931350360767291272676336584536347329593666272463794\
73198366356036635949000960142752442480088799719973560907323969421982094870574\
75450712620044261327102052284638782672295287583014925553866966360976158583054\
71999278589105310316470220605144970076632115309898250094572457761218168676187\
40489344528384537494965211526091987885710762192304899133919870827473437620258\
21678653833578844678916597716036733234292660372589141723429888831614008553037\
23401717416995063970157270697323818036017382492610533319187106116839637540729\
97842447822635007411761195604553882177879713098617913693770445685334510255464\
32232501964022765191125789377223989835765694109585112838090422554760004827389\
76631062289540144757848658427119067560372777677874933919637636350903036436625\
94692316452734638532262253484846832682629049931715416946897931292196986288655\
97825469694922705259080100941798630932502098546280910828145679464826161407772\
61711169303566500946342194578539945639430256722114855510752141888633127`973.1\
349776669142 + 128.4869087261437478501463205044566389670328709960051532025906\
74829816605868930306874491284191691047843943151977789820586692798008463912781\
36326587803085561031784518720336512633505903735180774950447039210303354066706\
33605789639676267977302005189678015458130965049179622230918766554723399077427\
92698087049629358292327969785446076429974500467276870502917794827562999152736\
01714703114435532698598654934986430411964810946601846634652192077886991149286\
53372487001360414958531987052610007934741527137960817721795007348492432869394\
22758585320041618663605724761510020024034446883860267144145809248668943123970\
12472124242730073747599152880123744771919410523638611209268223901297221242601\
80605359799137588397151063899084856817381079240427686448535050584084276908473\
74530206917037612764300661082009029755950839795928114053981303308566731020153\
43923304775281038758825471715494032392601981794949211329699883854073078526667\
6165082457567248067776514363917714292918964995131789065930699584294089980253`\
973.0372720457077*I, Q4 -> 470.0767576703915371636764855610074206257477334090\
36414500445469059979967255707333595906806521766392674333543629224695015801513\
45536203189724966484999255871417571621670615777373288092922823875539833759103\
08647355891560980403865919199623212810460635751453231061859901669380211297124\
19234252292264419920399518047026055474199049070247461185503387844485174588205\
68876890285827374640187958145094136609101635271494709830558568161173354651322\
07195412087863014835239362140564934603654098543983634347583038134412806993169\
09531196520199319593059918572515300092848403354507888396321591051054605491635\
34056061577761566389158420721269310932467054507930213554274568599088717860120\
09386099883462938863991932440763473391616451648077780429593474616233690402816\
44708155981332212808762415243108273074750647298945732800202429762125517195011\
51217587645600965206763972598499035296236714677621524884478112788609674532481\
72166447849883338749957144219694886968498702431881496642007753512402011040882\
473987844656`972.6324414489872 + 2580.595001746829357626014681336211795746539\
18148254000683305435621191175681746969656075046913860596521616606592057730378\
13671678310519316833507936819333255606173928323471300365778978244405867551747\
73654848359400967966499376844478890118981948821296245852441880580243727189133\
00397002938105154162883752596405114313554968660952998710727415860763202669525\
73723273324937249133223458016074717337613974099230427725641662854082407092959\
15125763326250813160368550892933861325489614420997100793164258499035956174294\
76943966075072960410793320646616274342589699825631077565938858385580620819096\
53765307339309864057924059363448616321593468920254731142603201944348478497462\
07038064156414610009027069444970124396996197440131659088557843151373541339788\
26165543596982137923539814248586786686294706151860404570469519911692177114068\
19391423564162816163771215732998984308411970102845506164821092926162013873982\
65272241360896917473766146782106269972751470882562554144815278316226560599373\
6784282659044849435`973.1349776669142*I, 
  Q5 -> -80.94600747322176298443010535265002137171326148410173680200302763325\
92524736321900034152675820087033484360666360289272289766989141281645193224355\
90907137444614290707396735795695427763390348760703419192023342261390878930856\
06741205555645900591521477180314838214126996284598637887688530533583071222277\
66098626886424480674861682179639178420417648160921880130601230076258290544325\
59721069354068926356425568911276909910233771905864715621458682182475694350797\
30193961824752490313331294845606706009389686347309640711964642875449261211878\
37806294159530299598778868322781174773439014248756713711651110563860848067482\
66772511634555854215990800656536281371548559580241726662449401376079763621849\
13725434507700138827897315998652033925342816089801395894820955369135841183364\
14401941192976012731683607862360499456666875132292463985097890505028881478568\
81472726851955949059305949467222376203900540618739780285331292092667967021817\
2373808790615945393156805266768560184572845972716902667446598397794704`973.13\
49776669143 + 7.9969866026072398783314737352620938030081195948897165246177010\
35045083119136927798179638311037060931938873020620174797489525421265923961302\
56702860788132227830322280752508702421987540653538641635900603757589397799418\
24717078768335837053565805368645324535451956668925747696303701901124738133905\
53416414539062570370901547597873353882143265431788906083085518121293074993859\
85582109649538895417523243646502625288396137782362907049328103007944298381697\
33871438433046971142822053455541535685700451518699759291258777772616427331131\
91853476178880801070204575071378214130296719591098211806570909927868808664152\
81481981015497636602289082066115556449388977294094881349088691520225653704824\
73016953935464664169046364620835752421321998164355416231571112530171756118497\
56231636032316822913449138474018571428170817195986074248391336739542033076990\
35708317036949647549580749181022505940822631573446420534190143827646915556924\
32145379715548850239086512348024066025091997465404975900561641542738477563`97\
2.3957802262483*I, Q6 -> 333.858262158167567505109250892185307655437976679013\
48568228511391174167336948982716455601492781732038929151625066900920828317725\
52119836424300951624225119219300023462160617215739367562584882966443686997918\
90602212308763222011173281341173431408839833223804411733217647025780371491275\
41623215292072162532496145590556454377568444171037951328425277005195068053200\
13268075616779254500689094916485369182619941508896866504184952772566587350861\
66982808834720685750016734534354996407668186369244540232974432195003365496981\
82628281422361476932315649473963682137666394818431462547359218673430367522208\
79280869944856094347599858464211602707955470148276282196090318166618325904104\
75805542781251002521149578112004391131995550080149034766101841090848601678227\
15816288204569925345400723441737662614003882615906140484862468291588282109005\
10558537974832608026502330772093085078933714267271288868305801148998766265323\
70558835815142932217169767012461508571751847754527647710649226478596237020871\
4666012819`973.025558570356 + 561.5327715324445725951894343410970181636981111\
60357280429717579825021129473452006854918655102024004422967375857385625430260\
19666015519770175245324877305414364579881938100516974476454208575308302280112\
96834831776939953549213972798736359251767882745689081631055287853474159405600\
57881956164491164655496746494929864050206404724100287052708758394691078352459\
04419889511187977853368563387349136838055512321632637761535294894183294675946\
51690058930441394581596347774402291477311150375486895249056562847070886695613\
17157617552699844288483982389047348682248817923287536005436184496131317937418\
89208130000600682292589497138809636032520843628300723615012477744075006995296\
98672352622929566795567130011971824131182828702439261266871708327998699087692\
21908070560547090177670155432994502386480894161151098046178730376532502577852\
01136947824493230998436007571250801452745175699003295555659460940309413097523\
68050812313638678030200431674654474956227833269398947389512011212454121584787\
869711785981814`973.1349776669142*I, 
  Q7 -> 486.99946253254074881268822828353282821571628864879009753170138073660\
69155161186282482475807810558383938560325063717524679210554860156647117468086\
20665857306827590656008250278707040118774336581974464891554905347010133001928\
81995298068097918673660106949616389457709000637586573085103591288625363885637\
35599126163237701872890937164579682280490436533423172458352046942658292758092\
03273379205719678146282397813593927587158583714692803014724983075377222940329\
24927522267938677293577261640058961043781633056617216720177768499314293582947\
90522264790054845942365198399935675803837194091699954753042347110628333064467\
58473630666169866027071285244459869681512294608899813361008361289506537759179\
01696918818572596444478478322891608547924916629171290941299665247809404571064\
86995233655873249228707675527349334716411952447862354692848663886454155254663\
36188428660008087613385049941468416571461722805260762190314787556142634901070\
5352240523181919068141445486627449708965891014402338173056866188059101`972.60\
55898259891 - 2773.8119007024461030243549696499164564616158462616427767342612\
80948864470518710348714728138624610828563837290921177196993836145851543376062\
01309491801475272521669349506847165957509963525225579066992672685629333354919\
56806406919041730842182237497349442093709582027250454585934677839815945232409\
37025131521364658398112219293102344957723420290888992553440240946727305758156\
55316240552177863795096923832876646113783019591929938376871520155534767700226\
99603503389268347840976012284082611122925693702888697519429870530503430401983\
03867316751052296437841367200108393325852343223008016205566487439538978210667\
62198151575305717532190774994904047256023272896249015447749179907408969397481\
61010522640887814199313569878161268704615039431597343693864886176327527397151\
47670100617364222827514298302629819283549441137876806633718924168403185834746\
29373534632824067513470320459855385203584474221266065335285417369887183602697\
84545271331875727969533199129628602189296496929918327267918306948854130704627`\
973.1349776669142*I, Q8 -> 349.5132142020315161599910919154890095817227913658\
47070705137587233891747813152460589876623256851576936827516375704900828427352\
88815399632978386287578104799620872235798880110981373186265777047686049393693\
87738987401387101117966389910376584133286451084256522951161847698311090931690\
83539697563103891353214531799484563591532064234715190990276896499734730207199\
50335546521109273419357992045091147391296558361759280938849438012213325231803\
95667533282923789957255369216202815043093992635548655010015120101034023670545\
24193691657577543996548573634506400542786529489952208858021858320340638403597\
75508994625655334123700269846177897363229846719504000843912414926477305868420\
89437877068553293175672492987597419946362921272205873376575459452152500678945\
22331801771792808688932363096514254127777726429640485354208877622624562708929\
56126537369996453361972580839053753597920615039073398625293185771861769874959\
84154612582829042329062787062942153099579958664800214640335944480856274846242\
70823212976`972.5578663040769 - 2266.8564353924905872396497824858141446938328\
95477130502685132270960970265564198058331956081550598431383195526059740789903\
27542446892573279817328396908654911884257016468195600342396375274743973357427\
76562384684466687431503515312692494973761726248962149641596733674898653731876\
15845108738416714107340598678340354134977540594626373248522463126167118585300\
97052633275990699666669451559085164978112920657394434648960539543834408729114\
40005372552049365224692678135288583726152815322940091300435229110540816575253\
35816944773476173646133317615623648322030411987353303786536419912001369206479\
88403804923213914502964005756476264847149844114480782777361109846660663469534\
45390399305925581685992697511265292934767340183761801111702866258831618433107\
16265700531946360546158891499980471010756930421967895796156172917007937886844\
98446852457461863119100192136110330526898792129817699042536712834572379106723\
12481538169020507202294051323714843004528857250560568189650719046799830101900\
675247888818293978`973.1349776669142*I, 
  Q9 -> 84.129287505044807556903174614028748114872031375290889915037909368346\
65776530364545944993663504006808356148014447608354666520237717452596204710293\
72180778728362572277982230579496773099818135333161267468992117453349781052770\
50178194844427309910115645049725146343914911073482926129165974520532081475141\
06432468133822078803131172151137637179569479073049402070884905387177337847805\
63525798346176891585857925858444159607124017855613884598884042822229527991222\
04679351942102784666665441205842446518867460825839135696397815122974657575230\
84142212620915344221118311353872392719592101543927099015257709791625897438160\
71307044817909355728651166929622753569052931956362149723644154098971302229867\
61376901211794097744022220383466910929416075591533859855375553240821346521998\
67720504269630224803140740268809239634381424251291158947758648897216479073619\
49886691483296044256503022280788545868128993602676840103306333912903783816178\
622180942106783177508752103951448093610360923616200267566023650453238`972.700\
9679254803 + 383.328206884723417072266944530046031500360692507278106585496146\
77423212052770904515427574719997143248091253794618767952359311788769285550286\
02643970632544183564481010085391043664734007350914560475758167148284385234273\
84419976047139296376287044725811668145828907233769835872931451006491400520904\
06713995945332370518930792475367862029532208490590113998451513246558307344883\
39913768980670791463409063526205690881149831966614679456574139147096028446025\
86224087095752842779937625460683428306872489559662509134132966744444991487119\
00604508726504949210088936156378851705852753930438217312002074601903696096463\
16017879669853905384783704084057835086792144708814267598514403934862575423006\
66527350504559088616599124805329926801260799745101390284801095046834574482854\
50852366948808092423583128274829596659363483235596009298396895664541880046621\
12609267158261877859500317667581595652524967696526607874534219452323445834869\
764599278401108716285542744787976836688165246168644142793298515713385157471`9\
73.1349776669142*I}, {Q0 -> 86.`998.8860566476931, 
  Q1 -> 3.`998.8860566476931, Q2 -> 86.`998.8860566476931, 
  Q3 -> 265.65675810507045321965766273749523759283976634979744517329598895755\
85879627842702523340548809648715416454229452493290537898962572074425511558619\
96252272993633928543909757144079147312855598329264028938303544571214871788212\
31326105894343633390104266240557831416734659953842981861576847609071377253774\
41198609659348902730104582832507543590406576162893569670936555762856699816267\
35428630344192637087268961149049272718389725061604463055686305314663481165507\
58857444649134534443290150418586987136244828710300197006078498745015170379866\
46997414447472074905801259781395619228411811587125514083194624930326899794744\
76559510026819699459115485421687171287433771380025044040336070840203098618368\
87070046302167501067562353562704318143514980730814574337302306081822992317817\
71514681632610053362986754601970904898091112296888918245975164614858828500023\
75326565380965630538325442689684913241236102336517599973926096184676282684652\
717905400743562131555506400775703499356614518350147428894032675594525`971.455\
1016725836 + 65.7724995167182520308003965587188653445776427818321355958929989\
66457009139608151971385220002580834069271370679435410404673093135238042935268\
80232171111161646549496786622896500070997876344472008155309640936271728012143\
68039286765417854254266509736344894548675275959991939183849794069620342394138\
47683035594786061973115971885966689379435175221350746082125176169600854656733\
00085801486586918868479454082941153995707002506665780562184719467736932317397\
38447562621235618537606083333889100151664001209325023585468721506082638566281\
29193031486714573094819231836672954783868478811625363705862829792063684079732\
41285925039610256019508074712151543099809451702180200996205321662173520061502\
26791506780113599759618889602713870994631746781283516770190460497622169070017\
79296709524134896170380770845715206451601838583648034542857442725023046025497\
57590605941222235961641864572898647244005673415338749568052919681416771305708\
15532631368383702576818476261002309960462543019511079514984639742247614516`97\
1.4616053378195*I, Q4 -> -14153.788898251494515038481294092630131701397306982\
46700306695588045436037666591491665422385835436515242362346349214901623359826\
37254868829853531829083163774403524416728699313245295176385007836675202931849\
21162992300830636798653748761211571573862613950560564727672118487062289383850\
41658476835937621086117845813367691860170690190692843030621905838146865314020\
11937162468823636325550191078477549905758292009242129936352827243188224113637\
21712823952264937269891110569401017467571675080241295219756936071686612658522\
86820682953513189733345489729716425031965877960773669019735843188363272075925\
14347546524284079018131015983497213874814911995214960551857658269054009705123\
88585493043899711315984089308109577116261428653860771657551628075121529634803\
19665411982896057397438343998173748591841080329042583594054811511162680590031\
43824866907298475902160154768604269035593976673418954092466683604838149908016\
36011611358834463527583464774461499553363232821838533318120908637532820740061\
6558846144263`971.4616053378195 + 1684.38685792410428954994492492777984741624\
80870284312980592639701876283338788898879729935019766660885157518180380735199\
32938088460463562625215856162351144495198231544041363191946614163567812903982\
77060849414450480096297607801026400540090733609697681596976680566987147858836\
11250394897309178273733732989524799726017725310314414646066023934815655181052\
43972519978454282101642177294661951784651332441518739331870106023986465795026\
30849671571091391247846742559909392636012257413004067875755024624179114051217\
35652182498336643306783661088509991733687455999843068886357283412569147719988\
46730337322370078292110129215941515877987114349939267177942248825999359152418\
00475393084553444341346637966486384774374468555688522460200454641677099175610\
25314565654716659843866564904016566653027427191334898797890509479186707268135\
91832854514801516225986834829524419153981078992962995122655985462128278269845\
55096249490622304000462135948117281993981235730999837894948895233862300878492\
12272053731213968542`971.1566771837778*I, 
  Q5 -> 13.531671630162636618860223327463533341555965831181919021368245912412\
44060803284415041300389090295781285170485922445559771664350335374874058246355\
31820932629248198800506246649758224511665664422646382836679236443575750541554\
85078791207522818922679585822520141765282541888114157913797920441790154238583\
64423132565781648417676856792379041979885213976031540074466250294481384275054\
18648530509130377892996385585813521047290453980837527637428583685715907820855\
75489641219794030479221862004338298681478380337559051158887394340396277519294\
45895994892005278572354734130908220534005361902118120135555023447536257047962\
41216057206764125356683237714280565009658951017147953636524127655744921276066\
17379567199407170945169704481904715098485584139673949944954650652072753662732\
34403476500488775208495440286358940337805604216731706042029886822039606100000\
44561043322385178787188078457447836100994150553003900163247224614583523163002\
392160005326070877618882589031703498318071640927112290206156210021325`971.461\
6053378195 - 38.1336231576012708934294861433952004423820044231924911775101810\
73843452178822510094258646103602408861798812802209404331123073891810768640558\
88471229668557956394016897693375158258113669640460125294231286584813069062558\
87063704689148701179464821359476865186893838615193062999185818473253125252929\
01734509403955509842672583122610000115224417475596401627395693055730475380563\
71643152421660019020655450683402292114115204097940272505781341506381889632442\
43542519161934894142831578909416868371793771599044329127627016447538714854605\
76570165097224942875857333565604935861858868028981361968120019503028439425344\
37891670501683347308374922970378026122321851365668083286036045134156713807273\
26186776888135044808333797585607201752331563981494228363459097007890417194167\
31144560372251801824059469818158598070934671087092712163149624316149554639425\
34436854025302225937295105515836121923568800839364674881230810502345766602217\
07658529842589069719573916535705536756654160129424322369309126809511376075`97\
1.4494942456603*I, Q6 -> 1313.81874901695444964512393231730464551777857185942\
45132715731883720854557393248662656736167970362547108609975833455458095548407\
10535119364809967620279986211968448689128709281266981351578417524767906195583\
46882662138732759673686404350383827221270367412079172500843236581568622787000\
78917363848096173188167351593045797983844000722598768416567680345175644877508\
96492060248796680679332101765699589987160782393108830241341988101530234143585\
94044525540042761313014505436553531946544216175629723299222096772802519110086\
88231378885995699160267733867180346191931411630629883607294210555391024830241\
93405535588785672598642748438401058861149044980663222905849543877932797805122\
32275951192506388585528564595051594018284419451675192605028862168717059727003\
40313612459879146537797138047753791794061917884249953691997656607652979598093\
32288691683926720942567531122701935761443708278796442597365463301125305002217\
70600881383702983963016683255754268117194023224787602007239970809887264176902\
04201087622`971.4249531990175 + 1104.8368577188197850309634816981201781734225\
16983967371594074347514283206257990757145822900146761133004861299201480965066\
51134929289743226722048162041978223853825108256168405255471752459074939876116\
58844153513423083616414035182865248340106705589339049711997765143151452903654\
45405209603722794614429111317410363617376812233192093082310035993178902262269\
31667337054507898553623720907082825458833176542046730731313788767090718975572\
42622815942202111849994273207214729864800034730407532590499057718461085774705\
72422168409140676094239252236361649658898305619649547174096107294252506246295\
66629957177395735480875985728182686851916335306340898785119906276507483762207\
74943457268425694089660813627174093032843200804199037554447428601581468384809\
15105514070250928393864761735736632905912096787440942098821263737097132834816\
65684076312484975210516578964713292857916545225724623834191960072116089673807\
57408163620522398994988723862688649037412060763028005697755040133474679286023\
744771052184574858`971.4616053378195*I, 
  Q7 -> 14787.637524700427955965920371180845667593467158585387874312048278979\
00410396891890038671529148594621556481906350216871238001080510831317686054224\
01507934937391551121896590227413028253393115533351995927337221535460813940789\
15183009225532269708592516172769584178158365066194532305030416683106538702013\
37368322950370942569611896066858545544912433129828520283340652871703832048448\
73544970543734031438178780461909082553637960948684371080141401382176847969682\
39295843869417496997600597896519890031985183861524237270936766971733897052078\
14273964638158408950361455265669935772102367658313652528850863681145210070857\
28210072762562567304305750047770125312839168193124203149095165191068634501094\
37048737547611118844509429848729710120382985205540531702531756637380121284714\
11888856512138332113506236095488239410030008520950508913207408127981263048310\
95848541956956009831791547486585737597271190640991572846400978625108141251634\
106388932426227537370365653575352147081209178866320329562562217875306582`971.\
4550520193745 + 3675.14589551497475072044310654121009279622299369887342794782\
23889097106229916459762558291009797407994903103876583823439903689832067648017\
82558790619068029484646946392215408095019062561296226919565778260699396084210\
14739386526747479446361988157518860428178823359345965866853042881228123874921\
32311230674035105605780693494181779740227423681962720844972193239589166420925\
49798232879338893699004931288089284578056829038214288444035649103962783860360\
18383429970032552260960474922688490058954734749117866969605951150789332231919\
90809959564218921255310645333755005985357747742449308554375773781735473798067\
56455211504051241464456123452552924544610514601372077190034688921492718086250\
55969031116390939875464912707659543820533308443447385265048203580541927824750\
96330049564935266532253515245324838276923078668180006730245078845358666927128\
70849858307183281910248654481724874976412467750086164272310144092537534788633\
89793998201545524096482236361475371898656339314439812477999083131021104593736\
58`971.4616053378195*I, Q8 -> -7032.86832158510140345200327092144260575329297\
68296884454055816417967880081405369040627734671770085262374984674267997691341\
16119383440457444217707991523913870835818130203908901988670767095267280532162\
39600712106308749689689025732790060572770079055410193691222656105930972752334\
97669068845762121822083347902340779111501652616149534084068495439742763785156\
71042682146016459903283101658430842770914351846182533426188327374444250385660\
49182879922455084413091886436068045401899811173583042788086480590279611690622\
90080892337370989320497335289286519753370142642811166855191442945333926230032\
54785565576482788771380233225027590051003015721846656671573273299490577687608\
60694428215101872447941149498517456659078584278746508803405124193066012582052\
21292847174591434541379538886430663909880605068208295793961943641234679185339\
13257571190308926500629883490064587875125745679568385858946553411080751048787\
74699879315205511792359260253871580026696364581137460081963497513431746948391\
52016327608622609`971.3495261942767 - 17716.088997170126070782563297004560941\
59112222055969332720684605993382346083196275812841723719162697946774168312780\
20851513479143388791183234264212651158131520699490457101550567505035513251426\
35985101638026734452836108371693948865818908795798089543493388108196706310320\
36714370421194840181838290293420665394467611639965728449972458992137399610482\
35152117109429283228706095884863040277297677383075994490163486332673865237817\
03794967982721057436149878280306807335857326419599275501372740668917005783407\
65217692512622229333304308740619387611323518126310727504569743769168826730169\
11353337210888400022391615035828003482961578852937469642467673779092132580789\
07159007338815827058400199563096898532782477131792518596877260551929272756188\
45535131466018593691254889985499378506385212718191879642567743095509348009547\
47226940441420105881160470280681935596901242864680971849835900124241020659916\
13236359078048038763750573180721979900487439165563500906453206407282924779059\
8472472727109201086641691`971.4616053378195*I, 
  Q9 -> 485.74758490158123197941666904358940761422842988342291307799567619417\
40984759007413487174935301731146312498754737211255147525460921257798975600148\
43099765840439615189599662925219602795451558922312046652340483395975650897074\
59043425977893173747654193898223571922145219845832261020974887318282380113705\
44490233229739865074830625338700736749350620985277182139527740755184357942360\
94770186952340834254368893815378576482558349374647024742753675040418461697754\
10331407666097892699225179623536169323396834860929574504084650558230590413761\
32175229296549284546674130200671753071890442292737995264978161705146611176654\
29524844749885491817377688686320114810354158561397919088864314811024569202362\
65784052966117246069077642937983671299326761559364388269510274750043216342391\
97934001187978710761681540144515675921420545558716705236524981712714125292785\
86032048915363043212839752708415365154424922236662680474758602476987303864477\
4155221476094079007909156188581467387284994902851916975483535487190732`971.40\
21198624022 + 640.47819276001998562997573615582808776164153912735502753798053\
98620023678371177796728033155051899181604020743213348687220396737825999582698\
10524501334090049547648022895244520585649887960445560516697097091334373104246\
85573447933374560073674682956178550385301945507605831852417092955927055545963\
31939500838928181935748625901956475558916285049017400007952429590809353748998\
06287843102251281123247608839705331219954542461762572312814818536764470475128\
25109980746169496206412876072177319990036487164914591511949376510863216852551\
30621958925270803179168807782230287093350007000431486886557548059437400703279\
87763046221586340782953636340100218341507389981860330929408487890807419826276\
37635798983081672880871045978432697536801157651331478297078891725289897777352\
72318673165551781722992516456522596108451614138908329273336096913270407979510\
00321664155179268814119921673785371831710993595786196995913221318894984635689\
4132815948823188028653849614179625980139507959001483162059748020075798278334`\
971.4616053378195*I}, {Q0 -> 44.`998.8860566476931, 
  Q1 -> 13.`998.8860566476931, Q2 -> 13.`998.8860566476931, 
  Q3 -> -87.60141593582273333531931244274534707256529302610225302545378755818\
42927055238156380171110928975681567158955759027120239886570764483014323445916\
51839481861705726356836665199894278363146055453604910834534858979626658660281\
64458433765778903036229204765321561772120834109596684924534051692212463563452\
92659860678928588235027932160386943208316000985070648356501655359547156801635\
87004013044359850523196528411075088177307499399399323283683134685038530904105\
47644398815588894921241182879147041514892373823289514002310223903350499211925\
07149541586775449599112116707291704908512686127890578192344221139373077382009\
08577056932999113837103368085152423427844754620595660304982174344655938602390\
95391412528885915307068453222281647433251239904508648149724078018955605495585\
10358540319451582818859163980817076594118005231186531313459022338263006484232\
88857875344203054242435297959924561747742053169049477860447785108788806723342\
1913565553792950751006434360653600724055363244916414035818927620496717`973.32\
23890328246 + 49.545395274634315056671344290501323964700566298214110378425448\
76235283055776755421474674890524937983946668340855824835542426315734744432791\
82043199483181585990326237596451739282573190725286140046124607060606084795536\
77975149956686938217112067801854291867233119108539188555063212272969954623808\
79614981100925468019881136523068447492257354407414070814752442119020775674846\
81092001195132286827119588968940804082528370251715543074792019425445511508677\
24925897915763422667972247140482805284758374192558274108308569087155144828284\
46997201016811533867768576675261670314373425243067021081126022373043806083156\
39277086219693895241067657202874952200183144043150144551653541729965192695882\
17712664301418653493338715606331188971231266548477252643098979036198801654670\
58452866153836567943228097107278340118864200088828148554382352628003727903835\
60261671101761141155235569075224348078558974655617241403374102425489632764669\
145614958228968834032940154227531087142178817319963487151800117197934295934`9\
73.271797872606*I, Q4 -> 23.5371494644371245789351129476116656669681933433923\
40624713831712105724632363943360014168048350637981457731758473252048058056271\
92810834799778441171895314765080447582492155780836026401682266115761901675744\
10659001823704168941720033749874366774959043997920265385927421905094627285074\
39021578269662061586252483602859308206610909823557361308758576213053441051482\
93551702730630608173466732391754033149970395460395645476612526185492543777210\
09959096393981554896168939051318939627517912338150033962700601200575825876590\
04719210476445464417013610999896537317874935368217671054468602581718385133892\
29935815658440268760806292728509819123163855780519277296750912712293678636574\
17870760659549388018214615996105395241761388698657935042194151016535313998915\
11079136881550882690654527765645569905006224089151098476242137493447640765629\
48261524277955262445047572279459900271843921689984229596657387478748055909201\
37713969584983491309948632157331895685429382401939170704459788066768509226994\
877165443`972.5025484539364 + 321.1577878101297273962360526218758634470487443\
41728906781442637808682116996940321576157615912120347671169139224587645352895\
95050342058281684274390542291494333292782240207722110050204501364560790785071\
48529918117540793057664061684188584465025177313897548789729482196463452505367\
44997442091484436883591689937901615277258422342584023666244058914477542424962\
53635669381972767523316034040052742880295401612327258887558795536371682834280\
71970650110178048705702094972495735728823618392635677576665703909288292248584\
51398512079341330937691057696706035437481227862212067554432906066002504261123\
53633454067098757832459330848756304926797521163943149461491919919261269010910\
23287420445340112695852484190973510141031931592375373328814156906936173488310\
15626334973646388637983120192698270728418555311842926477172880617708351524206\
39324498898676914246719406756550610790843552753516032493027495239767838201355\
73411317493766949131720795669908672786922835532748560975735855895674151482139\
592537267424827`973.3223890328247*I, 
  Q5 -> -62.53847208629512190269933327994304094149159285512821587164731946684\
90391910716249766863442315899418376302631854652025603304962552862424831794385\
39928166510404421924596276006288983507963779426303335526817031225942987890569\
09501452121429998006072449929072020395419305948717057851193337736094647580511\
64336168218631188492164943976035392635057825295058036224249218616869065418260\
56643463280603225503409419103398403517363226403680549903993530098362853163171\
01061105792021868716453324594232219011337364626202710693909766336113534293103\
79435650200221930778869419106918962347080502122767470193502280604674185712556\
79399022463044797363961910277701142664935233110524192816386302985117033936249\
42958393495805076225995731544602876498462376197179497950124244461326533688499\
90120296523248363848683374610877363588711513792980582452153236890538132271276\
98661919436029985191471801559062786538954071548281062487203319548201902170558\
2598403806572483304837861825430825318445459498615889821291135227109517`973.32\
23890328247 + 2.7418643758198192095565953376911695062019940336188542066211745\
91533843214948924567494495965966558055473693875564409642078643058503274703059\
38738200348959284621134697908849230010245094629036831456194122191469525249190\
66040294015180254047833421286009728351228158050808011631927996744400226395433\
17346785198391620326823395483979807953449273675340408544258238508294764203194\
97341480974000269407383709847606052727906981344196584431647776726659387391822\
40204367277230374159924404549532709557307351596251479197504491250961595007330\
21148794076188593039699181201611922473022493196262295198131429417312923703982\
49982222861457121505715275552888925055618980309627196823161648166029288520794\
14233478532377059029473761666184079782758295601304847746963264602993693939988\
67174367397251654629764678313471467712116988535192618444129174137994795272272\
55417509823531638251206964431583896145296269958222313986412472928910004492445\
76319331815677005149998951857730066743686407225930318785708503660102282998`97\
2.287614942922*I, Q6 -> 71.62811666371923887303781205769926310828180849608828\
25863968244903559516412725218107190799596733861210459718634114512458914368044\
50027244238841485310087931534690712470433601052437658351537612955786455529394\
44909325220747106388586249149909342060369818553979288427908316810365434171033\
03631348385945359148418193247964126086906520783969803043258343831478057688895\
99743823928341645720825614580237298605581385605676240245091828606835755302759\
25044447982014816181026465400542132682277993525497969015407280640119361380937\
27002170973771963323824385594125684248014354605996789883033602521629385708968\
61155408871603282764768813000643908520355892285702132843078608802251399824434\
70784644179385546686098399908907897498668996207177640627302671579698673170592\
10678820219352894413127834267588491143684131195368838653998616776286405464182\
81545914941401538144401134352664545636960216011536527160729008721464513046846\
64124626495224084893730729872829866638619857973176102706000048537104360035346\
56621417`973.2699003489165 + 127.40955990048727172127740922442900440007456502\
10987384849127896452498799636682070401613548625351725825870018853538335660514\
74558315921007091411623249822000753220242763249612664205959637858702769380539\
66038905318740799355364752717196055702241467407006627794736925028965115169663\
77471678234659134576237667422407186499250895146529713518143056088937100601254\
05538938594172107648714005222995762904728814165277021547434434643149739775425\
14426914496519744217626633421730247276450281600708584840501756584565942370210\
77436839077279849384999818165708495209771999386398317456169772990240798774077\
64147220940745480861702268458551559462122672059908080724676128909807807701766\
46954902926544597678185372717983407609166785957581327336836546787843473389629\
87823505344409530123233960374777211096329817821800876236934880102496346296505\
85836150789246075339377954317421972297405061669723799893427203074590886551833\
24841309440941620641196804831770546754801317874939716823498829511139967949900\
67818909510124`973.3223890328247*I, Q7 -> 79.99426606694032405857991408456121\
66109870127766716279686505103332242479435846410406904233823441515292449888085\
49763571440215481867280299836044514192627153017816649226178709609319067246996\
27117222095826238702381461738292836494674091815797739682127895621492564088992\
83565666688819878233610160144131401683136525080892594508212096143085534383791\
43957374482254805842091520328278810354256793332053766789019377965958814103981\
20590603360925686151603938392802427582202369690604333175732948957556201245113\
89137484035428017369982691029837631359308034921053568912190728307533147728491\
69882949587902892453977774311535594603134520257875159518865018741878787964263\
43558573657451784260001180994442823389766256691078088044455419550019908438315\
32877850958325026597919130101723210672267750658290130384452396653862482685526\
15840237675828452205309010178966054625644942562382620513774612806489259644258\
89751553829871747974993375591793795386377251573068104641558852718505316195495\
84538455308561297538167892`972.8928117077974 - 346.06957808950035070851908410\
89010872860581034941863034486141399917544569815377000445856926183889626985581\
98732964364826876716351097746251558614626248605053771725316859668343949413497\
70817324561538412257894299847353829346256506171949864074602869442527329424834\
71762561902101463506098354051493206717655700166882124322980624415183170527827\
10480122401349282939697006990254784338219623467639638435121040421093339118383\
54963986494077069747257534605092747716529954404867718375383597192542100937217\
81411577854429015750486205430050444756552105620892510791639286993744967888276\
50612212058016053640240506740792090809253927982333872408888054139868672626379\
30280747590893072991981702334989454630191571924592004922506026387538232201403\
67022540281480474453989242221338063302249368666976458483843065405153311869402\
64396612054671503476382488801329550883367376466340509537978641844324662682387\
75424436466594913129678000929194361204008337252465980288170825946324123576822\
451451507949283904689877684624`973.3223890328247*I, 
  Q8 -> 90.393910427222714331153566744220882377079281117321923633899631074857\
61472837499850070268424544864381853973333965045836845252497742810666996148824\
25937555003875146181598226897479311505366102523827114850253578808225280704164\
26279075658440696652469344018522603857105477490226496972708232626071014764967\
61678878150524607600470814975868484368251985743370010261868686435929287191750\
93187575218139436841332638091047320197834943082940258624640896689781913103270\
30631890237869754818759480819915863010448257756716048866575375301450661506473\
43458793714083050425486677283287502184679192480859685108768499175862613298738\
42532056763797195457218505248957591584305852582523294482142700077731559305991\
64213376342370012967678360749316084690331312954468935953940734778386775082699\
12392001457335443463015092285836235837646770021925525924566287592570349342860\
66564345782540961036915056395321421972665096814433623798293990318987576803162\
899658848423897237853734928561918747203361920117428233933220055540445`973.100\
5949081232 - 190.787909278030539142902229607303438708981294182663031074830364\
06240118337918399502956767727578807274769968639655361965556309718688848895195\
21175368993437315064107603143636380577804443325604645843007587779693730204099\
36631999379396816334308340692083651457411451145679723555855512846946588473912\
14921907653199285947578540889884280144914483619377337579721497515943619695070\
72277356125935658408262880832760659837264009711486358112613472872335121687962\
39329438558597156927764493472763736211621951162326734882621160068084294265795\
55347391974626480274594944889386185668070716908343265519643738504767758119067\
74075356868798949451183271642539540269786046862831860928208736858084684336420\
12638644768947454880898188717433590266167383809863238114561493844815270756976\
45368345251001842418251584842620509487581780701005292839594647931461836183259\
17804634856809947185420044952267641362814738169440393290667246835716920010171\
463055098126753283296191962678555409264068311566523321327977134549445852812`9\
73.3223890328247*I, Q9 -> -1.192036651026219339806156682510162555595754359256\
64310207138160377217610261695887871386895849480926343472135510658881733488089\
07969247832060920585657255391136043893287473276183706084461715362201882450794\
55349449019238108602261112109409393907446750163514359333300532183840904753567\
33421509056307593809669334360720816724309760113096498072676693280412359357641\
55940910169563220735178070901158985430369455785715138734637550068845639208392\
24632805519645086700373235432191334822339969299440252069844102157770659840755\
20688635080040467538266481108144534269355821770047333579036749941027668059177\
37497349094503715751382582938950271605993363222390838172733374351931866285625\
97788082583696602161311806460290281167798758889586391472504282871336022812032\
37440869814216552453895975055470958746946407543850077541980060694296598599896\
57189589052753055727831838897153577177775485984829735223599825136899269868614\
32831047947540093190867784901088843391124677268026633126480748079326294982712\
069864171`971.759459914379 + 92.629421033035904708972943869387219044782311262\
97482225663200472022684774434353979326635960996857824019191469347308080573009\
17804232253221045973612127097605828665474897050161575352964451336584831553079\
63968622391953711842656762001679188607789856272279873077712908003215164315095\
70931971548647859807865588845753203256048920002282390800938266012404013205640\
88263194519793267302485660342534245231569976962722271612127859212034742667275\
19920534238944616631854027435261073531658251177292921615225325160254356769642\
68631427298430548316359128997948964591917335146478841801650989131329098619844\
09524210177319363419539433107702283777319996768864934685840787713245766643345\
00415074336612888345713487615935538230377039962207701178362147425417555528396\
27415858819238953621504152572126161737912829806505898788878692914932568769721\
17480574866776155750986296334244686299060709812493366445038672579869127885733\
52922824742651076978770409366933287244598078670959228029292261589763513963937\
0676780306344`973.3223890328247*I}, {Q0 -> 100.`998.8860566476931, 
  Q1 -> 1.`998.8860566476931, Q2 -> 45.`998.8860566476931, 
  Q3 -> -0.089549186526451680725176056541596263784887778576239430188436336852\
43467866086755186683205202939628500219959063240934889163830001978092462126963\
30017846538258099295404411777520362426759466564511093538154664070578633910660\
80868517389455787705650344565209759768966686233512699053673474869420832081331\
28580119794554435477254659485003839571407010907034530870460335375152678964811\
97418910954259211325559451188009565207302275275517446922536083673577607483104\
20479385329821336008616947193436373669576953349385916787794532865117773683275\
77411840232959100656374931642924802416227002052061099755821814228157202984743\
42953430845348888305324736962562310551111842371889139829580268178255210455962\
84366882914018283076747412289940584270976947364475311507263513672591994537830\
90880997137755757136093985453820255485572019772983569098560884923468386922292\
71262085190450748417071139385073457620089384166894764617100912907698623573462\
013092150714598764163015063959054568311415398229218048108235044879662`969.953\
1710465842 + 0.04108191550308163300205617930246030454037581523943569622208287\
95470846134089690875911128397024778098659436979437541462827383841661692316410\
33019701451286733797124315552003560306995474939406118040885936712284139378345\
51642627226904513434696939200157122824628887980405489842558978170104411352807\
88742120899545491171597493742817036120546366337013301581326780797289431058372\
09265770107213228229044416416609955817690967689168959201132110948885595659126\
52555677433598509137577968325480762944982405342996400226503233416037090782769\
53882577375852603878249558564740051850255523990728778066578733246670702041232\
05558059221269614526329059586430029907459535027400975929476722510509659775989\
56715088314468520962619675070348787396218440066014480584252864999394493710242\
86855907048236466086727134724149261609923708244468699557657592427340369107977\
95811128266504726939312160162654427419625110114765340950972248237379439763695\
5558140677519819310094690517261318325056984685981029184643853496631451292`969\
.7346721316869*I, Q4 -> -2812.51942291539318505377676118097698855347353399891\
41439030033268832247653261920976705834291947981069242742530989826389861998598\
50801705435156129354943713670219288865061613148790934902284666499450957848158\
97269472092910650484556788955476956963865516793067323464890684975468876545347\
43974772277181488765259048936240933533185789719406369201034160696397338857713\
28822276644050120177370853642247360126851745325391761959339071551842711576360\
46587033886629325552584216210215768497927325281483282660052204054028573435771\
29099141256345075293814026200862331593039718078557070173355319321947339184344\
39558105555036218076680814292028026167879307607165575506688795843753685980384\
63871886599754555957482315131299190172291291699000986160040364022717509928114\
12957468916170452224023472238685862038201026665939861137376768055239583222743\
56284789838933800747271374575215680605112040287625626527389045604603148394692\
12070348024215690759103651783417661303408829780285298681565935925017122487885\
82471303443`969.9531710465842 + 1488.2428303129914394564615183423377954602954\
04882040875570021442411720137902991927119496798580576551125867771642358640240\
52444366098786492688287721595192129368213923012280234087807678301435457320383\
35243224677203715434973790047969129381119271889639595112149610507357146147735\
79933263519550505439499344337909049410662716955838629835236509830081482683466\
04874592604105701044899132669435928355585843382326311722386985612754212185284\
10832100501542023543797190946494954489131486646266988803514986617008385720282\
70908352382303205424040481505275339153160973539525805790526032577845486366602\
86503266858953020736294977124947002437916572845097625733081594205189070675779\
83966864150879483450304322280646264027321594688331744304587078842469589898201\
94056154255969089540285069826690221331393532284212691387383708180389526490517\
21457851617233841626512478548399168797464425771701530189802243980304769810083\
06894198122451914561878522899993037852868999518921548403491868966886548165412\
130381534523677554`969.7740171041213*I, 
  Q5 -> -0.274216431036752290337066154058940562239226221192151983784544580844\
08230194109973180617338651646534555678156701810138681414808578506573896685799\
57379871236013647977944503501219642732196722291671929846798862135770476846846\
79384962949237897766840490343088567290960077110015961910561973990097221871864\
40819286505452472450223313227471201100821878024601744303340671390121631257588\
72561960245129218431992155044850170590826977464246432199881864735317309827924\
87676027931433468294821523683141686498580465278901517757915623362359198976494\
17214959405658796644907565925802866092227734144920649348311765971477500777980\
34144682207986034249830120951416149621422537794402329492663866365657587366982\
66666591560415467398616217027252068600828687734362734783080498203148299104435\
20797730847402179549424875496421345890841557699486896180099459548114175517736\
16765925387565792033923339598500964559339864709974109326697574242667730563258\
851725398705919647009049922413413096490274517512435462869162438970533`969.901\
2999420772 + 0.39065778272923180221323103302038018604038456892478483372315875\
32733310167815030819492710200572519669236861889972550897895519604407238284415\
70372313394118480064489639425058129538813066396864957825186860368140536272442\
10659192151749536340234540219625317052682585684109796187233939124326015683520\
68824789914589304705710355882543398874787399370648755566472170551480744718930\
46821533790928459748693120055364510293457045930556314777770166622855989488717\
88370343094291546844446008682839890729468872061907820658295038548660746733231\
94758423557603351144191581624625590872872625942137656067171101816905372231002\
30388591656852710799529252684758957995224911628949809497402381259767542036626\
00235591919892738040023126702701392540797251135892318543143299359380272383651\
98432841637452736310699779668658869355602485056894669105322879251406164177059\
78815778490479324554089955498178796896199558667689522685689138353449633405023\
067627356698109207290182260760372429376922571381009520505968252908166968`969.\
9531710465842*I, Q6 -> 9687.6086442381137275685639460627200032675497669543939\
57960556452730664812723180488696553004436139390159805409852553485022058929741\
88674974272899424054826023655391055705737424793238958837124086423993330768188\
55354135065978565695912859984562801035781032907145087603778861949626427799291\
82865777499572999737577750223881588020082929917555102881311438593242886188686\
44358033492316511942193755935863497866210676710537612185281974301546233800564\
20964310413176041878103097941543515229584836192472984903330108697626516320329\
08962059805322688548540070661218301699008932267821381924398954969698676785686\
44256248982414370014265045314124466061203916475221084279225175451002012157947\
14721740134542570494461349523037095680673513140373267064268712879415503457583\
75377460417269939358459991179342213453593126993197316608653946833281947377910\
43592750864547779476061737222415755160021655483726967299503072625192942710975\
70497810137510261470180943927818973116418979828288775128894855278341322891681\
960791049`969.9531710465842 - 2480.349288336639483424027796676026420157428359\
05056926227036355319948124203893303917759475688960117147563016674081988719381\
68844612549792417105701761852076729814869150699679022797304160384996734976886\
96182344987279713629792612088962843198246441893828833362348545055603091743910\
77992454052067971201220436222877041486543514821269694456982092838236675241825\
46658545121019373390568189911227034461141713046654226137902504017957824798139\
11204304794164969018173383961651396965856008481972059739471425443228315998227\
84302215675012834560918917865962905825952693065887086488270875521241776152697\
48916372508389666598938914699642838957309261290586129556337742032334211552734\
08212286768556603274782507560989269747103901481119879352087795409195216364940\
30223735865316733544512096462248038532049788885782038273449142985914775606954\
82326725024019458542942601566972383423034240669260380499228253966786779720316\
73268040907120249919604247277437647958643525564122665026703619220810204897394\
1893328794016422`969.5540926423001*I, 
  Q7 -> 3375.0238196825469660014125560986341748395902884181341924908664792064\
36172483328706284919195965777068683875656472356455433396116744183179086918370\
74223372298305407225146503960811019254366584050963243195197543493803241681850\
40988879973783834576334214141124571313927777852362402711683730363794356228699\
44614587001836237068999134001456179904528116776786171217755282686864201651296\
15224363085832771307310483805431580050042811959055630363444776264838049552122\
86967911272620026633533499655241480209703911781238206921623204581147917499392\
42919450230919335938176367912343854116787333776177010828770997547609410274289\
78627642630642630054827597135096513144177879526559547908630044565999582393880\
58646445667153142473764716632308387575221424419404257867391464848551634505633\
86984555134388168923600574062246327650103678284975555277597204443063177939637\
81406853655020131588224104977500620074445480437005720180025731711489354091606\
10840774739117943734812304049328594319728470415943371481099441232936024`969.9\
531710465842 - 425.2112525217416482484309844108685653740177675656985073924584\
72150994441901176297566291647628580350829703095742930812592166315306758546400\
86263513481751608276002845612853942059091159241625529566499552718481507452880\
02547387885570184184942763650912573629071619380218185686747560722105707333288\
01122512261295836618815969027643165594614464279483759703406396660735915419634\
87489080906224775134878795044917821265756052770014283785212889803674794990939\
23529495351804176241177442742413641959622026980829209068401552949916808874017\
10959121047289896220727270438084022628646926101054713334691262943137125208010\
77892218685816090080702491715937836111431917939151758393943122083504237629811\
53754609806066540032130706597971965420537067844707211850701566460861488057179\
33531185687478503227645780602486813735364903444487989450762717593277696639961\
18335013823077453927960030520118551904370111782814561459308050008423429808902\
56758524779762341193259172794672542995042872641744122403875886108580387917143`\
969.3001217118538*I, Q8 -> -347665.962589557943940019461089902145489662863355\
28204420527327114215556129870608143554182449647226399489960523049845765654038\
87741526843009451164501385525963916836119574070345319218144874986170938487822\
38416871794559033234937019087469821674899222794455239220346846023189961396971\
51845509452303562507740608898935326166044069473977482295049144246381402585551\
20787962820006855630597438430538419763068927108315304259343499547021544121064\
13307889977342028353226342948567108957403272673339311734150692241125223737546\
79289794775684472435215873581891457787756694942730497708405747513788109594496\
48489916132465760338613925271070379099039132005521507386782930347085370706238\
73827111198628033585377950526970782004295855716950471642964631912930365938842\
50244552335538747214668607870475901201785341374197591994249261895635958705562\
08476146318431672927166916146067905956764626032626017878934799865196922546531\
19172642471013175901445273322213294928451835883200221354245887705361103254071\
3976089345637503`969.9531710465842 + 406020.554993649422598858160921583634467\
61671616648711215063003456588686815434614014949450796918380183452245218953137\
11897956789434292631592735773706683746631028879334760422645677386030624558129\
35042250900298518381701356189763279185565539387255055275223184731115934189188\
90708310244639520086987900747766320292445685915718337312952182510122509444154\
70503996248662927727971905284074082620730329905607541634138237433216033306735\
29351337204003072865554094241207761221700008082921514412859853697476341427413\
44369813236826696019323166887530136456616388919682289705292652054948901710847\
48753186423813183620856712034519935065982889091042185971607459008440748563639\
41601424303129945021229930491698015909611753538671053108341202781831922734396\
47974006664461146224094004750163335561237846216329599895507126485917080038605\
34542222695538568761339969027468311002456747796561507549827819382142518571657\
90615514587347429003413318139979947163608540804421805199902435077542644238111\
1148000989591713971390776`969.9531710465842*I, 
  Q9 -> -5312.566451046138082414066074726639851768008783814252646960570146834\
16048410500569742533928058051762752925144991174759609142434462344511823160061\
70441653981766638469218364401455240359141943715771010999237490711350815228482\
19120028089268486959411393532303347289898236827421927481168277724774841270179\
34133159115787808310894316224333281483806315801688908656999108431098018843579\
91873681536973340726971228286919563747154417080153062581375584070536292141469\
49211957553167968960445379641982156902427470543918381405383285543767926911016\
68118278431607157004102023685936114865178162265647648677054036217197377969645\
45957328658593848976529682918620832773070869659937632228018796036851023342348\
91086196198011754635557196065376324561676225104236978774246570416155593862732\
33118982327955166674005377548307638464077921276940132114126679434949665980771\
20631898164486559141187794750372647071773389928133629268101325317555423513425\
957498278607049343154029308919410258769682813720921234845834563698280394`969.\
9531710465842 - 590.632722355070358598685594123757333110156338517258723882484\
00805143780322918976678668022959857450317287999404487707524321229310369224804\
58166802254254681499448671740502175094276826564338002201773752901434746843342\
94260717848327098375027776921087151559929420515098708549525662631023508066606\
90024710504342216110150142389010373914911889045841219511406291108625022863939\
62077222145496290668801671043901636504235903065667591847272240439576705889158\
45481021667767253099272838439187085735559536639930652971783794642662378892778\
04044946537008318349653747437536421247815617168796435399405687351976929113464\
21818235899431763831431338147592524158699207500925207728096071421565007333259\
78890129603830974366630499381385596989109420642376774658879476988078853213088\
37448664784759408310636135191183989014581189821806121550152445593660259965245\
38232932192502568459483956580832595554560944754700408849281058986440211853020\
98178339231316174633636444296803730402293849623684052572890139361468838371015\
8`969.2659285823397*I}, {Q0 -> 30.`998.8860566476931, 
  Q1 -> 84.`998.8860566476931, Q2 -> 11.`998.8860566476931, 
  Q3 -> -30.53836246101641609539884094049423151403093761474859693527971022242\
43981277352763595050770292477147472662883011309939622398684910442758466908729\
67141837048501347350620577053589061741542944719376232624445487882809335151163\
61628116702590810217592942829759456258207767413857329724405168217396204185984\
54539868838169558259070091327396632680703545552154426953919504310704391428470\
93592417682502508066408575180966134884612472578972183731872600940921923498475\
49703375329580174982995468328267396261966612520201042398155850724636640957368\
48407686061934612526338854131432915082464068664537444793117318879845470118018\
61404358302262753247076557872143786572066643948040236823477147696798792779475\
96536444778654006196721070627235651644338991495355193176892067139504243934120\
55405276721394973079210780856181370656624196819398776911698841055546430060864\
72258732997416171036858130708515520827417110735227237874143293680190456263815\
7896566961910506132752305860211859521652245699577916529106234654046372`969.91\
38112069379 + 444.57995233754939065555632715066584573772503836700349347612754\
60217021095242663747504502850736933326322839304211735642085438209723221782372\
64760465133772709146320880902657488825680862391238021067285783282277519474755\
76628239719828980287459301073882561300340117142679815023238307126808159509640\
00328987156005415145523890199204089592595695826134609326987755659183968205631\
40351907714489954313766710397248251802085887364038670429767543001390537905281\
91225302323832560683864232128951820120049851346676396342366281631581140882283\
15997439835141479865285692019686198735183578905571222835483279973376744134120\
21379147702920675377272954908299394455551895366465242162354620806718456824495\
98663526625579484785144252961895529051243047433698410887833589607839272053400\
01720277840209332373776595950743278120545190656193911429442082833258060473753\
98852652743687181533095955347110547080744937666605035708031287727555919199683\
6978009734703647912891061993705812170393002181726177956379546355389288069609`\
970.6596096193578*I, Q4 -> 702.6305978224594892507101957391447677362515226142\
06652824830256692511677192864424533580957644218328940710123876676363881213183\
22222056492918090075933724037474881425413560041178656782929072594985016212811\
02754034813590789979935807890257450640689055364385858277043880960138141511000\
35562992360088137428317547029190574164983818083850007709170114840468963713073\
06628935245222334225665525326779880167056195656094379003368832993949734205160\
44757470075380839026098326724625826904156334200000056842201798190096554908906\
17890811808603008345787342170720670157885900003176850937937344076411052406844\
63033473609042524783094083011388716741410612869508643567852077091883004753053\
33304426723343003973877643575850992924285177479565727390409823535132211450382\
24645091162783351250453375485890825490201079374221008414649670575235988566692\
26596379204323406489344648505883003736582392509512098078547068016048441450113\
30981707159390857501386838626305995134086552606528328427454029471865589182946\
353898256279`970.6485893466894 - 312.3864251229583687054098171040098912200349\
47447706470645723441990034780102372755205386770042735892122971830302668902529\
31243763794040918505183586868772018150466659550024453031892708718031287065173\
94059526088837976089034223714945889378455695547283833294558522163212613250116\
42511566946971303608913035952203557007823422229784584436687842508401208916449\
35647102767889755183798963960691914525235173976854405517904701152633162260149\
35594910571811760616695327038393961867095435683393838055147138929282018033792\
77786351739541997081156989732293647203248915542488596552791908784991020612934\
26375778583047329327300006933968113187008702189306263244846910441944847691125\
33510285391513658036236569572570875277674714321611660323910260459866355319281\
32463374773741419384690405447822248798913826489082508704751474783026613341084\
93098339167613875322335142133437592047850291152456254490773047027919287374212\
44505115336222063331512181918625802731812347647832710240279415721141368315974\
710436430087907345`970.6596096193578*I, 
  Q5 -> -2055.502795002043566295646136339119192941584097821016923808516896202\
47992237610188629699191787141347314206548172457852543725987078297756685889451\
15818102492607167850895523868059502260642564413004088906946015974233271909454\
09237071519611931335900569028781462529424723047067323846447538631257804813361\
09052510140472612510837758562245185395463496510137377597634930484951713026975\
54374236535306228478472391260627769970006188592892898274642203766903204049909\
40222097181402302772615713294992425796667142088454967505999253282536236677591\
25705829922962877875683390943217687847272092395892742710196443614194098548814\
59804581122455705686572751893976341645844706525740780880875950641272165518832\
15999493901627710735928289888339016109869737147853498022585250149188130564799\
09918830136804863620408198504509330197950190196645923482612088699269091932707\
33117807611855124360719251854014518221424260536654988097567977245106327563868\
440437712482250742900501276102464163838247974320045799833049885127446763`970.\
6596096193578 - 1686.19228676795807368138524950252022009967094320134843075399\
94175238098149760239547414079123343687081294733109637628525604993372710404934\
73527468041146131086311820342891621434387778324982617938982968853406165752977\
84166950454894533562476323659620316539126127878390418465268935004031524691483\
67773695281320231714926071227987254247086992888571622891157721677352318897320\
18391573834194865607382737722572236203382620738056083714229137188936515549708\
28452903408104893705280792576739327522283971756749488618720471245734532244784\
36649187257853913745594958488667576100885786254314785613786467194704804262077\
86873475839397879314656837933073747047957764999233892803196211675999471649242\
87155747850261779023547506730508630539506344749567169565783699789366188047470\
57625501121994149148877655238612865846940740618154204785522344175351591407823\
62594299853177466489916652961213101388713822655870294077646733615337105923479\
83583205706732663550776926428509323362216009092208534517303806261072070500045\
89`970.5540955621359*I, Q6 -> -8.87523360088677548761052178221198700410781367\
99413238546358763956135055914870797109238084019972560288792425018170659394348\
30626636792098626601188063210752131628477038678146492648398912797771113722974\
14719020164346502628485132550485692640446180401042948250202748572729277119973\
94223147725628365483664319489397193706545180302069256421662487545507304085306\
89960901300032447358238091837915486748308461098085397624999280637330900015959\
68079389690389735499352591479847919277954631855021451030921651449446488368126\
37445164400396056645137531569230891907153177598592060215518635758488328587813\
90314468467080119358520714370127312638737588720928535480689212381539012370224\
51498558878569647187582414073210952970383368244534321907117036523653280260722\
84660158398196394535006699496684051207903759912164319118881099949682059481668\
24295042856209521189775678911665132038433450884156602764624681785085516216946\
98391741577070937290472813667881489523715589157797387269876645809953641160928\
51300744676956`970.3318108551205 - 55.405519395098824652697189358160217148280\
82446110124742223773272169552279843643482013934784534891263430155973874848058\
20272759607915740614371725895425109596932259924721139018213338156435079415727\
58929629794196788000036409848186333081275095630487081879675296045696981959281\
56889039530737147079123088248562122041075328510905653736991165082591962134530\
90903880249940355452700740196943104971660888189020348028616814991806055863755\
13159591282087355073477871869904495565467982264106908278309145593644340050402\
60787804188203854727663110716790754774242878434499237527510309979187701326981\
27083133252775563517111364546498333853096732221802684626328341075776425077734\
75460696656218786687052330824433299224725804825593335126949232924454921820136\
85930907301722320007270606786543539264791607969206169011078103867001593579128\
50588341533104098807030208437824216937464469804861103016576977101974481006653\
49166621040551440670789582345939622854823394721362853009281215349293391099160\
5199803155633203254`970.6596096193578*I, 
  Q7 -> -596.4623741812835481551273255058193326665917244354515060557446279034\
36534812145552034603973799335772016689304244458154541488530306843658649341913\
04355665871064739781937036916870674068021385441282656358294561068852414844639\
77654610076712978529811464099570972335756424851718245284778683576094843665299\
17477116053972522879948926090401920678814015784251020800526593938102467584073\
53728663263682043661335967995589775166044655865652233844624809749672466186685\
27609306052036146516855854809764682481684610244142610292994835681227232619217\
68696593798841006035485657120461529125305561957643731237373245617718436995450\
49273936289503650635870370232677490572575256977127195361228735765363070189377\
41919183505853647035839887577351795808407267603716542621596778748849474349651\
18803074619790435456319277392363630348154069455819308665806822333908354221839\
29127409761361126956786716415759871280017719744639046309873998305780883393991\
33879074061289284049177824051396288983108731480706158499254742615765646`970.6\
596096193578 + 120.7683978283752897185078902149023879305417693282447073809002\
10243561297944012017532287560146979332806399399939564832967956728546464514511\
81711185451285680985642247461903045285499989340460938989624454361619569935664\
13217179119563597860188895729916612660424302732406864778564769410388694914253\
31856159869280494580575467344471880584021510684506345405047882095370354594580\
45440758305190306264991025066073728448700424500424814026665507426494514170175\
52030364436761056627737107133376050003121951221598835554951040044030876503306\
53970655833536574995326241467834659859447674349010287028773254332395393035476\
88276251402922809473495601601071740321571078266408467119362690502593895961503\
43093280659489634798109780605604426952920413418126058136752552105987097867759\
21750719351658571726155200712582527083330167983249048710405702653888663610767\
70073939823781579420580917296530796284270079719083821132478667682977660655041\
75177626148034858772723120556640486566943074757777697373577644357617242707235`\
970.4272708165875*I, Q8 -> 1406.463705080195955738200622784399315388210379658\
85340644571426791763685854935392815943510103298097631760912181527631761534544\
37553013470565467169279055457521574118202735003566840305079734090002542920577\
36824123355965038625816170345409962308173668287645429490847356301030738412979\
84707810577821258506713340262940937519183441166365553247055102077972229453440\
14166643459075521333795016572359988559296385538237884103866522960670844833971\
45699485373150084231221022856733397393643982445004891444987329801887634891616\
23228392240501853198226407649424547523086175425405232638715444137729881996307\
11490313199763549384868823336323262839108578027520536602756748730902146936545\
83642161919813316111551140160219096311574773935250856360532435072851826096920\
45569512746180273215505293987523174033942157338757430442796576689361382867511\
36255426905455187532092154972164172127341831732635551492143741877349498966458\
20060694865711981117401480560415805559001526634784882639063351447530096245340\
5910251984186`970.6596096193578 + 2455.42325623826990488339395193053382147030\
45940851697843816453480964458271218700771076877467652551167257457718289869907\
53196905228259964250851804583909845075989592928314695583228815165891814063596\
06295387739692598475379415651871955707701242773788326988746084681694631355065\
15746510389021458166871915911531948472674630771045859135022530561369392839234\
04405162080117651282366457982226126281196901109248952653888742528070659892261\
42677134524363777269842452848170422603827801769379879108733374678252691623791\
97163749349664921437072268342104785358099433150043751563461964918438765978374\
89736492764176642195624962919095972126469859389737116398852335203712262758120\
85657847528052487555486662313521640348489322251411554964398406179565565417293\
82883892115383746180005708821844404389864415130484798684198119458498475190765\
40314218506479071401749369561413043231309944418115966494115477351698812534546\
31639995998614424623696982419808093120089697856119978406532135253149548610945\
43272978593073137124`970.6314564055322*I, 
  Q9 -> 17.330830963995793896701593030911532396752607160208017563579812757664\
23713828352644728165389289022291049630966779745977137310150673333941829363382\
12792343306475367009177659553506043689109049611074599251090561795641767314818\
77098617505767366323994968131112879989572487978760073970392975548974229914451\
81270224165070758361551572625903315443517097044337325052285928685383987890060\
20817373670796556462075270289835171818474712808611652386745478720933015001102\
72874994045883995786139291256317496869756713217279315725008425727013270735168\
29464477024555546186347069403961745022741089514011798903813846849262835334956\
74691266780681009568878265207672593733048424831580933192696793672306454768356\
89958137632733151442444034952726221029985522153725957127909435111944875690841\
81893381417431445948641628946770799962742719878938167178056916364277453618540\
22020684445457468949401017910616292284047888179962975186056076126972031996996\
544255083777158410364996882193977143924836989906936016216650399051798`968.753\
9822566251 + 4325.63010195054226345640313055847240618104725527576289230478945\
62265993996316697018824516230106549042495302435484042294133529950961329793876\
67083580934744762571855273593266144789657265885208598987899772237146198042025\
78585361695575718115878055654014931013146199248934086235204371250855637381600\
62344729784718313091759742655154019441742147326453803225186980595129894783842\
17051710442798753151384356193697398029528213671955727126845392534650538825162\
97361553824666456983013119795489390077850419102633444242354213940477651721560\
33505322595981148510164429097145806269761641128068713095189288023503386360417\
01887840821793089240307837946095278407838666097662040719712641595007617512212\
02906311708156067877313832804600775900688635137390917354275116748705262372705\
46505589258095299679769711367801811094947887704743180615565477555006189695489\
43005926337899617390677262112692999838562176070807545186461646709271968081656\
5225895285321451211804468778390264328205991911500402524972682173960593048824`\
970.6596096193578*I}, {Q0 -> 67.`998.8860566476931, 
  Q1 -> 87.`998.8860566476931, Q2 -> 93.`998.8860566476931, 
  Q3 -> -360.2407441797384169762111149556412129426247030612132276724822384563\
88998504181560069758623383611292692142543271470014831520909050265149358676432\
63689597357481224864567217286489663565855169713226649000768689499124697854937\
46720791351414328173677909565803782759080485139475711450531992487314215834422\
11687361871777654447463117170189432982116980825571996369128429491540443325569\
84828910773051035846513612316980038480661548421931633248007423734578312423762\
71911176943316630682008719006500877008356500899030769602960638489027031406129\
34117746962035487778109885051951031415443506044216090271667635667578744833997\
02386741023146792906187809406119838382223741511778235880464976433577791609741\
62418102342337646970861816029786180664753292468467453927216093323585410886865\
69684091186337945222880706872338480850513951578285275573090261299596345222566\
24269688685414046678609601897421004438980022793518477423084979851676267329487\
57034931938373264101887872672299816730716402143362905638233045783646817`973.5\
791068538684 + 142.7109071667453173140420505951655312312593271622586753146757\
57538381312895517403528129827642988808099992818621397075560397861928351681853\
89283551625935699067370171959145740204245562639335923070589768302038868826084\
07961429641230469745539361708552964625058211259897603180276450445012821626766\
80063385066946085039282175511269618558567600630697928778961363227975435140844\
73060336907762449582080107170104546385882664326425406570456264571394301951129\
17522647245306926863506524318594041246447790725507808921469434476030706840025\
92869218963216924502043740761575073861966170037540239246692402890021529374967\
63688272346982119284994057616417491969028196253880299105864842136709697882946\
13515050750372265256927801322564324799803443981352759323280984621275713842793\
10308168295084716983877605108574221445300738804093986654714874875305888190348\
57319687709447760164848511150374186320703524381198178704354906117831779680087\
21786399686360285259762942701540390511917999115335337766969276797224772631856`\
973.5516053766936*I, Q4 -> -206.215123327886348498167098815779869827926773975\
88436369737631073281509686269627205259163491336548718452532005946230389927211\
89833488624229613089588683448645312265581861841697696772328442658147607115767\
08222329413802887540400227036426694025496312397626625759393141421975776166784\
21266484434288327975381938972530955876169735270666843872998206763393004506400\
32171628262074053577609938966564656504797650572477072601742234965603095804444\
73804243211633123508860965613176962262743393773926418484582460869699287363967\
38750367112911934807791153888548535959649343410638831424270455366214741894111\
16410257766168045443156334681227922484245983161193627182597106333915873597771\
32512132484289444508717412223513731207750268666628806956821956810308512119218\
60704621352684958851148454534269489839756222288089612605468732009331966934877\
39014984858008217942801272187896692543482746522964533398377258718460637109914\
67547852795972534300753346993354293894862024876867388076099938655975721678322\
4559214518141`973.5791068538683 + 483.201232670044077477156158801471203200528\
67000513290934194243846679078906147208408400588998396833346448092694682597084\
32193863733006015415104749522787542014679745771847050423719313958710970905264\
69194663595067729921337456886254491385659536318379119583991218603420657516903\
16749632123283643755107416152997553764450767556528094766835249462161349604316\
13141662146557356390824294670194072345310091653872942181623149532888250130868\
14864228046110660345176284578643458466141947482621883784431482439970218993362\
94867865684994524889941315461170323230860119762449531422698190330451707140025\
98207153108602366744441420199293486152686032151521776621436995657856292998359\
61658907520917240133220377391617834096526849297002689979818153567732555378811\
78759932383098376985196857821681801566199372590395140415500764550055553112632\
86737343147101376216610418338461061416722174111113928413488722763184230579995\
78119166647288037633105097759408211338541647251063436868948384130946145036155\
51215324009834895`973.5745779076507*I, 
  Q5 -> -434.1016097639288013031450702909827541971693305482201171044709273522\
52798592023675665873913651381800282799729820717261016222482106256027522500848\
08891880152145597830978026580824996126302716216556886762822944250040126133353\
93962908276275947826824914525113580909717736775417930292267320710019646137659\
67215423398221398856906766939273846165021224007178193671971378206380920664063\
85361069051820750286213367472547441185542067879286107426595069817107980317695\
62275579948053055560839026812616351099004692992201486149245803943060882689663\
50642827639145575453530721982651638936290418627471642657250738588182249746565\
29843959511671229949890358074506243346271822039873769567749898290520977045622\
64044577935537382988976501652558289224403162771416260275202897875197832138946\
78960963461166581170924457537738427634663097372204958767698509189668029444854\
13835488797311572089663272921218371755449350980164393460497697320750481937120\
29784630507179665432757609555519794800247575022806699488316028082069365`973.5\
791068538684 - 3.937382905885874451785025180182237482405589994098226649082834\
82337954747901195825395239549867892058739025930724377830613028709385615966703\
04923885412874321282531763874762332048858274760886488419587045082360230555518\
64725075354923633347628556911465687371050541383345645952970522426154587438089\
41453061189707729044233676603551794925080071925839519685351812065395964221592\
25452731876094295237124175238113072349725827651717100670725610612881474874713\
69632127076611584419128353002109897611953491015941639424956699768082594830721\
00377397989629570549056723480444779430014706483247223766589756044020571295789\
11743151266080065359733348879700504520751186137888254946250893381722317246710\
75220215380095292045507681374039593312695920857275441390633657319252285375119\
75124538767005025732889960795723834381372421073416287710223239195746001614029\
94769953938668160075081176257950118370326586462612998142944806929039733805467\
247672303859040085950876440891037419925179941923341413920009342438404981796`9\
73.1188316756312*I, Q6 -> 81.455230474166525062572606348405763632051882207932\
14101537867501946401316621999743875948962427967681714955307044834867517825728\
97621738914340246575807902812429150936702936856834632836788778799365856206710\
83040969618237350602504656890749699601948722734513901938694933838708067282016\
95220695951428313719194104434935802256993948000422466680653039727680056251238\
58138889694252699776899914464577801766380461423375262307867847010433225978105\
98805433873729025738735067594673095563109349090195148531226660463975683869189\
22205325430080614077945878605293591395830967600357070786527026954856736286366\
50093631498555725713072519923615791620228546445839255922735866416763952857171\
08974923576712305991387561609661359361780952773486668368926164711633929509855\
09380039047071810918404418749420879616776592758158321701058791693542900402112\
80106033084248423556328189211004789013659877716180481732261713568562446063122\
51249970716305323000654751078275869334384585916497312015877665077220535285573\
0690130461`973.5428428166792 + 273.202601988407781112506816576727780965252440\
97789998442768732039982079801052465269909011839952238196277041974389312206811\
80982625728437647413992689809762231497263687320890407057530990999821533450182\
69037171855924525135793875042329467050848129955640303807000882169295199077569\
32053624594788491143508766123403307953893642459825747151922824061906590910737\
04144120442801689739246518059391574316307142081589963225729081734268282221488\
98983972873396495149832301858233582869126319884850927924903522561784586748726\
50561456860398723542499308065277588272876237025308599865862261618549009522662\
07540727669159263378697214769827509760556122778756509440896943367137969432178\
49271788819710015737911079401281855121634708244108954874431844006534697744224\
79006713830399155765733467483084813324234714503641777321906519740450865318449\
63199786560658889747449242301504130839512113278806245067783095949529097244481\
06943040631203547225570366415154408589787972340592102668757848779664370618069\
1720796944830027`973.5791068538684*I, 
  Q7 -> 304.06196133618431087423417102169544890927755718888512618824549876893\
66101007807677925794025589761138265419058413408448139596074962508105866065128\
29404651789630950377285470589297788784743909701338150391343202305246516867357\
67646666284014615722902270614509123470572014772823087874587052315672482766335\
05980467220819330289201207391270642526889266954272134638112252447684703697473\
00948077229556616290039189947610922053177724415564132158045501292039454374380\
23099538427825381449298266401680952755442571221429694134839705744567416272276\
29606439665696711798890762420102432112879097735390942941919924827051191893055\
68273388175763235815866464892983584615748918506789037729854531986438699886538\
79992426567411079219282252507347220210193544816361888422717149964243421071424\
23131756711232906313211989278341366650684537957904299754050134302961332261991\
40151329160291431385012716250027622146239789542799906524337740417503126417335\
8132973190173228918392618420450948450801030086799791320864636298950487`973.57\
91068538684 - 472.66558139128458351241625142716165254454531561658476999785602\
62621202174790400139276353178759435202346961332611532184970811730748428611143\
54040924650993604404216842466155629388871611225393412858856390905185735800453\
17605600800989250445739836043712976782555746295686215005050279663566146298557\
65834479201497637841159880412411593894941248504600527781336732810036054868950\
47300326257176116762284667288105487785507221384516403513279048149170426340483\
74131567913914095696562226487398779224542255354040596258336880473083876077231\
03735226081379164079468530423421404870534629665355322396559468379191742984737\
33110360530277144018687492626625478532510609290916122225399070472060417891909\
25424778326075385455108421966534068085296577821412640282282558350604196434724\
87955621893604152744214143314386655406922995198810492460177247915815409389371\
33957515861247256438855562775223309606466715737431817184445852485699815787714\
8629376997956620582471941315004820157067695608551226312141676062661657332593`\
973.5721494331846*I, Q8 -> 514.3944094257734523562171513049941263206608264639\
77474212888192349766195366440724644872472400066552076788945779506093729862977\
24028271323954732692585742126159635928967798236531334639490462550459652591144\
24514938527176309148084202532390922190832458520928375556436408063520981190756\
91783475365184339584844460035543550734191034180107144030582556031879595872573\
03242023110300582529278083620219122112908036368741003514422149937316110716523\
26841259893481880197007384883206991452266116952103279515290464452621035365029\
30531958260200859440604112833600295631025206772563055261995523490407447820680\
03705614669191723501531443405354995573215349034206262157486405630900884884619\
76657757572938521015167950669113549981699183154541327746262361627467591503196\
45858623610518973941017074116715411134731324029409575434204047373990692177566\
41779395085742312931394661564643566291240418939309684038586626456048675650385\
75860240736102405073739315038077935833833344638549267928610867064980723040022\
300068341049`973.5791068538684 - 11.46429634206951518114873417372841600221249\
29507119577599171606218165751422692376215468556302062112648629915292803553769\
63157291924170464846672728623767261839156595501376127515057501996996549071940\
69993566937381641456148418476055349994266560325295405604255601457420106249031\
92828577149630184633994625700319901765604091464812380084439561920599518955567\
71175314406845518902396410341312573462042353524467513578826979500675162755186\
05795471578468838217129157702073708969187382889244954226447071363198514496915\
34916487304142835019160895674834626033746433928450669221206122579461357352210\
12645389853577217766689122432272491713905074932870721124046828765702301535696\
63932580051347754378812405607284908420501503716688166259507493621525409343006\
45881192750901326425828033578328402487000015950737950667104251089101548932017\
21984869164377658984498031784509524735541827295647475090272895564090832664676\
04874535129855643232883218023332018093088302744316741749276722337336848796711\
98970314566541483`973.2419469432716*I, 
  Q9 -> -201.1558397147602362605757782298588173642317398586211194926960293035\
22512613985123225017017614212955217350613467878680108189325125941903810598892\
01078136220250549311351766998918609134395125268299166074928908652121371116397\
12564070907420078023309787535013636057149552203269445997200542445551815141291\
84428955516882135768525181227609647058619659183311444680282368446155255539864\
51425614201393458195692868610473252490935198619629270134880251984889232893301\
09214232341507926072140118038793535976371987605406194556452439535671103914542\
21886366940588066423540863492189588192524211937728857618787881458240259650099\
81128670151224974981413585542726948857437646121583484079797002693362220381195\
84262743991906475515735542640671327027706707348270066975199369096151134767585\
70802966579642335149291272816246836326010583888825082175038002811894260989322\
00604044502605082935828725783351937770196450377716983387619787695236697937401\
84610303259256739466899728186690260129354735796825175199000607995807461`973.5\
791068538684 + 357.7878084343391899071104436138882467364839608836893339813177\
72825518575870969471284361381919620881831170036476214377708051016979405280767\
13225057598197930910546695325067816996322262320469297946112398684636892716061\
01201705421552268505481008414759260274997182798895973351556228608961571761512\
38333400170328874446939426101463136206902095604771163661387905455065970423355\
91802577960612189720114739322443876052254930311154845815891026071553963348731\
83587249932827893935090792403456247625715564286337621402912644962441634226820\
84729672974256131368736362899423662596216219909276004427118681507867715369173\
51760231634376431986780711653081111873132884384389141019224573419497319675634\
03076506895315292536599097219997623108704996918639415192934430558955257504652\
50140422908276277029055812111823048153556081042132908888453929017236644526141\
61723653968432190926705617394753712455176653821112153771016231686182095667963\
54731828194598345816393001237212670356161893515977200131659288629444345388319`\
973.5730571155079*I}, {Q0 -> 29.`998.8860566476931, 
  Q1 -> 22.`998.8860566476931, Q2 -> 15.`998.8860566476931, 
  Q3 -> -84.20207869340726656629626172544034808481618647373128235801551321044\
38702724859305276236283248857066997844288038455645358680840337215169821099908\
72249663280702301162901343603301232137428718854769304679043997658995122655974\
38449051338003801271355075480012757843747768630142082818337877360984829025843\
12623215298416957361358127279523328686845639336885354986228576845092615921499\
90159498538960199379639251553644810111350757290199508608766823817635789730326\
63702583454600695081084495413824519671597354173123987115395283547240402272682\
07952714114527717433772394639445052639505549911924735535895745252523875947998\
89481063888711068380965975022538505783356417003695985151083387744970376566019\
45952384732354826202408635876349878999153961347178242236272229072636039879742\
37817026556120324361356968920594993797418095756455577292411419183190389518929\
62433227484261262014471700150183943156227088169609147677963889779888202086476\
1627676717220773159033658136222651493253210514174873632197869843564902`973.79\
44154212761 + 31.298412885310180760683626620606427570600371930451889631978991\
62338404439530330962305865460638547815003938032790378916953293776522968776264\
19869935630639228247905448819932954360964587962651345836449961168510530819978\
78626468158287393760627254531489296014493450822205902211656974322711808449890\
62939917669917330131021698242267184181116106912797404663567901431816776663987\
82868286153644299604017285836923947493434156656347885779633750308051793427910\
54302680822658337766068693418909185624871252458504143871053494228043446477810\
38682935093321020953285826184474252354960389515092792552784342685440379046298\
52263789785070843846311030940787164750703817730229209873441528871833139400084\
50522618672454099174320528868245392248373907527774470322677565111995520796479\
67036997174478829385345576840491089478053612061846228571234724238409750433044\
31317243786688658455205749788783985365849092442403969916155799498406236386301\
486229484287356283564765985314813728685363517148964438351312523084564017958`9\
73.7103364965612*I, Q4 -> -51.35851446219202130251946985760161586530852007812\
24841212776302270303223347340330980023078975986578102549273916695337654743267\
13758365805022069912999125595201562339836349921547247523187665978123291684288\
77616975301124059574150861382753151530375596608043685913175526510075077048545\
30062987588247607675721692522120085786380063394748533991562389668171052113765\
76908515461392946782558513616781215400069178625386752220982962393575906464637\
86282454281274208436179880337024288228005275763398076912597277574669047844026\
50746926376700514211534186775225376474689346820893489353526619711377655826045\
27392506442056212631705162733467634589003382608012776351217814570332957771840\
42176416999648341805734902883824100401206617050023040895839432372546118927787\
36566959001618379877778103613870338273507770740627618666320607353873081659249\
09245343254673116439007644617659792605366251582576338269063095889095243863492\
67720691634302226252419725735861339317256946873024483127196321911163067240812\
5889347277`973.7944154212761 + 109.614835139317122113606012964142872072713092\
56153669981924212959945920413551248645963544691856252716024641857575366220184\
11882370287866183095087328469170468263575838463597248033058166278361489602789\
05948136688074901034275076240049558698119992197651123618189279322623365752302\
16526629069777083705012241519435423616307631588267996725946787910850387952326\
05065928296647821923072130463167063004907860429093248907096636154171614031231\
57592380972500876100973632212864503796363937130235938769565205696095759378961\
56822507691783420701687200167251080923216114125798917713484357011405149709401\
99263009425995312704442307858383038433218646765546472176795071867546582654038\
97734007748279073503821148302731996267393382386301536989064164376187426638597\
96432187210893755527864414922198954952124077182279250997897673739344965579636\
00098092647531028315134403078948267023526752894147229043001415550029253023151\
89283086373759613628219406382731962527555753424869120918331329223911596617653\
8463851758053029`973.7808943429815*I, 
  Q5 -> -98.32779719456176881625026112071152270166865816299486194498003427484\
92726496909153339237625950974134616871149977806881298612406448487188076534710\
71844045600014045219801941686768535216230044141356441335925084229776269395186\
52778793103320179191901491071149993724964016388080665167297958824369403355863\
36091995643468679194220463261813759179592651329713055947529695555362130503313\
65266751438743840416490959775984920171021014219401604488750790173500016049387\
40471358955129984654788743837075816587558040892656532510836312963977795322144\
88398638663823947672176242999580733149889145383179353001353113554243807096268\
26068696099985128305466324982884560763243719584535978647187625037822112015500\
11882286772348298455149974698703384371283437828666604260182901961175417782873\
26487399049989808925424040463858978302584739483504250385268675581209870638250\
81947812185085171680999084914181501365873323274868757749106445484237870579839\
8107289349114573615860994743330408285513378399887932541237225717627219`973.79\
36690310624 - 10.173737518658336091208945000376343417524602148774787417835639\
28272489090650173764049991054247340988235944776539597174115082154482358415604\
60242736830368593312315566716602964508617650566237632237115265060947106347981\
45079173667596677999567980923860113891021453718104778590007838602948383232631\
63773783887648204255118428607543299526596932524812586258323646874829183351144\
63138074613452891479065444702474631772512973516224814463819090732683347574193\
46924410319924261306354677168606284618954161077968955008483110384244397282030\
70212396171104536068201223554064727933262888835834200940514366636027865861834\
82401175239164946544603936523392469069545079249128434213158687422255574222177\
36732311736465496256671020876206937843982000253465924917508493071921446338635\
17049015178638177170990525873337670326556814246718214126042689545433729889849\
67868969724664635796133965721162025709042022017248141881663202821684243615445\
932921320334354032874600500108521031445136496408214958492417293501812270158`9\
73.7944154212761*I, Q6 -> 24.741860492330445425426277873170397663757644447452\
23532083579031534023983952904779516463484491921968658869795110578002970511533\
07422686311190656795032230355117030048745535483365013752525166277562451081497\
22356318994939764072509151615797106903637972801507495335655327234091675460534\
30759605552178620930385764606907308711503108357631672329544063371608925910901\
52071930470837850060185568780148121857067999617287064917617134748509640878588\
60386964701641681781536287195912004668655916010488317285476116441928835387407\
47700492872705620732834736881486542439978510209683086167654590512726995355993\
01253404433636943679243685720833917695447266521438321024787076344460124656533\
51680840356796072164455913734740872405161910360302514646299666448722159712065\
90489524139514748105135824069891516201083184424908374991481269691164370093568\
98362500092245172947143096397939395620218919834138177235847081815205937277042\
14476874475132760686196324852120261199022983491407460050488620774790101726516\
6343663107`973.709197313727 + 67.52582359590515522251351199747621432256301313\
42082807199397775167850855148688375037398193715218848681687077665169204796341\
73942882476493153488359551916772528210719319989643263235212574981579545782868\
12185191459602642823064465274543411529288429318456386914936542489338797660006\
52210427879233531560034512289182099418309586885926505422168474272447439017367\
34289499381070460725958762827470889048272702806209777673654338341940806886483\
72643770040148942038843554610102411961084266716130363843984034747755076055745\
92533469756431422272504945390411136234679092209481785429121102321826835064708\
78299292257065304781201889054276761714276904053021669178549803485527949812177\
72995910601778891576815065367307321210237456759156646466003361159019115225397\
85991409020714654453228976518888884341902386308089510141662272257009495916907\
17767136202389025257434343931639009532674185025310268920769921519944184128422\
67821536670520576040417515442732246796489388866660426727505665454050163258405\
54953395573446`973.7944154212761*I, Q7 -> 67.74060378927418954176821539834677\
66999935553949469147394876934652984217052773009510057115511565799508884231889\
97751645593278490428811486202335560287964983268649558314023977169162437446643\
56166454434364645754756090163224026793611039860607058127097653474092241191520\
89179615909152046880354816588583224350460114044640169592477357972449511733094\
52797034142709552768180368546675080530757576741857406727828096998372090387583\
06808544902763498046977974687672159885755031377081130480836617329277798797635\
17963379637632887115061418452252352524731775645192821048207429323292328696160\
71966032414697038559367852076665024519712804775350787956829673933459986173315\
38289758334605178692687916222062549855223612587431136480827944743730543998368\
67767390949713970633300043503347653173635692556424603152438091086250442990384\
24291424330666354175228212946863333591796348688734031601239146992800687173235\
17421283694713650514380069144130353815547353224209715069692134049059680789807\
13670582870544342343278425`973.7944154212761 - 113.72743316766975793642846762\
94475156809260745844282809185070768524384050888883877379437170750028804965224\
98829181685049643121341665903325393109913403901297918275131496466467609717660\
80191833583959895983476445477354178345824009774085007002865124651013620990057\
25424199275595363509317145433743356042843283004976525006283630001625897970336\
14755356339363987615944961279233516343495745898886724592196528808404539584695\
30172383248897102109944432138997360779534036512751419353110952861084939828740\
13403147832538481513876579649436404317573443801017184210240828530657011672863\
73930499875422348876314145921164456178462927239319206006020878842195713448435\
75201091544159996346336646829315089421615753204561128551751949820458105556948\
47880432162549772304015814516738819052638024525359000579761010936093499180870\
24692622412089073813370109422034928115121967309574141876184098074926267006410\
65653626102103797547980692323844256054429874049721844353659109544626800008625\
29914861930108276456741469241332`973.7765334005006*I, 
  Q8 -> 110.30343622951630957002588251837471752792501450597742830929790802478\
05118783444421906972620609949861401426733364430168911752358720625670414406581\
14591672505158031415538894764635997640199901648965945794167220276267970541816\
74975732186273259217096172597501975288162118958559259687872629032376191698244\
91476227366724322090201257706575496492275499344059193001456210536930234557756\
52009367972223527271623835078379089483935657948371177616370052758257473496563\
15281997179478790193271139319710282030170565289467630697259994260124154213698\
86262793363534904007480841853531412466066261960049393550420616264578171739337\
66261388621632073831215793253259581579659260160211010645821181826457982387971\
42411332001043096022227414034079155116875769921749998477441908681176591778571\
18953801009716427809937404841388435930136558347986188907441522398282865692855\
89373263398213736878855826766761093489321249378610051498168490371603704034989\
5594776597813839683973661020020662804103735695027804165534737202149286`973.79\
44154212761 - 2.3754756682442018824578876081224427078465849384825993241526882\
47738548158919867084385673147629816752465388401034007277269426508384309027692\
76382666628591153911518666415846742517111819016150475008085294600695727235014\
05780489187647140305181362661044374878121017512497151155839958963129752054953\
11957580882058132366682277612132647488731713534821329536974497492603507603662\
29378648278570224581930333303239361788321678834747212038174129188717869043727\
95452526126637528169387400703565036359260802140139391474704253198504565293281\
36989575812185219417285563226405148598699259352547956163977647214874893080336\
08289725121984736912392803593359684204299018820443074848206801912351190778947\
56268788037634933435057040669444883005054684378562915629107213125192122262067\
42976628972640431648700769647756406211909066744813592718348948906384747478827\
14827892629680237213281513171119394605754263140738496667914451509963307466116\
44762084738276866683733365668719605164825810840756584940891708557012764464`97\
3.1134720117653*I, Q9 -> -53.946568920831418840950123357691875689500699864913\
49698707251360971720602788997706583376255099608880628440618006433613226277055\
32371812855756832212023327740329580326123374536046892628252839476740870895572\
33213541258499511267430303975180503397826531542974281288471844351808447191054\
27562323925618351772974854218697420342009174214576528432645956697098763124263\
19918486907778511105998717256841141233708699858290089200656552923228499115773\
04139949970715451282888462905324921198222633091508937521555495179621117667656\
16715564438928574779272115647681444115718040279404719739397751862335786611467\
59058467481095501892304451031075610914810465351463492179769246994456585737935\
04778419610877839802236641695284778050942986150829745888060319221063939351056\
90335346633674284991113039555145435118663925287450954928794479448305207107700\
57546280949136034900092203299289875884571981211675064847485953001620163600729\
43699509118430357204799450007239258634485762538527654985015962829061464612851\
5853075541`973.7944154212761 + 68.2062385763883362291666331976877295541662954\
45019375595294003009718367915998555543243168910876154090433807177258041222970\
94246034360885966846185648723462160957829223093148063241720298917748794136304\
27371595853100157102990209853115633711588357385342060441857917432740600790735\
64399605152866784425911855312907474773136984513729282208632924071710054609866\
30683181951352094309858634222099146127311900691621812754173929557349473209007\
76214441552615038679720158369095579577418253963529115539454708702696260187233\
36024146555911135107202692192175742623427833311615415483626746212249112471346\
66015481079896370198468005569730526863098306076481309362381578269319282177989\
41850985801569217521282925764409862718858721578160059446123276798961385025181\
42689827566758790844642430457965022597752595658019423921479547021182011736630\
59617904445713571451432996998544506535520160558144598184669103593410761562575\
97716834037658586120265894638430820934528835473921074764475108961148210912577\
191140168002812`973.7699170619551*I}, {Q0 -> 22.`998.8860566476931, 
  Q1 -> 90.`998.8860566476931, Q2 -> 17.`998.8860566476931, 
  Q3 -> -12.57777121945470534793146065064245999128065033483759392897721703096\
31953030788984102637159452639462439801665630663674344118862443884122723523045\
70171435228766186401314012417419299475063904277166220371717491781324970448910\
15287335797819909201071471780850913845794338991245403978874972278062131245783\
91871340472072330349648755341939953820981497917753686106810121861478871666936\
95163871206042860810591894700228728564876214405186692491866378820031002019438\
00257594906670549591064375353898907941439417628741164549879066024909661571905\
95529258176704133108531265393591842943351187727172629160033197488566164212222\
02136051062901437318861519188557633427523399461124196207853481847717014197486\
88473742263870100974349782210934252426041014900117407014774481023345410748847\
17895332705978467199159265193881296062326971300951844024752795682700367392081\
78979138346821380369024601239115813864887815454929731937794331536173195298930\
2814114725036493221822996134086294411980330105786710251466003617683934`970.24\
16670436484 + 416.29993306195451101438411299798718843470402709180181998936268\
18772795072193459903360718426496799441986904010545125221251836993814440975948\
84506458269390198456580821412986218522278058361739606131678509458387289791193\
14664778040936700775608354489594221266858172728156365142870351111645458060101\
98801954940145043537935337587671030394793054931621356139718346056795231863800\
89739718072567628482148636985457157134988059851350750182420653172605151476027\
42899545759349365362734945804246390777763147412947795450665288299893249891384\
84686458133054787216205120321841776038273469271944228171716296994650050403699\
19616563695178156883206190966756604230539865497140630553102675265099145822478\
77312134530620440050789689436928578534905635476307920373788987740151332792271\
78841102680081937618939579794653990955893886097456645034586180566554833036229\
07866758752862633022120442202435703725928470601742027777764295587429903580309\
2885074517521469259746979622063233088794069625566451212787838301784037121219`\
971.358252783178*I, Q4 -> 538.23966731983900419865142103090102208309403396037\
92412587133926941436251306875236243790337052492571242860430050375591770501223\
47903365659940970912761127510582900695227824755136857196067839050999922380559\
45166062066732091339778776235048702779506579907167900285061539401340751557692\
75759960617454011834664096562181417538285965236706574830830690561685235058322\
45462183389938027474425614976201891709107647069408263884258921548278343417361\
39428098433580485931475242267016344281949563954422100495172317748820974032126\
25441280348158524857187939695524192628978911724950566361630911702470176277297\
31342052395534643389581558972293770938889899139541733840963345172208414478362\
79480401319077664896292497714286164624276839160924328964519779777074909297578\
98398863113009822943004049811826736103374258205930723440179371635735349071373\
10692397406089733280152192284614306982227709720577513950672180636657067534501\
58209620515410967739613323760954414302584673679215028549939107228984945997980\
0763271173`971.3524108054503 - 257.738237204223172454909918705133321527684477\
23304396573019194877251848333071760464162191363157468031345143337446052693474\
57572667809339779943984533868777821197801057442149867093556125668236436621221\
25321711428281861540575115353643639369524738181180445506518299123727334924921\
73184589698790475702953213301236068451395606232620435810532360362415653439288\
93336883792722657966819277652898278270587028099799030405348049566354964327423\
67993120903404825025849862452830520888169463725991150596418756322444704307802\
46788758038441064714370838144527110721785502297040275595255428948481313967466\
93273441453278107899369420954899363480235430049038312531464651992948293143010\
07543452453289330940110883321662226043818148739345694392764206518271439217220\
29536582901185449024608535810231285435763204697930391664916319322657320051206\
31489396662457509311697640294635608377770633019761552029420786758581109314020\
53697379101776328409859323322351013000634871249040899778213978230319620206161\
4782117900209774`971.358252783178*I, 
  Q5 -> -1494.293650722214187255204916283663366365740333369268452048962863418\
28654837543723422997890994491412190298614684834558438091153969745428459069472\
76207657010584764953819018460686783145730339927678447542941135917698989633257\
21027852222982373395588439833390078197027373712684430510414951997315252401355\
92501436110076532397139603157388953260011114503503062363640135149862205397794\
37803465579484361397831648832988017321911783775855001933289903825155387814197\
02148715304960619570114903133930699580969981350066092080393764815744450355192\
26306128444991096034647027687689352656632551381821066532843923385878770007818\
50760808164497647783646598280365719613269302410417804169126303831746241287893\
57108650043726204452369851232566901347689980787348802752081254771103894087158\
93808597711637170006086031936681997150612432274483759234482300942523584795679\
60022421119911460379404485235495093628467351680600119433414900989442016528914\
786490934398804260790076379744565340318021187523031964959289055855258248`971.\
358252783178 - 983.8434616741499065708080320963922584063699431682117969695202\
52935904107307819167299547588433621036177373334135127580026343704154006615484\
92683536723218183060844404024678672395831869903766742410972091333867467921469\
68687029150404947265988320370156747995708993953237948291214065144132799625596\
57651270123516202631953105168792334719421522865186065877857934628210333214153\
90978466336185651130665256946313370951695739773157761630506903012459649869196\
64049672984601359872287537334590058191599052473407802153246931686621323564608\
41318302755802077914699950316525770655364296757401377408349645342939739863832\
04740880182733352383176256099803696121756390697271236790491946530948655488556\
69261794489188947447584584184983155344678564680210827188152342044901649062832\
58964634131144044333690360867643254750553606444135116944713067743779103849012\
96124985415264502935199341718789792298218280199624565418622880919448279311935\
34434050050583931371749435397148996795547846938295732561375083456673486162307`\
971.2126744867624*I, Q6 -> -7.55155464677278553820265854465043610303780440024\
37487167482728771550078633973907410888441218915337641556035576852822367639671\
67214557514081398803198477552757969067084274007908264653203944456921626237241\
92684934741593708094904415393214617229015338751466558568137525284173377497761\
87053285470460600912773598677293386273618513718117740379975039403503516433884\
84210875626311486698390000286433044251154163226033167774464289182679806300918\
13710545113075987799052568008026920983573790026512300001288391774935923314501\
38088180739511760003102084027348366495373861422251269337279640696964099094228\
64886459060806429006806588980258725618564870764923196461425138854971355392641\
58040026107473557640862207060105357825021526390947429683945921161857548892453\
49516172597528145868203162533418059483979510294944106465198611023323028228541\
54583588673520933837451857700638728560812312343110881415127423187314791858595\
79284729994294214037890649777657214173617334434776987688050457318594798583154\
28874546252`970.7842548596301 - 73.211555553225448662292025100240132718351288\
15007302840643711370463943172989404747444843228176421109782475791858100511154\
17655505902532130049500544628539068944582922405925015797523761610353119025956\
75583260832285373305821247745937945947866314455952119928742197508242637520933\
54523964638717114413440271421195493606332279885148531193328460684118583616320\
55064759480340437974233309485778159005191073121170019848523210900206902787807\
67664398352458123856200440532293932292275825762481556763782066718883122592596\
48912658478163236086864560018458094583132017034436042911862221518989138003652\
19637052228847408000849989141943687895606281794025169294675945122438676463661\
09942762642908004370492928224523043652162961308852139123310556270793352362693\
04104923475063111286633402266447476019644360203792460095847569742518230980522\
89433728240529600447123364582422401248499346849042681291278311821024063569484\
80472434461740890996275139240203621360387328875287811029261329216500064379640\
5886677915271741`971.358252783178*I, 
  Q7 -> -473.8259658472615465087236705816686366949829246666600051037548873653\
06225116815754019035715451871688473234340030619496566385223442809921669842526\
21566507402663469832823236390944729970478821520900864378842269839623114862583\
78518179667168503502883463257200992847960381617734749745097922988064931450292\
75272786920728063274954572549702813350158771694595322908388933612043745501420\
80025349266586638905146858934867573604758496150519784642371236852772537598435\
05233912107050350998677393773654002424712447930621295112606323790932315932800\
33383792995454886207902768879324524502524208997145042830740725922737710872942\
38446603062327648158206500216568554011223416367657140592972585889295255661942\
50034934185994470133782289889568145663790709229765636993843286031873490049890\
11400987941003739189326718052925872597565451287404708435058526257306781424178\
13886569262245463595184387037894423551794263337803797386977176949152726136088\
86647995565483749812393221549242282065462348245100987224102698534799618`971.3\
58252783178 + 131.68518140665123865659872265057298325038747540688199474384489\
05133191137381326368526228372976042961069113687689623392947402684788114358414\
64435987852479861308086324563651303777356585310924836974197578740254595028566\
21843549344874529075626623202850173816936289195670926169078066442300946074843\
43441552908396719622868375390377550464393277191876007501961565771378143300867\
10184866595883246762745856750692241599926138348390221349904824024908522494327\
15971093318751761539929522552040433189036597941851896424275368433124818473317\
82862505442201774766823616689057252874137224276683466907671389193585705954366\
51882733255706485163619786827674961302158196058969890177023169912927077323564\
87757983992087380524258375793888979036793532979935296627409990287751355823773\
99479815428420062750271627768331953357427266661485899752661260429112804268014\
51173571662069983811332745691306771156223934875436673730296433156667741267767\
3067428288723345676072937478627616419770770593307629898357244355452868618106`\
971.1837443942446*I, Q8 -> 1106.470523332738121554397063186481520500182806460\
42643075853612528455769894541715756864437980350333772471882973485716916004647\
89947458893558894512995294694556441487018397030207701552614458140909472800046\
00139013796610414938000708227508157356876145435522754080717358764805036875410\
27710773268183763977182103948881754914968478334378679724409456225946672485949\
65978022032359754057311324335731575367961899327031611717648400791375212484614\
67006218702467490858102334316993297969013809819044489949832502895650271020013\
45998852094638148172990895303816675779602561463327114076522545717779088407389\
27928788116264604452023309703699708544956938490658287714448137337290055999922\
83620527562695311046485751894276694978107011758525305622297400639490534663859\
61042742202184686627660450132122358063160336156975902850437653990048908603354\
02272076729276976187002233612365082461684249659547966378251485179244904503839\
16198663014213593571299394482788906657591107529022742785269839683481367042807\
8610778093006`971.358252783178 + 1536.249922642569097022319908413129845088923\
82146726113951917169418046435945614476499900519118733248408032789385984460520\
80870031781407779711503219508694970411137236554318290564776781524287514054703\
62139933776536418592078833697481176476776014463494399178823594784167225083403\
45369516802347813555478989978913687205723865179527572209709885618283648991364\
87611448190656270983078259448213196661932575303233146038348289931106956609398\
09591309393303584031700598635451831205846032909931253454184531211095987995396\
62743278629032922460231005546663987891214493513076178685304334294090673776761\
56162288830719556675981180150784707570684631428860758062538654022379183084177\
23316140756465051942811743667875540721652189898115728170964519622830416892034\
88983034373194543120049483543202873893000440797613775311470545312896624908679\
45084364290178980146940201192002048105271589837045365135881822556649464330902\
23881365232612835673504927336161532625564158702603308396541844875486456226759\
1805557285319552582`971.3157437145956*I, 
  Q9 -> 285.45028127461041442639320284967019273081748629041778797170099332754\
72049982340426813754514665165506898942784382106245113074245166407655339556886\
75017688721602704794072474135133851042304897175145058675983373474813036230876\
24072420007196945546837709116701867884497544495821624977108245037526388394625\
66957334411638471379316138398014407472019285408787346789058982291519746548203\
57505177650026554922572436178108595943951073545823095152615744033986647707808\
89877973942510172712015628955422843947377920903450275353804422047763945736005\
75321538356354567832318290894548125594650830660029805431626332040377510008859\
88719978673682365905583637824065123824299145486042102364473871624174735857837\
30120040645455271963735154299192841009710714366465048836585867638722855869348\
37352853307464581851743121386874273917248875538560393010909160223634335550012\
67673404326082495666835192676477686865411711506783301509799643911991535532545\
701013386096534610880642671652056548092482824119212180859992723947461`970.830\
5586534486 + 2474.77262286279580448243550433434160774015462446624684159971810\
40353312593867743236545123009663008830203684067933162334961402840156593166879\
45688636473619277735244544589477233525239661480647956821147732130509400104473\
13229419854564829352352807312969613233479210371710031315335141537852714902078\
57854671156504050257542689587850469777216678951594631179529199329761707963350\
45685086343385520710943377433674102634135067612501817614365802533410888066583\
11569295805265379634881453615437290610079769409559530434485721846288751825800\
07747457892967830520162394310054573101306136547318887064920998370793572448627\
63316377124606967180261725502382068398288382839820794861336692966634176256682\
90610057965943977953951649064889370019125876964847660567980239924728143422781\
07778888262366365633548504207487678807907096761530257105663041306295874845629\
60357814038606354261060638079135071058805015203611472699123315339523278653326\
3910519940307488642499763797101318021261375973402801147489413617852145068015`\
971.358252783178*I}, {Q0 -> 22.`998.8860566476931, 
  Q1 -> 63.`998.8860566476931, Q2 -> 90.`998.8860566476931, 
  Q3 -> 0.3753532841753947232259698966438545836255783661235169939787658134453\
61631884405511720141839462564917455489686848210353489676194611786984500594187\
18577777520746087054982726962576380151091657468650603212816535062830632099110\
61747423413319497395412428999370675140323944978240455731091907188167559594975\
61920743984741342595834312411819333658767032691897881443436539556818549339546\
18744073874794136497628171787317113036583976202451482429808479391556302246187\
07111360361644641193744520424312238146293468025077842195947932010969070159472\
93244451007065411782370447896498923533512891000022008722403744530233730005545\
29508539319939223465633831284055499818463235149642932503571144921364158629085\
29616256356735412197931621319238725734349111186737767654909103545066114099748\
77244499371147658272213954083295829925552155317675728957929807978668999880460\
95927070647031492020736298704777714818007592747245815409857123189367862125343\
28028094705185519087006803419991359946871624813567725471937090663596521470549\
69721848247`972.4006891085365 + 0.0553779965555578099090778163220358817525129\
41678893638414771448498048248407657896719110935716128329773514933901606098199\
21085868708070857194026378671616707178680757477972252916114148488430372832958\
50792236109311419094327267600916064327357567917917111269497378774390396478403\
86576674347954460008905334038473554992399485636276327099479811007029442095786\
03167609573859763801514881627445809657056246532146016790972424287313024545215\
72338849278709668290279902842510794500572477111720573352219087875259477286620\
38339318111515148013829628152864799292843616417063390155677469096244911950085\
19168498717806743153194783776330091005268438939092071944917814621396539211852\
91201239293915668463517370488617150821974495040436869267044771512833726725081\
00423896151272092146904361960466197119394164615806037559812189108137154355458\
92770835677719102757777244964053172750202628724899241224005657367464043646661\
75280903657138095174889870388667754913289344742285076933703405930721693037346\
38019329238171788490891986523214226`971.8347849568481*I, 
  Q4 -> 1.6282019692631823838434202249746350493983839537563486490251096805635\
20902398589517479675390027887629174797764177320340786993947739699942187389830\
88085915882736480497333571796986372254104832890146116615768956111933122770762\
60118421294008958294913795783278849208450225044891734311993213119939298688794\
75309613575353044357359456912461538426066473067036502238624041082394107619454\
61398609151708582673332895899748912635882559562046471704607869949131523222572\
42732266257772641008034325435967407118796305847001539917565523808651101608999\
11963740707400015893941006493730665135664017409851438624766259801512813462608\
31775795248038918335935109742020573517640779660383764864660318692265726688174\
27131959646669122463754830947502370986617887882674709940320308471707241144506\
02375863537661507752361629176157615596209192648949025686827325680391936624881\
00263754922594390687600540171636810063862062796865877999556142224640330182461\
02635711931754139562110577939941020068449297845876390238969718960013`971.9790\
660053682 - 7.553082915313011299013725789827775337639549619763395163095721476\
84669996630274654617253710250343842759278989537114639809386720873906323050565\
97406749152512858473208215478258532920195352316186765146618271079396839234919\
89943429320134341214096948397839807251667978470432372863773965217898066638325\
67090774210009720877962588348871339460592668761512747326399433475767483979667\
01025649034120357061778912767988813984819451376723101876797353021844111654287\
11612873347414067838785915471658529931970927850517984707017813566726773613656\
75727151608367697292898637443868575608053723153727610477128482823322647468892\
78992482352318342540580820813875345082463797464964750918318914453774754138078\
20978979675773314899269738202037628656258908904965593854906819070478472926400\
35563781239443123834329010532832311617278152168858677118031124679735432320266\
54461307825501529011976801978069183643692413092258799279313473881295798509663\
194530156258736190464996146163668822606801468830285189982362785550266725`972.\
4006891085365*I, Q5 -> 863.98575660743914131152276004594952381797243808061090\
62532693441905109989472952788831505720768299472922796633483828870061031184386\
34422232862425128316890259725402742062712398620668514055138340409580456644151\
75162706384855504869143535057620084878911246152419983179144565747078484219502\
68485701457167646390585855682199790785542333752572943876700141627291701228157\
17384339405809087097089238938734357913399729499611815412954190970625439960849\
34052859508783375611383193023398778007088872025927186650921293435818108251060\
37476517947285887673000140029025580457008309312667800142099865535422825095859\
20049752312095137730405086355484562181475815731885382317470463405232623669094\
45758709494287219455403125890638492872740390907707431110581153248971228760717\
42584255014244604883484698125052921396696378465963038815025780336622772446476\
73790696000909051170520316124934321106471265916961919324754820461199539076361\
35910888831372529251266648610143245207657428631586573667311727411107444767507\
36079528`972.4006891085365 + 339.50619633489436002889202103277287795573698195\
66918537971830970933924033744594989629693027089912325668669165314388622967569\
03957439628452121969098009339328034105122549481609724406514889654069244940558\
64481114187677596377369487108335417036486477807189346501499605665576440340883\
18720025297134113379830786255183152483904083284535621777696893823087075528272\
84038546462855392418769636897049392405368282568154177160966541380420752168706\
00392252514878466757914943036391538280908192121867429990038227477395349044530\
41251170813657309276037275636653591365852454977946276545013996910515303329430\
81843583951912726276906461114464854870146846962310295975612508877894668313234\
81412421399835636579902051981079061732045781534580294121704351241797897292822\
34652097852959633586605580419515503537050902755579618150749580685613363257741\
59519545518846707371332035186422988297530585357761828200266070780259623858932\
11799286549702811427691031799541367736956453603121475257982697230998485584953\
50833715157204`972.1907300554435*I, 
  Q6 -> -10362.98456602293352241241849156801558057113393972679798118748382101\
18311212917040650852415997027220863131496605390793143494411245560141840883553\
81534274727473145710802173393684483410857818439795888479973239371604770280670\
74537766637308892300107983260043574373282372658073347940788181976887655802584\
66228059890529045536065734781538250512190085592604245443187785441646818003108\
60951151967758207688976553227432409061343526584611512439082512995730098185040\
78381536952938735502267081781710757583907266867504383173943100662786877127952\
76560771974376184705895261827953717663577770009496657833078108401922578298258\
05972132763857978658631300000268078648191890581751970286438753737182752278490\
52610610058387425618790215130023883980888727887117502640367930529402235515412\
35534433465741852636874263762066171060570565703536114616468278244956365800921\
62749703634492922632798697771828690422002695553901225086647719646684568695540\
7363896018499611772260782966001296935486774495365077079566690350830935454`972\
.4006891085365 + 7131.6590819144446892543601389128479960622512461973365988702\
69711150107984229113749910578353536420732930112904577970442858631526993365788\
37715980727528986972478539074518545584209036015283480374812854046434349075702\
94104307305072761044580277959603495755011348610947762246542013440229723114603\
77671084720612452452189529763228145935848505577501773368352789936426889058407\
38370338028371579820005361078338112375542377970415388672943967881738001025612\
65041945045993872426722108964390157400892914808781580774262804573080850333907\
99406612010487359452784226639270552044613630720418149850039459644270733321886\
60606512293336275253154714379828013651502181590646674458582403639785407653252\
28284364367336495768601260306456806578593695706708692329192194674194263019022\
12836655117981746700108492297153248399964629819975411409853621587681263651869\
92618654147381936758603249471544972572243760868624878290373236953512705218232\
75094870322090675932949973980338297568795644417377186230393173562580295186237\
906`972.2792141513245*I, Q7 -> -16947.547605780596007965296181242959171718052\
25256650515202195661639879711069376621766532230907169105288128157679102080572\
84889067267749116159213539979310570138786084594215200076924917384059203624257\
31819103097139349109238311462806114293695268927380676318086069317083719120988\
50914694540393700044820562649002269103887421226724247430351270007452702409253\
83423857852840950135035687679750189010766691942775640352808382784532654938094\
72859724456594866529402937978197090392953913765025047173478733228638589035149\
45582133126692848480480510186974434800757981685788815814543707542947209251079\
08007144690405854317777081171985745553507533924820152508154082565045464400481\
61261090964564893592105306497624390836454036875418108596280986623086373211219\
00199070624120608053473512677594112833992219887616339065254497011478143838306\
94150542442176505701424583759268370763720393845034865299663630590295758919159\
91342126491697654860361627790443341770081643983916166734383378158154875872280\
6375470684045511199`972.4006891085365 - 13380.0751570661798940531966065218102\
14393964435511117109941894200029674807029097818550794901467198638582570462149\
88197132194792577497541731019599946821215979760743401249437504067645688328107\
70569963082348759556015619928204521035270004033833691993277859085332398651866\
50801608836868715782985091463073331850486768406253019430721039806571320707641\
67807735022927503175995982462410110210160771392484989470555547408425533091111\
67144476071225408412706747995452438222702420940819272585025958520070446664393\
16976030047978252912215916984755884224788254296180844562657459266653503221321\
38706798579359548677326843193730334904017079271135888385163087928411612267167\
74406776672517272475708935602289009773103631229542256487582930281933393512976\
10574561500244812045259335332989237576549308018269802903201217059139790012103\
51155912451199960615501378194714906991527883286110069797286785052819871890604\
10154342052284740386919436603307071639542757406812357427147221883512771498380\
678400994186929753613078567`972.4006891085365*I, 
  Q8 -> 396.37495994582735542631214636310455260613386826115026156295556739849\
84697472241445764365451168533611941629824017327107606346755075210542168004761\
59504761217648419956392495975901782904188335862562357757485345018477449784324\
31018029232387003961311900729324229695352555125861114473612369188045809773872\
33825006065528016779192765335504470546454033148467286388892257665480048055403\
01125922228387841620811502854031163603215084392586727894207892537924938138381\
97138059518917593639889770222089997526394316327684256051412014401203107760170\
81929568707682911965561081858620265981029425575981534547298904651450026577418\
52893856306456078413374322084835618112901972309869958381881936375022027340857\
28516788260959271064415417716470977943659663481129521351840330613615025925467\
94397985654818210356736055947322353415193676375090726368554498819226899721923\
92279350479045270674727496398793224976811121022163500372462158746986358894219\
1561835683255280632190776941274396206099690413211585358548789847867516`972.40\
06891085365 + 182.63328613790565238220163193516017014200000893882361964114519\
04395650947410501792358048176654594327698503192315012708161592837436826698112\
21943696513421360505223457266060862353532365523797877689145957407552669668836\
89864713784359205896119649732637413263669878775309892421028700341147358642095\
64172318117231798985770452938393430576099307874230877622532654542648555531478\
28419850578963401056390481303136631631421774768429445544434561580990905051768\
98602066150886689170850829586705424385935569566771810828645790233440365377331\
80044973775105767525055410421831752168810555760063411305482760092580100507122\
60277843663308579873988750690017907191463380531798327932480456815159693300676\
36748594642720959998909745040695144873742304249599704324354619048446503610437\
24839831073155429374947114395841161316914941750419815981936458266913707968986\
62687499839978971625575928198326509130418290037758078993613603633001265794073\
8317334994723532630032759670773335773665771488977819516828333892113537684076`\
972.2424715891834*I, Q9 -> 13057.94433152702409486036017180044323498831684155\
28345367703196357366609944534226287964887718574956998200189431544387215235501\
49674091575604916771568271986625710540339316612580814193557532246077177482720\
42092167468273440224355538317070664311548892161391056138270728390972947613382\
16111420101422061416503522714105276138718583770088041330102250381329970917653\
84717836598530861950566154697331889257019448855037377682608032940483031779766\
70721356176151449961142279113622536545415562804339349242646761555191597442480\
45037975400803376756284072704881757016152707958031587216031932935005130049309\
36683043588561247217603805771758654987859256764081368341430740102405059838852\
12841626307099953449614396421668457205031733700228138339848904592677281684943\
49687731045446106072260656669936839569695421586806099124594756044789729529071\
21656057828306190758505452860965492603160485931444808904971730617329068848238\
77682553052531799548541032557783581143593887768789518498231553935775685249478\
80722439010995`972.4006891085365 - 3213.3560438506432923638539534721268214072\
69725070414665861802518058847036562048185167339206846420618360694719389620663\
55164512074086113475758810843549781688335586534413354668974997331718966553019\
17475957101213378233090177732379367433682312327099785400423298393746184649255\
15032770849445913458498957944443013476481696812359393518794371023031154073790\
04609277434821809068645347919925119975807474699410079639347040201937359124624\
08499133384114122865109302134467419636342465278792136383866553518833893314474\
12374528476740225314224176541857585374429605264829654831279283010869001151716\
06341407693248932201699541577080528130078519900756305473854503468308703704399\
30926135134591834185625583599977329557225687920544244348490493334420726210891\
62816181206711154530732004222186289276739925779506400167064044899286098332383\
90528970505457815289167893572382007758813240961664612836437785476302062390355\
22233098990815192027919907042208750466224158034711232870428305989143017354003\
347471277883607390077`971.9869891844555*I}, {Q0 -> 22.`998.8860566476931, 
  Q1 -> 61.`998.8860566476931, Q2 -> 64.`998.8860566476931, 
  Q3 -> 0.5983725651542223803854871220655979774512003714878042442565237895714\
31796408708987566887734722716528600114347401325674608285701715586171870134492\
84543073904252249344591428301461633052908192309495391926753389923594243019537\
94645452035438656655472117625287403216126754264098401662029759205483296487286\
84058801690532598116330404929936589852533778752686358359018653773273725905432\
40821019518915171467322916724642704624131437233025091479853234686980286749654\
40178652179824301141619308736541138239315312579891591195430841658019583660851\
10042157524120664394427611232582994903144062587511615039530105631378704076572\
18415951345011663999848936155484502768877832816574563110904228099839721956819\
92494728606504043513211847613019218569286621811694628788532378164634250805028\
88474588503513551460676212099341997808082722369791347381253750285812421496101\
48124350128077299006702862578762117573516005102623465261850678259288317508780\
14305482067301383531905253651007930891238737932992707011343334323431159678172\
86605577072`972.7214825905459 - 0.1827260966244426976729136678995379837050618\
01243538192180250190395626391848548401076538337089236211959632495175749153963\
36518389060210360082360310680090185829004935857342889943093649344722520378040\
03356175794077704567845117573788788553382663253952967807422791662496262181050\
46682329527192103524462649412801628905956074571441254190659960190495873866696\
03117013348887195509563350997758649592580879145133288642703218388867670587974\
54638059647576087757641431944142405882355697675979253187237969809272207924844\
23609622004052911599657015715906018059044359995724882766497483472194274901243\
88673222470376537105881330231424850509860941468902570128429010580299100661739\
81350148645968231779310747864966248585063942258507653980446520994921605402897\
65982089832411619630835689802944243200803361219127007195224059438991690857737\
99222875815294093472387707320729988170034497271323852727275422388691996178083\
79956917636934460602432326288656301934342846398160644490041392335807567025620\
62279677699111987802350443367525221`972.730365010459*I, 
  Q4 -> -0.232023135524809459811558064869214986838249637229537967695032163501\
31151456300853934021322369661095206273202388463753552877752566314685069327733\
68515891728441431580400847597080135862070985058427539636214451001265352488424\
20960227044044515667341926891470221419388838181077019820268245059203939385889\
63393367930768010796676859631590261269732513896539118300688400035373581471360\
17691682645542647250458775378242862378044827843217822274382773796791754512656\
84172113088060275483694214268933766760753522423311194110386532865191134019884\
62070380938151577101467431871806416861064254709853412626266802284338300899569\
62383999557890236520821873470109650310511346025994135961530380611972159270105\
94489076999461198909406147276885964773988242777445792355272385656750363066812\
78561649058784160990775815900892414781602232672959675797729333743709577989839\
17349517498794693183425955490701760547884033569535497516768233990039849433535\
043995988929975069346851906255034731026315232093252898360145685960089`971.963\
3184184062 - 7.15119138004821008857864818307068869568624937834784000636608372\
61829006658072088631163579896060089988218642707595716385486949264246276635959\
67564437973204477043631679173950114967454968487064234388303035980457210282799\
98706567215237361235084471933240081498581357945412732492999034656959944691158\
27145206903303496731978486148120535096220475303944795221247543914600047249199\
17075051085695492533570861365990137288874274089155707681279233100344695089398\
85946110811628187401752620514906520228258304903279191341526204473281163044867\
86454342238994168539113504654924457851673052857645620158299707935572271053539\
96293245151248233827291315497546069925646126888994129809885459046125775825627\
16355238538830769627959436695196313778517400099379721864000300143074499142293\
88689251547674002800339475331471880741338205193395520330038422890073756841088\
80393119993561729805002884390929877788489180752910078727491868024165073317232\
1498183240226744437975265767153055762592308509903782761358136046766073999`972\
.730365010459*I, Q5 -> 378.04584229977778721877792775801474279973231823030650\
42532343710480758886939298927696128904402073234296397395091637797845604304382\
05941924952518986902115340912138176855131362689541601781368073045570141421444\
34122385643088858064456800826012011422456212054241343927324264141584299301971\
01573630045561241196329215998289223839479316195834869439123401559338333914772\
24557573967797265278362623110490237010595179263634971622203892126174015504530\
75728007051063199569065516373842222730267511884575601903239456818569596519867\
15267725315745687895667868759481452420870021721485326289824205745303955468066\
08388265893251767024870754946942905514058831075291434186394775616030061523628\
75513454658391017084549078890198584309558214881158150660928563277021386602470\
16688072889948041533170757486387069028109365135199880952676094897509498861488\
27770974263226949504676095723040488366087013272845673743205741986142365952249\
13415971923569081091126106833987294244933475945863569216589316217336583914629\
15037794`972.730365010459 + 310.776941930800251174213039075123842230503540683\
14287324082136071903506034158622283908598668957284287939868614314037598451742\
52638432484421031785424781006835025060896957963622433064928289978952691296567\
23641616278834202573341519459975654097442467956492867024949681356630384738529\
38700414810598850524987531951964638197818366481722113261006222619456628902124\
03256114883771313388500115734489644116461488604348425104110793058262302491453\
19313830387364395840633381538394518211960397891019718827832181084246676986090\
81230329007036759979239943042072055965658859497008961669776373133007301844456\
61741501257623366553949048890432793449679372499499867084903301184832202850592\
39899040979297738160560981515164623857650003734555513077622098509972087017602\
62110919135707036889188895285767789610643651096988691369499188556211661053644\
23974635006993718461137077849063003556468771265223714786452978079089987168651\
33326189448994495303248983209522383499808952164915808289709472530674446885685\
296395864246`972.6539223929675*I, 
  Q6 -> -4556.850847630692061838544669065403193456372753401083840303230010203\
75990044980836917857268060523290469106929418595409084859711640639400323975032\
61595090406034817845882678353559131153746346326313881950738129457303629407918\
77449307831280813063380196256285147339309831802085971955249348315480865851099\
25256244918808525409041530141827614568915481139562046751397103099441115325476\
48709915041428324534738595019250464954732133738110033319315777919900952427412\
74091056232406722305580786910141665073635159818775163981059762951440791726285\
21175271695764166918564122392192069950324729555336732190594856942663707402070\
40490209246594828533490245097204195137073305494130793183433493415142911482119\
31191633480718794975094239569011238695141868846260622061051153356473219918384\
53672577443622464072862834116736323017710191231601350911785586028794951297089\
83299228156730534353754242331515624605839583540600249575282770423139195371205\
441154435430381620688859067704997568687064580145713119809204958707504411`972.\
730365010459 + 231.1395494027981990170556009706056079566213491573431074133961\
29696075624357953007417243207195189193753336673822286281154113823741604014586\
88743820351867379089679269634307981699589650978010176234441910428846535168800\
79923803084943249581440648698794032307085272217526695242721630296719564993136\
49217853405378050700501699514096093437659051912604189420260270860501301150924\
20186644862228436659023518997814568392711654291721633249545789167169002402373\
25283935376926727645276586096789156209792691317744254613252485726121448429682\
44913796492485018463034882213131740710505437983978105548045464621142115228980\
30662477054432266895581098015074157401964742144560837703469779346543746004358\
29065021877132581675493604388974098846856170016206253931361162900515894976761\
05694877548417415533026048776824068927301439676520642100123040848200863972919\
96371334148316655629860984564279612156688891264728868069934296764937941093363\
20689064882741474258997983876866735442355928117492071043972142185568794672684`\
972.155833342124*I, Q7 -> -1294.604722106944188400326615380120792369853509629\
11339522929020574227688202068503653893994512788754428989194459849143292159408\
66372534495058069119268345063405475586310783557160614817524258049034689409498\
79248160761835763751893131494448633651000767651727459997060039229479701874024\
37127333006327497192161732291200094867474877187469295320691425041482878866442\
78888464851580312297609241188116522719015777888405409061451784319426213588192\
47182595435202392402730281267926077012248274916605435974011530969117318803420\
59638561583686653249398352891481561300040481017475026005389220725422553536624\
57022409957227913158291767145957860347260986111552408952991960356742566893776\
01675334111411692846556812570406218162733444139595138088048212465513299504755\
28759776975513669002199198398670508235449323790325127426477171930127531407415\
64388362084770660747094335270353636355452205218350795406129418412983573541175\
61196241074869018844368195012103298566233956969894324410304332912378675000722\
9775088256123`972.730365010459 - 6612.278987165710917427220339608267149224450\
02362055647167587562296961727031940496313957326623360121663638749965310626900\
66460586303339792973836944800348491880021883834336840898967739114022440647434\
25154564318509648263094043255753517258905604314112386749694469965918193793989\
52895131528243513290892762282829454162717387518129257114309039491950879115438\
75974605758744385450397770349900525804928050787272822510137809643598970063315\
87231826237153931322715645929304811101871578729882613113130103701842906028101\
96574235351382750785237366514234745495273963209029194986871147646166026841031\
49448482423202463083030325775297661052039391178461225265828722988016419949522\
08233143441761348669790116906526635840183580602556888925242795621409751981969\
67069531258037997839116132985770780382590473886243307139903397190842479849095\
29070699837668105677592013172011654611124322230405072506969095706400721925920\
49934190588738150357962728766605622369874740068757188120027874958191722213701\
9017905087961524846`972.730365010459*I, 
  Q8 -> 173.32531187816689879417577200801406016125340512917852027456904618044\
48637564139945908336388671293461063367584384641627805506581672677152241659000\
85409859312107722236336272547095239875966496721355637902704894659391614660631\
59653651210101585271670351309878980937778586403143374163390638726347486094810\
80190004022218195524224224495321091066371700877897786010784386740189167494653\
03396475588256496044351010266276003432092408084801584983173870879737599833660\
26507088251997745693724097890375581306984897807014823159050871184501859484947\
93068577758254394800054001474680645887875845801333446311478438969135531618210\
07471703579221558086869010633522908439499115184386731970526990968213483101997\
88399527417058963778619728700435096943978146293966757589812733688176214382620\
92891701204982996682921595517315552112748905877757879966348815611354251113447\
43592026197456907953155950789491694978163759983657645069005814652534807506376\
841196540230213883025340938607506073740845285989541683444610642617343`972.730\
365010459 + 106.5930398568247061170766594919001694418673572166583277409583171\
65975585002373194377482126019333551787835879366409773334088783092511958463682\
63378587976776635491054967662008851211953488919473597591053098420141328580504\
94641506183644223357988981967392175709555222106006385359999590190926601813993\
77066568680255894766600274888820173768523796282360602066020744974983375210957\
70465963829201296298065985014313749968545444862723048683287155271153286998644\
23096771900261049524693901974533564988167370260003056938051475033215616262715\
69755289182096036994867975828799325831065981326034430699415798791254202613396\
08745541370623507123542181123710433135643863192890516125734662763318616116455\
11781406028579686091993241437426908040634325046539690229299630260580289970949\
52627263038088561768944202570078277828751566642075760985837130251762209319101\
93759124850699478787280006441750451080695579295199448844061334578103826576283\
54100451280512163919693014919782583156886940256321557034048660537695012143`97\
2.6266674606129*I, Q9 -> 4644.02674262968007519083649176935720810736118303840\
78597164367148082751561697411097106941616138543109101914000474423895404433097\
32619627327069864782520017981317521130952537303219076358559834951624264597301\
15216177616247576246512947116954748695761983394504271102054221572703426733969\
03987908378802650073529875578421306878021660497238780822224340091205489052982\
14790233144381642296625755320905512666258898346971051788524147968701329638536\
70466335417094948545711431973530084372008332173947402107206040300918127066529\
67701106755981709625820647933976423153623733186155938661456693857415998731694\
79102739649702525493820688524518981932433249218355638249094390026867285661140\
51596717967881378385374972263062825209576213340001002013413409928953751824282\
59938959829780155075918665748204221724361892086443071339814672145840789464737\
42858253152283334278763137049289953360961319201436126984504082069167675082544\
17670189881146748670475631813634908967046523244122453127523363684282650640814\
33273634771`972.730365010459 + 1493.24921327228174669911125203341217095295007\
25411803438984121184379721455757126308831310146735208826772079167878982770917\
15977018536223069547227855459629116320058092847226109853882283524967083809581\
91216103559336794303180492741658175782397870543959157375019940880293422385438\
81072962442322990414197274337231014430759354396534345419843523720331980192716\
53692728156856874098128475080532957883372637690540442567368774164835365504020\
29109072686866851399465214568821597113529040527852890846429975102516082677644\
92789091807454525421129795366199979543435138486841103466101930584315826178541\
62095909600695758523903312818392875396087472135003822270328173635427565820694\
88292456972474786095387865512954722166088110173112461166770402815777635169148\
61941000629477588903239743278594080543265138769754627996226214082734816366007\
52560765007888315841623208463121622331882860468084657100146988994581690332661\
17845490093525037562444551355368822521754826515745917850638626951406885717012\
26242956268885392`972.5401716557063*I}, {Q0 -> 94.`998.8860566476931, 
  Q1 -> 62.`998.8860566476931, Q2 -> 81.`998.8860566476931, 
  Q3 -> -301.2077940122359865124224370812799829714770402498512017003737884693\
51628123246154479047552643801091011631009385043299605789957785828162676781391\
24892943056592313847333280281093524210123487964254209104950523528939620489740\
66950374461134045317911316694347469663850995974819393997123191235178569108086\
15584105547557618475412188261299264708055882203012495410276619030222108642426\
55162083711529976784954592390728934789203345139840867041401240408290493506747\
29265684430106145237656485029671609855476706482379175137153835184510991816539\
45278183416459046415966914856023513890385132703017987657485640703859679918238\
38494213017316524255501783534420082034073113054259185032612703031996927722440\
56265292033740234107291260586556619016352801860042378003861574621505361072826\
67475282245395502376615312676248125268775366730199773148617532757635300416260\
98856475582086398681170297155738794389969349827166384013984871357085074384712\
22202722982680957083734942844705597304182773100875662192574435654023373`973.7\
389857344806 + 148.1329879714899836765984911314974249992503822357966076616389\
93272937670418721764869215369850945888272431402196805833988805939776457418478\
44959845689102687113039244588717279154500122991831396267208359330376487774187\
36683797996215778264881407342696446479482723387911192919321564654397294999275\
31156460808679105010967117537842871390024551156426841496574736837301130308245\
97193884722921463241663076848252062307245519141686014903583530052120441686394\
14338396218893727634681850801569980593649323006690925457066087624702479085530\
04580373183402972562150320640651648569953135969119215540527649728969741745046\
32244954779086696884907875260929755064023436491966253665295157190939598496072\
73616590348635167402269519911081385027861289984122826564767414134736605479089\
69978212318664032621034760575873386541635011105139743228912602214363202279471\
60496856060277654080656348825252954648023405776634439602677570732201168355827\
18118780803995048369555121820622186921542784923748536684476114835127121039185`\
973.7624622522111*I, Q4 -> -115.086276373274122699288134136282239088141395082\
83688202905858439298972945638755774477783603807532268839970531878591200184115\
28538181661659627389221181649298469925709596607895097766400625812354732548891\
65112599132952631369586729323228478419972321645511565950222060476027603118052\
80386662642882893772764961904497537952209747449897473025911806596128794574635\
24009102100128580051418828392134368239391578302492709304347398593306581081845\
75067439495220549022226212083009508618822723866417484501011860375933294167096\
03485077183516537406986350202411036048731939129215842741864680352443408121497\
06362421182966815906970093979946520348064707116812407353539291576015231768073\
53049865101056410315483435402098774766373147162540010273469047582865729473015\
84604265659291175661940355322442276036211645250719784324809486422934905052659\
84200391149232515461678625852054004837237625498360206920964144272926316157430\
96016937431072290873944544552591243047532334008829241943146743413554921807047\
0595605277228`973.4096108490799 + 598.283456090052345133797037043545170407060\
96485427812925413602335325197750194745062664729501294295396527834049224263364\
36460942849623084400256655724337050658114332188191820279234147900634692829804\
04986386924325889079403192981746357111256593235344824055194475549946440431156\
52739349733748776271688129485080339670217899810364327980781008351468623011467\
86141142856406427203228633768803708661598951875004891347284963082921413423878\
38327980317698594650309780706417844667806126439524534894035490987772271515438\
43623114220075134974225995545045861221908325352737380595534431528922123182681\
16222516947328436351606275864543772691610747676211486259653541825265746378198\
34124815170171441818390661050699388300812512996898575578388127752450203485324\
57604880022103765958040942645031632693687020289683881102293039040148873564613\
48861954687711090494682516211612173776957099896357423113985703298568018980696\
00887908296213831628085494089555250525249512115698970918856310261680910009890\
5967984141978622759`973.7624622522111*I, 
  Q5 -> -291.6040520724325265153371087441224274926011915328182299453162499289\
02512353891698940926783241276994020861764534157756138819749497220376764500152\
21632041521884036567687618142567171625522855251925925449261740322787061454507\
77615702997388352703646693223508763423817017219523201264104433732055815550191\
60796367760047585309629856069237131194602136051630924447224227625569249641582\
24696019050917516941897899680204789104593482811397635170731022005258807468889\
81848997346117373478205194274516993800023586090217833165405528572665007509811\
93696481209197272180739104599282247761764024198340322101966449827029838580766\
90674201894358586869338422357907699892974117939243384743197895149284198523525\
21645733638271833068864492366004021713608912436123289003266437448904766389096\
31795914095655421867230557446865259632929023867180651726446168083389310730761\
67120044589134046567748076847696465494814942677676215145338587334696715175498\
9800595360709477235705687203988855908879609117989880212891544666993229`973.76\
24622522111 + 16.892038091992608903131805329825790779197326259931111872758278\
39186216809348056099364541924268174717307393644332842841187726659919207939680\
47187214137305346726175336236375296341609683656878347714767673534022621269547\
55670801001491056236044576144287606683806696655810832139905891379551871893679\
89277779734898769711296420174492050243659909015412719692857601473748340536328\
01797983993919340999363974014387217137894468101324610031115677054717770083791\
75256628606571948004542883797463404840068430871675943976359175090977076349410\
80259520148576000229932712099219132874587728970460142907312329108708883439171\
01252020990382765385345630499009446889127094056820987154045743002915641856942\
05485550198547647365102504149784411682650707390955020517592227808816102001717\
27718631493592256686610068701484986823212134615302547437365642184513355930503\
88418418729219379825133831240470736388445252068941730380468025843871246779691\
2639181995382181308994979819349455017146459481609556682918320208140064265`973\
.1128162929434*I, Q6 -> 123.0743935632072396761704591083220946476558477628494\
29385474474007418460290289982742694170897628519447578641434578808177928023389\
77886927625619078510791195927561086721338861497584386205525419747145296130720\
42620355945604496349015191648126263018832560576812763175129028856891590722778\
80526410800722610698315623067841142671932545188848794218890517137885719650320\
43376813298274638125313776491561755770156847388670245408004627081190451605740\
26100307290979565506227398416101543745762750346535899575468480314001225098667\
98033147629281357940515350953080324691464308405248989481104384468622359182986\
24339243349539556971275979857542988126933894368504038905477020345573583881427\
21811111522546517644509067148415028909626538725200447130274762403282610536735\
23995990464143286201902079619314587416939047401930031896516877612298873833108\
63555793241774661823155393982626450163011349683533290665820839121240918668191\
46729063704328346290748833281525539713273489507436647694032131355130901177381\
687952785`973.7624622522111 + 303.4666827385625929042736078376619946357278472\
51448348670630332053925928068849819028647564032363371962322951262263698379150\
95752742244996706289352588819310878487629195937279035252935169166371362983432\
65587604768699320277798325570117936504338057393136024348424706632114612934907\
15027575618300792942067271414324839288745540690877185961283898106178134008578\
27522928751472524453466102144051429182491730341634722312256570994048703303579\
51877939381163983693728065356287974535420728293082630271171465873362801278800\
17454673853295907498133466395719785919041010993362225589129110770657869336771\
95303910585790987215811994651971360085321393916832997494899586100766835727723\
25423394573493356613211664780440556208781689563945372049725619949021023533837\
45021837975723597217820225072186618145066581451327141836190610911268658565851\
52155324680652972090038972556500624560374927348663572121257841175995202412462\
69929330803709717118776298345238539596747278905845641913873421785843117827810\
47023271272983`973.748111165655*I, Q7 -> 271.60494937124696196648269845742587\
79933584259088176495130998921227518052795526441862300760419664575246282525589\
32017836961350224572824363261613790820242418594291967553264391201149592338425\
81618244698567425271224916424525333493440563820188366691142253681966501399378\
61794236412179891251671873736963663912854820017422037937825182535899209637719\
78808265015081872616469298659044006087975077896689724335023480826449902144360\
94230386828640089938970475071280631865753332083909299539209807683539143051866\
60572568533030562111286254116067896822920561529673424675780917018858556567162\
81372193963858906263943534853061973200537345798462272950552162776739408555685\
00024562876519848091393018263536685013333527423033507886654260422431805296748\
75891857567598939711549423498787555210690996482712824343166757077168546737047\
16271789302447225296356586114761878745042968662151476137405949585924929595785\
24441680779153871851850554868038718122475280178995108494105977693077228224727\
16308119445111879867175056`973.5857354102484 - 610.22597775745746198735854061\
61645317418548529817808634035759752516559219186566245240393820173757816736077\
18322333248934522855725219976374762804629357859425068278550643805631963226936\
60917836435749667512554516896381542365505791500931579630808111250573340473697\
24827465373807343913020377767968667866022280751321018069103277214021590418534\
98165393171024689116946390011508659975722162428685452468539689866984183007176\
80774876600570429463865393092441978323435903406353917529358764119144672326632\
15114673500803534851402671940533234120524834630447829356184297643814889056144\
05116817902930757270243012586244144069627915922034783633424340168084076078850\
67404163780967600573612099778473894783460759172810447476300380034743083989649\
35833968942984152438667759888139686880967962687763404978238607814285630994421\
67539638949546073240670504744574320789182044173919709326497094387212137381666\
25994414153194453793050314685206165245306434616335762162911853464642886428451\
46555308418653628008613983134601`973.7624622522111*I, 
  Q8 -> 391.46936573683101423312323180587224994622374428861959240365873326230\
14703664057171078440992306664746323917797090051155700159080829378682028554974\
55248967718746756436830339909921064172942893484045470616060581123893608187264\
77142351909501324125273703625560901352186452261293793381180669911871748351350\
34344865287275554268199862991417642886051890493414980054573515520550913341744\
73176994133225177723472120674895553286542878045205678875475653764885551673221\
63128610336739589708450199964336257717908142854119007535574868926084175621680\
65481409908282610810361308005380224627666397106439427667717314083478828765818\
49281724735024467259126332571409964444290247063796460206021899163266132466793\
04413375679271450557955526495511564720946802503910535183364715123986291557324\
54843355100575294661425976273944106702423687582921164392520447073074538289878\
08769413831761514307455424651892598612891855301240456721933629187753690822990\
1217588304224613534501862646747203102556789236109739050189572544633282`973.73\
76382008225 - 197.56874657098978081105822128767906180215379130876539755730083\
79456595696788572126325338062973284749705743165381080945913188046319229908328\
62372588811535960681820447069530479664468116641216815564710604944262138629701\
87286558231361117129944136377872266193351872837767080972776442794014265508364\
31144937578782744221383150460970981367487086370334371161038723265498126493292\
28488180904798735323457477975597274100744405776973336556297932474634542224282\
16330411698474115293998463162746644030697753163222633150524481982657601625999\
44208623074510338590080657920079838039180227949793506944962251252262544881713\
46150541000324255777493211181170826654314238871225364987933353684563539921215\
10791078807446625639430476917934956546184916324909820405674182040731420883372\
17310220373590083635616290233707178873330334995646402492600481377075968726305\
73689886311494726402892297183261284768506792484651337550397932770601615785549\
6509143159868020471738781744300431730578230084886450166898581016752559036106`\
973.7624622522111*I, Q9 -> -80.9272161465691082159632353128270800582561070746\
40698901001377149564662591370438031068634084722218182285951581289919464081071\
92082106250657638822096059480831427036028056913621201238484687019243821832228\
43972260191750228653431827639809693350321316315675346963013494749859960318304\
12554234653848462540665797188595852395063975784843316095706269006865366716817\
48123057696278975398388753440713802448929077955862623539299703293074723384010\
69027576150568583438075393466558243865021121293063780447537924047449006896213\
88582937392406433713625353710037583493489628269681513805607453116826538103065\
51573334793812046570622381735249586761934655389681153320411821100794077717133\
43968276920666070087249158114958438469478940086945469420467584896192317258165\
11777783029628123817885300933197092538183156213116732278191986172921279062734\
87868227406160272881049427060123207368799368911851778222799290160784303948047\
78438831186361417375126611501196259072372371841971400863369201785537351007058\
194413580228`973.4894450061608 + 300.3852280707772982593449015887330250047898\
84341045659134511196780282630069949727825857314027968618437477229809547431002\
40319631662406219215314536239076487827589712714808161145283039820832060920894\
09248127583889928862713628321388365179093534051458016160437769675831906640350\
29477102472093149893431297116701398834860492120132127198833188181879858850772\
69025092609774150715712573777258659307008737830256368862934969966942756133349\
01272373692807769117381306458699387881275982563299050383546915191429312719728\
42685641337411685701141348125301011743987869452514079807295386198905962291365\
24159179525937394166868862335082832178064166756959930587319753438656320182290\
35470857607945091570917263788461250684284802132802248524480898573711600599552\
31107224875941192991750989837620747586639894717363814562108353528359480395713\
30569588135348325638239544249933549575760130353064721373513729470529100887187\
28146814074761871769190898072781055214695832928457462148106056965482357768960\
370418693808181918`973.7624622522111*I}, {Q0 -> 15.`998.8860566476931, 
  Q1 -> 86.`998.8860566476931, Q2 -> 18.`998.8860566476931, 
  Q3 -> 0.2058749618651871331431794661983137987096262671940073903658685247196\
00534096492486035828041604732325149519142367270951244751981027461567776112841\
44266559943000543227327096505300733099275354196343185617492742614896269522658\
18143313192235017125781215604257512991824219935825556030238228248134755954730\
77289649239426110448864330238114882642770516396845957991650961894197839009902\
31961663597373726902628710447386135754029568014269264255166661028918880315522\
88701938802384280853991498595724835672884124143613467882995755694822220620478\
64846580855285329573965717537809595969204937206629270135341142855433766125736\
57624929243814459041595208776091171168711019392349770842124321486689840280837\
35672215364605528015894944885882544401546520366122670203484192986048744613730\
23464771374482225751731611865142163620265160725239899252219446811555203165201\
21905944816405896058602325646008676494601842238303297838047065277126896759514\
00043304371102088069742402088376964540492581900219762611592282234797`971.4436\
601255221 - 0.495505240811296004390450493627051075147347023197435356172483653\
57222491747763407241211946117622997388345731346642735422208079613067552011739\
30771253144181118925843665175888562813543986371937580751501582190159881548276\
15941704197428724889640554976154341495644531391534928965013170145112444419412\
22635972540881479817392644502424498475856034747978807236649080183184779318417\
12187167449286429022847552093186891352818083446154687184635111497509623507570\
04524403354745141888874338299088752178950437907999573745236911889397638348348\
58462022473198914626465021134770156754989412645726212906007289843530961526302\
81057910188426911704249067785538451220129407264922796309627473167774876884272\
80903307941885074158205922770908280705260294773731835611508961718144439527717\
48265446707404786607086459097966977122975594024609170707031894681912829338295\
75205174222211414735787302888339971988505519214000711081172189241498432118630\
778604474465298519246267879507035896825443352531357361200892552007911558`971.\
556817373117*I, Q4 -> 1.23465737255145306942500067743399980799160073258168043\
23838436880588201441701650972312133430899628394334777576101175289142820545739\
44908113178503493773333237301934936210090388452892707214619327973257563953304\
86574027946779094210405911752721873994962256809623531024512484388146269371703\
81924089769322376457943293276999291472474301759012241431784829930768931476495\
80241549601429927576634659642179073850281132155346714767307677628781453628377\
10520381900725355426068384504942149339832487085041650457747558215722988074388\
17993718261349518454516882257573827980297546102094375956854005017783834438987\
54537125861974981106132001094947194783656021937770233397643063799690004424155\
42458479903607825802862802947125298503451831124362587734662083200734390355176\
79327874006200461391850754959769826083305972025937026912282132011496987866870\
91207874835549256759874892039150332028711253105001838394058634104563192081916\
55484103171651054651702283280058827168764115001705550612098730956927512545575\
12442`971.556817373117 + 0.40856067504668067598413021748390007945696524442211\
69656473831696329717035939614291152683688231065332172488897938688332976078636\
31559602721518195473601484316998247263046237365564456420120593908421771529446\
44210639719190178087945558010166778587537523465979605998272272005029056176053\
68136936360554730824745714225408744048331798102474287838548202820029966593094\
07359388171783863490477893421349938728102591578203370500282699797651430828939\
83653326860847353279463744711768948912008360675054250615783123485477502672633\
81365751654438208382449364813868491828248341725280711899753890457220242958963\
53258983009113459506786290628942521425612616719276862777440353560661592434025\
65362667701314457728873353491111130934574518685754527637971032029130864103837\
25252635179337614870522346128304079120744152864988372806973945127987642185621\
86170316613404691075591952771156639611486969805313794266683155250032300091125\
99318203399522585925675570885412990754029487930901029257949404656641471911615\
6439387`971.417511100988*I, 
  Q5 -> -28.73715953263845715769266168729626073821802859956612919894383707531\
90645198572630134376421303634132297524735706805707009731199516014041187796111\
25453899559031753198780063745691402966128668271983554709907469015134308108166\
74325332828681845430027125716358437980507273720412175225149804101037445876278\
61917238767534640249619708354194484663478290109800637919270669795227804491126\
92519080605610293415397647776577337243787944939606664784899051800983081284738\
21744554294222109595019822959905841726092918399414039660689034714968030182959\
06551414455533326526637825818130062110776214764056423224143011291604823576739\
75004999798476527163870257723589735899564546753877700901973409293903054167293\
34684460521584162735126140263433947579538048432618128849225886324242473394481\
65079407070653064113673641771405097547177263627923309117816641540923285394036\
91270801107994545986659181187829730956268694438054521048192555135195362657213\
1616044683908672773109627688333572786493909551563014756178485622789165`971.21\
90845084474 + 262.05194164990872853274946864526771828877113180236485182338864\
07015320449377870827227829745950107963276793193268900879747703448469752212995\
09930731892895474719377760442822388663810942910211437510355693580057849650562\
16341775497340322181286320226352510228927751955109817433921122380846142011806\
66034000238845193171628460000078842736915942376588965554456926143664759893974\
52223290899731166262927301719869446915766569404840420891189529532334866596788\
32915807945139678101064929645103481433676448758277406935993926516013557538078\
03662778667583117224286278903316566767398496215651347994529921132920136120197\
79685068746116353779630424840879824681111459685094854007559014718028713620708\
54665597728884900178757749877402718102507993535407457012440649618049691812116\
11557051773632070249936518121757038413070602746940610398581862547749795448082\
16473181760389633996822211605791973098287443141976287226922482231290248584314\
3602974295421396249194621064245983813743890178248530749091836167998575878254`\
971.5568173731169*I, Q6 -> -928.271543393679148894665838220588108033690537127\
81778856157414725133888583300985535973460739923499830247134641215370167221848\
88599491661490542283240414241535088639804479142370601303977987986579605771073\
78569208286756402426377908664987073446192621970400555687674806888482900975282\
36557417073819803253674732079414098871853173450210790541689336290259397190749\
35178398408659527709337055643059913786669445098714641966160266921268251563559\
88909496909129501183611974338942283600336253101238318716097570473553721015528\
51756022593829273350779177537698380578782119657024059429394817886811175513146\
13373783014907299540985428024268870499506151114648968006435792173258662828832\
79614176512896284589855774635151270257680306900267039310300821159480378007081\
39596397120120267043294463881147250603185341771349115676892896246046531300101\
26769667341743712140580695610588048954322411718620816621385354951662432559393\
83979681275564903807367600302704296809158733927536346087664384028942835322184\
1014412878435`971.556817373117 - 1758.173717397077453601899324762755645894321\
80150051337149321655894886722775053336922176736852144416820377936432412678680\
00032314840180004044546828574794160368773194035194817128441415601297857631817\
21263643482869586553998883116574758383213464311291998742684033930605713524852\
08935560093950235413705133897857816319838829793133938518854903848868687759084\
87123472754590394879029873853165936682703071949207385405652590025269466544718\
76188320115835094255335396141439354891476488609216837649552794376086445459227\
02707260014426873093937111165119303593942041504954051156509265956623500454765\
32985332528364230422133198498326506905947309603370386774540757276193769863070\
15800792668789187090107591968990881227298444731963217249844751473521007526596\
02569099836133594924551095729371461991748659773257026661170669126128649121488\
33167045397655510406653168999484667852079459816545194324595898899413615272785\
03036919740694123575640058739639244970977411885303909063349169984683394506415\
968085416703256408`971.5349349468256*I, 
  Q7 -> 4033.6101749024789066882044658857714200905475717328338323959785016516\
40109310276047036174352466285466442978780640213251653522921471635690084985541\
72628349756045370903521747462679720594065930363357813527680796281469653998298\
22125214541711357499351818373073617201966029934659059079230075232801726896204\
46802006268433632222261025488381708362586408860011533124638339434012936743325\
06127072903636269617342575743304338793672577812354565509732408828551381988366\
19405843433130542690823546580374705929890215253675312283483580710878762621513\
41145924298903076137352798414760746683642057434678789679252839909753103813974\
65698099952513309603037147498343154133305194927880899361802770051843949187743\
32120508632029317543721080995499204925135031713791624113184501289766283741454\
41985805369213723159198750702971593964275987027376337396524759261595575857668\
61945020361431594140556693149802258395755076695901790205887285406039681386163\
7035450107275695806040505991554697190739863911319419841748668446627529`971.55\
6817373117 - 537.439292814371539152840329563975226427174846722771428896911855\
89185842466661510020780429281555728899445622655640480296075345217796730506952\
10085242100531260775214972654698487467568737217817362389626258695696546046499\
41227533368565232288564303239580984827834400433204582490334265754930085393692\
44168945275322711207689247829112835448042546075777044206432394344570972641630\
14055741030703402006849750879843970504471891474848176398123951645871653670167\
64974144422750761906461059083393585662595185865879675881787054003351746698777\
47150232000203087509820226787275511325044439417747643956680723363212789040073\
79759314455147159151183591784072496482413284230824137497518137483991410820883\
92932107851325088248231211832919202800182325122628812182872523429723358502646\
27597126293313335679268304340943632640882380260027533366962598053907386601821\
22214892402277455080793857150927731085139066024079957381366295571517014165742\
258449996784972500431517172739207328095282389351873515721906435782293022613`9\
71.556817373117*I, Q8 -> 121.487164097719847843035199949876682874893286351476\
01077957162647056425563313547000849745011268815956875118416217210753611137061\
94126278842900057997389465215024310021214908098244501748421533756266714270172\
73559921885291373362067279440252024760526393532632943231758543054784761050466\
17126266590209631869635675494556061512261799386914889408308594608113728387060\
75079464789814204489062584819403582918934293994240330544746945985632755600967\
75280177117467836880168119158007756854551519352661034877213808140716309741637\
98908088660770695915828415328385631737156143653683536955688039832637916406586\
09545019782210839635890726548628448265671996180447344381655178629789350479405\
27934769179942282272922289012329506466416607414893723311014677552598945860766\
07337337378682751608268202609978478820696230615640375198995190366445457466560\
67687065334069573783564609554465195232521950131369617648188239119350168652151\
78483095064360408574327584768737637669741391265318765075781739362779433449449\
4964249436`971.5455715701171 - 40.5302273984040246128810129837703715763347441\
85782216341921621395229622594748851863380911600379364334520012443044752215434\
78284639822983667131227509884489761705623007724512872159533103432734511616781\
71439728964788777074808307308308807662374415419712993854337054514221316876706\
01634166068312125074029802056133670691006104996363554337375117797663186388635\
01585320440128939229961307318818016508977418941174303892201244759636386452985\
06523335399374153337186730543276470263998516777654761190020910272761367535762\
12475631507765141837895241096947407483914493156048499120106333893601833031412\
81843971476045934353353196349112641826397484396374252834930497417610129282516\
14262269494038051756455183020417034245127746775281397540192113346085073997237\
52090676130811536965401510551921197944030294968116033518268624117887742852243\
73101113983931672302668732237932810900262834355516153115565654379942873126606\
95870073020469768096683928701445622759578004929426643060345656116941607863506\
536766857367547`971.556817373117*I, Q9 -> 264.0307251450869946079961601237212\
39450340879817922559090080812507297763370461119307897842248100661250070018961\
65083422328468613967116481555467895711626970436236453358248715397636310377939\
75468218284268719599772520270321520177815855977346222102160637183697108789103\
58546359404095735959584494270856981875367711925161406703975465542329949368615\
11711564344797453147479655646161216033414409316517201416336754469717325671075\
17466171672542237028877105220734247657754452768691647751606327324588766719059\
65641539230663481927957080194904126840236031992942786789910503197270622583442\
29220869077783454243990823089932334457005146578367142353821233061133040769388\
35278779057805700827166188958058170389727689266751320238592471053025539224606\
28342217194494130279729292127352549555788105761706781230835492508081507266521\
69947155503374959126916057732729628045952221972496970981894878872520108495513\
08606580017913098404130096788811967624602074679945824221003246069202662271193\
125580564983264462901348556`971.5300432705993 + 2109.860784165028778018989597\
69252290326506273198226577750001441408339862040212648190653556002152830063241\
26395391800138410861466700846025540576311495663728798500001437182124229259810\
92315088533762840085634508122254477545482821480377798224654989511998684687320\
29618529447123375116946971996980927718353395504052978120746893190645455389244\
27927284146617926163504782293060106275154442979397844805130060725292445442368\
02931283989301379752524905804035774827533459385296466765706238852241103196921\
37247484034957023071495026958331262524529861370414956406803339094013337697584\
36502675154143205382434164752435541494383931434913000943132216572031889749378\
12124872954075768119869633830486315597213714144406673481522967099137153030688\
85413951663763692032049138533003996747376940303005877511491468452079135309887\
71349056518864353795840271801043827819948241585936588739584613626812364445664\
90793552853510746287010308465560984215419597763192909228572493088464006594996\
9280461506328975221434316857276959`971.556817373117*I}, 
 {Q0 -> 23.`998.8860566476931, Q1 -> 18.`998.8860566476931, 
  Q2 -> 47.`998.8860566476931, 
  Q3 -> -113.8808707210222798022790401684188554165331623861008288053999274818\
98251854486359524356483844319641551022303897382680950836453972776410665066158\
72204243173153645712259663116931040724996792816370124695370478581540182979848\
78465896520762642507667461244427845539614874916270087627361037448785260817819\
91291313552661864180644570843769185810815053124676478707870000104849854072087\
14756193764589020796016533031480717725268731933305035244730920323944690156899\
29374516212220786396686658495075167676657950074442057773680360322639217288107\
26534354572497048100035302656426522139116452267492249332323646381429643780746\
08352565966882281230135572714170396234324897280419415421494122366923438860449\
52222517063548430837363898443031466914540278458113310257530542055821773988039\
17898558580009390907270822648847704111892308354229544721850789355469403106579\
55509657511852484952596239205040955822802475244638915633537899937244825709036\
1013805952555462244739554105692747318899439916560033997188133533121864`973.59\
7645246875 + 65.8044109420800236203474113106532691870684236197040679446645884\
63668145503343857658620225032783647532760704040918203887010145433143656477957\
42131547234366172238951626458523316026289119651221100135642865290837383844605\
50920436891010679000829258015514552183284508442932989832898495178251915948645\
42128469141593921048335031329186913300505042321602921307501779388668082399626\
69853825145479431164213319303215065221451404014703472055251119643240760306524\
75357479608763107432675663036115379704015614579958807011051908058990955993152\
51470686801357611037593989627307536302116337754786766710678690002583636224621\
27598662315067531543103574190914803404611465462982579065348190540292303823221\
89757856390912221552320562855888045206803854048597345378176264744595382958197\
30949977334721967119344021223079083261700902985911746091167655895672191424535\
39932395774573118985830188371686618218531902487954673937975240810394575592996\
81893946089513913486059263553627894922328599963503445572252912675293597293`97\
3.6127927830112*I, Q4 -> -21.478470715359576492487975519070678839035399655422\
75862424562770644090462353456600048548431093498646245205367850005181795178060\
49600032971472917257653844714093728421692079880116954897434003282584673072533\
41172583893807302993399888369293456044092216684083600953246717701419242475947\
27127744011929791009521281831308173638097027040262921761582802167267523951686\
18721905408454131302472742817364932217243739276373799990949268558320031345957\
48919171163531591497361882622986038087934615945446586382582727290209798669398\
69688721855719300653038849079023925355223602457868685242187010402991357287711\
25693736873944516882286772996671490001457368303320090533191654934565527043470\
44995599906115912862008224081724196133823042627994979360773490186960808371186\
71112904463214719948660562509992514470757138648474972713654184531763720586096\
50107065308983704343657042744008521672932307391363248147640545495038246566727\
15024899409833910360133104550891093166185061893435337615608944149298819916795\
9416763481`972.8056286413963 + 305.631030872880238256585454109170580855875868\
68375622352738142197521568235244093877827165040677865531647222214138037282275\
12341747825430422024287680981674837163322519433999515553277899570934039283516\
13676084960358949922035151976236005842785732730182754791166638644063328544915\
85603643409629140921527975815499692782737561968559118226061285913025048082336\
50650285199063982222484310691778166357320125519110489729964933660382264154698\
37533060020156616831971740385401006567929116041267709308732858135315804368896\
74663853040299321547168392966418759892112048333352079079226326467527232116088\
14165873476084845404502009358113343210268094813650792554920264853478017791711\
46234454524289611956087375969348002154472611879285213303560908869248097350856\
10475960744687117279122133325963379886524518120817295587191308126762288959413\
29515436361566940841419807199087929253177807490629194909392969130327081568819\
42788872001374946185829038293943259349928045605481620626512923142460937092726\
1108751167911761`973.6127927830112*I, 
  Q5 -> -95.88794184525915454425740807947365792933293620438120719089527829812\
92755119107504721175030739196447643126290106875758886797126963123887762985426\
24605275974696379945454178659388055193628258795306952249241537952921983407212\
20991515443487093486687876405258373401684926590628724909492367532949387103323\
16056878601327227950702580699588651859947443953800757949089445465255730298483\
82949485280527534698686538191395400217908791605788430012418514625900034392426\
00157338565806706947050461679983390622233229781374589771320032735494771494918\
32218089169322830732299518349937853860523109762574669151887859350008649298414\
83847288993983641570073430197093190211783249544821535986505561342611776251419\
42601188179305234855852525956917575744668243874012154618991396508501995873459\
22972036270703486822017271294291763599090554282149952265096211372440829700625\
41269270746779511172344475470786387401687893967072495495229146203433659964744\
4309482046775534877879983555580437598620165176084384496138204858288142`973.61\
27927830112 + 16.879110839640092082465133985169716574150180215619880535489347\
35942387287721986762801587593915853790479223599759475707542277844173894655754\
64283251945057314212411504320333796183611527456223481481867280253998809013606\
97956924499605959510261957382237864485134406320129725200514715761146258719157\
72926961728587084984038980029373022015956208116984909858551293682071378427271\
46185130365333423851480698086546116198555969262602750347540958851834567625379\
78237978216468708073246824336651833078681382539192053240367435389139844311819\
35392745114975394142769063444889203066852165666923432238797713420935004403437\
74642497108059419244261101017137802379987231178994669318490574827355684705211\
91744639657719766451441325920135056595068794736592902353730527752779154502304\
58952402869485364988480632618529446742556011547531298788303272010566658886544\
20030658695475248055545493369469314716479739189060166151774282280987093092721\
127976991176465671508351486159299429096965890254077031253854589419944752615`9\
73.2270915524305*I, Q6 -> 56.474761380661896654442334299007388768781742344258\
15149530692155840146651370512461176366319262654699144308066287336521372989691\
55857247261951228139824165086744884023481690486821826316751625545534685595539\
27324416605187522668227526084176428772716038960677323498678238885651893732478\
20208029863693439349145467878350756497204894897473676021127816696172882884385\
59285013496750151646980717247138200585860002642974238912492075335341949556229\
73814526670684749470071902067728897391318603723258636357972569400838636765801\
06881023053340447559347923172036281915829068009472231390328786083854900589349\
70002583666197263530592749052513719858592080073634982822800237685276004933656\
05790850802480084901234575216416915084181515088279171635474177387639998115069\
09452704735239347536223980896929823850477418853024278240281554074501559580802\
21109104001386939849430399694813313395542131234423827300612957609264300939822\
30548026560376692816469220606334284618727283959784704735055617815600624910776\
6119071073`973.5640291199253 + 132.817450693833517048792767870638229482395803\
25584325583339833085882382738445481076134895150070146194506840228600448796462\
95864051113111565709829845584991792345607059482608124463802495062121654862238\
56396461213421854047202620329327336928686848069774114621764863073139984835724\
95656199953005928126505918625040331293947094230672056347534666162361665180561\
83041714093754871647895298869887142355197963976183483746793260987243166841435\
33184734185449629699953937330198346561686718590914832717159100017485426974699\
24183382742289690691228718469619209686001984873732628322428071764972211176590\
98338092123618440654053649700385262004763286477212501392193616717292894471359\
18654821678132205541638510268434025061699836657156158578556711037500782653201\
99019320169658475300031532567296474279783048596948052678152940568593181332099\
49109375137602460756544890681814392131109483647096222526021814812707036835862\
06881109438750374641915107582345502304596665717270564356421695502175397086699\
4379954380364742`973.6127927830112*I, 
  Q7 -> 118.91572612681254226375042176079126245358940418510320020453003927577\
64158050677183423103280716776405935732822793914637153137601781615423124619364\
82666321252921983562905090252825088388517284389173864326318182314673761484740\
94966748150013897073720416087952992003191016028922024063472279256385189855638\
15230410693572264175753539144625634980548513104842689748547795691012395291779\
36406092668126799325526322880243066241364503409378966461465152418209623710409\
70254336295205850984177263336686556172751242375034639735232835467319911899465\
90546670063997088312545581931709924241378730232867148412456369243453838607416\
61030625602378264278530386124827211591303870519301024127646634993020616343743\
67892659929686580106123292456655822118029528985421666992360716588140399213273\
72185330195269472967074359549174984928570068342748664425919939804905494144369\
22275346309693366258575198654220866540609799808334268421488846282159834612936\
6400737194766772711497997834679280008720973939542463194059552024930553`973.34\
94178861163 - 309.67543927843026158540064569874075305827125885094854100474787\
75431572895844076675813489416881079772953478689456735781306640372637804206696\
27001094462317264434120892301964435914313827036590314520271741497283720552423\
84338632350590934726477240694893783986609368636881083723843575500906621344195\
76276859099971008294720790625392364309524142017295721964767177138781063353791\
31063504560404609763215919518483782882183910328952669108928609146345242439206\
16775133629018096638750156621336411595543500162454188804848451808420315292345\
14757466635776641241393960325829147338609185656489147239049921290276447386760\
09733935135099855638567833158586200700066642406196763706532529346305598464124\
10740012963963410180756046887768110975195655087281139862411081302595927659207\
98602387073186647431526036503643690959962404925263659684457244738389928037647\
60477267714138370016295976106633688544564963803059726469209225057700260960085\
4500585066661145681801068450545246693924299005586907753703941998973989707508`\
973.6127927830112*I, Q8 -> 154.6979887479790288508634760146943569887574248815\
43263537500523988072403244722393311618133592557914904671551246092794992801040\
67713766891584929182404755144134902490688528145180809943989297732207908107172\
80255917402907572299414637274843618734066850655574253347824098767056601293722\
48164928782837196446004357256815086389705950271123954677010589824618016880403\
49457879978239756988737754773567569763926165096219446894668806198132654948137\
88939334294015015689376917148943642054158862958336074557466200217358461189724\
46217627027484512029013479588945111850656971501080830755962065025179178433210\
39052373179834424658131282181420710141003506717385198805854174228303304102263\
79057318025159921249586465906673751576687582544045155344110810685912868883606\
65277592067063752483184277273468149794292818302173116423418641809224290545942\
25712789264386476296070831635062435907432612897410894263710025295459243615467\
83899610445323267646895731101078711804076681962737531422802939346534090615022\
041928861299`973.5512077760943 - 135.2705473857472355208901506446512762157252\
31538649573133955073940704701950652291297098978744339779530519646269824851473\
73679585447036437920627960741797878894458303155573493519274915897605987426437\
45105692520233421358222346517702437614644709550498763583716028180316339683085\
18526844054033192525004600321997176214809298718593441108294726124531733608532\
15247822586110682689859701040617457665661309458671427278439426306839847547209\
73032888717000621168319538400812812243033339536685406889006023714099299265551\
64260531675689626924689021948326462881668870813606904216886958285916448409842\
35490430654112103381389574601692353021907984444506669370684328636383590334437\
67407251455351342343765968083740621843807729771202157359524821236460164231806\
83222485544592475061334276486080674312549453852578005548104199494160789694883\
69952567452116322195695513917902845519018652183663664140922052422311040429174\
58493235421318719023862712357833246285740148665153573915548498590085459783466\
473796758027110797`973.6127927830112*I, 
  Q9 -> -0.630487891504332522041391863483182997604476578519514475295178863691\
65392658141672823677587790671382514899446454209441082036321997709839380318713\
39905837578859543369215723633286850923722996911923510687000807088968753164663\
74101920201347344879594914596555268015568065381869232590707136047604183439593\
57728468777319948858243690931842359418783317695019699321312341134664309340276\
07045060259501293005633183286017135877261317558685732766755614419860063595531\
93303201916929747407598371858856858919299881523515289991180045274645189463681\
37487739818072617279072424663223485585351047848797298447941739331418975654458\
60502473814946720458174940649591486764937456558394520897194771302635700158992\
46185629497524917143342727178819338713093648432887517766902720734261558252198\
09783202989567742589523569668533382271518248702838794860594324783943804221234\
14085455585710120204225443569615462025068230240181150229380320439419404389069\
003027805930055891308509533985575955667208691883253435667514222223307`971.684\
7272108812 + 134.297762093989875656939462204374993377716247802322486257160082\
75000665882213962810180780727343670889244975994840339180042934027442123197532\
41964229213116199861962036074527239052316418385494837490136069863080023547800\
82981455382440083217944121056366268604348961024351215320835048159283405405990\
73647364580275057155278327794376206562750067582661886535266706499571601132570\
18314497825530491370968217486270780713180399352636420838646998577093924909498\
43453962936140014433492237370429103864634098812596346461422507524999046210595\
91973126640265255752151021406446623570435746891391117234820198721289790786116\
82137913064852149769540324248946954707874453825012560921696312608097323218861\
06319271699685802589497227496028395425023429950282804957928569292504758796663\
32941101891656655440120719974224797855029898575896600387547633736940866223888\
18112802283611907489572134190958340985767176161422221352346305385854452354823\
308423679352569676131572006742275191097422500246575625416986204028492064648`9\
73.6127927830113*I}, {Q0 -> 42.`998.8860566476931, 
  Q1 -> 80.`998.8860566476931, Q2 -> 83.`998.8860566476931, 
  Q3 -> 2.2668738677667323214846612381236838393487964348956624612911164939636\
55373290817868601011616391865105297680874034955080109271205103860591409609549\
26596564708054579519594048999726982644933519557997104128718998609591190241162\
46783929629517827804246739074354013830438430982132963240411134389725602171784\
94559502100709945906936466665908815685646121303674837040979576712860913853047\
65483077645473790396989213176101119483527804995666955558394255811152472777326\
21956444453931464792998994058649448578061427126656153389405922229570413072679\
14713961854236824371995297281509841877462577391916846200818818186852869714075\
24885692389914347005048862141266363653182335685720601486782129643675980756538\
01200371212837844451165255005205583025543072031017862597622975935786579401549\
80891221406692116625794820943217363392681192799307646578879660997505836997708\
16469111826589198036351975646963093002150939982625984757209456495500963622638\
99127638025612420246931084859206332619643173615977005702071424273821`973.1749\
162236799 - 1.238525706882451280436833405969147339157973514577655427444796286\
09426449596682989287171457539525286668290619958388534405946596078233047288430\
16311513119600404800895680245950173234493320604061287310626624981964850694018\
86527921800291663825171759773722901881188222976178902132555112501804543395463\
40690971112314432967957352448240601923540422779510712130489480659328303545803\
12962724778839213062115320411983164549090838747927045745049683592854434666835\
82014251904939904035367538299272498195712651546620573154629963350535916357214\
92025613734761676041294861565287739914465299997935321857478879572228253677761\
59184067759512308668987613441240728011251685194386404769682591109486102973033\
62354009991724842253044464974032930653655443672447902845562216927878913373649\
97804490470399089568556532842263058967093982377521711398588938597373707510631\
55837016677838474231386503293101022805672083441410647558628862196248994912805\
11023769043876777659766146285809515736108958333439579317402905967690654459401\
705856968161518`973.2037029624418*I, 
  Q4 -> -1.932033432275047573372329121016148622100399916822830983873528888922\
83340655241231669667857078070826914122352846115520953756449909484966283825626\
12137751728299956686498235552230577429158621856020088661864162390058048989839\
12643779387533452077766793430303921638697894638345656358530457767178325900285\
71592090767234571498160530494973613094685055146080880266974162449641905495964\
82500876550555672985204318539027743179725138927109423586267279928378139833646\
57295550290591272567291852472536917333405655028927182581661436930875757692214\
15691228027407989870492609349583137785261169448641048992584484668497954645739\
92422819898628175424286122379572070178022149561653863506021018471070595300655\
73087021087232718601260454352807025357455854576692750995892216738846810719007\
13700109194780736614432619620355042734864842308757096972451744448597737038701\
36776502956643528100464147645713110331326004355295663594904317392177221006726\
608294228972655285790528204225723597258511858901285637326345441721562`972.893\
24451966 - 14.171123150866173668807089883303845906271678670212402671565106133\
40439372717290780756877043236216353547262172108366775601544555740961729346143\
89745457231929717107177967014789940079535427888082141274050370614079634720981\
70034615717905187584769935908439644852282941221488632674916302895489506324762\
36469256948395767515413495425835693633197594852429622623053725142182048120476\
80546487032315662194795979026219768285310913448228723686381474246532548404792\
82794480217077608904289163122602964337962560822462674867257392834874333510107\
28929061093254817629715932822613008810911664646239676250882565702687419341309\
82098428088496377115422962113945150184054610961034247169544496669784022553187\
04803000416111564786264473897795365163152221405524378238623393399503968035639\
08095780897069456803915133667948106710685539534813523282671293847438724800526\
25114902443463533364559118424864544636664447131758753749647594952049731880325\
489732765343251544563737521146062817479473119255398208017299188351343656`973.\
2037029624418*I, Q5 -> 259.30518489488914661765819579064801617507719717383680\
05677767741193751629412382885006567758977230743070993061856738290144811837295\
46546853353399500529120588105093317286859039941125288741367538440982738770750\
66349188196342777515398391806772701669820409580372108504680350496517718504835\
48135836225755035890801673068753375515957517715172962038895192362086855990008\
34811132532138626704427273063249843362255255171384081507910387627416608527250\
72601902999401322443167579920917030029955705502510116644800624066045602147491\
40792661843357857095755597834723055797825682476191775522922727606788369869432\
14096948600184990206484479433149160950419075128398945649451941983469675874016\
11875990951223318323218313243169285858894472355611743778109965945008962486402\
30400772537936712791140138872744339158012610758449401128413253934526111402073\
80733429956201962738342521414963618787782833446943517631893314880725097315260\
56223188916237566517493473393493806989573840458150705238458212085740778502965\
68409066`973.2037029624418 + 296.89403316279179337367801876503888020433285241\
43223694014660163820726606007981380173899365538658929388429846310282672773670\
42036750914915095983539953456360228550551843542462546888675765383555689081202\
96594302052904431700072320473771646977831934068466064515162197519435254396170\
15998637890847769141323171241037179581777963350786647800278805425512782143779\
03446291576399587792953966482211506221624450138097379117568655221790811026233\
49414450590212965616956654046244214367459321539633148874772704083833651047082\
29189292020874410875287527971719184669141978022463462997139792782276397641923\
61132023542247347901452414892737213131426870843899504817142857213717607420993\
88378165487055290034989592711581607148668863480601175253676323635230578754568\
41992146290497906107090553430697885841668573905632901355645827565274855420618\
08103405165704901122005677733392285441414589846885739170777974681363734109598\
72344449339032303675419226397276746588821740508674826028159552303440710239651\
03777871045796`973.140675095019*I, 
  Q6 -> -2089.968728709986453345698035229000676560053609693252950689635449870\
18010002290848924090356638999182555917521348172798807553913670355378267977850\
62755776914130613454862480419672660110911344124587912396181755050966555643116\
16156620636767901698220684858812267503707374702251157728810655044800088553674\
91153328363266613380143832567367503740081895980024520516891107755945253376243\
27514973454708474244423180229174274168574997618054325735196435494917003692463\
48927837791625010433668765532938548340866379861815217406552247579175804376536\
32503460498354806499707627588885797396462504490190659770839758504416547482688\
31943029264071574634207395353121388876189012459095886417827452372919087562701\
86840161494703409608974654124671143359680349103109481389038442648887046510424\
12445465111054090329152685366670994395759095091604224346931602646264705953979\
25517360519488966588681512721648001514457332530403897017056255001602256428162\
351654735102591520292694623059252847095676817078701800824725042927731793`973.\
2037029624418 - 461.122506791423822910908738268187928908457245234909621662542\
19280303782085676315767855003360283526411619458439152821632613451457986456868\
68065179264500239272462745959033366303132239933520691180500915073724849327840\
76523144623815881895060497943538477410980741869623337332181399735232776742183\
81923454458850438484237124401755138852089273908777824828772755996867416331503\
82093507794442492790505337224621656577147824950454644321267595061029062418454\
33358043498370048603196170296851342570931129518628658367529414100001517352516\
14782228614717825325739786959990330477732256775675148254094663172883339651445\
11024899783673832308583862445666413147387493658310605365887667793722905134960\
14647243839893776211100825283253359924538064036741211860083626400088757218759\
84153228225011660672373046546202276634678120569530581989707961494138690684321\
38576219018189955533908703171373388407599674094629864119677722988654985824212\
96173369707852668122340475356139399774043609440797686783004565322257288177237\
5`972.8739164687008*I, Q7 -> 395.49468392034235401328559726645459644162602387\
08049401190058494106491910090075108350677395415053529173229089305095026020351\
94851048516893754738130922599200047346275456867311159905973700607226273094209\
15660608180945128014550837976399377194485284081088105929841663833616132788267\
89680045856662742584159902680065915653705163296287018158276512286169022627559\
68754324380383728056572691177681263896911999703256737605225494528935615215373\
89359480157723592332730785995248495562578209407352774963115369954933863259488\
70366686164739395066880951038595028849966050623193209687853370707585990022893\
65680147616530134652287918016423422145202904898359111809954836483835555497705\
92429884449705646448720116490332084986762270770885192336469482746563202884283\
85890583411814674403251690308908564750143777145330125841196177296266425854930\
21391521686361905123451526942859196198493483270626507602189939367453486374457\
94961008614275842203280089423954747117785944981422725777119884584526584168669\
34728395739698`972.7916808085923 - 2449.8446477930179229031536047769936744135\
24153362304214306342234361777142046840749644518023830889795114910654152981941\
85057903905717469165727828736742373737615547266906052941649639404130932674690\
01917142839359694036803558336225114478160224979163387725180844115075889868757\
41433341160477691703060511246632481095584696958303885768456518223405965301592\
68005941981816286757432735720622562172349607288868900890251781188306002644222\
43802882155337686507609307625753779678478300898739728426474216466518550210937\
32984238511885341821067797558323701326279468276383472377549983112267202255782\
16473188827719127084566548543106252021698671722096564981421910374707386332533\
71828232017927279604790069990486123287071599474820810516346575862966274713404\
42912676786610452366004032015503456868772336759176004108214198511070955280686\
38728827025086680118137525317343334942545992144903831883461124442423355467922\
17623328954956246575569555047085464708493363900483389985386862309882247668965\
271724559790974540409`973.2037029624418*I, 
  Q8 -> 128.12846237979721980400810150596651160944579189098144787434838422858\
78546136915657964267518343852344924896195351691396387049911929477804558607046\
50421605576272826924172725278631824293646233541678262432784271017693726864229\
25799280983360889071957563703259083000355773324482761601484975957141864541479\
98321557514092124834756936948298640972433068892022810361146070890669075186595\
53106087701988823164790170554592383464338578488369145396636873099298962727737\
04130865608916676405871861368289279026841938917291453427700759654012723901716\
33057036272020731151774524045561322548851983012930813361186511844821856214221\
78124843310148617222793567448056243488678198034905613327880951423941161075746\
02930458931326321907576421139416932858856845507634426591240748359880232825804\
59867140014045860430758558099972402945953286981054515899257146515976182638837\
09760886176177414315671811603659619009639592602536598398706966581934181302146\
4525724728519810548268458001701369139107047182791316173718172173877288`973.20\
37029624418 + 76.619345152741273908165905419794627676951416071010931964584795\
29350063799481734713886380034837615397003305107447834024521119934365342491969\
09610196349327556410245003770361360970906313585498303291107637907325810515044\
32936151923308426515873480246362035377571969489367063256525215208804776058590\
12394597870858603071582243904040959527552775623159216933543031845339429389500\
00133387787812004816614794664963618066194245826927757435534790077451838624148\
64547583682958233446598545450957194380054021109798346150835752098742729274353\
93928836517972428469967866986162963729382141571138054081325259927878873442096\
66945852540793966526024092562269087054697231565738381760627118734674461166680\
79431526935119994462965820452851195276445458928225048510315958215277804003572\
17941967810502118026186282853173263115756894494564039453933869993709730358989\
81197514855780403542271449302972902851929830866945254520343444133045370829103\
064953280025633867162422698262238864993575571117250347477424563154357760556`9\
73.0668830578032*I, Q9 -> 1915.8746900082128637232155439026764016459129300343\
52073965452185217537808896636117728335827931656535008541336137471069584246607\
55427417964951336184925849899038496912408765197815945760997811576961052431726\
90402348500680226521771576929508246555448814949946617864332284462049255823724\
64889939447588352478644633494459524268392327195205885243748044862459095543019\
43489353286624202673517786806262682057917960107536218700934048423878965938291\
91948323708315209290265394235747237036637071027360030053315535278464186164624\
36856216571920976740647875560581210636496535579169747821189085243746941791534\
08763501714553430003687117600180923059207066777938469221594026028995315273354\
20050497480156526389479696205847221912960635907521595496243620314103260857777\
66772853412005127209316798706302298519208851678348603631467469542348913705980\
11842196463855866326702612082176517096661360084652696907718506497489585521185\
50859032991847226112360670799210638101179374888053011418921679152758402596336\
861624404877`973.2037029624416 + 1257.367556631974189627068604685981909652302\
17153371312302801315591673637658499687561193900950464794293040593861656853281\
46941752378794448663830786082720702217701068527151738725808341077745352886071\
38940836862056324199046406755195654424935287020752124297877438008785724572641\
72293495975365254426413547476812546854804202240992213567514881345118349431239\
65036825861416077570299333383778997304758958326166292451885503765311607520120\
85914928815507258612656910672675378427774686972101821870875860409678922566839\
84290744024196145782103130793256874559708687007968238104209129550148531766112\
03247055388503033164465463845511342311334379608494522047092337577205958946385\
68941972487052779221939269823791260668959481183689245705929340936933561641772\
75076195780499091021535256836213131883178915650729821600133333172879868157813\
90351304029967161647211690033028271735784235164186918117849973210153118530963\
97132423694120764440162006218313486669928565848488216355443537096262055169870\
1212471798914949438`973.0796894385686*I}, {Q0 -> 97.`998.8860566476931, 
  Q1 -> 38.`998.8860566476931, Q2 -> 51.`998.8860566476931, 
  Q3 -> -228.7012707750708546951886523997006875866848076156668949613240040325\
40372039491476852890482038996261637821091058263170646017243800844710175493012\
46420598382649275216956490861345018160537363587334202301636250993827220829911\
45245193120044574066088429585983782319734145355466932463274026114063362376507\
36032532519829457739623666896993922092035624652262974336967953951071829052860\
35587958567804669577552181340008478580584562980423898190975022420023236896138\
49657151777157224509573061571440986953734919489933403610594482594890068765867\
47407530135127944382357240528795109629366355248211797003595722938951648141412\
95253138598051892661208791838562598462900150702877187224565947214601593957426\
65045626090538078517546445629766139448481005860531018866753907572045814303937\
98145722765884600524287773226328018321919019523544380988856824939292967837469\
36095687160993813253385006066210870768056608480030617352219272236067435513731\
90346574003312776484079413483607340952636221988339584979041797633799565`973.7\
694996552041 + 124.7946287930927493052047431770632354910744795174949214155639\
12420039845790675498573345688484872667328387290131240236197863895077042978789\
89369106454861058711337901343265704435319765741893656984488170588105027368692\
94762727784610018715915008402517669949593351358728731170138251220416833371953\
45000197314066941674213425717292700157228102687461396884655074781236923699789\
66297018808888904082884149536363273789922575625691675111420836567324046681653\
28006435264464674664091494942940445834026612280670864966099750657845983823228\
97132399289172133881630603594564190564124616121891351907398069154080026743622\
05803998559178349543343770682979586921381635607972132616605377608273357049156\
79674583146722858260998540376763836091616465410047261883901337221642341586275\
79751821992869533404381950462915537856658662765454265344800640846272135883048\
35410583767103798589862794147055689188914637610098028742280429005468650227902\
30346546718290944613912830035421572120231799761391131855708164808419333999261`\
973.7750427877249*I, Q4 -> -16.6223165888832046407890410610451442556364683035\
98989768850150020944423314450191206297825975998854567736388850002936001932853\
87793198496502597759739860568956630009110928153317697944373358644050382005287\
38565921594239213961232196932599126761343432456730639003296148990042173867850\
55847387223513896255179409931440413925580667410703035748056792299481902013059\
86508158703708807558266875761060337405902973284279514978017415488416136968053\
72436010627412968503483311155630070697328037280130482469406956855837215549375\
86125635878635062019908914945904956953024261975470929105293351511729145140927\
93961497339047118262450064698217414456403321533225749258563947021869461369272\
00524055989757324217020909542571431211598274164779407296523508076313308552441\
00842017018547735165839686432378661211660520621575870477194788365702969331261\
98378790021552751485801266441120494114215412045626069520275084042715825000814\
21341504975770863631391706365341448820469944239392451093116660903478872747469\
764535078302`972.5376749518518 + 673.7773211534913833840030825893549115867874\
75190545286350741923663590888415706015550271153351697854380706249283142928208\
03918739136854504464310918440655433840657344489196565333264053815928032256947\
99697371399065576902072857447771921583412340916807388958194322783172121543285\
21015551219701677011336524974000131147765851334538583471202038465865135248789\
86892564331327570346884153196517399748519327826031838317398039918566303861796\
70759987277537022179670787468709136827963636608918030062079452038444351221965\
83373142545490909572036594559604892344337519175583996853457914511325437158746\
96265236577560294875340911225620606475468997976402569490880635372774438851343\
78975365879703356726836512218580161447898235294538081254794593267988374685719\
15343339854611770926618331627298867370428913371367621236902848590921383714426\
57947198999855207804035285721537776196064804844861457183045190878695202173457\
56746396593582557729917390923760136391819871930309275660965485098702440111653\
87749928638154169`973.7750427877249*I, 
  Q5 -> -181.1530335324728680002494616650639095744182088469973393979731128771\
71861156646930308032214415587683097332414945297143425806236415662826459295273\
42890739875066722373966388541695478045183952014637491062394675280758801414661\
76060451940469565001646395713026289766278617262681810758997430712802286999493\
17440206891886133720994683985663589766851040146409307700586260263905104692029\
30315930217576795973541329384728599837458506655008035254614551586703808311375\
20686458688372201784421875243141983637687287989880625827587465046257179101180\
58615196409884705346758128773018142913379876717958886766516658409440381767216\
54435153723333106613731261717785283171124356498158133779502779135910444302034\
34451150118719259158435455971017902927615304103605482549314767986958026924927\
85320637376458283962083065814227938380412560943912637288575466110167690595950\
78244563110174626267817903417994876106130461789262560155453070381789758788698\
53928713793001813610414086649020534954836419249247949163235386711640937`973.7\
750427877249 + 12.59602696139058835246006758992196536972412142422691343382100\
41665360756991258455920235565325061779479932584989625052025708213914151847825\
84425773260107995058227135874910227386227702745790317831589031713272455793657\
16378994151057329832963872778369062265958766230400378740274491442581273173024\
77578758746181227253307639976318990063618777352519325765237402427665074275117\
34692991471951669537381982704644193868008227984453065067771704187572242092744\
65053212548264883577145466914969479524195382877214497151152005905257125798213\
91910153108838669306459022673260219096446290747773116323425026751156439727600\
42699206589808383700755629078061917909981292893451256190966038439771829331189\
38984863295617315122619779294546522157123907050818188503368269084443961083056\
24108747607523563688389772454501530659051228707715254162465443117846990970958\
11521528657260872457652104291688357220775088682028367218911101988607691524733\
0053053112391306207810570821014209802209983276526377326331868389103595692304`\
972.9927919339161*I, Q6 -> 145.1312906516518047484643957278884286999486351791\
89254581867698086321157533212789893962622936307678403073150482965044621176322\
94826111631938174673245807428155936376720918607942553569747023573538849427072\
70857926275919118464926666818634975131840512303836612701883431646564424750649\
36018731876720287167597340029845245957074074855395234280823901871779569716403\
61938162628935940445474844774165053591649119456861093469085181760497570403210\
60217723866960824561079680485560623551590820400201474137805273610809052800519\
43207696647672284099865573209409546127833170926403129619829076572073422886221\
54847069132532263656164666272464476765870354747579335562044426833964118245188\
21831677180736325044072410569788835305052631635436872538949896081405398692552\
39553210187393273725005028608222069228994010419874236973117097266415691492778\
51025977965615189952622470748932154984241232794344226295265950421961455238455\
90892646134191288130305596625054879434405247656483699777452788013630147296317\
236120358257`973.7614992471387 + 293.6210437439792465402589395436037349531104\
73421683793407800356380044951008923919988817256904317555953413721466041172002\
74356332250743105262501990471063608929422849297276887011016811228229012744941\
67596551307638268838174581112296054042969160362052318179395859107284136489862\
16075927104231238949151148312417652025057573623342949352532365461568449149447\
62009453739254263893598794331359028076510222583515847218978457225490547627195\
64250939968398549248375449536717682556858989847068240735290308393320194333562\
76410989585046235303518903617808306765697808664829932170332185158111564150854\
29530616837379256306545278252621162716627672352590179044222761393893037866467\
24767531095558012332543097183277718051947091125408794120054904421233802561108\
48104314133326808829391722272108239637289062076459460622137288176420554998851\
32983346916098042645112210461039945851526097162147702117000198515619407852215\
96048009998304000293919584508565892776289043438365933037974866173162178585583\
282707956326561231`973.7750427877249*I, 
  Q7 -> 222.52636202685741642560636666210709675170012777014172494089895485455\
27985183525819326658047761090730453676081344031869351090282850599034641512314\
20028517128612650142144800845462680443586949215043614631438981005443272816930\
51730137574655798741088214617032472842418491494427454684978209861411913719920\
06872887671397465703185635300478881949075467371316657977720632947909590983310\
71309507073994300365771237018291121286872055733272802371993221735420021456735\
11826456660847995618210402318359716300523459923858910319383043009280729114565\
82200943913997842907816565235607599713545644931909434308239518109076007553204\
63493857588880282112928366283437335461152592468807628030021395016459858819931\
23860543410707618129224818564164999178438644793715962031719948184501187771533\
53604644353784026638009799754050661838293556532590647505884879926885672582705\
94353832916734768736368590532310234558325194579072442795380224995664284245121\
0231806787516235375590961672226160927658909232624404849503429912028358`973.45\
59297808637 - 708.19320431100970153730732269192673489575997209827979677488576\
38349347015069476053193765501261542697179841487390161902988979737173819600874\
00262894918274052736088715786781817288175388939458456261709534876960441591752\
72031305023537908148476246300555447459843003247980819378708240462506537363561\
63219629522636504136397173015166986601356625650323132710061778689036370031967\
98291543594811368884051658598177847012602719506626576732651833059749771014114\
70208823839551322779107365589309276401756257320913621796120624406983778464493\
38674158090905619225804217159790645126074149316125171356893611903921413720645\
99589123413384425812391438762083842721108644273854064589725993675111444388382\
32755289412214862972853433676905971596023535956412377201253657180668467413118\
21183310040381298333950571682476593588743311120993633473297536787262222674256\
13733079327752021149160345585869804417339142900637004375205105972032385500823\
3138100525428121560395181766046314545146762781083305475194629248778190494963`\
973.7750427877249*I, Q8 -> 271.1917196280468757694245037862035698918052101167\
54244525941642203718950039680062834247706392083739984779498679362212406397989\
47212819635863234389222917948627103142827164704618617987420262342798031136325\
73777306809350384304071518775471220699772174290641896346802922234376528307235\
04981435296510158199503617178354056532346054893549452246890489430682305206729\
92358921476019382290361436495990574992271892145374274082316304379670629890611\
62043235468599271446633485348319315267059842978881118349913595142117590937174\
26206613755591181164535674631653548451404650659373691294725542970909411174029\
11921936839793010037120008943421134191729670918162038770611389792896042847443\
92797815240175055870536989205039448879192037577550596313983297471027432191201\
83421125774214896671989491646062115627697709213657095456276857051816071510786\
82170524785914053862608687055335201583920820166054140963632436750781429897172\
81617092344886057769558786644245041904787814469143433230297961688697572616863\
477073401701`973.6596030352608 - 342.4893761370775006928229185453897125270537\
43299835321247253791271603108855666527359436937206526317177768395839436649963\
40794891028173575566358050722860012277790904140214003354619931566117164645790\
33046654986084121009342323202746969643283216965247253478155172748300954549455\
23433496931183491723830317899072078148482747445124510913134675040565598516455\
02725866887035215124405337358030298094683030867981761639034782929821179293886\
30136368951672690384544760117023495099468739204879059745525677600087052872852\
10078129771504868485144748723874488151003796800452068522958139052901747200818\
04674810219365115663538040985289262692597218687912250613900566980360572568538\
04663856733507110603476081574492247709893537116636513248639311234346456033538\
04680426451930220442085894099570526638077434777574289070023445099955250480346\
03798882372230422243788435457508593678370698400894998743818977684638342238668\
47186595302567735063728437047386749719247670967372917308905139192754449153239\
408620187603087502`973.7750427877249*I, 
  Q9 -> -19.11174534108832156762739034145443993086537757815072951891158034928\
32418257443747119571217060146646661931685024410227559039174403793892807746098\
37285451366709472730312991841499196050227814773776699696990055507065393217868\
03938580099356371178326057059320403227444660919464311540032388902299452661083\
28610691217498865796857756073416775904368511465294214056197860005941165954681\
14630662336451416495401521943390444004792884871094583137860684245373073106379\
99862209597370011715301629406988644111279066605879769045160119797275617901845\
16721657419766822177537798901192135605399452534441583085218893001539531255398\
80864073890196663119215411180859673527824116288391814961864484919666940196580\
07672692797915244673056723370352023776266472158130102359996671167271536748664\
50361771295526212411095851919945575853451203710459882379982889390253300862722\
63606917630040168510109716745562099401597340314974076488188206648220762561201\
2872320050377125092292268099732520794967978048076524935118597741264799`973.00\
80622463676 + 237.67257141495132799819180853255234831557835198096940313601495\
70614966785966741699256475097980743105982476458707132814508725736403649313056\
08971113748336374792896104778642494677152496956989826775661421745032650916427\
71964263283199887526832233955599086423170345072014497528185537016921272042692\
71336348094645754236697270819976098364003722689793044221757710387619067012509\
68551076210240835950381284857535374938765664523704485270749089590368676261961\
14117510935550815344153211995125838695314695099028136991393163826920068135591\
83000203393594359564195791833818475136512646673233538004714102261293264838200\
29559404760062019333085450951804904786358658683867523282427443028231609110763\
40220614316285816640010175605235983417986034593967998309675025123385036510876\
92270978734891493411610207036967631838269239277026835876046523444422522052858\
65500306847473513690557159697149756214983425273589420095017271408744882895811\
7851900539496632485937881279126072880733490761798999813145710955763613422864`\
973.7750427877249*I}, {Q0 -> 22.`998.8860566476931, 
  Q1 -> 88.`998.8860566476931, Q2 -> 43.`998.8860566476931, 
  Q3 -> 0.4523300198491213272750240065357152331193894508468345676004313660280\
03642454297780885531284901228732285494464225029622026352540353303570495629649\
66481481725667107855493379373955713749901828970821085745924920079906326193367\
91026335481619515072206865314880010893804276886350141186124657974632946444831\
34225202917136435168694795895514639302291570140804296094600605002146715705285\
34756319007706766209769447689664155690001627222887641920530910546780693943261\
83592017820032852146771405833750142503062235099138352041530198548968768913012\
43766311767841421588962051336831768175699411283346351135811508622438869640224\
93730265447098885426561070700237475915162952818817725432912928377888570199293\
47255967829719878171177608749559531795239775903045879764705185596715383446248\
31659106855415345487285269200380686212156378306635526578148573170714285863087\
86681944961907258249270495317295676546023193038793994407034604088655280033208\
92827855003996291050357291409363213802412776442505475965909110973687949286970\
27759725167`972.6124373581932 - 0.4394434709751074750503426324374033677442929\
55243416436699362057123983563673552905657947904579904221576810422845256117307\
28414869100323271813358092040065075534620800462179430714849220731629535234170\
31604062033244972198983579034128724777160033912338819489826748640942090918442\
52355456306152727564089148803469655047525878203540389996375686516692742323176\
06555490227525643263243860543157009260044216003737173024888444123793175881623\
91757385491637759033066621645870877305681933338851214238877307111117278103403\
74626291028713443257191167688359078194349210226960960815763729398599310449750\
23431828941026180784406142131188234103776735234438430961367816933891226894123\
86078343191759670320155617421099571166881254539183562468329792500631969733396\
93367593671396718979726850271528426068559960410538963709294755312674403883735\
06690348245078353173939995247981177684335311897660866864949641279484156279401\
37678400615245519312930823255194766478776352922598152988642771958663319557000\
9527395182264562676224678605096143`972.5683848199385*I, 
  Q4 -> -0.645030707651638812390616450186043999820338135672621466743441564174\
36100156268084836760415507181418851828399782001465730182946611872911171299692\
66535327566508532307342567777578610945709684395690540762888779197243110623286\
90138162092278480760846672260763921843494400895094043170064067361838246658391\
53075181226140915998165841510226033353561759283607607272959665659805872531810\
44741086752068065234822027680561011633679527724075929077933913863671982121044\
65334457827092907812967069072211387990889093489170930629187815078137935833321\
96908715971993517268058992558719527777863108937114674689814957785705569410634\
59821160266321337722684379438409925241453083728873639437231467968633219604457\
18418050359950651701525071237503406730614043939170106798985082297918619550038\
13261843688837936036953099938890348355726350932949303073801770147329855317978\
93031718757544448169835993272509361469069544519091358406475657767252725683503\
188069578648341944710373485380642344747692711342064611016444050506211`972.142\
1509362038 - 3.09830090440641920826558881813020301630470836750017633562856495\
01117607404333102547127698380923438751866003783693884470684213972391920152721\
03163156758042883598339053086906307034400284204316119527787268488793875513006\
74570481185173748308008539622315550172220691679900237554527412727218576836914\
19660971956254898510841326879265880551316274516716387461145820754533490497244\
95364243600392422190294044194978016938999155383285350897990125291510226953228\
80023015660108236781055150354948487098266925470729118688934270531626553560562\
48701876805021793175077667893573271762900760131312021743577043189559453704452\
59995163689427647195506567874835607452725173266031346684847269899480560397778\
90518162310375994845820798791492526130141040124828779851895806975004773829454\
66547320512657255723285688452305559784423464127914501663332464050650735188013\
13908983084325078402396858333753331691549107316145079973050611696290204979025\
161006268594089156814858044695787565345453590807461577824872682947698223`972.\
6124373581932*I, Q5 -> 168.04119529499273980947785591709647346656546133246199\
46094664168513121476616374528139067625837224626942890547197856125306201481384\
26667533915579755640928339143032793454160679647923782331393995187115861541272\
58221878116910712009756899086291859712744879394955713735176491232775033727978\
02651703729670470505670517537390234851405328664035396784834160295786835241015\
19303599257409271601953081598511668213806458137963770870230222115872284239841\
93033916855158986997422086785940695713051024871075645838668430776526283244976\
24283811872398876798690885451461870332345314108547985920665972427243539757780\
74168322227304451257517919537550187389117423118344907349679302228752854170293\
69491286150916117914444322542256843540880240394817598550215177622097484360774\
40130209833911824311891167324335774382830632124851349531153509454829111017388\
30669324935196160582993950691072667122132888362504424083404316332368647796190\
86014633272103148224914317892279045854145913715155464003175455531612698405004\
04298244`972.4001445162469 + 352.82474711496155428520016557579066763712407773\
32032129183411651664095572319880071969107334236121254857051995961687066753249\
00792109674033168728868778597999366753660876629583127671806855169374351002264\
17745327218129116606418838948012711735162410068207434065742401844416250983349\
85374204030791766630132468202497655721741146703772399077914817901911045321434\
44780229613080324929719420255683013875758395470152002662956893328324320302115\
87823607830638077780226292681822192337574589147090847876652960287368045030365\
02473252847814456113231343935027252311641964517648137281496940995485710537049\
80211979314018239692147857469331836681354787410790535574653235681617307880793\
43199387097693820222314648875560486942043369913261125679108083505131184831096\
86715554821410812812639539679744032313297798210558744379865237610335377331234\
05900811744002804404707018435798938911387725515688935495817762576029652093823\
70967536634313006960454443019668321811641161247821489869731205491015305492139\
46644885815299`972.6124373581932*I, 
  Q6 -> -2814.839084734933189044139752203185649913589612961030059145582723574\
65881492743141709592265471917382206239677283379018145447439678686260935282727\
34070944923747019083105162192808908421694048859284088632172681424938365941444\
55899997619425187821748965002019059776104790450046467939329063698451905391081\
57383144081388988831074014694291747273437803177021921778513224388185938097014\
63968470958062120145425341008865143284153364950586172925436590839268195984917\
41126554538713290536543805658636810188843873440131008708403709364191658149585\
57765289895545264730066783619152097477204876883233163238723676171672141652679\
38520335595510482146334738499773161566197473183940053886533368539993082971754\
32974476468801383087844010542469430432270949046637206328771112122458951757796\
45553065019103476603785467813253064737165947230117614235825656102709872978554\
32167363709361926949821701713642966016977453048409969245478426919106389353134\
783537235453216344948486872004411307709792353080463229865303367873622472`972.\
6124373581932 - 1943.13375105636070782608017011950829234877328460708099962114\
45015165929406494001555552382666380678763125013560715419538087577471342923606\
47091852665284963313870415898840597813720972759504488716278885134263871547511\
32720088772171459532915571140751908490470800557006674908373857561400539421528\
77915835864193546976663084072031494480239566615207657296457002651227956054032\
79998551400018396886210860026397855798451529256639811248331939277871531850629\
36796915253391228191027075912290787328283143099712141379533624984781382424190\
43210563860342738770538741577114655720493626700337168407620611885953711755065\
68252657970727548969459140298641616843480999165712638544739885564206291799716\
70893600490488470221148765861335903008897039952735018499987096785098643217072\
36526580203352293960582172876727972666791254979157823958132687539682110755437\
89218145563405884090437840658142229226556165614503584134013095968753031237076\
17904157644335871141795914485701832016047817516685569090017586014056692014580\
94`972.56886049219*I, Q7 -> 3472.04436995262902056170069492546532111086831254\
63387058141685171924268887018160254274986683952542185463108349482243449530084\
82320520886413169204254226029094213825647134670920814426476638556061324088690\
01509847907232686571935829456220599169543752986253907054389846899176281531682\
05383224358675812183096451373194067765678745174008354285814207513150327916932\
68203802071290503717736116764768694048728612529738657180347716308280299128844\
37280680183643708986845130933960836729768416198468571909787949074151644627929\
51587960770176605397057702680209820993854665701697422692138337030351795665169\
89552035036926382539513266260058499000139363241667592198549683034693393279034\
88043128581494058339216104081183347204368042165088535239533036438502351725500\
63895417065517407632825709879015517355990778877304538426807362114265088795876\
93155628726562168793070493420540747744904557277294498360790502385803852305593\
07041165585336767759371058972681622354592001966381867183219507739444529021968\
28675943518669`972.6124373581932 - 4280.5902178917667645348918220971231328258\
33788265021380184938600339715024989926052063236396800888154050997852202038774\
16151621597723480777114009386887703578032171293979735318766591116508594592249\
16360921390226352939535288013802821754466841563116213464053217852974236173633\
29437744775216697783541401783490383807458336220639382728120528754395800523790\
04897606173658798176000185322753979433756532783128763740451000746185066283191\
14764372498538980377424485801840243507869252393449477048061845995865296900841\
48126388657291664756543567135063754748490056619459505707571164311329621071308\
59710720746846313927308833289244895359169824139286481201930302036471224768224\
34232673459020884328190685615462208089639463350037442804932585397367567192194\
75218740100582064969114793137208407702885809167742827358593188950227420820259\
86658826458024322105635473384294828381148157718614049255718359910772425913875\
88096736225872647979531311862634705985034692140144043248782877393813653309744\
518150697254648393754`972.6124373581932*I, 
  Q8 -> 124.46054394526861521696932114043865829062106063361335834429343080532\
45444780699931240018019837474776407098952575572929273588746717510756522518640\
75855711748376096782267095596771552798905631865449187152624972807449658602600\
62735214232479986795701113204900809385866180371943284220419640657034298357679\
74022476057479794731045800431844577980554973403858365176684434633132755272793\
09212708233152072424050904567668930664485152731645797322710370538834168063396\
17934418186083633765463364587793181391619819074525484226317481754897200800030\
99476827910848126190469281203131517678183230857855340912865732196469130874771\
80595301173714829138548649106230179409676201519823967356121415933977492065093\
34785848722658084761184490310066294413799360192401625192143944113044609245779\
43627340261557608979502950924537405316775101285183568678933466628978647400113\
10941763019084378143537425634236952736960928697897587667252299492392017393920\
4797124816554770718835306634817163413168670150087766034870151668388839`972.61\
24373581931 + 38.486243670766871561606859900125841540532893566781861058747579\
32391023877679311373994289978325566036024417747189427974637924337828295704675\
07636852503176720014653208440448308237482674532307803852998248803609167694884\
52594097984613896124877033699904683759654252066840994753732919403039428147029\
16237468220093150096152720303256645988921282175518196555923190260251969052733\
02512416760923738077526769879128812110112124114612314540339622634527923834187\
68515662041389110993154291400026854898806327568234389420313485745984265278583\
88624211227272447429999753870920377225894448077373700693209054665145043548259\
19751215967957824957141314055583521222384288975978902994498502262046153482288\
06411352418354513993708317033004539481743050576817875141253886284149352815027\
98163741096055694312275879832899451987419551258556528888181146928921237968484\
77582665436591855989355287615900086145947064088157144012424259499419034210182\
921082131959547254008290393681413616353465619906870684005260918498268595903`9\
72.3159957637248*I, Q9 -> 2080.7215319056198742596362743958199606110043901946\
36298609444184946123963650496901163518717441038918817953878565658348566622414\
95396893318444120633369042027154442447241331419743710485840455473975904769638\
24848311479963068798462041611262798210763536183101124939302463451114533984813\
36296260044921719265624035060779766855630800419734511472323662396170976965738\
23717083343949417469385431208150004871139520963450761069219339168937539816344\
34247500194596483858985850247615996613624221709660011083487254449254262911548\
06711359437262371869467830661624378176608785575953174118505627851663964970755\
42427930477304469699140733017639769234132233276009366222600845224514936056796\
55872046811422614417063942388613039592015240419594454715507835278262647231521\
69877576399532774404243882620235899594952928067324890237116113307227804080761\
77830108410579903320488810711080498497311990463071450792556646139503165657274\
20196599123744937265697527701343286752826740252408366056016742696334312129367\
311856505505`972.4949604587644 + 3008.759233079351282908183051579976534632878\
14257861654148626444917935109609627309240617992384224666686109175690773976451\
96760322896991190773645254763293418202702149800025735740240515835703668202359\
11175021382745711437421702935212654078899515533526586335550033977687627029623\
62619733211264113592473492028043266833564769024285818720379829063397142433598\
31428971605692394884737643059876185309468219148134517150462812795924509731492\
07550845347681817957624885477292703400477172880463636447373019623175152801668\
69499429110824624642390247990257069992381735788933281347504658074102462716268\
97609999696603215165591074232225205204222983506979367889293009152779590869172\
32169679460860266493949517766252241769262972368922195930458398255432792418373\
50716048444574781391748684173884484304306070655928351944416258553281647179845\
19388031261041085748676133420591264455443151451222215124686095374484359566559\
20448781003649854556202224425854113879608248979090507960621290974722060365503\
0508762499669459949`972.6124373581932*I}, {Q0 -> 19.`998.8860566476931, 
  Q1 -> 33.`998.8860566476931, Q2 -> 53.`998.8860566476931, 
  Q3 -> 0.8529150358406628603711083736711940610465622476350540507825322729280\
84987456265623885437752963534112897531653984961550496335998151946556279481421\
70304019871369827121506676283373245035773986109893034242708188250080481935478\
29123211489953552296019625034344413376998249405862431958942247663227053104807\
08375774660613978346126474681826910812784263253542115402484026670770241178977\
72545675589777284931077344070010090583696160319032611770688747012605078437637\
20816780547229191008214949059291577802393960496395887179646441412311831578489\
86422500398720730741934294227046414358871563660535778549884680158550593361865\
22672702001625701749419546397203840286399663313903985284519093366578749355375\
87281968604137306680169635005443403462105993510627679336910853166178362876439\
81424024635919722871877577311055695851887789053354106469314930173231173970583\
89853960029910332953925473930690146078486813506145639266248959719706894320799\
58919657790665289183665051114361932343942649536966961298683936562443`972.6059\
67776607 - 0.0410925228926012473370356030181025788212174369264609931653524322\
51089883721357677702706805647884438161863101845934592025051343086635452534849\
75206291890338992684086875175532134223089611567029159472353196724338177697805\
35784700979727418469695533451183681734294477991571792996783458647791158719375\
13989893483741878931482955238980321973346661492928059666274582587017136036998\
87969950237148631609561015984895363778818807291336025597193370040854964537084\
32690152686169498274629692799570429167875498067128427609911283940211463679136\
27810033564264392332840222757849500925634372797997536191307152948328112265541\
33037496144769460909640740077408123319693027694224532333831062056122833562228\
83739672393758120910567603488193834801384545652614989102506618920200516817179\
98370164747524723807872885076085422633726223797845900493092948238881117313235\
52269389109145861518849625942458395134515267845182474284565977700709717593687\
98717084727701965494775552636445709275435146843828734381453980902980843535165\
7615865105987`971.6066895762915*I, Q4 -> 0.8683269350161212794211299925704804\
29546601381130979796597990635846340260556085826919457728558792272052748472149\
08981290895218493799623129048134102521783831018129378538826424741583323995399\
16772518874231710177424028274650739921032533687027618933315287628286319557059\
05162494124412635861058755381968975147942805072772479835741051900274863901485\
45937755132798573618751772747932013607657979463851269283164057361645893969007\
18161123803483653964469866497631429208234198502487967136074914235480359886430\
40918974784219046470209986130949534525495865060355217013956193192498187226634\
00731572032559768393390959185363231647182774694383440396020784951232874152606\
03109060063432175740195231187799816732986000852258697789330243566399444197013\
45008233936116562154947402359231894098612902438065624769978620907818185252642\
59688840023585676642364385040650760259944512303936366776832279365069545655437\
54311732502753863319111145142515660872183587798690976952739281884896172213822\
494148123713023286368577`971.8922743903222 - 8.373038850521683230852634060985\
88092935699410195252192248141654773928714179989226289305048988301991222264074\
95135978393529603173697592362152960804043587184473853287442488721703467383767\
59708072012138777761158885539998676784846454181462354317850236759985140449768\
96832838349520746921318578600459985959576119120827022343324125487925449758061\
24616311257915117282140534339652273094888689069095658670332543437510141462150\
78014644071942715126409367784878301173202808588284208985988778753686827129384\
75899493461637246560323769293005061355848558566056558918494826329336425083614\
52125402359312789729381518407772681655383119270049234851827770932808995128146\
12663440229770114112722339396798845145190977619690879844570874418259273179971\
55280126827622654304846279981122111775809298980920707321299133625016729966155\
65889760340565350141862244501992020873018824429245418398689704777052070802808\
76724181622112207329976423490083661600653327648625937278118338650529045181129\
4019731785107887928675511989`972.605967776607*I, 
  Q5 -> 255.12297193811466062813250984057855009151794394569400388388596889335\
25119807869219462069005351258471845674854249268011398588837142484398784391386\
38334197506731590592375371981444673832255972155995852592874471706892129013158\
13625571931555332473771488627927915108570398972270947896380991587555983286044\
59371299514837917343450117270472090604751632510672118619956141054607459645939\
51560214074305966076751520461537752448756678903593265023188876408794094961975\
91642194047590187930512547247015519912854545940677212022090788706470556788584\
45595515800053975973012862832515111011275415115665108178191677123902702594748\
97541730199065560154941811004070226209322662186587917803451175110421900010014\
70351904629104674720045266672685040583700140281625713803791015880763417868447\
44244835374352060036682282180502807927979746222461415746455865080047721688323\
56697258454640493968745501125885050779697886467795031862768531852604768771822\
4243017060587073867911077117067337393368281033640005374888952110244247`972.60\
5967776607 + 142.030412162811834227998581579390563352685357101621322316125586\
63540662826517401237363134334844087561869983070065677208640099778665287207160\
22618898950148042281568302074256581650673657471199040261235143964179268683382\
44282290062941914231721637393367967719015466925706742695784412951737849650163\
75044782604394374867332736443625752117315370349371962445792471556823195296581\
66989803402876360261697586216667118679320943119234045702625677590429730579373\
83900005891306839072554481245513308194028885849490806712866754801255847798766\
00840008277009585314690874359651534065498468504625368361652140312579317474212\
67285327356967247084676953237564580438405286243240402142871133338669045730096\
58611227437369929710400631584825014766533189239379114343807492384832993280647\
98853794527340889608632124071710132015110448125263334363775336131378790620816\
08981661687768904852020705292174656631414790329194495920052031351189612612694\
016898164653780672187220629638642609241497099563150525960927886183559420521`9\
72.4245424960153*I, Q6 -> -1923.231499610691500308925427371908539208478015311\
76608348763623978388565058122670518888691621418675443981698111544500416402665\
11645403340810736380556000951095665119813164789816603734512977253375014192731\
79955513823699006886454189505221549169116359895973751812963430215957490886563\
79223997056127377809576592532167332158858894098887285072081996780551439945134\
73047511175677335462548340339041496220747856718010488907232864583763332360654\
70546396299512381701220978054024211347762931126544440736639690734693918989028\
10246501568570847623016588135393481109614610909174244945756008750899191433897\
77307841725719709625957309161944252954601339920086490697687680405397426878724\
14731733461559793107744845693434173032240579848384230911071827918793946756844\
77108075807707982887840389088927529292900085640630067871158718911322924344839\
90266625240702136462469616029221399444616760584162663055908485131601516235135\
25225951214528058562670250392831721140561175007561988376834647285044695951583\
8285750747266`972.605967776607 + 734.3744803252213820750685166484917518993479\
62485705775378736428681564736058219324565883273058014850858962428378179536810\
06726939422355900395718901129951955365646514522595589006412346215628939720389\
15819878388217707780191133215278864280161887039478881280885275967287867038442\
34285627687423723853094565788589884048760348414432323050647149568177625387514\
10243517368217899129593623681621596609954638217701560259703337365854365397477\
43775055466918250835438338069020002878617560533582856578546313266087807550781\
99708179382917125236903605268716345387743801076816037743445974378758313769763\
22070284450454683640577698715361831059862049599186029364123552082035500449053\
08022632418621546905946504099254271724248268638596301628995246336412608980815\
60003199442690768051488522322777183840260449525077732889764669394998858050201\
55975811092175802482517794394881881671222256281444213321149137451798925050559\
79319227983875905023096052349827279768906108887471041819657019846215321309342\
487696186219537286`972.419163274956*I, 
  Q7 -> -1453.209838550474905437890372518852500470032074062740267237366280525\
19773439715445779870278873438890501672032762971405334469256879964922035624198\
76891792635782527711274301207773181784972266937464597813381849457892722455804\
12867610967526347431455572152766465761338620744275094620334811979420212172171\
09634213919423503791718125509554273367771126187721614728771151007337395951981\
99902715955656238993908445565816716293680451110732853970095859200301792541199\
56825600456708670137177658144061848159162557650834998965694824800074597505631\
21532076230754199901491738489518000685329703453243929739737379580362573398354\
31082420849822615752574195964747281561081870997930757982059912082663372957029\
70077439383705533593467231108158619705509471269448552356864933290986566188215\
83911084941400600436966607268208325553039723389576761365598129876984721893591\
17533409506237100267116686423760006797268435335265370930305643719038829536579\
043380692708914475134393377599838102911020666746643625963133950676070481`972.\
605967776607 - 2128.522594158554799926101498333110110374192722670504722578452\
41775015874321546346212711983617138476400117059315934371591403789478719456067\
24248181362822111908592913784284005987886865540437498601012578126488806362014\
97528693560342468956260003959698057175409187468193602301607542121354682863191\
11157400435276813580207089960928876242232819017527493033351544123026875365562\
25260557819448614128807101182947319318893259116206314491354173212077437416025\
34223410870113759896273700076329641745979324457532495634215904108021947436301\
74595415442333243153995412424705980595656704340580839321467612622810953437364\
48631117426904020748766638951093216827088862795821058051873971479426043750245\
80608581647424096300134728034883300486019757437706064602621104797103829466784\
37617565406062144324782260467673055530238645344349812802116292138081397111759\
19482982300519294356195867207925252634027134742548570621286011879523775949510\
32810076605350770703193949651877712851558889741661586632131123656770380149140\
4`972.605967776607*I, Q8 -> 115.566730546180381898254341431228427954755071263\
23002097894963956288135711990448792364623492661366030001373466102582867932995\
77335370181266607759896283157603358696600958877412723738639044458327535529672\
46932111245867747154436620898804839586573559738210511572061260727471324756268\
02776652657454856641951752448307158958501628935593475960701771473582575618874\
10521708086657925252200744078091924099602909446784909142433580239579600497328\
18778565029401614097660329986910968488557230674427527539193037333374233540818\
72126432952169719482310142398072423025783259714428390794401528556389504402629\
61384475946700076355678046158175981201012288980173895215177972693995688534484\
65463436523197034444581942090226303171544385390899392216368562456893154725503\
05834167277980395653602094444403243312954797639819398758668164836775874047879\
89670603545967245282879349129801541878305853343150459396639413559823654083902\
66487170038585642950746578135111238679198609529935752902859002633802326319808\
6315962480074`972.605967776607 + 62.18408796158367966516050350992852969411933\
94715219385990317549833036235170381688960843665670338174123861380608487544013\
32865747114962219854010000803863755330273673116533864464697647815179899182049\
57439389586622161102979395401930424887943263575020215195482457394499186170272\
29740471966214237155777039069919115748383573355806580122291068962478911947630\
58673278362568210044072680663344741038581814941450729933377292626189521133639\
17215692888113434365443625752800288113438293291926796248221491840877873499955\
71192195961195299394996842457060292263786949667443046188287347422814015385993\
32675877699519159337737521563807777643625608795940077233998814305881052867058\
56252987053563635617112578980924676976714473381698486262953724421633894491795\
71225315292674663275319455289465271529362100764063895280431074607074972446450\
58554482814771127982909040998281496574607743912391502385267420199079603445986\
74414066606130682424704490904475547620376747252916822562295924188643599684147\
10758494800751117`972.4163359960974*I, 
  Q9 -> 2200.1990882405975334239528295495706491410424305731863281820893740629\
49481036767959684777429916415749911288165854339733488702749929736936326531251\
39394584235225128885439652352334321282160954657353975659973479417070370212589\
92593226385019817981635658271088154542046085792633611381290627419668678401360\
05096299539705929637302577758593739004076972775124301251619585627128289789647\
03598052480294749793296480502756966302663977224625518154139484909613263158669\
82804699533193623602884857929768982503991037982846002316544977751500205394243\
38649075342209291726916585177888701524462502419690949736609628219496805680543\
32911596773324364878240902167890028213752182376753721371047099583806453442888\
49872944927749513101381347246297711019790339015115059849522361549247386921612\
01029132812270506379454107695810623535629060980010919568912394400273798666405\
40946327573852994900948700523952765282582201415162466545255070001910053751529\
63859366898985976662592919139203112622824736203507492083879986334151249`972.6\
05967776607 - 5.0281521572267657982246870253571491185119999760280784577122763\
53846926121025327292405218170888166548669149970555697918667935903710234456149\
56461371275052189930683669868126914210553208735063366047624619666125809189659\
75012105906568257917172493281826759643724543677001764593789831142076460685570\
03786639304412324073832867496189591493438966262735570985984372696192324619566\
98045754545163371747984816277105653168484668588734845464188424354251562107859\
75025792462363138521818671334312545418737661571698643507897952834354086460404\
48593064882590817870141581654189816133405107157598454006691541163827962515816\
98946633608561278278921978849977461811280314426906808045778061503265324335923\
97851636899405126194319392004411514334870207540671498171466744743240287453218\
71560241358588208005436271787046619080317972513866597585295463038007411629685\
46751101975755483614454401871658762315635007948412495419332502554526776162215\
07370108938034513723029023571197819511851765982566254801505444505920907803`97\
0.2961573379503*I}}


==> Computing_Map_to_P5/EqsFPPInP5WithZCoords.txt <==
{((-5919981153883940829 + (28437915985234514007*I)*Sqrt[7])*Z1^5*Z2)/
   6336092281074433624576 + 
  ((88072611205180719 + (86991844958770387*I)*Sqrt[7])*Z2^4*Z3^2)/
   7533997956093262336 + 
  ((-49420682928421103 - (19836430624954187*I)*Sqrt[7])*Z1*Z2^2*Z3^3)/
   259793032968733184 + ((505296504357601 - (304715135785725*I)*Sqrt[7])*Z1^2*
    Z3^4)/2239595111799424 + 
  ((293037217491613435051 + (2246608052091978719*I)*Sqrt[7])*Z2^5*Z4)/
   50688738248595468996608 + 
  ((68324464780904509163 + (8138131451646944887*I)*Sqrt[7])*Z1*Z2^3*Z3*Z4)/
   873943762906818430976 + 
  ((724145744462770931 + (480670598369981141*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z4)/
   7533997956093262336 + 
  ((-1175978254204832039121 - (358928184697171445771*I)*Sqrt[7])*Z1^2*Z2^2*
    Z4^2)/101377476497190937993216 + 
  ((2408562744305223475 + (3754859864053482145*I)*Sqrt[7])*Z1^3*Z3*Z4^2)/
   873943762906818430976 + 
  ((10385583737065791 - (18867026549855907*I)*Sqrt[7])*Z3^3*Z4^3)/
   519586065937466368 + 
  ((8393211197294659231 + (2128098334591403389*I)*Sqrt[7])*Z2*Z3*Z4^4)/
   436971881453409215488 + 
  ((-27545455289961572215 - (12288991549247667803*I)*Sqrt[7])*Z1*Z2^4*Z5)/
   873943762906818430976 + 
  ((998358010428619425 + (37114239488917453*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z5)/
   15067995912186524672 + ((5406230552152181 + (5378572161303399*I)*Sqrt[7])*
    Z1^3*Z3^2*Z5)/64948258242183296 + 
  ((-17786930769616999804 + (1771640936101007613*I)*Sqrt[7])*Z1^3*Z2*Z4*Z5)/
   218485940726704607744 + ((2846888217439 - (1018170845763*I)*Sqrt[7])*Z3^4*
    Z4*Z5)/10652057606656 + 
  ((-95949904586412467 + (115940149977572039*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z5)/
   1039172131874932736 + 
  ((-32799274418560765965 - (10168501131671785543*I)*Sqrt[7])*Z2^2*Z4^3*Z5)/
   3495775051627273723904 + 
  ((944702224428606933 + (623488602786734431*I)*Sqrt[7])*Z1*Z3*Z4^3*Z5)/
   60271983648746098688 + 
  ((-13300324408284585 - (10887624208551087*I)*Sqrt[7])*Z1^4*Z5^2)/
   470874872255828896 + ((-11123986500943 + (228130316579*I)*Sqrt[7])*Z2*Z3^3*
    Z5^2)/9653427206032 + 
  ((110403851957684925 - (15556121627608553*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5^2)/
   259793032968733184 + ((-6707705307187355 + (1582862894824463*I)*Sqrt[7])*
    Z1*Z3^2*Z4*Z5^2)/17916760894395392 + 
  ((-20014393401771474365 - (3397987967381134871*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5^2)/
   120543967297492197376 + 
  ((-56572556464367125 - (8638668039206655*I)*Sqrt[7])*Z2^3*Z5^3)/
   259793032968733184 + ((1541274254486395 - (1923273699020143*I)*Sqrt[7])*Z1*
    Z2*Z3*Z5^3)/8958380447197696 + 
  ((27051012856607115 - (15074839029735839*I)*Sqrt[7])*Z1^2*Z4*Z5^3)/
   259793032968733184 + 
  ((18934297531278132105 + (8427437029431983365*I)*Sqrt[7])*Z1^2*Z2^3*Z6)/
   436971881453409215488 + 
  ((103015437407898761 + (108682910497028213*I)*Sqrt[7])*Z1^3*Z2*Z3*Z6)/
   3766998978046631168 + ((442359526637 - (202055378713*I)*Sqrt[7])*Z3^5*Z6)/
   665753600416 + ((-351244628392237167 - (296989347207983808*I)*Sqrt[7])*
    Z1^4*Z4*Z6)/54621485181676151936 + 
  ((-94888015610531 - (41422267426674*I)*Sqrt[7])*Z2*Z3^3*Z4*Z6)/
   279949388974928 + ((616550029502716787 + (168384350038490013*I)*Sqrt[7])*
    Z2^2*Z3*Z4^2*Z6)/7533997956093262336 + 
  ((-190580384326876645 - (93919898034971023*I)*Sqrt[7])*Z1*Z3^2*Z4^2*Z6)/
   1039172131874932736 + 
  ((38200303818319510565 - (13555602730991149785*I)*Sqrt[7])*Z1*Z2*Z4^3*Z6)/
   873943762906818430976 + ((-61830018502250 + (96407901246221*I)*Sqrt[7])*
    Z2^2*Z3^2*Z5*Z6)/559898777949856 + 
  ((106843912950539 - (9483913367871*I)*Sqrt[7])*Z1*Z3^3*Z5*Z6)/
   154454835296512 + ((552600326419596421 - (282955193893683883*I)*Sqrt[7])*
    Z2^3*Z4*Z5*Z6)/7533997956093262336 + 
  ((-48917816338957971 + (35563425766650423*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z5*Z6)/
   259793032968733184 + 
  ((3436526073670469815 - (662136528873603419*I)*Sqrt[7])*Z1^2*Z4^2*Z5*Z6)/
   30135991824373049344 + 
  ((76903174486003135 + (22906628142941501*I)*Sqrt[7])*Z1*Z2^2*Z5^2*Z6)/
   129896516484366592 + ((-181773492189783 + (92700514582127*I)*Sqrt[7])*Z1^2*
    Z3*Z5^2*Z6)/559898777949856 + 
  ((555584973885445 + (180570705143791*I)*Sqrt[7])*Z2*Z5^4*Z6)/
   617819341186048 + ((-22456547953082437 + (6649465927774639*I)*Sqrt[7])*
    Z2^3*Z3*Z6^2)/259793032968733184 + 
  ((-1057345744367971 - (32555904510699*I)*Sqrt[7])*Z1*Z2*Z3^2*Z6^2)/
   1119797555899712 + ((-336007209269206682 + (26138978765205867*I)*Sqrt[7])*
    Z1*Z2^2*Z4*Z6^2)/1883499489023315584 + 
  ((-15077533399355721 - (15832342153074491*I)*Sqrt[7])*Z1^2*Z3*Z4*Z6^2)/
   519586065937466368 + ((-24147857934094857 - (38684341359342645*I)*Sqrt[7])*
    Z1^2*Z2*Z5*Z6^2)/129896516484366592 + 
  ((1907339192900493 + (880158080578199*I)*Sqrt[7])*Z2*Z4*Z5^2*Z6^2)/
   4479190223598848 + ((-224476186812835 + (25003944264695*I)*Sqrt[7])*Z1*
    Z5^3*Z6^2)/308909670593024 + 
  ((-121379315669073 + (1093114923476079*I)*Sqrt[7])*Z1^3*Z6^3)/
   32474129121091648 + ((2051384774577 + (42511849975*I)*Sqrt[7])*Z3^2*Z4*
    Z6^3)/19306854412064 + ((-491417418808339 + (60655002364709*I)*Sqrt[7])*
    Z2*Z4^2*Z6^3)/4479190223598848 + 
  ((10744115311907 - (1084166656181*I)*Sqrt[7])*Z2*Z3*Z5*Z6^3)/
   19306854412064 + ((-368867323831425 - (132127497193619*I)*Sqrt[7])*Z1*Z4*
    Z5*Z6^3)/2239595111799424 + 
  ((996914626694571 - (75550029636769*I)*Sqrt[7])*Z2^2*Z6^4)/
   4479190223598848 + ((-3262805325455 - (69665679347*I)*Sqrt[7])*Z1*Z3*Z6^4)/
   19306854412064 + Z5*Z6^5, 
 ((1018670417464801629 - (216137322322360567*I)*Sqrt[7])*Z1^5*Z2)/
   60271983648746098688 + ((-1677837726055 + (2918745000149*I)*Sqrt[7])*Z2^4*
    Z3^2)/139974694487464 + ((-656765674310797 + (260185187771527*I)*Sqrt[7])*
    Z1*Z2^2*Z3^3)/1235638682372096 + 
  ((-659676906903 - (143949393691*I)*Sqrt[7])*Z1^2*Z3^4)/665753600416 + 
  ((7758768665524797 + (2004957800468585*I)*Sqrt[7])*Z2^5*Z4)/
   941749744511657792 + 
  ((-444908412186095191 + (27851194563783077*I)*Sqrt[7])*Z1*Z2^3*Z3*Z4)/
   4156688527499730944 + ((-675105631331207 - (292372979473611*I)*Sqrt[7])*
    Z1^2*Z2*Z3^2*Z4)/8958380447197696 + 
  ((-108475731574770311 + (336967453563816629*I)*Sqrt[7])*Z1^2*Z2^2*Z4^2)/
   30135991824373049344 + 
  ((34298172502849361 + (23451174678506925*I)*Sqrt[7])*Z1^3*Z3*Z4^2)/
   1039172131874932736 + ((288781356495 - (109335387891*I)*Sqrt[7])*Z3^3*
    Z4^3)/2413356801508 + ((31589611060783 + (28200836843565*I)*Sqrt[7])*Z2*
    Z3*Z4^4)/2029633070068228 + 
  ((-1487664144973039 + (846640145303405*I)*Sqrt[7])*Z1*Z2^4*Z5)/
   32474129121091648 + ((4534652843923163 - (11528954951859377*I)*Sqrt[7])*
    Z1^2*Z2^2*Z3*Z5)/71667043577581568 + 
  ((19231437122191 - (7575457893709*I)*Sqrt[7])*Z1^3*Z3^2*Z5)/
   77227417648256 + ((473488527590678711 + (7342554444108603*I)*Sqrt[7])*Z1^3*
    Z2*Z4*Z5)/2078344263749865472 + ((19631643890 + (9349318589*I)*Sqrt[7])*
    Z3^4*Z4*Z5)/20804800013 + ((-7028518850895 + (3534377917509*I)*Sqrt[7])*
    Z2*Z3^2*Z4^2*Z5)/19306854412064 + 
  ((-13079678604232789 - (20780460974960801*I)*Sqrt[7])*Z2^2*Z4^3*Z5)/
   1039172131874932736 + ((-460315022754041 + (253564799174523*I)*Sqrt[7])*Z1*
    Z3*Z4^3*Z5)/2239595111799424 + 
  ((-127969093630775 + (79211023055941*I)*Sqrt[7])*Z1^4*Z5^2)/
   2239595111799424 + ((-535417319855 + (90998739565*I)*Sqrt[7])*Z2*Z3^3*
    Z5^2)/332876800208 + ((145647908747575 - (26611159875653*I)*Sqrt[7])*Z2^2*
    Z3*Z4*Z5^2)/308909670593024 + ((-51839626505 - (59559008665*I)*Sqrt[7])*
    Z1*Z3^2*Z4*Z5^2)/166438400104 + 
  ((534186250669775 + (172687300234327*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5^2)/
   1119797555899712 + ((-222444825257 + (556452078083*I)*Sqrt[7])*Z2^3*Z5^3)/
   4826713603016 + ((-1119652711189 - (142428619681*I)*Sqrt[7])*Z1*Z2*Z3*
    Z5^3)/1331507200832 + ((-833904573371 - (3002112055919*I)*Sqrt[7])*Z1^2*
    Z4*Z5^3)/19306854412064 + Z4^2*Z5^4 + 
  ((154321854355705873 - (194787198568409235*I)*Sqrt[7])*Z1^2*Z2^3*Z6)/
   4156688527499730944 + ((3752226405604999 - (2069049417534517*I)*Sqrt[7])*
    Z1^3*Z2*Z3*Z6)/35833521788790784 + 
  ((3332576903121 + (1474249577901*I)*Sqrt[7])*Z3^5*Z6)/4826713603016 + 
  ((-14161885239634881 + (8530411454754211*I)*Sqrt[7])*Z1^4*Z4*Z6)/
   1039172131874932736 + ((-1352220587807 - (471321006339*I)*Sqrt[7])*Z2*Z3^3*
    Z4*Z6)/2663014401664 + ((8750918806537883 + (424914264564751*I)*Sqrt[7])*
    Z2^2*Z3*Z4^2*Z6)/35833521788790784 + 
  ((-12338749713949 + (3954288247159*I)*Sqrt[7])*Z1*Z3^2*Z4^2*Z6)/
   154454835296512 + ((-106056852357291325 + (42089047267046551*I)*Sqrt[7])*
    Z1*Z2*Z4^3*Z6)/2078344263749865472 + 
  ((3483871563809 + (677147786557*I)*Sqrt[7])*Z2^2*Z3^2*Z5*Z6)/
   2663014401664 + ((975824050027 - (268029087521*I)*Sqrt[7])*Z1*Z3^3*Z5*Z6)/
   665753600416 + ((-5274426968623137 - (345237310929213*I)*Sqrt[7])*Z2^3*Z4*
    Z5*Z6)/35833521788790784 + 
  ((327458609949395 + (155317092784231*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z5*Z6)/
   308909670593024 + ((-4570725824496627 - (161111921895943*I)*Sqrt[7])*Z1^2*
    Z4^2*Z5*Z6)/17916760894395392 + 
  ((70367035678561 - (351015549584515*I)*Sqrt[7])*Z1*Z2^2*Z5^2*Z6)/
   617819341186048 + ((300392208919 + (132606514459*I)*Sqrt[7])*Z1^2*Z3*Z5^2*
    Z6)/332876800208 + ((-55712232407 - (217323645827*I)*Sqrt[7])*Z2*Z5^4*Z6)/
   332876800208 + ((1043779119894657 - (712487676933091*I)*Sqrt[7])*Z2^3*Z3*
    Z6^2)/2471277364744192 + ((8765569944323 + (2381723580375*I)*Sqrt[7])*Z1*
    Z2*Z3^2*Z6^2)/5326028803328 + 
  ((25016139549992925 - (2092000280564855*I)*Sqrt[7])*Z1*Z2^2*Z4*Z6^2)/
   71667043577581568 + ((37865843852629 - (35094076822751*I)*Sqrt[7])*Z1^2*Z3*
    Z4*Z6^2)/308909670593024 + 
  ((-465399876829525 + (132497729881567*I)*Sqrt[7])*Z1^2*Z2*Z5*Z6^2)/
   308909670593024 + ((-3291638416149 - (3716026855137*I)*Sqrt[7])*Z2*Z4*Z5^2*
    Z6^2)/5326028803328 + ((119532998511 + (157691506603*I)*Sqrt[7])*Z1*Z5^3*
    Z6^2)/166438400104 + ((38241885918523 - (8824166071249*I)*Sqrt[7])*Z1^3*
    Z6^3)/308909670593024 + ((-1047659872469 + (421885940831*I)*Sqrt[7])*Z3^2*
    Z4*Z6^3)/2663014401664 + ((4291566343471 - (6231396310829*I)*Sqrt[7])*Z2*
    Z4^2*Z6^3)/42608230426624 + ((-6581039944309 - (3062064964289*I)*Sqrt[7])*
    Z2*Z3*Z5*Z6^3)/5326028803328 + ((692897892279 - (57210286021*I)*Sqrt[7])*
    Z1*Z4*Z5*Z6^3)/2663014401664 + 
  ((-55276925552865 + (3927900553475*I)*Sqrt[7])*Z2^2*Z6^4)/42608230426624 + 
  ((-1391899199315 - (65332344039*I)*Sqrt[7])*Z1*Z3*Z6^4)/2663014401664, 
 ((-863223750210487 + (3054072487819717*I)*Sqrt[7])*Z1^5*Z2)/
   64948258242183296 + ((-2051666101385 + (2807136125691*I)*Sqrt[7])*Z2^4*
    Z3^2)/19306854412064 + ((-3531649870027 - (1697921562111*I)*Sqrt[7])*Z1*
    Z2^2*Z3^3)/1331507200832 + ((97053343585 - (45192837435*I)*Sqrt[7])*Z1^2*
    Z3^4)/20804800013 + ((7266084794082323 + (2110712347473575*I)*Sqrt[7])*
    Z2^5*Z4)/129896516484366592 + 
  ((8910248813149409 + (1924661276262141*I)*Sqrt[7])*Z1*Z2^3*Z3*Z4)/
   17916760894395392 + ((49163622030903 + (43825577890203*I)*Sqrt[7])*Z1^2*Z2*
    Z3^2*Z4)/77227417648256 + 
  ((-16349317245864073 - (5831755604386917*I)*Sqrt[7])*Z1^2*Z2^2*Z4^2)/
   129896516484366592 + ((-72568840031105 + (23956393734909*I)*Sqrt[7])*Z1^3*
    Z3*Z4^2)/559898777949856 + ((148402129545 - (50264795397*I)*Sqrt[7])*Z3^3*
    Z4^3)/166438400104 + ((13356176334761 + (14050497149275*I)*Sqrt[7])*Z2*Z3*
    Z4^4)/139974694487464 + ((-761251090310959 - (380419454207443*I)*Sqrt[7])*
    Z1*Z2^4*Z5)/2239595111799424 + 
  ((222305578664745 - (15791384960731*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z5)/
   154454835296512 + ((345275012509 + (179072398665*I)*Sqrt[7])*Z1^3*Z3^2*Z5)/
   166438400104 + ((-766059070193037 + (164647178530183*I)*Sqrt[7])*Z1^3*Z2*
    Z4*Z5)/1119797555899712 + ((3976777020429 + (2772601683879*I)*Sqrt[7])*
    Z3^4*Z4*Z5)/2413356801508 + ((-566588773677 + (122267558555*I)*Sqrt[7])*
    Z2*Z3^2*Z4^2*Z5)/166438400104 + 
  ((-20579743040737 - (195367647625901*I)*Sqrt[7])*Z2^2*Z4^3*Z5)/
   2239595111799424 + ((-5669171715089 - (449103113067*I)*Sqrt[7])*Z1*Z3*Z4^3*
    Z5)/9653427206032 + ((-672489537387 - (593473415999*I)*Sqrt[7])*Z1^4*
    Z5^2)/2413356801508 + ((-10801625935039 - (2663359059033*I)*Sqrt[7])*Z2*
    Z3^3*Z5^2)/1206678400754 + ((3897768976383 + (88551325459*I)*Sqrt[7])*
    Z2^2*Z3*Z4*Z5^2)/665753600416 + 
  ((-80562798751 + (186621876907*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5^2)/83219200052 + 
  ((-34244236780749 - (1635215290013*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5^2)/
   19306854412064 + ((-192377389395 - (40423052725*I)*Sqrt[7])*Z2^3*Z5^3)/
   83219200052 + ((313419251409 - (214727778587*I)*Sqrt[7])*Z1*Z2*Z3*Z5^3)/
   83219200052 + ((238117919309 - (79572813497*I)*Sqrt[7])*Z1^2*Z4*Z5^3)/
   166438400104 + ((18409983860505995 + (7851789248685375*I)*Sqrt[7])*Z1^2*
    Z2^3*Z6)/35833521788790784 + 
  ((5727171710609 + (28728507320301*I)*Sqrt[7])*Z1^3*Z2*Z3*Z6)/
   77227417648256 + ((47054925267826 - (1385616291942*I)*Sqrt[7])*Z3^5*Z6)/
   17496836810933 + ((-70887957850493 - (64728110404585*I)*Sqrt[7])*Z1^4*Z4*
    Z6)/1119797555899712 + ((-316675254407 - (325483727627*I)*Sqrt[7])*Z2*
    Z3^3*Z4*Z6)/166438400104 + ((4994494177573 + (4043446021745*I)*Sqrt[7])*
    Z2^2*Z3*Z4^2*Z6)/9653427206032 + 
  ((-136020339613 - (110004384393*I)*Sqrt[7])*Z1*Z3^2*Z4^2*Z6)/166438400104 + 
  ((1145271656879279 - (469633392787821*I)*Sqrt[7])*Z1*Z2*Z4^3*Z6)/
   4479190223598848 + ((-864936079269 + (846086833551*I)*Sqrt[7])*Z2^2*Z3^2*
    Z5*Z6)/332876800208 + ((868272322797 + (2954903870305*I)*Sqrt[7])*Z1*Z3^3*
    Z5*Z6)/1206678400754 + ((23154870140447 - (11893288301181*I)*Sqrt[7])*
    Z2^3*Z4*Z5*Z6)/38613708824128 + 
  ((-6307315762757 + (1771309689231*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z5*Z6)/
   1331507200832 + ((11421504354093 - (3588119725939*I)*Sqrt[7])*Z1^2*Z4^2*Z5*
    Z6)/9653427206032 + ((9014866257099 + (2388110488031*I)*Sqrt[7])*Z1*Z2^2*
    Z5^2*Z6)/1331507200832 + ((-200367081311 + (77510292365*I)*Sqrt[7])*Z1^2*
    Z3*Z5^2*Z6)/41609600026 + Z4^3*Z5^2*Z6 + 
  ((5861260672135 + (1461280246967*I)*Sqrt[7])*Z2*Z5^4*Z6)/603339200377 + 
  ((1433347165017 + (2396379552405*I)*Sqrt[7])*Z2^3*Z3*Z6^2)/5326028803328 + 
  ((-762912675055 + (55022559613*I)*Sqrt[7])*Z1*Z2*Z3^2*Z6^2)/83219200052 + 
  ((-400975889220375 + (82000184595429*I)*Sqrt[7])*Z1*Z2^2*Z4*Z6^2)/
   308909670593024 + ((117516663269 + (10990713137*I)*Sqrt[7])*Z1^2*Z3*Z4*
    Z6^2)/665753600416 + ((-3635572201793 - (4726656663837*I)*Sqrt[7])*Z1^2*
    Z2*Z5*Z6^2)/1331507200832 + ((2208525736019 + (178046431783*I)*Sqrt[7])*
    Z2*Z4*Z5^2*Z6^2)/332876800208 + 
  ((-6876718410823 + (779038668187*I)*Sqrt[7])*Z1*Z5^3*Z6^2)/603339200377 + 
  ((-21753266129 + (117514975059*I)*Sqrt[7])*Z1^3*Z6^3)/332876800208 + 
  ((312329416879 - (2152763656493*I)*Sqrt[7])*Z3^2*Z4*Z6^3)/4826713603016 + 
  ((11767932673 + (8755880605*I)*Sqrt[7])*Z2*Z4^2*Z6^3)/91828082816 + 
  ((123719536048595 - (10687041173529*I)*Sqrt[7])*Z2*Z3*Z5*Z6^3)/
   9653427206032 + ((-119304304527 - (22847450707*I)*Sqrt[7])*Z1*Z4*Z5*Z6^3)/
   83219200052 + ((5250081843663 - (3377030637837*I)*Sqrt[7])*Z2^2*Z6^4)/
   2663014401664 + ((1346563625283 - (358344161001*I)*Sqrt[7])*Z1*Z3*Z6^4)/
   1206678400754, ((-21816229301043 + (5894426476541*I)*Sqrt[7])*Z1^5*Z2)/
   69987347243732 + ((-1106257920523 + (129980698689*I)*Sqrt[7])*Z2^4*Z3^2)/
   665753600416 + ((-1468682217827 - (3770693817711*I)*Sqrt[7])*Z1*Z2^2*Z3^3)/
   665753600416 + ((98867096369887 - (25015286612739*I)*Sqrt[7])*Z1^2*Z3^4)/
   4826713603016 + ((-116091692406263 + (518922786561157*I)*Sqrt[7])*Z2^5*Z4)/
   4479190223598848 + ((-439057194683 + (10308356380385*I)*Sqrt[7])*Z1*Z2^3*
    Z3*Z4)/38613708824128 + ((427494553264 + (280161239695*I)*Sqrt[7])*Z1^2*
    Z2*Z3^2*Z4)/332876800208 + 
  ((251683567646051 - (148901096976008*I)*Sqrt[7])*Z1^2*Z2^2*Z4^2)/
   1119797555899712 + ((30977507519353 - (6036539196693*I)*Sqrt[7])*Z1^3*Z3*
    Z4^2)/154454835296512 + ((4208995422765 + (423260772583*I)*Sqrt[7])*Z3^3*
    Z4^3)/665753600416 + ((-27921059845091 + (17633031919911*I)*Sqrt[7])*Z2*
    Z3*Z4^4)/38613708824128 + ((4597 + (463*I)*Sqrt[7])*Z1*Z4^5)/26912 + 
  ((25245897993075 - (53254006323865*I)*Sqrt[7])*Z1*Z2^4*Z5)/77227417648256 + 
  ((7452466329967 + (753227353083*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z5)/
   1331507200832 + ((7401750141 + (15166793507*I)*Sqrt[7])*Z1^3*Z3^2*Z5)/
   2869627588 + ((-22459943469576 - (1891832807379*I)*Sqrt[7])*Z1^3*Z2*Z4*Z5)/
   9653427206032 + ((-2288960294272143 + (2023176466809011*I)*Sqrt[7])*Z3^4*
    Z4*Z5)/279949388974928 + ((-16848414449957 - (3516899012559*I)*Sqrt[7])*
    Z2*Z3^2*Z4^2*Z5)/1331507200832 + 
  ((157139402393799 - (36204792865659*I)*Sqrt[7])*Z2^2*Z4^3*Z5)/
   154454835296512 + ((-1243813950891 - (298841540641*I)*Sqrt[7])*Z1*Z3*Z4^3*
    Z5)/665753600416 + ((38342191351 - (30854989979*I)*Sqrt[7])*Z1^4*Z5^2)/
   41609600026 + ((-1502756222277477 - (1794938840705039*I)*Sqrt[7])*Z2*Z3^3*
    Z5^2)/139974694487464 + ((9184326432727 + (3894358794981*I)*Sqrt[7])*Z2^2*
    Z3*Z4*Z5^2)/665753600416 + 
  ((-520752497097977 + (213892684618677*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5^2)/
   38613708824128 + ((-17816097590039 - (4740176284069*I)*Sqrt[7])*Z1*Z2*Z4^2*
    Z5^2)/5326028803328 + ((-1105604542023 - (2175667763861*I)*Sqrt[7])*Z2^3*
    Z5^3)/665753600416 + ((257046619046301 - (16681973559561*I)*Sqrt[7])*Z1*
    Z2*Z3*Z5^3)/9653427206032 + ((9559279040129 + (840832447459*I)*Sqrt[7])*
    Z1^2*Z4*Z5^3)/2663014401664 + 
  ((11574847751911 + (118631651155595*I)*Sqrt[7])*Z1^2*Z2^3*Z6)/
   154454835296512 + ((-149777996019 + (635499829433*I)*Sqrt[7])*Z1^3*Z2*Z3*
    Z6)/665753600416 + ((-1570985083737024 + (3039995186352640*I)*Sqrt[7])*
    Z3^5*Z6)/507408267517057 + ((7492864228525 + (1685361486087*I)*Sqrt[7])*
    Z1^4*Z4*Z6)/19306854412064 + 
  ((27394438830301 - (20247840406569*I)*Sqrt[7])*Z2*Z3^3*Z4*Z6)/
   2413356801508 + ((1701873659183 + (1824624287867*I)*Sqrt[7])*Z2^2*Z3*Z4^2*
    Z6)/1331507200832 + ((-245568490647 + (2399777388219*I)*Sqrt[7])*Z1*Z3^2*
    Z4^2*Z6)/1331507200832 + ((35654439910923 - (24977450159185*I)*Sqrt[7])*
    Z1*Z2*Z4^3*Z6)/38613708824128 + 
  ((-18995176607569 + (6362125667696*I)*Sqrt[7])*Z2^2*Z3^2*Z5*Z6)/
   1206678400754 + ((-3030837422864569 + (991151530503605*I)*Sqrt[7])*Z1*Z3^3*
    Z5*Z6)/139974694487464 + ((114682853146 - (30091380807*I)*Sqrt[7])*Z2^3*
    Z4*Z5*Z6)/41609600026 + ((-8846735528777 + (1130027988881*I)*Sqrt[7])*Z1*
    Z2*Z3*Z4*Z5*Z6)/665753600416 + ((330666394809 - (15444193088*I)*Sqrt[7])*
    Z1^2*Z4^2*Z5*Z6)/83219200052 + 
  ((2029275414045 + (2732352917359*I)*Sqrt[7])*Z1*Z2^2*Z5^2*Z6)/
   332876800208 + ((-170042774806849 + (23653710104733*I)*Sqrt[7])*Z1^2*Z3*
    Z5^2*Z6)/9653427206032 + 
  ((6427827129931529 + (7354596831607419*I)*Sqrt[7])*Z2*Z5^4*Z6)/
   559898777949856 + ((292219882449 + (255249135405*I)*Sqrt[7])*Z2^3*Z3*Z6^2)/
   665753600416 + ((-25597086305450 + (2091793534353*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z6^2)/1206678400754 + ((-16991308933481 + (202897231963*I)*Sqrt[7])*Z1*
    Z2^2*Z4*Z6^2)/2663014401664 + 
  ((-5162746041619 + (930057766655*I)*Sqrt[7])*Z1^2*Z3*Z4*Z6^2)/
   665753600416 + Z4^4*Z6^2 + ((4031912437073 - (3395980606959*I)*Sqrt[7])*
    Z1^2*Z2*Z5*Z6^2)/332876800208 + 
  ((33190565626377 + (33958684863787*I)*Sqrt[7])*Z2*Z4*Z5^2*Z6^2)/
   4826713603016 + ((-10104412766370457 - (1399982366873131*I)*Sqrt[7])*Z1*
    Z5^3*Z6^2)/279949388974928 + ((-616734764305 - (55526577299*I)*Sqrt[7])*
    Z1^3*Z6^3)/166438400104 + 
  ((-140916687007587 - (59535771429581*I)*Sqrt[7])*Z3^2*Z4*Z6^3)/
   17496836810933 + ((395679385853 - (53749466575*I)*Sqrt[7])*Z2*Z4^2*Z6^3)/
   332876800208 + ((790980237379036 + (112022823875364*I)*Sqrt[7])*Z2*Z3*Z5*
    Z6^3)/17496836810933 + ((4019188746091 - (2061780258742*I)*Sqrt[7])*Z1*Z4*
    Z5*Z6^3)/603339200377 + ((12443223812055 - (2162162773997*I)*Sqrt[7])*
    Z2^2*Z6^4)/1206678400754 + 
  ((633112250627403 - (121676972445613*I)*Sqrt[7])*Z1*Z3*Z6^4)/
   34993673621866, 
 ((-594901347620146397029 - (564517767114856702449*I)*Sqrt[7])*Z1^5*Z2)/
   405509905988763751972864 + 
  ((-7472874250398273095 + (744808459616371573*I)*Sqrt[7])*Z2^4*Z3^2)/
   241087934594984394752 + 
  ((-19105907991657427 - (31416910257039207*I)*Sqrt[7])*Z1*Z2^2*Z3^3)/
   2078344263749865472 + ((1107944834561169 - (16978745456147*I)*Sqrt[7])*
    Z1^2*Z3^4)/8958380447197696 + 
  ((-1172622163041695888931 + (3445753910969207022985*I)*Sqrt[7])*Z2^5*Z4)/
   1622039623955055007891456 + 
  ((-1543552775127854655437 + (237928010777743003207*I)*Sqrt[7])*Z1*Z2^3*Z3*
    Z4)/27966200413018189791232 + 
  ((-5793908612782097185 - (236478317888786493*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z4)/
   60271983648746098688 + 
  ((3310237181215483100275 + (530944816537928575367*I)*Sqrt[7])*Z1^2*Z2^2*
    Z4^2)/811019811977527503945728 + 
  ((-28403867603880460587 + (12609200409559338401*I)*Sqrt[7])*Z1^3*Z3*Z4^2)/
   3495775051627273723904 + ((742866295556415 + (90798933155739*I)*Sqrt[7])*
    Z3^3*Z4^3)/8118532280272912 + 
  ((-199052318959017589 + (89590429837351215*I)*Sqrt[7])*Z2*Z3*Z4^4)/
   13655371295419037984 + 
  ((297972734898882174015 + (16260196228181697955*I)*Sqrt[7])*Z1*Z2^4*Z5)/
   27966200413018189791232 + 
  ((7857116535955367625 - (4033877628935971259*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z5)/
   241087934594984394752 + 
  ((-31753059777573993 - (4958975481456997*I)*Sqrt[7])*Z1^3*Z3^2*Z5)/
   519586065937466368 + 
  ((46719263897504753259 - (3298718268293422945*I)*Sqrt[7])*Z1^3*Z2*Z4*Z5)/
   873943762906818430976 + ((-257262370027 + (228691684833*I)*Sqrt[7])*Z3^4*
    Z4*Z5)/1331507200832 + 
  ((-72483694707413305 - (13804787483220213*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z5)/
   259793032968733184 + 
  ((72731232648748101189 - (53462863214386388655*I)*Sqrt[7])*Z2^2*Z4^3*Z5)/
   6991550103254547447808 + 
  ((-1268694243674164345 + (46622961852702155*I)*Sqrt[7])*Z1*Z3*Z4^3*Z5)/
   15067995912186524672 + 
  ((262625320381521487 + (80380479055141235*I)*Sqrt[7])*Z1^4*Z5^2)/
   15067995912186524672 + ((2043475810699 - (6473298301377*I)*Sqrt[7])*Z2*
    Z3^3*Z5^2)/38613708824128 + 
  ((208399914816224831 + (251382770889801635*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5^2)/
   2078344263749865472 + ((68477885490691 - (179410712120361*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z5^2)/1119797555899712 + 
  ((3162824235823238313 + (921730336677652133*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5^2)/
   30135991824373049344 + ((31407642035449835 - (7476907198009313*I)*Sqrt[7])*
    Z2^3*Z5^3)/519586065937466368 + 
  ((573566367761607 + (464713217041163*I)*Sqrt[7])*Z1*Z2*Z3*Z5^3)/
   8958380447197696 + ((10331551566650119 + (11212027680601163*I)*Sqrt[7])*
    Z1^2*Z4*Z5^3)/519586065937466368 + Z3*Z5^5 + 
  ((-356655493140456127601 - (212213592059336355405*I)*Sqrt[7])*Z1^2*Z2^3*Z6)/
   55932400826036379582464 + 
  ((-1161931275968662355 - (1433980945281403111*I)*Sqrt[7])*Z1^3*Z2*Z3*Z6)/
   241087934594984394752 + ((365785058843 + (217557278095*I)*Sqrt[7])*Z3^5*
    Z6)/1331507200832 + 
  ((28213515584702087017 + (8852594637673584741*I)*Sqrt[7])*Z1^4*Z4*Z6)/
   6991550103254547447808 + ((58152312325719 - (41512015927333*I)*Sqrt[7])*Z2*
    Z3^3*Z4*Z6)/559898777949856 + 
  ((-5594536122317677755 + (2455073986041354833*I)*Sqrt[7])*Z2^2*Z3*Z4^2*Z6)/
   241087934594984394752 + 
  ((124024184692013903 - (4064187086167437*I)*Sqrt[7])*Z1*Z3^2*Z4^2*Z6)/
   1039172131874932736 + 
  ((-212045926736377010027 + (149272321019576767585*I)*Sqrt[7])*Z1*Z2*Z4^3*
    Z6)/13983100206509094895616 + 
  ((-1409369320143481 + (2228987710160587*I)*Sqrt[7])*Z2^2*Z3^2*Z5*Z6)/
   35833521788790784 + ((-8979877598039 + (6165605674149*I)*Sqrt[7])*Z1*Z3^3*
    Z5*Z6)/38613708824128 + 
  ((-351607483410987697 + (759646166402823283*I)*Sqrt[7])*Z2^3*Z4*Z5*Z6)/
   30135991824373049344 + 
  ((-163255530801372937 + (32650603550136955*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z5*Z6)/
   1039172131874932736 + 
  ((-5487599391448173075 + (1354967103419312985*I)*Sqrt[7])*Z1^2*Z4^2*Z5*Z6)/
   120543967297492197376 + 
  ((-579302839795596115 - (128776134123157735*I)*Sqrt[7])*Z1*Z2^2*Z5^2*Z6)/
   4156688527499730944 + ((-285207521083707 + (182137980509137*I)*Sqrt[7])*
    Z1^2*Z3*Z5^2*Z6)/8958380447197696 + 
  ((-36333595211909 + (4746789590639*I)*Sqrt[7])*Z2*Z5^4*Z6)/77227417648256 + 
  ((486130963651443711 - (379692454781280669*I)*Sqrt[7])*Z2^3*Z3*Z6^2)/
   16626754109998923776 + ((-6759501203566645 - (2679877870903681*I)*Sqrt[7])*
    Z1*Z2*Z3^2*Z6^2)/71667043577581568 + 
  ((4505914089784114955 - (1018630066197260097*I)*Sqrt[7])*Z1*Z2^2*Z4*Z6^2)/
   60271983648746098688 + ((42159340581345723 + (1572661437437615*I)*Sqrt[7])*
    Z1^2*Z3*Z4*Z6^2)/519586065937466368 + 
  ((20909598675041387 + (45106920409234591*I)*Sqrt[7])*Z1^2*Z2*Z5*Z6^2)/
   2078344263749865472 + ((1594753212298425 - (2276173641074059*I)*Sqrt[7])*
    Z2*Z4*Z5^2*Z6^2)/35833521788790784 + 
  ((4614046950265 + (2172295638581*I)*Sqrt[7])*Z1*Z5^3*Z6^2)/38613708824128 + 
  ((-24896287000414963 - (21321648491245063*I)*Sqrt[7])*Z1^3*Z6^3)/
   2078344263749865472 + ((-309591606905867 + (8287420198465*I)*Sqrt[7])*Z3^2*
    Z4*Z6^3)/617819341186048 + 
  ((18238267743889713 - (10456638166065139*I)*Sqrt[7])*Z2*Z4^2*Z6^3)/
   286668174310326272 + ((1030955692970357 - (37143804738111*I)*Sqrt[7])*Z2*
    Z3*Z5*Z6^3)/1235638682372096 + 
  ((1950089737196031 - (138243391787933*I)*Sqrt[7])*Z1*Z4*Z5*Z6^3)/
   8958380447197696 + ((-51699492940558855 + (8743345628518069*I)*Sqrt[7])*
    Z2^2*Z6^4)/286668174310326272 + 
  ((-82840592865055 - (31504133120259*I)*Sqrt[7])*Z1*Z3*Z6^4)/
   617819341186048, 
 ((-12534835946289898251 + (4125312013768479553*I)*Sqrt[7])*Z1^5*Z2)/
   873943762906818430976 + 
  ((-28610901476083361 + (7892199178641987*I)*Sqrt[7])*Z2^4*Z3^2)/
   519586065937466368 + ((-675849837754543 - (2163741422092883*I)*Sqrt[7])*Z1*
    Z2^2*Z3^3)/8958380447197696 + 
  ((9497723186735 - (1608123350733*I)*Sqrt[7])*Z1^2*Z3^4)/9653427206032 + 
  ((10206328294783409051 + (15448199597231009039*I)*Sqrt[7])*Z2^5*Z4)/
   3495775051627273723904 + 
  ((842769661726564377 + (1922853932832255061*I)*Sqrt[7])*Z1*Z2^3*Z3*Z4)/
   60271983648746098688 + ((-2806694823593547 + (2625322549304417*I)*Sqrt[7])*
    Z1^2*Z2*Z3^2*Z4)/32474129121091648 + 
  ((-4262770334067984591 - (17318741790361028467*I)*Sqrt[7])*Z1^2*Z2^2*Z4^2)/
   1747887525813636861952 + 
  ((-21616694710620575 + (1906842181724501*I)*Sqrt[7])*Z1^3*Z3*Z4^2)/
   941749744511657792 + ((28574973167841 - (647300300397*I)*Sqrt[7])*Z3^3*
    Z4^3)/139974694487464 + 
  ((-1816682744466899 + (2031857201472239*I)*Sqrt[7])*Z2*Z3*Z4^4)/
   117718718063957224 + 
  ((395615628138059241 - (1954581140942453531*I)*Sqrt[7])*Z1*Z2^4*Z5)/
   60271983648746098688 + ((3684038710131149 + (637321603923257*I)*Sqrt[7])*
    Z1^2*Z2^2*Z3*Z5)/16237064560545824 + 
  ((-3876969914731 + (31828766949265*I)*Sqrt[7])*Z1^3*Z3^2*Z5)/
   139974694487464 + ((-1559695620604128789 - (135923608037253345*I)*Sqrt[7])*
    Z1^3*Z2*Z4*Z5)/15067995912186524672 + 
  ((117058455 + (274304544*I)*Sqrt[7])*Z3^4*Z4*Z5)/1434813794 + 
  ((-348629166524727 - (27724903915159*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z5)/
   559898777949856 + ((479111488829439617 - (175313432910414403*I)*Sqrt[7])*
    Z2^2*Z4^3*Z5)/15067995912186524672 + 
  ((-2822311524745943 - (288209253906159*I)*Sqrt[7])*Z1*Z3*Z4^3*Z5)/
   32474129121091648 + ((1175974362840065 - (1243422452316259*I)*Sqrt[7])*
    Z1^4*Z5^2)/32474129121091648 + 
  ((-117547477221 - (106899394929*I)*Sqrt[7])*Z2*Z3^3*Z5^2)/166438400104 + 
  ((2834002421591015 + (1102983612334507*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5^2)/
   4479190223598848 + ((-3410494164095 + (778080256155*I)*Sqrt[7])*Z1*Z3^2*Z4*
    Z5^2)/4826713603016 + 
  ((-11284104910411217 - (4376382372392313*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5^2)/
   64948258242183296 + ((-151413206903475 - (164141265175079*I)*Sqrt[7])*Z2^3*
    Z5^3)/1119797555899712 + ((23488755492551 - (3173961377829*I)*Sqrt[7])*Z1*
    Z2*Z3*Z5^3)/19306854412064 + 
  ((346929848559757 - (410664281063*I)*Sqrt[7])*Z1^2*Z4*Z5^3)/
   1119797555899712 + 
  ((-536231601655033625 + (5038157435744024747*I)*Sqrt[7])*Z1^2*Z2^3*Z6)/
   120543967297492197376 + 
  ((-38457587066708367 + (17214705645803597*I)*Sqrt[7])*Z1^3*Z2*Z3*Z6)/
   519586065937466368 + ((86140745395 + (29313773351*I)*Sqrt[7])*Z3^5*Z6)/
   83219200052 + ((131945196951253959 - (134323348894894069*I)*Sqrt[7])*Z1^4*
    Z4*Z6)/15067995912186524672 + 
  ((6423423789941 - (6781614374975*I)*Sqrt[7])*Z2*Z3^3*Z4*Z6)/
   19306854412064 + ((-10174940569974143 + (40499983786820637*I)*Sqrt[7])*
    Z2^2*Z3*Z4^2*Z6)/519586065937466368 + 
  ((237792998983963 - (232513758313761*I)*Sqrt[7])*Z1*Z3^2*Z4^2*Z6)/
   2239595111799424 + ((1679752151960332721 - (24498614182333043*I)*Sqrt[7])*
    Z1*Z2*Z4^3*Z6)/30135991824373049344 + 
  ((-75738959693401 + (17696961246315*I)*Sqrt[7])*Z2^2*Z3^2*Z5*Z6)/
   77227417648256 + ((-207886278711 + (82212954389*I)*Sqrt[7])*Z1*Z3^3*Z5*Z6)/
   332876800208 + ((20282272183010453 - (2675053749178015*I)*Sqrt[7])*Z2^3*Z4*
    Z5*Z6)/129896516484366592 + 
  ((-1785116626553811 + (127790549161945*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z5*Z6)/
   2239595111799424 + ((50650381705022017 + (3206643587078429*I)*Sqrt[7])*
    Z1^2*Z4^2*Z5*Z6)/259793032968733184 + 
  ((2679476144665517 + (3887103081861145*I)*Sqrt[7])*Z1*Z2^2*Z5^2*Z6)/
   8958380447197696 + ((-20561754222883 + (629847478537*I)*Sqrt[7])*Z1^2*Z3*
    Z5^2*Z6)/19306854412064 + Z3*Z4*Z5^3*Z6 + 
  ((37459694320 + (50447245235*I)*Sqrt[7])*Z2*Z5^4*Z6)/83219200052 + 
  ((-742229270271705 + (1150448796882923*I)*Sqrt[7])*Z2^3*Z3*Z6^2)/
   35833521788790784 + ((-17256890341351 - (3471284176555*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z6^2)/19306854412064 + 
  ((-55322757078661149 - (4833208946035913*I)*Sqrt[7])*Z1*Z2^2*Z4*Z6^2)/
   259793032968733184 + ((291300049791581 + (39208195880009*I)*Sqrt[7])*Z1^2*
    Z3*Z4*Z6^2)/4479190223598848 + 
  ((5452987420738327 - (4461582294091749*I)*Sqrt[7])*Z1^2*Z2*Z5*Z6^2)/
   8958380447197696 + ((30008035023605 + (35101266855617*I)*Sqrt[7])*Z2*Z4*
    Z5^2*Z6^2)/77227417648256 + ((-157724614067 - (12926422769*I)*Sqrt[7])*Z1*
    Z5^3*Z6^2)/83219200052 + 
  ((-465131231191837 + (164760813467191*I)*Sqrt[7])*Z1^3*Z6^3)/
   4479190223598848 + ((-7186819447 + (51839974149*I)*Sqrt[7])*Z3^2*Z4*Z6^3)/
   1331507200832 + ((-14566262903539 + (12349205578233*I)*Sqrt[7])*Z2*Z4^2*
    Z6^3)/617819341186048 + ((3991146705377 + (396090895357*I)*Sqrt[7])*Z2*Z3*
    Z5*Z6^3)/2663014401664 + ((1696240905811 - (4122619147673*I)*Sqrt[7])*Z1*
    Z4*Z5*Z6^3)/38613708824128 + 
  ((384614146982293 - (30267877004959*I)*Sqrt[7])*Z2^2*Z6^4)/
   617819341186048 + ((35674527541 - (16163674239*I)*Sqrt[7])*Z1*Z3*Z6^4)/
   332876800208, ((60751480020899307 - (9204100649357537*I)*Sqrt[7])*Z1^5*Z2)/
   1883499489023315584 + ((16111518251323 - (4136438422993*I)*Sqrt[7])*Z2^4*
    Z3^2)/139974694487464 + ((-1367872629021 + (4275500716735*I)*Sqrt[7])*Z1*
    Z2^2*Z3^3)/9653427206032 + ((-195575811939 + (4535077399*I)*Sqrt[7])*Z1^2*
    Z3^4)/83219200052 + ((-4849881804769049 - (8561503545965397*I)*Sqrt[7])*
    Z2^5*Z4)/941749744511657792 + 
  ((-7827173976229951 - (19816080690045923*I)*Sqrt[7])*Z1*Z2^3*Z3*Z4)/
   259793032968733184 + ((277056697855979 - (275548737801857*I)*Sqrt[7])*Z1^2*
    Z2*Z3^2*Z4)/1119797555899712 + 
  ((34306370256024255 + (30605141008863284*I)*Sqrt[7])*Z1^2*Z2^2*Z4^2)/
   1883499489023315584 + ((465526567097732 - (32666008190247*I)*Sqrt[7])*Z1^3*
    Z3*Z4^2)/8118532280272912 + ((-8056690982931 + (79421653671*I)*Sqrt[7])*
    Z3^3*Z4^3)/19306854412064 + 
  ((562302563930637 - (565192164068089*I)*Sqrt[7])*Z2*Z3*Z4^4)/
   16237064560545824 + ((-864729692179083 + (871769274828945*I)*Sqrt[7])*Z1*
    Z2^4*Z5)/16237064560545824 + 
  ((-841045528174465 - (224687063531549*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z5)/
   2239595111799424 + ((672359809955 - (511646103722*I)*Sqrt[7])*Z1^3*Z3^2*
    Z5)/1206678400754 + ((900421782756428 + (379348993059635*I)*Sqrt[7])*Z1^3*
    Z2*Z4*Z5)/8118532280272912 + ((-43930221811 - (189631036793*I)*Sqrt[7])*
    Z3^4*Z4*Z5)/332876800208 + ((51737055917457 - (1663349461901*I)*Sqrt[7])*
    Z2*Z3^2*Z4^2*Z5)/38613708824128 + 
  ((-1377267022254465 + (3043672465181597*I)*Sqrt[7])*Z2^2*Z4^3*Z5)/
   129896516484366592 + ((525621227852037 + (26304070527471*I)*Sqrt[7])*Z1*Z3*
    Z4^3*Z5)/2239595111799424 + ((-8634440408893 + (4048220505839*I)*Sqrt[7])*
    Z1^4*Z5^2)/69987347243732 + ((4753877877 + (3575631759*I)*Sqrt[7])*Z2*
    Z3^3*Z5^2)/2869627588 + ((-7831947699553 - (2396299974658*I)*Sqrt[7])*
    Z2^2*Z3*Z4*Z5^2)/4826713603016 + 
  ((1035476943157 - (158884673921*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5^2)/665753600416 + 
  ((767791140593847 + (649242397836325*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5^2)/
   4479190223598848 + ((540228452123 + (2738495127857*I)*Sqrt[7])*Z2^3*Z5^3)/
   9653427206032 + ((-817563450381 + (13535981193*I)*Sqrt[7])*Z1*Z2*Z3*Z5^3)/
   332876800208 + ((-3211345594549 - (162034723427*I)*Sqrt[7])*Z1^2*Z4*Z5^3)/
   4826713603016 + ((21326947334921375 - (38321892158270333*I)*Sqrt[7])*Z1^2*
    Z2^3*Z6)/519586065937466368 + 
  ((33638236281169 - (20903636662499*I)*Sqrt[7])*Z1^3*Z2*Z3*Z6)/
   279949388974928 + ((-823496112503 - (243947306669*I)*Sqrt[7])*Z3^5*Z6)/
   603339200377 + ((-951005556135327 + (434914704679085*I)*Sqrt[7])*Z1^4*Z4*
    Z6)/32474129121091648 + ((-70949931649 + (58950156099*I)*Sqrt[7])*Z2*Z3^3*
    Z4*Z6)/83219200052 + ((-12823418379121 - (93703397667889*I)*Sqrt[7])*Z2^2*
    Z3*Z4^2*Z6)/559898777949856 + 
  ((-26980042497297 + (9181114581405*I)*Sqrt[7])*Z1*Z3^2*Z4^2*Z6)/
   38613708824128 + ((-5068520155446227 - (1144495096623809*I)*Sqrt[7])*Z1*Z2*
    Z4^3*Z6)/32474129121091648 + ((290254334407 - (99899090813*I)*Sqrt[7])*
    Z2^2*Z3^2*Z5*Z6)/166438400104 + ((234698142067 - (60559339255*I)*Sqrt[7])*
    Z1*Z3^3*Z5*Z6)/166438400104 + 
  ((-112728769577433 - (10544959913761*I)*Sqrt[7])*Z2^3*Z4*Z5*Z6)/
   279949388974928 + ((47807570522409 - (5897427439887*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4*Z5*Z6)/19306854412064 + 
  ((-300647828974943 - (127848682243513*I)*Sqrt[7])*Z1^2*Z4^2*Z5*Z6)/
   1119797555899712 + ((-626181699739 - (16580961388639*I)*Sqrt[7])*Z1*Z2^2*
    Z5^2*Z6)/19306854412064 + ((109907820333 + (2013716177*I)*Sqrt[7])*Z1^2*
    Z3*Z5^2*Z6)/41609600026 + ((336925532629 - (876278613025*I)*Sqrt[7])*Z2*
    Z5^4*Z6)/665753600416 + ((1679410331255 + (6152067699195*I)*Sqrt[7])*Z2^3*
    Z3*Z6^2)/77227417648256 + ((304587234433 + (137977014413*I)*Sqrt[7])*Z1*
    Z2*Z3^2*Z6^2)/166438400104 + 
  ((593756982193525 + (671307039744001*I)*Sqrt[7])*Z1*Z2^2*Z4*Z6^2)/
   4479190223598848 + ((-6177954613593 - (357832619731*I)*Sqrt[7])*Z1^2*Z3*Z4*
    Z6^2)/19306854412064 + ((-7868583981475 + (3928304684573*I)*Sqrt[7])*Z1^2*
    Z2*Z5*Z6^2)/4826713603016 + Z3*Z4^2*Z5*Z6^2 + 
  ((-15737249725 - (32108785406*I)*Sqrt[7])*Z2*Z4*Z5^2*Z6^2)/83219200052 + 
  ((1060943665293 + (234004706951*I)*Sqrt[7])*Z1*Z5^3*Z6^2)/332876800208 + 
  ((2294347229069 - (384981484199*I)*Sqrt[7])*Z1^3*Z6^3)/9653427206032 + 
  ((22809058309 - (29935882343*I)*Sqrt[7])*Z3^2*Z4*Z6^3)/83219200052 + 
  ((84151007797 + (31049803865*I)*Sqrt[7])*Z2*Z4^2*Z6^3)/332876800208 + 
  ((-454996359331 - (157282563639*I)*Sqrt[7])*Z2*Z3*Z5*Z6^3)/166438400104 + 
  ((-9174961566 + (13610200803*I)*Sqrt[7])*Z1*Z4*Z5*Z6^3)/41609600026 + 
  ((-513569974723 - (208561561495*I)*Sqrt[7])*Z2^2*Z6^4)/1331507200832 + 
  ((-8859175308 - (144473460*I)*Sqrt[7])*Z1*Z3*Z6^4)/20804800013, 
 ((-4097012852162181151 + (57667827826526484989*I)*Sqrt[7])*Z1^5*Z2)/
   12672184562148867249152 + 
  ((33946882319559453 + (32329828425476553*I)*Sqrt[7])*Z2^4*Z3^2)/
   1883499489023315584 + 
  ((-77090635071110017 - (15615397089761821*I)*Sqrt[7])*Z1*Z2^2*Z3^3)/
   259793032968733184 + ((2490239566533 - (4209609998975*I)*Sqrt[7])*Z1^2*
    Z3^4)/17496836810933 + 
  ((109448844612479745489 + (328721734304245293*I)*Sqrt[7])*Z2^5*Z4)/
   12672184562148867249152 + 
  ((70599224842340771865 + (9651886075393179221*I)*Sqrt[7])*Z1*Z2^3*Z3*Z4)/
   873943762906818430976 + 
  ((292820501673044105 + (121321183461635901*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z4)/
   1883499489023315584 + 
  ((-86748197553395428505 - (12565722622869101997*I)*Sqrt[7])*Z1^2*Z2^2*Z4^2)/
   6336092281074433624576 + 
  ((191803642334290969 + (765756812958321965*I)*Sqrt[7])*Z1^3*Z3*Z4^2)/
   218485940726704607744 + ((456011941974849 - (882889615771101*I)*Sqrt[7])*
    Z3^3*Z4^3)/16237064560545824 + 
  ((394999888457816673 + (97503679481682051*I)*Sqrt[7])*Z2*Z3*Z4^4)/
   13655371295419037984 + 
  ((-8122209740653082213 - (2844674615002233841*I)*Sqrt[7])*Z1*Z2^4*Z5)/
   218485940726704607744 + 
  ((1194222685073773919 - (384316695246387645*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z5)/
   15067995912186524672 + ((3736276925007823 + (1592523020829011*I)*Sqrt[7])*
    Z1^3*Z3^2*Z5)/16237064560545824 + 
  ((-30012074869598964749 + (2203947861378630663*I)*Sqrt[7])*Z1^3*Z2*Z4*Z5)/
   436971881453409215488 + ((148831997213 - (22965245257*I)*Sqrt[7])*Z3^4*Z4*
    Z5)/332876800208 + ((-1091929269359795 + (1321397578019335*I)*Sqrt[7])*Z2*
    Z3^2*Z4^2*Z5)/8118532280272912 + 
  ((-4930468426296665505 - (1465072425296532493*I)*Sqrt[7])*Z2^2*Z4^3*Z5)/
   218485940726704607744 + 
  ((18347168872014981 + (17242555691667531*I)*Sqrt[7])*Z1*Z3*Z4^3*Z5)/
   941749744511657792 + ((-14935339843002787 - (10731942748428855*I)*Sqrt[7])*
    Z1^4*Z5^2)/470874872255828896 + 
  ((-6498908121113 + (248284950921*I)*Sqrt[7])*Z2*Z3^3*Z5^2)/4826713603016 + 
  ((37566160123199159 - (7482663001620085*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5^2)/
   64948258242183296 + ((-30274868604565 + (25122047301281*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z5^2)/139974694487464 + 
  ((-64639344624981831 - (7231358371421977*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5^2)/
   470874872255828896 + ((-1989618752404371 - (225093603839997*I)*Sqrt[7])*
    Z2^3*Z5^3)/8118532280272912 + 
  ((67083663758841 - (77843423695159*I)*Sqrt[7])*Z1*Z2*Z3*Z5^3)/
   279949388974928 + ((196897153368573 - (138437500280926*I)*Sqrt[7])*Z1^2*Z4*
    Z5^3)/2029633070068228 + 
  ((43192814079775797743 + (15603335992667937939*I)*Sqrt[7])*Z1^2*Z2^3*Z6)/
   873943762906818430976 + 
  ((49997279751506127 + (238457416897576947*I)*Sqrt[7])*Z1^3*Z2*Z3*Z6)/
   7533997956093262336 + ((25677273073 - (13945773803*I)*Sqrt[7])*Z3^5*Z6)/
   41609600026 + ((-1582922573346301397 - (1171883458126032161*I)*Sqrt[7])*
    Z1^4*Z4*Z6)/218485940726704607744 + 
  ((-280688572881351 - (95415936124203*I)*Sqrt[7])*Z2*Z3^3*Z4*Z6)/
   559898777949856 + ((910904726012396759 + (120094706190625755*I)*Sqrt[7])*
    Z2^2*Z3*Z4^2*Z6)/7533997956093262336 + 
  ((-5007546543521505 - (2858290326188469*I)*Sqrt[7])*Z1*Z3^2*Z4^2*Z6)/
   32474129121091648 + 
  ((20493280763203629391 - (5903325231644797645*I)*Sqrt[7])*Z1*Z2*Z4^3*Z6)/
   436971881453409215488 + ((21008120425033 + (109965858689573*I)*Sqrt[7])*
    Z2^2*Z3^2*Z5*Z6)/559898777949856 + 
  ((2530544605919 + (715584448067*I)*Sqrt[7])*Z1*Z3^3*Z5*Z6)/4826713603016 + 
  ((404167765903523071 - (262457728521044381*I)*Sqrt[7])*Z2^3*Z4*Z5*Z6)/
   7533997956093262336 + ((-8597495194513145 + (10314004529920059*I)*Sqrt[7])*
    Z1*Z2*Z3*Z4*Z5*Z6)/64948258242183296 + 
  ((482392946847857329 - (76863936982986115*I)*Sqrt[7])*Z1^2*Z4^2*Z5*Z6)/
   3766998978046631168 + ((80962372186161577 + (17045410169024133*I)*Sqrt[7])*
    Z1*Z2^2*Z5^2*Z6)/129896516484366592 + 
  ((-3842913294035 + (3148566695205*I)*Sqrt[7])*Z1^2*Z3*Z5^2*Z6)/
   17496836810933 + ((4748923589023 + (880906477361*I)*Sqrt[7])*Z2*Z5^4*Z6)/
   4826713603016 + ((-43853673848547039 + (4597813427189309*I)*Sqrt[7])*Z2^3*
    Z3*Z6^2)/519586065937466368 + 
  ((-917650042523291 + (106511397305777*I)*Sqrt[7])*Z1*Z2*Z3^2*Z6^2)/
   1119797555899712 + ((-2391816053188333399 + (27311536906541733*I)*Sqrt[7])*
    Z1*Z2^2*Z4*Z6^2)/15067995912186524672 + 
  ((-834650947489595 - (1968168439151183*I)*Sqrt[7])*Z1^2*Z3*Z4*Z6^2)/
   64948258242183296 + ((-22445852178337203 - (17833919457172711*I)*Sqrt[7])*
    Z1^2*Z2*Z5*Z6^2)/64948258242183296 + Z3^2*Z5^2*Z6^2 + 
  ((407963561642411 + (100686157448831*I)*Sqrt[7])*Z2*Z4*Z5^2*Z6^2)/
   1119797555899712 + ((-2064358838889 + (498821827801*I)*Sqrt[7])*Z1*Z5^3*
    Z6^2)/2413356801508 + ((56954231553303 + (2212481202140443*I)*Sqrt[7])*
    Z1^3*Z6^3)/64948258242183296 + 
  ((4282929955959 + (2369123138619*I)*Sqrt[7])*Z3^2*Z4*Z6^3)/19306854412064 + 
  ((-1008872101229717 + (131254573950879*I)*Sqrt[7])*Z2*Z4^2*Z6^3)/
   8958380447197696 + ((29569162124175 - (11092165391821*I)*Sqrt[7])*Z2*Z3*Z5*
    Z6^3)/38613708824128 + ((-137193668400049 - (49247462118893*I)*Sqrt[7])*
    Z1*Z4*Z5*Z6^3)/559898777949856 + 
  ((2088829055714915 - (201914086923849*I)*Sqrt[7])*Z2^2*Z6^4)/
   8958380447197696 + ((-274458919823 + (1018837185869*I)*Sqrt[7])*Z1*Z3*
    Z6^4)/19306854412064, 
 ((-431874469213649964839 + (289323167628645100565*I)*Sqrt[7])*Z1^4*Z2^2)/
   22287660683017454968832 + 
  ((-17412668642853871055 - (813828894515919987*I)*Sqrt[7])*Z1^5*Z3)/
   192135005888081508352 + 
  ((-140312583482219597 + (41392672597048263*I)*Sqrt[7])*Z2^3*Z3^3)/
   456920346939551744 + ((-960979029771511 - (249559873242989*I)*Sqrt[7])*Z1*
    Z2*Z3^4)/984742127024896 + 
  ((57890455848400941119 + (76963412007523559843*I)*Sqrt[7])*Z2^4*Z3*Z4)/
   3074160094209304133632 + 
  ((-7782343530719468261 + (3421101849259544807*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z4)/
   26501380122494001152 + 
  ((-295079634815688235 - (13737121880772993*I)*Sqrt[7])*Z1^2*Z3^3*Z4)/
   228460173469775872 + 
  ((-47791238840677576657 + (65258104998713379843*I)*Sqrt[7])*Z1*Z2^3*Z4^2)/
   3074160094209304133632 + 
  ((-101683147526362256437 - (24878451179987577931*I)*Sqrt[7])*Z1^2*Z2*Z3*
    Z4^2)/1537080047104652066816 + 
  ((296261189937494367095 + (99591784166410252985*I)*Sqrt[7])*Z1^3*Z4^3)/
   11143830341508727484416 + 
  ((-569491079423436771 - (470421107871265545*I)*Sqrt[7])*Z3^2*Z4^4)/
   6625345030623500288 + 
  ((271059999673443775245 - (4446598134578347289*I)*Sqrt[7])*Z2*Z4^5)/
   5571915170754363742208 + 
  ((-1795724089215898495 - (1824794835912756427*I)*Sqrt[7])*Z1*Z2^3*Z3*Z5)/
   13250690061247000576 + 
  ((260575714823000785 - (76827729957104671*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z5)/
   228460173469775872 + 
  ((-226191528884664940689 - (79102216039237089557*I)*Sqrt[7])*Z1^2*Z2^2*Z4*
    Z5)/1537080047104652066816 + 
  ((4136145745145377365 - (3543840372071676693*I)*Sqrt[7])*Z1^3*Z3*Z4*Z5)/
   13250690061247000576 + ((1320453013033941 - (200259144614817*I)*Sqrt[7])*
    Z3^3*Z4^2*Z5)/3938968508099584 + 
  ((-1701887839017468091 + (2283788194689651151*I)*Sqrt[7])*Z2*Z3*Z4^3*Z5)/
   26501380122494001152 + 
  ((2040788757484901497 + (3423674724456540123*I)*Sqrt[7])*Z1*Z4^4*Z5)/
   48033751472020377088 + 
  ((-1556383826188405499 + (304900557417418769*I)*Sqrt[7])*Z1^3*Z2*Z5^2)/
   13250690061247000576 + ((-123848847213 - (49202203431*I)*Sqrt[7])*Z3^4*
    Z5^2)/585459052928 + ((27193976895779747 + (7688428498493833*I)*Sqrt[7])*
    Z2*Z3^2*Z4*Z5^2)/15755874032398336 + 
  ((1394283777220109863 + (1637718873643313101*I)*Sqrt[7])*Z2^2*Z4^2*Z5^2)/
   26501380122494001152 + ((96118119234002211 - (9756037711996503*I)*Sqrt[7])*
    Z1*Z3*Z4^2*Z5^2)/228460173469775872 + 
  ((-10698330410064187 - (5608172095481873*I)*Sqrt[7])*Z2^2*Z3*Z5^3)/
   7877937016199168 + ((232126750771063 - (25378261762939*I)*Sqrt[7])*Z1*Z3^2*
    Z5^3)/135826500279296 + 
  ((-615953613796793871 - (413148443290518509*I)*Sqrt[7])*Z1*Z2*Z4*Z5^3)/
   913840693879103488 + ((145178058089697 - (102393638358953*I)*Sqrt[7])*Z1^2*
    Z5^4)/492371063512448 + 
  ((763196246436637755551 + (131081262773249353859*I)*Sqrt[7])*Z1*Z2^4*Z6)/
   6148320188418608267264 + 
  ((-877388025658100673 + (3033507066302904795*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z6)/
   13250690061247000576 + 
  ((-110953463368954643 - (1914784687643627*I)*Sqrt[7])*Z1^3*Z3^2*Z6)/
   114230086734887936 + 
  ((20173201861609489855 - (16494715458451466257*I)*Sqrt[7])*Z1^3*Z2*Z4*Z6)/
   384270011776163016704 + ((-155 - (241*I)*Sqrt[7])*Z3^4*Z4*Z6)/928 + 
  ((-237219084234878941 + (15722267174166665*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z6)/
   228460173469775872 + 
  ((1249698561083331273 - (11682594412799567498*I)*Sqrt[7])*Z2^2*Z4^3*Z6)/
   192135005888081508352 + 
  ((-1027967708628168487 - (36774405216136629*I)*Sqrt[7])*Z1*Z3*Z4^3*Z6)/
   3312672515311750144 + 
  ((1219566676782135253 - (274085883525229215*I)*Sqrt[7])*Z1^4*Z5*Z6)/
   6625345030623500288 + ((63208306845839 + (15644369520373*I)*Sqrt[7])*Z2*
    Z3^3*Z5*Z6)/33956625069824 + 
  ((452502880553415691 + (19737366550720719*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5*Z6)/
   456920346939551744 + ((4411430864372753 - (1553075150101197*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z5*Z6)/3938968508099584 + 
  ((7663296597242803923 - (1130968120541310354*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5*Z6)/
   6625345030623500288 + ((178885792408779853 + (3406728733611001*I)*Sqrt[7])*
    Z2^3*Z5^2*Z6)/228460173469775872 + 
  ((922264389509253 + (2255636591971418*I)*Sqrt[7])*Z1*Z2*Z3*Z5^2*Z6)/
   1969484254049792 + ((264203771963296749 + (39034776095004515*I)*Sqrt[7])*
    Z1^2*Z4*Z5^2*Z6)/228460173469775872 + 
  ((-1271795541607511 + (1978677313800613*I)*Sqrt[7])*Z2^2*Z3^2*Z6^2)/
   3938968508099584 + ((51003027687519 - (63379403395291*I)*Sqrt[7])*Z1*Z3^3*
    Z6^2)/33956625069824 + 
  ((554148745723627399 - (230609070532233973*I)*Sqrt[7])*Z2^3*Z4*Z6^2)/
   13250690061247000576 + 
  ((-40881454588793727 + (144924404938693917*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z6^2)/
   228460173469775872 + 
  ((-1456985433885603141 - (375948865341247841*I)*Sqrt[7])*Z1^2*Z4^2*Z6^2)/
   13250690061247000576 + 
  ((-980491973545078051 - (377011517644125367*I)*Sqrt[7])*Z1*Z2^2*Z5*Z6^2)/
   913840693879103488 + ((-435463982234678 + (471450007926867*I)*Sqrt[7])*
    Z1^2*Z3*Z5*Z6^2)/984742127024896 + 
  ((-37650891565763 + (18775652814287*I)*Sqrt[7])*Z2*Z5^3*Z6^2)/
   33956625069824 + ((-42719159487293047 - (7402394644801151*I)*Sqrt[7])*Z1^2*
    Z2*Z6^3)/114230086734887936 + 
  ((-2040346929033083 - (2503962118919815*I)*Sqrt[7])*Z2*Z4*Z5*Z6^3)/
   3938968508099584 + ((2284211551365 + (993251191737*I)*Sqrt[7])*Z1*Z5^2*
    Z6^3)/8489156267456 + ((-60954292524375 - (5702734639715*I)*Sqrt[7])*Z2*
    Z3*Z6^4)/16978312534912 + ((40874885122755 - (20457361599849*I)*Sqrt[7])*
    Z1*Z4*Z6^4)/135826500279296 + Z6^6, 
 ((-2518913604902243622549 + (462976551848229916063*I)*Sqrt[7])*Z1^4*Z2^2)/
   98373123014697732276224 + 
  ((-32663175561848608813 - (17786055210159471769*I)*Sqrt[7])*Z1^5*Z3)/
   848044163919808036864 + 
  ((-229394157574708039 - (18458311985427851*I)*Sqrt[7])*Z2^3*Z3^3)/
   2016751876146987008 + ((-47629432060659 - (48885822496263*I)*Sqrt[7])*Z1*
    Z2*Z3^4)/1086612002234368 + 
  ((-156469094108196747043 + (87282572016386934921*I)*Sqrt[7])*Z2^4*Z3*Z4)/
   13568706622716928589824 + 
  ((-29343529896616471707 + (3228988077047440881*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z4)/
   116971608816525246464 + 
  ((-30555404882478469 - (11701792446219153*I)*Sqrt[7])*Z1^2*Z3^3*Z4)/
   63023496129593344 + 
  ((-14650022009335901956495 + (1376307338396159893581*I)*Sqrt[7])*Z1*Z2^3*
    Z4^2)/393492492058790929104896 + 
  ((-93145802001336764493 - (84188793267794124857*I)*Sqrt[7])*Z1^2*Z2*Z3*
    Z4^2)/3392176655679232147456 + 
  ((-126560175794808093637 + (116105657579459180335*I)*Sqrt[7])*Z1^3*Z4^3)/
   24593280753674433069056 + 
  ((24177948621907137 - (19242398484113571*I)*Sqrt[7])*Z3^2*Z4^4)/
   913840693879103488 + 
  ((15093860257376557481 + (6227029640888381861*I)*Sqrt[7])*Z2*Z4^5)/
   1537080047104652066816 + 
  ((6119677525078464247 - (1889463652343693189*I)*Sqrt[7])*Z1*Z2^3*Z3*Z5)/
   58485804408262623232 + 
  ((716177403508435209 - (1615459174989947*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z5)/
   1008375938073493504 + 
  ((-108250810887235781999 - (187165481245860567059*I)*Sqrt[7])*Z1^2*Z2^2*Z4*
    Z5)/6784353311358464294912 + 
  ((13602720573630665885 - (2389876857724830391*I)*Sqrt[7])*Z1^3*Z3*Z4*Z5)/
   29242902204131311616 + ((208480464929 + (30491963709*I)*Sqrt[7])*Z3^3*Z4^2*
    Z5)/4683672423424 + 
  ((-890746199058837841 - (63955805480156077*I)*Sqrt[7])*Z2*Z3*Z4^3*Z5)/
   7310725551032827904 + 
  ((-1369902090188091377 + (554791266093906995*I)*Sqrt[7])*Z1*Z4^4*Z5)/
   26501380122494001152 + 
  ((-6683519176166519281 - (433765457950965197*I)*Sqrt[7])*Z1^3*Z2*Z5^2)/
   58485804408262623232 + ((8089363581143 + (2874364109275*I)*Sqrt[7])*Z3^4*
    Z5^2)/8489156267456 + ((106869895761705 + (362263641342245*I)*Sqrt[7])*Z2*
    Z3^2*Z4*Z5^2)/1086612002234368 + 
  ((-3798599664294460583 + (1086610543174365845*I)*Sqrt[7])*Z2^2*Z4^2*Z5^2)/
   29242902204131311616 + ((27534751116422407 + (4353823925975115*I)*Sqrt[7])*
    Z1*Z3*Z4^2*Z5^2)/63023496129593344 + 
  ((610778462644553 - (473803343141179*I)*Sqrt[7])*Z2^2*Z3*Z5^3)/
   1086612002234368 + ((6017495786713 + (648819027477*I)*Sqrt[7])*Z1*Z3^2*
    Z5^3)/9367344846848 + 
  ((101982188319274017 - (68362500175919811*I)*Sqrt[7])*Z1*Z2*Z4*Z5^3)/
   252093984518373376 + ((328200592263243 - (111311180872449*I)*Sqrt[7])*Z1^2*
    Z5^4)/1086612002234368 + Z4*Z5^5 + 
  ((1250261224450437786173 + (1045181650524367757417*I)*Sqrt[7])*Z1*Z2^4*Z6)/
   27137413245433857179648 + 
  ((-20972620713278582795 + (4553140699336972865*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z6)/
   58485804408262623232 + 
  ((-228096726179934567 - (125844633949087531*I)*Sqrt[7])*Z1^3*Z3^2*Z6)/
   504187969036746752 + 
  ((125292332323620588107 - (24227794216729673985*I)*Sqrt[7])*Z1^3*Z2*Z4*Z6)/
   1696088327839616073728 + ((-11 + I*Sqrt[7])*Z3^4*Z4*Z6)/32 + 
  ((-1774607292418735 - (1409999879671891*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z6)/
   7877937016199168 + 
  ((43987108306840984021 - (18274627365097420639*I)*Sqrt[7])*Z2^2*Z4^3*Z6)/
   1696088327839616073728 + 
  ((-84022485939342227 - (34207832124878887*I)*Sqrt[7])*Z1*Z3*Z4^3*Z6)/
   913840693879103488 + 
  ((4419213166907781791 + (525036209806130819*I)*Sqrt[7])*Z1^4*Z5*Z6)/
   29242902204131311616 + ((35941317289131 + (11670733786079*I)*Sqrt[7])*Z2*
    Z3^3*Z5*Z6)/37469379387392 + 
  ((-347235254560727543 + (456541855448645765*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5*Z6)/
   2016751876146987008 + ((1570186907114023 - (572108110613*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z5*Z6)/1086612002234368 + 
  ((27588667103921280091 + (5728389809853954767*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5*Z6)/
   58485804408262623232 + 
  ((482621920697411607 + (203596659428286747*I)*Sqrt[7])*Z2^3*Z5^2*Z6)/
   1008375938073493504 + ((-32756064268349115 + (7003410186057809*I)*Sqrt[7])*
    Z1*Z2*Z3*Z5^2*Z6)/17385792035749888 + 
  ((101347265352769489 + (126088649698590765*I)*Sqrt[7])*Z1^2*Z4*Z5^2*Z6)/
   504187969036746752 + ((-19970149591084837 - (81214958086833*I)*Sqrt[7])*
    Z2^2*Z3^2*Z6^2)/17385792035749888 + 
  ((79395970037795 - (23912919427977*I)*Sqrt[7])*Z1*Z3^3*Z6^2)/
   37469379387392 + ((2515054647598841929 + (1901613070664204741*I)*Sqrt[7])*
    Z2^3*Z4*Z6^2)/58485804408262623232 + 
  ((-509937212229556293 + (151754586354941103*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z6^2)/
   1008375938073493504 + 
  ((-367441550446752455 - (754888907300003595*I)*Sqrt[7])*Z1^2*Z4^2*Z6^2)/
   58485804408262623232 + 
  ((-459627194138069657 - (1990545541539095765*I)*Sqrt[7])*Z1*Z2^2*Z5*Z6^2)/
   4033503752293974016 + ((-3178783400947621 + (1867847102596815*I)*Sqrt[7])*
    Z1^2*Z3*Z5*Z6^2)/8692896017874944 + 
  ((-70253883583543 - (12662599551163*I)*Sqrt[7])*Z2*Z5^3*Z6^2)/
   37469379387392 + ((-40498860569020639 - (13485771436057539*I)*Sqrt[7])*
    Z1^2*Z2*Z6^3)/504187969036746752 + 
  ((15360512465188683 - (7401353325438977*I)*Sqrt[7])*Z2*Z4*Z5*Z6^3)/
   17385792035749888 + ((15326881940859 + (6006743661423*I)*Sqrt[7])*Z1*Z5^2*
    Z6^3)/37469379387392 + ((-79743199519697 - (42577516966957*I)*Sqrt[7])*Z2*
    Z3*Z6^4)/74938758774784 + 
  ((6327120555559941 + (522749736878097*I)*Sqrt[7])*Z1*Z4*Z6^4)/
   17385792035749888, 
 ((-28883547291420022841 - (8277645622492995573*I)*Sqrt[7])*Z1^4*Z2^2)/
   212011040979952009216 + 
  ((164568613157461519 - (246652623000579533*I)*Sqrt[7])*Z1^5*Z3)/
   1827681387758206976 + ((-2576104577153427 - (2408240262653479*I)*Sqrt[7])*
    Z2^3*Z3^3)/4346448008937472 + 
  ((8163215875665 - (2485164993363*I)*Sqrt[7])*Z1*Z2*Z3^4)/2341836211712 + 
  ((-8174031284042376607 - (4739961153029507*I)*Sqrt[7])*Z2^4*Z3*Z4)/
   29242902204131311616 + 
  ((-10115758457935523 - (4819642953435383*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z4)/
   8692896017874944 + ((226135006198919 - (273419679045429*I)*Sqrt[7])*Z1^2*
    Z3^3*Z4)/135826500279296 + 
  ((-178652069021951504315 - (43136330675751560367*I)*Sqrt[7])*Z1*Z2^3*Z4^2)/
   848044163919808036864 + 
  ((2151579884821100783 - (689324105222498925*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4^2)/
   7310725551032827904 + 
  ((-5372324634859488713 + (1343949724727453371*I)*Sqrt[7])*Z1^3*Z4^3)/
   53002760244988002304 + ((1632849950697045 - (93654413491551*I)*Sqrt[7])*
    Z3^2*Z4^4)/1969484254049792 + 
  ((-152550303467436899 + (240664118167596105*I)*Sqrt[7])*Z2*Z4^5)/
   3312672515311750144 + 
  ((203090794433548419 - (12528111001245865*I)*Sqrt[7])*Z1*Z2^3*Z3*Z5)/
   126046992259186688 + ((6102085046223037 + (4606576385461481*I)*Sqrt[7])*
    Z1^2*Z2*Z3^2*Z5)/2173224004468736 + 
  ((10288322461957692901 - (2682207654067251599*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z5)/
   14621451102065655808 + 
  ((171188123373956641 + (47862239980879677*I)*Sqrt[7])*Z1^3*Z3*Z4*Z5)/
   63023496129593344 + ((170772488481 + (231766572445*I)*Sqrt[7])*Z3^3*Z4^2*
    Z5)/292729526464 + ((-14358068235364901 - (1992624837170353*I)*Sqrt[7])*
    Z2*Z3*Z4^3*Z5)/15755874032398336 + 
  ((-43493860290703173 + (1405005563904175*I)*Sqrt[7])*Z1*Z4^4*Z5)/
   57115043367443968 + ((-19655362644561925 - (25678984440640529*I)*Sqrt[7])*
    Z1^3*Z2*Z5^2)/126046992259186688 + 
  ((-1428780515213 + (13281687750183*I)*Sqrt[7])*Z3^4*Z5^2)/15386595734764 + 
  ((-15549541110595 + (4400190887849*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5^2)/
   2341836211712 + ((-38628559775947059 + (3339050717053113*I)*Sqrt[7])*Z2^2*
    Z4^2*Z5^2)/63023496129593344 + 
  ((-43506273648045 + (121048243453671*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5^2)/
   135826500279296 + ((20184887722909 - (3884829556791*I)*Sqrt[7])*Z2^2*Z3*
    Z5^3)/2341836211712 + ((20493383088341 + (42251388610017*I)*Sqrt[7])*Z1*
    Z3^2*Z5^3)/16978312534912 + 
  ((3135272725325749 - (376732912352255*I)*Sqrt[7])*Z1*Z2*Z4*Z5^3)/
   543306001117184 + ((5608703015399 + (1450089450923*I)*Sqrt[7])*Z1^2*Z5^4)/
   2341836211712 + ((-20581436852904262079 + (10066440913697194717*I)*
      Sqrt[7])*Z1*Z2^4*Z6)/58485804408262623232 + 
  ((-282334924949989399 - (35713725356007707*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z6)/
   126046992259186688 + ((1308492660954253 - (1674035859225735*I)*Sqrt[7])*
    Z1^3*Z3^2*Z6)/1086612002234368 + 
  ((1687361286630838455 + (425211345274309435*I)*Sqrt[7])*Z1^3*Z2*Z4*Z6)/
   3655362775516413952 + ((55 + (23*I)*Sqrt[7])*Z3^4*Z4*Z6)/58 + 
  ((5726907285753 - (30727750963307*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z6)/
   16978312534912 + ((2525802086220682873 + (354147676565142837*I)*Sqrt[7])*
    Z2^2*Z4^3*Z6)/3655362775516413952 + 
  ((523015231952769 - (746720679356387*I)*Sqrt[7])*Z1*Z3*Z4^3*Z6)/
   1969484254049792 + ((21816752352675787 + (18846057245554303*I)*Sqrt[7])*
    Z1^4*Z5*Z6)/63023496129593344 + 
  ((-253066127640961 + (204433495362275*I)*Sqrt[7])*Z2*Z3^3*Z5*Z6)/
   67913250139648 + ((-5533613136164675 + (7449454497354985*I)*Sqrt[7])*Z2^2*
    Z3*Z4*Z5*Z6)/4346448008937472 + 
  ((5815246414659 + (6532729198103*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5*Z6)/
   2341836211712 + ((113970223058796151 + (246148110200261115*I)*Sqrt[7])*Z1*
    Z2*Z4^2*Z5*Z6)/126046992259186688 + 
  ((-1576022827823133 + (2688073601262903*I)*Sqrt[7])*Z2^3*Z5^2*Z6)/
   2173224004468736 + ((-460274893316567 - (5503189670875*I)*Sqrt[7])*Z1*Z2*
    Z3*Z5^2*Z6)/37469379387392 + 
  ((-2513598345042459 + (1888445637883505*I)*Sqrt[7])*Z1^2*Z4*Z5^2*Z6)/
   1086612002234368 + Z4^2*Z5^3*Z6 + 
  ((-228385450137481 - (33400764630021*I)*Sqrt[7])*Z2^2*Z3^2*Z6^2)/
   37469379387392 + ((1124700735999767 + (185164052742171*I)*Sqrt[7])*Z1*Z3^3*
    Z6^2)/67913250139648 + ((33004413334154093 + (586027007544025*I)*Sqrt[7])*
    Z2^3*Z4*Z6^2)/126046992259186688 + 
  ((-12767055229790217 - (1005377472602757*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z6^2)/
   2173224004468736 + ((29347549074078957 - (12312628809365927*I)*Sqrt[7])*
    Z1^2*Z4^2*Z6^2)/126046992259186688 + 
  ((51010246840179187 - (13614460202327801*I)*Sqrt[7])*Z1*Z2^2*Z5*Z6^2)/
   8692896017874944 + ((-103289872985353 - (18194491696005*I)*Sqrt[7])*Z1^2*
    Z3*Z5*Z6^2)/18734689693696 + 
  ((-303297962576347 - (156480702160463*I)*Sqrt[7])*Z2*Z5^3*Z6^2)/
   67913250139648 + ((844698164217349 - (743257535417839*I)*Sqrt[7])*Z1^2*Z2*
    Z6^3)/1086612002234368 + ((306986405809319 - (14593207558805*I)*Sqrt[7])*
    Z2*Z4*Z5*Z6^3)/37469379387392 + 
  ((-221001526280241 + (39108062766323*I)*Sqrt[7])*Z1*Z5^2*Z6^3)/
   67913250139648 + ((813226705649043 - (638344786142681*I)*Sqrt[7])*Z2*Z3*
    Z6^4)/135826500279296 + ((68797218524585 + (28579289798053*I)*Sqrt[7])*Z1*
    Z4*Z6^4)/37469379387392, 
 ((75547037967334083 - (5481652145469289*I)*Sqrt[7])*Z1^4*Z2^2)/
   456920346939551744 + ((1040714775361171 + (471709860758311*I)*Sqrt[7])*
    Z1^5*Z3)/3938968508099584 + ((12593661952105 + (2053022610789*I)*Sqrt[7])*
    Z2^3*Z3^3)/9367344846848 + ((-3185960003059 + (5141695371185*I)*Sqrt[7])*
    Z1*Z2*Z3^4)/4244578133728 + 
  ((11621251145322317 - (4326532584723655*I)*Sqrt[7])*Z2^4*Z3*Z4)/
   63023496129593344 + ((1139842512789733 + (58477240081009*I)*Sqrt[7])*Z1*
    Z2^2*Z3^2*Z4)/543306001117184 + 
  ((703866819359 + (583385375627*I)*Sqrt[7])*Z1^2*Z3^3*Z4)/292729526464 + 
  ((432364743366903185 - (13889668888132371*I)*Sqrt[7])*Z1*Z2^3*Z4^2)/
   1827681387758206976 + ((-2238700168660925 + (2553303760527031*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z4^2)/15755874032398336 + 
  ((6774572651034043 - (4082774035885425*I)*Sqrt[7])*Z1^3*Z4^3)/
   114230086734887936 + ((-1970415158781 + (998564769987*I)*Sqrt[7])*Z3^2*
    Z4^4)/4244578133728 + ((-676518267780867 - (422511882733823*I)*Sqrt[7])*
    Z2*Z4^5)/7139380420930496 + 
  ((-282013329482393 + (120767120694315*I)*Sqrt[7])*Z1*Z2^3*Z3*Z5)/
   271653000558592 + ((-26154442214583 - (3057351931195*I)*Sqrt[7])*Z1^2*Z2*
    Z3^2*Z5)/4683672423424 + 
  ((-4691390871521775 + (9078908489117805*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z5)/
   31511748064796672 + ((-477582124720995 + (41894762894537*I)*Sqrt[7])*Z1^3*
    Z3*Z4*Z5)/135826500279296 + ((-2887097184443 - (929668205577*I)*Sqrt[7])*
    Z3^3*Z4^2*Z5)/2122289066864 + 
  ((33262216296393 - (2087095698463*I)*Sqrt[7])*Z2*Z3*Z4^3*Z5)/
   33956625069824 + ((33113865665964 - (9867979069273*I)*Sqrt[7])*Z1*Z4^4*Z5)/
   61546382939056 + ((132260370824527 + (16084431866483*I)*Sqrt[7])*Z1^3*Z2*
    Z5^2)/271653000558592 + ((-989452123389213 - (43724717132999*I)*Sqrt[7])*
    Z3^4*Z5^2)/223105638154078 + 
  ((4481005978091 - (23538676112683*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5^2)/
   8489156267456 + ((38922074301697 - (22020293849267*I)*Sqrt[7])*Z2^2*Z4^2*
    Z5^2)/135826500279296 + ((-872735712179 - (324873914531*I)*Sqrt[7])*Z1*Z3*
    Z4^2*Z5^2)/292729526464 + ((-16517753393927 + (13565345116229*I)*Sqrt[7])*
    Z2^2*Z3*Z5^3)/4244578133728 + 
  ((-79502661172773 - (22756553602634*I)*Sqrt[7])*Z1*Z3^2*Z5^3)/
   15386595734764 + ((-3336596556829 + (2114725290051*I)*Sqrt[7])*Z1*Z2*Z4*
    Z5^3)/1170918105856 + ((-11607040574949 + (317087650911*I)*Sqrt[7])*Z1^2*
    Z5^4)/4244578133728 + 
  ((-7818768619056787 - (23173876787996455*I)*Sqrt[7])*Z1*Z2^4*Z6)/
   126046992259186688 + ((602416443970661 - (90154536828175*I)*Sqrt[7])*Z1^2*
    Z2^2*Z3*Z6)/271653000558592 + 
  ((4631418257177 + (4343367327317*I)*Sqrt[7])*Z1^3*Z3^2*Z6)/2341836211712 + 
  ((-4634441777574677 - (116391756171617*I)*Sqrt[7])*Z1^3*Z2*Z4*Z6)/
   7877937016199168 + ((-2007 - (5029*I)*Sqrt[7])*Z3^4*Z4*Z6)/6728 + 
  ((393484060673 + (204951144903*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z6)/146364763232 + 
  ((-4530101953363947 + (735569819501729*I)*Sqrt[7])*Z2^2*Z4^3*Z6)/
   7877937016199168 + ((973223325119 + (1170953412195*I)*Sqrt[7])*Z1*Z3*Z4^3*
    Z6)/4244578133728 + ((-128352474820769 - (10657725688253*I)*Sqrt[7])*Z1^4*
    Z5*Z6)/135826500279296 + 
  ((-253153646904885 - (235821199217073*I)*Sqrt[7])*Z2*Z3^3*Z5*Z6)/
   123092765878112 + ((-11577258560407 - (16299148878491*I)*Sqrt[7])*Z2^2*Z3*
    Z4*Z5*Z6)/9367344846848 + ((-1040337962903 - (93294720119*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z5*Z6)/146364763232 + 
  ((-863045770784229 - (340077945518769*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5*Z6)/
   271653000558592 + ((-6417224918921 - (4513055092229*I)*Sqrt[7])*Z2^3*Z5^2*
    Z6)/4683672423424 + ((694108953875725 - (144406554104903*I)*Sqrt[7])*Z1*
    Z2*Z3*Z5^2*Z6)/67913250139648 + 
  ((-4606865378095 - (5098401660243*I)*Sqrt[7])*Z1^2*Z4*Z5^2*Z6)/
   2341836211712 + ((455704854197227 - (31332045500897*I)*Sqrt[7])*Z2^2*Z3^2*
    Z6^2)/67913250139648 + ((-2436657474115005 + (280567243400823*I)*Sqrt[7])*
    Z1*Z3^3*Z6^2)/123092765878112 + 
  ((-80797400953835 - (5003408842271*I)*Sqrt[7])*Z2^3*Z4*Z6^2)/
   271653000558592 + ((20670631063915 - (4308151818849*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4*Z6^2)/4683672423424 + ((-3722822227847 + (7628757238069*I)*Sqrt[7])*
    Z1^2*Z4^2*Z6^2)/271653000558592 + 
  ((-27093046524025 + (47392796814539*I)*Sqrt[7])*Z1*Z2^2*Z5*Z6^2)/
   18734689693696 + ((177258260316339 - (33081935344441*I)*Sqrt[7])*Z1^2*Z3*
    Z5*Z6^2)/33956625069824 + Z4^3*Z5*Z6^2 + 
  ((934406683395681 + (81325917296109*I)*Sqrt[7])*Z2*Z5^3*Z6^2)/
   123092765878112 + ((822734402017 + (1975167827325*I)*Sqrt[7])*Z1^2*Z2*
    Z6^3)/2341836211712 + ((-382633630424765 + (93148479567383*I)*Sqrt[7])*Z2*
    Z4*Z5*Z6^3)/67913250139648 + 
  ((244687594488395 - (275052578227521*I)*Sqrt[7])*Z1*Z5^2*Z6^3)/
   123092765878112 + ((892280464931795 + (1238293511879783*I)*Sqrt[7])*Z2*Z3*
    Z6^4)/246185531756224 + ((-224239638145491 - (891121571175*I)*Sqrt[7])*Z1*
    Z4*Z6^4)/67913250139648, 
 ((-1787084430906235036083 - (37712364014138966352327*I)*Sqrt[7])*Z1^4*Z2^2)/
   1426410283713117118005248 + 
  ((1727490003987851181093 - (315438595744061774927*I)*Sqrt[7])*Z1^5*Z3)/
   12296640376837216534528 + 
  ((10256122872153076975 - (6025119635956254317*I)*Sqrt[7])*Z2^3*Z3^3)/
   29242902204131311616 + ((27360470283956379 + (3116289204477455*I)*Sqrt[7])*
    Z1*Z2*Z3^4)/15755874032398336 + 
  ((-12976621313341957514901 - (6967916213342180366945*I)*Sqrt[7])*Z2^4*Z3*
    Z4)/196746246029395464552448 + 
  ((392780133731469661667 - (463807663243719814345*I)*Sqrt[7])*Z1*Z2^2*Z3^2*
    Z4)/1696088327839616073728 + 
  ((1987250638120839749 - (228391601932550831*I)*Sqrt[7])*Z1^2*Z3^3*Z4)/
   913840693879103488 + 
  ((-45003284511902883077609 - (214927233959550398270693*I)*Sqrt[7])*Z1*Z2^3*
    Z4^2)/5705641134852468472020992 + 
  ((7234778822424183485317 + (734130264572949805457*I)*Sqrt[7])*Z1^2*Z2*Z3*
    Z4^2)/49186561507348866138112 + 
  ((-16844649944138099482931 - (2856843588732060226375*I)*Sqrt[7])*Z1^3*Z4^3)/
   356602570928279279501312 + 
  ((3156104595371149863 + (1241405081706359019*I)*Sqrt[7])*Z3^2*Z4^4)/
   13250690061247000576 + 
  ((-1677224440714493094529 + (252996263302829418979*I)*Sqrt[7])*Z2*Z4^5)/
   22287660683017454968832 + 
  ((401818055643958218529 + (152767956609459033149*I)*Sqrt[7])*Z1*Z2^3*Z3*Z5)/
   848044163919808036864 + 
  ((-16568523230137877185 + (12518718393579299491*I)*Sqrt[7])*Z1^2*Z2*Z3^2*
    Z5)/14621451102065655808 + 
  ((31736395162675098200567 + (4066811188090814113659*I)*Sqrt[7])*Z1^2*Z2^2*
    Z4*Z5)/98373123014697732276224 + 
  ((16104199628991844971 + (220504655182706629279*I)*Sqrt[7])*Z1^3*Z3*Z4*Z5)/
   424022081959904018432 + ((-1602065624402605 + (559372840088807*I)*Sqrt[7])*
    Z3^3*Z4^2*Z5)/1969484254049792 + 
  ((-12498814281140245943 - (17247654235137045563*I)*Sqrt[7])*Z2*Z3*Z4^3*Z5)/
   106005520489976004608 + 
  ((-76760465758602955447 - (35362531583187166523*I)*Sqrt[7])*Z1*Z4^4*Z5)/
   384270011776163016704 + 
  ((105591165354766150473 - (59923372380138184507*I)*Sqrt[7])*Z1^3*Z2*Z5^2)/
   848044163919808036864 + ((-108872153203 - (7497929927*I)*Sqrt[7])*Z3^4*
    Z5^2)/146364763232 + ((-1571690288368533 - (171197241407841*I)*Sqrt[7])*
    Z2*Z3^2*Z4*Z5^2)/543306001117184 + 
  ((-90386617597313192657 - (24298243499858569005*I)*Sqrt[7])*Z2^2*Z4^2*Z5^2)/
   424022081959904018432 + 
  ((-702834470119029551 + (195803844266473773*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5^2)/
   913840693879103488 + ((55047280529984175 + (10320881597788243*I)*Sqrt[7])*
    Z2^2*Z3*Z5^3)/15755874032398336 + 
  ((-240959153821457 + (104221093406099*I)*Sqrt[7])*Z1*Z3^2*Z5^3)/
   135826500279296 + ((7178600814118287527 + (1940018442135867755*I)*Sqrt[7])*
    Z1*Z2*Z4*Z5^3)/3655362775516413952 + 
  ((438829675652717 + (6975348796209625*I)*Sqrt[7])*Z1^2*Z5^4)/
   15755874032398336 + 
  ((-87508523935050542530677 - (50943225030733633729*I)*Sqrt[7])*Z1*Z2^4*Z6)/
   393492492058790929104896 + 
  ((-275443169898494521573 - (296966696407843241329*I)*Sqrt[7])*Z1^2*Z2^2*Z3*
    Z6)/848044163919808036864 + 
  ((12528232770944127407 - (1823267616606659757*I)*Sqrt[7])*Z1^3*Z3^2*Z6)/
   7310725551032827904 + 
  ((92303978862072303477 + (2067029310876937096129*I)*Sqrt[7])*Z1^3*Z2*Z4*Z6)/
   24593280753674433069056 + ((-111 + (77*I)*Sqrt[7])*Z3^4*Z4*Z6)/464 + 
  ((183746687286331447 - (42287589464244293*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z6)/
   114230086734887936 + 
  ((1580265484832241102675 + (2530350742037579963623*I)*Sqrt[7])*Z2^2*Z4^3*
    Z6)/24593280753674433069056 + 
  ((5420008898237222027 - (744417594652698561*I)*Sqrt[7])*Z1*Z3*Z4^3*Z6)/
   13250690061247000576 + 
  ((-69055270551205933767 + (52512237912071315701*I)*Sqrt[7])*Z1^4*Z5*Z6)/
   424022081959904018432 + ((-1879241841645427 + (124406824691577*I)*Sqrt[7])*
    Z2*Z3^3*Z5*Z6)/543306001117184 + 
  ((-54642818898169545537 + (8363502189737071651*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5*
    Z6)/29242902204131311616 + 
  ((-31974826120593303 + (14830482700756325*I)*Sqrt[7])*Z1*Z3^2*Z4*Z5*Z6)/
   15755874032398336 + 
  ((-1235867340313265018755 + (476380383282618994089*I)*Sqrt[7])*Z1*Z2*Z4^2*
    Z5*Z6)/848044163919808036864 + 
  ((-16926254321530985183 + (3103245361336750653*I)*Sqrt[7])*Z2^3*Z5^2*Z6)/
   14621451102065655808 + 
  ((-742376924887109213 - (378657345842276361*I)*Sqrt[7])*Z1*Z2*Z3*Z5^2*Z6)/
   252093984518373376 + 
  ((-16431680013275185641 + (1351327166112816923*I)*Sqrt[7])*Z1^2*Z4*Z5^2*Z6)/
   7310725551032827904 + Z3*Z5^4*Z6 + 
  ((-169919873627985827 - (249665359808046583*I)*Sqrt[7])*Z2^2*Z3^2*Z6^2)/
   252093984518373376 + ((820256178544117 + (1547023836311617*I)*Sqrt[7])*Z1*
    Z3^3*Z6^2)/543306001117184 + 
  ((-3644495527278970873 + (46113559458663487307*I)*Sqrt[7])*Z2^3*Z4*Z6^2)/
   848044163919808036864 + 
  ((-15801032255512619475 - (13427129750464707943*I)*Sqrt[7])*Z1*Z2*Z3*Z4*
    Z6^2)/14621451102065655808 + 
  ((113880109056322780591 + (6711629941115492179*I)*Sqrt[7])*Z1^2*Z4^2*Z6^2)/
   848044163919808036864 + 
  ((156017283242958563729 + (18154701371532409581*I)*Sqrt[7])*Z1*Z2^2*Z5*
    Z6^2)/58485804408262623232 + 
  ((-40754415328344771 - (124286906129961111*I)*Sqrt[7])*Z1^2*Z3*Z5*Z6^2)/
   126046992259186688 + ((241572505096511 - (590955845671261*I)*Sqrt[7])*Z2*
    Z5^3*Z6^2)/543306001117184 + 
  ((5993498730352651567 - (234831784125630253*I)*Sqrt[7])*Z1^2*Z2*Z6^3)/
   7310725551032827904 + 
  ((626277851631354701 + (243504728622698297*I)*Sqrt[7])*Z2*Z4*Z5*Z6^3)/
   252093984518373376 + ((-516872439184771 - (111260112683095*I)*Sqrt[7])*Z1*
    Z5^2*Z6^3)/543306001117184 + 
  ((6361588242378505 - (412281341137531*I)*Sqrt[7])*Z2*Z3*Z6^4)/
   1086612002234368 + ((-65145004924040125 + (111519601473866775*I)*Sqrt[7])*
    Z1*Z4*Z6^4)/252093984518373376, 
 ((-30939507898872179823 + (19596783901373578477*I)*Sqrt[7])*Z1^4*Z2^2)/
   3074160094209304133632 + 
  ((-1189026583364720439 - (10812151201867707*I)*Sqrt[7])*Z1^5*Z3)/
   26501380122494001152 + 
  ((-10921135043325413 + (1372556674701711*I)*Sqrt[7])*Z2^3*Z3^3)/
   63023496129593344 + ((-9737681032185 - (7296229000885*I)*Sqrt[7])*Z1*Z2*
    Z3^4)/33956625069824 + 
  ((-885518946795283897 + (5162871857474050187*I)*Sqrt[7])*Z2^4*Z3*Z4)/
   424022081959904018432 + 
  ((-393569313399674017 + (182581939454946371*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z4)/
   3655362775516413952 + ((-1263387379484647 - (80437276394219*I)*Sqrt[7])*
    Z1^2*Z3^3*Z4)/1969484254049792 + 
  ((-112576027227254631453 + (131991666323218864439*I)*Sqrt[7])*Z1*Z2^3*Z4^2)/
   12296640376837216534528 + 
  ((-2783141728003941975 - (1092350999816221787*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4^2)/
   106005520489976004608 + 
  ((6797069942819758257 + (3527732244285212557*I)*Sqrt[7])*Z1^3*Z4^3)/
   768540023552326033408 + ((-241412351440413 - (1041344623549353*I)*Sqrt[7])*
    Z3^2*Z4^4)/28557521683721984 + 
  ((1048024092409241163 + (121817824887801151*I)*Sqrt[7])*Z2*Z4^5)/
   48033751472020377088 + 
  ((-105063428454817867 - (146033260754820351*I)*Sqrt[7])*Z1*Z2^3*Z3*Z5)/
   1827681387758206976 + ((19626403559677227 - (3785894682617249*I)*Sqrt[7])*
    Z1^2*Z2*Z3^2*Z5)/31511748064796672 + 
  ((-13486487720512205117 - (7041574447764040553*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z5)/
   212011040979952009216 + 
  ((132193929391358727 - (115047092702584757*I)*Sqrt[7])*Z1^3*Z3*Z4*Z5)/
   913840693879103488 + ((576115230629 - (312295520043*I)*Sqrt[7])*Z3^3*Z4^2*
    Z5)/4244578133728 + ((-3012330677245475 + (10506427590112969*I)*Sqrt[7])*
    Z2*Z3*Z4^3*Z5)/228460173469775872 + 
  ((7956657592306301 + (28801092893754345*I)*Sqrt[7])*Z1*Z4^4*Z5)/
   828168128827937536 + ((-95739217709014595 + (17985533576178153*I)*Sqrt[7])*
    Z1^3*Z2*Z5^2)/1827681387758206976 + 
  ((182027441647 - (196331111967*I)*Sqrt[7])*Z3^4*Z5^2)/530572266716 + 
  ((14619624945595 + (11464531758543*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5^2)/
   33956625069824 + ((44913634503837403 + (21583786778971471*I)*Sqrt[7])*Z2^2*
    Z4^2*Z5^2)/913840693879103488 + 
  ((520842031832821 - (106603043469407*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5^2)/
   1969484254049792 + ((-23523241728389 - (11478621349777*I)*Sqrt[7])*Z2^2*Z3*
    Z5^3)/33956625069824 + ((78961794403 - (20314690713*I)*Sqrt[7])*Z1*Z3^2*
    Z5^3)/292729526464 + ((-2199348976030989 - (1982845488090489*I)*Sqrt[7])*
    Z1*Z2*Z4*Z5^3)/7877937016199168 + 
  ((6610815012657 - (3568328380147*I)*Sqrt[7])*Z1^2*Z5^4)/33956625069824 + 
  ((41860357269141742823 + (8842102183447133355*I)*Sqrt[7])*Z1*Z2^4*Z6)/
   848044163919808036864 + 
  ((-65279194793495481 + (199448643737803403*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z6)/
   1827681387758206976 + ((-7916302737443237 + (226679370783951*I)*Sqrt[7])*
    Z1^3*Z3^2*Z6)/15755874032398336 + 
  ((1378955219151654825 - (1136084829660514395*I)*Sqrt[7])*Z1^3*Z2*Z4*Z6)/
   53002760244988002304 + ((5 - I*Sqrt[7])*Z3^4*Z4*Z6)/8 + 
  ((-158252670083219 + (3707512894889*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z6)/
   246185531756224 + ((2350587680459670479 - (1617534304593142541*I)*Sqrt[7])*
    Z2^2*Z4^3*Z6)/53002760244988002304 + 
  ((-3202283085596593 - (193939760745165*I)*Sqrt[7])*Z1*Z3*Z4^3*Z6)/
   28557521683721984 + ((77410485762020973 - (21576712914261543*I)*Sqrt[7])*
    Z1^4*Z5*Z6)/913840693879103488 + 
  ((82940336305 + (194615520525*I)*Sqrt[7])*Z2*Z3^3*Z5*Z6)/1170918105856 + 
  ((39102968333181995 + (1858151849303391*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5*Z6)/
   63023496129593344 + ((7958714929757 - (7497176456215*I)*Sqrt[7])*Z1*Z3^2*
    Z4*Z5*Z6)/33956625069824 + 
  ((1130186243803944897 - (98467674438677923*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5*Z6)/
   1827681387758206976 + ((9809055984154165 - (123396201177215*I)*Sqrt[7])*
    Z2^3*Z5^2*Z6)/31511748064796672 + 
  ((295028168212447 + (310792099430083*I)*Sqrt[7])*Z1*Z2*Z3*Z5^2*Z6)/
   543306001117184 + ((10094662890551459 + (1288378604713207*I)*Sqrt[7])*Z1^2*
    Z4*Z5^2*Z6)/15755874032398336 + 
  ((17404500477569 + (211949394389533*I)*Sqrt[7])*Z2^2*Z3^2*Z6^2)/
   543306001117184 + ((607684173721 - (726657078571*I)*Sqrt[7])*Z1*Z3^3*Z6^2)/
   1170918105856 + ((-13930257020254349 - (40926068379924345*I)*Sqrt[7])*Z2^3*
    Z4*Z6^2)/1827681387758206976 + 
  ((-7277811449901167 + (8302899769438445*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z6^2)/
   31511748064796672 + ((-56937996781266277 - (17567656241336305*I)*Sqrt[7])*
    Z1^2*Z4^2*Z6^2)/1827681387758206976 + 
  ((-70784758905395483 - (25334689769817231*I)*Sqrt[7])*Z1*Z2^2*Z5*Z6^2)/
   126046992259186688 + ((-71867062166143 + (28276297006365*I)*Sqrt[7])*Z1^2*
    Z3*Z5*Z6^2)/271653000558592 + Z3*Z4*Z5^2*Z6^2 + 
  ((-509549452949 + (320910888223*I)*Sqrt[7])*Z2*Z5^3*Z6^2)/1170918105856 + 
  ((-3105673494570709 - (603079105194401*I)*Sqrt[7])*Z1^2*Z2*Z6^3)/
   15755874032398336 + ((-29424432350127 - (173939185554771*I)*Sqrt[7])*Z2*Z4*
    Z5*Z6^3)/543306001117184 + ((147231862145 + (229049949981*I)*Sqrt[7])*Z1*
    Z5^2*Z6^3)/1170918105856 + ((-3518699679443 - (769526552167*I)*Sqrt[7])*
    Z2*Z3*Z6^4)/2341836211712 + 
  ((126822410287807 - (51871561754077*I)*Sqrt[7])*Z1*Z4*Z6^4)/
   543306001117184, ((1306638983920749365 + (148775327508469377*I)*Sqrt[7])*
    Z1^4*Z2^2)/6625345030623500288 + 
  ((4247452199618829 + (9827576321407737*I)*Sqrt[7])*Z1^5*Z3)/
   57115043367443968 + ((166881443340807 + (78773836077387*I)*Sqrt[7])*Z2^3*
    Z3^3)/135826500279296 + ((-117305133279 + (67159624962*I)*Sqrt[7])*Z1*Z2*
    Z3^4)/36591190808 + ((304344564978632931 - (34254829506815433*I)*Sqrt[7])*
    Z2^4*Z3*Z4)/913840693879103488 + 
  ((11868120952007739 + (3980845581311407*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z4)/
   7877937016199168 + ((-108064914481 + (676970619393*I)*Sqrt[7])*Z1^2*Z3^3*
    Z4)/292729526464 + 
  ((7217776271576710415 + (450811930966718771*I)*Sqrt[7])*Z1*Z2^3*Z4^2)/
   26501380122494001152 + 
  ((-45443410323312139 + (25789519146257649*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4^2)/
   228460173469775872 + ((156956054705085069 - (68138535872513655*I)*Sqrt[7])*
    Z1^3*Z4^3)/1656336257655875072 + 
  ((-232026682184793 + (41453796700845*I)*Sqrt[7])*Z3^2*Z4^4)/
   246185531756224 + ((-2837767333936455 - (19198281192265737*I)*Sqrt[7])*Z2*
    Z4^5)/207042032206984384 + 
  ((-6420084665906487 + (1561043240572357*I)*Sqrt[7])*Z1*Z2^3*Z3*Z5)/
   3938968508099584 + ((-359358238901369 - (125529078128853*I)*Sqrt[7])*Z1^2*
    Z2*Z3^2*Z5)/67913250139648 + 
  ((-8878045234396485 + (5136742748077231*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z5)/
   15755874032398336 + ((-7311615716700665 - (685848488625309*I)*Sqrt[7])*
    Z1^3*Z3*Z4*Z5)/1969484254049792 + 
  ((-105398009111 - (76418030837*I)*Sqrt[7])*Z3^3*Z4^2*Z5)/73182381616 + 
  ((580828330842161 + (472950991821*I)*Sqrt[7])*Z2*Z3*Z4^3*Z5)/
   492371063512448 + ((5715247297550245 - (850902956760137*I)*Sqrt[7])*Z1*
    Z4^4*Z5)/7139380420930496 + 
  ((1605020137146129 + (750540841960429*I)*Sqrt[7])*Z1^3*Z2*Z5^2)/
   3938968508099584 + ((7447678363891 - (10308697259463*I)*Sqrt[7])*Z3^4*
    Z5^2)/15386595734764 + ((1445761613147 - (869402786295*I)*Sqrt[7])*Z2*
    Z3^2*Z4*Z5^2)/292729526464 + 
  ((1099804382844163 - (360245021821697*I)*Sqrt[7])*Z2^2*Z4^2*Z5^2)/
   1969484254049792 + ((-2377580112085 - (4058222598069*I)*Sqrt[7])*Z1*Z3*
    Z4^2*Z5^2)/4244578133728 + ((-2123656078517 + (934013745241*I)*Sqrt[7])*
    Z2^2*Z3*Z5^3)/292729526464 + 
  ((-13103199721713 - (10575227353859*I)*Sqrt[7])*Z1*Z3^2*Z5^3)/
   4244578133728 + ((-93160107049087 + (28202226714601*I)*Sqrt[7])*Z1*Z2*Z4*
    Z5^3)/16978312534912 + ((-242855397593 - (29138125353*I)*Sqrt[7])*Z1^2*
    Z5^4)/73182381616 + 
  ((278818957059938435 - (407269350947221673*I)*Sqrt[7])*Z1*Z2^4*Z6)/
   1827681387758206976 + ((10165737414720339 - (403153855761881*I)*Sqrt[7])*
    Z1^2*Z2^2*Z3*Z6)/3938968508099584 + 
  ((1972760610167 + (57429661477467*I)*Sqrt[7])*Z1^3*Z3^2*Z6)/
   33956625069824 + ((-68596872047206083 - (6499283682255383*I)*Sqrt[7])*Z1^3*
    Z2*Z4*Z6)/114230086734887936 + ((-547 - (137*I)*Sqrt[7])*Z3^4*Z4*Z6)/
   464 + ((3308949939941 + (4236679944031*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z6)/
   2122289066864 + ((-100213536706906277 - (1561352714568721*I)*Sqrt[7])*Z2^2*
    Z4^3*Z6)/114230086734887936 + 
  ((5523881869295 + (56169126825737*I)*Sqrt[7])*Z1*Z3*Z4^3*Z6)/
   123092765878112 + ((-1559798864642943 - (548555119062627*I)*Sqrt[7])*Z1^4*
    Z5*Z6)/1969484254049792 + ((2015051252805 - (8486515002655*I)*Sqrt[7])*Z2*
    Z3^3*Z5*Z6)/2122289066864 + 
  ((-129849871545481 - (282909074375301*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5*Z6)/
   135826500279296 + ((-383879133297 - (217570086841*I)*Sqrt[7])*Z1*Z3^2*Z4*
    Z5*Z6)/73182381616 + ((-11651976048370523 - (7717852515189583*I)*Sqrt[7])*
    Z1*Z2*Z4^2*Z5*Z6)/3938968508099584 + 
  ((-42710847307799 - (90307281921947*I)*Sqrt[7])*Z2^3*Z5^2*Z6)/
   67913250139648 + ((14790940109867 - (2564278130049*I)*Sqrt[7])*Z1*Z2*Z3*
    Z5^2*Z6)/1170918105856 + ((30322741581739 - (82314472707449*I)*Sqrt[7])*
    Z1^2*Z4*Z5^2*Z6)/33956625069824 + 
  ((8912095012309 - (283123861855*I)*Sqrt[7])*Z2^2*Z3^2*Z6^2)/1170918105856 + 
  ((-41824867970101 - (1568412081885*I)*Sqrt[7])*Z1*Z3^3*Z6^2)/
   2122289066864 + ((-1220266183874265 - (38766118344725*I)*Sqrt[7])*Z2^3*Z4*
    Z6^2)/3938968508099584 + ((538443406133109 - (28937518446399*I)*Sqrt[7])*
    Z1*Z2*Z3*Z4*Z6^2)/67913250139648 + 
  ((-847177790611481 + (443763632618923*I)*Sqrt[7])*Z1^2*Z4^2*Z6^2)/
   3938968508099584 + ((-1231198610688871 + (675620701862357*I)*Sqrt[7])*Z1*
    Z2^2*Z5*Z6^2)/271653000558592 + 
  ((4186937140621 + (190438574697*I)*Sqrt[7])*Z1^2*Z3*Z5*Z6^2)/585459052928 + 
  ((15742322713939 + (2510775607743*I)*Sqrt[7])*Z2*Z5^3*Z6^2)/2122289066864 + 
  ((-11162059572121 + (31134115957163*I)*Sqrt[7])*Z1^2*Z2*Z6^3)/
   33956625069824 + Z3*Z4^2*Z6^3 + 
  ((-10832124455499 + (2087636595201*I)*Sqrt[7])*Z2*Z4*Z5*Z6^3)/
   1170918105856 + ((6715060868661 - (2108744526223*I)*Sqrt[7])*Z1*Z5^2*Z6^3)/
   2122289066864 + ((-8044391649167 + (23318665347021*I)*Sqrt[7])*Z2*Z3*Z6^4)/
   4244578133728 + ((-3238343714277 - (571044363377*I)*Sqrt[7])*Z1*Z4*Z6^4)/
   1170918105856, ((-5036494368353638381 + (3576697666275924647*I)*Sqrt[7])*
    Z1^4*Z2^2)/140616155728816750592 + 
  ((-205386556625617093 - (3445539200512465*I)*Sqrt[7])*Z1^5*Z3)/
   1212208239041523712 + ((-1748733688622543 + (368434925503757*I)*Sqrt[7])*
    Z2^3*Z3^3)/2882778214129664 + 
  ((-2199885207739 - (800322435487*I)*Sqrt[7])*Z1*Z2*Z3^4)/1553221020544 + 
  ((291613699647615541 + (893222210474220417*I)*Sqrt[7])*Z2^4*Z3*Z4)/
   19395331824664379392 + ((-3177705138726495 + (1240566252740285*I)*Sqrt[7])*
    Z1*Z2^2*Z3^2*Z4)/5765556428259328 + 
  ((-213424439598765 - (12140835746809*I)*Sqrt[7])*Z1^2*Z3^3*Z4)/
   90086819191552 + ((-22815593602469211863 + (21572478255855400741*I)*
      Sqrt[7])*Z1*Z2^3*Z4^2)/562464622915267002368 + 
  ((-639313760460634629 - (183846164105232849*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4^2)/
   4848832956166094848 + 
  ((1224573822175101091 + (605305925544926391*I)*Sqrt[7])*Z1^3*Z4^3)/
   35154038932204187648 + ((-130602355479897 - (175013751785985*I)*Sqrt[7])*
    Z3^2*Z4^4)/1306258878277504 + 
  ((189565715803097725 + (7974257622283729*I)*Sqrt[7])*Z2*Z4^5)/
   2197127433262761728 + 
  ((-19923175594401409 - (22387988055846941*I)*Sqrt[7])*Z1*Z2^3*Z3*Z5)/
   83600568209760256 + ((3277434879136769 - (898658855024227*I)*Sqrt[7])*Z1^2*
    Z2*Z3^2*Z5)/1441389107064832 + 
  ((-2493954247878646071 - (969481773485749179*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z5)/
   9697665912332189696 + ((26692522365557429 - (20729801278828031*I)*Sqrt[7])*
    Z1^3*Z3*Z4*Z5)/41800284104880128 + 
  ((179869071267 - (6877309941*I)*Sqrt[7])*Z3^3*Z4^2*Z5)/194152627568 + 
  ((-1415070296991453 + (1784895292265855*I)*Sqrt[7])*Z2*Z3*Z4^3*Z5)/
   10450071026220032 + ((2394297765093431 + (4819461762604603*I)*Sqrt[7])*Z1*
    Z4^4*Z5)/37881507470047616 + 
  ((-17975265690527337 + (3500851646109851*I)*Sqrt[7])*Z1^3*Z2*Z5^2)/
   83600568209760256 + ((5107679 - (1323795*I)*Sqrt[7])*Z3^4*Z5^2)/
   115429624 + ((73623303104 + (23335586177*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5^2)/
   26779672768 + ((186253254746261 + (161251556102721*I)*Sqrt[7])*Z2^2*Z4^2*
    Z5^2)/1441389107064832 + ((82516501216443 - (6234127911881*I)*Sqrt[7])*Z1*
    Z3*Z4^2*Z5^2)/90086819191552 + 
  ((-4147816154767 - (2121342766163*I)*Sqrt[7])*Z2^2*Z3*Z5^3)/1553221020544 + 
  ((39106797871 - (6234605305*I)*Sqrt[7])*Z1*Z3^2*Z5^3)/13389836384 + 
  ((-426175343587539 - (319828769331311*I)*Sqrt[7])*Z1*Z2*Z4*Z5^3)/
   360347276766208 + ((945577160419 - (666531834409*I)*Sqrt[7])*Z1^2*Z5^4)/
   1553221020544 + ((8701229276997017237 + (1565577468506911329*I)*Sqrt[7])*
    Z1*Z2^4*Z6)/38790663649328758784 + 
  ((-6779493934149347 + (34747303554559945*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z6)/
   83600568209760256 + ((-1407391353508591 - (41170750993811*I)*Sqrt[7])*Z1^3*
    Z3^2*Z6)/720694553532416 + 
  ((283735987568093699 - (200887748482639913*I)*Sqrt[7])*Z1^3*Z2*Z4*Z6)/
   2424416478083047424 + ((57 - (85*I)*Sqrt[7])*Z3^4*Z4*Z6)/464 + 
  ((-46633955529611 + (1250704170699*I)*Sqrt[7])*Z2*Z3^2*Z4^2*Z6)/
   22521704797888 + ((171582571163062445 - (271382372844365671*I)*Sqrt[7])*
    Z2^2*Z4^3*Z6)/2424416478083047424 + 
  ((-622097530965655 - (31908492496115*I)*Sqrt[7])*Z1*Z3*Z4^3*Z6)/
   1306258878277504 + ((13578356855509415 - (3626207532492181*I)*Sqrt[7])*
    Z1^4*Z5*Z6)/41800284104880128 + ((201423251571 + (32680511335*I)*Sqrt[7])*
    Z2*Z3^3*Z5*Z6)/53559345536 + 
  ((6221752665707393 + (398101453824797*I)*Sqrt[7])*Z2^2*Z3*Z4*Z5*Z6)/
   2882778214129664 + ((4526988672583 - (869302686693*I)*Sqrt[7])*Z1*Z3^2*Z4*
    Z5*Z6)/1553221020544 + 
  ((183259876989992579 - (21042293533232169*I)*Sqrt[7])*Z1*Z2*Z4^2*Z5*Z6)/
   83600568209760256 + ((2172993250960927 + (20630771054595*I)*Sqrt[7])*Z2^3*
    Z5^2*Z6)/1441389107064832 + 
  ((24222052190877 + (54051105243337*I)*Sqrt[7])*Z1*Z2*Z3*Z5^2*Z6)/
   24851536328704 + ((1710900771310185 + (192243497975589*I)*Sqrt[7])*Z1^2*Z4*
    Z5^2*Z6)/720694553532416 + 
  ((-17970310041117 + (27089924525879*I)*Sqrt[7])*Z2^2*Z3^2*Z6^2)/
   24851536328704 + ((109246449739 - (162328033601*I)*Sqrt[7])*Z1*Z3^3*Z6^2)/
   53559345536 + ((5590176377565761 - (3618134040916259*I)*Sqrt[7])*Z2^3*Z4*
    Z6^2)/83600568209760256 + 
  ((-432170181201597 + (1598191035181847*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z6^2)/
   1441389107064832 + ((-337780414123419 - (101376121959183*I)*Sqrt[7])*Z1^2*
    Z4^2*Z6^2)/2882778214129664 + 
  ((-12489522430348817 - (4912022516671853*I)*Sqrt[7])*Z1*Z2^2*Z5*Z6^2)/
   5765556428259328 + ((-423919877793 + (390715598659*I)*Sqrt[7])*Z1^2*Z3*Z5*
    Z6^2)/428474764288 + ((-119575365295 + (53927173645*I)*Sqrt[7])*Z2*Z5^3*
    Z6^2)/53559345536 + ((-619456064005911 - (92918840617755*I)*Sqrt[7])*Z1^2*
    Z2*Z6^3)/720694553532416 + Z3^2*Z5*Z6^3 + 
  ((-25017352152269 - (35839657599161*I)*Sqrt[7])*Z2*Z4*Z5*Z6^3)/
   24851536328704 + ((29225975363 + (21922747351*I)*Sqrt[7])*Z1*Z5^2*Z6^3)/
   53559345536 + ((-638957105817 - (78244761301*I)*Sqrt[7])*Z2*Z3*Z6^4)/
   107118691072 + ((21153446353629 - (9403040423287*I)*Sqrt[7])*Z1*Z4*Z6^4)/
   24851536328704, 
 ((-74244462645323088900655 + (13976381073231233775149*I)*Sqrt[7])*Z1^3*Z2^3)/
   4561580888451920863166464 + 
  ((-8675923869478717478991 - (1008675780604493007731*I)*Sqrt[7])*Z1^4*Z2*Z3)/
   137633906117083819147264 + 
  ((22846115428029411 - (199444994285643465*I)*Sqrt[7])*Z2^2*Z3^4)/
   1410819489494073344 + ((120266484244347 - (33314645549713*I)*Sqrt[7])*Z1*
    Z3^5)/95017476393728 + 
  ((-1867324991526863329937 + (109903678912630618131*I)*Sqrt[7])*Z2^3*Z3^2*
    Z4)/18983987050632250916864 + 
  ((1584592081568686295 - (479127035206553893*I)*Sqrt[7])*Z1*Z2*Z3^3*Z4)/
   40913765195328126976 + 
  ((-485475099599838704094473 - (301280184807913306608517*I)*Sqrt[7])*Z2^4*
    Z4^2)/31931066219163446042165248 + 
  ((22283406798949118020121 - (22499757396135449782699*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z4^2)/550535624468335276589056 + 
  ((-10173608456312888195 + (5756972263938529705*I)*Sqrt[7])*Z1^2*Z3^2*Z4^2)/
   1186499190664515682304 + 
  ((-104194688883247184469961 - (3303592743342691095365*I)*Sqrt[7])*Z1^2*Z2*
    Z4^3)/7982766554790861510541312 + 
  ((285954398556117483741 + (1498264388696514697*I)*Sqrt[7])*Z2^4*Z3*Z5)/
   1355999075045160779776 + 
  ((34637885696064425859 + (61958077113388403287*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z5)/
   163655060781312507904 + 
  ((-96212641878220749 + (28765821166958151*I)*Sqrt[7])*Z1^2*Z3^3*Z5)/
   88176218093379584 + 
  ((-9322996447930673551099 + (4733815195941843667217*I)*Sqrt[7])*Z1*Z2^3*Z4*
    Z5)/550535624468335276589056 + 
  ((16304746427640921075 - (6518278215203915001*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z5)/
   81827530390656253952 + 
  ((1633395554108872639085 - (86819299871113861671*I)*Sqrt[7])*Z1^3*Z4^2*Z5)/
   34408476529270954786816 + 
  ((35285470318505215161 - (10810450750211945867*I)*Sqrt[7])*Z2*Z4^4*Z5)/
   1228874161759676956672 + 
  ((-85152964057021179669 - (552102184550000865*I)*Sqrt[7])*Z1^2*Z2^2*Z5^2)/
   677999537522580389888 + 
  ((260421552835779531 - (518565495614408065*I)*Sqrt[7])*Z1^3*Z3*Z5^2)/
   5114220649416015872 + ((-991 + (445*I)*Sqrt[7])*Z3^3*Z4*Z5^2)/3712 + 
  ((-4883974918567087637 + (410170212848675871*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5^2)/
   10228441298832031744 + 
  ((27802551828848031333 + (22788301738722917617*I)*Sqrt[7])*Z1*Z4^3*Z5^2)/
   296624797666128920576 + ((163623626222707 - (411959584124537*I)*Sqrt[7])*
    Z2*Z3^2*Z5^3)/760139811149824 + 
  ((-2148863895058737759 - (140132927020945219*I)*Sqrt[7])*Z2^2*Z4*Z5^3)/
   10228441298832031744 + 
  ((-2466663712038463 - (12748621472668579*I)*Sqrt[7])*Z1*Z3*Z4*Z5^3)/
   22044054523344896 + ((783475270242415 - (1051561421904109*I)*Sqrt[7])*Z1*
    Z2*Z5^4)/12596602584768512 + Z5^6 + 
  ((-10134131684064961156119 + (3730025666587389453029*I)*Sqrt[7])*Z2^5*Z6)/
   157295892705238650454016 + 
  ((-12416464763049119764999 - (3244980169148805679435*I)*Sqrt[7])*Z1*Z2^3*Z3*
    Z6)/37967974101264501833728 + 
  ((9074217167373053675 - (4459954576201247457*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z6)/
   20456882597664063488 + 
  ((46565399242352539936793 + (8855966331872950484053*I)*Sqrt[7])*Z1^2*Z2^2*
    Z4*Z6)/1101071248936670553178112 + 
  ((626708791726756123 - (2759392256987358065*I)*Sqrt[7])*Z1^3*Z3*Z4*Z6)/
   74156199416532230144 + ((-2392221 - (1177929*I)*Sqrt[7])*Z3^3*Z4^2*Z6)/
   13778944 + ((24756148145791720121 + (788910933976361077*I)*Sqrt[7])*Z2*Z3*
    Z4^3*Z6)/169499884380645097472 + 
  ((24046765316192893351 + (63635330603133892203*I)*Sqrt[7])*Z1^3*Z2*Z5*Z6)/
   2372998381329031364608 + ((865 - (131*I)*Sqrt[7])*Z3^4*Z5*Z6)/2048 + 
  ((136277140410054791 + (207596181861688779*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*Z6)/
   705409744747036672 + 
  ((-142273719846657822493 - (242709261346913443273*I)*Sqrt[7])*Z2^2*Z4^2*Z5*
    Z6)/4745996762658062729216 + 
  ((2046283251846212197 + (312869689577963761*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5*Z6)/
   5114220649416015872 + ((-23136516715261229 - (1643006023081369*I)*Sqrt[7])*
    Z2^2*Z3*Z5^2*Z6)/352704872373518336 + 
  ((-1446595297301553 + (2068224897597683*I)*Sqrt[7])*Z1*Z3^2*Z5^2*Z6)/
   3040559244599296 + 
  ((17841593031512444089 - (10219627956623142283*I)*Sqrt[7])*Z1*Z2*Z4*Z5^2*
    Z6)/40913765195328126976 + 
  ((26785571410828979 - (7025106319279417*I)*Sqrt[7])*Z1^2*Z5^3*Z6)/
   44088109046689792 + ((-8974224160410929 + (3623625390951411*I)*Sqrt[7])*Z2*
    Z3^3*Z6^2)/12162236978397184 + 
  ((40851889729977688453 - (22170066452515885167*I)*Sqrt[7])*Z2^2*Z3*Z4*Z6^2)/
   163655060781312507904 + 
  ((506790218427820817 - (46007365213641107*I)*Sqrt[7])*Z1*Z3^2*Z4*Z6^2)/
   705409744747036672 + 
  ((382875204874799083167 + (48687011879532120707*I)*Sqrt[7])*Z1*Z2*Z4^2*
    Z6^2)/2372998381329031364608 + 
  ((23485493206198390283 - (11168255455348356161*I)*Sqrt[7])*Z2^3*Z5*Z6^2)/
   81827530390656253952 + ((6335232245012251 - (6468913820243313*I)*Sqrt[7])*
    Z1*Z2*Z3*Z5*Z6^2)/176352436186759168 + 
  ((-52289387631851951 + (20476609159121069*I)*Sqrt[7])*Z1^2*Z4*Z5*Z6^2)/
   319638790588500992 + 
  ((-518029582927500497 - (929761775844524333*I)*Sqrt[7])*Z1*Z2^2*Z6^3)/
   11689647198665179136 + 
  ((29156655652362777 + (29440006006416981*I)*Sqrt[7])*Z1^2*Z3*Z6^3)/
   352704872373518336 + ((1020872866418895 + (600907773637107*I)*Sqrt[7])*Z2*
    Z5^2*Z6^3)/3040559244599296 + 
  ((-351104358370895521 + (40312491034100291*I)*Sqrt[7])*Z2*Z4*Z6^4)/
   1410819489494073344 + ((-644216896106427 - (8444072567983*I)*Sqrt[7])*Z1*
    Z5*Z6^4)/760139811149824, 
 ((152672744393545583969 + (37155619146890133885*I)*Sqrt[7])*Z1^3*Z2^3)/
   9830993294077415653376 + 
  ((-5895678314562507947 + (9108349414343885857*I)*Sqrt[7])*Z1^4*Z2*Z3)/
   296624797666128920576 + ((-638988976897089 + (57806275583779*I)*Sqrt[7])*
    Z2^2*Z3^4)/3040559244599296 + ((-876471489173 - (292021338849*I)*Sqrt[7])*
    Z1*Z3^5)/819116175808 + 
  ((1666042436426579323 + (1077704980706153327*I)*Sqrt[7])*Z2^3*Z3^2*Z4)/
   40913765195328126976 + ((1118049030803523 + (1925217471462423*I)*Sqrt[7])*
    Z1*Z2*Z3^3*Z4)/88176218093379584 + 
  ((-921954446382741490789 + (421208857860313064719*I)*Sqrt[7])*Z2^4*Z4^2)/
   68816953058541909573632 + 
  ((-129627952821010682731 - (5241198445204572063*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z4^2)/1186499190664515682304 + 
  ((-59588089553812687 - (18594783560830835*I)*Sqrt[7])*Z1^2*Z3^2*Z4^2)/
   2557110324708007936 + 
  ((-85430663321822645813 + (67570251963549457023*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/
   17204238264635477393408 + 
  ((-117438673523926943 - (176185924063428483*I)*Sqrt[7])*Z2^4*Z3*Z5)/
   2922411799666294784 + 
  ((178512312147573887 - (35207071634932509*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z5)/
   352704872373518336 + ((183587858354341 + (64721097134257*I)*Sqrt[7])*Z1^2*
    Z3^3*Z5)/190034952787456 + 
  ((28669231209332427161 - (40877216987576363*I)*Sqrt[7])*Z1*Z2^3*Z4*Z5)/
   1186499190664515682304 + 
  ((-1367798221354988885 - (279807083221725729*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z5)/
   5114220649416015872 + 
  ((-558206821781175 - (1410250692788798843*I)*Sqrt[7])*Z1^3*Z4^2*Z5)/
   74156199416532230144 + 
  ((-90465986320190507 - (32337840118563455*I)*Sqrt[7])*Z2*Z4^4*Z5)/
   2648435693447579648 + 
  ((139707833387312775 + (66434630824360907*I)*Sqrt[7])*Z1^2*Z2^2*Z5^2)/
   1461205899833147392 + ((-3053048244319465 + (451758797354779*I)*Sqrt[7])*
    Z1^3*Z3*Z5^2)/11022027261672448 + (Z3^3*Z4*Z5^2)/4 + 
  ((4509015027082279 + (1757016135097835*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5^2)/
   22044054523344896 + ((117273645191013969 - (26073793380030707*I)*Sqrt[7])*
    Z1*Z4^3*Z5^2)/639277581177001984 + 
  ((-1943494489545 + (310392219467*I)*Sqrt[7])*Z2*Z3^2*Z5^3)/1638232351616 + 
  ((1219327223212469 + (1123219257313633*I)*Sqrt[7])*Z2^2*Z4*Z5^3)/
   22044054523344896 + ((-58510802563521 + (6633359706471*I)*Sqrt[7])*Z1*Z3*
    Z4*Z5^3)/47508738196864 + ((1742712609515 + (2904126509375*I)*Sqrt[7])*Z1*
    Z2*Z5^4)/27147850398208 + 
  ((20418230329868347229 + (4605105527696080137*I)*Sqrt[7])*Z2^5*Z6)/
   338999768761290194944 + 
  ((-7618909695881336083 + (14069303966019910745*I)*Sqrt[7])*Z1*Z2^3*Z3*Z6)/
   81827530390656253952 + 
  ((-31184203436408099 - (1814957893582199*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z6)/
   44088109046689792 + 
  ((36561737711531950701 + (138470445966263769*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z6)/
   2372998381329031364608 + 
  ((-62896626193723497 - (3227642924612325*I)*Sqrt[7])*Z1^3*Z3*Z4*Z6)/
   639277581177001984 + ((-4305 + (2259*I)*Sqrt[7])*Z3^3*Z4^2*Z6)/29696 + 
  ((-2437034751672923 - (21681019610996687*I)*Sqrt[7])*Z2*Z3*Z4^3*Z6)/
   365301474958286848 + 
  ((119662369331062915 - (153433896315039913*I)*Sqrt[7])*Z1^3*Z2*Z5*Z6)/
   5114220649416015872 + ((2029 + (665*I)*Sqrt[7])*Z3^4*Z5*Z6)/3712 + 
  ((302761644813523 - (161726874460569*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*Z6)/
   1520279622299648 + 
  ((-1526631441519071433 + (360625546250508219*I)*Sqrt[7])*Z2^2*Z4^2*Z5*Z6)/
   10228441298832031744 + ((2618814025905917 - (1231072025349591*I)*Sqrt[7])*
    Z1*Z3*Z4^2*Z5*Z6)/11022027261672448 + 
  ((182086419560367 + (165115291141971*I)*Sqrt[7])*Z2^2*Z3*Z5^2*Z6)/
   760139811149824 + ((4766917222179 - (839835927433*I)*Sqrt[7])*Z1*Z3^2*Z5^2*
    Z6)/6552929406464 + ((-42172495314586651 - (12631596158231951*I)*Sqrt[7])*
    Z1*Z2*Z4*Z5^2*Z6)/88176218093379584 + 
  ((-40679046214625 - (28925383887325*I)*Sqrt[7])*Z1^2*Z5^3*Z6)/
   95017476393728 + Z4*Z5^4*Z6 + 
  ((25634991605307 + (3643629613359*I)*Sqrt[7])*Z2*Z3^3*Z6^2)/
   26211717625856 + ((-203477663020146739 - (9078051988239943*I)*Sqrt[7])*
    Z2^2*Z3*Z4*Z6^2)/352704872373518336 + 
  ((-308082487386135 - (378262101913371*I)*Sqrt[7])*Z1*Z3^2*Z4*Z6^2)/
   1520279622299648 + ((428795048788185303 - (236430326038451493*I)*Sqrt[7])*
    Z1*Z2*Z4^2*Z6^2)/5114220649416015872 + 
  ((-22674423201729453 - (5386426528829977*I)*Sqrt[7])*Z2^3*Z5*Z6^2)/
   176352436186759168 + ((-56981284796709 - (140139675004081*I)*Sqrt[7])*Z1*
    Z2*Z3*Z5*Z6^2)/760139811149824 + 
  ((1047070765228439 + (399595282488315*I)*Sqrt[7])*Z1^2*Z4*Z5*Z6^2)/
   5511013630836224 + ((-1211457992878179 - (460442619468727*I)*Sqrt[7])*Z1*
    Z2^2*Z6^3)/6298301292384256 + 
  ((111672033716677 - (30466447073583*I)*Sqrt[7])*Z1^2*Z3*Z6^3)/
   760139811149824 + ((1327130240415 - (1579272794749*I)*Sqrt[7])*Z2*Z5^2*
    Z6^3)/6552929406464 + ((262550741951575 + (82837042115675*I)*Sqrt[7])*Z2*
    Z4*Z6^4)/3040559244599296 + ((57510306525 + (388097975177*I)*Sqrt[7])*Z1*
    Z5*Z6^4)/1638232351616, 
 ((432091677034164033 - (238640607232210979*I)*Sqrt[7])*Z1^3*Z2^3)/
   21187485547580637184 + ((101650922583381801 - (969222000557787*I)*Sqrt[7])*
    Z1^4*Z2*Z3)/639277581177001984 + 
  ((1450494326155 + (529790145855*I)*Sqrt[7])*Z2^2*Z3^4)/6552929406464 + 
  ((-609000675535 + (683124714049*I)*Sqrt[7])*Z1*Z3^5)/742324034326 + 
  ((12840333894046519 - (3239039165467717*I)*Sqrt[7])*Z2^3*Z3^2*Z4)/
   88176218093379584 + ((5663944521599 - (8777560660125*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z4)/190034952787456 + 
  ((5087461673229320175 + (1094225560042158227*I)*Sqrt[7])*Z2^4*Z4^2)/
   148312398833064460288 + 
  ((141984721561963105 + (169802678604649597*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4^2)/
   2557110324708007936 + ((-49296169882323 + (98463345324905*I)*Sqrt[7])*Z1^2*
    Z3^2*Z4^2)/5511013630836224 + 
  ((748411863355192239 - (157617432824904429*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/
   37078099708266115072 + ((-1862080340543499 + (178089762939457*I)*Sqrt[7])*
    Z2^4*Z3*Z5)/6298301292384256 + 
  ((-343550374128661 - (343370691202017*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z5)/
   760139811149824 + ((541739743671 - (289814895381*I)*Sqrt[7])*Z1^2*Z3^3*Z5)/
   409558087904 + ((126499060523485629 - (9005972889992727*I)*Sqrt[7])*Z1*
    Z2^3*Z4*Z5)/2557110324708007936 + 
  ((-2450475906884481 + (3212195840471651*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z5)/
   11022027261672448 + ((-18046187052974255 + (1835061750465877*I)*Sqrt[7])*
    Z1^3*Z4^2*Z5)/159819395294250496 + 
  ((-257368190626993 + (123964035053063*I)*Sqrt[7])*Z2*Z4^4*Z5)/
   5707835546223232 + ((528344978273491 - (116820456210329*I)*Sqrt[7])*Z1^2*
    Z2^2*Z5^2)/3149150646192128 + 
  ((-1644690338333 + (4715537787991*I)*Sqrt[7])*Z1^3*Z3*Z5^2)/
   23754369098432 + ((-111 - (77*I)*Sqrt[7])*Z3^3*Z4*Z5^2)/232 + 
  ((11507872510239 - (7432553755189*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5^2)/
   47508738196864 + ((-416584521411093 - (196018466598637*I)*Sqrt[7])*Z1*Z4^3*
    Z5^2)/1377753407709056 + ((1197828676996 + (877252038659*I)*Sqrt[7])*Z2*
    Z3^2*Z5^3)/1484648068652 + ((11855270969031 + (4098156711519*I)*Sqrt[7])*
    Z2^2*Z4*Z5^3)/47508738196864 + ((279883116667 + (235379782137*I)*Sqrt[7])*
    Z1*Z3*Z4*Z5^3)/409558087904 + ((3382521841 + (5703622057*I)*Sqrt[7])*Z1*
    Z2*Z5^4)/58508298272 + 
  ((48598678853194401 - (30855291218118211*I)*Sqrt[7])*Z2^5*Z6)/
   730602949916573696 + ((94721309113424945 + (9918736809781005*I)*Sqrt[7])*
    Z1*Z2^3*Z3*Z6)/176352436186759168 + 
  ((-39649403678353 + (34068031965459*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z6)/
   95017476393728 + ((-296896249671980847 - (41884858842068691*I)*Sqrt[7])*
    Z1^2*Z2^2*Z4*Z6)/5114220649416015872 + 
  ((26706932167027 + (74558513116319*I)*Sqrt[7])*Z1^3*Z3*Z4*Z6)/
   688876703854528 + ((51 - (9*I)*Sqrt[7])*Z3^3*Z4^2*Z6)/64 + 
  ((-125369303289423 + (54933593965677*I)*Sqrt[7])*Z2*Z3*Z4^3*Z6)/
   787287661548032 + ((-1302210420087857 - (276281834321165*I)*Sqrt[7])*Z1^3*
    Z2*Z5*Z6)/11022027261672448 + ((-339 + (1265*I)*Sqrt[7])*Z3^4*Z5*Z6)/
   6728 + ((-6182221517745 - (382130406093*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*Z6)/
   3276464703232 + ((1088066186891803 + (886651230946703*I)*Sqrt[7])*Z2^2*
    Z4^2*Z5*Z6)/22044054523344896 + 
  ((-27714237941355 - (187071280223*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5*Z6)/
   23754369098432 + ((493738214907 + (79396913839*I)*Sqrt[7])*Z2^2*Z3*Z5^2*
    Z6)/1638232351616 + ((-20778796173345 - (8616624408253*I)*Sqrt[7])*Z1*
    Z3^2*Z5^2*Z6)/11877184549216 + 
  ((-59952722635295 + (64999100784189*I)*Sqrt[7])*Z1*Z2*Z4*Z5^2*Z6)/
   190034952787456 + ((-129597433707 + (68953964221*I)*Sqrt[7])*Z1^2*Z5^3*Z6)/
   204779043952 + ((-15002761285169 - (33823834260749*I)*Sqrt[7])*Z2*Z3^3*
    Z6^2)/47508738196864 + ((279228691609 + (7536782919381*I)*Sqrt[7])*Z2^2*
    Z3*Z4*Z6^2)/26211717625856 + ((-3723256657855 + (441513949853*I)*Sqrt[7])*
    Z1*Z3^2*Z4*Z6^2)/3276464703232 + 
  ((-4062372972270025 + (192715803648827*I)*Sqrt[7])*Z1*Z2*Z4^2*Z6^2)/
   11022027261672448 + ((-160354529356357 + (110929191260847*I)*Sqrt[7])*Z2^3*
    Z5*Z6^2)/380069905574912 + ((-263004274743 + (24823957957*I)*Sqrt[7])*Z1*
    Z2*Z3*Z5*Z6^2)/409558087904 + ((643761964251 - (677436065132*I)*Sqrt[7])*
    Z1^2*Z4*Z5*Z6^2)/2969296137304 + Z4^2*Z5^2*Z6^2 + 
  ((1658684951405 + (10824638403289*I)*Sqrt[7])*Z1*Z2^2*Z6^3)/
   54295700796416 + ((-335277784975 - (369850887347*I)*Sqrt[7])*Z1^2*Z3*Z6^3)/
   1638232351616 + ((8102306135175 - (9556279774581*I)*Sqrt[7])*Z2*Z5^2*Z6^3)/
   11877184549216 + ((2981585352879 - (1107603162541*I)*Sqrt[7])*Z2*Z4*Z6^4)/
   6552929406464 + ((4946229458261 + (227401045281*I)*Sqrt[7])*Z1*Z5*Z6^4)/
   2969296137304, ((-1661497232364787 + (4376032312423465*I)*Sqrt[7])*Z1^3*
    Z2^3)/45662684369785856 + 
  ((-1221513039271315 + (194599311880121*I)*Sqrt[7])*Z1^4*Z2*Z3)/
   1377753407709056 + ((-14998185243041 - (16287712605405*I)*Sqrt[7])*Z2^2*
    Z3^4)/11877184549216 + ((2505264284988437 - (1932729559948769*I)*Sqrt[7])*
    Z1*Z3^5)/344438351927264 + ((503241 + (225467*I)*Sqrt[7])*Z1^5*Z4)/
   6243584 + ((-6345698797473 + (1820104762531*I)*Sqrt[7])*Z2^3*Z3^2*Z4)/
   6552929406464 + ((-1150070979939 - (3745961349481*I)*Sqrt[7])*Z1*Z2*Z3^3*
    Z4)/6552929406464 + ((-89753577103927429 - (22056563492237361*I)*Sqrt[7])*
    Z2^4*Z4^2)/319638790588500992 + 
  ((924005874080485 - (5877543618173869*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4^2)/
   11022027261672448 + ((-13229909101227 - (11666312278945*I)*Sqrt[7])*Z1^2*
    Z3^2*Z4^2)/760139811149824 + 
  ((-126967713745166763 - (12184806138146625*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/
   1278555162354003968 + ((32019408326073 - (5190987572907*I)*Sqrt[7])*Z2^4*
    Z3*Z5)/13573925199104 + ((10831908063277 + (6051368925405*I)*Sqrt[7])*Z1*
    Z2^2*Z3^2*Z5)/1638232351616 + 
  ((-426670799080323 + (290747015501783*I)*Sqrt[7])*Z1^2*Z3^3*Z5)/
   47508738196864 + ((-265174773890425 + (429935270531394*I)*Sqrt[7])*Z1*Z2^3*
    Z4*Z5)/2755506815418112 + ((36506822360939 - (384862443879871*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z4*Z5)/380069905574912 + 
  ((18222267704937107 + (587072302436825*I)*Sqrt[7])*Z1^3*Z4^2*Z5)/
   44088109046689792 + ((863330609968043 - (519441874269407*I)*Sqrt[7])*Z2*
    Z4^4*Z5)/3149150646192128 + ((-3304118259689 + (1691613184136*I)*Sqrt[7])*
    Z1^2*Z2^2*Z5^2)/3393481299776 + 
  ((-1992512518115 - (2204639456777*I)*Sqrt[7])*Z1^3*Z3*Z5^2)/1638232351616 + 
  ((-6563 + (28663*I)*Sqrt[7])*Z3^3*Z4*Z5^2)/53824 + 
  ((-2872957062941 + (1072978664953*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5^2)/
   819116175808 + ((1768635872915359 + (558506401935997*I)*Sqrt[7])*Z1*Z4^3*
    Z5^2)/760139811149824 + 
  ((-10025583362923989 - (7503412933258591*I)*Sqrt[7])*Z2*Z3^2*Z5^3)/
   1377753407709056 + ((-72201197621581 + (8068532139833*I)*Sqrt[7])*Z2^2*Z4*
    Z5^3)/26211717625856 + 
  ((-3839591391652919 - (1812608976283461*I)*Sqrt[7])*Z1*Z3*Z4*Z5^3)/
   380069905574912 + ((-69437968320411 - (8025072474353*I)*Sqrt[7])*Z1*Z2*
    Z5^4)/27147850398208 + ((-638585605306299 + (604978057566033*I)*Sqrt[7])*
    Z2^5*Z6)/1574575323096064 + 
  ((-2064719009920651 - (178269947289727*I)*Sqrt[7])*Z1*Z2^3*Z3*Z6)/
   380069905574912 + ((629961727003 - (1444190213635*I)*Sqrt[7])*Z1^2*Z2*Z3^2*
    Z6)/409558087904 + ((2294141103114812 + (183615364773877*I)*Sqrt[7])*Z1^2*
    Z2^2*Z4*Z6)/5511013630836224 + 
  ((-65255876988757 - (40358521856095*I)*Sqrt[7])*Z1^3*Z3*Z4*Z6)/
   95017476393728 + ((-765 - (167*I)*Sqrt[7])*Z3^3*Z4^2*Z6)/928 + 
  ((86342489387613 - (2642511451081*I)*Sqrt[7])*Z2*Z3*Z4^3*Z6)/
   54295700796416 + ((4597 + (463*I)*Sqrt[7])*Z1*Z4^4*Z6)/26912 + 
  ((9540470556071 - (1090747570324*I)*Sqrt[7])*Z1^3*Z2*Z5*Z6)/
   11877184549216 + ((-894285 + (195001*I)*Sqrt[7])*Z3^4*Z5*Z6)/780448 + 
  ((419566290868207 + (106495187757645*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*Z6)/
   95017476393728 + ((-145894890167649 - (115902011405227*I)*Sqrt[7])*Z2^2*
    Z4^2*Z5*Z6)/190034952787456 + 
  ((11844089139715 + (1104340005801*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5*Z6)/
   3276464703232 + ((-15008234477607 + (307858480689*I)*Sqrt[7])*Z2^2*Z3*Z5^2*
    Z6)/2969296137304 + ((4090101465457357 + (3004736414577927*I)*Sqrt[7])*Z1*
    Z3^2*Z5^2*Z6)/688876703854528 + 
  ((27779388198093 - (25360197757593*I)*Sqrt[7])*Z1*Z2*Z4*Z5^2*Z6)/
   6552929406464 + ((597989873221657 - (320588169668181*I)*Sqrt[7])*Z1^2*Z5^3*
    Z6)/95017476393728 + ((-807 - (213*I)*Sqrt[7])*Z1^4*Z6^2)/1856 + 
  ((154648925323795 + (362668842986375*I)*Sqrt[7])*Z2*Z3^3*Z6^2)/
   86109587981816 + ((2640803807677 - (3651838156943*I)*Sqrt[7])*Z2^2*Z3*Z4*
    Z6^2)/1638232351616 + ((695530297474565 - (74589229827569*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z6^2)/95017476393728 + 
  ((492716219376283 - (64467112863455*I)*Sqrt[7])*Z1*Z2*Z4^2*Z6^2)/
   190034952787456 + ((775109533359 - (1675406746253*I)*Sqrt[7])*Z2^3*Z5*
    Z6^2)/819116175808 + ((203153915647123 - (15378215780551*I)*Sqrt[7])*Z1*
    Z2*Z3*Z5*Z6^2)/23754369098432 + 
  ((-4801411010557 + (4089577993001*I)*Sqrt[7])*Z1^2*Z4*Z5*Z6^2)/
   6552929406464 + ((-286992763077 - (138918864785*I)*Sqrt[7])*Z1*Z2^2*Z6^3)/
   117016596544 + ((32624182014627 + (1034399690321*I)*Sqrt[7])*Z1^2*Z3*Z6^3)/
   11877184549216 + Z4^3*Z6^3 + 
  ((362172604262371 + (473539122818945*I)*Sqrt[7])*Z2*Z5^2*Z6^3)/
   86109587981816 + ((-10085193823180 - (2255353397205*I)*Sqrt[7])*Z2*Z4*
    Z6^4)/5938592274608 + ((-1248851420834913 + (202172276569917*I)*Sqrt[7])*
    Z1*Z5*Z6^4)/172219175963632, 
 ((1092477624576080987809 - (29017811023950045763*I)*Sqrt[7])*Z1^3*Z2^3)/
   142549402764122526973952 + 
  ((91200940603515923579 + (48321756111238506095*I)*Sqrt[7])*Z1^4*Z2*Z3)/
   4301059566158869348352 + 
  ((-5325490946018439 + (2567733808862773*I)*Sqrt[7])*Z2^2*Z3^4)/
   44088109046689792 + ((-21820114234849 - (1133535548029*I)*Sqrt[7])*Z1*
    Z3^5)/23754369098432 + 
  ((17573138644273892029 + (6272059688094682857*I)*Sqrt[7])*Z2^3*Z3^2*Z4)/
   593249595332257841152 + 
  ((-6893625132619883 - (32472072746599071*I)*Sqrt[7])*Z1*Z2*Z3^3*Z4)/
   1278555162354003968 + 
  ((-2873269459504093952463 + (4787978854074381035789*I)*Sqrt[7])*Z2^4*Z4^2)/
   997845819348857688817664 + 
  ((-742380701988274643665 + (179710567900129417427*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z4^2)/17204238264635477393408 + 
  ((103776240793598863 - (149229406352750541*I)*Sqrt[7])*Z1^2*Z3^2*Z4^2)/
   37078099708266115072 + 
  ((1161168195971382593897 + (327694651512909713509*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/
   249461454837214422204416 + 
  ((-2508387513357873033 - (902086338278505477*I)*Sqrt[7])*Z2^4*Z3*Z5)/
   42374971095161274368 + 
  ((710041200508873065 - (552090250666263963*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z5)/
   5114220649416015872 + ((406488880247009 - (26980740931523*I)*Sqrt[7])*Z1^2*
    Z3^3*Z5)/688876703854528 + 
  ((293566292379535526183 - (109990331163198122005*I)*Sqrt[7])*Z1*Z2^3*Z4*Z5)/
   17204238264635477393408 + 
  ((-7047215432243875903 + (998888548858244189*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z5)/
   74156199416532230144 + 
  ((-13558835140673613693 - (6806227009266668393*I)*Sqrt[7])*Z1^3*Z4^2*Z5)/
   1075264891539717337088 + 
  ((-583958646249630745 + (38322548683271627*I)*Sqrt[7])*Z2*Z4^4*Z5)/
   38402317554989904896 + 
  ((1250865860701431745 + (175963487109934685*I)*Sqrt[7])*Z1^2*Z2^2*Z5^2)/
   21187485547580637184 + ((-673578453120979 + (268683219834521*I)*Sqrt[7])*
    Z1^3*Z3*Z5^2)/5511013630836224 + ((55 - (23*I)*Sqrt[7])*Z3^3*Z4*Z5^2)/
   232 + ((83336281181105617 + (18418780972234605*I)*Sqrt[7])*Z2*Z3*Z4^2*
    Z5^2)/319638790588500992 + 
  ((394733315495878779 - (309795294142594033*I)*Sqrt[7])*Z1*Z4^3*Z5^2)/
   9269524927066528768 + ((-19426455738823 + (6499339146005*I)*Sqrt[7])*Z2*
    Z3^2*Z5^3)/23754369098432 + 
  ((25687633316542603 - (1592016467388001*I)*Sqrt[7])*Z2^2*Z4*Z5^3)/
   319638790588500992 + ((-350067348980349 + (116935228287387*I)*Sqrt[7])*Z1*
    Z3*Z4*Z5^3)/688876703854528 + ((946478007201 + (547198170493*I)*Sqrt[7])*
    Z1*Z2*Z5^4)/13573925199104 + 
  ((171204539492978182683 - (1647107829589560945*I)*Sqrt[7])*Z2^5*Z6)/
   4915496647038707826688 + 
  ((54119681989765264747 + (76540250147354431903*I)*Sqrt[7])*Z1*Z2^3*Z3*Z6)/
   1186499190664515682304 + 
  ((-26308411019592331 + (1402663796560833*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z6)/
   79909697647125248 + 
  ((-17415968716505434117 - (199809717274117155857*I)*Sqrt[7])*Z1^2*Z2^2*Z4*
    Z6)/34408476529270954786816 + 
  ((-837584010191684945 + (216435270417899859*I)*Sqrt[7])*Z1^3*Z3*Z4*Z6)/
   18539049854133057536 + ((-18063 + (45261*I)*Sqrt[7])*Z3^3*Z4^2*Z6)/
   430592 + ((-426387204473058233 - (122857264272661109*I)*Sqrt[7])*Z2*Z3*
    Z4^3*Z6)/5296871386895159296 + 
  ((217345572056431189 - (1076740429257681119*I)*Sqrt[7])*Z1^3*Z2*Z5*Z6)/
   74156199416532230144 + ((-5 - (17*I)*Sqrt[7])*Z3^4*Z5*Z6)/64 + 
  ((140092696126201 - (130927650630219*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*Z6)/
   760139811149824 + ((5510210676836801173 + (4035197730348875361*I)*Sqrt[7])*
    Z2^2*Z4^2*Z5*Z6)/148312398833064460288 + 
  ((-16095733815497063 - (12695735198278827*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5*Z6)/
   159819395294250496 + ((821433977459081 + (83362655649285*I)*Sqrt[7])*Z2^2*
    Z3*Z5^2*Z6)/11022027261672448 + 
  ((78394022142961 - (17634852990259*I)*Sqrt[7])*Z1*Z3^2*Z5^2*Z6)/
   95017476393728 + ((-377845673033627673 + (39283531636840363*I)*Sqrt[7])*Z1*
    Z2*Z4*Z5^2*Z6)/1278555162354003968 + 
  ((-468113563340843 - (58128268166687*I)*Sqrt[7])*Z1^2*Z5^3*Z6)/
   1377753407709056 + ((312336008361293 + (10623515941177*I)*Sqrt[7])*Z2*Z3^3*
    Z6^2)/380069905574912 + 
  ((-1304578685210394223 + (256962664037511917*I)*Sqrt[7])*Z2^2*Z3*Z4*Z6^2)/
   5114220649416015872 + ((-7638338605737371 - (1436778524288271*I)*Sqrt[7])*
    Z1*Z3^2*Z4*Z6^2)/22044054523344896 + 
  ((-2485620378632874301 - (1947305493043470185*I)*Sqrt[7])*Z1*Z2*Z4^2*Z6^2)/
   74156199416532230144 + 
  ((-358995041888759017 - (26131613323804645*I)*Sqrt[7])*Z2^3*Z5*Z6^2)/
   2557110324708007936 + ((-6160093078925639 + (1434381093065845*I)*Sqrt[7])*
    Z1*Z2*Z3*Z5*Z6^2)/22044054523344896 + 
  ((17794398054438075 + (339809156016623*I)*Sqrt[7])*Z1^2*Z4*Z5*Z6^2)/
   159819395294250496 + Z3*Z5^3*Z6^2 + 
  ((-84429567650906725 + (9539959315531535*I)*Sqrt[7])*Z1*Z2^2*Z6^3)/
   730602949916573696 + ((574343542567599 - (512518605180845*I)*Sqrt[7])*Z1^2*
    Z3*Z6^3)/11022027261672448 + ((6264434510719 - (3216478164509*I)*Sqrt[7])*
    Z2*Z5^2*Z6^3)/95017476393728 + 
  ((4644127305961171 + (132449584025191*I)*Sqrt[7])*Z2*Z4*Z6^4)/
   44088109046689792 + ((7870321397883 + (2371425345391*I)*Sqrt[7])*Z1*Z5*
    Z6^4)/23754369098432, 
 ((-11579428687605716191 + (1160386131387876669*I)*Sqrt[7])*Z1^3*Z2^3)/
   307218540439919239168 + 
  ((-918205963751799065 - (431085060272124437*I)*Sqrt[7])*Z1^4*Z2*Z3)/
   9269524927066528768 + ((26853865455725 - (16482198851239*I)*Sqrt[7])*Z2^2*
    Z3^4)/95017476393728 + ((334572357399 + (7092445081*I)*Sqrt[7])*Z1*Z3^5)/
   102389521976 + ((-203651383935832959 - (38838668737525219*I)*Sqrt[7])*Z2^3*
    Z3^2*Z4)/1278555162354003968 + 
  ((-202226198399869 - (1622717475181*I)*Sqrt[7])*Z1*Z2*Z3^3*Z4)/
   2755506815418112 + 
  ((4405400174688368541 - (39006948591072984503*I)*Sqrt[7])*Z2^4*Z4^2)/
   2150529783079434674176 + 
  ((6646200799368237387 - (1846962554040310417*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4^2)/
   37078099708266115072 + ((15382462630612595 - (2687448213718159*I)*Sqrt[7])*
    Z1^2*Z3^2*Z4^2)/319638790588500992 + 
  ((-1186055936727310796 - (2127460125527500851*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/
   268816222884929334272 + 
  ((24788678585940323 + (7629154073129143*I)*Sqrt[7])*Z2^4*Z3*Z5)/
   91325368739571712 + ((-7076157800504555 + (5925029075970673*I)*Sqrt[7])*Z1*
    Z2^2*Z3^2*Z5)/11022027261672448 + 
  ((-74328504537721 - (2482061983739*I)*Sqrt[7])*Z1^2*Z3^3*Z5)/
   23754369098432 + ((-1228184862701648061 + (380203829426990487*I)*Sqrt[7])*
    Z1*Z2^3*Z4*Z5)/37078099708266115072 + 
  ((91494297308535051 - (6431698187550925*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z5)/
   159819395294250496 + 
  ((1885938800044981717 + (509602223131688207*I)*Sqrt[7])*Z1^3*Z4^2*Z5)/
   18539049854133057536 + ((3493186461944393 + (138210928617371*I)*Sqrt[7])*
    Z2*Z4^4*Z5)/45662684369785856 + 
  ((-11263353039018555 - (416591769081423*I)*Sqrt[7])*Z1^2*Z2^2*Z5^2)/
   45662684369785856 + ((149467954798071 - (98781555617111*I)*Sqrt[7])*Z1^3*
    Z3*Z5^2)/688876703854528 + ((-31 + (3*I)*Sqrt[7])*Z3^3*Z4*Z5^2)/64 + 
  ((-995373493969757 - (18097127572019*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5^2)/
   1377753407709056 + ((-39619650350634375 + (61795968135839531*I)*Sqrt[7])*
    Z1*Z4^3*Z5^2)/319638790588500992 + 
  ((886717289339 - (1262245674799*I)*Sqrt[7])*Z2*Z3^2*Z5^3)/1638232351616 + 
  ((-1050317257346679 - (827391545575589*I)*Sqrt[7])*Z2^2*Z4*Z5^3)/
   11022027261672448 + ((237795700671907 - (175552996043511*I)*Sqrt[7])*Z1*Z3*
    Z4*Z5^3)/190034952787456 + ((-1418504037645 - (1142730085991*I)*Sqrt[7])*
    Z1*Z2*Z5^4)/13573925199104 + 
  ((-1572867303616007849 + (61212999376014683*I)*Sqrt[7])*Z2^5*Z6)/
   10593742773790318592 + 
  ((-995719002055993817 - (767018468103276309*I)*Sqrt[7])*Z1*Z2^3*Z3*Z6)/
   2557110324708007936 + ((907006064911233 - (250662001192623*I)*Sqrt[7])*
    Z1^2*Z2*Z3^2*Z6)/688876703854528 + 
  ((-123607862499464665 + (878581097759316811*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z6)/
   74156199416532230144 + ((10417100599471041 - (4429304532638089*I)*Sqrt[7])*
    Z1^3*Z3*Z4*Z6)/79909697647125248 + ((-78 - (105*I)*Sqrt[7])*Z3^3*Z4^2*Z6)/
   464 + ((5041851705221593 + (1556439651812583*I)*Sqrt[7])*Z2*Z3*Z4^3*Z6)/
   22831342184892928 + ((14017648212782417 + (4991621008716061*I)*Sqrt[7])*
    Z1^3*Z2*Z5*Z6)/159819395294250496 + ((535 - (235*I)*Sqrt[7])*Z3^4*Z5*Z6)/
   928 + ((-218038591876 + (233984650157*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*Z6)/
   819116175808 + ((60396203598013829 - (26183484363866167*I)*Sqrt[7])*Z2^2*
    Z4^2*Z5*Z6)/319638790588500992 + 
  ((38955836957527 + (109456217134255*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5*Z6)/
   344438351927264 + ((-7288409522387 - (28385229104*I)*Sqrt[7])*Z2^2*Z3*Z5^2*
    Z6)/11877184549216 + ((-934238764207 + (192752686775*I)*Sqrt[7])*Z1*Z3^2*
    Z5^2*Z6)/409558087904 + ((2014674446909642 + (69733177742717*I)*Sqrt[7])*
    Z1*Z2*Z4*Z5^2*Z6)/1377753407709056 + 
  ((71119323046163 + (4949984575225*I)*Sqrt[7])*Z1^2*Z5^3*Z6)/
   47508738196864 + ((-1807397240719 + (81465296205*I)*Sqrt[7])*Z2*Z3^3*Z6^2)/
   819116175808 + ((9382749619429529 - (2214036721225131*I)*Sqrt[7])*Z2^2*Z3*
    Z4*Z6^2)/11022027261672448 + 
  ((32379687775134 + (2498716542499*I)*Sqrt[7])*Z1*Z3^2*Z4*Z6^2)/
   23754369098432 + ((14745668723388141 + (16400953347490373*I)*Sqrt[7])*Z1*
    Z2*Z4^2*Z6^2)/159819395294250496 + 
  ((2807875606254495 - (764337117894909*I)*Sqrt[7])*Z2^3*Z5*Z6^2)/
   5511013630836224 + ((47671716958943 + (7508726069251*I)*Sqrt[7])*Z1*Z2*Z3*
    Z5*Z6^2)/47508738196864 + 
  ((-1646769963954647 + (6045644721003*I)*Sqrt[7])*Z1^2*Z4*Z5*Z6^2)/
   2755506815418112 + ((19135586165333 - (3966884603487*I)*Sqrt[7])*Z1*Z2^2*
    Z6^3)/54295700796416 + ((499082173331 + (2384936486663*I)*Sqrt[7])*Z1^2*
    Z3*Z6^3)/23754369098432 + Z3*Z4*Z5*Z6^3 + 
  ((-133728828429 + (86922878559*I)*Sqrt[7])*Z2*Z5^2*Z6^3)/204779043952 + 
  ((-20583460571765 - (1076867675297*I)*Sqrt[7])*Z2*Z4*Z6^4)/95017476393728 + 
  ((-77801310279 - (16897322665*I)*Sqrt[7])*Z1*Z5*Z6^4)/102389521976, 
 ((10446815914848350345 + (3223614226175838069*I)*Sqrt[7])*Z1^3*Z2^3)/
   1113667209094707241984 + 
  ((-2745735481294110795 + (2093462703552003825*I)*Sqrt[7])*Z1^4*Z2*Z3)/
   134408111442464667136 + ((-268147323464181 - (12959443183649*I)*Sqrt[7])*
    Z2^2*Z3^4)/1377753407709056 + 
  ((-1669253801173 - (2518926823559*I)*Sqrt[7])*Z1*Z3^5)/5938592274608 + 
  ((-158233628867858313 + (369068355643651707*I)*Sqrt[7])*Z2^3*Z3^2*Z4)/
   18539049854133057536 + ((1366329737141019 + (839083022337095*I)*Sqrt[7])*
    Z1*Z2*Z3^3*Z4)/39954848823562624 + 
  ((-452888984338029483307 + (57076241552375712033*I)*Sqrt[7])*Z2^4*Z4^2)/
   31182681854651802775552 + 
  ((-35781242548915300899 - (7097941131681705915*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4^2)/
   537632445769858668544 + 
  ((-322849899221605917 - (58581406190205335*I)*Sqrt[7])*Z1^2*Z3^2*Z4^2)/
   18539049854133057536 + 
  ((-214556401147146298205 + (50102229663035170545*I)*Sqrt[7])*Z1^2*Z2*Z4^3)/
   31182681854651802775552 + 
  ((39333204517787613 - (49752983571644791*I)*Sqrt[7])*Z2^4*Z3*Z5)/
   1324217846723789824 + ((80223414376526029 - (2560355063535051*I)*Sqrt[7])*
    Z1*Z2^2*Z3^2*Z5)/159819395294250496 + 
  ((540341637645929 + (595236689491435*I)*Sqrt[7])*Z1^2*Z3^3*Z5)/
   1377753407709056 + ((7563545991937207433 - (299383398816959243*I)*Sqrt[7])*
    Z1*Z2^3*Z4*Z5)/537632445769858668544 + 
  ((-5279400356618479 - (5217759147987411*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z5)/
   79909697647125248 + 
  ((2571051093850907409 - (20551114070557195437*I)*Sqrt[7])*Z1^3*Z4^2*Z5)/
   1075264891539717337088 + 
  ((-553453444922861351 - (596112932010306709*I)*Sqrt[7])*Z2*Z4^4*Z5)/
   76804635109979809792 + 
  ((29868819406391567 + (15698171683432331*I)*Sqrt[7])*Z1^2*Z2^2*Z5^2)/
   662108923361894912 + ((-2457230793103149 + (727622394110665*I)*Sqrt[7])*
    Z1^3*Z3*Z5^2)/39954848823562624 + ((-611 + (439*I)*Sqrt[7])*Z3^3*Z4*Z5^2)/
   3712 + ((373539904462949 + (330009006651734*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5^2)/
   4994356102945328 + ((3500564881256792685 - (416956562246964825*I)*Sqrt[7])*
    Z1*Z4^3*Z5^2)/18539049854133057536 + 
  ((-25943142683115 + (14237010144031*I)*Sqrt[7])*Z2*Z3^2*Z5^3)/
   95017476393728 + ((-21075855255120435 + (11081195838861511*I)*Sqrt[7])*
    Z2^2*Z4*Z5^3)/639277581177001984 + 
  ((-10707428356518537 + (1180223172117253*I)*Sqrt[7])*Z1*Z3*Z4*Z5^3)/
   11022027261672448 + ((1524405441237 + (16007933644767*I)*Sqrt[7])*Z1*Z2*
    Z5^4)/787287661548032 + 
  ((3231799693693716585 + (2259363949148683621*I)*Sqrt[7])*Z2^5*Z6)/
   153609270219959619584 + 
  ((-5854738029451099831 + (3186765925571575493*I)*Sqrt[7])*Z1*Z2^3*Z3*Z6)/
   37078099708266115072 + 
  ((-19309464673117535 - (1716015990035703*I)*Sqrt[7])*Z1^2*Z2*Z3^2*Z6)/
   39954848823562624 + 
  ((12133890818911756293 + (2193366013534079977*I)*Sqrt[7])*Z1^2*Z2^2*Z4*Z6)/
   1075264891539717337088 + 
  ((-191866403358549157 + (14451407256942937*I)*Sqrt[7])*Z1^3*Z3*Z4*Z6)/
   4634762463533264384 + ((-6387 + (1203*I)*Sqrt[7])*Z3^3*Z4^2*Z6)/26912 + 
  ((37165392186653511 - (50741538855344731*I)*Sqrt[7])*Z2*Z3*Z4^3*Z6)/
   1324217846723789824 + 
  ((-57418462610161065 - (32920090633745569*I)*Sqrt[7])*Z1^3*Z2*Z5*Z6)/
   2317381231766632192 + ((-55 - (5*I)*Sqrt[7])*Z3^4*Z5*Z6)/64 + 
  ((807475808006567 + (178755173275117*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*Z6)/
   2755506815418112 + ((-228798103147940305 - (18443027709254710*I)*Sqrt[7])*
    Z2^2*Z4^2*Z5*Z6)/2317381231766632192 + 
  ((5794755436628641 - (2525076214285*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5*Z6)/
   19977424411781312 + ((-58367690509121 + (83439310651989*I)*Sqrt[7])*Z2^2*
    Z3*Z5^2*Z6)/1377753407709056 + 
  ((7047723290741 + (4367257516879*I)*Sqrt[7])*Z1*Z3^2*Z5^2*Z6)/
   23754369098432 + ((-37907348802314327 - (36818184292644365*I)*Sqrt[7])*Z1*
    Z2*Z4*Z5^2*Z6)/159819395294250496 + 
  ((-349654719489859 - (545105931344873*I)*Sqrt[7])*Z1^2*Z5^3*Z6)/
   2755506815418112 + ((1838414049787 + (2872551116783*I)*Sqrt[7])*Z2*Z3^3*
    Z6^2)/11877184549216 + 
  ((-23331369908480347 - (5311040549240095*I)*Sqrt[7])*Z2^2*Z3*Z4*Z6^2)/
   79909697647125248 + ((-975859085801901 - (621995870571575*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z6^2)/2755506815418112 + 
  ((424638075387090481 - (123421195697513509*I)*Sqrt[7])*Z1*Z2*Z4^2*Z6^2)/
   4634762463533264384 + ((-6161147770799399 - (977564926004379*I)*Sqrt[7])*
    Z2^3*Z5*Z6^2)/39954848823562624 + 
  ((605041253523497 - (139508513524411*I)*Sqrt[7])*Z1*Z2*Z3*Z5*Z6^2)/
   1377753407709056 + ((20470604484143429 + (14803729714026959*I)*Sqrt[7])*
    Z1^2*Z4*Z5*Z6^2)/159819395294250496 + 
  ((-7050326606564767 - (2050020132510659*I)*Sqrt[7])*Z1*Z2^2*Z6^3)/
   45662684369785856 + ((6866795144069 - (37706673070935*I)*Sqrt[7])*Z1^2*Z3*
    Z6^3)/344438351927264 + ((574888731347 - (48341550307*I)*Sqrt[7])*Z2*Z5^2*
    Z6^3)/1484648068652 + Z3^2*Z6^4 + 
  ((-16937706508891 + (14229063872197*I)*Sqrt[7])*Z2*Z4*Z6^4)/
   688876703854528 + ((-415996700637 + (794898294961*I)*Sqrt[7])*Z1*Z5*Z6^4)/
   5938592274608, ((-7181517978261301 - (767978771711105*I)*Sqrt[7])*Z1^3*
    Z2^3)/91325368739571712 + 
  ((-61429581150007 - (175864193451707*I)*Sqrt[7])*Z1^4*Z2*Z3)/
   1377753407709056 + ((13195715804817 - (5205933573651*I)*Sqrt[7])*Z2^2*
    Z3^4)/11877184549216 + ((179595039326563 + (29201118836679*I)*Sqrt[7])*Z1*
    Z3^5)/21527396995454 + ((-40013731793371 - (36025145795151*I)*Sqrt[7])*
    Z2^3*Z3^2*Z4)/190034952787456 + ((13868317792 - (670617973*I)*Sqrt[7])*Z1*
    Z2*Z3^3*Z4)/25597380494 + 
  ((3031810274779321 - (1728041561347723*I)*Sqrt[7])*Z2^4*Z4^2)/
   39954848823562624 + ((1625259729820447 - (73872685227165*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z4^2)/2755506815418112 + 
  ((3286286630991 - (941106033067*I)*Sqrt[7])*Z1^2*Z3^2*Z4^2)/
   11877184549216 + ((819537796578963 - (311626521864351*I)*Sqrt[7])*Z1^2*Z2*
    Z4^3)/19977424411781312 + ((2568177575475 + (4481611564103*I)*Sqrt[7])*
    Z2^4*Z3*Z5)/13573925199104 + ((-5460309609895 + (958018476245*I)*Sqrt[7])*
    Z1*Z2^2*Z3^2*Z5)/1638232351616 + 
  ((-15729310511313 - (4959540508901*I)*Sqrt[7])*Z1^2*Z3^3*Z5)/
   2969296137304 + ((-193222445714809 + (225870893339083*I)*Sqrt[7])*Z1*Z2^3*
    Z4*Z5)/5511013630836224 + ((743017355815 + (290793160379*I)*Sqrt[7])*Z1^2*
    Z2*Z3*Z4*Z5)/819116175808 + 
  ((57370828421809 + (86853946510867*I)*Sqrt[7])*Z1^3*Z4^2*Z5)/
   688876703854528 + Z3^2*Z4^3*Z5 + 
  ((5845167746409 + (4561845004155*I)*Sqrt[7])*Z2*Z4^4*Z5)/49205478846752 + 
  ((-2709133622539 - (560248823103*I)*Sqrt[7])*Z1^2*Z2^2*Z5^2)/
   6786962599552 + ((22922989789 - (5027109739*I)*Sqrt[7])*Z1^3*Z3*Z5^2)/
   51194760988 + ((-1573 + (1697*I)*Sqrt[7])*Z3^3*Z4*Z5^2)/1682 + 
  ((-69395244233 - (15806474660*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5^2)/25597380494 + 
  ((-13054381493027 + (4029445496119*I)*Sqrt[7])*Z1*Z4^3*Z5^2)/
   11877184549216 + ((91463362478719 - (79153130644563*I)*Sqrt[7])*Z2*Z3^2*
    Z5^3)/43054793990908 + ((140182041545 + (3449218067*I)*Sqrt[7])*Z2^2*Z4*
    Z5^3)/409558087904 + ((28171136716639 - (12632078762371*I)*Sqrt[7])*Z1*Z3*
    Z4*Z5^3)/5938592274608 + ((22779761547 + (86948169*I)*Sqrt[7])*Z1*Z2*
    Z5^4)/424185162472 + ((-504725968709913 - (122682709924181*I)*Sqrt[7])*
    Z2^5*Z6)/1574575323096064 + 
  ((100595100658199 - (296840470463717*I)*Sqrt[7])*Z1*Z2^3*Z3*Z6)/
   380069905574912 + ((2764491748137 - (188884833883*I)*Sqrt[7])*Z1^2*Z2*Z3^2*
    Z6)/819116175808 + ((-751527753159897 - (80378985559701*I)*Sqrt[7])*Z1^2*
    Z2^2*Z4*Z6)/11022027261672448 + 
  ((14094182114747 - (1636230476609*I)*Sqrt[7])*Z1^3*Z3*Z4*Z6)/
   23754369098432 + ((53 - (39*I)*Sqrt[7])*Z3^3*Z4^2*Z6)/116 + 
  ((147253114529 + (100939072810*I)*Sqrt[7])*Z2*Z3*Z4^3*Z6)/424185162472 + 
  ((1385258130235 + (442167534223*I)*Sqrt[7])*Z1^3*Z2*Z5*Z6)/11877184549216 + 
  ((47489 + (18911*I)*Sqrt[7])*Z3^4*Z5*Z6)/24389 + 
  ((-31579535519 - (3787803718*I)*Sqrt[7])*Z2*Z3^2*Z4*Z5*Z6)/25597380494 + 
  ((19885010527823 - (1172826784349*I)*Sqrt[7])*Z2^2*Z4^2*Z5*Z6)/
   23754369098432 + ((-72521653785 + (177334774411*I)*Sqrt[7])*Z1*Z3*Z4^2*Z5*
    Z6)/204779043952 + ((-2163410817253 - (117808795205*I)*Sqrt[7])*Z2^2*Z3*
    Z5^2*Z6)/1484648068652 + ((-69857131515591 + (3127274170127*I)*Sqrt[7])*
    Z1*Z3^2*Z5^2*Z6)/10763698497727 + 
  ((333991499023 + (85846775905*I)*Sqrt[7])*Z1*Z2*Z4*Z5^2*Z6)/102389521976 + 
  ((4531363936337 + (1213533678199*I)*Sqrt[7])*Z1^2*Z5^3*Z6)/1484648068652 + 
  ((-414980087654475 - (49344184738047*I)*Sqrt[7])*Z2*Z3^3*Z6^2)/
   86109587981816 + ((8238643802697 + (249905715141*I)*Sqrt[7])*Z2^2*Z3*Z4*
    Z6^2)/3276464703232 + ((17196053087591 + (13554505998267*I)*Sqrt[7])*Z1*
    Z3^2*Z4*Z6^2)/11877184549216 + 
  ((-10684770631773 + (11951830904023*I)*Sqrt[7])*Z1*Z2*Z4^2*Z6^2)/
   47508738196864 + ((2518953438687 + (1356128451*I)*Sqrt[7])*Z2^3*Z5*Z6^2)/
   1638232351616 + ((34994770363217 + (22583002522029*I)*Sqrt[7])*Z1*Z2*Z3*Z5*
    Z6^2)/23754369098432 + ((-230696597565 - (53139162221*I)*Sqrt[7])*Z1^2*Z4*
    Z5*Z6^2)/204779043952 + ((802172034197 + (90707173473*I)*Sqrt[7])*Z1*Z2^2*
    Z6^3)/936132772352 + ((-383333722499 + (70446857385*I)*Sqrt[7])*Z1^2*Z3*
    Z6^3)/371162017163 + ((-70445495590281 + (15323723675835*I)*Sqrt[7])*Z2*
    Z5^2*Z6^3)/43054793990908 + ((-9472341924395 - (6984346332767*I)*Sqrt[7])*
    Z2*Z4*Z6^4)/23754369098432 + 
  ((5691318478503 - (21944676631109*I)*Sqrt[7])*Z1*Z5*Z6^4)/21527396995454, 
 ((-522505465349124331293905 + (231730345121367800948435*I)*Sqrt[7])*Z1^2*
    Z2^4)/229929337450050972909830144 + 
  ((-118652462438980947015 - (12761272569213149835*I)*Sqrt[7])*Z1^3*Z2^2*Z3)/
   8848881521322774511616 + 
  ((-1496227947461106867 + (253412363400752953*I)*Sqrt[7])*Z1^4*Z3^2)/
   161202786335092834304 + ((1299850706019089 - (1138611855753619*I)*Sqrt[7])*
    Z2*Z3^5)/10947235018553344 + 
  ((-136442291371974346504067 + (99790425905945037090217*I)*Sqrt[7])*Z1^4*Z2*
    Z4)/57482334362512743227457536 + 
  ((-1695070513685934497 + (695995417925256003*I)*Sqrt[7])*Z2^2*Z3^3*Z4)/
   73652997204826898432 + 
  ((-36362208104034673 - (84036068329014605*I)*Sqrt[7])*Z1*Z3^4*Z4)/
   634939631076093952 + 
  ((-298588452229241986791 - (161330761253722246827*I)*Sqrt[7])*Z2^3*Z3*Z4^2)/
   37399046429741537558528 + 
  ((676158781616178912415 - (241769900400770381693*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z4^2)/8543747675759920218112 + 
  ((43758933911359706772593 + (20837447022981101278797*I)*Sqrt[7])*Z1*Z2^2*
    Z4^3)/14370583590628185806864384 + 
  ((-75037229806754430633 - (46429813514667254437*I)*Sqrt[7])*Z1^2*Z3*Z4^3)/
   35395526085291098046464 + 
  ((5480165780720968207 - (65268887665621453*I)*Sqrt[7])*Z2^3*Z3^2*Z5)/
   42087426974186799104 + 
  ((-354541602813176765 + (643969581619178519*I)*Sqrt[7])*Z1*Z2*Z3^3*Z5)/
   2539758524304375808 + 
  ((2529358003920275384261 + (53387931867001521361*I)*Sqrt[7])*Z2^4*Z4*Z5)/
   283164208682328784371712 + 
  ((95882256712046568169 + (83550986685417713125*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*
    Z5)/17087495351519840436224 + 
  ((1115329485330087195 + (1290770103856385423*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/
   36826498602413449216 + 
  ((-3097324129353948401005 + (643486091817453168423*I)*Sqrt[7])*Z1^2*Z2*Z4^2*
    Z5)/247768682597037686325248 + 
  ((-31296661584557818743 + (12797392470088030981*I)*Sqrt[7])*Z1*Z2^3*Z5^2)/
   1067968459469990027264 + 
  ((-4314112917694843683 - (629867451601428343*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5^2)/
   73652997204826898432 + 
  ((65601980497822400499 + (29271646647694996743*I)*Sqrt[7])*Z1^3*Z4*Z5^2)/
   4271873837879960109056 + 
  ((10033805086895217495 + (13533903911027847771*I)*Sqrt[7])*Z2*Z4^3*Z5^2)/
   1067968459469990027264 + ((97 - (3*I)*Sqrt[7])*Z3^3*Z5^3)/128 + 
  ((-95186711249546931 - (93212518111449799*I)*Sqrt[7])*Z2*Z3*Z4*Z5^3)/
   634939631076093952 + 
  ((-1465443606587702959 + (320735799366828077*I)*Sqrt[7])*Z1*Z4^2*Z5^3)/
   18413249301206724608 + ((-269300302546247 + (95779002459717*I)*Sqrt[7])*
    Z2^2*Z5^4)/2736808754638336 + 
  ((506090373029689 + (13984778076501*I)*Sqrt[7])*Z1*Z3*Z5^4)/
   2736808754638336 + 
  ((-45435194127557766101 + (46131424501930011999*I)*Sqrt[7])*Z2^4*Z3*Z6)/
   2441070764502834348032 + 
  ((-10780224453617894149 - (572280569045666577*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z6)/
   36826498602413449216 + 
  ((50793759035689117 - (32757471334321847*I)*Sqrt[7])*Z1^2*Z3^3*Z6)/
   317469815538046976 + 
  ((16075493361114284093619 - (3830520093568688646969*I)*Sqrt[7])*Z1*Z2^3*Z4*
    Z6)/1982149460776301490601984 + 
  ((331568897547969938367 + (22911677400356265763*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*
    Z6)/17087495351519840436224 + 
  ((-3984903960913693303241 + (150216578655909655227*I)*Sqrt[7])*Z1^3*Z4^2*
    Z6)/991074730388150745300992 + 
  ((671845693709922594247 - (12656292249254064629*I)*Sqrt[7])*Z1^2*Z2^2*Z5*
    Z6)/34174990703039680872448 + 
  ((-5801984998404923783 - (1053702602587562699*I)*Sqrt[7])*Z1^3*Z3*Z5*Z6)/
   73652997204826898432 + ((-9065 + (15259*I)*Sqrt[7])*Z3^3*Z4*Z5*Z6)/59392 + 
  ((-221940107847852723 + (167342987903082233*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5*Z6)/
   4603312325301681152 + 
  ((71955145298307633 - (152068017152426739*I)*Sqrt[7])*Z1*Z4^3*Z5*Z6)/
   76283461390713573376 + ((1756883117788127 - (2096483572016445*I)*Sqrt[7])*
    Z2*Z3^2*Z5^2*Z6)/43788940074213376 + 
  ((11206850497544321221 - (3870028983406505519*I)*Sqrt[7])*Z2^2*Z4*Z5^2*Z6)/
   73652997204826898432 + 
  ((166498233687055529 - (67009234339175771*I)*Sqrt[7])*Z1*Z3*Z4*Z5^2*Z6)/
   634939631076093952 + ((364188920435423825 - (18183134724755283*I)*Sqrt[7])*
    Z1*Z2*Z5^3*Z6)/1269879262152187904 + Z5^5*Z6 + 
  ((128583860578286016029 - (32365693769127876407*I)*Sqrt[7])*Z1^3*Z2*Z6^2)/
   4271873837879960109056 + ((347 - (49*I)*Sqrt[7])*Z3^4*Z6^2)/512 + 
  ((-557283536821621645 + (231659872792107399*I)*Sqrt[7])*Z2*Z3^2*Z4*Z6^2)/
   2539758524304375808 + 
  ((-164595852394116609795 + (81161121604176968745*I)*Sqrt[7])*Z2^2*Z4^2*
    Z6^2)/34174990703039680872448 + 
  ((-102498736602954107 - (161268420431634287*I)*Sqrt[7])*Z1*Z3*Z4^2*Z6^2)/
   21043713487093399552 + 
  ((983875938462765677 + (204978069976921561*I)*Sqrt[7])*Z2^2*Z3*Z5*Z6^2)/
   2539758524304375808 + ((-4259579752747739 + (1828774914464433*I)*Sqrt[7])*
    Z1*Z3^2*Z5*Z6^2)/10947235018553344 + 
  ((815403303188018123 + (1201907339209069183*I)*Sqrt[7])*Z1*Z2*Z4*Z5*Z6^2)/
   42087426974186799104 + 
  ((-53005105481528123 - (88579470119039535*I)*Sqrt[7])*Z1^2*Z5^2*Z6^2)/
   2539758524304375808 + 
  ((102730005916161001651 + (20289098071542435015*I)*Sqrt[7])*Z2^3*Z6^3)/
   2356895910554460749824 + 
  ((-520085637403868003 - (55419766912062135*I)*Sqrt[7])*Z1*Z2*Z3*Z6^3)/
   1451290585316786176 + 
  ((1038890617651698861 + (921221538238005017*I)*Sqrt[7])*Z1^2*Z4*Z6^3)/
   147305994409653796864 + ((7912846816635999 - (7577832086967997*I)*Sqrt[7])*
    Z2*Z5*Z6^4)/43788940074213376 + 
  ((8211160958176099 - (217414011428169*I)*Sqrt[7])*Z1*Z6^5)/
   87577880148426752, 
 ((-789690544683194715309 + (384652246914231193831*I)*Sqrt[7])*Z1^2*Z2^4)/
   495537365194075372650496 + 
  ((-36144922130723813 + (20641263196199567*I)*Sqrt[7])*Z1^3*Z2^2*Z3)/
   9535432673839196672 + ((-8962611059177055 - (1600985134361411*I)*Sqrt[7])*
    Z1^4*Z3^2)/347419798135975936 + 
  ((-672073844715 + (659782677217*I)*Sqrt[7])*Z2*Z3^5)/23593178919296 + 
  ((-300121185865790263359 + (308285055566166431325*I)*Sqrt[7])*Z1^4*Z2*Z4)/
   123884341298518843162624 + 
  ((700702563954603 - (234991699768097*I)*Sqrt[7])*Z2^2*Z3^3*Z4)/
   158734907769023488 + ((-263321265441717 - (83098631463585*I)*Sqrt[7])*Z1*
    Z3^4*Z4)/1368404377319168 + 
  ((133709748083347933 + (87422928131419529*I)*Sqrt[7])*Z2^3*Z3*Z4^2)/
   80601393167546417152 + 
  ((1406639701598229483 - (247330072159473249*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4^2)/
   18413249301206724608 + 
  ((124035392917713431021 + (115171726063737912665*I)*Sqrt[7])*Z1*Z2^2*Z4^3)/
   30971085324629710790656 + 
  ((-681290527509547581 + (26623995616538775*I)*Sqrt[7])*Z1^2*Z3*Z4^3)/
   76283461390713573376 + ((-2873107385554013 + (43513554004471*I)*Sqrt[7])*
    Z2^3*Z3^2*Z5)/90705661582299136 + 
  ((-728228655710241 - (619345803050045*I)*Sqrt[7])*Z1*Z2*Z3^3*Z5)/
   5473617509276672 + 
  ((-1344137439162416431 + (102651602888161069*I)*Sqrt[7])*Z2^4*Z4*Z5)/
   610267691125708587008 + 
  ((-886353017327441363 - (492125982698600807*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*Z5)/
   36826498602413449216 + ((14175927054659167 - (232751384254845*I)*Sqrt[7])*
    Z1^2*Z3^2*Z4*Z5)/79367453884511744 + 
  ((-12102107010035706433 - (269118783422247133*I)*Sqrt[7])*Z1^2*Z2*Z4^2*Z5)/
   533984229734995013632 + ((-29044967873103 + (19095605142093*I)*Sqrt[7])*Z1*
    Z2^3*Z5^2)/2736808754638336 + 
  ((4795103217830093 + (2957353958590009*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5^2)/
   158734907769023488 + ((80214807591706431 + (79331883499136227*I)*Sqrt[7])*
    Z1^3*Z4*Z5^2)/9206624650603362304 + 
  ((17202572447764067 + (16441623051556439*I)*Sqrt[7])*Z2*Z4^3*Z5^2)/
   2301656162650840576 + ((-28 - (27*I)*Sqrt[7])*Z3^3*Z5^3)/116 + 
  ((93108369560969 + (131060829365365*I)*Sqrt[7])*Z2*Z3*Z4*Z5^3)/
   1368404377319168 + ((-2121677993441307 - (20370409994287*I)*Sqrt[7])*Z1*
    Z4^2*Z5^3)/39683726942255872 + 
  ((-1221720953467 + (3265810534425*I)*Sqrt[7])*Z2^2*Z5^4)/171050547164896 + 
  ((-1908322767477 + (1029020302643*I)*Sqrt[7])*Z1*Z3*Z5^4)/5898294729824 + 
  ((20251518619765303 - (21899996352270661*I)*Sqrt[7])*Z2^4*Z3*Z6)/
   5260928371773349888 + ((-55702988252291345 - (6077273923226733*I)*Sqrt[7])*
    Z1*Z2^2*Z3^2*Z6)/317469815538046976 + 
  ((18887872516919 - (64449948010949*I)*Sqrt[7])*Z1^2*Z3^3*Z6)/
   684202188659584 + ((86499513892491789831 - (34169777925309952693*I)*
      Sqrt[7])*Z1*Z2^3*Z4*Z6)/4271873837879960109056 + 
  ((590724129181581311 + (425423091762458211*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z6)/
   36826498602413449216 + 
  ((-537925860774262625 - (51986440557788029*I)*Sqrt[7])*Z1^3*Z4^2*Z6)/
   73652997204826898432 + 
  ((5182800667449492423 + (655550228552528907*I)*Sqrt[7])*Z1^2*Z2^2*Z5*Z6)/
   73652997204826898432 + ((-990313967455883 + (6249022070105793*I)*Sqrt[7])*
    Z1^3*Z3*Z5*Z6)/158734907769023488 + ((67 - (9*I)*Sqrt[7])*Z3^3*Z4*Z5*Z6)/
   128 + ((-827698457834031 + (588938296100765*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5*Z6)/
   9920931735563968 + ((1603531030868229 - (2036361484417519*I)*Sqrt[7])*Z1*
    Z4^3*Z5*Z6)/164404011617917184 + 
  ((-90311730605957 + (15520931309935*I)*Sqrt[7])*Z2*Z3^2*Z5^2*Z6)/
   94372715677184 + ((18947882408746473 - (352082474373531*I)*Sqrt[7])*Z2^2*
    Z4*Z5^2*Z6)/158734907769023488 + 
  ((-555438471044947 + (148836410277433*I)*Sqrt[7])*Z1*Z3*Z4*Z5^2*Z6)/
   1368404377319168 + ((795272459196005 + (20436021552753*I)*Sqrt[7])*Z1*Z2*
    Z5^3*Z6)/2736808754638336 + 
  ((236108182526380857 - (84398912050524427*I)*Sqrt[7])*Z1^3*Z2*Z6^2)/
   9206624650603362304 + ((383 + (99*I)*Sqrt[7])*Z3^4*Z6^2)/928 + 
  ((-216493225707073 + (32153452453155*I)*Sqrt[7])*Z2*Z3^2*Z4*Z6^2)/
   5473617509276672 + ((250938795608032497 + (456742038090724557*I)*Sqrt[7])*
    Z2^2*Z4^2*Z6^2)/73652997204826898432 + 
  ((1375179477711753 - (23715938390011*I)*Sqrt[7])*Z1*Z3*Z4^2*Z6^2)/
   45352830791149568 + ((1361777852660505 + (1057473704205141*I)*Sqrt[7])*
    Z2^2*Z3*Z5*Z6^2)/5473617509276672 + 
  ((1929522628397 + (1404866220953*I)*Sqrt[7])*Z1*Z3^2*Z5*Z6^2)/
   23593178919296 + ((-720622517493621 + (176586777491519*I)*Sqrt[7])*Z1*Z2*
    Z4*Z5*Z6^2)/3127781433872384 + 
  ((-1238917399826071 - (765146223467419*I)*Sqrt[7])*Z1^2*Z5^2*Z6^2)/
   5473617509276672 + Z4*Z5^3*Z6^2 + 
  ((353419310395227615 - (21772633446292285*I)*Sqrt[7])*Z2^3*Z6^3)/
   5079517048608751616 + ((531818726282953 + (35213052759621*I)*Sqrt[7])*Z1*
    Z2*Z3*Z6^3)/3127781433872384 + 
  ((10867366046760433 + (4296127285211597*I)*Sqrt[7])*Z1^2*Z4*Z6^3)/
   317469815538046976 + ((-10380167681765 - (22440875053937*I)*Sqrt[7])*Z2*Z5*
    Z6^4)/94372715677184 + ((1894403388703 - (3214763047165*I)*Sqrt[7])*Z1*
    Z6^5)/188745431354368, 
 ((-13670637350624834937 + (4709815193592788683*I)*Sqrt[7])*Z1^2*Z2^4)/
   1067968459469990027264 + 
  ((-1722202742732425 + (583736226415583*I)*Sqrt[7])*Z1^3*Z2^2*Z3)/
   41101002904479296 + ((-116746799568987 + (23089828255217*I)*Sqrt[7])*Z1^4*
    Z3^2)/748749564948224 + ((35278710545281 + (6230093887741*I)*Sqrt[7])*Z2*
    Z3^5)/42762636791224 + 
  ((-4679555476715303275 - (969612024933082143*I)*Sqrt[7])*Z1^4*Z2*Z4)/
   266992114867497506816 + ((4390311241491 - (23474559437521*I)*Sqrt[7])*Z2^2*
    Z3^3*Z4)/342101094329792 + ((36639156982435 + (2146093318329*I)*Sqrt[7])*
    Z1*Z3^4*Z4)/23593178919296 + 
  ((10196783393203953 - (994570113247411*I)*Sqrt[7])*Z2^3*Z3*Z4^2)/
   173709899067987968 + ((13637827288351441 + (10393158670636159*I)*Sqrt[7])*
    Z1*Z2*Z3^2*Z4^2)/79367453884511744 + 
  ((-280105586819803066 + (66124517432361783*I)*Sqrt[7])*Z1*Z2^2*Z4^3)/
   33374014358437188352 + ((4250688630489155 + (596008197453871*I)*Sqrt[7])*
    Z1^2*Z3*Z4^3)/164404011617917184 + 
  ((-24143008717657 + (31019751812651*I)*Sqrt[7])*Z2^3*Z3^2*Z5)/
   195486339617024 + ((-43908590532065 - (7294415050119*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z5)/23593178919296 + 
  ((-6032201658889075 + (2649127427511929*I)*Sqrt[7])*Z2^4*Z4*Z5)/
   1315232092943337472 + ((-4701650024009890 + (177511013981111*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z4*Z5)/39683726942255872 + 
  ((-2565640586582997 - (320336415157375*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/
   2736808754638336 + ((-65591802258889067 - (58272141985509481*I)*Sqrt[7])*
    Z1^2*Z2*Z4^2*Z5)/4603312325301681152 + 
  ((-4201011290548611 + (1649386188437927*I)*Sqrt[7])*Z1*Z2^3*Z5^2)/
   39683726942255872 + ((-394295735825411 + (54688511563551*I)*Sqrt[7])*Z1^2*
    Z2*Z3*Z5^2)/1368404377319168 + 
  ((5163660537984949 - (4418937232554001*I)*Sqrt[7])*Z1^3*Z4*Z5^2)/
   158734907769023488 + ((-19527005825317655 + (207226964599419*I)*Sqrt[7])*
    Z2*Z4^3*Z5^2)/79367453884511744 + ((-4285 + (11817*I)*Sqrt[7])*Z3^3*Z5^3)/
   13456 + ((8073928543499 - (4529820076599*I)*Sqrt[7])*Z2*Z3*Z4*Z5^3)/
   11796589459648 + ((924484895504247 - (45909330470331*I)*Sqrt[7])*Z1*Z4^2*
    Z5^3)/2736808754638336 + ((-17867327633001 + (11065458308453*I)*Sqrt[7])*
    Z2^2*Z5^4)/94372715677184 + 
  ((-2248217602742363 - (104236916329521*I)*Sqrt[7])*Z1*Z3*Z5^4)/
   1368404377319168 + ((-1186325020332557 - (669476899196665*I)*Sqrt[7])*Z2^4*
    Z3*Z6)/11338207697787392 + 
  ((256978534145305 - (165148951403631*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z6)/
   342101094329792 + ((1107811318726 + (38461456711*I)*Sqrt[7])*Z1^2*Z3^3*Z6)/
   737286841228 + ((82132360469307435 + (119781036744773727*I)*Sqrt[7])*Z1*
    Z2^3*Z4*Z6)/9206624650603362304 + 
  ((-8651466115360481 + (340228678156739*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z6)/
   79367453884511744 + ((4765159825716143 + (45904649206929139*I)*Sqrt[7])*
    Z1^3*Z4^2*Z6)/4603312325301681152 + 
  ((24319424421012875 + (4787944581965655*I)*Sqrt[7])*Z1^2*Z2^2*Z5*Z6)/
   158734907769023488 + ((254365998985 - (2334500653185*I)*Sqrt[7])*Z1^3*Z3*
    Z5*Z6)/23593178919296 + ((-191 - (34*I)*Sqrt[7])*Z3^3*Z4*Z5*Z6)/116 + 
  ((-475006253951383 - (145493078145253*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5*Z6)/
   1368404377319168 + ((-8857642215092 + (5896761456605*I)*Sqrt[7])*Z1*Z4^3*
    Z5*Z6)/177159495277928 + ((-73713669031779 - (121611194355587*I)*Sqrt[7])*
    Z2*Z3^2*Z5^2*Z6)/171050547164896 + 
  ((-24890819462411 + (144440823707345*I)*Sqrt[7])*Z2^2*Z4*Z5^2*Z6)/
   342101094329792 + ((-6451097605589 + (537802485873*I)*Sqrt[7])*Z1*Z3*Z4*
    Z5^2*Z6)/23593178919296 + ((1492910738214 + (15833248183*I)*Sqrt[7])*Z1*
    Z2*Z5^3*Z6)/2949147364912 + 
  ((1586414058458397 + (356789944748969*I)*Sqrt[7])*Z1^3*Z2*Z6^2)/
   19841863471127936 + ((217 + (3363*I)*Sqrt[7])*Z3^4*Z6^2)/6728 + 
  ((-573864394551 - (4646936299111*I)*Sqrt[7])*Z2*Z3^2*Z4*Z6^2)/
   11796589459648 + ((-4123204277944955 + (4539612745768945*I)*Sqrt[7])*Z2^2*
    Z4^2*Z6^2)/158734907769023488 + 
  ((-18984305450571 - (14044134425007*I)*Sqrt[7])*Z1*Z3*Z4^2*Z6^2)/
   97743169808512 + ((-20040217583295 + (3721893882213*I)*Sqrt[7])*Z2^2*Z3*Z5*
    Z6^2)/11796589459648 + ((98657667790171 + (110512300924609*I)*Sqrt[7])*Z1*
    Z3^2*Z5*Z6^2)/342101094329792 + 
  ((20315439593589 - (8841419094931*I)*Sqrt[7])*Z1*Z2*Z4*Z5*Z6^2)/
   195486339617024 + ((439005563983 - (2190402606927*I)*Sqrt[7])*Z1^2*Z5^2*
    Z6^2)/23593178919296 + ((789715803223739 + (729915773419439*I)*Sqrt[7])*
    Z2^3*Z6^3)/10947235018553344 + 
  ((-5081103060427 - (1484466577695*I)*Sqrt[7])*Z1*Z2*Z3*Z6^3)/
   6740908262656 + ((9404691688021 - (71501654594239*I)*Sqrt[7])*Z1^2*Z4*
    Z6^3)/684202188659584 + Z4^2*Z5*Z6^3 + 
  ((331825790472379 - (6070517926377*I)*Sqrt[7])*Z2*Z5*Z6^4)/
   171050547164896 + ((-38683488714269 + (107369987296055*I)*Sqrt[7])*Z1*
    Z6^5)/342101094329792, 
 ((3928556515845712772721 - (10572479142411649105843*I)*Sqrt[7])*Z1^2*Z2^4)/
   7185291795314092903432192 + 
  ((9274091023330631493 + (103254706623608721*I)*Sqrt[7])*Z1^3*Z2^2*Z3)/
   553055095082673406976 + 
  ((40944766619354479 + (15502805554174483*I)*Sqrt[7])*Z1^4*Z3^2)/
   5037587072971651072 + ((-60130260323413 + (16068921740255*I)*Sqrt[7])*Z2*
    Z3^5)/342101094329792 + 
  ((4933091588721322689159 + (579372350125681944523*I)*Sqrt[7])*Z1^4*Z2*Z4)/
   1796322948828523225858048 + 
  ((108896591118735581 + (24693742155663561*I)*Sqrt[7])*Z2^2*Z3^3*Z4)/
   2301656162650840576 + ((-3016981183332158 + (991542984321423*I)*Sqrt[7])*
    Z1*Z3^4*Z4)/9920931735563968 + 
  ((-4485929559625840333 + (7074303840078716743*I)*Sqrt[7])*Z2^3*Z3*Z4^2)/
   1168720200929423048704 + 
  ((-18222996202440034999 - (2668971595110253043*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4^2)/
   266992114867497506816 + 
  ((1210869503857823918423 + (223822180482145510571*I)*Sqrt[7])*Z1*Z2^2*Z4^3)/
   449080737207130806464512 + 
  ((-184759059718408823 + (90379543004940293*I)*Sqrt[7])*Z1^2*Z3*Z4^3)/
   38141730695356786688 + 
  ((-101309752197526855 - (41968239698682251*I)*Sqrt[7])*Z2^3*Z3^2*Z5)/
   1315232092943337472 + ((35248864408612701 - (11219433142061887*I)*Sqrt[7])*
    Z1*Z2*Z3^3*Z5)/79367453884511744 + 
  ((10858150095882651739 - (7778635297973930289*I)*Sqrt[7])*Z2^4*Z4*Z5)/
   8848881521322774511616 + 
  ((-585725112532259973 + (3076741007061824063*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*Z5)/
   533984229734995013632 + 
  ((202245795192186249 - (75402462985373729*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/
   2301656162650840576 + 
  ((-45949508396747589613 + (15693910724387339923*I)*Sqrt[7])*Z1^2*Z2*Z4^2*
    Z5)/7742771331157427697664 + 
  ((27393116451758085 - (207774852745756756*I)*Sqrt[7])*Z1*Z2^3*Z5^2)/
   16687007179218594176 + 
  ((236443867244626531 - (25457783165057741*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5^2)/
   2301656162650840576 + 
  ((1266578999220347869 + (332222191272869636*I)*Sqrt[7])*Z1^3*Z4*Z5^2)/
   66748028716874376704 + 
  ((1700435723798868259 - (867746083051640467*I)*Sqrt[7])*Z2*Z4^3*Z5^2)/
   66748028716874376704 + ((-9 - (3*I)*Sqrt[7])*Z3^3*Z5^3)/16 + 
  ((1145222822261707 + (2802044450379815*I)*Sqrt[7])*Z2*Z3*Z4*Z5^3)/
   19841863471127936 + ((-35549758604744041 + (78846718763904093*I)*Sqrt[7])*
    Z1*Z4^2*Z5^3)/2301656162650840576 + 
  ((-1499797700727389 - (2215423059592247*I)*Sqrt[7])*Z2^2*Z5^4)/
   79367453884511744 + ((-81117889332599 - (126745662810661*I)*Sqrt[7])*Z1*Z3*
    Z5^4)/1368404377319168 + 
  ((4087876676994918553 - (52417055950509355*I)*Sqrt[7])*Z2^4*Z3*Z6)/
   76283461390713573376 + 
  ((926448798323867049 + (954224670328198949*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z6)/
   9206624650603362304 + ((-434546470345407 + (67704796614703*I)*Sqrt[7])*
    Z1^2*Z3^3*Z6)/1240116466945496 + 
  ((869826663900815517197 - (180418212479001237767*I)*Sqrt[7])*Z1*Z2^3*Z4*Z6)/
   61942170649259421581312 + 
  ((23026701037639129691 + (5858961934645431887*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z6)/
   533984229734995013632 + 
  ((-41674616293064834219 + (2674317264930008097*I)*Sqrt[7])*Z1^3*Z4^2*Z6)/
   30971085324629710790656 + 
  ((-14423469328955874845 + (9863113193192739063*I)*Sqrt[7])*Z1^2*Z2^2*Z5*Z6)/
   1067968459469990027264 + 
  ((-69585291819482173 + (43356457803011135*I)*Sqrt[7])*Z1^3*Z3*Z5*Z6)/
   2301656162650840576 + ((773 - (415*I)*Sqrt[7])*Z3^3*Z4*Z5*Z6)/1856 + 
  ((68297869419479525 + (7916586850617503*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5*Z6)/
   1150828081325420288 + ((-945186095845917 - (18298286491811017*I)*Sqrt[7])*
    Z1*Z4^3*Z5*Z6)/2383858168459799168 + 
  ((-272671041663867 + (250190562006513*I)*Sqrt[7])*Z2*Z3^2*Z5^2*Z6)/
   1368404377319168 + ((-255902277792248353 - (106629250084697661*I)*Sqrt[7])*
    Z2^2*Z4*Z5^2*Z6)/2301656162650840576 + 
  ((-1813261264377367 - (630534686506198*I)*Sqrt[7])*Z1*Z3*Z4*Z5^2*Z6)/
   9920931735563968 + ((1171929097932915 + (715059582358823*I)*Sqrt[7])*Z1*Z2*
    Z5^3*Z6)/39683726942255872 + 
  ((-2808447256908714253 - (346599887766930937*I)*Sqrt[7])*Z1^3*Z2*Z6^2)/
   133496057433748753408 + ((-5 - (5*I)*Sqrt[7])*Z3^4*Z6^2)/16 + 
  ((9969124728215905 + (1381406929773981*I)*Sqrt[7])*Z2*Z3^2*Z4*Z6^2)/
   79367453884511744 + 
  ((-2431605722043785105 - (10671131104522525165*I)*Sqrt[7])*Z2^2*Z4^2*Z6^2)/
   1067968459469990027264 + 
  ((15239427721762863 + (4045566702323667*I)*Sqrt[7])*Z1*Z3*Z4^2*Z6^2)/
   657616046471668736 + ((-5340001101410269 - (9663018927832649*I)*Sqrt[7])*
    Z2^2*Z3*Z5*Z6^2)/79367453884511744 + 
  ((1301607248970 + (20001167315*I)*Sqrt[7])*Z1*Z3^2*Z5*Z6^2)/5898294729824 + 
  ((-27283449982131835 - (38078561274195087*I)*Sqrt[7])*Z1*Z2*Z4*Z5*Z6^2)/
   1315232092943337472 + ((-8014945296264445 - (3899184305379345*I)*Sqrt[7])*
    Z1^2*Z5^2*Z6^2)/79367453884511744 + 
  ((-6722897342816710671 - (255770835610917939*I)*Sqrt[7])*Z2^3*Z6^3)/
   73652997204826898432 + ((-1338003713326749 - (62298198964297*I)*Sqrt[7])*
    Z1*Z2*Z3*Z6^3)/45352830791149568 + 
  ((124130710083577911 + (2841149303579835*I)*Sqrt[7])*Z1^2*Z4*Z6^3)/
   4603312325301681152 + Z3*Z5^2*Z6^3 + 
  ((-174998057838667 + (71924203777345*I)*Sqrt[7])*Z2*Z5*Z6^4)/
   1368404377319168 + ((-275439917852967 - (47921536587755*I)*Sqrt[7])*Z1*
    Z6^5)/2736808754638336, 
 ((124099689220588362141 - (64238885453484279*I)*Sqrt[7])*Z1^2*Z2^4)/
   15485542662314855395328 + 
  ((-15629957208297989 + (15030615151369025*I)*Sqrt[7])*Z1^3*Z2^2*Z3)/
   1191929084229899584 + ((-689189683054733 + (33050163946487*I)*Sqrt[7])*
    Z1^4*Z3^2)/10856868691749248 + ((52565008237 - (208393446285*I)*Sqrt[7])*
    Z2*Z3^5)/1474573682456 + 
  ((3785559381061974579 - (11893661159473265849*I)*Sqrt[7])*Z1^4*Z2*Z4)/
   3871385665578713848832 + ((-130548676148555 + (217680117791785*I)*Sqrt[7])*
    Z2^2*Z3^3*Z4)/4960465867781984 + 
  ((64563354641667 - (165903147766423*I)*Sqrt[7])*Z1*Z3^4*Z4)/
   1368404377319168 + ((-2373761013076957 - (243898308484169*I)*Sqrt[7])*Z2^3*
    Z3*Z4^2)/86854949533993984 + 
  ((-145218617996375749 + (37043292567268257*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4^2)/
   4603312325301681152 + 
  ((-69161424097480990779 - (8653551872524124473*I)*Sqrt[7])*Z1*Z2^2*Z4^3)/
   3871385665578713848832 + 
  ((-44473572258593971 - (47415542079577957*I)*Sqrt[7])*Z1^2*Z3*Z4^3)/
   4767716336919598336 + ((581867954547101 - (110609933350887*I)*Sqrt[7])*
    Z2^3*Z3^2*Z5)/2834551924446848 + 
  ((493755823845935 + (526598068325821*I)*Sqrt[7])*Z1*Z2*Z3^3*Z5)/
   1368404377319168 + ((350357698851239263 + (48752125824110915*I)*Sqrt[7])*
    Z2^4*Z4*Z5)/19070865347678393344 + 
  ((207076543174520285 + (136715553718240207*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*Z5)/
   4603312325301681152 + ((-57778254130679607 + (3056671758256699*I)*Sqrt[7])*
    Z1^2*Z3^2*Z4*Z5)/158734907769023488 + 
  ((12527447526508797379 - (3599144442106709879*I)*Sqrt[7])*Z1^2*Z2*Z4^2*Z5)/
   266992114867497506816 + 
  ((111275752092105251 - (2989820355833399*I)*Sqrt[7])*Z1*Z2^3*Z5^2)/
   2301656162650840576 + ((-9894766402182753 + (5447229579835677*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z5^2)/79367453884511744 + 
  ((-40719925292461597 + (23719605176551689*I)*Sqrt[7])*Z1^3*Z4*Z5^2)/
   9206624650603362304 + 
  ((115538215764075559 - (17512619165971563*I)*Sqrt[7])*Z2*Z4^3*Z5^2)/
   4603312325301681152 + ((2941 + (343*I)*Sqrt[7])*Z3^3*Z5^3)/1856 + 
  ((-628486904200337 - (182200687609427*I)*Sqrt[7])*Z2*Z3*Z4*Z5^3)/
   1368404377319168 + ((-2445623858517203 + (827853750228839*I)*Sqrt[7])*Z1*
    Z4^2*Z5^3)/158734907769023488 + 
  ((205334066872837 - (137736045348369*I)*Sqrt[7])*Z2^2*Z5^4)/
   5473617509276672 + ((88647331640595 - (38621702428583*I)*Sqrt[7])*Z1*Z3*
    Z5^4)/94372715677184 + ((622028801606213 + (7785413878224977*I)*Sqrt[7])*
    Z2^4*Z3*Z6)/164404011617917184 + 
  ((-10180401155930579 + (3057865161623613*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z6)/
   19841863471127936 + ((-4026765422323 - (2414486754515*I)*Sqrt[7])*Z1^2*
    Z3^3*Z6)/10690659197806 + 
  ((-38532444409654055 + (145479384726464757*I)*Sqrt[7])*Z1*Z2^3*Z4*Z6)/
   4603312325301681152 + 
  ((-242710170544755039 + (44080070244293681*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z6)/
   1150828081325420288 + 
  ((1433299450225670097 + (208562628251132797*I)*Sqrt[7])*Z1^3*Z4^2*Z6)/
   66748028716874376704 + 
  ((-126885720963237299 - (4356642749352554*I)*Sqrt[7])*Z1^2*Z2^2*Z5*Z6)/
   1150828081325420288 + ((-6136503246131475 - (2390687300901737*I)*Sqrt[7])*
    Z1^3*Z3*Z5*Z6)/39683726942255872 + ((-35 + (23*I)*Sqrt[7])*Z3^3*Z4*Z5*Z6)/
   64 + ((-9949759444964549 - (1372359252055087*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5*Z6)/
   79367453884511744 + ((18349460512476 + (147018977159735*I)*Sqrt[7])*Z1*
    Z4^3*Z5*Z6)/2568812681529956 + 
  ((-632110201114 - (480312715017*I)*Sqrt[7])*Z2*Z3^2*Z5^2*Z6)/
   1474573682456 + ((3223009768895525 - (712690353302649*I)*Sqrt[7])*Z2^2*Z4*
    Z5^2*Z6)/19841863471127936 + 
  ((765593385521447 - (342774449758507*I)*Sqrt[7])*Z1*Z3*Z4*Z5^2*Z6)/
   1368404377319168 + ((-20616411468751 + (13966942373849*I)*Sqrt[7])*Z1*Z2*
    Z5^3*Z6)/85525273582448 + 
  ((1958631832866989 - (1601110724409191*I)*Sqrt[7])*Z1^3*Z2*Z6^2)/
   287707020331355072 + ((539 - (111*I)*Sqrt[7])*Z3^4*Z6^2)/464 + 
  ((-8271471635693 - (1087912829443*I)*Sqrt[7])*Z2*Z3^2*Z4*Z6^2)/
   11796589459648 + ((208484092980264199 + (3144896256769443*I)*Sqrt[7])*Z2^2*
    Z4^2*Z6^2)/2301656162650840576 + 
  ((-305592285385143 + (59187676754841*I)*Sqrt[7])*Z1*Z3*Z4^2*Z6^2)/
   1417275962223424 + ((-4440085575226 + (8759411173885*I)*Sqrt[7])*Z2^2*Z3*
    Z5*Z6^2)/85525273582448 + ((-26253159590959 - (11065336169453*I)*Sqrt[7])*
    Z1*Z3^2*Z5*Z6^2)/23593178919296 + 
  ((3485464536885017 - (25410104454145*I)*Sqrt[7])*Z1*Z2*Z4*Z5*Z6^2)/
   5669103848893696 + ((953451628563119 - (31563378087011*I)*Sqrt[7])*Z1^2*
    Z5^2*Z6^2)/1368404377319168 + 
  ((5626184021339861 - (19511253726373471*I)*Sqrt[7])*Z2^3*Z6^3)/
   158734907769023488 + ((37966458331427 - (13871430704449*I)*Sqrt[7])*Z1*Z2*
    Z3*Z6^3)/97743169808512 + 
  ((-1548540408106181 - (180693877366561*I)*Sqrt[7])*Z1^2*Z4*Z6^3)/
   9920931735563968 + Z3*Z4*Z6^4 + 
  ((-426702666775 + (226811891296*I)*Sqrt[7])*Z2*Z5*Z6^4)/1474573682456 + 
  ((2749498148173 - (156291059271*I)*Sqrt[7])*Z1*Z6^5)/5898294729824, 
 ((3436212530285711 + (259848537362611*I)*Sqrt[7])*Z1^2*Z2^4)/
   34014623093362176 + ((-33312786870695 + (54278331806357*I)*Sqrt[7])*Z1^3*
    Z2^2*Z3)/293229509425536 + ((-8989368135 - (1701930955*I)*Sqrt[7])*Z1^4*
    Z3^2)/11923776408 + ((262894929419828 + (43569522898116*I)*Sqrt[7])*Z2*
    Z3^5)/66434810729223 + ((-139069501582525 + (107571116664983*I)*Sqrt[7])*
    Z1^4*Z2*Z4)/4251827886670272 + 
  ((34642481696195 + (14453289082071*I)*Sqrt[7])*Z2^2*Z3^3*Z4)/
   36653688678192 + ((28539651443141 + (125141931751039*I)*Sqrt[7])*Z1*Z3^4*
    Z4)/265739242916892 + ((128942533823 + (768911967779*I)*Sqrt[7])*Z2^3*Z3*
    Z4^2)/11065264506624 + ((1297441574451 + (530639447923*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z4^2)/2527840598496 + ((-13390163276181 - (6564495255923*I)*Sqrt[7])*
    Z1*Z2^2*Z4^3)/1062956971667568 + 
  ((2779178400357 - (5155036583327*I)*Sqrt[7])*Z1^2*Z3*Z4^3)/73307377356384 + 
  ((935076857119 - (581344978917*I)*Sqrt[7])*Z2^3*Z3^2*Z5)/2290855542387 + 
  ((20811718092847 - (65104266243480*I)*Sqrt[7])*Z1*Z2*Z3^3*Z5)/
   132869621458446 + ((53403637939187 + (1376627870983*I)*Sqrt[7])*Z2^4*Z4*
    Z5)/293229509425536 + ((-8132007250145 + (1274434587899*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z4*Z5)/5055681196992 + 
  ((22559627234329 - (43247208494045*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/
   36653688678192 + ((-88164471206205 - (15920278748725*I)*Sqrt[7])*Z1^2*Z2*
    Z4^2*Z5)/146614754712768 + Z3*Z4^4*Z5 + 
  ((461990937817 + (47254776871*I)*Sqrt[7])*Z1*Z2^3*Z5^2)/631960149624 + 
  ((11295552303131 + (15457577185129*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5^2)/
   18326844339096 + ((1096033736443 + (153840326273*I)*Sqrt[7])*Z1^3*Z4*Z5^2)/
   2527840598496 + ((118441538421 - (612824376101*I)*Sqrt[7])*Z2*Z4^3*Z5^2)/
   1263920299248 + ((11303042 - (208506*I)*Sqrt[7])*Z3^3*Z5^3)/2121843 + 
  ((-140920726086226 + (65677680337960*I)*Sqrt[7])*Z2*Z3*Z4*Z5^3)/
   66434810729223 + ((-20798156845231 + (11702749687091*I)*Sqrt[7])*Z1*Z4^2*
    Z5^3)/36653688678192 + ((1197263388132505 + (18199500330027*I)*Sqrt[7])*
    Z2^2*Z5^4)/1062956971667568 + 
  ((466353954757975 + (257591996944933*I)*Sqrt[7])*Z1*Z3*Z5^4)/
   531478485833784 + ((2389810645109 + (1000822976705*I)*Sqrt[7])*Z2^4*Z3*Z6)/
   5055681196992 + ((-294322514377295 + (46009278446349*I)*Sqrt[7])*Z1*Z2^2*
    Z3^2*Z6)/146614754712768 + 
  ((-65304019623997 + (27002801606255*I)*Sqrt[7])*Z1^2*Z3^3*Z6)/
   66434810729223 + ((-135859477122943 + (267760022899741*I)*Sqrt[7])*Z1*Z2^3*
    Z4*Z6)/1172918037702144 + ((-3914588386625 - (912264997981*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z4*Z6)/5055681196992 + 
  ((-1170240598911 - (4189475170051*I)*Sqrt[7])*Z1^3*Z4^2*Z6)/
   73307377356384 + ((761 - (43*I)*Sqrt[7])*Z2*Z4^4*Z6)/1392 + 
  ((-11137766424869 - (2103720782609*I)*Sqrt[7])*Z1^2*Z2^2*Z5*Z6)/
   10111362393984 + ((10274385116545 - (8262373307813*I)*Sqrt[7])*Z1^3*Z3*Z5*
    Z6)/9163422169548 + ((179866 - (28578*I)*Sqrt[7])*Z3^3*Z4*Z5*Z6)/73167 + 
  ((4613330417837 - (15587694555243*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5*Z6)/
   12217896226064 + ((1368405775393 + (124710190365*I)*Sqrt[7])*Z1*Z4^3*Z5*
    Z6)/1263920299248 + ((-13634426774692987 + (12835023435095065*I)*Sqrt[7])*
    Z2*Z3^2*Z5^2*Z6)/3853219022294934 + 
  ((-28933710640083 + (252100194793*I)*Sqrt[7])*Z2^2*Z4*Z5^2*Z6)/
   18326844339096 + ((311887345544361 + (5795638705911*I)*Sqrt[7])*Z1*Z3*Z4*
    Z5^2*Z6)/88579747638964 + 
  ((-184310751055114 - (97256392591016*I)*Sqrt[7])*Z1*Z2*Z5^3*Z6)/
   66434810729223 + ((-42067947969 + (34178041987*I)*Sqrt[7])*Z1^3*Z2*Z6^2)/
   315980074812 + ((-6381292 - (5547268*I)*Sqrt[7])*Z3^4*Z6^2)/2121843 + 
  ((-1301075063404213 + (85285994568791*I)*Sqrt[7])*Z2*Z3^2*Z4*Z6^2)/
   265739242916892 + ((-1831486579269 - (3394662134737*I)*Sqrt[7])*Z2^2*Z4^2*
    Z6^2)/3370454131328 + ((-1213015873835 - (244630128895*I)*Sqrt[7])*Z1*Z3*
    Z4^2*Z6^2)/18326844339096 + 
  ((780028519360113 - (550847505979603*I)*Sqrt[7])*Z2^2*Z3*Z5*Z6^2)/
   531478485833784 + ((22128326369235317 + (7096996461294639*I)*Sqrt[7])*Z1*
    Z3^2*Z5*Z6^2)/3853219022294934 + 
  ((76003511876901 - (24590324866307*I)*Sqrt[7])*Z1*Z2*Z4*Z5*Z6^2)/
   18326844339096 + ((464726674708691 - (113613223494807*I)*Sqrt[7])*Z1^2*
    Z5^2*Z6^2)/265739242916892 + 
  ((-797118996759067 + (97322081474161*I)*Sqrt[7])*Z2^3*Z6^3)/
   293229509425536 + ((-1062201511755169 - (574315635720829*I)*Sqrt[7])*Z1*Z2*
    Z3*Z6^3)/354318990555856 + ((-4068648522037 + (4105484234559*I)*Sqrt[7])*
    Z1^2*Z4*Z6^3)/18326844339096 + 
  ((15618764869001476 - (2194708040138804*I)*Sqrt[7])*Z2*Z5*Z6^4)/
   1926609511147467 + ((-1803381894479885 + (641260774107143*I)*Sqrt[7])*Z1*
    Z6^5)/1926609511147467, 
 ((-7362509560691763555 + (1913713859270154057*I)*Sqrt[7])*Z1^2*Z2^4)/
   1067968459469990027264 + 
  ((-11465279233817529 + (3529914851010187*I)*Sqrt[7])*Z1^3*Z2^2*Z3)/
   328808023235834368 + ((-66416765417653 + (3956326356991*I)*Sqrt[7])*Z1^4*
    Z3^2)/748749564948224 + ((1742847590099 - (1744228421529*I)*Sqrt[7])*Z2*
    Z3^5)/42762636791224 + 
  ((-3356967865204537913 + (932874714676364811*I)*Sqrt[7])*Z1^4*Z2*Z4)/
   266992114867497506816 + ((4734485157717 - (2096570181343*I)*Sqrt[7])*Z2^2*
    Z3^3*Z4)/342101094329792 + ((421918204197 - (640605278807*I)*Sqrt[7])*Z1*
    Z3^4*Z4)/2949147364912 + ((417689934734611 - (135825080409177*I)*Sqrt[7])*
    Z2^3*Z3*Z4^2)/173709899067987968 + 
  ((8202712542938193 + (657618014214989*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4^2)/
   39683726942255872 + 
  ((-283264913419208763 + (529243318111465617*I)*Sqrt[7])*Z1*Z2^2*Z4^3)/
   66748028716874376704 + ((-1142610806511023 - (204715297689299*I)*Sqrt[7])*
    Z1^2*Z3*Z4^3)/164404011617917184 + 
  ((3754064736389 + (74408303249*I)*Sqrt[7])*Z2^3*Z3^2*Z5)/195486339617024 + 
  ((-192480871933 + (348834510263*I)*Sqrt[7])*Z1*Z2*Z3^3*Z5)/11796589459648 + 
  ((4028728668410583 - (2656330131441445*I)*Sqrt[7])*Z2^4*Z4*Z5)/
   1315232092943337472 + ((-6842075701370147 - (3691501297785143*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z4*Z5)/79367453884511744 + 
  ((3065721905498 - (4610416553405*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/
   42762636791224 + ((-41160955363668175 - (3553392121502275*I)*Sqrt[7])*Z1^2*
    Z2*Z4^2*Z5)/1150828081325420288 + 
  ((-1182790216790469 + (435150853860623*I)*Sqrt[7])*Z1*Z2^3*Z5^2)/
   19841863471127936 + ((-63130224071131 + (26532015028513*I)*Sqrt[7])*Z1^2*
    Z2*Z3*Z5^2)/342101094329792 + 
  ((-526095923319407 + (453342755067845*I)*Sqrt[7])*Z1^3*Z4*Z5^2)/
   19841863471127936 + Z3^2*Z4^2*Z5^2 + 
  ((-244027482583689 + (281318187924919*I)*Sqrt[7])*Z2*Z4^3*Z5^2)/
   4960465867781984 + ((895 + (833*I)*Sqrt[7])*Z3^3*Z5^3)/841 + 
  ((-2639074991791 - (1219187205219*I)*Sqrt[7])*Z2*Z3*Z4*Z5^3)/
   2949147364912 + ((-8159714666971 - (860514306430*I)*Sqrt[7])*Z1*Z4^2*Z5^3)/
   42762636791224 + ((-398681569433 + (225573844085*I)*Sqrt[7])*Z2^2*Z5^4)/
   2949147364912 + ((-577985055487 - (295822166453*I)*Sqrt[7])*Z1*Z3*Z5^4)/
   1474573682456 + ((64917119709657 - (15065336563947*I)*Sqrt[7])*Z2^4*Z3*Z6)/
   11338207697787392 + ((-122933744146591 - (270370945806467*I)*Sqrt[7])*Z1*
    Z2^2*Z3^2*Z6)/2736808754638336 + 
  ((140577081197 - (261180231847*I)*Sqrt[7])*Z1^2*Z3^3*Z6)/1474573682456 + 
  ((124452127509996447 + (20822955545936771*I)*Sqrt[7])*Z1*Z2^3*Z4*Z6)/
   2301656162650840576 + ((-240164975778945 + (26852170275139*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z4*Z6)/4960465867781984 + 
  ((-69413063051921995 - (13759739909245695*I)*Sqrt[7])*Z1^3*Z4^2*Z6)/
   4603312325301681152 + ((394853768336055 + (63184626594867*I)*Sqrt[7])*Z1^2*
    Z2^2*Z5*Z6)/4960465867781984 + 
  ((28952088433443 - (38340618577897*I)*Sqrt[7])*Z1^3*Z3*Z5*Z6)/
   342101094329792 + ((57 + (85*I)*Sqrt[7])*Z3^3*Z4*Z5*Z6)/232 + 
  ((-15684942717325 - (2780530082989*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5*Z6)/
   85525273582448 + ((5084534244323 - (6825961392457*I)*Sqrt[7])*Z1*Z4^3*Z5*
    Z6)/354318990555856 + ((-71134434058205 - (108369108572937*I)*Sqrt[7])*Z2*
    Z3^2*Z5^2*Z6)/171050547164896 + 
  ((147732750183165 + (8457543349289*I)*Sqrt[7])*Z2^2*Z4*Z5^2*Z6)/
   342101094329792 + ((464071472858 + (87524050071*I)*Sqrt[7])*Z1*Z3*Z4*Z5^2*
    Z6)/368643420614 + ((3277143042593 + (159865694525*I)*Sqrt[7])*Z1*Z2*Z5^3*
    Z6)/5898294729824 + ((235557023783179 + (434696065215*I)*Sqrt[7])*Z1^3*Z2*
    Z6^2)/2480232933890992 + ((4597 - (463*I)*Sqrt[7])*Z3^4*Z6^2)/1682 + 
  ((-2603494410307 - (952955575703*I)*Sqrt[7])*Z2*Z3^2*Z4*Z6^2)/
   11796589459648 + ((546407077567099 + (18278871603311*I)*Sqrt[7])*Z2^2*Z4^2*
    Z6^2)/5473617509276672 + ((7548754611339 - (1469445219265*I)*Sqrt[7])*Z1*
    Z3*Z4^2*Z6^2)/97743169808512 + 
  ((-8855308100737 + (4674104772835*I)*Sqrt[7])*Z2^2*Z3*Z5*Z6^2)/
   11796589459648 + ((-53162494840623 + (10858062851637*I)*Sqrt[7])*Z1*Z3^2*
    Z5*Z6^2)/42762636791224 + ((-48736197291447 + (16324016294213*I)*Sqrt[7])*
    Z1*Z2*Z4*Z5*Z6^2)/195486339617024 + 
  ((-581150892777 - (919276024069*I)*Sqrt[7])*Z1^2*Z5^2*Z6^2)/
   11796589459648 + ((-245228713511537 - (1061889063371853*I)*Sqrt[7])*Z2^3*
    Z6^3)/10947235018553344 + ((1979843598357 - (2457776786975*I)*Sqrt[7])*Z1*
    Z2*Z3*Z6^3)/6740908262656 + 
  ((21686086211503 + (17428615992659*I)*Sqrt[7])*Z1^2*Z4*Z6^3)/
   684202188659584 + ((69193792126571 + (38917813191583*I)*Sqrt[7])*Z2*Z5*
    Z6^4)/171050547164896 + ((33547959770801 + (15055420624781*I)*Sqrt[7])*Z1*
    Z6^5)/342101094329792, 
 ((34463293753376351 + (28324091201741635*I)*Sqrt[7])*Z1^2*Z2^4)/
   3945696278830012416 + ((104781414847489 - (57115091570659*I)*Sqrt[7])*Z1^3*
    Z2^2*Z3)/2125913943335136 + ((530951999859 + (139705794695*I)*Sqrt[7])*
    Z1^4*Z3^2)/1383158063328 + ((5845847685070 + (6019543364046*I)*Sqrt[7])*
    Z2*Z3^5)/66434810729223 + 
  ((658948006728383 - (1744991100776797*I)*Sqrt[7])*Z1^4*Z2*Z4)/
   123303008713437888 + ((-868360398691 + (85611496809*I)*Sqrt[7])*Z2^2*Z3^3*
    Z4)/1263920299248 + ((1300102375046 + (116715308455*I)*Sqrt[7])*Z1*Z3^4*
    Z4)/2290855542387 + ((-20290536188557 - (12129713874553*I)*Sqrt[7])*Z2^3*
    Z3*Z4^2)/320892670692096 + ((-36152209367397 + (1088252512711*I)*Sqrt[7])*
    Z1*Z2*Z3^2*Z4^2)/73307377356384 + 
  ((-2600399374986897 - (1384539734809573*I)*Sqrt[7])*Z1*Z2^2*Z4^3)/
   61651504356718944 + ((-54995648335827 - (43322877961607*I)*Sqrt[7])*Z1^2*
    Z3*Z4^3)/2125913943335136 + ((4996268919163 + (665296308591*I)*Sqrt[7])*
    Z2^3*Z3^2*Z5)/5055681196992 + 
  ((-9893522141573 + (21484056833547*I)*Sqrt[7])*Z1*Z2*Z3^3*Z5)/
   18326844339096 + ((-935120078387437 + (343336531763623*I)*Sqrt[7])*Z2^4*Z4*
    Z5)/34014623093362176 + ((95002824180925 + (5821712442497*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z4*Z5)/146614754712768 + 
  ((-1409815829321 + (915658272793*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z5)/
   1263920299248 + ((1039170678887763 - (128928885752701*I)*Sqrt[7])*Z1^2*Z2*
    Z4^2*Z5)/4251827886670272 + ((1030911477836 + (412683162287*I)*Sqrt[7])*
    Z1*Z2^3*Z5^2)/9163422169548 + 
  ((-1395219370207 + (414538075381*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5^2)/
   2527840598496 + ((-25870249611041 - (1633727791087*I)*Sqrt[7])*Z1^3*Z4*
    Z5^2)/73307377356384 + ((90494961885 + (4470681978511*I)*Sqrt[7])*Z2*Z4^3*
    Z5^2)/36653688678192 + ((195001 + (127755*I)*Sqrt[7])*Z3^3*Z5^3)/146334 + 
  ((-18135879460643 - (14395564120201*I)*Sqrt[7])*Z2*Z3*Z4*Z5^3)/
   18326844339096 + ((51874477745 - (530371208365*I)*Sqrt[7])*Z1*Z4^2*Z5^3)/
   1263920299248 + ((17426474536225 + (1714589457411*I)*Sqrt[7])*Z2^2*Z5^4)/
   36653688678192 + ((579263700175349 - (175716031023553*I)*Sqrt[7])*Z1*Z3*
    Z5^4)/531478485833784 + ((-71688760003075 + (12569350673705*I)*Sqrt[7])*
    Z2^4*Z3*Z6)/146614754712768 + 
  ((-19906318557383 - (4144708364043*I)*Sqrt[7])*Z1*Z2^2*Z3^2*Z6)/
   20222724787968 + ((-36399065731961 - (11514654116693*I)*Sqrt[7])*Z1^2*Z3^3*
    Z6)/18326844339096 + ((-3909531964738541 + (723786403273127*I)*Sqrt[7])*
    Z1*Z2^3*Z4*Z6)/17007311546681088 + 
  ((-202068381338297 + (69060406041995*I)*Sqrt[7])*Z1^2*Z2*Z3*Z4*Z6)/
   586459018851072 + ((228549962159541 + (32685804570065*I)*Sqrt[7])*Z1^3*
    Z4^2*Z6)/2125913943335136 + Z3^2*Z4^3*Z6 + 
  ((-895 + (833*I)*Sqrt[7])*Z2*Z4^4*Z6)/10092 + 
  ((148216140709963 - (196730426534273*I)*Sqrt[7])*Z1^2*Z2^2*Z5*Z6)/
   1172918037702144 + ((-332370169001 + (343974028099*I)*Sqrt[7])*Z1^3*Z3*Z5*
    Z6)/1263920299248 + ((-9655 + (6819*I)*Sqrt[7])*Z3^3*Z4*Z5*Z6)/5046 + 
  ((-22868855264 - (16410632641*I)*Sqrt[7])*Z2*Z3*Z4^2*Z5*Z6)/105326691604 + 
  ((-2079739316267 + (1943284620285*I)*Sqrt[7])*Z1*Z4^3*Z5*Z6)/
   9163422169548 + ((-321350566327643 - (72788812317037*I)*Sqrt[7])*Z2*Z3^2*
    Z5^2*Z6)/66434810729223 + ((595358690685 + (155698251037*I)*Sqrt[7])*Z2^2*
    Z4*Z5^2*Z6)/631960149624 + ((-154274943843 - (843604005396*I)*Sqrt[7])*Z1*
    Z3*Z4*Z5^2*Z6)/763618514129 + 
  ((5184653137943 + (1249553342827*I)*Sqrt[7])*Z1*Z2*Z5^3*Z6)/9163422169548 + 
  ((-557486188752 - (210034094936*I)*Sqrt[7])*Z1^3*Z2*Z6^2)/2290855542387 + 
  ((189956 + (75644*I)*Sqrt[7])*Z3^4*Z6^2)/73167 + 
  ((-2186812240673 - (8506560366977*I)*Sqrt[7])*Z2*Z3^2*Z4*Z6^2)/
   4581711084774 + ((118128237107509 + (13955737938049*I)*Sqrt[7])*Z2^2*Z4^2*
    Z6^2)/97743169808512 + ((-104368007225 + (173514730859*I)*Sqrt[7])*Z1*Z3*
    Z4^2*Z6^2)/631960149624 + ((12597575920599 + (26674981373467*I)*Sqrt[7])*
    Z2^2*Z3*Z5*Z6^2)/36653688678192 + 
  ((-920635034344277 - (273244854364341*I)*Sqrt[7])*Z1*Z3^2*Z5*Z6^2)/
   265739242916892 + ((11438824431915 + (2182829339903*I)*Sqrt[7])*Z1*Z2*Z4*
    Z5*Z6^2)/5055681196992 + ((13019884901579 + (3738308297361*I)*Sqrt[7])*
    Z1^2*Z5^2*Z6^2)/9163422169548 + 
  ((1675440198817 - (3014669362243*I)*Sqrt[7])*Z2^3*Z6^3)/5055681196992 + 
  ((93168554900995 + (20660485146583*I)*Sqrt[7])*Z1*Z2*Z3*Z6^3)/
   48871584904256 + ((-116189794739 - (26954412087*I)*Sqrt[7])*Z1^2*Z4*Z6^3)/
   315980074812 + ((109589895102604 + (36249969953668*I)*Sqrt[7])*Z2*Z5*Z6^4)/
   66434810729223 + ((34558570307501 - (73321038297575*I)*Sqrt[7])*Z1*Z6^5)/
   132869621458446, 
 ((-50625269454393051187 + (16537625741552042425*I)*Sqrt[7])*Z1*Z2^5)/
   12705470912651620712448 + 
  ((-29423589041392981351 - (48013829143194745643*I)*Sqrt[7])*Z1^2*Z2^3*Z3)/
   3504957493145274679296 + 
  ((1453667965325485931 - (148003676484854881*I)*Sqrt[7])*Z1^3*Z2*Z3^2)/
   15107575401488252928 + ((-87 + (37*I)*Sqrt[7])*Z3^6)/512 + 
  ((-232840059006105470171 + (112451188841411028657*I)*Sqrt[7])*Z1^3*Z2^2*Z4)/
   101643767301212965699584 + 
  ((634530840127519069 - (273744199758966007*I)*Sqrt[7])*Z1^4*Z3*Z4)/
   219059843321579667456 + ((-4532053887641 + (1396430200427*I)*Sqrt[7])*Z2*
    Z3^4*Z4)/80195639764992 + 
  ((-224204875329238545 - (34152409305150829*I)*Sqrt[7])*Z2^2*Z3^2*Z4^2)/
   4316450114710929408 + ((190345851459225 + (2257193383829*I)*Sqrt[7])*Z1*
    Z3^3*Z4^2)/21706286496391168 + 
  ((3222010883447120379 - (7371337357809652241*I)*Sqrt[7])*Z2^3*Z4^3)/
   2420089697647927754752 + 
  ((908273720162466413 - (685621541987423015*I)*Sqrt[7])*Z1*Z2*Z3*Z4^3)/
   219059843321579667456 + 
  ((-3238375484174492655 - (151493330360093843*I)*Sqrt[7])*Z1^4*Z2*Z5)/
   438119686643159334912 + ((1423551880585331 - (42661459790457*I)*Sqrt[7])*
    Z2^2*Z3^3*Z5)/8981911653679104 + 
  ((2367353799657 + (1979951598053*I)*Sqrt[7])*Z1*Z3^4*Z5)/19357568219136 + 
  ((531330537605460537 + (355497997828510197*I)*Sqrt[7])*Z2^3*Z3*Z4*Z5)/
   20143433868651003904 + ((-288687378535081 + (984404702457179*I)*Sqrt[7])*
    Z1*Z2*Z3^2*Z4*Z5)/12403592283652096 + 
  ((2477216121066282155 - (82772965869845281*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z5)/
   146039895547719778304 + 
  ((74028298451444267 + (19558396953133663*I)*Sqrt[7])*Z1^2*Z3*Z4^2*Z5)/
   2517929233581375488 + ((-4783091105371257 + (4999241925226187*I)*Sqrt[7])*
    Z2^4*Z5^2)/629482308395343872 + 
  ((-18257775851698033 - (3298524306005325*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5^2)/
   86825145985564672 + ((-102779317044789 - (132489835352449*I)*Sqrt[7])*Z1^2*
    Z3^2*Z5^2)/1122738956709888 + 
  ((-631014731368176295 - (309228675485532011*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5^2)/
   15107575401488252928 + ((634927443969581 - (98066117992807*I)*Sqrt[7])*
    Z1^3*Z5^3)/16279714872293376 + 
  ((9144326301799759 - (4362018071989517*I)*Sqrt[7])*Z2*Z4^2*Z5^3)/
   65118859489173504 + ((-686235192111 + (733058772653*I)*Sqrt[7])*Z2*Z3*
    Z5^4)/4839392054784 + ((16543011413971 + (15085905345471*I)*Sqrt[7])*Z1*
    Z4*Z5^4)/280684739177472 + 
  ((-11107997314181607 + (13908723038384725*I)*Sqrt[7])*Z2^3*Z3^2*Z6)/
   520950875913388032 + ((-3359670711985 + (542666524787*I)*Sqrt[7])*Z1*Z2*
    Z3^3*Z6)/7374311702528 + 
  ((-115955395969340903381 - (9718292181603690145*I)*Sqrt[7])*Z2^4*Z4*Z6)/
   3504957493145274679296 + 
  ((266017554542874547 - (863685225558052921*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*Z6)/
   15107575401488252928 + ((2023061196051819 - (3142356042318433*I)*Sqrt[7])*
    Z1^2*Z3^2*Z4*Z6)/130237718978347008 + 
  ((32635333644261976551 - (16456091556290966101*I)*Sqrt[7])*Z1^2*Z2*Z4^2*Z6)/
   1752478746572637339648 + 
  ((-1122848569147446953 - (2685953839397083813*I)*Sqrt[7])*Z1*Z2^3*Z5*Z6)/
   120860603211906023424 + 
  ((13376594204483223 + (1378514894599579*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5*Z6)/
   86825145985564672 + ((80686197214111489 + (22078910220056605*I)*Sqrt[7])*
    Z1^3*Z4*Z5*Z6)/1888446925186031616 + 
  ((242486446664027951 + (48567896407211219*I)*Sqrt[7])*Z2*Z4^3*Z5*Z6)/
   3776893850372063232 + ((129 - (99*I)*Sqrt[7])*Z3^3*Z5^2*Z6)/512 + 
  ((-99526762524679 - (642644001439563*I)*Sqrt[7])*Z2*Z3*Z4*Z5^2*Z6)/
   4490955826839552 + ((-14351263108462749 + (5030039641386167*I)*Sqrt[7])*Z1*
    Z4^2*Z5^2*Z6)/130237718978347008 + 
  ((-538610537876929 - (157239563894109*I)*Sqrt[7])*Z2^2*Z5^3*Z6)/
   2245477913419776 + ((549810746023 - (7239647213*I)*Sqrt[7])*Z1*Z3*Z5^3*Z6)/
   1209848013696 + ((-154650718644342053 - (24898853056268465*I)*Sqrt[7])*
    Z1^2*Z2^2*Z6^2)/3776893850372063232 + 
  ((235329537266285 - (846076570200615*I)*Sqrt[7])*Z1^3*Z3*Z6^2)/
   32559429744586752 + ((-104029 + (12279*I)*Sqrt[7])*Z3^3*Z4*Z6^2)/237568 + 
  ((5101674597835641 - (26028870986187*I)*Sqrt[7])*Z2*Z3*Z4^2*Z6^2)/
   173650291971129344 + ((3145507401631 - (695564355709*I)*Sqrt[7])*Z2*Z3^2*
    Z5*Z6^2)/6733067206656 + 
  ((134795585458264017 - (66459586732287955*I)*Sqrt[7])*Z2^2*Z4*Z5*Z6^2)/
   1041901751826776064 + ((1164749307389311 + (288520536362467*I)*Sqrt[7])*Z1*
    Z3*Z4*Z5*Z6^2)/4490955826839552 + 
  ((2323646340122359 + (1094616880986235*I)*Sqrt[7])*Z1*Z2*Z5^2*Z6^2)/
   8981911653679104 + Z5^4*Z6^2 + 
  ((1647015286509887 + (1266618800301731*I)*Sqrt[7])*Z2^2*Z3*Z6^3)/
   8981911653679104 + ((7922885770191 - (647614868237*I)*Sqrt[7])*Z1*Z3^2*
    Z6^3)/38715136438272 + 
  ((-28032774139854505 + (63678229290933595*I)*Sqrt[7])*Z1*Z2*Z4*Z6^3)/
   1041901751826776064 + ((-38384326301601 + (7519838952131*I)*Sqrt[7])*Z1^2*
    Z5*Z6^3)/280684739177472 + 
  ((-54539889893111 - (42183549364347*I)*Sqrt[7])*Z2*Z6^5)/309721091506176, 
 ((-332327662519555591 - (44122346801557835*I)*Sqrt[7])*Z1*Z2^5)/
   27382480415197458432 + 
  ((74374871520544637 - (128170726959003479*I)*Sqrt[7])*Z1^2*Z2^3*Z3)/
   7553787700744126464 + ((1352563827538343 + (472600053068651*I)*Sqrt[7])*
    Z1^3*Z2*Z3^2)/32559429744586752 + ((-163 - (7*I)*Sqrt[7])*Z3^6)/928 + 
  ((-2531990277464036039 + (379087335357564405*I)*Sqrt[7])*Z1^3*Z2^2*Z4)/
   219059843321579667456 + 
  ((-2974846190314775 - (2563684584377947*I)*Sqrt[7])*Z1^4*Z3*Z4)/
   472111731296507904 + ((-12263469275 - (10396949827*I)*Sqrt[7])*Z2*Z3^4*Z4)/
   172835430528 + ((431791150464939 - (238079440394017*I)*Sqrt[7])*Z2^2*Z3^2*
    Z4^2)/9302694212739072 + ((-187925855859 - (184144794983*I)*Sqrt[7])*Z1*
    Z3^3*Z4^2)/46780789862912 + 
  ((51826979577307047 + (3730565161602539*I)*Sqrt[7])*Z2^3*Z4^3)/
   5215710555275706368 + ((11240713764395633 - (1245969796276307*I)*Sqrt[7])*
    Z1*Z2*Z3*Z4^3)/472111731296507904 + 
  ((-6643474199479635 - (5987078068986599*I)*Sqrt[7])*Z1^4*Z2*Z5)/
   944223462593015808 + ((-1977816936193 + (1905831425763*I)*Sqrt[7])*Z2^2*
    Z3^3*Z5)/19357568219136 + ((-13066048317 - (2021507365*I)*Sqrt[7])*Z1*
    Z3^4*Z5)/41718897024 + ((-4094618497183459 + (24113231642569*I)*Sqrt[7])*
    Z2^3*Z3*Z4*Z5)/43412572992782336 + 
  ((-3465564599237 - (2756408352033*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4*Z5)/
   26731879921664 + ((-2818442772136117 + (756361127101079*I)*Sqrt[7])*Z1*
    Z2^2*Z4^2*Z5)/314741154197671936 + 
  ((404904327446507 - (59501071906153*I)*Sqrt[7])*Z1^2*Z3*Z4^2*Z5)/
   5426571624097792 + ((-72930386919621 + (4824660439631*I)*Sqrt[7])*Z2^4*
    Z5^2)/1356642906024448 + ((-23059473761765 - (17892628060177*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z5^2)/187123159451648 + 
  ((344749682571 - (355820582665*I)*Sqrt[7])*Z1^2*Z3^2*Z5^2)/2419696027392 + 
  ((1790034555734789 - (342978808168127*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5^2)/
   32559429744586752 + ((2846576463353 + (839502125429*I)*Sqrt[7])*Z1^3*Z5^3)/
   35085592397184 + ((15859856535551 + (2184186716444*I)*Sqrt[7])*Z2*Z4^2*
    Z5^3)/70171184794368 + ((-3863976081 + (11276455933*I)*Sqrt[7])*Z2*Z3*
    Z5^4)/83437794048 + ((-337426844069 + (401469076521*I)*Sqrt[7])*Z1*Z4*
    Z5^4)/2419696027392 + ((-158743146378243 - (67502626870487*I)*Sqrt[7])*
    Z2^3*Z3^2*Z6)/1122738956709888 + 
  ((3196553067 - (5380619361*I)*Sqrt[7])*Z1*Z2*Z3^3*Z6)/15892913152 + 
  ((-60498041591345897 - (138791804049567205*I)*Sqrt[7])*Z2^4*Z4*Z6)/
   7553787700744126464 + ((7101437651390551 - (2271457274794789*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z4*Z6)/32559429744586752 + 
  ((20729645618283 - (10378599231433*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z6)/
   280684739177472 + ((106491590527376355 - (28279583698720201*I)*Sqrt[7])*
    Z1^2*Z2*Z4^2*Z6)/3776893850372063232 + 
  ((18133243775686963 - (1269829895162041*I)*Sqrt[7])*Z1*Z2^3*Z5*Z6)/
   260475437956694016 + ((44610496693763 + (19382682967127*I)*Sqrt[7])*Z1^2*
    Z2*Z3*Z5*Z6)/187123159451648 + 
  ((136488355578715 + (135715714121251*I)*Sqrt[7])*Z1^3*Z4*Z5*Z6)/
   4069928718073344 + ((-202208688154333 + (106900327498439*I)*Sqrt[7])*Z2*
    Z4^3*Z5*Z6)/8139857436146688 + ((-175 - (379*I)*Sqrt[7])*Z3^3*Z5^2*Z6)/
   928 + ((1546710978029 + (1870172218809*I)*Sqrt[7])*Z2*Z3*Z4*Z5^2*Z6)/
   9678784109568 + ((-72476073262761 + (3810684615371*I)*Sqrt[7])*Z1*Z4^2*
    Z5^2*Z6)/280684739177472 + ((752026912595 - (300644806281*I)*Sqrt[7])*
    Z2^2*Z5^3*Z6)/4839392054784 + ((-18846699305 + (4287826693*I)*Sqrt[7])*Z1*
    Z3*Z5^3*Z6)/41718897024 + ((193690415865695 - (51428422825501*I)*Sqrt[7])*
    Z1^2*Z2^2*Z6^2)/4069928718073344 + 
  ((7867217219141 + (2529949848801*I)*Sqrt[7])*Z1^3*Z3*Z6^2)/70171184794368 + 
  ((367 - (109*I)*Sqrt[7])*Z3^3*Z4*Z6^2)/512 + 
  ((24388570475549 + (18185129221961*I)*Sqrt[7])*Z2*Z3*Z4^2*Z6^2)/
   374246318903296 + ((-7539774053 + (3382525967*I)*Sqrt[7])*Z2*Z3^2*Z5*Z6^2)/
   14510920704 + ((184205371316757 + (215765701561313*I)*Sqrt[7])*Z2^2*Z4*Z5*
    Z6^2)/2245477913419776 + ((-6617921647589 + (2483633519695*I)*Sqrt[7])*Z1*
    Z3*Z4*Z5*Z6^2)/9678784109568 + 
  ((5572536100915 + (2936867785351*I)*Sqrt[7])*Z1*Z2*Z5^2*Z6^2)/
   19357568219136 + ((1586524589531 + (2164122810959*I)*Sqrt[7])*Z2^2*Z3*
    Z6^3)/19357568219136 + ((31272693963 + (21044454079*I)*Sqrt[7])*Z1*Z3^2*
    Z6^3)/83437794048 + ((-474953770832653 + (236140304686087*I)*Sqrt[7])*Z1*
    Z2*Z4*Z6^3)/2245477913419776 + ((-236383557123 - (88355252611*I)*Sqrt[7])*
    Z1^2*Z5*Z6^3)/604924006848 + Z4*Z5^2*Z6^3 + 
  ((217930194349 - (173216011239*I)*Sqrt[7])*Z2*Z6^5)/667502352384, 
 ((2597317165488773 - (609244627834455*I)*Sqrt[7])*Z1*Z2^5)/
   59013966412063488 + ((2322510534049433 + (1200128748569829*I)*Sqrt[7])*
    Z1^2*Z2^3*Z3)/16279714872293376 + 
  ((-15979130815179 + (5375676657965*I)*Sqrt[7])*Z1^3*Z2*Z3^2)/
   70171184794368 + ((-12313 - (8299*I)*Sqrt[7])*Z3^6)/53824 + 
  ((7698130521444923 - (4870558637374765*I)*Sqrt[7])*Z1^3*Z2^2*Z4)/
   472111731296507904 + ((-275254055632955 + (149130710852631*I)*Sqrt[7])*
    Z1^4*Z3*Z4)/4069928718073344 + ((192267679 + (4065567741*I)*Sqrt[7])*Z2*
    Z3^4*Z4)/23839369728 + ((-989144183708 + (743460617543*I)*Sqrt[7])*Z2^2*
    Z3^2*Z4^2)/10024454970624 + ((-4692151368079 + (186583799347*I)*Sqrt[7])*
    Z1*Z3^3*Z4^2)/6452522739712 + 
  ((-666195784892405 + (71781470792573*I)*Sqrt[7])*Z2^3*Z4^3)/
   22481511014119424 + ((-1642815723681727 - (294638753452221*I)*Sqrt[7])*Z1*
    Z2*Z3*Z4^3)/16279714872293376 + ((-5543327 + (428835*I)*Sqrt[7])*Z1^2*
    Z4^4)/181063936 + ((143246628527485 + (15594435359897*I)*Sqrt[7])*Z1^4*Z2*
    Z5)/2034964359036672 + ((20237673407 - (31253875687*I)*Sqrt[7])*Z2^2*Z3^3*
    Z5)/83437794048 + ((10997238623 - (18281282483*I)*Sqrt[7])*Z1*Z3^4*Z5)/
   20859448512 + ((26820761262141 - (3877484038991*I)*Sqrt[7])*Z2^3*Z3*Z4*Z5)/
   93561579725824 + ((143136096057 + (36767765783*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4*
    Z5)/115223620352 + ((-562096554548123 + (207336134236655*I)*Sqrt[7])*Z1*
    Z2^2*Z4^2*Z5)/10853143248195584 + 
  ((-27003182866989 + (3056583870329*I)*Sqrt[7])*Z1^2*Z3*Z4^2*Z5)/
   187123159451648 + ((2483720412019 - (1701021598999*I)*Sqrt[7])*Z2^4*Z5^2)/
   23390394931456 + ((801998312675 - (19062144203*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z5^2)/806565342464 + ((8542662905 + (3807202393*I)*Sqrt[7])*Z1^2*Z3^2*
    Z5^2)/5214862128 + ((-2980512905972 + (2694673833729*I)*Sqrt[7])*Z1^2*Z2*
    Z4*Z5^2)/35085592397184 + ((-122018162931 + (10829553647*I)*Sqrt[7])*Z1^3*
    Z5^3)/302462003424 + ((-1158027022257 + (309495663205*I)*Sqrt[7])*Z2*Z4^2*
    Z5^3)/1209848013696 + ((-157094376299 - (207753758305*I)*Sqrt[7])*Z2*Z3*
    Z5^4)/166875588096 + ((-650904978059 - (516257535425*I)*Sqrt[7])*Z1*Z4*
    Z5^4)/667502352384 + ((1097021308201 + (389063962709*I)*Sqrt[7])*Z2^3*
    Z3^2*Z6)/2419696027392 + ((-41631223 + (19213233*I)*Sqrt[7])*Z1*Z2*Z3^3*
    Z6)/34251968 + ((2030525379301699 + (603846063416343*I)*Sqrt[7])*Z2^4*Z4*
    Z6)/16279714872293376 + ((-41152138923889 + (68523872458521*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z4*Z6)/140342369588736 + 
  ((-4371891381725 - (779590381063*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z6)/
   4839392054784 + ((684889028143817 + (752590783461745*I)*Sqrt[7])*Z1^2*Z2*
    Z4^2*Z6)/8139857436146688 + 
  ((44861597047771 + (72443887879095*I)*Sqrt[7])*Z1*Z2^3*Z5*Z6)/
   561369478354944 + ((-1148977883921 + (373190435257*I)*Sqrt[7])*Z1^2*Z2*Z3*
    Z5*Z6)/806565342464 + ((-101761383594675 + (25400540374535*I)*Sqrt[7])*
    Z1^3*Z4*Z5*Z6)/280684739177472 + 
  ((-13119202948509 + (5754393315577*I)*Sqrt[7])*Z2*Z4^3*Z5*Z6)/
   140342369588736 + ((40953 + (34955*I)*Sqrt[7])*Z3^3*Z5^2*Z6)/53824 + 
  ((-40075713433 - (10223605111*I)*Sqrt[7])*Z2*Z3*Z4*Z5^2*Z6)/41718897024 + 
  ((1193406146989 - (1762237074985*I)*Sqrt[7])*Z1*Z4^2*Z5^2*Z6)/
   4839392054784 + ((139621884619 + (99289001953*I)*Sqrt[7])*Z2^2*Z5^3*Z6)/
   166875588096 + ((33980755263 + (20517786461*I)*Sqrt[7])*Z1*Z3*Z5^3*Z6)/
   41718897024 + ((712805389149 - (367832706328*I)*Sqrt[7])*Z1^2*Z2^2*Z6^2)/
   8771398099296 + ((58936910599 - (22645727729*I)*Sqrt[7])*Z1^3*Z3*Z6^2)/
   151231001712 + ((-499 - (331*I)*Sqrt[7])*Z3^3*Z4*Z6^2)/928 + 
  ((-151205056772 + (90049580225*I)*Sqrt[7])*Z2*Z3*Z4^2*Z6^2)/403282671232 + 
  ((339 + (1265*I)*Sqrt[7])*Z1*Z4^3*Z6^2)/26912 + 
  ((-1408552628 + (291600291*I)*Sqrt[7])*Z2*Z3^2*Z5*Z6^2)/453466272 + 
  ((1541143719185 - (754552790051*I)*Sqrt[7])*Z2^2*Z4*Z5*Z6^2)/
   4839392054784 + ((-134821974567 - (56549374397*I)*Sqrt[7])*Z1*Z3*Z4*Z5*
    Z6^2)/83437794048 + ((-96397981449 - (46323992431*I)*Sqrt[7])*Z1*Z2*Z5^2*
    Z6^2)/83437794048 + ((6485961027 + (333938015*I)*Sqrt[7])*Z2^2*Z3*Z6^3)/
   41718897024 + ((-9137088835 + (21763516303*I)*Sqrt[7])*Z1*Z3^2*Z6^3)/
   20859448512 + ((1109167219055 - (1477620775437*I)*Sqrt[7])*Z1*Z2*Z4*Z6^3)/
   4839392054784 + ((36675799573 - (13896611233*I)*Sqrt[7])*Z1^2*Z5*Z6^3)/
   41718897024 + Z4^2*Z6^4 + ((62625232621 - (24532135559*I)*Sqrt[7])*Z2*
    Z6^5)/41718897024, ((-857048562363 - (17265516463*I)*Sqrt[7])*Z1*Z2^5)/
   4839392054784 + ((71617033509 + (8551646897*I)*Sqrt[7])*Z1^2*Z2^3*Z3)/
   333751176192 + ((-58145216773 + (35900690799*I)*Sqrt[7])*Z1^3*Z2*Z3^2)/
   41718897024 + ((-57894145 - (1410463*I)*Sqrt[7])*Z3^6)/20511149 + 
  ((3141958393553 + (2123491730989*I)*Sqrt[7])*Z1^3*Z2^2*Z4)/19357568219136 + 
  ((-74067771351 + (30150965605*I)*Sqrt[7])*Z1^4*Z3*Z4)/83437794048 + 
  ((69393568323 + (294896720749*I)*Sqrt[7])*Z2*Z3^4*Z4)/313264217832 + 
  ((14567863 + (13607515*I)*Sqrt[7])*Z2^2*Z3^2*Z4^2)/205511808 + 
  ((-234883747777 + (119630831725*I)*Sqrt[7])*Z1*Z3^3*Z4^2)/100820667808 + 
  ((19163236317 + (15276048073*I)*Sqrt[7])*Z2^3*Z4^3)/460894481408 + 
  ((-532641606 - (691011337*I)*Sqrt[7])*Z1*Z2*Z3*Z4^3)/5214862128 + 
  ((119 - (325*I)*Sqrt[7])*Z1^2*Z4^4)/3712 + 
  ((-26372130071 - (12284019227*I)*Sqrt[7])*Z1^4*Z2*Z5)/166875588096 + 
  ((-24454582303193 + (9336633001811*I)*Sqrt[7])*Z2^2*Z3^3*Z5)/
   4385699049648 + ((-66529466835055 - (29919407274067*I)*Sqrt[7])*Z1*Z3^4*
    Z5)/15898159054974 + ((725175703 + (1958817019*I)*Sqrt[7])*Z2^3*Z3*Z4*Z5)/
   6953149504 + ((-20949063621 - (3676721017*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4*Z5)/
   1800369068 + ((743484721 + (5166071329*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z5)/
   13906299008 + ((-4879877205 - (2067332846*I)*Sqrt[7])*Z1^2*Z3*Z4^2*Z5)/
   1738287376 + Z4^5*Z5 + ((-4692968861 + (874024855*I)*Sqrt[7])*Z2^4*Z5^2)/
   6953149504 + ((-9108985851 - (1543080684*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5^2)/
   6301291738 + ((34844280163 - (1652781015509*I)*Sqrt[7])*Z1^2*Z3^2*Z5^2)/
   548212381206 + ((104852121801 + (7256403109*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5^2)/
   41718897024 + ((199415644505 + (29933458389*I)*Sqrt[7])*Z1^3*Z5^3)/
   151231001712 + ((54559578178 + (54590086983*I)*Sqrt[7])*Z2*Z4^2*Z5^3)/
   37807750428 + ((-330645455245819 - (221939442086353*I)*Sqrt[7])*Z2*Z3*
    Z5^4)/63592636219896 + ((4750521711971 + (10203954769801*I)*Sqrt[7])*Z1*
    Z4*Z5^4)/8771398099296 + ((252917838467 + (1244677389143*I)*Sqrt[7])*Z2^3*
    Z3^2*Z6)/1209848013696 + ((-138513457965 - (118692480653*I)*Sqrt[7])*Z1*
    Z2*Z3^3*Z6)/26105351486 + ((116606719173 - (20302889519*I)*Sqrt[7])*Z2^4*
    Z4*Z6)/333751176192 + ((-375132904461 + (38926299527*I)*Sqrt[7])*Z1*Z2^2*
    Z3*Z4*Z6)/166875588096 + ((-249208683325 - (428685538189*I)*Sqrt[7])*Z1^2*
    Z3^2*Z4*Z6)/151231001712 + ((-235153130765 - (24745790969*I)*Sqrt[7])*
    Z1^2*Z2*Z4^2*Z6)/333751176192 + ((277 + (177*I)*Sqrt[7])*Z3*Z4^4*Z6)/
   232 + ((121629669735 + (5639571947*I)*Sqrt[7])*Z1*Z2^3*Z5*Z6)/
   83437794048 + ((589760442033 + (178636642157*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5*Z6)/
   201641335616 + ((12349827203 - (1804276125*I)*Sqrt[7])*Z1^3*Z4*Z5*Z6)/
   10429724256 + ((-1841716583 - (7691790807*I)*Sqrt[7])*Z2*Z4^3*Z5*Z6)/
   5214862128 + ((-125661531 + (55073219*I)*Sqrt[7])*Z3^3*Z5^2*Z6)/20511149 + 
  ((42599055172373 - (9295124087663*I)*Sqrt[7])*Z2*Z3*Z4*Z5^2*Z6)/
   4385699049648 + ((648457114655 + (60972662111*I)*Sqrt[7])*Z1*Z4^2*Z5^2*Z6)/
   151231001712 + ((6771904197604 - (285276000055*I)*Sqrt[7])*Z2^2*Z5^3*Z6)/
   1096424762412 + ((86959550512667 + (65501967079041*I)*Sqrt[7])*Z1*Z3*Z5^3*
    Z6)/15898159054974 + ((-35618356417 - (74214340701*I)*Sqrt[7])*Z1^2*Z2^2*
    Z6^2)/83437794048 + ((1437964617859 - (589304086633*I)*Sqrt[7])*Z1^3*Z3*
    Z6^2)/302462003424 + ((-50700321 - (18361085*I)*Sqrt[7])*Z3^3*Z4*Z6^2)/
   5658248 + ((2079282422889 - (223460619387*I)*Sqrt[7])*Z2*Z3*Z4^2*Z6^2)/
   201641335616 + ((-693 + (383*I)*Sqrt[7])*Z1*Z4^3*Z6^2)/928 + 
  ((23359775838021 + (4671387516721*I)*Sqrt[7])*Z2*Z3^2*Z5*Z6^2)/
   5529794453904 + ((-318668039137 - (13238024701*I)*Sqrt[7])*Z2^2*Z4*Z5*
    Z6^2)/1209848013696 + ((58098624807839 + (31498682207019*I)*Sqrt[7])*Z1*
    Z3*Z4*Z5*Z6^2)/4385699049648 + 
  ((-2049500530483 - (30106482994935*I)*Sqrt[7])*Z1*Z2*Z5^2*Z6^2)/
   8771398099296 + ((-125826767516401 - (82530028747725*I)*Sqrt[7])*Z2^2*Z3*
    Z6^3)/17542796198592 + ((339205574843513 + (53071474953377*I)*Sqrt[7])*Z1*
    Z3^2*Z6^3)/15898159054974 + ((1630870601241 + (1060278352597*I)*Sqrt[7])*
    Z1*Z2*Z4*Z6^3)/604924006848 + 
  ((-34271158218661 + (9173715765887*I)*Sqrt[7])*Z1^2*Z5*Z6^3)/
   4385699049648 + ((1816924777199203 - (601558967669833*I)*Sqrt[7])*Z2*Z6^5)/
   254370544879584, ((238597979058929445 + (15503667834189553*I)*Sqrt[7])*Z1*
    Z2^5)/56720852288623306752 + 
  ((-17240895367795035 + (83939950701392305*I)*Sqrt[7])*Z1^2*Z2^3*Z3)/
   15647131665827119104 + ((-1532725904775097 - (346587283710549*I)*Sqrt[7])*
    Z1^3*Z2*Z3^2)/67444533042358272 + ((15 + (5*I)*Sqrt[7])*Z3^6)/64 + 
  ((2502130193422092497 - (282176811456244595*I)*Sqrt[7])*Z1^3*Z2^2*Z4)/
   453766818308986454016 + ((-855014449333221 - (2275863952735309*I)*Sqrt[7])*
    Z1^4*Z3*Z4)/977945729114194944 + 
  ((-1426066380333 + (655414864681*I)*Sqrt[7])*Z2*Z3^4*Z4)/20048909941248 + 
  ((-1663236574908035 + (1121634733415833*I)*Sqrt[7])*Z2^2*Z3^2*Z4^2)/
   134889066084716544 + ((-24739529865185 + (11259763079949*I)*Sqrt[7])*Z1*
    Z3^3*Z4^2)/775224517728256 + 
  ((-372974918989340163 + (30664216158170753*I)*Sqrt[7])*Z2^3*Z4^3)/
   75627803051497742336 + 
  ((-37683739743112443 - (4686876521314429*I)*Sqrt[7])*Z1*Z2*Z3*Z4^3)/
   1955891458228389888 + ((6317953821008681 + (3769592894908325*I)*Sqrt[7])*
    Z1^4*Z2*Z5)/1955891458228389888 + 
  ((971100230371 - (21656230465*I)*Sqrt[7])*Z2^2*Z3^3*Z5)/40097819882496 + 
  ((5272825226 - (1185154369*I)*Sqrt[7])*Z1*Z3^4*Z5)/43208857632 + 
  ((1929075195636005 + (214238020755057*I)*Sqrt[7])*Z2^3*Z3*Z4*Z5)/
   89926044056477696 + ((-15114929775583 + (3160654906357*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z4*Z5)/387612258864128 + 
  ((920086227319285 - (4687241290969493*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z5)/
   1303927638818926592 + ((78447097323027 - (459855222961371*I)*Sqrt[7])*Z1^2*
    Z3*Z4^2*Z5)/22481511014119424 + 
  ((23980714638308 - (3214653478081*I)*Sqrt[7])*Z2^4*Z5^2)/1405094438382464 + 
  ((46174253563559 + (14093805105603*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5^2)/
   387612258864128 + ((-974935463609 + (534367594555*I)*Sqrt[7])*Z1^2*Z3^2*
    Z5^2)/5012227485312 + ((810357412461417 + (629711828793277*I)*Sqrt[7])*
    Z1^2*Z2*Z4*Z5^2)/67444533042358272 + 
  ((-2183708103541 - (445601064669*I)*Sqrt[7])*Z1^3*Z5^3)/72677298537024 + 
  ((-11554428657058 - (2850906878703*I)*Sqrt[7])*Z2*Z4^2*Z5^3)/
   145354597074048 + ((306138864551 - (11273909803*I)*Sqrt[7])*Z2*Z3*Z5^4)/
   691341722112 + ((12258299654435 - (3407139843575*I)*Sqrt[7])*Z1*Z4*Z5^4)/
   80195639764992 + ((-80539187390875 + (63033272041841*I)*Sqrt[7])*Z2^3*Z3^2*
    Z6)/2325673553184768 + ((12776279709 + (3322807833*I)*Sqrt[7])*Z1*Z2*Z3^3*
    Z6)/230447240704 + ((142267714815995055 + (133427489841750611*I)*Sqrt[7])*
    Z2^4*Z4*Z6)/15647131665827119104 + 
  ((-8063713930734273 + (3135925493571179*I)*Sqrt[7])*Z1*Z2^2*Z3*Z4*Z6)/
   67444533042358272 + ((-19003197277507 + (17912636427314*I)*Sqrt[7])*Z1^2*
    Z3^2*Z4*Z6)/290709194148096 + 
  ((-187970119467276053 + (26321991656593375*I)*Sqrt[7])*Z1^2*Z2*Z4^2*Z6)/
   7823565832913559552 + ((-31498118907597525 + (2867020276928543*I)*Sqrt[7])*
    Z1*Z2^3*Z5*Z6)/539556264338866176 + 
  ((-78310588012073 - (37953990648781*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5*Z6)/
   387612258864128 + ((-269590682865791 - (410588509623477*I)*Sqrt[7])*Z1^3*
    Z4*Z5*Z6)/33722266521179136 + 
  ((-328899086293013 - (15254112117576*I)*Sqrt[7])*Z2*Z4^3*Z5*Z6)/
   8430566630294784 + ((-71 + (3*I)*Sqrt[7])*Z3^3*Z5^2*Z6)/64 + 
  ((3234449693113 + (1018783406765*I)*Sqrt[7])*Z2*Z3*Z4*Z5^2*Z6)/
   20048909941248 + ((7824066911216 + (3711178731131*I)*Sqrt[7])*Z1*Z4^2*Z5^2*
    Z6)/290709194148096 + ((-4634598560479 + (723550056799*I)*Sqrt[7])*Z2^2*
    Z5^3*Z6)/20048909941248 + ((-19913787185 - (10771592019*I)*Sqrt[7])*Z1*Z3*
    Z5^3*Z6)/86417715264 + ((543179619800225 + (405282768814893*I)*Sqrt[7])*
    Z1^2*Z2^2*Z6^2)/33722266521179136 + 
  ((-11641049657711 + (4095923107001*I)*Sqrt[7])*Z1^3*Z3*Z6^2)/
   145354597074048 + ((-1823 - (675*I)*Sqrt[7])*Z3^3*Z4*Z6^2)/7424 + 
  ((-24527385602595 - (21895073866343*I)*Sqrt[7])*Z2*Z3*Z4^2*Z6^2)/
   775224517728256 + ((-3067260165 - (4090092001*I)*Sqrt[7])*Z2*Z3^2*Z5*Z6^2)/
   30058335744 + ((8078043414973 + (149008569206761*I)*Sqrt[7])*Z2^2*Z4*Z5*
    Z6^2)/4651347106369536 + ((1724690847313 - (2689025352159*I)*Sqrt[7])*Z1*
    Z3*Z4*Z5*Z6^2)/20048909941248 + 
  ((3866169452311 + (1065717415587*I)*Sqrt[7])*Z1*Z2*Z5^2*Z6^2)/
   40097819882496 + ((-6333565961965 - (3661163614617*I)*Sqrt[7])*Z2^2*Z3*
    Z6^3)/40097819882496 + ((-75202782067 - (35024361451*I)*Sqrt[7])*Z1*Z3^2*
    Z6^3)/172835430528 + ((409386519302955 - (193133573975585*I)*Sqrt[7])*Z1*
    Z2*Z4*Z6^3)/4651347106369536 + ((781822210189 - (134053020593*I)*Sqrt[7])*
    Z1^2*Z5*Z6^3)/5012227485312 + Z3*Z5*Z6^4 + 
  ((-13756315051 + (168583389217*I)*Sqrt[7])*Z2*Z6^5)/1382683444224, 
 ((-69159984008493 - (63917987925401*I)*Sqrt[7])*Z1*Z2^5)/4069928718073344 + 
  ((78738474024987 - (12764787236977*I)*Sqrt[7])*Z1^2*Z2^3*Z3)/
   561369478354944 + ((-54242748749 + (52088616135*I)*Sqrt[7])*Z1^3*Z2*Z3^2)/
   604924006848 + ((111155 - (30889*I)*Sqrt[7])*Z3^6)/48778 + 
  ((-940903828967417 - (24155570632885*I)*Sqrt[7])*Z1^3*Z2^2*Z4)/
   16279714872293376 + ((-2284053332589 - (1015917564121*I)*Sqrt[7])*Z1^4*Z3*
    Z4)/70171184794368 + ((244598229 + (52193225*I)*Sqrt[7])*Z2*Z3^4*Z4)/
   372490152 + ((209715554261 + (9418816673*I)*Sqrt[7])*Z2^2*Z3^2*Z4^2)/
   691341722112 + ((364712803 + (107197511*I)*Sqrt[7])*Z1*Z3^3*Z4^2)/
   3476574752 + ((7519153681021 + (7342461207209*I)*Sqrt[7])*Z2^3*Z4^3)/
   387612258864128 + ((1771073328801 + (1346621606717*I)*Sqrt[7])*Z1*Z2*Z3*
    Z4^3)/35085592397184 + ((3856716370703 - (3035772275917*I)*Sqrt[7])*Z1^4*
    Z2*Z5)/140342369588736 + ((-13908954563 - (5575861399*I)*Sqrt[7])*Z2^2*
    Z3^3*Z5)/41718897024 + ((-37452479645 + (15673683079*I)*Sqrt[7])*Z1*Z3^4*
    Z5)/75615500856 + ((-702165618133 - (334380295329*I)*Sqrt[7])*Z2^3*Z3*Z4*
    Z5)/3226261369856 + ((1777741269 - (903614687*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4*
    Z5)/1986614144 + ((-1337554372077 - (231575896873*I)*Sqrt[7])*Z1*Z2^2*
    Z4^2*Z5)/11695197465728 + ((71667841077 - (31437460511*I)*Sqrt[7])*Z1^2*
    Z3*Z4^2*Z5)/403282671232 + ((-30066305255 - (9031129643*I)*Sqrt[7])*Z2^4*
    Z5^2)/201641335616 + ((1331774297 - (5019212011*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z5^2)/13906299008 + ((11359431727 - (1744349837*I)*Sqrt[7])*Z1^2*Z3^2*
    Z5^2)/5214862128 + ((-20371926309 + (48482194319*I)*Sqrt[7])*Z1^2*Z2*Z4*
    Z5^2)/2419696027392 + Z3*Z4^3*Z5^2 + 
  ((118689011 + (706443015*I)*Sqrt[7])*Z1^3*Z5^3)/5214862128 + 
  ((134846285 + (1146481569*I)*Sqrt[7])*Z2*Z4^2*Z5^3)/10429724256 + 
  ((-71979579763 + (7203813203*I)*Sqrt[7])*Z2*Z3*Z5^4)/37807750428 + 
  ((-2375543065 + (151391623*I)*Sqrt[7])*Z1*Z4*Z5^4)/1303715532 + 
  ((6348513535 - (14080540829*I)*Sqrt[7])*Z2^3*Z3^2*Z6)/83437794048 + 
  ((1604419175 - (742353621*I)*Sqrt[7])*Z1*Z2*Z3^3*Z6)/993307072 + 
  ((55144814941209 - (25798645204907*I)*Sqrt[7])*Z2^4*Z4*Z6)/
   561369478354944 + ((5109532901991 + (181062204971*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z4*Z6)/4839392054784 + ((3727160633 - (781424659*I)*Sqrt[7])*Z1^2*Z3^2*Z4*
    Z6)/5214862128 + ((37180471019111 + (2315987636267*I)*Sqrt[7])*Z1^2*Z2*
    Z4^2*Z6)/280684739177472 + ((6175458042453 + (955239851809*I)*Sqrt[7])*Z1*
    Z2^3*Z5*Z6)/19357568219136 + ((124250259 + (272216087*I)*Sqrt[7])*Z1^2*Z2*
    Z3*Z5*Z6)/434571844 + ((22606355401 + (70012042725*I)*Sqrt[7])*Z1^3*Z4*Z5*
    Z6)/604924006848 + ((77645510761 - (21623626587*I)*Sqrt[7])*Z2*Z4^3*Z5*
    Z6)/604924006848 + ((26267 + (35511*I)*Sqrt[7])*Z3^3*Z5^2*Z6)/48778 + 
  ((25506113899 + (6687180959*I)*Sqrt[7])*Z2*Z3*Z4*Z5^2*Z6)/20859448512 + 
  ((-5327010787 + (367753097*I)*Sqrt[7])*Z1*Z4^2*Z5^2*Z6)/20859448512 + 
  ((13046285665 + (120963581*I)*Sqrt[7])*Z2^2*Z5^3*Z6)/10429724256 + 
  ((-95959325 - (339408387*I)*Sqrt[7])*Z1*Z3*Z5^3*Z6)/18903875214 + 
  ((1908057165329 - (333274557075*I)*Sqrt[7])*Z1^2*Z2^2*Z6^2)/9678784109568 + 
  ((10276943579 + (2666929999*I)*Sqrt[7])*Z1^3*Z3*Z6^2)/20859448512 + 
  ((49889 - (2563*I)*Sqrt[7])*Z3^3*Z4*Z6^2)/26912 + 
  ((-937058101 - (801334913*I)*Sqrt[7])*Z2*Z3*Z4^2*Z6^2)/27812598016 + 
  ((-21290517759 + (19099012253*I)*Sqrt[7])*Z2*Z3^2*Z5*Z6^2)/26301043776 + 
  ((-135281755021 + (36562493831*I)*Sqrt[7])*Z2^2*Z4*Z5*Z6^2)/166875588096 + 
  ((-74130039935 + (14345198109*I)*Sqrt[7])*Z1*Z3*Z4*Z5*Z6^2)/20859448512 + 
  ((-27806858051 + (12610549737*I)*Sqrt[7])*Z1*Z2*Z5^2*Z6^2)/41718897024 + 
  ((-2072110579 - (736336647*I)*Sqrt[7])*Z2^2*Z3*Z6^3)/10429724256 + 
  ((-43638011473 + (187024464467*I)*Sqrt[7])*Z1*Z3^2*Z6^3)/151231001712 + 
  ((-147107201871 + (8611026317*I)*Sqrt[7])*Z1*Z2*Z4*Z6^3)/166875588096 + 
  ((-5675815019 - (2476834655*I)*Sqrt[7])*Z1^2*Z5*Z6^3)/5214862128 + 
  ((1438367701547 - (214200738977*I)*Sqrt[7])*Z2*Z6^5)/1209848013696, 
 ((7535226106466063 - (6246260516188365*I)*Sqrt[7])*Z1*Z2^5)/
   1955891458228389888 + ((23734186963609087 - (2374013930643357*I)*Sqrt[7])*
    Z1^2*Z2^3*Z3)/1079112528677732352 + 
  ((50431827168927 - (53752561784189*I)*Sqrt[7])*Z1^3*Z2*Z3^2)/
   4651347106369536 + ((497 + (269*I)*Sqrt[7])*Z3^6)/928 + 
  ((-114764683603319477 - (42324399236698625*I)*Sqrt[7])*Z1^3*Z2^2*Z4)/
   31294263331654238208 + ((-224407068071681 - (55664007255453*I)*Sqrt[7])*
    Z1^4*Z3*Z4)/33722266521179136 + ((-6954377473 + (7867370691*I)*Sqrt[7])*
    Z2*Z3^4*Z4)/172835430528 + 
  ((-64488386754833 + (209112764095379*I)*Sqrt[7])*Z2^2*Z3^2*Z4^2)/
   9302694212739072 + ((99238890335 + (22321096611*I)*Sqrt[7])*Z1*Z3^3*Z4^2)/
   6682969980416 + ((-48078495822703205 + (1742577706029839*I)*Sqrt[7])*Z2^3*
    Z4^3)/5215710555275706368 + 
  ((254560305718075 - (35450497239633*I)*Sqrt[7])*Z1*Z2*Z3*Z4^3)/
   67444533042358272 + ((844283816267515 - (101209350738193*I)*Sqrt[7])*Z1^4*
    Z2*Z5)/67444533042358272 + ((-218046361723 - (114643426927*I)*Sqrt[7])*
    Z2^2*Z3^3*Z5)/2765366888448 + ((-1056870905 - (1394594293*I)*Sqrt[7])*Z1*
    Z3^4*Z5)/5959842432 + ((349322666898591 - (70751587706749*I)*Sqrt[7])*
    Z2^3*Z3*Z4*Z5)/6201796141826048 + 
  ((5809816310831 + (765176392915*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4*Z5)/
   26731879921664 + ((-359058120833385 - (158860285882469*I)*Sqrt[7])*Z1*Z2^2*
    Z4^2*Z5)/44963022028238848 + ((4609720578925 - (5604178780199*I)*Sqrt[7])*
    Z1^2*Z3*Z4^2*Z5)/775224517728256 + 
  ((-317575428787 - (1437993234503*I)*Sqrt[7])*Z2^4*Z5^2)/96903064716032 + 
  ((674471624481 - (785104463299*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5^2)/
   26731879921664 + ((69841471441 - (16052374867*I)*Sqrt[7])*Z1^2*Z3^2*Z5^2)/
   345670861056 + ((-99044529493241 + (141799485819723*I)*Sqrt[7])*Z1^2*Z2*Z4*
    Z5^2)/4651347106369536 + ((-127259371089 + (51363770963*I)*Sqrt[7])*Z1^3*
    Z5^3)/2506113742656 + Z3^2*Z4*Z5^3 + 
  ((-2653911275895 + (230639674085*I)*Sqrt[7])*Z2*Z4^2*Z5^3)/20048909941248 + 
  ((-410904659 - (96778819*I)*Sqrt[7])*Z2*Z3*Z5^4)/1489960608 + 
  ((-19997598569 - (4095213137*I)*Sqrt[7])*Z1*Z4*Z5^4)/86417715264 + 
  ((-1833472422817 - (2668212975293*I)*Sqrt[7])*Z2^3*Z3^2*Z6)/
   160391279529984 + ((6593662211 - (724991529*I)*Sqrt[7])*Z1*Z2*Z3^3*Z6)/
   15892913152 + ((3328183991282741 + (8258411745668481*I)*Sqrt[7])*Z2^4*Z4*
    Z6)/1079112528677732352 + ((3860643709345 + (32102706952893*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z4*Z6)/2325673553184768 + 
  ((4306476867691 - (599964439009*I)*Sqrt[7])*Z1^2*Z3^2*Z4*Z6)/
   40097819882496 + ((7178700578468869 + (133971668490257*I)*Sqrt[7])*Z1^2*Z2*
    Z4^2*Z6)/539556264338866176 + 
  ((-9763730702815 + (174436943726397*I)*Sqrt[7])*Z1*Z2^3*Z5*Z6)/
   37210776850956288 + ((1052608597199 + (2242437437939*I)*Sqrt[7])*Z1^2*Z2*
    Z3*Z5*Z6)/26731879921664 + ((277040777331 + (1815115294919*I)*Sqrt[7])*
    Z1^3*Z4*Z5*Z6)/145354597074048 + 
  ((17463459017049 + (5149565433493*I)*Sqrt[7])*Z2*Z4^3*Z5*Z6)/
   1162836776592384 + ((-383 - (99*I)*Sqrt[7])*Z3^3*Z5^2*Z6)/928 + 
  ((-352743184129 + (321979789667*I)*Sqrt[7])*Z2*Z3*Z4*Z5^2*Z6)/
   1382683444224 + ((-2974390706027 + (243045764705*I)*Sqrt[7])*Z1*Z4^2*Z5^2*
    Z6)/40097819882496 + ((92705447561 + (36120353669*I)*Sqrt[7])*Z2^2*Z5^3*
    Z6)/691341722112 + ((-7444353 + (26686138*I)*Sqrt[7])*Z1*Z3*Z5^3*Z6)/
   186245076 + ((94018539098169 - (20796071946251*I)*Sqrt[7])*Z1^2*Z2^2*Z6^2)/
   9302694212739072 + ((1354625392081 + (281648106541*I)*Sqrt[7])*Z1^3*Z3*
    Z6^2)/20048909941248 + ((67 + (23*I)*Sqrt[7])*Z3^3*Z4*Z6^2)/512 + 
  ((-561860549249 + (627842179555*I)*Sqrt[7])*Z2*Z3*Z4^2*Z6^2)/
   53463759843328 + ((-763390807 + (59725989*I)*Sqrt[7])*Z2*Z3^2*Z5*Z6^2)/
   2072988672 + ((-5346016151129 - (5713710893461*I)*Sqrt[7])*Z2^2*Z4*Z5*
    Z6^2)/320782559059968 + ((-385900082103 + (63708725189*I)*Sqrt[7])*Z1*Z3*
    Z4*Z5*Z6^2)/1382683444224 + ((-263157789327 + (15339934541*I)*Sqrt[7])*Z1*
    Z2*Z5^2*Z6^2)/2765366888448 + ((832603846569 + (91459893157*I)*Sqrt[7])*
    Z2^2*Z3*Z6^3)/2765366888448 + ((-932072395 + (1398969217*I)*Sqrt[7])*Z1*
    Z3^2*Z6^3)/11919684864 + ((-21934967172119 + (3932569922277*I)*Sqrt[7])*
    Z1*Z2*Z4*Z6^3)/320782559059968 + 
  ((-15718827097 - (6538961813*I)*Sqrt[7])*Z1^2*Z5*Z6^3)/172835430528 + 
  ((5324419567 - (4594720109*I)*Sqrt[7])*Z2*Z6^5)/95357478912, 
 ((364315334079949 - (110453022868807*I)*Sqrt[7])*Z1*Z2^5)/
   59013966412063488 + ((1162848071460775 + (130520446606955*I)*Sqrt[7])*Z1^2*
    Z2^3*Z3)/16279714872293376 + ((1971793393045 + (3771057114337*I)*Sqrt[7])*
    Z1^3*Z2*Z3^2)/70171184794368 + ((-617 + (216*I)*Sqrt[7])*Z3^6)/841 + 
  ((4912371171365903 - (966581806147917*I)*Sqrt[7])*Z1^3*Z2^2*Z4)/
   472111731296507904 + ((7162558214189 - (426210219191*I)*Sqrt[7])*Z1^4*Z3*
    Z4)/1017482179518336 + ((-411250295 + (21801455*I)*Sqrt[7])*Z2*Z3^4*Z4)/
   744980304 + ((-1447834658487 - (807832944251*I)*Sqrt[7])*Z2^2*Z3^2*Z4^2)/
   20048909941248 + ((-37806020721 + (3678264441*I)*Sqrt[7])*Z1*Z3^3*Z4^2)/
   201641335616 + ((78945967871897 - (28256901983563*I)*Sqrt[7])*Z2^3*Z4^3)/
   11240755507059712 + ((-15499970866037 - (6741943270309*I)*Sqrt[7])*Z1*Z2*
    Z3*Z4^3)/1017482179518336 + ((22485303243921 + (1369997875181*I)*Sqrt[7])*
    Z1^4*Z2*Z5)/2034964359036672 + ((20455327333 + (4690267473*I)*Sqrt[7])*
    Z2^2*Z3^3*Z5)/41718897024 + ((-512024541 + (941355767*I)*Sqrt[7])*Z1*Z3^4*
    Z5)/2607431064 + ((-2296047857089 + (4747179405475*I)*Sqrt[7])*Z2^3*Z3*Z4*
    Z5)/93561579725824 + ((-24681779871 - (112014755*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z4*Z5)/57611810176 + ((13867165287087 + (4808016245135*I)*Sqrt[7])*Z1*
    Z2^2*Z4^2*Z5)/678321453012224 + 
  ((-214160772917 - (199071472717*I)*Sqrt[7])*Z1^2*Z3*Z4^2*Z5)/
   11695197465728 + ((36748232115 - (34407300401*I)*Sqrt[7])*Z2^4*Z5^2)/
   2923799366432 + ((112334462681 - (28324589067*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5^2)/
   403282671232 + ((499205973 + (444240817*I)*Sqrt[7])*Z1^2*Z3^2*Z5^2)/
   5214862128 + ((3749575999015 - (466679859925*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5^2)/
   70171184794368 + ((-4495082123 + (622587505*I)*Sqrt[7])*Z1^3*Z5^3)/
   75615500856 + ((53821387823 + (2249243687*I)*Sqrt[7])*Z2*Z4^2*Z5^3)/
   302462003424 + ((2415624099 - (440652551*I)*Sqrt[7])*Z2*Z3*Z5^4)/
   5214862128 + ((2262856925 - (1087434729*I)*Sqrt[7])*Z1*Z4*Z5^4)/
   20859448512 + ((-579909199737 + (93152533451*I)*Sqrt[7])*Z2^3*Z3^2*Z6)/
   2419696027392 + ((-5485635 - (5593559*I)*Sqrt[7])*Z1*Z2*Z3^3*Z6)/
   34251968 + ((-40896910575787 - (280386225962975*I)*Sqrt[7])*Z2^4*Z4*Z6)/
   16279714872293376 + ((144908020432 + (106542502643*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z4*Z6)/2192849524824 + ((8107821939 + (44069114191*I)*Sqrt[7])*Z1^2*Z3^2*
    Z4*Z6)/604924006848 + ((133363449313269 + (181695883805761*I)*Sqrt[7])*
    Z1^2*Z2*Z4^2*Z6)/8139857436146688 + 
  ((19547547603185 + (6424390280653*I)*Sqrt[7])*Z1*Z2^3*Z5*Z6)/
   561369478354944 + ((-239537317257 + (22513852699*I)*Sqrt[7])*Z1^2*Z2*Z3*Z5*
    Z6)/403282671232 + ((-387834371582 + (86808668299*I)*Sqrt[7])*Z1^3*Z4*Z5*
    Z6)/4385699049648 + Z3^2*Z4^2*Z5*Z6 + 
  ((-3156121356563 + (1474540630993*I)*Sqrt[7])*Z2*Z4^3*Z5*Z6)/
   17542796198592 + ((-617 + (216*I)*Sqrt[7])*Z3^3*Z5^2*Z6)/841 + 
  ((-12492935609 - (4849638357*I)*Sqrt[7])*Z2*Z3*Z4*Z5^2*Z6)/20859448512 + 
  ((-206413183935 - (35267580731*I)*Sqrt[7])*Z1*Z4^2*Z5^2*Z6)/604924006848 + 
  ((-1912742405 + (880798971*I)*Sqrt[7])*Z2^2*Z5^3*Z6)/10429724256 + 
  ((-956522959 - (285833269*I)*Sqrt[7])*Z1*Z3*Z5^3*Z6)/1303715532 + 
  ((7499484570907 - (4098988303985*I)*Sqrt[7])*Z1^2*Z2^2*Z6^2)/
   140342369588736 + ((18424254275 + (10595338359*I)*Sqrt[7])*Z1^3*Z3*Z6^2)/
   302462003424 + ((-611 - (439*I)*Sqrt[7])*Z3^3*Z4*Z6^2)/928 + 
  ((111715586423 - (9058332485*I)*Sqrt[7])*Z2*Z3*Z4^2*Z6^2)/806565342464 + 
  ((690944485 - (375662671*I)*Sqrt[7])*Z2*Z3^2*Z5*Z6^2)/906932544 + 
  ((2028499051047 + (875533532395*I)*Sqrt[7])*Z2^2*Z4*Z5*Z6^2)/
   4839392054784 + ((5034480437 + (2232841649*I)*Sqrt[7])*Z1*Z3*Z4*Z5*Z6^2)/
   20859448512 + ((-7469469175 + (6328903397*I)*Sqrt[7])*Z1*Z2*Z5^2*Z6^2)/
   41718897024 + ((-32255632409 + (3408738475*I)*Sqrt[7])*Z2^2*Z3*Z6^3)/
   41718897024 + ((-2343127983 - (231343043*I)*Sqrt[7])*Z1*Z3^2*Z6^3)/
   5214862128 + ((-768180594251 - (328283419903*I)*Sqrt[7])*Z1*Z2*Z4*Z6^3)/
   4839392054784 + ((148197861 - (283244251*I)*Sqrt[7])*Z1^2*Z5*Z6^3)/
   2607431064 + ((30825284539 - (1708825425*I)*Sqrt[7])*Z2*Z6^5)/41718897024, 
 ((137370550735105390437 - (40958792112709869071*I)*Sqrt[7])*Z1*Z2^4*Z3)/
   3836241792489163194368 + 
  ((11417541682642122377 + (3147677991806189829*I)*Sqrt[7])*Z1^2*Z2^2*Z3^2)/
   66142099870502813696 + ((-2265338705244209 + (2679980192683555*I)*Sqrt[7])*
    Z1^3*Z3^3)/35636907257814016 + 
  ((-663020807627082233805 - (216471175711928302905*I)*Sqrt[7])*Z1^2*Z2^3*Z4)/
   55625505991092866318336 + 
  ((52996911044906983399 - (53866511473614235861*I)*Sqrt[7])*Z1^3*Z2*Z3*Z4)/
   1918120896244581597184 + ((163 - (7*I)*Sqrt[7])*Z3^5*Z4)/928 + 
  ((73207689231216007069 - (52322732633430421135*I)*Sqrt[7])*Z1^4*Z4^2)/
   13906376497773216579584 + ((371139839947636 + (126969446110747*I)*Sqrt[7])*
    Z2*Z3^3*Z4^2)/2545493375558144 + 
  ((-657328708906722569 + (728233555980555947*I)*Sqrt[7])*Z2^2*Z3*Z4^3)/
   68504317723020771328 + 
  ((43535925569373405 + (43982345209937975*I)*Sqrt[7])*Z1*Z3^2*Z4^3)/
   2066940620953212928 + 
  ((4648023945720052625 + (3309499985635605861*I)*Sqrt[7])*Z1*Z2*Z4^4)/
   993312606983801184256 + 
  ((46990277044854914883 - (11114013747662577897*I)*Sqrt[7])*Z1^3*Z2^2*Z5)/
   3836241792489163194368 + 
  ((226899634076277141 + (35566031466456353*I)*Sqrt[7])*Z1^4*Z3*Z5)/
   2066940620953212928 + ((-628464087650 - (28219663841*I)*Sqrt[7])*Z2*Z3^4*
    Z5)/1324201369568 + ((8851314596707401 - (8504565160661627*I)*Sqrt[7])*
    Z2^2*Z3^2*Z4*Z5)/142547629031256064 + 
  ((-31909530528729 + (11088537789983*I)*Sqrt[7])*Z1*Z3^3*Z4*Z5)/
   153607358869888 + ((9093286934024677713 - (5069092365149827603*I)*Sqrt[7])*
    Z2^3*Z4^2*Z5)/1918120896244581597184 + 
  ((379150539541991707 - (162268863510364719*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z5)/
   4133881241906425856 + 
  ((418398052495383049 + (72342355556499797*I)*Sqrt[7])*Z1^2*Z4^3*Z5)/
   17126079430755192832 + ((2737205748075085 - (1956817937728159*I)*Sqrt[7])*
    Z2^3*Z3*Z5^2)/35636907257814016 + 
  ((774568120192811 + (125019409972447*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5^2)/
   614429435479552 + ((-2349727361240539231 - (142446858086992995*I)*Sqrt[7])*
    Z1*Z2^2*Z4*Z5^2)/16535524967625703424 + 
  ((-3739483682552443 + (4722350246615835*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5^2)/
   35636907257814016 + ((2900940133581819 - (3052378920590665*I)*Sqrt[7])*
    Z1^2*Z2*Z5^3)/71273814515628032 + 
  ((-687922312688541 + (11067528309673*I)*Sqrt[7])*Z2*Z4*Z5^4)/
   1228858870959104 + ((-2084235529369 - (4129516425515*I)*Sqrt[7])*Z1*Z5^5)/
   21187221913088 + ((-34389680190751370583 + (5802699462163937957*I)*
      Sqrt[7])*Z1^4*Z2*Z6)/1918120896244581597184 + 
  ((2064308582777441 - (623071076483*I)*Sqrt[7])*Z2^2*Z3^3*Z6)/
   4915435483836416 + ((-7198399977951 + (3012348514205*I)*Sqrt[7])*Z1*Z3^4*
    Z6)/10593610956544 + 
  ((27143311954428212221 + (995863850810573609*I)*Sqrt[7])*Z2^3*Z3*Z4*Z6)/
   132284199741005627392 + 
  ((35098699563535741 + (47177838409708009*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4*Z6)/
   142547629031256064 + 
  ((17877165897794817947 - (10989827212638180593*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z6)/
   548034541784166170624 + 
  ((11429251277223043 + (5338736827652359*I)*Sqrt[7])*Z1^2*Z3*Z4^2*Z6)/
   147638615782372352 + 
  ((-727876698223104745 - (230830564060984805*I)*Sqrt[7])*Z2^4*Z5*Z6)/
   66142099870502813696 + 
  ((-187144448063438327 - (24638837856929147*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5*Z6)/
   1140381032250048512 + ((-573116718241711 - (105653220860979*I)*Sqrt[7])*
    Z1^2*Z3^2*Z5*Z6)/1228858870959104 + 
  ((-1196703718709452807 - (43852085417612747*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5*Z6)/
   33071049935251406848 + ((-7218783148551289 - (212000571660309*I)*Sqrt[7])*
    Z1^3*Z5^2*Z6)/35636907257814016 + 
  ((-8402267672095745 - (5387823341114469*I)*Sqrt[7])*Z2*Z4^2*Z5^2*Z6)/
   35636907257814016 + ((-304096258697 - (2362654545275*I)*Sqrt[7])*Z2*Z3*
    Z5^3*Z6)/10593610956544 + 
  ((528803741971015 - (281203569849627*I)*Sqrt[7])*Z1*Z4*Z5^3*Z6)/
   1228858870959104 + 
  ((-9672091617443091137 + (3101676743730082467*I)*Sqrt[7])*Z1*Z2^3*Z6^2)/
   264568399482011254784 + 
  ((36499394131002691 + (45667670461447703*I)*Sqrt[7])*Z1^2*Z2*Z3*Z6^2)/
   570190516125024256 + 
  ((-386231549703898003 + (196975635401983321*I)*Sqrt[7])*Z1^3*Z4*Z6^2)/
   8267762483812851712 + ((34009 + (72661*I)*Sqrt[7])*Z3^2*Z4^2*Z6^2)/
   430592 + ((49195977907046187 + (846738485128415*I)*Sqrt[7])*Z2*Z4^3*Z6^2)/
   4133881241906425856 + ((-1 - (5*I)*Sqrt[7])*Z3^3*Z5*Z6^2)/64 + 
  ((-703024301824173 - (336660937425289*I)*Sqrt[7])*Z2*Z3*Z4*Z5*Z6^2)/
   1228858870959104 + ((-2144681217360105 - (109710729759029*I)*Sqrt[7])*Z1*
    Z4^2*Z5*Z6^2)/10181973502232576 + 
  ((-741642735006075 + (411446582496433*I)*Sqrt[7])*Z2^2*Z5^2*Z6^2)/
   2457717741918208 + ((-7262251476557 - (5250072908513*I)*Sqrt[7])*Z1*Z3*
    Z5^2*Z6^2)/10593610956544 + 
  ((-11123761255635 - (4465290170727*I)*Sqrt[7])*Z2*Z3^2*Z6^3)/
   42374443826176 + ((-42388025574266253 + (9360433639592839*I)*Sqrt[7])*Z2^2*
    Z4*Z6^3)/1140381032250048512 + 
  ((-43447567834969 - (59982703094741*I)*Sqrt[7])*Z1*Z3*Z4*Z6^3)/
   702205069119488 + ((12599259211931 + (4715538501679*I)*Sqrt[7])*Z1*Z2*Z5*
    Z6^3)/307214717739776 + Z5^3*Z6^3 + 
  ((97809749719759 - (133731108319309*I)*Sqrt[7])*Z1^2*Z6^4)/
   2457717741918208, ((-474134064226774623 + (42273325567022733*I)*Sqrt[7])*
    Z1*Z2^4*Z3)/8267762483812851712 + 
  ((-18307063996276069 - (12872526703150461*I)*Sqrt[7])*Z1^2*Z2^2*Z3^2)/
   142547629031256064 + ((206148166696353 - (113469259435741*I)*Sqrt[7])*Z1^3*
    Z3^3)/1228858870959104 + 
  ((5478682488961813089 + (1519703753074870543*I)*Sqrt[7])*Z1^2*Z2^3*Z4)/
   239765112030572699648 + 
  ((-334873760692687293 + (362893619844723845*I)*Sqrt[7])*Z1^3*Z2*Z3*Z4)/
   8267762483812851712 + ((-57 - (11*I)*Sqrt[7])*Z3^5*Z4)/256 + 
  ((-3441360551385249577 + (2718896089190193509*I)*Sqrt[7])*Z1^4*Z4^2)/
   959060448122290798592 + ((-268262800790099 - (94266125713689*I)*Sqrt[7])*
    Z2*Z3^3*Z4^2)/1404410138238976 + 
  ((25533117138005313 - (36321482250370045*I)*Sqrt[7])*Z2^2*Z3*Z4^3)/
   2362217852517957632 + 
  ((-25681117974135043 - (14411494611696169*I)*Sqrt[7])*Z1*Z3^2*Z4^3)/
   570190516125024256 + 
  ((-903731056008395611 - (461035026103534321*I)*Sqrt[7])*Z1*Z2*Z4^4)/
   68504317723020771328 + 
  ((12695763778513123 + (52383751940548559*I)*Sqrt[7])*Z1^3*Z2^2*Z5)/
   8267762483812851712 + ((-2017671826140887 - (181315011645821*I)*Sqrt[7])*
    Z1^4*Z3*Z5)/17818453628907008 + ((269296111875 + (11044709161*I)*Sqrt[7])*
    Z2*Z3^4*Z5)/730593859072 + 
  ((-48266619427831 + (100553443551171*I)*Sqrt[7])*Z2^2*Z3^2*Z4*Z5)/
   1228858870959104 + ((2946409641651 - (709891566151*I)*Sqrt[7])*Z1*Z3^3*Z4*
    Z5)/21187221913088 + 
  ((-248028294278189369 + (65540979520943229*I)*Sqrt[7])*Z2^3*Z4^2*Z5)/
   16535524967625703424 + 
  ((-137469249030688533 + (49340809995948257*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z5)/
   1140381032250048512 + ((-18055293059231329 - (3830238438569827*I)*Sqrt[7])*
    Z1^2*Z4^3*Z5)/590554463129489408 + 
  ((-285924701537209 + (61560347789749*I)*Sqrt[7])*Z2^3*Z3*Z5^2)/
   2457717741918208 + ((-2118319599165 - (1180980457451*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z5^2)/2648402739136 + 
  ((75777343357148965 + (15599726223079007*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5^2)/
   285095258062512128 + ((2594447852774743 - (192081648423771*I)*Sqrt[7])*
    Z1^2*Z3*Z4*Z5^2)/9830870967672832 + 
  ((-215690676271469 + (313117655465113*I)*Sqrt[7])*Z1^2*Z2*Z5^3)/
   4915435483836416 + ((219619880660355 + (37420257623977*I)*Sqrt[7])*Z2*Z4*
    Z5^4)/338995550609408 + ((-1563002970361 + (818928188853*I)*Sqrt[7])*Z1*
    Z5^5)/5844750872576 + 
  ((87892119544459993 - (16978218761141187*I)*Sqrt[7])*Z1^4*Z2*Z6)/
   4133881241906425856 + ((-3400180877590 - (82124816721*I)*Sqrt[7])*Z2^2*
    Z3^3*Z6)/5296805478272 + ((274374457105 + (8512263843*I)*Sqrt[7])*Z1*Z3^4*
    Z6)/182648464768 + ((-75786819126258919 - (4031014562334811*I)*Sqrt[7])*
    Z2^3*Z3*Z4*Z6)/285095258062512128 + 
  ((-546585211825597 - (492308327871023*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4*Z6)/
   1228858870959104 + ((-64114233779014107 + (42692274222664069*I)*Sqrt[7])*
    Z1*Z2^2*Z4^2*Z6)/1181108926258978816 + 
  ((-499877248315127 - (81378541804517*I)*Sqrt[7])*Z1^2*Z3*Z4^2*Z6)/
   5090986751116288 + ((1508200927040843 + (2771000006878639*I)*Sqrt[7])*Z2^4*
    Z5*Z6)/142547629031256064 + 
  ((-11046350161441 + (289844608484815*I)*Sqrt[7])*Z1*Z2^2*Z3*Z5*Z6)/
   2457717741918208 + ((-14650348244469 - (2452551897519*I)*Sqrt[7])*Z1^2*
    Z3^2*Z5*Z6)/21187221913088 + 
  ((3594986926899627 - (593832703279611*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5*Z6)/
   142547629031256064 + ((106739984162763 - (85437608719*I)*Sqrt[7])*Z1^3*
    Z5^2*Z6)/614429435479552 + 
  ((643929550251869 + (399217379510711*I)*Sqrt[7])*Z2*Z4^2*Z5^2*Z6)/
   2457717741918208 + ((-250493383497 + (575279532229*I)*Sqrt[7])*Z2*Z3*Z5^3*
    Z6)/2922375436288 + ((62694056535215 + (25832719422893*I)*Sqrt[7])*Z1*Z4*
    Z5^3*Z6)/338995550609408 + 
  ((15960574460488427 - (20406943876970657*I)*Sqrt[7])*Z1*Z2^3*Z6^2)/
   570190516125024256 + ((124573085780367 - (100918728408688*I)*Sqrt[7])*Z1^2*
    Z2*Z3*Z6^2)/614429435479552 + 
  ((919001475569779 - (505265119593299*I)*Sqrt[7])*Z1^3*Z4*Z6^2)/
   35636907257814016 + ((-665 - (1251*I)*Sqrt[7])*Z3^2*Z4^2*Z6^2)/3712 + 
  ((295689563632673 + (69206023336431*I)*Sqrt[7])*Z2*Z4^3*Z6^2)/
   17818453628907008 + ((3305 - (1829*I)*Sqrt[7])*Z3^3*Z5*Z6^2)/3712 + 
  ((31197520211459 + (18806173554057*I)*Sqrt[7])*Z2*Z3*Z4*Z5*Z6^2)/
   42374443826176 + ((79114654545225 + (20852904460059*I)*Sqrt[7])*Z1*Z4^2*Z5*
    Z6^2)/351102534559744 + ((-1236158360157 - (8703446484135*I)*Sqrt[7])*
    Z2^2*Z5^2*Z6^2)/42374443826176 + 
  ((-506957825591 + (459525818491*I)*Sqrt[7])*Z1*Z3*Z5^2*Z6^2)/730593859072 + 
  ((-14171936387 - (8710160044*I)*Sqrt[7])*Z2*Z3^2*Z6^3)/45662116192 + 
  ((302331905590827 - (37174071412985*I)*Sqrt[7])*Z2^2*Z4*Z6^3)/
   2457717741918208 + ((410727743077 - (307246480313*I)*Sqrt[7])*Z1*Z3*Z4*
    Z6^3)/6053491975168 + ((541434007835 + (185887362641*I)*Sqrt[7])*Z1*Z2*Z5*
    Z6^3)/5296805478272 + ((25980087077 + (19884675623*I)*Sqrt[7])*Z1^2*Z6^4)/
   730593859072 + Z4*Z5*Z6^4, 
 ((4982353628777 - (3196574209435*I)*Sqrt[7])*Z1*Z2^4*Z3)/42374443826176 + 
  ((749404283649 + (111697448029*I)*Sqrt[7])*Z1^2*Z2^2*Z3^2)/730593859072 + 
  ((-31681919374 + (98746381507*I)*Sqrt[7])*Z1^3*Z3^3)/165525171196 + 
  ((-22386654132577 - (8352454735717*I)*Sqrt[7])*Z1^2*Z2^3*Z4)/
   307214717739776 + ((634295530127 - (4560848639869*I)*Sqrt[7])*Z1^3*Z2*Z3*
    Z4)/21187221913088 + ((89933 - (14289*I)*Sqrt[7])*Z3^5*Z4)/48778 + 
  ((5483400238939 - (10438092191875*I)*Sqrt[7])*Z1^4*Z4^2)/307214717739776 + 
  ((602558162767 + (203621780829*I)*Sqrt[7])*Z2*Z3^3*Z4^2)/378343248448 + 
  ((-86691989837 + (84098405545*I)*Sqrt[7])*Z2^2*Z3*Z4^3)/756686496896 + 
  ((30048403231 + (37917199613*I)*Sqrt[7])*Z1*Z3^2*Z4^3)/182648464768 + 
  ((929236782743 + (713216591397*I)*Sqrt[7])*Z1*Z2*Z4^4)/21943908409984 + 
  ((6515066296347 + (873099087887*I)*Sqrt[7])*Z1^3*Z2^2*Z5)/42374443826176 + 
  ((13961809337 + (3419836061*I)*Sqrt[7])*Z1^4*Z3*Z5)/22831058096 + 
  ((-443308093075855 + (185129690919939*I)*Sqrt[7])*Z2*Z3^4*Z5)/
   139206668975836 + ((410140323299 - (1060634453857*I)*Sqrt[7])*Z2^2*Z3^2*Z4*
    Z5)/1324201369568 + ((-6789988856119 + (9515688474259*I)*Sqrt[7])*Z1*Z3^3*
    Z4*Z5)/4800229964684 + ((316551389105 + (358040479525*I)*Sqrt[7])*Z2^3*
    Z4^2*Z5)/21187221913088 + ((52701198081 - (218310864013*I)*Sqrt[7])*Z1*Z2*
    Z3*Z4^2*Z5)/365296929536 + ((25849016623 - (6955727998*I)*Sqrt[7])*Z1^2*
    Z4^3*Z5)/94585812112 + ((218187575613 - (272410253209*I)*Sqrt[7])*Z2^3*Z3*
    Z5^2)/662100684784 + ((49632508304043 + (2073617139247*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z5^2)/4800229964684 + ((-202449561629 + (9226700459*I)*Sqrt[7])*Z1*
    Z2^2*Z4*Z5^2)/182648464768 + ((-1564072389859 + (866991951783*I)*Sqrt[7])*
    Z1^2*Z3*Z4*Z5^2)/2648402739136 + Z4^4*Z5^2 + 
  ((91365430359 - (152081256143*I)*Sqrt[7])*Z1^2*Z2*Z5^3)/1324201369568 + 
  ((-510414472081647 + (3910364339347*I)*Sqrt[7])*Z2*Z4*Z5^4)/
   76803679434944 + ((-3370409224403739 - (2193020260016497*I)*Sqrt[7])*Z1*
    Z5^5)/1113653351806688 + ((-1747530460865 + (864342463011*I)*Sqrt[7])*
    Z1^4*Z2*Z6)/21187221913088 + 
  ((220506842407523 - (23431836097129*I)*Sqrt[7])*Z2^2*Z3^3*Z6)/
   38401839717472 + ((-47692434701625 + (151614779401839*I)*Sqrt[7])*Z1*Z3^4*
    Z6)/69603334487918 + ((2476673338713 - (124355138667*I)*Sqrt[7])*Z2^3*Z3*
    Z4*Z6)/1461187718144 + ((204150696743 + (129348219907*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z4*Z6)/45662116192 + ((469718959723 - (788271129505*I)*Sqrt[7])*Z1*
    Z2^2*Z4^2*Z6)/6053491975168 + ((5344420021 + (3816975889*I)*Sqrt[7])*Z1^2*
    Z3*Z4^2*Z6)/13046318912 + ((-44579472525 + (34528630151*I)*Sqrt[7])*Z2^4*
    Z5*Z6)/730593859072 + ((-10979298104803 + (2136325051145*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z5*Z6)/10593610956544 + 
  ((-45146981417489 + (5730283993183*I)*Sqrt[7])*Z1^2*Z3^2*Z5*Z6)/
   9600459929368 + ((-337680772919 + (31094677077*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5*
    Z6)/365296929536 + ((-4550719733 - (665081946*I)*Sqrt[7])*Z1^3*Z5^2*Z6)/
   2853882262 + ((-1874231019031 - (1498026582865*I)*Sqrt[7])*Z2*Z4^2*Z5^2*
    Z6)/662100684784 + ((1218512677512277 - (2369904603782433*I)*Sqrt[7])*Z2*
    Z3*Z5^3*Z6)/556826675903344 + 
  ((514434148345173 - (233397174755873*I)*Sqrt[7])*Z1*Z4*Z5^3*Z6)/
   76803679434944 + ((1574056291899 + (625795351855*I)*Sqrt[7])*Z1*Z2^3*Z6^2)/
   2922375436288 + ((4142927561031 + (6620155989611*I)*Sqrt[7])*Z1^2*Z2*Z3*
    Z6^2)/5296805478272 + ((-24168715851 + (21419315601*I)*Sqrt[7])*Z1^3*Z4*
    Z6^2)/91324232384 + ((4597 - (463*I)*Sqrt[7])*Z3^2*Z4^2*Z6^2)/6728 + 
  ((24857290423 - (19271316837*I)*Sqrt[7])*Z2*Z4^3*Z6^2)/91324232384 + 
  ((-1811711 - (320641*I)*Sqrt[7])*Z3^3*Z5*Z6^2)/707281 + 
  ((-1019762984541 - (144076937322*I)*Sqrt[7])*Z2*Z3*Z4*Z5*Z6^2)/
   165525171196 + ((-4803064575 + (897951367*I)*Sqrt[7])*Z1*Z4^2*Z5*Z6^2)/
   3261579728 + ((-4997380308053 + (37916300699787*I)*Sqrt[7])*Z2^2*Z5^2*
    Z6^2)/19200919858736 + ((-1793990334848523 - (164163238408605*I)*Sqrt[7])*
    Z1*Z3*Z5^2*Z6^2)/139206668975836 + 
  ((-3684347092660437 - (101712445993857*I)*Sqrt[7])*Z2*Z3^2*Z6^3)/
   278413337951672 + ((-17038711677897 - (504964061125*I)*Sqrt[7])*Z2^2*Z4*
    Z6^3)/10593610956544 + ((303107495119 - (5478767800005*I)*Sqrt[7])*Z1*Z3*
    Z4*Z6^3)/5485977102496 + ((-18447575253751 - (18021833659339*I)*Sqrt[7])*
    Z1*Z2*Z5*Z6^3)/9600459929368 + 
  ((5088274062319 - (8694125115077*I)*Sqrt[7])*Z1^2*Z6^4)/19200919858736, 
 ((-853949711403266835 + (2127151318527685917*I)*Sqrt[7])*Z1*Z2^4*Z3)/
   119882556015286349824 + 
  ((-819233937438241535 + (73487295744887999*I)*Sqrt[7])*Z1^2*Z2^2*Z3^2)/
   4133881241906425856 + ((-10085561424527883 - (2877938518906305*I)*Sqrt[7])*
    Z1^3*Z3^3)/71273814515628032 + 
  ((152280370571897614711 - (4333168660133751275*I)*Sqrt[7])*Z1^2*Z2^3*Z4)/
   13906376497773216579584 + 
  ((15386407500939240633 + (10985250984088246555*I)*Sqrt[7])*Z1^3*Z2*Z3*Z4)/
   479530224061145399296 + ((-2453 + (353*I)*Sqrt[7])*Z3^5*Z4)/14848 + 
  ((104988138149465277203 + (109590925930027521369*I)*Sqrt[7])*Z1^4*Z4^2)/
   55625505991092866318336 + 
  ((-10123471197647615 + (755371891166563*I)*Sqrt[7])*Z2*Z3^3*Z4^2)/
   81455788017860608 + 
  ((-1940686559026891467 - (753074443285060097*I)*Sqrt[7])*Z2^2*Z3*Z4^3)/
   137008635446041542656 + 
  ((-1437509913008244495 - (181856709826529485*I)*Sqrt[7])*Z1*Z3^2*Z4^3)/
   33071049935251406848 + 
  ((-29545507621642594471 + (4976071601024978027*I)*Sqrt[7])*Z1*Z2*Z4^4)/
   3973250427935204737024 + 
  ((70095676856564331 + (111038041405230878*I)*Sqrt[7])*Z1^3*Z2^2*Z5)/
   59941278007643174912 + 
  ((-95404537137861847 + (21370784160105531*I)*Sqrt[7])*Z1^4*Z3*Z5)/
   1033470310476606464 + ((7448301174671 - (754362851763*I)*Sqrt[7])*Z2*Z3^4*
    Z5)/42374443826176 + ((4797318061742745 + (1821237375038219*I)*Sqrt[7])*
    Z2^2*Z3^2*Z4*Z5)/71273814515628032 + 
  ((-205467531738161 - (157300744508147*I)*Sqrt[7])*Z1*Z3^3*Z4*Z5)/
   1228858870959104 + 
  ((4836687551103356431 + (4649217251037325741*I)*Sqrt[7])*Z2^3*Z4^2*Z5)/
   959060448122290798592 + 
  ((1856380954522646167 + (1652574425000540773*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z5)/
   66142099870502813696 + 
  ((-300650383964449573 + (42869845125936689*I)*Sqrt[7])*Z1^2*Z4^3*Z5)/
   34252158861510385664 + ((-6364089174906589 + (6771997661816201*I)*Sqrt[7])*
    Z2^3*Z3*Z5^2)/142547629031256064 + 
  ((-173990135980437 + (15500697375153*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5^2)/
   153607358869888 + ((1439617335904509041 - (514045520212611725*I)*Sqrt[7])*
    Z1*Z2^2*Z4*Z5^2)/16535524967625703424 + 
  ((-96247176651593485 - (71556253694036999*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5^2)/
   570190516125024256 + ((26588602125337343 + (10219150387980189*I)*Sqrt[7])*
    Z1^2*Z2*Z5^3)/285095258062512128 + 
  ((7869415786733487 - (1488579025350995*I)*Sqrt[7])*Z2*Z4*Z5^4)/
   19661741935345664 + ((5066262784639 + (2107355208989*I)*Sqrt[7])*Z1*Z5^5)/
   11689501745152 + ((-49023939437799053 - (267423711025282528*I)*Sqrt[7])*
    Z1^4*Z2*Z6)/29970639003821587456 + 
  ((-117706649942329 + (63766374904077*I)*Sqrt[7])*Z2^2*Z3^3*Z6)/
   614429435479552 + ((2098769011437 - (5708548213913*I)*Sqrt[7])*Z1*Z3^4*Z6)/
   10593610956544 + ((-401572903140319435 + (182344445995916901*I)*Sqrt[7])*
    Z2^3*Z3*Z4*Z6)/4133881241906425856 + 
  ((-47915663654434373 - (7260872484523855*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4*Z6)/
   71273814515628032 + 
  ((1468506983469962261 + (362621818390799987*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z6)/
   34252158861510385664 + ((-753405114365711 + (1979996080819*I)*Sqrt[7])*
    Z1^2*Z3*Z4^2*Z6)/10181973502232576 + 
  ((111232481458996919 - (12483899193416617*I)*Sqrt[7])*Z2^4*Z5*Z6)/
   2066940620953212928 + ((13350040396262283 + (2066000518095133*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z5*Z6)/71273814515628032 + 
  ((151102565001423 - (6714217528883*I)*Sqrt[7])*Z1^2*Z3^2*Z5*Z6)/
   1228858870959104 + ((525842007764212685 - (177475329877918025*I)*Sqrt[7])*
    Z1^2*Z2*Z4*Z5*Z6)/8267762483812851712 + 
  ((5911310086442159 - (1644588357537299*I)*Sqrt[7])*Z1^3*Z5^2*Z6)/
   35636907257814016 + ((37513142267308113 + (931935548376659*I)*Sqrt[7])*Z2*
    Z4^2*Z5^2*Z6)/142547629031256064 + 
  ((75225191228243 + (42643930414873*I)*Sqrt[7])*Z2*Z3*Z5^3*Z6)/
   169497775304704 + ((-1542834393105173 + (4673682914178273*I)*Sqrt[7])*Z1*
    Z4*Z5^3*Z6)/19661741935345664 + 
  ((-409983925293354531 - (211669703307372711*I)*Sqrt[7])*Z1*Z2^3*Z6^2)/
   8267762483812851712 + ((-12701524641611841 - (3456582680571963*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z6^2)/71273814515628032 + 
  ((14480302209101197 - (18806075893740105*I)*Sqrt[7])*Z1^3*Z4*Z6^2)/
   2066940620953212928 + ((-85309 - (1207*I)*Sqrt[7])*Z3^2*Z4^2*Z6^2)/
   215296 + ((-24732694400305801 - (467164188859307*I)*Sqrt[7])*Z2*Z4^3*Z6^2)/
   1033470310476606464 + ((-267 - (65*I)*Sqrt[7])*Z3^3*Z5*Z6^2)/256 + 
  ((1920686331939711 + (124274620723357*I)*Sqrt[7])*Z2*Z3*Z4*Z5*Z6^2)/
   2457717741918208 + ((1431376473125245 - (443162773299753*I)*Sqrt[7])*Z1*
    Z4^2*Z5*Z6^2)/20363947004465152 + 
  ((-776501242419833 - (245266915686411*I)*Sqrt[7])*Z2^2*Z5^2*Z6^2)/
   2457717741918208 + ((63452592572397 + (1607533885351*I)*Sqrt[7])*Z1*Z3*
    Z5^2*Z6^2)/42374443826176 + ((590082947769 + (345723846051*I)*Sqrt[7])*Z2*
    Z3^2*Z6^3)/5296805478272 + 
  ((-558574236851190 - (1986019432821*I)*Sqrt[7])*Z2^2*Z4*Z6^3)/
   17818453628907008 + ((-42270790150707 + (23279412675431*I)*Sqrt[7])*Z1*Z3*
    Z4*Z6^3)/351102534559744 + 
  ((101078283388103 + (30279911576949*I)*Sqrt[7])*Z1*Z2*Z5*Z6^3)/
   307214717739776 + ((737292668329 - (20647552488837*I)*Sqrt[7])*Z1^2*Z6^4)/
   1228858870959104 + Z3*Z6^5, 
 ((-1030380051410339 - (5508112349248503*I)*Sqrt[7])*Z1*Z2^4*Z3)/
   285095258062512128 + ((1180748576635145 - (199642001520251*I)*Sqrt[7])*
    Z1^2*Z2^2*Z3^2)/4915435483836416 + 
  ((514250826859 + (251200740815*I)*Sqrt[7])*Z1^3*Z3^3)/2648402739136 + 
  ((-103495296754668959 - (1950437353747587*I)*Sqrt[7])*Z1^2*Z2^3*Z4)/
   8267762483812851712 + ((-7520645985345381 - (2906899970227825*I)*Sqrt[7])*
    Z1^3*Z2*Z3*Z4)/142547629031256064 + ((55 + (23*I)*Sqrt[7])*Z3^5*Z4)/116 + 
  ((-6635353645804625 - (384892686720133*I)*Sqrt[7])*Z1^4*Z4^2)/
   1033470310476606464 + ((-51047669533 + (20352242117*I)*Sqrt[7])*Z2*Z3^3*
    Z4^2)/378343248448 + ((-50006348654307 - (20452903224071*I)*Sqrt[7])*Z2^2*
    Z3*Z4^3)/5090986751116288 + ((10068026462319 + (3669521251393*I)*Sqrt[7])*
    Z1*Z3^2*Z4^3)/153607358869888 + 
  ((-635837565252217 + (162940232700995*I)*Sqrt[7])*Z1*Z2*Z4^4)/
   73819307891186176 + ((-907746107858233 + (2347669350537995*I)*Sqrt[7])*
    Z1^3*Z2^2*Z5)/285095258062512128 + 
  ((1618870141833 - (1124483549755*I)*Sqrt[7])*Z1^4*Z3*Z5)/153607358869888 + 
  ((-98381674755 - (66292248851*I)*Sqrt[7])*Z2*Z3^4*Z5)/331050342392 + 
  ((1266007611631 + (444769592307*I)*Sqrt[7])*Z2^2*Z3^2*Z4*Z5)/
   5296805478272 + ((-6138309835 + (569982565*I)*Sqrt[7])*Z1*Z3^3*Z4*Z5)/
   11415529048 + ((-5801182822409373 + (960636176895223*I)*Sqrt[7])*Z2^3*Z4^2*
    Z5)/142547629031256064 + ((3529848035875 - (11024685880424*I)*Sqrt[7])*Z1*
    Z2*Z3*Z4^2*Z5)/153607358869888 + 
  ((-27660400576141 - (8752424047785*I)*Sqrt[7])*Z1^2*Z4^3*Z5)/
   1272746687779072 + ((486744304333 - (394018994335*I)*Sqrt[7])*Z2^3*Z3*
    Z5^2)/2648402739136 + ((73074365763 + (5736839383*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z5^2)/45662116192 + ((-166185776342327 - (19010716458715*I)*Sqrt[7])*Z1*
    Z2^2*Z4*Z5^2)/1228858870959104 + 
  ((283916868291 - (84914774292*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5^2)/1324201369568 + 
  ((-619805961173 - (6457205465*I)*Sqrt[7])*Z1^2*Z2*Z5^3)/5296805478272 + 
  Z3*Z4^2*Z5^3 + ((-66301755373 - (17961656071*I)*Sqrt[7])*Z2*Z4*Z5^4)/
   91324232384 + ((-349652800721 - (375719868243*I)*Sqrt[7])*Z1*Z5^5)/
   1324201369568 + ((-92345538283845 - (353300446854225*I)*Sqrt[7])*Z1^4*Z2*
    Z6)/142547629031256064 + ((275749555669 + (116340778657*I)*Sqrt[7])*Z2^2*
    Z3^3*Z6)/730593859072 + ((-37957409 + (110335676635*I)*Sqrt[7])*Z1*Z3^4*
    Z6)/165525171196 + ((147572946901779 + (6590664317351*I)*Sqrt[7])*Z2^3*Z3*
    Z4*Z6)/9830870967672832 + ((2520954238397 + (765933235465*I)*Sqrt[7])*Z1*
    Z2*Z3^2*Z4*Z6)/5296805478272 + 
  ((-369107114548255 + (522051096991741*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z6)/
   40727894008930304 + ((7496011611243 - (597562905057*I)*Sqrt[7])*Z1^2*Z3*
    Z4^2*Z6)/87775633639936 + 
  ((-134813574547393 + (288630049335715*I)*Sqrt[7])*Z2^4*Z5*Z6)/
   4915435483836416 + ((-59063996477759 - (1083981934755*I)*Sqrt[7])*Z1*Z2^2*
    Z3*Z5*Z6)/84748887652352 + ((-39664485427 - (6347520295*I)*Sqrt[7])*Z1^2*
    Z3^2*Z5*Z6)/91324232384 + ((-82238216494903 + (90654445519301*I)*Sqrt[7])*
    Z1^2*Z2*Z4*Z5*Z6)/2457717741918208 + 
  ((1353284835 + (1408369351*I)*Sqrt[7])*Z1^3*Z5^2*Z6)/45662116192 + 
  ((494711728539 - (326845648953*I)*Sqrt[7])*Z2*Z4^2*Z5^2*Z6)/2648402739136 + 
  ((877526909175 + (39289777781*I)*Sqrt[7])*Z2*Z3*Z5^3*Z6)/662100684784 + 
  ((69257573791 + (8041432925*I)*Sqrt[7])*Z1*Z4*Z5^3*Z6)/91324232384 + 
  ((1397175563388661 + (300873935975745*I)*Sqrt[7])*Z1*Z2^3*Z6^2)/
   19661741935345664 + ((2977226433391 + (3301901105939*I)*Sqrt[7])*Z1^2*Z2*
    Z3*Z6^2)/42374443826176 + ((38292081088667 + (5903575187343*I)*Sqrt[7])*
    Z1^3*Z4*Z6^2)/614429435479552 + ((11 - I*Sqrt[7])*Z3^2*Z4^2*Z6^2)/32 + 
  ((13373150607649 + (5886701298365*I)*Sqrt[7])*Z2*Z4^3*Z6^2)/
   307214717739776 + ((4597 - (463*I)*Sqrt[7])*Z3^3*Z5*Z6^2)/6728 + 
  ((-84140666141 - (26081767737*I)*Sqrt[7])*Z2*Z3*Z4*Z5*Z6^2)/91324232384 + 
  ((-26297655281 + (90365958883*I)*Sqrt[7])*Z1*Z4^2*Z5*Z6^2)/756686496896 + 
  ((-95965634051 + (3002971465*I)*Sqrt[7])*Z2^2*Z5^2*Z6^2)/182648464768 + 
  ((-1641867782107 - (71001958135*I)*Sqrt[7])*Z1*Z3*Z5^2*Z6^2)/662100684784 + 
  ((-4384869140939 - (2356622195327*I)*Sqrt[7])*Z2*Z3^2*Z6^3)/5296805478272 + 
  ((15473303109299 - (2946042921273*I)*Sqrt[7])*Z2^2*Z4*Z6^3)/
   84748887652352 + ((-5259296189 - (2148748073*I)*Sqrt[7])*Z1*Z3*Z4*Z6^3)/
   52185275648 + ((14602682297 - (2483431147*I)*Sqrt[7])*Z1*Z2*Z5*Z6^3)/
   22831058096 + ((-27919354575 - (7105566771*I)*Sqrt[7])*Z1^2*Z6^4)/
   182648464768, ((-35519003169195 + (16272173532313*I)*Sqrt[7])*Z1*Z2^4*Z3)/
   153607358869888 + ((-8024294112233 - (1413004285993*I)*Sqrt[7])*Z1^2*Z2^2*
    Z3^2)/5296805478272 + ((6523720091 - (29490144623*I)*Sqrt[7])*Z1^3*Z3^3)/
   45662116192 + ((1649123179243379 + (303614053769811*I)*Sqrt[7])*Z1^2*Z2^3*
    Z4)/17818453628907008 + ((-35975394637679 + (65361387754951*I)*Sqrt[7])*
    Z1^3*Z2*Z3*Z4)/307214717739776 + ((-8299 + (1759*I)*Sqrt[7])*Z3^5*Z4)/
   6728 + ((-562840708251955 + (1080113212049287*I)*Sqrt[7])*Z1^4*Z4^2)/
   35636907257814016 + ((-89736194593 - (8670522947*I)*Sqrt[7])*Z2*Z3^3*Z4^2)/
   52185275648 + ((-3844425178741 - (9011617969535*I)*Sqrt[7])*Z2^2*Z3*Z4^3)/
   87775633639936 + ((-8274168116529 - (2988488368115*I)*Sqrt[7])*Z1*Z3^2*
    Z4^3)/21187221913088 + ((-211722565321369 - (49959550431659*I)*Sqrt[7])*
    Z1*Z2*Z4^4)/2545493375558144 + 
  ((-8265542343583 + (9626815583877*I)*Sqrt[7])*Z1^3*Z2^2*Z5)/
   307214717739776 + ((-541221219357 + (829628577*I)*Sqrt[7])*Z1^4*Z3*Z5)/
   662100684784 + ((49893533304657 - (15546432786317*I)*Sqrt[7])*Z2*Z3^4*Z5)/
   19200919858736 + ((13922903365 + (26627762171*I)*Sqrt[7])*Z2^2*Z3^2*Z4*Z5)/
   45662116192 + ((761841296937 - (391844441349*I)*Sqrt[7])*Z1*Z3^3*Z4*Z5)/
   662100684784 + ((-61900198594031 + (8051342390451*I)*Sqrt[7])*Z2^3*Z4^2*
    Z5)/614429435479552 + ((737351695913 + (9556302170843*I)*Sqrt[7])*Z1*Z2*
    Z3*Z4^2*Z5)/42374443826176 + ((-4657195690123 - (426183184385*I)*Sqrt[7])*
    Z1^2*Z4^3*Z5)/21943908409984 + ((13449561349 + (28257036863*I)*Sqrt[7])*
    Z2^3*Z3*Z5^2)/91324232384 + ((-1440719068775 - (11328243743*I)*Sqrt[7])*
    Z1*Z2*Z3^2*Z5^2)/165525171196 + 
  ((13362586387815 - (454113745467*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5^2)/
   10593610956544 + ((71449336525 - (253477575097*I)*Sqrt[7])*Z1^2*Z3*Z4*
    Z5^2)/365296929536 + ((9997394337 + (65460683011*I)*Sqrt[7])*Z1^2*Z2*
    Z5^3)/182648464768 + ((42417930395897 - (3869033662901*I)*Sqrt[7])*Z2*Z4*
    Z5^4)/10593610956544 + ((161384396580589 + (188350097905575*I)*Sqrt[7])*
    Z1*Z5^5)/153607358869888 + ((17604704106227 - (7918345345217*I)*Sqrt[7])*
    Z1^4*Z2*Z6)/153607358869888 + 
  ((-4003185539353 + (1110656247651*I)*Sqrt[7])*Z2^2*Z3^3*Z6)/1324201369568 + 
  ((9905186746063 - (5583808629243*I)*Sqrt[7])*Z1*Z3^4*Z6)/4800229964684 + 
  ((-16852952300359 + (2175360807141*I)*Sqrt[7])*Z2^3*Z3*Z4*Z6)/
   10593610956544 + ((-188068557649 - (94209516207*I)*Sqrt[7])*Z1*Z2*Z3^2*Z4*
    Z6)/45662116192 + ((-853207743581 + (4805101130917*I)*Sqrt[7])*Z1*Z2^2*
    Z4^2*Z6)/21943908409984 + ((-64005065872 - (22280014703*I)*Sqrt[7])*Z1^2*
    Z3*Z4^2*Z6)/94585812112 + ((221742119921 + (337891557013*I)*Sqrt[7])*Z2^4*
    Z5*Z6)/2648402739136 + ((-24210266773 + (744097089*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z5*Z6)/45662116192 + ((1477702535169 - (500992668429*I)*Sqrt[7])*Z1^2*
    Z3^2*Z5*Z6)/662100684784 + ((455606192867 + (241514934265*I)*Sqrt[7])*
    Z1^2*Z2*Z4*Z5*Z6)/5296805478272 + Z3*Z4^3*Z5*Z6 + 
  ((30186908745 - (1645483733*I)*Sqrt[7])*Z1^3*Z5^2*Z6)/22831058096 + 
  ((239240099847 + (48154057317*I)*Sqrt[7])*Z2*Z4^2*Z5^2*Z6)/91324232384 + 
  ((79431512134205 + (197703999425815*I)*Sqrt[7])*Z2*Z3*Z5^3*Z6)/
   76803679434944 + ((-14137780019139 + (19408713349015*I)*Sqrt[7])*Z1*Z4*
    Z5^3*Z6)/10593610956544 + ((3749074044919 - (4018419151301*I)*Sqrt[7])*Z1*
    Z2^3*Z6^2)/21187221913088 + ((-12516442792 - (12472890393*I)*Sqrt[7])*
    Z1^2*Z2*Z3*Z6^2)/22831058096 + ((140777496048 - (120415656751*I)*Sqrt[7])*
    Z1^3*Z4*Z6^2)/662100684784 + ((-111 - (77*I)*Sqrt[7])*Z3^2*Z4^2*Z6^2)/
   116 + ((-24485838629 + (19617478914*I)*Sqrt[7])*Z2*Z4^3*Z6^2)/
   331050342392 + ((-5045 - (52111*I)*Sqrt[7])*Z3^3*Z5*Z6^2)/97556 + 
  ((8123819221539 - (370248024659*I)*Sqrt[7])*Z2*Z3*Z4*Z5*Z6^2)/
   1324201369568 + ((16245863215 + (236392997*I)*Sqrt[7])*Z1*Z4^2*Z5*Z6^2)/
   13046318912 + ((-1747752402907 - (2089813581449*I)*Sqrt[7])*Z2^2*Z5^2*
    Z6^2)/1324201369568 + ((174647074874195 + (28048897130041*I)*Sqrt[7])*Z1*
    Z3*Z5^2*Z6^2)/19200919858736 + 
  ((48117576545227 - (3413437601977*I)*Sqrt[7])*Z2*Z3^2*Z6^3)/9600459929368 + 
  ((115018493331 - (22685298281*I)*Sqrt[7])*Z2^2*Z4*Z6^3)/182648464768 + 
  ((52423073035 + (147369146017*I)*Sqrt[7])*Z1*Z3*Z4*Z6^3)/189171624224 + 
  ((221204033239 + (131948540001*I)*Sqrt[7])*Z1*Z2*Z5*Z6^3)/165525171196 + 
  ((41377335769 + (189728325519*I)*Sqrt[7])*Z1^2*Z6^4)/662100684784, 
 ((11463920747417156549 + (704527171039316177*I)*Sqrt[7])*Z1*Z2^4*Z3)/
   548034541784166170624 + 
  ((-21438650327145267 + (287281911903525561*I)*Sqrt[7])*Z1^2*Z2^2*Z3^2)/
   9448871410071830528 + ((-304424455902561 - (26170466443133*I)*Sqrt[7])*
    Z1^3*Z3^3)/5090986751116288 + 
  ((-31325146813328109417 - (35050370463499278437*I)*Sqrt[7])*Z1^2*Z2^3*Z4)/
   7946500855870409474048 + 
  ((11200997826651626531 - (3675491628147836809*I)*Sqrt[7])*Z1^3*Z2*Z3*Z4)/
   274017270892083085312 + ((-111 + (77*I)*Sqrt[7])*Z3^5*Z4)/928 + 
  ((4102459264851609753 - (1255508309803227691*I)*Sqrt[7])*Z1^4*Z4^2)/
   1986625213967602368512 + ((-248202345420913 + (3222044784755*I)*Sqrt[7])*
    Z2*Z3^3*Z4^2)/5090986751116288 + 
  ((-121125228777046871 - (8875139535640923*I)*Sqrt[7])*Z2^2*Z3*Z4^3)/
   68504317723020771328 + ((-164117132166287 + (175974280115569*I)*Sqrt[7])*
    Z1*Z3^2*Z4^3)/18454826972796544 + 
  ((-23530224302226505 + (41958371555695931*I)*Sqrt[7])*Z1*Z2*Z4^4)/
   34252158861510385664 + 
  ((1755854143911115295 + (1160472367633242115*I)*Sqrt[7])*Z1^3*Z2^2*Z5)/
   548034541784166170624 + ((1414582055616193 + (5984820108030301*I)*Sqrt[7])*
    Z1^4*Z3*Z5)/295277231564744704 + 
  ((190320866737 - (38201604339*I)*Sqrt[7])*Z2*Z3^4*Z5)/756686496896 + 
  ((-527927816534289 + (556754090785683*I)*Sqrt[7])*Z2^2*Z3^2*Z4*Z5)/
   20363947004465152 + ((1847112836969 - (1318124982683*I)*Sqrt[7])*Z1*Z3^3*
    Z4*Z5)/21943908409984 + 
  ((-553868262362618195 - (1584141697595721447*I)*Sqrt[7])*Z2^3*Z4^2*Z5)/
   274017270892083085312 + 
  ((34379027508727003 + (1365646692771631*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z5)/
   295277231564744704 + ((40672657685897583 + (15935370940314131*I)*Sqrt[7])*
    Z1^2*Z4^3*Z5)/17126079430755192832 + 
  ((887701917650567 + (119544323287755*I)*Sqrt[7])*Z2^3*Z3*Z5^2)/
   5090986751116288 + ((-7447982830473 + (13339470134779*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z5^2)/43887816819968 + 
  ((-108734147234575127 - (60214651511956507*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5^2)/
   2362217852517957632 + ((-123878070915911 + (3380095518029*I)*Sqrt[7])*Z1^2*
    Z3*Z4*Z5^2)/636373343889536 + 
  ((442783517235375 - (60704127046317*I)*Sqrt[7])*Z1^2*Z2*Z5^3)/
   10181973502232576 + Z3^2*Z5^4 + 
  ((-1798598906025 - (1163244435993*I)*Sqrt[7])*Z2*Z4*Z5^4)/10971954204992 + 
  ((22646079067 - (8620349915*I)*Sqrt[7])*Z1*Z5^5)/94585812112 + 
  ((-67986791345213791 - (455127886027987523*I)*Sqrt[7])*Z1^4*Z2*Z6)/
   274017270892083085312 + ((-7912370672799 + (34765937858429*I)*Sqrt[7])*
    Z2^2*Z3^3*Z6)/351102534559744 + 
  ((-1412643401517 + (43085687911*I)*Sqrt[7])*Z1*Z3^4*Z6)/1513372993792 + 
  ((547885666854649073 + (236650351304031437*I)*Sqrt[7])*Z2^3*Z3*Z4*Z6)/
   18897742820143661056 + ((-560400803436375 + (583668077784741*I)*Sqrt[7])*
    Z1*Z2*Z3^2*Z4*Z6)/5090986751116288 + 
  ((133446891081647525 - (57212297018443983*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z6)/
   18897742820143661056 + ((6566644352395913 + (7413621002922757*I)*Sqrt[7])*
    Z1^2*Z3*Z4^2*Z6)/590554463129489408 + 
  ((-520933369236993257 - (3164563864872933*I)*Sqrt[7])*Z2^4*Z5*Z6)/
   9448871410071830528 + ((-5571287907392487 - (20629984280197035*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z5*Z6)/162911576035721216 + 
  ((31245982649801 - (4773215621819*I)*Sqrt[7])*Z1^2*Z3^2*Z5*Z6)/
   175551267279872 + ((-209143933565451611 + (30526683919650865*I)*Sqrt[7])*
    Z1^2*Z2*Z4*Z5*Z6)/4724435705035915264 + 
  ((-369358230364831 - (137604714263171*I)*Sqrt[7])*Z1^3*Z5^2*Z6)/
   5090986751116288 + ((208209828568489 - (230532284771675*I)*Sqrt[7])*Z2*
    Z4^2*Z5^2*Z6)/5090986751116288 + 
  ((-77077422615 + (16140443733*I)*Sqrt[7])*Z2*Z3*Z5^3*Z6)/378343248448 + 
  ((1360057752207 + (182952564825*I)*Sqrt[7])*Z1*Z4*Z5^3*Z6)/5485977102496 + 
  ((847572965635689419 + (735760863728921215*I)*Sqrt[7])*Z1*Z2^3*Z6^2)/
   37795485640287322112 + 
  ((-15077654714675241 + (7422564950303195*I)*Sqrt[7])*Z1^2*Z2*Z3*Z6^2)/
   81455788017860608 + ((-21547736376588499 + (7729213710835609*I)*Sqrt[7])*
    Z1^3*Z4*Z6^2)/1181108926258978816 + 
  ((-38675 + (51801*I)*Sqrt[7])*Z3^2*Z4^2*Z6^2)/430592 + 
  ((-16940391940149581 - (2936659140359481*I)*Sqrt[7])*Z2*Z4^3*Z6^2)/
   590554463129489408 + ((-9 - (5*I)*Sqrt[7])*Z3^3*Z5*Z6^2)/32 + 
  ((12593403879509 - (18625807431647*I)*Sqrt[7])*Z2*Z3*Z4*Z5*Z6^2)/
   87775633639936 + ((-981494771865459 - (340935413789319*I)*Sqrt[7])*Z1*Z4^2*
    Z5*Z6^2)/10181973502232576 + 
  ((-19831729265983 + (702827891037*I)*Sqrt[7])*Z2^2*Z5^2*Z6^2)/
   351102534559744 + ((902891663549 - (370954319383*I)*Sqrt[7])*Z1*Z3*Z5^2*
    Z6^2)/1513372993792 + ((1355225530783 - (194015600253*I)*Sqrt[7])*Z2*Z3^2*
    Z6^3)/3026745987584 + 
  ((-10439419139787257 + (5942630845095243*I)*Sqrt[7])*Z2^2*Z4*Z6^3)/
   162911576035721216 + ((-48875339620435 + (967294496281*I)*Sqrt[7])*Z1*Z3*
    Z4*Z6^3)/702205069119488 + ((66916158017 - (55960668451*I)*Sqrt[7])*Z1*Z2*
    Z5*Z6^3)/6053491975168 + ((18799131386623 - (8250448899741*I)*Sqrt[7])*
    Z1^2*Z6^4)/351102534559744, 
 ((-500054544416761579 + (23081012262363361*I)*Sqrt[7])*Z1*Z2^4*Z3)/
   8267762483812851712 + 
  ((-13471952876105087 - (12997047257523811*I)*Sqrt[7])*Z1^2*Z2^2*Z3^2)/
   142547629031256064 + ((11944692798073 - (4143856913575*I)*Sqrt[7])*Z1^3*
    Z3^3)/76803679434944 + 
  ((146864755526243965 + (252036933530934913*I)*Sqrt[7])*Z1^2*Z2^3*Z4)/
   29970639003821587456 + 
  ((-350347254343028761 + (108885852375745099*I)*Sqrt[7])*Z1^3*Z2*Z3*Z4)/
   4133881241906425856 + ((-3 - I*Sqrt[7])*Z3^5*Z4)/8 + 
  ((-150091417148874873 + (41244121733913066*I)*Sqrt[7])*Z1^4*Z4^2)/
   14985319501910793728 + ((335606393771 - (4872757809815*I)*Sqrt[7])*Z2*Z3^3*
    Z4^2)/43887816819968 + ((4997314069278485 - (929419181999099*I)*Sqrt[7])*
    Z2^2*Z3*Z4^3)/147638615782372352 + 
  ((163000291193047 - (602705045666363*I)*Sqrt[7])*Z1*Z3^2*Z4^3)/
   17818453628907008 + ((2145822813871554 - (4846171906954889*I)*Sqrt[7])*Z1*
    Z2*Z4^4)/1070379964422199552 + 
  ((-2587640514758817 + (49329559635267*I)*Sqrt[7])*Z1^3*Z2^2*Z5)/
   285095258062512128 + ((-352070676881987 - (190287066246471*I)*Sqrt[7])*
    Z1^4*Z3*Z5)/4454613407226752 + ((4168803205 + (6427219815*I)*Sqrt[7])*Z2*
    Z3^4*Z5)/22831058096 + ((-77716374039409 + (12365082506755*I)*Sqrt[7])*
    Z2^2*Z3^2*Z4*Z5)/307214717739776 + 
  ((53434653797 - (15051197337*I)*Sqrt[7])*Z1*Z3^3*Z4*Z5)/662100684784 + 
  ((-44128119446103203 + (2999666100772025*I)*Sqrt[7])*Z2^3*Z4^2*Z5)/
   4133881241906425856 + ((-6095824645870463 + (514513877750147*I)*Sqrt[7])*
    Z1*Z2*Z3*Z4^2*Z5)/35636907257814016 + 
  ((-778115085455409 - (250790765466481*I)*Sqrt[7])*Z1^2*Z4^3*Z5)/
   36909653945593088 + ((-8768132749880 + (1342777134999*I)*Sqrt[7])*Z2^3*Z3*
    Z5^2)/38401839717472 + ((-773117573879 - (910208359931*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z5^2)/1324201369568 + 
  ((4732999790596917 + (2544368854546473*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5^2)/
   35636907257814016 + ((129002154252797 - (28980568593945*I)*Sqrt[7])*Z1^2*
    Z3*Z4*Z5^2)/307214717739776 + 
  ((-8315451639712 + (3375414530715*I)*Sqrt[7])*Z1^2*Z2*Z5^3)/
   76803679434944 + ((5193190785209 + (2700973955083*I)*Sqrt[7])*Z2*Z4*Z5^4)/
   10593610956544 + ((-85141576219 + (42827163023*I)*Sqrt[7])*Z1*Z5^5)/
   182648464768 + ((109839783582034625 + (10855662151910493*I)*Sqrt[7])*Z1^4*
    Z2*Z6)/4133881241906425856 + ((-112205112971 - (24620925407*I)*Sqrt[7])*
    Z2^2*Z3^3*Z6)/182648464768 + ((33418880047 - (4575415717*I)*Sqrt[7])*Z1*
    Z3^4*Z6)/22831058096 + 
  ((-47642320700456447 - (18722092466543203*I)*Sqrt[7])*Z2^3*Z3*Z4*Z6)/
   285095258062512128 + ((72036351910005 - (123379619567439*I)*Sqrt[7])*Z1*Z2*
    Z3^2*Z4*Z6)/307214717739776 + 
  ((-66483753937699305 + (11730665367891611*I)*Sqrt[7])*Z1*Z2^2*Z4^2*Z6)/
   1181108926258978816 + ((-20455517304061 - (32268515139297*I)*Sqrt[7])*Z1^2*
    Z3*Z4^2*Z6)/636373343889536 + 
  ((3446614609948615 + (657020556069387*I)*Sqrt[7])*Z2^4*Z5*Z6)/
   142547629031256064 + ((280117943527401 + (282984412488549*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z5*Z6)/2457717741918208 + 
  ((-369187381059 - (3686883775*I)*Sqrt[7])*Z1^2*Z3^2*Z5*Z6)/2648402739136 + 
  ((4892882327089113 + (1598157266285109*I)*Sqrt[7])*Z1^2*Z2*Z4*Z5*Z6)/
   71273814515628032 + ((12178130687359 + (3923088941179*I)*Sqrt[7])*Z1^3*
    Z5^2*Z6)/76803679434944 + Z3^2*Z4*Z5^2*Z6 + 
  ((-6112209545218 + (7100355310603*I)*Sqrt[7])*Z2*Z4^2*Z5^2*Z6)/
   38401839717472 + ((-105954130331 + (1829199087*I)*Sqrt[7])*Z2*Z3*Z5^3*Z6)/
   91324232384 + ((-6821334704611 - (251912881289*I)*Sqrt[7])*Z1*Z4*Z5^3*Z6)/
   10593610956544 + ((34156616809802963 - (10795805042627481*I)*Sqrt[7])*Z1*
    Z2^3*Z6^2)/570190516125024256 + 
  ((275620783566611 - (182279974699161*I)*Sqrt[7])*Z1^2*Z2*Z3*Z6^2)/
   1228858870959104 + ((1192526383712461 - (293943107541543*I)*Sqrt[7])*Z1^3*
    Z4*Z6^2)/17818453628907008 + ((115 - (201*I)*Sqrt[7])*Z3^2*Z4^2*Z6^2)/
   928 + ((-81935806606941 - (59031271825577*I)*Sqrt[7])*Z2*Z4^3*Z6^2)/
   8909226814453504 + ((107 - (47*I)*Sqrt[7])*Z3^3*Z5*Z6^2)/116 + 
  ((466857104063 + (705784299545*I)*Sqrt[7])*Z2*Z3*Z4*Z5*Z6^2)/
   1324201369568 + ((4244024361569 + (870901289793*I)*Sqrt[7])*Z1*Z4^2*Z5*
    Z6^2)/21943908409984 + ((2734019730141 - (738274526303*I)*Sqrt[7])*Z2^2*
    Z5^2*Z6^2)/5296805478272 + ((-1964141557 + (9541508848*I)*Sqrt[7])*Z1*Z3*
    Z5^2*Z6^2)/11415529048 + ((-8944241341 + (6147484983*I)*Sqrt[7])*Z2*Z3^2*
    Z6^3)/45662116192 + ((54956080821999 + (20750877958803*I)*Sqrt[7])*Z2^2*
    Z4*Z6^3)/2457717741918208 + ((49453536143 + (143065049283*I)*Sqrt[7])*Z1*
    Z3*Z4*Z6^3)/1513372993792 + ((-479176790071 + (24057938677*I)*Sqrt[7])*Z1*
    Z2*Z5*Z6^3)/1324201369568 + ((-370451901337 + (335739816443*I)*Sqrt[7])*
    Z1^2*Z6^4)/5296805478272, 
 ((181296560438898871 - (251761039490058437*I)*Sqrt[7])*Z1*Z2^3*Z3^2)/
   21775398548615954432 + ((5138414754587637 + (369739396046977*I)*Sqrt[7])*
    Z1^2*Z2*Z3^3)/46929738251327488 + 
  ((11464061258761719089 + (6814760897679037453*I)*Sqrt[7])*Z1*Z2^4*Z4)/
   2525946231639450714112 + 
  ((-933044252359383747 + (2952698476877232489*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z4)/
   315743278954931339264 + 
  ((143308404001362195 + (7301045588873991*I)*Sqrt[7])*Z1^3*Z3^2*Z4)/
   2721924818576994304 + 
  ((43943108110247003843 + (31083904108765697527*I)*Sqrt[7])*Z1^3*Z2*Z4^2)/
   9156555089693008838656 + ((-777795793716 + (301095571587*I)*Sqrt[7])*Z3^4*
    Z4^2)/6321354829112 + ((-7625683191858513 - (3292654615125149*I)*Sqrt[7])*
    Z2*Z3^2*Z4^3)/170120301161062144 + 
  ((1538486692756752871 - (540186800316219893*I)*Sqrt[7])*Z2^2*Z4^4)/
   286142346552906526208 + 
  ((-11261360721224064057 + (4526128736221984779*I)*Sqrt[7])*Z1^2*Z2^3*Z5)/
   1262973115819725357056 + 
  ((-276751126466884113 - (27405509331892205*I)*Sqrt[7])*Z1^3*Z2*Z3*Z5)/
   5443849637153988608 + ((-2067150553 - (2925103363*I)*Sqrt[7])*Z3^5*Z5)/
   15032948464 + ((268849088383522553 + (123410414606780717*I)*Sqrt[7])*Z1^4*
    Z4*Z5)/39467909869366417408 + 
  ((42073593850187 - (8640003546123*I)*Sqrt[7])*Z2*Z3^3*Z4*Z5)/
   101141677265792 + ((676419151670483 + (1118209715939019*I)*Sqrt[7])*Z2^2*
    Z3*Z4^2*Z5)/46929738251327488 + 
  ((211926624941622 + (102562924067283*I)*Sqrt[7])*Z1*Z3^2*Z4^2*Z5)/
   2933108640707968 + ((-27506147661513537 + (163570554711505003*I)*Sqrt[7])*
    Z1*Z2*Z4^3*Z5)/19733954934683208704 + 
  ((-7862116103699 - (150250445639*I)*Sqrt[7])*Z2^2*Z3^2*Z5^2)/
   27901152349184 + ((-179463686833 - (120891239079*I)*Sqrt[7])*Z1*Z3^3*Z5^2)/
   1743822021824 + ((-879979777318965 + (816264875822405*I)*Sqrt[7])*Z2^3*Z4*
    Z5^2)/85060150580531072 + 
  ((-3310760796025037 - (1875727384916921*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z5^2)/
   23464869125663744 + ((-9615807993422695 + (2904942840599899*I)*Sqrt[7])*
    Z1^2*Z4^2*Z5^2)/340240602322124288 + 
  ((-357610431359493 + (262206962635763*I)*Sqrt[7])*Z1*Z2^2*Z5^3)/
   11732434562831872 + ((118016660849 + (173562867498*I)*Sqrt[7])*Z1^2*Z3*
    Z5^3)/50570838632896 + ((1017942909979 + (346368079697*I)*Sqrt[7])*Z2*
    Z5^5)/6975288087296 + 
  ((-2311092676711698499 - (5798992218251375639*I)*Sqrt[7])*Z1^3*Z2^2*Z6)/
   1262973115819725357056 + 
  ((34545064597606267 - (17768469765271057*I)*Sqrt[7])*Z1^4*Z3*Z6)/
   2721924818576994304 + ((48893082423 - (9349224068*I)*Sqrt[7])*Z2*Z3^4*Z6)/
   217977752728 + ((-1425700414822503 + (843133023370869*I)*Sqrt[7])*Z2^2*
    Z3^2*Z4*Z6)/23464869125663744 + 
  ((-55501147931373 + (421981257547*I)*Sqrt[7])*Z1*Z3^3*Z4*Z6)/
   101141677265792 + ((-4795524279210242553 - (845812560624101813*I)*Sqrt[7])*
    Z2^3*Z4^2*Z6)/157871639477465669632 + 
  ((-3123155093645315 - (3914919131815692*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z6)/
   85060150580531072 + ((1413162880757949 - (6192627057004055*I)*Sqrt[7])*
    Z2^3*Z3*Z5*Z6)/93859476502654976 + 
  ((267398401364257 - (7491094946851*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5*Z6)/
   404566709063168 + ((543133218021573557 - (131879012478980287*I)*Sqrt[7])*
    Z1*Z2^2*Z4*Z5*Z6)/5443849637153988608 + 
  ((4374056862150979 + (1104177115854215*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5*Z6)/
   46929738251327488 + ((5360413683113739 - (1383799442414529*I)*Sqrt[7])*
    Z1^2*Z2*Z5^2*Z6)/46929738251327488 + 
  ((4848990431439 + (8009719079656*I)*Sqrt[7])*Z2*Z4*Z5^3*Z6)/
   101141677265792 + ((1106605673311 - (162249134435*I)*Sqrt[7])*Z1*Z5^4*Z6)/
   3487644043648 + ((-425091715724907723 + (595074617463935105*I)*Sqrt[7])*
    Z2^4*Z6^2)/43550797097231908864 + 
  ((-1033901237572663 - (14572382705211*I)*Sqrt[7])*Z1*Z2^2*Z3*Z6^2)/
   2933108640707968 + ((-111257775333 - (42584045905*I)*Sqrt[7])*Z1^2*Z3^2*
    Z6^2)/481054350848 + 
  ((91892915060375683 - (295473769389313193*I)*Sqrt[7])*Z1^2*Z2*Z4*Z6^2)/
   10887699274307977216 + ((-836965125816371 + (210848281131161*I)*Sqrt[7])*
    Z1^3*Z5*Z6^2)/23464869125663744 + 
  ((177819585147 - (21298813485*I)*Sqrt[7])*Z3^2*Z4*Z5*Z6^2)/435955505456 + 
  ((2139218686609759 + (164469619124499*I)*Sqrt[7])*Z2*Z4^2*Z5*Z6^2)/
   11732434562831872 + ((-60465932397 + (80855402519*I)*Sqrt[7])*Z2*Z3*Z5^2*
    Z6^2)/240527175424 + ((-15978695632889 + (2404661850923*I)*Sqrt[7])*Z1*Z4*
    Z5^2*Z6^2)/101141677265792 + ((9058805337 - (3614205191*I)*Sqrt[7])*Z3^3*
    Z6^3)/15032948464 + ((30904541694879 + (12126347279043*I)*Sqrt[7])*Z2*Z3*
    Z4*Z6^3)/809133418126336 + 
  ((58415181735369 - (142642820573371*I)*Sqrt[7])*Z2^2*Z5*Z6^3)/
   1618266836252672 + ((1028101095135 - (188317703837*I)*Sqrt[7])*Z1*Z3*Z5*
    Z6^3)/3487644043648 + ((-73445546350099 + (98158103941209*I)*Sqrt[7])*Z1*
    Z2*Z6^4)/1618266836252672 + Z5^2*Z6^4, 
 ((3824722259981911 - (935347611673061*I)*Sqrt[7])*Z1*Z2^3*Z3^2)/
   46929738251327488 + ((132916634701971 + (48774156381473*I)*Sqrt[7])*Z1^2*
    Z2*Z3^3)/404566709063168 + 
  ((8357775967605606221 - (492457901244353607*I)*Sqrt[7])*Z1*Z2^4*Z4)/
   157871639477465669632 + 
  ((77457993170203041 + (86565051288063399*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z4)/
   1360962409288497152 + ((-4705263047807053 - (3429126870544727*I)*Sqrt[7])*
    Z1^3*Z3^2*Z4)/46929738251327488 + 
  ((2710362423882885855 - (567836899127524747*I)*Sqrt[7])*Z1^3*Z2*Z4^2)/
   78935819738732834816 + ((1372653950511 - (19279479891*I)*Sqrt[7])*Z3^4*
    Z4^2)/1743822021824 + ((-36754922715967 + (337137674972307*I)*Sqrt[7])*Z2*
    Z3^2*Z4^3)/2933108640707968 + 
  ((-80954710753806377 - (355676112807907*I)*Sqrt[7])*Z2^2*Z4^4)/
   2466744366835401088 + 
  ((-151457221555397085 + (41442689481938079*I)*Sqrt[7])*Z1^2*Z2^3*Z5)/
   2721924818576994304 + ((-6224760623251295 - (931962194652977*I)*Sqrt[7])*
    Z1^3*Z2*Z3*Z5)/23464869125663744 + 
  ((-109448453507 + (1700465554007*I)*Sqrt[7])*Z3^5*Z5)/1743822021824 + 
  ((221140796220854811 - (20619961798092111*I)*Sqrt[7])*Z1^4*Z4*Z5)/
   2721924818576994304 + ((-23519426821825 - (7370702987683*I)*Sqrt[7])*Z2*
    Z3^3*Z4*Z5)/13950576174592 + 
  ((7651081282278905 - (1569207258115045*I)*Sqrt[7])*Z2^2*Z3*Z4^2*Z5)/
   23464869125663744 + ((65726108243683 + (737866000873*I)*Sqrt[7])*Z1*Z3^2*
    Z4^2*Z5)/202283354531584 + 
  ((167684595317821811 - (16855305627483847*I)*Sqrt[7])*Z1*Z2*Z4^3*Z5)/
   1360962409288497152 + ((-1805731656395 + (2756681633191*I)*Sqrt[7])*Z2^2*
    Z3^2*Z5^2)/6975288087296 + ((211889473053 + (113456577079*I)*Sqrt[7])*Z1*
    Z3^3*Z5^2)/240527175424 + ((55373121109877 + (5185321153903*I)*Sqrt[7])*
    Z2^3*Z4*Z5^2)/1466554320353984 + 
  ((-714506044209895 - (109434501379701*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z5^2)/
   809133418126336 + ((5635768967627079 + (5621872806363253*I)*Sqrt[7])*Z1^2*
    Z4^2*Z5^2)/46929738251327488 + 
  ((-661703691346301 + (96629299077929*I)*Sqrt[7])*Z1*Z2^2*Z5^3)/
   1618266836252672 + ((3113623864763 - (16656426668975*I)*Sqrt[7])*Z1^2*Z3*
    Z5^3)/27901152349184 + ((-142512912083 - (10187058585*I)*Sqrt[7])*Z2*
    Z5^5)/481054350848 + 
  ((-132820558924357031 + (76710629505571517*I)*Sqrt[7])*Z1^3*Z2^2*Z6)/
   2721924818576994304 + ((-3605308002277513 - (434475460511423*I)*Sqrt[7])*
    Z1^4*Z3*Z6)/11732434562831872 + ((-10238158803 - (21002250521*I)*Sqrt[7])*
    Z2*Z3^4*Z6)/15032948464 + ((26373583717875 - (2683601250265*I)*Sqrt[7])*
    Z2^2*Z3^2*Z4*Z6)/50570838632896 + 
  ((1821959903577 + (960748204347*I)*Sqrt[7])*Z1*Z3^3*Z4*Z6)/1743822021824 + 
  ((230490731373355 + (456790284502207*I)*Sqrt[7])*Z2^3*Z4^2*Z6)/
   11732434562831872 + ((-12918456086331573 + (1522919768171329*I)*Sqrt[7])*
    Z1*Z2*Z3*Z4^2*Z6)/23464869125663744 + 
  ((-5543327 + (428835*I)*Sqrt[7])*Z1^2*Z4^3*Z6)/181063936 + 
  ((-96603833629883 - (49304715863071*I)*Sqrt[7])*Z2^3*Z3*Z5*Z6)/
   202283354531584 + ((10085555000749 - (3600351106641*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z5*Z6)/3487644043648 + 
  ((-1367577150825951 - (1269636507464636*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5*Z6)/
   5866217281415936 + ((116827441788841 - (85241762293865*I)*Sqrt[7])*Z1^2*Z3*
    Z4*Z5*Z6)/202283354531584 + 
  ((14242959939911 + (11642170451987*I)*Sqrt[7])*Z1^2*Z2*Z5^2*Z6)/
   101141677265792 + ((-1318719807459 - (118883577565*I)*Sqrt[7])*Z2*Z4*Z5^3*
    Z6)/871911010912 + ((218886463295 - (138352631971*I)*Sqrt[7])*Z1*Z5^4*Z6)/
   240527175424 + ((546497091959797 + (5885892565540417*I)*Sqrt[7])*Z2^4*
    Z6^2)/93859476502654976 + ((-78971289366677 + (17690537593779*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z6^2)/50570838632896 + 
  ((-8598295094373 - (895309463583*I)*Sqrt[7])*Z1^2*Z3^2*Z6^2)/
   6975288087296 + ((-7005392973772231 - (1368517530151911*I)*Sqrt[7])*Z1^2*
    Z2*Z4*Z6^2)/23464869125663744 + 
  ((161489689277273 - (13615008074501*I)*Sqrt[7])*Z1^3*Z5*Z6^2)/
   404566709063168 + ((-66170355377 + (33758102029*I)*Sqrt[7])*Z3^2*Z4*Z5*
    Z6^2)/60131793856 + ((1974368766769 - (53767241278197*I)*Sqrt[7])*Z2*Z4^2*
    Z5*Z6^2)/101141677265792 + ((127679204423 - (16383061631*I)*Sqrt[7])*Z2*
    Z3*Z5^2*Z6^2)/30065896928 + ((2683289342443 + (1657135098433*I)*Sqrt[7])*
    Z1*Z4*Z5^2*Z6^2)/3487644043648 + 
  ((363394608131 - (234926611575*I)*Sqrt[7])*Z3^3*Z6^3)/435955505456 + 
  ((-2167321651519 - (194011770263*I)*Sqrt[7])*Z2*Z3*Z4*Z6^3)/1743822021824 + 
  ((339 + (1265*I)*Sqrt[7])*Z1*Z4^2*Z6^3)/26912 + 
  ((-4208401998151 + (1013676946837*I)*Sqrt[7])*Z2^2*Z5*Z6^3)/3487644043648 + 
  ((-1760089365 - (3218916208*I)*Sqrt[7])*Z1*Z3*Z5*Z6^3)/3758237116 + 
  ((5064636570609 + (460396391541*I)*Sqrt[7])*Z1*Z2*Z6^4)/3487644043648 + 
  Z4*Z6^5, ((-62816430765 - (87435461913*I)*Sqrt[7])*Z1*Z2^3*Z3^2)/
   962108701696 + ((103624929485 - (27007513927*I)*Sqrt[7])*Z1^2*Z2*Z3^3)/
   120263587712 + ((3901446937080497 - (2421301212843123*I)*Sqrt[7])*Z1*Z2^4*
    Z4)/93859476502654976 + ((32672490337675 - (58651486529*I)*Sqrt[7])*Z1^2*
    Z2^2*Z3*Z4)/101141677265792 + ((-332861189311 - (163584753315*I)*Sqrt[7])*
    Z1^3*Z3^2*Z4)/1743822021824 + 
  ((419779783550897 - (200418670950771*I)*Sqrt[7])*Z1^3*Z2*Z4^2)/
   11732434562831872 + ((-13273299153 - (9853317489*I)*Sqrt[7])*Z3^4*Z4^2)/
   54494438182 + ((167098761953 - (26154515171*I)*Sqrt[7])*Z2*Z3^2*Z4^3)/
   871911010912 + ((13441074820689 + (11309950845293*I)*Sqrt[7])*Z2^2*Z4^4)/
   1466554320353984 + ((1201166167031 + (3309248692603*I)*Sqrt[7])*Z1^2*Z2^3*
    Z5)/55802304698368 + ((-1994539585039 + (692250090957*I)*Sqrt[7])*Z1^3*Z2*
    Z3*Z5)/3487644043648 + ((62807039751808 - (18316812903296*I)*Sqrt[7])*
    Z3^5*Z5)/22914911255531 + ((-796363959689 - (567354724773*I)*Sqrt[7])*
    Z1^4*Z4*Z5)/12642709658224 + ((-101688874373 + (33254875887*I)*Sqrt[7])*
    Z2*Z3^3*Z4*Z5)/54494438182 + ((-169920978779 - (90489665623*I)*Sqrt[7])*
    Z2^2*Z3*Z4^2*Z5)/871911010912 + ((8941182613 - (2643920911*I)*Sqrt[7])*Z1*
    Z3^2*Z4^2*Z5)/7516474232 + ((6436867127467 + (494667950463*I)*Sqrt[7])*Z1*
    Z2*Z4^3*Z5)/50570838632896 + ((1174951641733 + (386245765521*I)*Sqrt[7])*
    Z2^2*Z3^2*Z5^2)/871911010912 + 
  ((1667781509121 + (1027883707537*I)*Sqrt[7])*Z1*Z3^3*Z5^2)/790169353639 + 
  ((246549075645 + (130213052649*I)*Sqrt[7])*Z2^3*Z4*Z5^2)/1743822021824 + 
  ((-82938596567 - (5363792475*I)*Sqrt[7])*Z1*Z2*Z3*Z4*Z5^2)/30065896928 + 
  ((109813153797 - (39974719879*I)*Sqrt[7])*Z1^2*Z4^2*Z5^2)/217977752728 + 
  ((-2281111339 + (5045387553*I)*Sqrt[7])*Z1*Z2^2*Z5^3)/15032948464 + 
  ((-266218711773 - (73557924633*I)*Sqrt[7])*Z1^2*Z3*Z5^3)/108988876364 + 
  Z4^3*Z5^3 + ((-726984682701 - (77597069871*I)*Sqrt[7])*Z2*Z5^5)/
   1580338707278 + ((29837310915683 + (63338777544631*I)*Sqrt[7])*Z1^3*Z2^2*
    Z6)/1618266836252672 + ((-173711840391 + (59470960693*I)*Sqrt[7])*Z1^4*Z3*
    Z6)/871911010912 + ((-33406076255751 - (3869669858251*I)*Sqrt[7])*Z2*Z3^4*
    Z6)/6321354829112 + ((-150364415435 - (8218681471*I)*Sqrt[7])*Z2^2*Z3^2*
    Z4*Z6)/240527175424 + ((865662082581 + (51544007137*I)*Sqrt[7])*Z1*Z3^3*
    Z4*Z6)/435955505456 + ((107006682191 - (538926075405*I)*Sqrt[7])*Z2^3*
    Z4^2*Z6)/25285419316448 + ((-1501303643493 + (1591316284943*I)*Sqrt[7])*
    Z1*Z2*Z3*Z4^2*Z6)/6975288087296 + 
  ((-32180574997 + (6358722079*I)*Sqrt[7])*Z2^3*Z3*Z5*Z6)/30065896928 + 
  ((-4363687346451 - (4331791553447*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5*Z6)/
   1743822021824 + ((-2396700520941 - (783560391001*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5*
    Z6)/3487644043648 + ((-3746802077 - (2762168561*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5*
    Z6)/7516474232 + ((31888055375 - (6427016077*I)*Sqrt[7])*Z1^2*Z2*Z5^2*Z6)/
   60131793856 + ((-193890639259 + (13970124825*I)*Sqrt[7])*Z2*Z4*Z5^3*Z6)/
   217977752728 + ((-846261639542 - (880680604664*I)*Sqrt[7])*Z1*Z5^4*Z6)/
   790169353639 + ((7542705106377 + (7367308110149*I)*Sqrt[7])*Z2^4*Z6^2)/
   55802304698368 + ((-485790742201 + (446484876171*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z6^2)/481054350848 + ((-1101214358855 + (488717054581*I)*Sqrt[7])*Z1^2*
    Z3^2*Z6^2)/871911010912 + ((-11634825861015 + (662497108325*I)*Sqrt[7])*
    Z1^2*Z2*Z4*Z6^2)/13950576174592 + 
  ((3742425903 - (576197549*I)*Sqrt[7])*Z1^3*Z5*Z6^2)/7516474232 + 
  ((17267307328105 - (6849196143451*I)*Sqrt[7])*Z3^2*Z4*Z5*Z6^2)/
   6321354829112 + ((-79016963049 - (32937956069*I)*Sqrt[7])*Z2*Z4^2*Z5*Z6^2)/
   60131793856 + ((6750438825789 - (10542726747159*I)*Sqrt[7])*Z2*Z3*Z5^2*
    Z6^2)/6321354829112 + ((301528926241 + (443089273469*I)*Sqrt[7])*Z1*Z4*
    Z5^2*Z6^2)/435955505456 + ((-165885574733993 - (7639475230565*I)*Sqrt[7])*
    Z3^3*Z6^3)/45829822511062 + ((-39834686157 + (13953464551*I)*Sqrt[7])*Z2*
    Z3*Z4*Z6^3)/108988876364 + ((-1058072539955 + (5782551225*I)*Sqrt[7])*
    Z2^2*Z5*Z6^3)/1743822021824 + 
  ((-10025581754251 - (7957992552255*I)*Sqrt[7])*Z1*Z3*Z5*Z6^3)/
   12642709658224 + ((8616934813765 - (104240217263*I)*Sqrt[7])*Z1*Z2*Z6^4)/
   3487644043648, ((-1159379525837 - (579328758457*I)*Sqrt[7])*Z1*Z2^3*Z3^2)/
   1924217403392 + ((1775188155993 - (3794046816187*I)*Sqrt[7])*Z1^2*Z2*Z3^3)/
   3487644043648 + ((-1861215896585935 + (51564699525133*I)*Sqrt[7])*Z1*Z2^4*
    Z4)/6473067345010688 + ((-20957478046415 - (14833013275923*I)*Sqrt[7])*
    Z1^2*Z2^2*Z3*Z4)/27901152349184 + 
  ((-87730618421 - (145337266441*I)*Sqrt[7])*Z1^3*Z3^2*Z4)/240527175424 + 
  ((-160363889426213 - (1996310302145*I)*Sqrt[7])*Z1^3*Z2*Z4^2)/
   809133418126336 + ((-8523523656033 - (1090824075307*I)*Sqrt[7])*Z3^4*Z4^2)/
   3160677414556 + ((-2224030569 - (3029429440*I)*Sqrt[7])*Z2*Z3^2*Z4^3)/
   7516474232 + ((3891533814997 - (1555745218435*I)*Sqrt[7])*Z2^2*Z4^4)/
   50570838632896 + ((-26 - (35*I)*Sqrt[7])*Z1*Z3*Z4^4)/232 + 
  ((38437135967379 - (8811558494169*I)*Sqrt[7])*Z1^2*Z2^3*Z5)/
   111604609396736 + ((1181213409051 + (272339311727*I)*Sqrt[7])*Z1^3*Z2*Z3*
    Z5)/481054350848 + ((2967445941285131 - (2429216248328479*I)*Sqrt[7])*
    Z3^5*Z5)/1329064852820798 + ((166481876065 + (178866762132*I)*Sqrt[7])*
    Z1^4*Z4*Z5)/1743822021824 + 
  ((21993367378477 + (26251202783823*I)*Sqrt[7])*Z2*Z3^3*Z4*Z5)/
   12642709658224 + ((-86625126285 - (18981043645*I)*Sqrt[7])*Z2^2*Z3*Z4^2*
    Z5)/120263587712 + ((130294091895 - (178842055498*I)*Sqrt[7])*Z1*Z3^2*
    Z4^2*Z5)/217977752728 + ((424119017917 - (201112581097*I)*Sqrt[7])*Z1*Z2*
    Z4^3*Z5)/1743822021824 + ((445092197007717 - (44567726344255*I)*Sqrt[7])*
    Z2^2*Z3^2*Z5^2)/50570838632896 + 
  ((474216274477865 + (301729036344563*I)*Sqrt[7])*Z1*Z3^3*Z5^2)/
   183319290044248 + ((-24214185007 + (83168301*I)*Sqrt[7])*Z2^3*Z4*Z5^2)/
   30065896928 + ((-292317842443 + (3646151252661*I)*Sqrt[7])*Z1*Z2*Z3*Z4*
    Z5^2)/1743822021824 + ((-38663577845 + (9121413129*I)*Sqrt[7])*Z1^2*Z4^2*
    Z5^2)/60131793856 + ((5522231855671 - (871642091703*I)*Sqrt[7])*Z1*Z2^2*
    Z5^3)/1743822021824 + ((-47462900644359 + (68843040966515*I)*Sqrt[7])*
    Z1^2*Z3*Z5^3)/25285419316448 + 
  ((144171279993539 - (17178833163697*I)*Sqrt[7])*Z2*Z5^5)/22914911255531 + 
  ((-17166111666095 - (13193714105939*I)*Sqrt[7])*Z1^3*Z2^2*Z6)/
   111604609396736 + ((400889108251 - (43982252753*I)*Sqrt[7])*Z1^4*Z3*Z6)/
   240527175424 + ((-223671503420787 + (333895831568977*I)*Sqrt[7])*Z2*Z3^4*
    Z6)/91659645022124 + ((-4270347191177 + (1738927178907*I)*Sqrt[7])*Z2^2*
    Z3^2*Z4*Z6)/1743822021824 + ((6194202003419 - (2743930181469*I)*Sqrt[7])*
    Z1*Z3^3*Z4*Z6)/1580338707278 + 
  ((-13650062249593 - (2461111711285*I)*Sqrt[7])*Z2^3*Z4^2*Z6)/
   13950576174592 + ((25759113839 - (90595414837*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*
    Z6)/120263587712 + ((119 - (325*I)*Sqrt[7])*Z1^2*Z4^3*Z6)/3712 + 
  ((8561689410297 + (483569979061*I)*Sqrt[7])*Z2^3*Z3*Z5*Z6)/6975288087296 + 
  ((-247585857290817 + (131712280134003*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5*Z6)/
   25285419316448 + ((-117297787727 + (63380925645*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5*
    Z6)/481054350848 + ((-3300263410989 + (6434392820887*I)*Sqrt[7])*Z1^2*Z3*
    Z4*Z5*Z6)/3487644043648 + Z4^4*Z5*Z6 + 
  ((-7064364791109 - (5578858003089*I)*Sqrt[7])*Z1^2*Z2*Z5^2*Z6)/
   3487644043648 + ((-4445445619266 + (12770949515961*I)*Sqrt[7])*Z2*Z4*Z5^3*
    Z6)/6321354829112 + ((-652337875537629 - (35879536460687*I)*Sqrt[7])*Z1*
    Z5^4*Z6)/45829822511062 + ((-1390996607287 + (2766638155333*I)*Sqrt[7])*
    Z2^4*Z6^2)/3848434806784 + ((7434099376589 - (717887914567*I)*Sqrt[7])*Z1*
    Z2^2*Z3*Z6^2)/3487644043648 + 
  ((225281778820115 + (58718344682591*I)*Sqrt[7])*Z1^2*Z3^2*Z6^2)/
   25285419316448 + ((2367769647195 + (555254118223*I)*Sqrt[7])*Z1^2*Z2*Z4*
    Z6^2)/962108701696 + ((-5374173197771 + (1504973683945*I)*Sqrt[7])*Z1^3*
    Z5*Z6^2)/1743822021824 + ((-55282977567432 - (71444683426324*I)*Sqrt[7])*
    Z3^2*Z4*Z5*Z6^2)/22914911255531 + 
  ((1632365759341 + (204879183849*I)*Sqrt[7])*Z2*Z4^2*Z5*Z6^2)/871911010912 + 
  ((-2761768930749141 - (155384169756353*I)*Sqrt[7])*Z2*Z3*Z5^2*Z6^2)/
   366638580088496 + ((3312737151781 - (27680974611903*I)*Sqrt[7])*Z1*Z4*Z5^2*
    Z6^2)/6321354829112 + ((-7432125541283188 + (996225028846596*I)*Sqrt[7])*
    Z3^3*Z6^3)/664532426410399 + 
  ((52769960648459 + (19555444453119*I)*Sqrt[7])*Z2*Z3*Z4*Z6^3)/
   50570838632896 + ((-693 + (383*I)*Sqrt[7])*Z1*Z4^2*Z6^3)/928 + 
  ((645287815212981 - (322860097201919*I)*Sqrt[7])*Z2^2*Z5*Z6^3)/
   101141677265792 + ((-1374539009382545 + (501335522145267*I)*Sqrt[7])*Z1*Z3*
    Z5*Z6^3)/183319290044248 + 
  ((-670383982139031 - (82083149462427*I)*Sqrt[7])*Z1*Z2*Z6^4)/
   101141677265792, ((75018969008559885 - (16439614283568135*I)*Sqrt[7])*Z1*
    Z2^3*Z3^2)/1501751624042479616 + 
  ((608200598570537 + (110935921900581*I)*Sqrt[7])*Z1^2*Z2*Z3^3)/
   3236533672505344 + 
  ((33810797056726566943 - (27062353605918921213*I)*Sqrt[7])*Z1*Z2^4*Z4)/
   5051892463278901428224 + 
  ((1216254702802305571 + (80904129149351543*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z4)/
   21775398548615954432 + ((-126358297540311 - (94325576240347*I)*Sqrt[7])*
    Z1^3*Z3^2*Z4)/6473067345010688 + 
  ((1150838056143717961 - (2120122637683396667*I)*Sqrt[7])*Z1^3*Z2*Z4^2)/
   631486557909862678528 + ((19182246759 - (63624282405*I)*Sqrt[7])*Z3^4*
    Z4^2)/435955505456 + ((864750035559451 + (63465697333775*I)*Sqrt[7])*Z2*
    Z3^2*Z4^3)/5866217281415936 + 
  ((-25806671096774949 + (59595693558403663*I)*Sqrt[7])*Z2^2*Z4^4)/
   9866977467341604352 + 
  ((-1257693662359329507 + (571885567578184649*I)*Sqrt[7])*Z1^2*Z2^3*Z5)/
   87101594194463817728 + 
  ((-47535574085221575 + (2471082458005237*I)*Sqrt[7])*Z1^3*Z2*Z3*Z5)/
   375437906010619904 + ((12158670979 + (1983132695*I)*Sqrt[7])*Z3^5*Z5)/
   7516474232 + ((-37946941248157893 - (32599220176122321*I)*Sqrt[7])*Z1^4*Z4*
    Z5)/2721924818576994304 + ((-1382893186261 + (387893474655*I)*Sqrt[7])*Z2*
    Z3^3*Z4*Z5)/1743822021824 + 
  ((-2135796480622987 - (5096151458435391*I)*Sqrt[7])*Z2^2*Z3*Z4^2*Z5)/
   93859476502654976 + ((134558178010895 + (6099466174259*I)*Sqrt[7])*Z1*Z3^2*
    Z4^2*Z5)/404566709063168 + 
  ((3627453465783453 - (4829911042847415*I)*Sqrt[7])*Z1*Z2*Z4^3*Z5)/
   1360962409288497152 + ((15662413806547 + (9744677963623*I)*Sqrt[7])*Z2^2*
    Z3^2*Z5^2)/55802304698368 + ((-16477338219 + (5328618593*I)*Sqrt[7])*Z1*
    Z3^3*Z5^2)/60131793856 + 
  ((-117112627991361 + (112075305225251*I)*Sqrt[7])*Z2^3*Z4*Z5^2)/
   23464869125663744 + ((-503599530767975 - (110952855031851*I)*Sqrt[7])*Z1*
    Z2*Z3*Z4*Z5^2)/1618266836252672 + 
  ((76308696649693 - (11769174727079*I)*Sqrt[7])*Z1^2*Z4^2*Z5^2)/
   733277160176992 + ((-135504780937385 + (24834227365723*I)*Sqrt[7])*Z1*Z2^2*
    Z5^3)/809133418126336 + ((-2058153605087 - (1985083809475*I)*Sqrt[7])*
    Z1^2*Z3*Z5^3)/6975288087296 + Z3*Z4*Z5^4 + 
  ((-11217208991 - (760433827*I)*Sqrt[7])*Z2*Z5^5)/30065896928 + 
  ((565196513034706807 + (932490229379905275*I)*Sqrt[7])*Z1^3*Z2^2*Z6)/
   87101594194463817728 + 
  ((-10245874169826267 + (3022381424573361*I)*Sqrt[7])*Z1^4*Z3*Z6)/
   187718953005309952 + ((-43134776451 - (5614701399*I)*Sqrt[7])*Z2*Z3^4*Z6)/
   30065896928 + ((-302193714739355 - (310290604094991*I)*Sqrt[7])*Z2^2*Z3^2*
    Z4*Z6)/3236533672505344 + ((3215735876003 - (12961699849*I)*Sqrt[7])*Z1*
    Z3^3*Z4*Z6)/6975288087296 + 
  ((612467303233674701 - (64932032676556871*I)*Sqrt[7])*Z2^3*Z4^2*Z6)/
   10887699274307977216 + ((-487029790146937 + (5853030980699083*I)*Sqrt[7])*
    Z1*Z2*Z3*Z4^2*Z6)/93859476502654976 + 
  ((-1763103012328029 + (75454198178807*I)*Sqrt[7])*Z2^3*Z3*Z5*Z6)/
   6473067345010688 + ((1647683451875 - (4995505173193*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z5*Z6)/6975288087296 + 
  ((-41120343977092209 - (5848880583849549*I)*Sqrt[7])*Z1*Z2^2*Z4*Z5*Z6)/
   375437906010619904 + ((-117541923932075 - (341504346854111*I)*Sqrt[7])*
    Z1^2*Z3*Z4*Z5*Z6)/3236533672505344 + 
  ((441552602027801 + (254774766137173*I)*Sqrt[7])*Z1^2*Z2*Z5^2*Z6)/
   3236533672505344 + ((-7290849769987 + (2200895947049*I)*Sqrt[7])*Z2*Z4*
    Z5^3*Z6)/13950576174592 + ((-348224175 - (341826395*I)*Sqrt[7])*Z1*Z5^4*
    Z6)/3758237116 + ((-57707513085755225 + (14057015109140843*I)*Sqrt[7])*
    Z2^4*Z6^2)/3003503248084959232 + 
  ((-893092316779781 + (677849332464367*I)*Sqrt[7])*Z1*Z2^2*Z3*Z6^2)/
   6473067345010688 + ((-11818593837065 + (1329914889595*I)*Sqrt[7])*Z1^2*
    Z3^2*Z6^2)/27901152349184 + 
  ((-107765757398413127 + (2908829345629813*I)*Sqrt[7])*Z1^2*Z2*Z4*Z6^2)/
   750875812021239808 + ((213161464639011 - (26122393390473*I)*Sqrt[7])*Z1^3*
    Z5*Z6^2)/1618266836252672 + ((69011540503 + (6561597723*I)*Sqrt[7])*Z3^2*
    Z4*Z5*Z6^2)/60131793856 + 
  ((-374187507841725 - (70877189144297*I)*Sqrt[7])*Z2*Z4^2*Z5*Z6^2)/
   809133418126336 + ((-192111235507 - (363628081607*I)*Sqrt[7])*Z2*Z3*Z5^2*
    Z6^2)/481054350848 + ((-4797888163 + (95824232457*I)*Sqrt[7])*Z1*Z4*Z5^2*
    Z6^2)/871911010912 + ((-397769013831 - (280805064843*I)*Sqrt[7])*Z3^3*
    Z6^3)/871911010912 + ((-2368670161757 + (1203816242935*I)*Sqrt[7])*Z2*Z3*
    Z4*Z6^3)/55802304698368 + ((3772800178707 + (25294869976231*I)*Sqrt[7])*
    Z2^2*Z5*Z6^3)/111604609396736 + ((-5035081721 + (1940357451*I)*Sqrt[7])*
    Z1*Z3*Z5*Z6^3)/30065896928 + 
  ((51457973888929 + (1866770586301*I)*Sqrt[7])*Z1*Z2*Z6^4)/111604609396736, 
 ((10703481595287 + (18589970312347*I)*Sqrt[7])*Z1*Z2^3*Z3^2)/
   809133418126336 + ((-690348975231 + (117663550109*I)*Sqrt[7])*Z1^2*Z2*
    Z3^3)/3487644043648 + ((347463247543981 + (13841203365050649*I)*Sqrt[7])*
    Z1*Z2^4*Z4)/2721924818576994304 + 
  ((-967724008728985 + (79230571471659*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z4)/
   23464869125663744 + ((3350588900699 + (1127242797615*I)*Sqrt[7])*Z1^3*Z3^2*
    Z4)/101141677265792 + ((-51425380295125 - (4533180444336*I)*Sqrt[7])*Z1^3*
    Z2*Z4^2)/10632518822566384 + ((216587640 + (86757915*I)*Sqrt[7])*Z3^4*
    Z4^2)/939559279 + ((-2555855155005 + (778070545895*I)*Sqrt[7])*Z2*Z3^2*
    Z4^3)/25285419316448 + ((-386912061804325 - (170964696590545*I)*Sqrt[7])*
    Z2^2*Z4^4)/42530075290265536 + 
  ((-163452677674713 - (361510436781077*I)*Sqrt[7])*Z1^2*Z2^3*Z5)/
   46929738251327488 + ((16115576423887 - (5421626731661*I)*Sqrt[7])*Z1^3*Z2*
    Z3*Z5)/202283354531584 + ((-1257740631582 + (298036674690*I)*Sqrt[7])*
    Z3^5*Z5)/790169353639 + ((24274985103055 + (1469414448519*I)*Sqrt[7])*
    Z1^4*Z4*Z5)/733277160176992 + ((-630561400 - (547888263*I)*Sqrt[7])*Z2*
    Z3^3*Z4*Z5)/1879118558 + ((9354315759871 - (329362240261*I)*Sqrt[7])*Z2^2*
    Z3*Z4^2*Z5)/101141677265792 + ((-40249163388 + (4927207839*I)*Sqrt[7])*Z1*
    Z3^2*Z4^2*Z5)/108988876364 + 
  ((8717729125331 - (10273839270769*I)*Sqrt[7])*Z1*Z2*Z4^3*Z5)/
   733277160176992 + ((412590053 + (3068457425*I)*Sqrt[7])*Z2^2*Z3^2*Z5^2)/
   30065896928 + ((-49157072711 + (8464451659*I)*Sqrt[7])*Z1*Z3^3*Z5^2)/
   54494438182 + ((-1296660868621 + (82025367031*I)*Sqrt[7])*Z2^3*Z4*Z5^2)/
   25285419316448 + ((349474424417 - (17553224387*I)*Sqrt[7])*Z1*Z2*Z3*Z4*
    Z5^2)/871911010912 + ((-161687202703 + (234555739310*I)*Sqrt[7])*Z1^2*
    Z4^2*Z5^2)/6321354829112 + ((7437064005 - (7741181406*I)*Sqrt[7])*Z1*Z2^2*
    Z5^3)/108988876364 + ((4785257955 + (601529715*I)*Sqrt[7])*Z1^2*Z3*Z5^3)/
   7516474232 + ((3265336795 - (902917551*I)*Sqrt[7])*Z2*Z5^5)/7516474232 + 
  ((-912074939980701 - (42425926395465*I)*Sqrt[7])*Z1^3*Z2^2*Z6)/
   23464869125663744 + ((-302837428065 - (1276534100669*I)*Sqrt[7])*Z1^4*Z3*
    Z6)/50570838632896 + ((182211277879 - (10852505189*I)*Sqrt[7])*Z2*Z3^4*
    Z6)/217977752728 + ((54125560347 + (21145151631*I)*Sqrt[7])*Z2^2*Z3^2*Z4*
    Z6)/240527175424 + ((-10349902951 + (3729095621*I)*Sqrt[7])*Z1*Z3^3*Z4*
    Z6)/15032948464 + ((-477072017456523 + (228370195538113*I)*Sqrt[7])*Z2^3*
    Z4^2*Z6)/11732434562831872 + 
  ((-26721992470725 - (7872601694353*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z6)/
   202283354531584 + ((-159049216735 - (173249208387*I)*Sqrt[7])*Z2^3*Z3*Z5*
    Z6)/1743822021824 + ((64103590303 + (12753791619*I)*Sqrt[7])*Z1*Z2*Z3^2*
    Z5*Z6)/60131793856 + ((-858686115669 - (10931003925473*I)*Sqrt[7])*Z1*
    Z2^2*Z4*Z5*Z6)/202283354531584 + 
  ((174806509195 - (60963109417*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5*Z6)/871911010912 + 
  ((-220775464009 - (25117577829*I)*Sqrt[7])*Z1^2*Z2*Z5^2*Z6)/871911010912 + 
  Z3*Z4^2*Z5^2*Z6 + ((-275304919 - (747190116*I)*Sqrt[7])*Z2*Z4*Z5^3*Z6)/
   3758237116 + ((12178136079 - (7815204875*I)*Sqrt[7])*Z1*Z5^4*Z6)/
   108988876364 + ((2893342267593 + (8743780468805*I)*Sqrt[7])*Z2^4*Z6^2)/
   1618266836252672 + ((-510374660151 - (265220900027*I)*Sqrt[7])*Z1*Z2^2*Z3*
    Z6^2)/13950576174592 + ((-3392813933 - (4779807001*I)*Sqrt[7])*Z1^2*Z3^2*
    Z6^2)/30065896928 + ((68687184864173 - (8111142924775*I)*Sqrt[7])*Z1^2*Z2*
    Z4*Z6^2)/404566709063168 + ((-15015874095 + (21356239357*I)*Sqrt[7])*Z1^3*
    Z5*Z6^2)/435955505456 + ((-11759668901 - (40409516033*I)*Sqrt[7])*Z3^2*Z4*
    Z5*Z6^2)/108988876364 + ((533203039437 - (11667594663*I)*Sqrt[7])*Z2*Z4^2*
    Z5*Z6^2)/871911010912 + ((12369481131 + (1680595855*I)*Sqrt[7])*Z2*Z3*
    Z5^2*Z6^2)/7516474232 + ((1480059997 - (131809047*I)*Sqrt[7])*Z1*Z4*Z5^2*
    Z6^2)/15032948464 + ((34941380187 - (26993155841*I)*Sqrt[7])*Z3^3*Z6^3)/
   54494438182 + ((2205408357 - (7122203023*I)*Sqrt[7])*Z2*Z3*Z4*Z6^3)/
   60131793856 + ((-17260105753 - (12344472149*I)*Sqrt[7])*Z2^2*Z5*Z6^3)/
   60131793856 + ((135489104655 + (25009228339*I)*Sqrt[7])*Z1*Z3*Z5*Z6^3)/
   435955505456 + ((-71659889609 + (7580196539*I)*Sqrt[7])*Z1*Z2*Z6^4)/
   120263587712, ((2112271795939 - (700759375145*I)*Sqrt[7])*Z1*Z2^3*Z3^2)/
   3487644043648 + ((82633011191 + (6948689205*I)*Sqrt[7])*Z1^2*Z2*Z3^3)/
   30065896928 + ((943134350018277 - (960185390125071*I)*Sqrt[7])*Z1*Z2^4*Z4)/
   11732434562831872 + ((100048079390051 - (1320565912703*I)*Sqrt[7])*Z1^2*
    Z2^2*Z3*Z4)/101141677265792 + ((994270025515 - (274195614575*I)*Sqrt[7])*
    Z1^3*Z3^2*Z4)/3487644043648 + 
  ((-45085545519621 - (297244090258855*I)*Sqrt[7])*Z1^3*Z2*Z4^2)/
   5866217281415936 + ((268707305649 - (247292336909*I)*Sqrt[7])*Z3^4*Z4^2)/
   217977752728 + ((1131304437155 + (102152721129*I)*Sqrt[7])*Z2*Z3^2*Z4^3)/
   871911010912 + ((-6328197451991 + (76080426067219*I)*Sqrt[7])*Z2^2*Z4^4)/
   1466554320353984 + ((4597 + (463*I)*Sqrt[7])*Z1*Z3*Z4^4)/26912 + 
  ((-328585829849 + (854502295795*I)*Sqrt[7])*Z1^2*Z2^3*Z5)/6975288087296 + 
  ((-2810352466759 + (575122826679*I)*Sqrt[7])*Z1^3*Z2*Z3*Z5)/1743822021824 + 
  ((619956115790975 + (118639551304733*I)*Sqrt[7])*Z3^5*Z5)/91659645022124 + 
  ((-17621932924173 - (14052440066375*I)*Sqrt[7])*Z1^4*Z4*Z5)/
   202283354531584 + ((-6245442420117 + (1207865395937*I)*Sqrt[7])*Z2*Z3^3*Z4*
    Z5)/871911010912 + ((-493957268739 - (1739081587321*I)*Sqrt[7])*Z2^2*Z3*
    Z4^2*Z5)/3487644043648 + ((78827040281 - (1655710997*I)*Sqrt[7])*Z1*Z3^2*
    Z4^2*Z5)/30065896928 + ((736261007279 - (5057869949651*I)*Sqrt[7])*Z1*Z2*
    Z4^3*Z5)/101141677265792 + ((1400483924861 + (688850854207*I)*Sqrt[7])*
    Z2^2*Z3^2*Z5^2)/435955505456 + 
  ((23435911647047 + (26010392513397*I)*Sqrt[7])*Z1*Z3^3*Z5^2)/
   12642709658224 + ((13137729057 - (12980023429*I)*Sqrt[7])*Z2^3*Z4*Z5^2)/
   108988876364 + ((-192573336815 - (23294346829*I)*Sqrt[7])*Z1*Z2*Z3*Z4*
    Z5^2)/60131793856 + ((2564509287349 - (238879064577*I)*Sqrt[7])*Z1^2*Z4^2*
    Z5^2)/3487644043648 + ((-105490427853 + (111256623929*I)*Sqrt[7])*Z1*Z2^2*
    Z5^3)/120263587712 + ((-10765889396413 - (3633164864279*I)*Sqrt[7])*Z1^2*
    Z3*Z5^3)/1743822021824 + ((-26866431276931 + (17476575361111*I)*Sqrt[7])*
    Z2*Z5^5)/12642709658224 + ((59430415134107 + (17714046849399*I)*Sqrt[7])*
    Z1^3*Z2^2*Z6)/202283354531584 + 
  ((-487582761109 + (404871282325*I)*Sqrt[7])*Z1^4*Z3*Z6)/871911010912 + 
  ((-19302241901699 - (1782879387585*I)*Sqrt[7])*Z2*Z3^4*Z6)/1580338707278 + 
  ((-1980892526 - (3724668821*I)*Sqrt[7])*Z2^2*Z3^2*Z4*Z6)/3758237116 + 
  ((177498854797 + (45017502077*I)*Sqrt[7])*Z1*Z3^3*Z4*Z6)/27247219091 + 
  ((1753468037886 - (426794833323*I)*Sqrt[7])*Z2^3*Z4^2*Z6)/3160677414556 + 
  ((1606225169399 + (884850298925*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z6)/
   1743822021824 + ((-24983049803 + (7168030585*I)*Sqrt[7])*Z2^3*Z3*Z5*Z6)/
   15032948464 + ((-1819070160283 - (1152634323445*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5*
    Z6)/217977752728 + ((-1209884717683 - (77682847681*I)*Sqrt[7])*Z1*Z2^2*Z4*
    Z5*Z6)/871911010912 + ((-108353597063 - (37469710285*I)*Sqrt[7])*Z1^2*Z3*
    Z4*Z5*Z6)/30065896928 + ((24989787177 + (1906027765*I)*Sqrt[7])*Z1^2*Z2*
    Z5^2*Z6)/7516474232 + ((-5284599656739 + (205984185271*I)*Sqrt[7])*Z2*Z4*
    Z5^3*Z6)/871911010912 + ((229957047265 - (705233748221*I)*Sqrt[7])*Z1*
    Z5^4*Z6)/217977752728 + ((-4971687733679 + (35527277741*I)*Sqrt[7])*Z2^4*
    Z6^2)/6975288087296 + ((-51872652263 + (36819877973*I)*Sqrt[7])*Z1*Z2^2*
    Z3*Z6^2)/30065896928 + ((-2664215511125 + (713814466369*I)*Sqrt[7])*Z1^2*
    Z3^2*Z6^2)/435955505456 + ((-3134247160359 + (783698339009*I)*Sqrt[7])*
    Z1^2*Z2*Z4*Z6^2)/1743822021824 + Z3*Z4^3*Z6^2 + 
  ((-5139327631 - (27526314269*I)*Sqrt[7])*Z1^3*Z5*Z6^2)/30065896928 + 
  ((6692958434169 + (774098233211*I)*Sqrt[7])*Z3^2*Z4*Z5*Z6^2)/
   1580338707278 + ((-18308934569 - (2132243610*I)*Sqrt[7])*Z2*Z4^2*Z5*Z6^2)/
   3758237116 + ((14382005401 - (266336002481*I)*Sqrt[7])*Z2*Z3*Z5^2*Z6^2)/
   54494438182 + ((639847681761 + (95495367339*I)*Sqrt[7])*Z1*Z4*Z5^2*Z6^2)/
   108988876364 + ((-145368109221388 - (35702999165492*I)*Sqrt[7])*Z3^3*Z6^3)/
   22914911255531 + ((-74745478870 - (56740341637*I)*Sqrt[7])*Z2*Z3*Z4*Z6^3)/
   54494438182 + ((527496615827 + (667067818199*I)*Sqrt[7])*Z2^2*Z5*Z6^3)/
   217977752728 + ((-1142422632104 - (2813032269498*I)*Sqrt[7])*Z1*Z3*Z5*
    Z6^3)/790169353639 + ((627596707575 - (112384629221*I)*Sqrt[7])*Z1*Z2*
    Z6^4)/108988876364, ((-32805389294315405 - (15329718936472185*I)*Sqrt[7])*
    Z1*Z2^3*Z3^2)/2721924818576994304 + 
  ((430394602272393 - (487299414190843*I)*Sqrt[7])*Z1^2*Z2*Z3^3)/
   23464869125663744 + 
  ((-35481135823114646735 + (4073346524077636109*I)*Sqrt[7])*Z1*Z2^4*Z4)/
   9156555089693008838656 + 
  ((2198459001090803 - (9671877341067385*I)*Sqrt[7])*Z1^2*Z2^2*Z3*Z4)/
   1360962409288497152 + ((15480478787968545 + (584935147563325*I)*Sqrt[7])*
    Z1^3*Z3^2*Z4)/680481204644248576 + 
  ((765857227914570547 + (542276311024615879*I)*Sqrt[7])*Z1^3*Z2*Z4^2)/
   1144569386211626104832 + ((-2392480251267 + (477777775689*I)*Sqrt[7])*Z3^4*
    Z4^2)/12642709658224 + 
  ((-5578983329871103 - (4881643484016739*I)*Sqrt[7])*Z2*Z3^2*Z4^3)/
   170120301161062144 + 
  ((2311636791210510721 - (408457981500722403*I)*Sqrt[7])*Z2^2*Z4^4)/
   286142346552906526208 + 
  ((366112620061287431 - (60880596908383413*I)*Sqrt[7])*Z1^2*Z2^3*Z5)/
   157871639477465669632 + 
  ((18078229479922925 + (18622487952691289*I)*Sqrt[7])*Z1^3*Z2*Z3*Z5)/
   1360962409288497152 + ((-495127805 - (602649299*I)*Sqrt[7])*Z3^5*Z5)/
   1879118558 + ((-26515644664976493 + (66823535254673991*I)*Sqrt[7])*Z1^4*Z4*
    Z5)/9866977467341604352 + ((23678786601587 - (1411302709769*I)*Sqrt[7])*
    Z2*Z3^3*Z4*Z5)/50570838632896 + 
  ((-2888570840126819 + (14845563698805961*I)*Sqrt[7])*Z2^2*Z3*Z4^2*Z5)/
   680481204644248576 + ((25730680161359 - (7247254982253*I)*Sqrt[7])*Z1*Z3^2*
    Z4^2*Z5)/366638580088496 + 
  ((53415559447534427 + (39945748147884207*I)*Sqrt[7])*Z1*Z2*Z4^3*Z5)/
   4933488733670802176 + ((-16983602465139 + (579936093433*I)*Sqrt[7])*Z2^2*
    Z3^2*Z5^2)/101141677265792 + ((-9615055893 - (10049640049*I)*Sqrt[7])*Z1*
    Z3^3*Z5^2)/217977752728 + 
  ((-3793429424156083 - (1417314469372103*I)*Sqrt[7])*Z2^3*Z4*Z5^2)/
   340240602322124288 + ((-73298875147965 - (2205113861821*I)*Sqrt[7])*Z1*Z2*
    Z3*Z4*Z5^2)/733277160176992 + 
  ((-305501275106338 - (1805657824375*I)*Sqrt[7])*Z1^2*Z4^2*Z5^2)/
   5316259411283192 + ((25265795764227 + (4490204405663*I)*Sqrt[7])*Z1*Z2^2*
    Z5^3)/733277160176992 + ((-1550590832657 + (643416452523*I)*Sqrt[7])*Z1^2*
    Z3*Z5^3)/25285419316448 + ((2458748179 + (1337083746*I)*Sqrt[7])*Z2*Z5^5)/
   27247219091 + ((377553904056103701 - (899733112185238303*I)*Sqrt[7])*Z1^3*
    Z2^2*Z6)/157871639477465669632 + 
  ((24537095851625853 - (924561065988951*I)*Sqrt[7])*Z1^4*Z3*Z6)/
   680481204644248576 + ((13508208291 + (12210775415*I)*Sqrt[7])*Z2*Z3^4*Z6)/
   108988876364 + ((-8245447147845025 + (1913050241171267*I)*Sqrt[7])*Z2^2*
    Z3^2*Z4*Z6)/46929738251327488 + 
  ((-10307239874365 - (2473597201161*I)*Sqrt[7])*Z1*Z3^3*Z4*Z6)/
   25285419316448 + ((-913224233387286583 - (600112875336008891*I)*Sqrt[7])*
    Z2^3*Z4^2*Z6)/39467909869366417408 + 
  ((106442029259883783 - (45921479288347061*I)*Sqrt[7])*Z1*Z2*Z3*Z4^2*Z6)/
   1360962409288497152 + ((3457059352696871 - (431069800899861*I)*Sqrt[7])*
    Z2^3*Z3*Z5*Z6)/23464869125663744 + 
  ((-21009107065403 + (62459401653201*I)*Sqrt[7])*Z1*Z2*Z3^2*Z5*Z6)/
   404566709063168 + ((4304622334487463 - (422875043090069*I)*Sqrt[7])*Z1*
    Z2^2*Z4*Z5*Z6)/42530075290265536 + 
  ((553820023733377 + (530377209356573*I)*Sqrt[7])*Z1^2*Z3*Z4*Z5*Z6)/
   11732434562831872 + ((15172498870345 - (3882170761717*I)*Sqrt[7])*Z1^2*Z2*
    Z5^2*Z6)/183319290044248 + Z3^2*Z5^3*Z6 + 
  ((870812285539 + (236815480295*I)*Sqrt[7])*Z2*Z4*Z5^3*Z6)/25285419316448 + 
  ((4715155601 - (1053867479*I)*Sqrt[7])*Z1*Z5^4*Z6)/217977752728 + 
  ((-252401714060816653 + (40552943585747463*I)*Sqrt[7])*Z2^4*Z6^2)/
   5443849637153988608 + ((-8849865257529081 - (3380142737789877*I)*Sqrt[7])*
    Z1*Z2^2*Z3*Z6^2)/93859476502654976 + 
  ((159622177011 - (5238326329593*I)*Sqrt[7])*Z1^2*Z3^2*Z6^2)/
   202283354531584 + ((10394169194076045 + (6294560875651449*I)*Sqrt[7])*Z1^2*
    Z2*Z4*Z6^2)/340240602322124288 + 
  ((-411953382841269 - (39726409271937*I)*Sqrt[7])*Z1^3*Z5*Z6^2)/
   5866217281415936 + ((454440100509 + (12560714441*I)*Sqrt[7])*Z3^2*Z4*Z5*
    Z6^2)/871911010912 + ((143900167569347 + (447983612894103*I)*Sqrt[7])*Z2*
    Z4^2*Z5*Z6^2)/5866217281415936 + 
  ((-285358989289 + (68660651163*I)*Sqrt[7])*Z2*Z3*Z5^2*Z6^2)/435955505456 + 
  ((475696810587 - (4901963055409*I)*Sqrt[7])*Z1*Z4*Z5^2*Z6^2)/
   101141677265792 + ((966801777 - (237884419*I)*Sqrt[7])*Z3^3*Z6^3)/
   1879118558 + ((16998556396203 + (9804663185887*I)*Sqrt[7])*Z2*Z3*Z4*Z6^3)/
   404566709063168 + ((61960190051809 - (5140571838467*I)*Sqrt[7])*Z2^2*Z5*
    Z6^3)/202283354531584 + ((331502932271 + (524588825299*I)*Sqrt[7])*Z1*Z3*
    Z5*Z6^3)/3487644043648 + ((-87551512001903 - (56611945992211*I)*Sqrt[7])*
    Z1*Z2*Z6^4)/809133418126336}


==> Computing_Map_to_P5/EqsFPPInP5WithZCoordsrr.txt <==
{(-5919981153883940829/6336092281074433624576 + (28437915985234514007*rr)/
     6336092281074433624576)*Z1^5*Z2 + 
  (88072611205180719/7533997956093262336 + (86991844958770387*rr)/
     7533997956093262336)*Z2^4*Z3^2 + 
  (-49420682928421103/259793032968733184 - (19836430624954187*rr)/
     259793032968733184)*Z1*Z2^2*Z3^3 + 
  (505296504357601/2239595111799424 - (304715135785725*rr)/2239595111799424)*
   Z1^2*Z3^4 + (293037217491613435051/50688738248595468996608 + 
    (2246608052091978719*rr)/50688738248595468996608)*Z2^5*Z4 + 
  (68324464780904509163/873943762906818430976 + (8138131451646944887*rr)/
     873943762906818430976)*Z1*Z2^3*Z3*Z4 + 
  (724145744462770931/7533997956093262336 + (480670598369981141*rr)/
     7533997956093262336)*Z1^2*Z2*Z3^2*Z4 + 
  (-1175978254204832039121/101377476497190937993216 - 
    (358928184697171445771*rr)/101377476497190937993216)*Z1^2*Z2^2*Z4^2 + 
  (2408562744305223475/873943762906818430976 + (3754859864053482145*rr)/
     873943762906818430976)*Z1^3*Z3*Z4^2 + 
  (10385583737065791/519586065937466368 - (18867026549855907*rr)/
     519586065937466368)*Z3^3*Z4^3 + 
  (8393211197294659231/436971881453409215488 + (2128098334591403389*rr)/
     436971881453409215488)*Z2*Z3*Z4^4 + 
  (-27545455289961572215/873943762906818430976 - (12288991549247667803*rr)/
     873943762906818430976)*Z1*Z2^4*Z5 + 
  (998358010428619425/15067995912186524672 + (37114239488917453*rr)/
     15067995912186524672)*Z1^2*Z2^2*Z3*Z5 + 
  (5406230552152181/64948258242183296 + (5378572161303399*rr)/
     64948258242183296)*Z1^3*Z3^2*Z5 + 
  (-4446732692404249951/54621485181676151936 + (1771640936101007613*rr)/
     218485940726704607744)*Z1^3*Z2*Z4*Z5 + 
  (2846888217439/10652057606656 - (1018170845763*rr)/10652057606656)*Z3^4*Z4*
   Z5 + (-95949904586412467/1039172131874932736 + (115940149977572039*rr)/
     1039172131874932736)*Z2*Z3^2*Z4^2*Z5 + 
  (-32799274418560765965/3495775051627273723904 - (10168501131671785543*rr)/
     3495775051627273723904)*Z2^2*Z4^3*Z5 + 
  (944702224428606933/60271983648746098688 + (623488602786734431*rr)/
     60271983648746098688)*Z1*Z3*Z4^3*Z5 + 
  (-13300324408284585/470874872255828896 - (10887624208551087*rr)/
     470874872255828896)*Z1^4*Z5^2 + 
  (-11123986500943/9653427206032 + (228130316579*rr)/9653427206032)*Z2*Z3^3*
   Z5^2 + (110403851957684925/259793032968733184 - 
    (15556121627608553*rr)/259793032968733184)*Z2^2*Z3*Z4*Z5^2 + 
  (-6707705307187355/17916760894395392 + (1582862894824463*rr)/
     17916760894395392)*Z1*Z3^2*Z4*Z5^2 + 
  (-20014393401771474365/120543967297492197376 - (3397987967381134871*rr)/
     120543967297492197376)*Z1*Z2*Z4^2*Z5^2 + 
  (-56572556464367125/259793032968733184 - (8638668039206655*rr)/
     259793032968733184)*Z2^3*Z5^3 + 
  (1541274254486395/8958380447197696 - (1923273699020143*rr)/
     8958380447197696)*Z1*Z2*Z3*Z5^3 + 
  (27051012856607115/259793032968733184 - (15074839029735839*rr)/
     259793032968733184)*Z1^2*Z4*Z5^3 + 
  (18934297531278132105/436971881453409215488 + (8427437029431983365*rr)/
     436971881453409215488)*Z1^2*Z2^3*Z6 + 
  (103015437407898761/3766998978046631168 + (108682910497028213*rr)/
     3766998978046631168)*Z1^3*Z2*Z3*Z6 + 
  (442359526637/665753600416 - (202055378713*rr)/665753600416)*Z3^5*Z6 + 
  (-351244628392237167/54621485181676151936 - (4640458550124747*rr)/
     853460705963689874)*Z1^4*Z4*Z6 + 
  (-94888015610531/279949388974928 - (20711133713337*rr)/139974694487464)*Z2*
   Z3^3*Z4*Z6 + (616550029502716787/7533997956093262336 + 
    (168384350038490013*rr)/7533997956093262336)*Z2^2*Z3*Z4^2*Z6 + 
  (-190580384326876645/1039172131874932736 - (93919898034971023*rr)/
     1039172131874932736)*Z1*Z3^2*Z4^2*Z6 + 
  (38200303818319510565/873943762906818430976 - (13555602730991149785*rr)/
     873943762906818430976)*Z1*Z2*Z4^3*Z6 + 
  (-30915009251125/279949388974928 + (96407901246221*rr)/559898777949856)*
   Z2^2*Z3^2*Z5*Z6 + (106843912950539/154454835296512 - 
    (9483913367871*rr)/154454835296512)*Z1*Z3^3*Z5*Z6 + 
  (552600326419596421/7533997956093262336 - (282955193893683883*rr)/
     7533997956093262336)*Z2^3*Z4*Z5*Z6 + 
  (-48917816338957971/259793032968733184 + (35563425766650423*rr)/
     259793032968733184)*Z1*Z2*Z3*Z4*Z5*Z6 + 
  (3436526073670469815/30135991824373049344 - (662136528873603419*rr)/
     30135991824373049344)*Z1^2*Z4^2*Z5*Z6 + 
  (76903174486003135/129896516484366592 + (22906628142941501*rr)/
     129896516484366592)*Z1*Z2^2*Z5^2*Z6 + 
  (-181773492189783/559898777949856 + (92700514582127*rr)/559898777949856)*
   Z1^2*Z3*Z5^2*Z6 + (555584973885445/617819341186048 + 
    (180570705143791*rr)/617819341186048)*Z2*Z5^4*Z6 + 
  (-22456547953082437/259793032968733184 + (6649465927774639*rr)/
     259793032968733184)*Z2^3*Z3*Z6^2 + 
  (-1057345744367971/1119797555899712 - (32555904510699*rr)/1119797555899712)*
   Z1*Z2*Z3^2*Z6^2 + (-168003604634603341/941749744511657792 + 
    (26138978765205867*rr)/1883499489023315584)*Z1*Z2^2*Z4*Z6^2 + 
  (-15077533399355721/519586065937466368 - (15832342153074491*rr)/
     519586065937466368)*Z1^2*Z3*Z4*Z6^2 + 
  (-24147857934094857/129896516484366592 - (38684341359342645*rr)/
     129896516484366592)*Z1^2*Z2*Z5*Z6^2 + 
  (1907339192900493/4479190223598848 + (880158080578199*rr)/4479190223598848)*
   Z2*Z4*Z5^2*Z6^2 + (-224476186812835/308909670593024 + 
    (25003944264695*rr)/308909670593024)*Z1*Z5^3*Z6^2 + 
  (-121379315669073/32474129121091648 + (1093114923476079*rr)/
     32474129121091648)*Z1^3*Z6^3 + 
  (2051384774577/19306854412064 + (42511849975*rr)/19306854412064)*Z3^2*Z4*
   Z6^3 + (-491417418808339/4479190223598848 + (60655002364709*rr)/
     4479190223598848)*Z2*Z4^2*Z6^3 + 
  (10744115311907/19306854412064 - (1084166656181*rr)/19306854412064)*Z2*Z3*
   Z5*Z6^3 + (-368867323831425/2239595111799424 - 
    (132127497193619*rr)/2239595111799424)*Z1*Z4*Z5*Z6^3 + 
  (996914626694571/4479190223598848 - (75550029636769*rr)/4479190223598848)*
   Z2^2*Z6^4 + (-3262805325455/19306854412064 - 
    (69665679347*rr)/19306854412064)*Z1*Z3*Z6^4 + Z5*Z6^5, 
 (1018670417464801629/60271983648746098688 - (216137322322360567*rr)/
     60271983648746098688)*Z1^5*Z2 + 
  (-1677837726055/139974694487464 + (2918745000149*rr)/139974694487464)*Z2^4*
   Z3^2 + (-656765674310797/1235638682372096 + (260185187771527*rr)/
     1235638682372096)*Z1*Z2^2*Z3^3 + 
  (-659676906903/665753600416 - (143949393691*rr)/665753600416)*Z1^2*Z3^4 + 
  (7758768665524797/941749744511657792 + (2004957800468585*rr)/
     941749744511657792)*Z2^5*Z4 + (-444908412186095191/4156688527499730944 + 
    (27851194563783077*rr)/4156688527499730944)*Z1*Z2^3*Z3*Z4 + 
  (-675105631331207/8958380447197696 - (292372979473611*rr)/8958380447197696)*
   Z1^2*Z2*Z3^2*Z4 + (-108475731574770311/30135991824373049344 + 
    (336967453563816629*rr)/30135991824373049344)*Z1^2*Z2^2*Z4^2 + 
  (34298172502849361/1039172131874932736 + (23451174678506925*rr)/
     1039172131874932736)*Z1^3*Z3*Z4^2 + 
  (288781356495/2413356801508 - (109335387891*rr)/2413356801508)*Z3^3*Z4^3 + 
  (31589611060783/2029633070068228 + (28200836843565*rr)/2029633070068228)*Z2*
   Z3*Z4^4 + (-1487664144973039/32474129121091648 + 
    (846640145303405*rr)/32474129121091648)*Z1*Z2^4*Z5 + 
  (4534652843923163/71667043577581568 - (11528954951859377*rr)/
     71667043577581568)*Z1^2*Z2^2*Z3*Z5 + 
  (19231437122191/77227417648256 - (7575457893709*rr)/77227417648256)*Z1^3*
   Z3^2*Z5 + (473488527590678711/2078344263749865472 + 
    (7342554444108603*rr)/2078344263749865472)*Z1^3*Z2*Z4*Z5 + 
  (19631643890/20804800013 + (9349318589*rr)/20804800013)*Z3^4*Z4*Z5 + 
  (-7028518850895/19306854412064 + (3534377917509*rr)/19306854412064)*Z2*Z3^2*
   Z4^2*Z5 + (-13079678604232789/1039172131874932736 - 
    (20780460974960801*rr)/1039172131874932736)*Z2^2*Z4^3*Z5 + 
  (-460315022754041/2239595111799424 + (253564799174523*rr)/2239595111799424)*
   Z1*Z3*Z4^3*Z5 + (-127969093630775/2239595111799424 + 
    (79211023055941*rr)/2239595111799424)*Z1^4*Z5^2 + 
  (-535417319855/332876800208 + (90998739565*rr)/332876800208)*Z2*Z3^3*Z5^2 + 
  (145647908747575/308909670593024 - (26611159875653*rr)/308909670593024)*
   Z2^2*Z3*Z4*Z5^2 + (-51839626505/166438400104 - 
    (59559008665*rr)/166438400104)*Z1*Z3^2*Z4*Z5^2 + 
  (534186250669775/1119797555899712 + (172687300234327*rr)/1119797555899712)*
   Z1*Z2*Z4^2*Z5^2 + (-222444825257/4826713603016 + 
    (556452078083*rr)/4826713603016)*Z2^3*Z5^3 + 
  (-1119652711189/1331507200832 - (142428619681*rr)/1331507200832)*Z1*Z2*Z3*
   Z5^3 + (-833904573371/19306854412064 - (3002112055919*rr)/19306854412064)*
   Z1^2*Z4*Z5^3 + Z4^2*Z5^4 + (154321854355705873/4156688527499730944 - 
    (194787198568409235*rr)/4156688527499730944)*Z1^2*Z2^3*Z6 + 
  (3752226405604999/35833521788790784 - (2069049417534517*rr)/
     35833521788790784)*Z1^3*Z2*Z3*Z6 + 
  (3332576903121/4826713603016 + (1474249577901*rr)/4826713603016)*Z3^5*Z6 + 
  (-14161885239634881/1039172131874932736 + (8530411454754211*rr)/
     1039172131874932736)*Z1^4*Z4*Z6 + 
  (-1352220587807/2663014401664 - (471321006339*rr)/2663014401664)*Z2*Z3^3*Z4*
   Z6 + (8750918806537883/35833521788790784 + (424914264564751*rr)/
     35833521788790784)*Z2^2*Z3*Z4^2*Z6 + 
  (-12338749713949/154454835296512 + (3954288247159*rr)/154454835296512)*Z1*
   Z3^2*Z4^2*Z6 + (-106056852357291325/2078344263749865472 + 
    (42089047267046551*rr)/2078344263749865472)*Z1*Z2*Z4^3*Z6 + 
  (3483871563809/2663014401664 + (677147786557*rr)/2663014401664)*Z2^2*Z3^2*
   Z5*Z6 + (975824050027/665753600416 - (268029087521*rr)/665753600416)*Z1*
   Z3^3*Z5*Z6 + (-5274426968623137/35833521788790784 - 
    (345237310929213*rr)/35833521788790784)*Z2^3*Z4*Z5*Z6 + 
  (327458609949395/308909670593024 + (155317092784231*rr)/308909670593024)*Z1*
   Z2*Z3*Z4*Z5*Z6 + (-4570725824496627/17916760894395392 - 
    (161111921895943*rr)/17916760894395392)*Z1^2*Z4^2*Z5*Z6 + 
  (70367035678561/617819341186048 - (351015549584515*rr)/617819341186048)*Z1*
   Z2^2*Z5^2*Z6 + (300392208919/332876800208 + (132606514459*rr)/
     332876800208)*Z1^2*Z3*Z5^2*Z6 + 
  (-55712232407/332876800208 - (217323645827*rr)/332876800208)*Z2*Z5^4*Z6 + 
  (1043779119894657/2471277364744192 - (712487676933091*rr)/2471277364744192)*
   Z2^3*Z3*Z6^2 + (8765569944323/5326028803328 + 
    (2381723580375*rr)/5326028803328)*Z1*Z2*Z3^2*Z6^2 + 
  (25016139549992925/71667043577581568 - (2092000280564855*rr)/
     71667043577581568)*Z1*Z2^2*Z4*Z6^2 + 
  (37865843852629/308909670593024 - (35094076822751*rr)/308909670593024)*Z1^2*
   Z3*Z4*Z6^2 + (-465399876829525/308909670593024 + 
    (132497729881567*rr)/308909670593024)*Z1^2*Z2*Z5*Z6^2 + 
  (-3291638416149/5326028803328 - (3716026855137*rr)/5326028803328)*Z2*Z4*
   Z5^2*Z6^2 + (119532998511/166438400104 + (157691506603*rr)/166438400104)*
   Z1*Z5^3*Z6^2 + (38241885918523/308909670593024 - 
    (8824166071249*rr)/308909670593024)*Z1^3*Z6^3 + 
  (-1047659872469/2663014401664 + (421885940831*rr)/2663014401664)*Z3^2*Z4*
   Z6^3 + (4291566343471/42608230426624 - (6231396310829*rr)/42608230426624)*
   Z2*Z4^2*Z6^3 + (-6581039944309/5326028803328 - 
    (3062064964289*rr)/5326028803328)*Z2*Z3*Z5*Z6^3 + 
  (692897892279/2663014401664 - (57210286021*rr)/2663014401664)*Z1*Z4*Z5*
   Z6^3 + (-55276925552865/42608230426624 + (3927900553475*rr)/
     42608230426624)*Z2^2*Z6^4 + (-1391899199315/2663014401664 - 
    (65332344039*rr)/2663014401664)*Z1*Z3*Z6^4, 
 (-863223750210487/64948258242183296 + (3054072487819717*rr)/
     64948258242183296)*Z1^5*Z2 + (-2051666101385/19306854412064 + 
    (2807136125691*rr)/19306854412064)*Z2^4*Z3^2 + 
  (-3531649870027/1331507200832 - (1697921562111*rr)/1331507200832)*Z1*Z2^2*
   Z3^3 + (97053343585/20804800013 - (45192837435*rr)/20804800013)*Z1^2*
   Z3^4 + (7266084794082323/129896516484366592 + (2110712347473575*rr)/
     129896516484366592)*Z2^5*Z4 + (8910248813149409/17916760894395392 + 
    (1924661276262141*rr)/17916760894395392)*Z1*Z2^3*Z3*Z4 + 
  (49163622030903/77227417648256 + (43825577890203*rr)/77227417648256)*Z1^2*
   Z2*Z3^2*Z4 + (-16349317245864073/129896516484366592 - 
    (5831755604386917*rr)/129896516484366592)*Z1^2*Z2^2*Z4^2 + 
  (-72568840031105/559898777949856 + (23956393734909*rr)/559898777949856)*
   Z1^3*Z3*Z4^2 + (148402129545/166438400104 - (50264795397*rr)/166438400104)*
   Z3^3*Z4^3 + (13356176334761/139974694487464 + (14050497149275*rr)/
     139974694487464)*Z2*Z3*Z4^4 + (-761251090310959/2239595111799424 - 
    (380419454207443*rr)/2239595111799424)*Z1*Z2^4*Z5 + 
  (222305578664745/154454835296512 - (15791384960731*rr)/154454835296512)*
   Z1^2*Z2^2*Z3*Z5 + (345275012509/166438400104 + 
    (179072398665*rr)/166438400104)*Z1^3*Z3^2*Z5 + 
  (-766059070193037/1119797555899712 + (164647178530183*rr)/1119797555899712)*
   Z1^3*Z2*Z4*Z5 + (3976777020429/2413356801508 + 
    (2772601683879*rr)/2413356801508)*Z3^4*Z4*Z5 + 
  (-566588773677/166438400104 + (122267558555*rr)/166438400104)*Z2*Z3^2*Z4^2*
   Z5 + (-20579743040737/2239595111799424 - (195367647625901*rr)/
     2239595111799424)*Z2^2*Z4^3*Z5 + 
  (-5669171715089/9653427206032 - (449103113067*rr)/9653427206032)*Z1*Z3*Z4^3*
   Z5 + (-672489537387/2413356801508 - (593473415999*rr)/2413356801508)*Z1^4*
   Z5^2 + (-10801625935039/1206678400754 - (2663359059033*rr)/1206678400754)*
   Z2*Z3^3*Z5^2 + (3897768976383/665753600416 + 
    (88551325459*rr)/665753600416)*Z2^2*Z3*Z4*Z5^2 + 
  (-80562798751/83219200052 + (186621876907*rr)/83219200052)*Z1*Z3^2*Z4*
   Z5^2 + (-34244236780749/19306854412064 - (1635215290013*rr)/
     19306854412064)*Z1*Z2*Z4^2*Z5^2 + 
  (-192377389395/83219200052 - (40423052725*rr)/83219200052)*Z2^3*Z5^3 + 
  (313419251409/83219200052 - (214727778587*rr)/83219200052)*Z1*Z2*Z3*Z5^3 + 
  (238117919309/166438400104 - (79572813497*rr)/166438400104)*Z1^2*Z4*Z5^3 + 
  (18409983860505995/35833521788790784 + (7851789248685375*rr)/
     35833521788790784)*Z1^2*Z2^3*Z6 + 
  (5727171710609/77227417648256 + (28728507320301*rr)/77227417648256)*Z1^3*Z2*
   Z3*Z6 + (47054925267826/17496836810933 - (1385616291942*rr)/
     17496836810933)*Z3^5*Z6 + (-70887957850493/1119797555899712 - 
    (64728110404585*rr)/1119797555899712)*Z1^4*Z4*Z6 + 
  (-316675254407/166438400104 - (325483727627*rr)/166438400104)*Z2*Z3^3*Z4*
   Z6 + (4994494177573/9653427206032 + (4043446021745*rr)/9653427206032)*Z2^2*
   Z3*Z4^2*Z6 + (-136020339613/166438400104 - (110004384393*rr)/166438400104)*
   Z1*Z3^2*Z4^2*Z6 + (1145271656879279/4479190223598848 - 
    (469633392787821*rr)/4479190223598848)*Z1*Z2*Z4^3*Z6 + 
  (-864936079269/332876800208 + (846086833551*rr)/332876800208)*Z2^2*Z3^2*Z5*
   Z6 + (868272322797/1206678400754 + (2954903870305*rr)/1206678400754)*Z1*
   Z3^3*Z5*Z6 + (23154870140447/38613708824128 - (11893288301181*rr)/
     38613708824128)*Z2^3*Z4*Z5*Z6 + 
  (-6307315762757/1331507200832 + (1771309689231*rr)/1331507200832)*Z1*Z2*Z3*
   Z4*Z5*Z6 + (11421504354093/9653427206032 - (3588119725939*rr)/
     9653427206032)*Z1^2*Z4^2*Z5*Z6 + 
  (9014866257099/1331507200832 + (2388110488031*rr)/1331507200832)*Z1*Z2^2*
   Z5^2*Z6 + (-200367081311/41609600026 + (77510292365*rr)/41609600026)*Z1^2*
   Z3*Z5^2*Z6 + Z4^3*Z5^2*Z6 + (5861260672135/603339200377 + 
    (1461280246967*rr)/603339200377)*Z2*Z5^4*Z6 + 
  (1433347165017/5326028803328 + (2396379552405*rr)/5326028803328)*Z2^3*Z3*
   Z6^2 + (-762912675055/83219200052 + (55022559613*rr)/83219200052)*Z1*Z2*
   Z3^2*Z6^2 + (-400975889220375/308909670593024 + 
    (82000184595429*rr)/308909670593024)*Z1*Z2^2*Z4*Z6^2 + 
  (117516663269/665753600416 + (10990713137*rr)/665753600416)*Z1^2*Z3*Z4*
   Z6^2 + (-3635572201793/1331507200832 - (4726656663837*rr)/1331507200832)*
   Z1^2*Z2*Z5*Z6^2 + (2208525736019/332876800208 + 
    (178046431783*rr)/332876800208)*Z2*Z4*Z5^2*Z6^2 + 
  (-6876718410823/603339200377 + (779038668187*rr)/603339200377)*Z1*Z5^3*
   Z6^2 + (-21753266129/332876800208 + (117514975059*rr)/332876800208)*Z1^3*
   Z6^3 + (312329416879/4826713603016 - (2152763656493*rr)/4826713603016)*
   Z3^2*Z4*Z6^3 + (11767932673/91828082816 + (8755880605*rr)/91828082816)*Z2*
   Z4^2*Z6^3 + (123719536048595/9653427206032 - (10687041173529*rr)/
     9653427206032)*Z2*Z3*Z5*Z6^3 + 
  (-119304304527/83219200052 - (22847450707*rr)/83219200052)*Z1*Z4*Z5*Z6^3 + 
  (5250081843663/2663014401664 - (3377030637837*rr)/2663014401664)*Z2^2*
   Z6^4 + (1346563625283/1206678400754 - (358344161001*rr)/1206678400754)*Z1*
   Z3*Z6^4, (-21816229301043/69987347243732 + (5894426476541*rr)/
     69987347243732)*Z1^5*Z2 + (-1106257920523/665753600416 + 
    (129980698689*rr)/665753600416)*Z2^4*Z3^2 + 
  (-1468682217827/665753600416 - (3770693817711*rr)/665753600416)*Z1*Z2^2*
   Z3^3 + (98867096369887/4826713603016 - (25015286612739*rr)/4826713603016)*
   Z1^2*Z3^4 + (-116091692406263/4479190223598848 + 
    (518922786561157*rr)/4479190223598848)*Z2^5*Z4 + 
  (-439057194683/38613708824128 + (10308356380385*rr)/38613708824128)*Z1*Z2^3*
   Z3*Z4 + (26718409579/20804800013 + (280161239695*rr)/332876800208)*Z1^2*Z2*
   Z3^2*Z4 + (251683567646051/1119797555899712 - (18612637122001*rr)/
     139974694487464)*Z1^2*Z2^2*Z4^2 + 
  (30977507519353/154454835296512 - (6036539196693*rr)/154454835296512)*Z1^3*
   Z3*Z4^2 + (4208995422765/665753600416 + (423260772583*rr)/665753600416)*
   Z3^3*Z4^3 + (-27921059845091/38613708824128 + (17633031919911*rr)/
     38613708824128)*Z2*Z3*Z4^4 + (4597/26912 + (463*rr)/26912)*Z1*Z4^5 + 
  (25245897993075/77227417648256 - (53254006323865*rr)/77227417648256)*Z1*
   Z2^4*Z5 + (7452466329967/1331507200832 + (753227353083*rr)/1331507200832)*
   Z1^2*Z2^2*Z3*Z5 + (7401750141/2869627588 + (15166793507*rr)/2869627588)*
   Z1^3*Z3^2*Z5 + (-2807492933697/1206678400754 - 
    (1891832807379*rr)/9653427206032)*Z1^3*Z2*Z4*Z5 + 
  (-2288960294272143/279949388974928 + (2023176466809011*rr)/279949388974928)*
   Z3^4*Z4*Z5 + (-16848414449957/1331507200832 - 
    (3516899012559*rr)/1331507200832)*Z2*Z3^2*Z4^2*Z5 + 
  (157139402393799/154454835296512 - (36204792865659*rr)/154454835296512)*
   Z2^2*Z4^3*Z5 + (-1243813950891/665753600416 - 
    (298841540641*rr)/665753600416)*Z1*Z3*Z4^3*Z5 + 
  (38342191351/41609600026 - (30854989979*rr)/41609600026)*Z1^4*Z5^2 + 
  (-1502756222277477/139974694487464 - (1794938840705039*rr)/139974694487464)*
   Z2*Z3^3*Z5^2 + (9184326432727/665753600416 + (3894358794981*rr)/
     665753600416)*Z2^2*Z3*Z4*Z5^2 + 
  (-520752497097977/38613708824128 + (213892684618677*rr)/38613708824128)*Z1*
   Z3^2*Z4*Z5^2 + (-17816097590039/5326028803328 - 
    (4740176284069*rr)/5326028803328)*Z1*Z2*Z4^2*Z5^2 + 
  (-1105604542023/665753600416 - (2175667763861*rr)/665753600416)*Z2^3*Z5^3 + 
  (257046619046301/9653427206032 - (16681973559561*rr)/9653427206032)*Z1*Z2*
   Z3*Z5^3 + (9559279040129/2663014401664 + (840832447459*rr)/2663014401664)*
   Z1^2*Z4*Z5^3 + (11574847751911/154454835296512 + 
    (118631651155595*rr)/154454835296512)*Z1^2*Z2^3*Z6 + 
  (-149777996019/665753600416 + (635499829433*rr)/665753600416)*Z1^3*Z2*Z3*
   Z6 + (-1570985083737024/507408267517057 + (3039995186352640*rr)/
     507408267517057)*Z3^5*Z6 + (7492864228525/19306854412064 + 
    (1685361486087*rr)/19306854412064)*Z1^4*Z4*Z6 + 
  (27394438830301/2413356801508 - (20247840406569*rr)/2413356801508)*Z2*Z3^3*
   Z4*Z6 + (1701873659183/1331507200832 + (1824624287867*rr)/1331507200832)*
   Z2^2*Z3*Z4^2*Z6 + (-245568490647/1331507200832 + 
    (2399777388219*rr)/1331507200832)*Z1*Z3^2*Z4^2*Z6 + 
  (35654439910923/38613708824128 - (24977450159185*rr)/38613708824128)*Z1*Z2*
   Z4^3*Z6 + (-18995176607569/1206678400754 + (3181062833848*rr)/
     603339200377)*Z2^2*Z3^2*Z5*Z6 + 
  (-3030837422864569/139974694487464 + (991151530503605*rr)/139974694487464)*
   Z1*Z3^3*Z5*Z6 + (57341426573/20804800013 - (30091380807*rr)/41609600026)*
   Z2^3*Z4*Z5*Z6 + (-8846735528777/665753600416 + 
    (1130027988881*rr)/665753600416)*Z1*Z2*Z3*Z4*Z5*Z6 + 
  (330666394809/83219200052 - (3861048272*rr)/20804800013)*Z1^2*Z4^2*Z5*Z6 + 
  (2029275414045/332876800208 + (2732352917359*rr)/332876800208)*Z1*Z2^2*Z5^2*
   Z6 + (-170042774806849/9653427206032 + (23653710104733*rr)/9653427206032)*
   Z1^2*Z3*Z5^2*Z6 + (6427827129931529/559898777949856 + 
    (7354596831607419*rr)/559898777949856)*Z2*Z5^4*Z6 + 
  (292219882449/665753600416 + (255249135405*rr)/665753600416)*Z2^3*Z3*Z6^2 + 
  (-12798543152725/603339200377 + (2091793534353*rr)/1206678400754)*Z1*Z2*
   Z3^2*Z6^2 + (-16991308933481/2663014401664 + (202897231963*rr)/
     2663014401664)*Z1*Z2^2*Z4*Z6^2 + 
  (-5162746041619/665753600416 + (930057766655*rr)/665753600416)*Z1^2*Z3*Z4*
   Z6^2 + Z4^4*Z6^2 + (4031912437073/332876800208 - 
    (3395980606959*rr)/332876800208)*Z1^2*Z2*Z5*Z6^2 + 
  (33190565626377/4826713603016 + (33958684863787*rr)/4826713603016)*Z2*Z4*
   Z5^2*Z6^2 + (-10104412766370457/279949388974928 - 
    (1399982366873131*rr)/279949388974928)*Z1*Z5^3*Z6^2 + 
  (-616734764305/166438400104 - (55526577299*rr)/166438400104)*Z1^3*Z6^3 + 
  (-140916687007587/17496836810933 - (59535771429581*rr)/17496836810933)*Z3^2*
   Z4*Z6^3 + (395679385853/332876800208 - (53749466575*rr)/332876800208)*Z2*
   Z4^2*Z6^3 + (790980237379036/17496836810933 + (112022823875364*rr)/
     17496836810933)*Z2*Z3*Z5*Z6^3 + 
  (4019188746091/603339200377 - (2061780258742*rr)/603339200377)*Z1*Z4*Z5*
   Z6^3 + (12443223812055/1206678400754 - (2162162773997*rr)/1206678400754)*
   Z2^2*Z6^4 + (633112250627403/34993673621866 - (121676972445613*rr)/
     34993673621866)*Z1*Z3*Z6^4, 
 (-594901347620146397029/405509905988763751972864 - 
    (564517767114856702449*rr)/405509905988763751972864)*Z1^5*Z2 + 
  (-7472874250398273095/241087934594984394752 + (744808459616371573*rr)/
     241087934594984394752)*Z2^4*Z3^2 + 
  (-19105907991657427/2078344263749865472 - (31416910257039207*rr)/
     2078344263749865472)*Z1*Z2^2*Z3^3 + 
  (1107944834561169/8958380447197696 - (16978745456147*rr)/8958380447197696)*
   Z1^2*Z3^4 + (-1172622163041695888931/1622039623955055007891456 + 
    (3445753910969207022985*rr)/1622039623955055007891456)*Z2^5*Z4 + 
  (-1543552775127854655437/27966200413018189791232 + 
    (237928010777743003207*rr)/27966200413018189791232)*Z1*Z2^3*Z3*Z4 + 
  (-5793908612782097185/60271983648746098688 - (236478317888786493*rr)/
     60271983648746098688)*Z1^2*Z2*Z3^2*Z4 + 
  (3310237181215483100275/811019811977527503945728 + 
    (530944816537928575367*rr)/811019811977527503945728)*Z1^2*Z2^2*Z4^2 + 
  (-28403867603880460587/3495775051627273723904 + (12609200409559338401*rr)/
     3495775051627273723904)*Z1^3*Z3*Z4^2 + 
  (742866295556415/8118532280272912 + (90798933155739*rr)/8118532280272912)*
   Z3^3*Z4^3 + (-199052318959017589/13655371295419037984 + 
    (89590429837351215*rr)/13655371295419037984)*Z2*Z3*Z4^4 + 
  (297972734898882174015/27966200413018189791232 + 
    (16260196228181697955*rr)/27966200413018189791232)*Z1*Z2^4*Z5 + 
  (7857116535955367625/241087934594984394752 - (4033877628935971259*rr)/
     241087934594984394752)*Z1^2*Z2^2*Z3*Z5 + 
  (-31753059777573993/519586065937466368 - (4958975481456997*rr)/
     519586065937466368)*Z1^3*Z3^2*Z5 + 
  (46719263897504753259/873943762906818430976 - (3298718268293422945*rr)/
     873943762906818430976)*Z1^3*Z2*Z4*Z5 + 
  (-257262370027/1331507200832 + (228691684833*rr)/1331507200832)*Z3^4*Z4*
   Z5 + (-72483694707413305/259793032968733184 - (13804787483220213*rr)/
     259793032968733184)*Z2*Z3^2*Z4^2*Z5 + 
  (72731232648748101189/6991550103254547447808 - (53462863214386388655*rr)/
     6991550103254547447808)*Z2^2*Z4^3*Z5 + 
  (-1268694243674164345/15067995912186524672 + (46622961852702155*rr)/
     15067995912186524672)*Z1*Z3*Z4^3*Z5 + 
  (262625320381521487/15067995912186524672 + (80380479055141235*rr)/
     15067995912186524672)*Z1^4*Z5^2 + 
  (2043475810699/38613708824128 - (6473298301377*rr)/38613708824128)*Z2*Z3^3*
   Z5^2 + (208399914816224831/2078344263749865472 + 
    (251382770889801635*rr)/2078344263749865472)*Z2^2*Z3*Z4*Z5^2 + 
  (68477885490691/1119797555899712 - (179410712120361*rr)/1119797555899712)*
   Z1*Z3^2*Z4*Z5^2 + (3162824235823238313/30135991824373049344 + 
    (921730336677652133*rr)/30135991824373049344)*Z1*Z2*Z4^2*Z5^2 + 
  (31407642035449835/519586065937466368 - (7476907198009313*rr)/
     519586065937466368)*Z2^3*Z5^3 + 
  (573566367761607/8958380447197696 + (464713217041163*rr)/8958380447197696)*
   Z1*Z2*Z3*Z5^3 + (10331551566650119/519586065937466368 + 
    (11212027680601163*rr)/519586065937466368)*Z1^2*Z4*Z5^3 + Z3*Z5^5 + 
  (-356655493140456127601/55932400826036379582464 - 
    (212213592059336355405*rr)/55932400826036379582464)*Z1^2*Z2^3*Z6 + 
  (-1161931275968662355/241087934594984394752 - (1433980945281403111*rr)/
     241087934594984394752)*Z1^3*Z2*Z3*Z6 + 
  (365785058843/1331507200832 + (217557278095*rr)/1331507200832)*Z3^5*Z6 + 
  (28213515584702087017/6991550103254547447808 + (8852594637673584741*rr)/
     6991550103254547447808)*Z1^4*Z4*Z6 + 
  (58152312325719/559898777949856 - (41512015927333*rr)/559898777949856)*Z2*
   Z3^3*Z4*Z6 + (-5594536122317677755/241087934594984394752 + 
    (2455073986041354833*rr)/241087934594984394752)*Z2^2*Z3*Z4^2*Z6 + 
  (124024184692013903/1039172131874932736 - (4064187086167437*rr)/
     1039172131874932736)*Z1*Z3^2*Z4^2*Z6 + 
  (-212045926736377010027/13983100206509094895616 + 
    (149272321019576767585*rr)/13983100206509094895616)*Z1*Z2*Z4^3*Z6 + 
  (-1409369320143481/35833521788790784 + (2228987710160587*rr)/
     35833521788790784)*Z2^2*Z3^2*Z5*Z6 + 
  (-8979877598039/38613708824128 + (6165605674149*rr)/38613708824128)*Z1*Z3^3*
   Z5*Z6 + (-351607483410987697/30135991824373049344 + 
    (759646166402823283*rr)/30135991824373049344)*Z2^3*Z4*Z5*Z6 + 
  (-163255530801372937/1039172131874932736 + (32650603550136955*rr)/
     1039172131874932736)*Z1*Z2*Z3*Z4*Z5*Z6 + 
  (-5487599391448173075/120543967297492197376 + (1354967103419312985*rr)/
     120543967297492197376)*Z1^2*Z4^2*Z5*Z6 + 
  (-579302839795596115/4156688527499730944 - (128776134123157735*rr)/
     4156688527499730944)*Z1*Z2^2*Z5^2*Z6 + 
  (-285207521083707/8958380447197696 + (182137980509137*rr)/8958380447197696)*
   Z1^2*Z3*Z5^2*Z6 + (-36333595211909/77227417648256 + 
    (4746789590639*rr)/77227417648256)*Z2*Z5^4*Z6 + 
  (486130963651443711/16626754109998923776 - (379692454781280669*rr)/
     16626754109998923776)*Z2^3*Z3*Z6^2 + 
  (-6759501203566645/71667043577581568 - (2679877870903681*rr)/
     71667043577581568)*Z1*Z2*Z3^2*Z6^2 + 
  (4505914089784114955/60271983648746098688 - (1018630066197260097*rr)/
     60271983648746098688)*Z1*Z2^2*Z4*Z6^2 + 
  (42159340581345723/519586065937466368 + (1572661437437615*rr)/
     519586065937466368)*Z1^2*Z3*Z4*Z6^2 + 
  (20909598675041387/2078344263749865472 + (45106920409234591*rr)/
     2078344263749865472)*Z1^2*Z2*Z5*Z6^2 + 
  (1594753212298425/35833521788790784 - (2276173641074059*rr)/
     35833521788790784)*Z2*Z4*Z5^2*Z6^2 + 
  (4614046950265/38613708824128 + (2172295638581*rr)/38613708824128)*Z1*Z5^3*
   Z6^2 + (-24896287000414963/2078344263749865472 - 
    (21321648491245063*rr)/2078344263749865472)*Z1^3*Z6^3 + 
  (-309591606905867/617819341186048 + (8287420198465*rr)/617819341186048)*
   Z3^2*Z4*Z6^3 + (18238267743889713/286668174310326272 - 
    (10456638166065139*rr)/286668174310326272)*Z2*Z4^2*Z6^3 + 
  (1030955692970357/1235638682372096 - (37143804738111*rr)/1235638682372096)*
   Z2*Z3*Z5*Z6^3 + (1950089737196031/8958380447197696 - 
    (138243391787933*rr)/8958380447197696)*Z1*Z4*Z5*Z6^3 + 
  (-51699492940558855/286668174310326272 + (8743345628518069*rr)/
     286668174310326272)*Z2^2*Z6^4 + 
  (-82840592865055/617819341186048 - (31504133120259*rr)/617819341186048)*Z1*
   Z3*Z6^4, (-12534835946289898251/873943762906818430976 + 
    (4125312013768479553*rr)/873943762906818430976)*Z1^5*Z2 + 
  (-28610901476083361/519586065937466368 + (7892199178641987*rr)/
     519586065937466368)*Z2^4*Z3^2 + 
  (-675849837754543/8958380447197696 - (2163741422092883*rr)/
     8958380447197696)*Z1*Z2^2*Z3^3 + 
  (9497723186735/9653427206032 - (1608123350733*rr)/9653427206032)*Z1^2*
   Z3^4 + (10206328294783409051/3495775051627273723904 + 
    (15448199597231009039*rr)/3495775051627273723904)*Z2^5*Z4 + 
  (842769661726564377/60271983648746098688 + (1922853932832255061*rr)/
     60271983648746098688)*Z1*Z2^3*Z3*Z4 + 
  (-2806694823593547/32474129121091648 + (2625322549304417*rr)/
     32474129121091648)*Z1^2*Z2*Z3^2*Z4 + 
  (-4262770334067984591/1747887525813636861952 - (17318741790361028467*rr)/
     1747887525813636861952)*Z1^2*Z2^2*Z4^2 + 
  (-21616694710620575/941749744511657792 + (1906842181724501*rr)/
     941749744511657792)*Z1^3*Z3*Z4^2 + 
  (28574973167841/139974694487464 - (647300300397*rr)/139974694487464)*Z3^3*
   Z4^3 + (-1816682744466899/117718718063957224 + 
    (2031857201472239*rr)/117718718063957224)*Z2*Z3*Z4^4 + 
  (395615628138059241/60271983648746098688 - (1954581140942453531*rr)/
     60271983648746098688)*Z1*Z2^4*Z5 + 
  (3684038710131149/16237064560545824 + (637321603923257*rr)/
     16237064560545824)*Z1^2*Z2^2*Z3*Z5 + 
  (-3876969914731/139974694487464 + (31828766949265*rr)/139974694487464)*Z1^3*
   Z3^2*Z5 + (-1559695620604128789/15067995912186524672 - 
    (135923608037253345*rr)/15067995912186524672)*Z1^3*Z2*Z4*Z5 + 
  (117058455/1434813794 + (137152272*rr)/717406897)*Z3^4*Z4*Z5 + 
  (-348629166524727/559898777949856 - (27724903915159*rr)/559898777949856)*Z2*
   Z3^2*Z4^2*Z5 + (479111488829439617/15067995912186524672 - 
    (175313432910414403*rr)/15067995912186524672)*Z2^2*Z4^3*Z5 + 
  (-2822311524745943/32474129121091648 - (288209253906159*rr)/
     32474129121091648)*Z1*Z3*Z4^3*Z5 + 
  (1175974362840065/32474129121091648 - (1243422452316259*rr)/
     32474129121091648)*Z1^4*Z5^2 + 
  (-117547477221/166438400104 - (106899394929*rr)/166438400104)*Z2*Z3^3*
   Z5^2 + (2834002421591015/4479190223598848 + (1102983612334507*rr)/
     4479190223598848)*Z2^2*Z3*Z4*Z5^2 + 
  (-3410494164095/4826713603016 + (778080256155*rr)/4826713603016)*Z1*Z3^2*Z4*
   Z5^2 + (-11284104910411217/64948258242183296 - 
    (4376382372392313*rr)/64948258242183296)*Z1*Z2*Z4^2*Z5^2 + 
  (-151413206903475/1119797555899712 - (164141265175079*rr)/1119797555899712)*
   Z2^3*Z5^3 + (23488755492551/19306854412064 - (3173961377829*rr)/
     19306854412064)*Z1*Z2*Z3*Z5^3 + 
  (346929848559757/1119797555899712 - (410664281063*rr)/1119797555899712)*
   Z1^2*Z4*Z5^3 + (-536231601655033625/120543967297492197376 + 
    (5038157435744024747*rr)/120543967297492197376)*Z1^2*Z2^3*Z6 + 
  (-38457587066708367/519586065937466368 + (17214705645803597*rr)/
     519586065937466368)*Z1^3*Z2*Z3*Z6 + 
  (86140745395/83219200052 + (29313773351*rr)/83219200052)*Z3^5*Z6 + 
  (131945196951253959/15067995912186524672 - (134323348894894069*rr)/
     15067995912186524672)*Z1^4*Z4*Z6 + 
  (6423423789941/19306854412064 - (6781614374975*rr)/19306854412064)*Z2*Z3^3*
   Z4*Z6 + (-10174940569974143/519586065937466368 + 
    (40499983786820637*rr)/519586065937466368)*Z2^2*Z3*Z4^2*Z6 + 
  (237792998983963/2239595111799424 - (232513758313761*rr)/2239595111799424)*
   Z1*Z3^2*Z4^2*Z6 + (1679752151960332721/30135991824373049344 - 
    (24498614182333043*rr)/30135991824373049344)*Z1*Z2*Z4^3*Z6 + 
  (-75738959693401/77227417648256 + (17696961246315*rr)/77227417648256)*Z2^2*
   Z3^2*Z5*Z6 + (-207886278711/332876800208 + (82212954389*rr)/332876800208)*
   Z1*Z3^3*Z5*Z6 + (20282272183010453/129896516484366592 - 
    (2675053749178015*rr)/129896516484366592)*Z2^3*Z4*Z5*Z6 + 
  (-1785116626553811/2239595111799424 + (127790549161945*rr)/
     2239595111799424)*Z1*Z2*Z3*Z4*Z5*Z6 + 
  (50650381705022017/259793032968733184 + (3206643587078429*rr)/
     259793032968733184)*Z1^2*Z4^2*Z5*Z6 + 
  (2679476144665517/8958380447197696 + (3887103081861145*rr)/
     8958380447197696)*Z1*Z2^2*Z5^2*Z6 + 
  (-20561754222883/19306854412064 + (629847478537*rr)/19306854412064)*Z1^2*Z3*
   Z5^2*Z6 + Z3*Z4*Z5^3*Z6 + (9364923580/20804800013 + 
    (50447245235*rr)/83219200052)*Z2*Z5^4*Z6 + 
  (-742229270271705/35833521788790784 + (1150448796882923*rr)/
     35833521788790784)*Z2^3*Z3*Z6^2 + 
  (-17256890341351/19306854412064 - (3471284176555*rr)/19306854412064)*Z1*Z2*
   Z3^2*Z6^2 + (-55322757078661149/259793032968733184 - 
    (4833208946035913*rr)/259793032968733184)*Z1*Z2^2*Z4*Z6^2 + 
  (291300049791581/4479190223598848 + (39208195880009*rr)/4479190223598848)*
   Z1^2*Z3*Z4*Z6^2 + (5452987420738327/8958380447197696 - 
    (4461582294091749*rr)/8958380447197696)*Z1^2*Z2*Z5*Z6^2 + 
  (30008035023605/77227417648256 + (35101266855617*rr)/77227417648256)*Z2*Z4*
   Z5^2*Z6^2 + (-157724614067/83219200052 - (12926422769*rr)/83219200052)*Z1*
   Z5^3*Z6^2 + (-465131231191837/4479190223598848 + 
    (164760813467191*rr)/4479190223598848)*Z1^3*Z6^3 + 
  (-7186819447/1331507200832 + (51839974149*rr)/1331507200832)*Z3^2*Z4*Z6^3 + 
  (-14566262903539/617819341186048 + (12349205578233*rr)/617819341186048)*Z2*
   Z4^2*Z6^3 + (3991146705377/2663014401664 + (396090895357*rr)/
     2663014401664)*Z2*Z3*Z5*Z6^3 + 
  (1696240905811/38613708824128 - (4122619147673*rr)/38613708824128)*Z1*Z4*Z5*
   Z6^3 + (384614146982293/617819341186048 - (30267877004959*rr)/
     617819341186048)*Z2^2*Z6^4 + 
  (35674527541/332876800208 - (16163674239*rr)/332876800208)*Z1*Z3*Z6^4, 
 (60751480020899307/1883499489023315584 - (9204100649357537*rr)/
     1883499489023315584)*Z1^5*Z2 + 
  (16111518251323/139974694487464 - (4136438422993*rr)/139974694487464)*Z2^4*
   Z3^2 + (-1367872629021/9653427206032 + (4275500716735*rr)/9653427206032)*
   Z1*Z2^2*Z3^3 + (-195575811939/83219200052 + (4535077399*rr)/83219200052)*
   Z1^2*Z3^4 + (-4849881804769049/941749744511657792 - 
    (8561503545965397*rr)/941749744511657792)*Z2^5*Z4 + 
  (-7827173976229951/259793032968733184 - (19816080690045923*rr)/
     259793032968733184)*Z1*Z2^3*Z3*Z4 + 
  (277056697855979/1119797555899712 - (275548737801857*rr)/1119797555899712)*
   Z1^2*Z2*Z3^2*Z4 + (34306370256024255/1883499489023315584 + 
    (7651285252215821*rr)/470874872255828896)*Z1^2*Z2^2*Z4^2 + 
  (116381641774433/2029633070068228 - (32666008190247*rr)/8118532280272912)*
   Z1^3*Z3*Z4^2 + (-8056690982931/19306854412064 + 
    (79421653671*rr)/19306854412064)*Z3^3*Z4^3 + 
  (562302563930637/16237064560545824 - (565192164068089*rr)/
     16237064560545824)*Z2*Z3*Z4^4 + 
  (-864729692179083/16237064560545824 + (871769274828945*rr)/
     16237064560545824)*Z1*Z2^4*Z5 + 
  (-841045528174465/2239595111799424 - (224687063531549*rr)/2239595111799424)*
   Z1^2*Z2^2*Z3*Z5 + (672359809955/1206678400754 - 
    (255823051861*rr)/603339200377)*Z1^3*Z3^2*Z5 + 
  (225105445689107/2029633070068228 + (379348993059635*rr)/8118532280272912)*
   Z1^3*Z2*Z4*Z5 + (-43930221811/332876800208 - (189631036793*rr)/
     332876800208)*Z3^4*Z4*Z5 + (51737055917457/38613708824128 - 
    (1663349461901*rr)/38613708824128)*Z2*Z3^2*Z4^2*Z5 + 
  (-1377267022254465/129896516484366592 + (3043672465181597*rr)/
     129896516484366592)*Z2^2*Z4^3*Z5 + 
  (525621227852037/2239595111799424 + (26304070527471*rr)/2239595111799424)*
   Z1*Z3*Z4^3*Z5 + (-8634440408893/69987347243732 + 
    (4048220505839*rr)/69987347243732)*Z1^4*Z5^2 + 
  (4753877877/2869627588 + (3575631759*rr)/2869627588)*Z2*Z3^3*Z5^2 + 
  (-7831947699553/4826713603016 - (1198149987329*rr)/2413356801508)*Z2^2*Z3*
   Z4*Z5^2 + (1035476943157/665753600416 - (158884673921*rr)/665753600416)*Z1*
   Z3^2*Z4*Z5^2 + (767791140593847/4479190223598848 + 
    (649242397836325*rr)/4479190223598848)*Z1*Z2*Z4^2*Z5^2 + 
  (540228452123/9653427206032 + (2738495127857*rr)/9653427206032)*Z2^3*Z5^3 + 
  (-817563450381/332876800208 + (13535981193*rr)/332876800208)*Z1*Z2*Z3*
   Z5^3 + (-3211345594549/4826713603016 - (162034723427*rr)/4826713603016)*
   Z1^2*Z4*Z5^3 + (21326947334921375/519586065937466368 - 
    (38321892158270333*rr)/519586065937466368)*Z1^2*Z2^3*Z6 + 
  (33638236281169/279949388974928 - (20903636662499*rr)/279949388974928)*Z1^3*
   Z2*Z3*Z6 + (-823496112503/603339200377 - (243947306669*rr)/603339200377)*
   Z3^5*Z6 + (-951005556135327/32474129121091648 + 
    (434914704679085*rr)/32474129121091648)*Z1^4*Z4*Z6 + 
  (-70949931649/83219200052 + (58950156099*rr)/83219200052)*Z2*Z3^3*Z4*Z6 + 
  (-12823418379121/559898777949856 - (93703397667889*rr)/559898777949856)*
   Z2^2*Z3*Z4^2*Z6 + (-26980042497297/38613708824128 + 
    (9181114581405*rr)/38613708824128)*Z1*Z3^2*Z4^2*Z6 + 
  (-5068520155446227/32474129121091648 - (1144495096623809*rr)/
     32474129121091648)*Z1*Z2*Z4^3*Z6 + 
  (290254334407/166438400104 - (99899090813*rr)/166438400104)*Z2^2*Z3^2*Z5*
   Z6 + (234698142067/166438400104 - (60559339255*rr)/166438400104)*Z1*Z3^3*
   Z5*Z6 + (-112728769577433/279949388974928 - (10544959913761*rr)/
     279949388974928)*Z2^3*Z4*Z5*Z6 + 
  (47807570522409/19306854412064 - (5897427439887*rr)/19306854412064)*Z1*Z2*
   Z3*Z4*Z5*Z6 + (-300647828974943/1119797555899712 - 
    (127848682243513*rr)/1119797555899712)*Z1^2*Z4^2*Z5*Z6 + 
  (-626181699739/19306854412064 - (16580961388639*rr)/19306854412064)*Z1*Z2^2*
   Z5^2*Z6 + (109907820333/41609600026 + (2013716177*rr)/41609600026)*Z1^2*Z3*
   Z5^2*Z6 + (336925532629/665753600416 - (876278613025*rr)/665753600416)*Z2*
   Z5^4*Z6 + (1679410331255/77227417648256 + (6152067699195*rr)/
     77227417648256)*Z2^3*Z3*Z6^2 + 
  (304587234433/166438400104 + (137977014413*rr)/166438400104)*Z1*Z2*Z3^2*
   Z6^2 + (593756982193525/4479190223598848 + (671307039744001*rr)/
     4479190223598848)*Z1*Z2^2*Z4*Z6^2 + 
  (-6177954613593/19306854412064 - (357832619731*rr)/19306854412064)*Z1^2*Z3*
   Z4*Z6^2 + (-7868583981475/4826713603016 + (3928304684573*rr)/
     4826713603016)*Z1^2*Z2*Z5*Z6^2 + Z3*Z4^2*Z5*Z6^2 + 
  (-15737249725/83219200052 - (16054392703*rr)/41609600026)*Z2*Z4*Z5^2*Z6^2 + 
  (1060943665293/332876800208 + (234004706951*rr)/332876800208)*Z1*Z5^3*
   Z6^2 + (2294347229069/9653427206032 - (384981484199*rr)/9653427206032)*
   Z1^3*Z6^3 + (22809058309/83219200052 - (29935882343*rr)/83219200052)*Z3^2*
   Z4*Z6^3 + (84151007797/332876800208 + (31049803865*rr)/332876800208)*Z2*
   Z4^2*Z6^3 + (-454996359331/166438400104 - (157282563639*rr)/166438400104)*
   Z2*Z3*Z5*Z6^3 + (-4587480783/20804800013 + (13610200803*rr)/41609600026)*
   Z1*Z4*Z5*Z6^3 + (-513569974723/1331507200832 - 
    (208561561495*rr)/1331507200832)*Z2^2*Z6^4 + 
  (-8859175308/20804800013 - (144473460*rr)/20804800013)*Z1*Z3*Z6^4, 
 (-4097012852162181151/12672184562148867249152 + (57667827826526484989*rr)/
     12672184562148867249152)*Z1^5*Z2 + 
  (33946882319559453/1883499489023315584 + (32329828425476553*rr)/
     1883499489023315584)*Z2^4*Z3^2 + 
  (-77090635071110017/259793032968733184 - (15615397089761821*rr)/
     259793032968733184)*Z1*Z2^2*Z3^3 + 
  (2490239566533/17496836810933 - (4209609998975*rr)/17496836810933)*Z1^2*
   Z3^4 + (109448844612479745489/12672184562148867249152 + 
    (328721734304245293*rr)/12672184562148867249152)*Z2^5*Z4 + 
  (70599224842340771865/873943762906818430976 + (9651886075393179221*rr)/
     873943762906818430976)*Z1*Z2^3*Z3*Z4 + 
  (292820501673044105/1883499489023315584 + (121321183461635901*rr)/
     1883499489023315584)*Z1^2*Z2*Z3^2*Z4 + 
  (-86748197553395428505/6336092281074433624576 - (12565722622869101997*rr)/
     6336092281074433624576)*Z1^2*Z2^2*Z4^2 + 
  (191803642334290969/218485940726704607744 + (765756812958321965*rr)/
     218485940726704607744)*Z1^3*Z3*Z4^2 + 
  (456011941974849/16237064560545824 - (882889615771101*rr)/
     16237064560545824)*Z3^3*Z4^3 + 
  (394999888457816673/13655371295419037984 + (97503679481682051*rr)/
     13655371295419037984)*Z2*Z3*Z4^4 + 
  (-8122209740653082213/218485940726704607744 - (2844674615002233841*rr)/
     218485940726704607744)*Z1*Z2^4*Z5 + 
  (1194222685073773919/15067995912186524672 - (384316695246387645*rr)/
     15067995912186524672)*Z1^2*Z2^2*Z3*Z5 + 
  (3736276925007823/16237064560545824 + (1592523020829011*rr)/
     16237064560545824)*Z1^3*Z3^2*Z5 + 
  (-30012074869598964749/436971881453409215488 + (2203947861378630663*rr)/
     436971881453409215488)*Z1^3*Z2*Z4*Z5 + 
  (148831997213/332876800208 - (22965245257*rr)/332876800208)*Z3^4*Z4*Z5 + 
  (-1091929269359795/8118532280272912 + (1321397578019335*rr)/
     8118532280272912)*Z2*Z3^2*Z4^2*Z5 + 
  (-4930468426296665505/218485940726704607744 - (1465072425296532493*rr)/
     218485940726704607744)*Z2^2*Z4^3*Z5 + 
  (18347168872014981/941749744511657792 + (17242555691667531*rr)/
     941749744511657792)*Z1*Z3*Z4^3*Z5 + 
  (-14935339843002787/470874872255828896 - (10731942748428855*rr)/
     470874872255828896)*Z1^4*Z5^2 + 
  (-6498908121113/4826713603016 + (248284950921*rr)/4826713603016)*Z2*Z3^3*
   Z5^2 + (37566160123199159/64948258242183296 - (7482663001620085*rr)/
     64948258242183296)*Z2^2*Z3*Z4*Z5^2 + 
  (-30274868604565/139974694487464 + (25122047301281*rr)/139974694487464)*Z1*
   Z3^2*Z4*Z5^2 + (-64639344624981831/470874872255828896 - 
    (7231358371421977*rr)/470874872255828896)*Z1*Z2*Z4^2*Z5^2 + 
  (-1989618752404371/8118532280272912 - (225093603839997*rr)/
     8118532280272912)*Z2^3*Z5^3 + (67083663758841/279949388974928 - 
    (77843423695159*rr)/279949388974928)*Z1*Z2*Z3*Z5^3 + 
  (196897153368573/2029633070068228 - (69218750140463*rr)/1014816535034114)*
   Z1^2*Z4*Z5^3 + (43192814079775797743/873943762906818430976 + 
    (15603335992667937939*rr)/873943762906818430976)*Z1^2*Z2^3*Z6 + 
  (49997279751506127/7533997956093262336 + (238457416897576947*rr)/
     7533997956093262336)*Z1^3*Z2*Z3*Z6 + 
  (25677273073/41609600026 - (13945773803*rr)/41609600026)*Z3^5*Z6 + 
  (-1582922573346301397/218485940726704607744 - (1171883458126032161*rr)/
     218485940726704607744)*Z1^4*Z4*Z6 + 
  (-280688572881351/559898777949856 - (95415936124203*rr)/559898777949856)*Z2*
   Z3^3*Z4*Z6 + (910904726012396759/7533997956093262336 + 
    (120094706190625755*rr)/7533997956093262336)*Z2^2*Z3*Z4^2*Z6 + 
  (-5007546543521505/32474129121091648 - (2858290326188469*rr)/
     32474129121091648)*Z1*Z3^2*Z4^2*Z6 + 
  (20493280763203629391/436971881453409215488 - (5903325231644797645*rr)/
     436971881453409215488)*Z1*Z2*Z4^3*Z6 + 
  (21008120425033/559898777949856 + (109965858689573*rr)/559898777949856)*
   Z2^2*Z3^2*Z5*Z6 + (2530544605919/4826713603016 + 
    (715584448067*rr)/4826713603016)*Z1*Z3^3*Z5*Z6 + 
  (404167765903523071/7533997956093262336 - (262457728521044381*rr)/
     7533997956093262336)*Z2^3*Z4*Z5*Z6 + 
  (-8597495194513145/64948258242183296 + (10314004529920059*rr)/
     64948258242183296)*Z1*Z2*Z3*Z4*Z5*Z6 + 
  (482392946847857329/3766998978046631168 - (76863936982986115*rr)/
     3766998978046631168)*Z1^2*Z4^2*Z5*Z6 + 
  (80962372186161577/129896516484366592 + (17045410169024133*rr)/
     129896516484366592)*Z1*Z2^2*Z5^2*Z6 + 
  (-3842913294035/17496836810933 + (3148566695205*rr)/17496836810933)*Z1^2*Z3*
   Z5^2*Z6 + (4748923589023/4826713603016 + (880906477361*rr)/4826713603016)*
   Z2*Z5^4*Z6 + (-43853673848547039/519586065937466368 + 
    (4597813427189309*rr)/519586065937466368)*Z2^3*Z3*Z6^2 + 
  (-917650042523291/1119797555899712 + (106511397305777*rr)/1119797555899712)*
   Z1*Z2*Z3^2*Z6^2 + (-2391816053188333399/15067995912186524672 + 
    (27311536906541733*rr)/15067995912186524672)*Z1*Z2^2*Z4*Z6^2 + 
  (-834650947489595/64948258242183296 - (1968168439151183*rr)/
     64948258242183296)*Z1^2*Z3*Z4*Z6^2 + 
  (-22445852178337203/64948258242183296 - (17833919457172711*rr)/
     64948258242183296)*Z1^2*Z2*Z5*Z6^2 + Z3^2*Z5^2*Z6^2 + 
  (407963561642411/1119797555899712 + (100686157448831*rr)/1119797555899712)*
   Z2*Z4*Z5^2*Z6^2 + (-2064358838889/2413356801508 + 
    (498821827801*rr)/2413356801508)*Z1*Z5^3*Z6^2 + 
  (56954231553303/64948258242183296 + (2212481202140443*rr)/
     64948258242183296)*Z1^3*Z6^3 + 
  (4282929955959/19306854412064 + (2369123138619*rr)/19306854412064)*Z3^2*Z4*
   Z6^3 + (-1008872101229717/8958380447197696 + (131254573950879*rr)/
     8958380447197696)*Z2*Z4^2*Z6^3 + 
  (29569162124175/38613708824128 - (11092165391821*rr)/38613708824128)*Z2*Z3*
   Z5*Z6^3 + (-137193668400049/559898777949856 - (49247462118893*rr)/
     559898777949856)*Z1*Z4*Z5*Z6^3 + 
  (2088829055714915/8958380447197696 - (201914086923849*rr)/8958380447197696)*
   Z2^2*Z6^4 + (-274458919823/19306854412064 + (1018837185869*rr)/
     19306854412064)*Z1*Z3*Z6^4, 
 (-431874469213649964839/22287660683017454968832 + 
    (289323167628645100565*rr)/22287660683017454968832)*Z1^4*Z2^2 + 
  (-17412668642853871055/192135005888081508352 - (813828894515919987*rr)/
     192135005888081508352)*Z1^5*Z3 + 
  (-140312583482219597/456920346939551744 + (41392672597048263*rr)/
     456920346939551744)*Z2^3*Z3^3 + 
  (-960979029771511/984742127024896 - (249559873242989*rr)/984742127024896)*
   Z1*Z2*Z3^4 + (57890455848400941119/3074160094209304133632 + 
    (76963412007523559843*rr)/3074160094209304133632)*Z2^4*Z3*Z4 + 
  (-7782343530719468261/26501380122494001152 + (3421101849259544807*rr)/
     26501380122494001152)*Z1*Z2^2*Z3^2*Z4 + 
  (-295079634815688235/228460173469775872 - (13737121880772993*rr)/
     228460173469775872)*Z1^2*Z3^3*Z4 + 
  (-47791238840677576657/3074160094209304133632 + (65258104998713379843*rr)/
     3074160094209304133632)*Z1*Z2^3*Z4^2 + 
  (-101683147526362256437/1537080047104652066816 - 
    (24878451179987577931*rr)/1537080047104652066816)*Z1^2*Z2*Z3*Z4^2 + 
  (296261189937494367095/11143830341508727484416 + 
    (99591784166410252985*rr)/11143830341508727484416)*Z1^3*Z4^3 + 
  (-569491079423436771/6625345030623500288 - (470421107871265545*rr)/
     6625345030623500288)*Z3^2*Z4^4 + 
  (271059999673443775245/5571915170754363742208 - (4446598134578347289*rr)/
     5571915170754363742208)*Z2*Z4^5 + 
  (-1795724089215898495/13250690061247000576 - (1824794835912756427*rr)/
     13250690061247000576)*Z1*Z2^3*Z3*Z5 + 
  (260575714823000785/228460173469775872 - (76827729957104671*rr)/
     228460173469775872)*Z1^2*Z2*Z3^2*Z5 + 
  (-226191528884664940689/1537080047104652066816 - 
    (79102216039237089557*rr)/1537080047104652066816)*Z1^2*Z2^2*Z4*Z5 + 
  (4136145745145377365/13250690061247000576 - (3543840372071676693*rr)/
     13250690061247000576)*Z1^3*Z3*Z4*Z5 + 
  (1320453013033941/3938968508099584 - (200259144614817*rr)/3938968508099584)*
   Z3^3*Z4^2*Z5 + (-1701887839017468091/26501380122494001152 + 
    (2283788194689651151*rr)/26501380122494001152)*Z2*Z3*Z4^3*Z5 + 
  (2040788757484901497/48033751472020377088 + (3423674724456540123*rr)/
     48033751472020377088)*Z1*Z4^4*Z5 + 
  (-1556383826188405499/13250690061247000576 + (304900557417418769*rr)/
     13250690061247000576)*Z1^3*Z2*Z5^2 + 
  (-123848847213/585459052928 - (49202203431*rr)/585459052928)*Z3^4*Z5^2 + 
  (27193976895779747/15755874032398336 + (7688428498493833*rr)/
     15755874032398336)*Z2*Z3^2*Z4*Z5^2 + 
  (1394283777220109863/26501380122494001152 + (1637718873643313101*rr)/
     26501380122494001152)*Z2^2*Z4^2*Z5^2 + 
  (96118119234002211/228460173469775872 - (9756037711996503*rr)/
     228460173469775872)*Z1*Z3*Z4^2*Z5^2 + 
  (-10698330410064187/7877937016199168 - (5608172095481873*rr)/
     7877937016199168)*Z2^2*Z3*Z5^3 + 
  (232126750771063/135826500279296 - (25378261762939*rr)/135826500279296)*Z1*
   Z3^2*Z5^3 + (-615953613796793871/913840693879103488 - 
    (413148443290518509*rr)/913840693879103488)*Z1*Z2*Z4*Z5^3 + 
  (145178058089697/492371063512448 - (102393638358953*rr)/492371063512448)*
   Z1^2*Z5^4 + (763196246436637755551/6148320188418608267264 + 
    (131081262773249353859*rr)/6148320188418608267264)*Z1*Z2^4*Z6 + 
  (-877388025658100673/13250690061247000576 + (3033507066302904795*rr)/
     13250690061247000576)*Z1^2*Z2^2*Z3*Z6 + 
  (-110953463368954643/114230086734887936 - (1914784687643627*rr)/
     114230086734887936)*Z1^3*Z3^2*Z6 + 
  (20173201861609489855/384270011776163016704 - (16494715458451466257*rr)/
     384270011776163016704)*Z1^3*Z2*Z4*Z6 + (-155/928 - (241*rr)/928)*Z3^4*Z4*
   Z6 + (-237219084234878941/228460173469775872 + (15722267174166665*rr)/
     228460173469775872)*Z2*Z3^2*Z4^2*Z6 + 
  (1249698561083331273/192135005888081508352 - (5841297206399783749*rr)/
     96067502944040754176)*Z2^2*Z4^3*Z6 + 
  (-1027967708628168487/3312672515311750144 - (36774405216136629*rr)/
     3312672515311750144)*Z1*Z3*Z4^3*Z6 + 
  (1219566676782135253/6625345030623500288 - (274085883525229215*rr)/
     6625345030623500288)*Z1^4*Z5*Z6 + 
  (63208306845839/33956625069824 + (15644369520373*rr)/33956625069824)*Z2*
   Z3^3*Z5*Z6 + (452502880553415691/456920346939551744 + 
    (19737366550720719*rr)/456920346939551744)*Z2^2*Z3*Z4*Z5*Z6 + 
  (4411430864372753/3938968508099584 - (1553075150101197*rr)/
     3938968508099584)*Z1*Z3^2*Z4*Z5*Z6 + 
  (7663296597242803923/6625345030623500288 - (565484060270655177*rr)/
     3312672515311750144)*Z1*Z2*Z4^2*Z5*Z6 + 
  (178885792408779853/228460173469775872 + (3406728733611001*rr)/
     228460173469775872)*Z2^3*Z5^2*Z6 + 
  (922264389509253/1969484254049792 + (1127818295985709*rr)/984742127024896)*
   Z1*Z2*Z3*Z5^2*Z6 + (264203771963296749/228460173469775872 + 
    (39034776095004515*rr)/228460173469775872)*Z1^2*Z4*Z5^2*Z6 + 
  (-1271795541607511/3938968508099584 + (1978677313800613*rr)/
     3938968508099584)*Z2^2*Z3^2*Z6^2 + 
  (51003027687519/33956625069824 - (63379403395291*rr)/33956625069824)*Z1*
   Z3^3*Z6^2 + (554148745723627399/13250690061247000576 - 
    (230609070532233973*rr)/13250690061247000576)*Z2^3*Z4*Z6^2 + 
  (-40881454588793727/228460173469775872 + (144924404938693917*rr)/
     228460173469775872)*Z1*Z2*Z3*Z4*Z6^2 + 
  (-1456985433885603141/13250690061247000576 - (375948865341247841*rr)/
     13250690061247000576)*Z1^2*Z4^2*Z6^2 + 
  (-980491973545078051/913840693879103488 - (377011517644125367*rr)/
     913840693879103488)*Z1*Z2^2*Z5*Z6^2 + 
  (-217731991117339/492371063512448 + (471450007926867*rr)/984742127024896)*
   Z1^2*Z3*Z5*Z6^2 + (-37650891565763/33956625069824 + 
    (18775652814287*rr)/33956625069824)*Z2*Z5^3*Z6^2 + 
  (-42719159487293047/114230086734887936 - (7402394644801151*rr)/
     114230086734887936)*Z1^2*Z2*Z6^3 + 
  (-2040346929033083/3938968508099584 - (2503962118919815*rr)/
     3938968508099584)*Z2*Z4*Z5*Z6^3 + 
  (2284211551365/8489156267456 + (993251191737*rr)/8489156267456)*Z1*Z5^2*
   Z6^3 + (-60954292524375/16978312534912 - (5702734639715*rr)/
     16978312534912)*Z2*Z3*Z6^4 + (40874885122755/135826500279296 - 
    (20457361599849*rr)/135826500279296)*Z1*Z4*Z6^4 + Z6^6, 
 (-2518913604902243622549/98373123014697732276224 + 
    (462976551848229916063*rr)/98373123014697732276224)*Z1^4*Z2^2 + 
  (-32663175561848608813/848044163919808036864 - (17786055210159471769*rr)/
     848044163919808036864)*Z1^5*Z3 + 
  (-229394157574708039/2016751876146987008 - (18458311985427851*rr)/
     2016751876146987008)*Z2^3*Z3^3 + 
  (-47629432060659/1086612002234368 - (48885822496263*rr)/1086612002234368)*
   Z1*Z2*Z3^4 + (-156469094108196747043/13568706622716928589824 + 
    (87282572016386934921*rr)/13568706622716928589824)*Z2^4*Z3*Z4 + 
  (-29343529896616471707/116971608816525246464 + (3228988077047440881*rr)/
     116971608816525246464)*Z1*Z2^2*Z3^2*Z4 + 
  (-30555404882478469/63023496129593344 - (11701792446219153*rr)/
     63023496129593344)*Z1^2*Z3^3*Z4 + 
  (-14650022009335901956495/393492492058790929104896 + 
    (1376307338396159893581*rr)/393492492058790929104896)*Z1*Z2^3*Z4^2 + 
  (-93145802001336764493/3392176655679232147456 - (84188793267794124857*rr)/
     3392176655679232147456)*Z1^2*Z2*Z3*Z4^2 + 
  (-126560175794808093637/24593280753674433069056 + 
    (116105657579459180335*rr)/24593280753674433069056)*Z1^3*Z4^3 + 
  (24177948621907137/913840693879103488 - (19242398484113571*rr)/
     913840693879103488)*Z3^2*Z4^4 + 
  (15093860257376557481/1537080047104652066816 + (6227029640888381861*rr)/
     1537080047104652066816)*Z2*Z4^5 + 
  (6119677525078464247/58485804408262623232 - (1889463652343693189*rr)/
     58485804408262623232)*Z1*Z2^3*Z3*Z5 + 
  (716177403508435209/1008375938073493504 - (1615459174989947*rr)/
     1008375938073493504)*Z1^2*Z2*Z3^2*Z5 + 
  (-108250810887235781999/6784353311358464294912 - 
    (187165481245860567059*rr)/6784353311358464294912)*Z1^2*Z2^2*Z4*Z5 + 
  (13602720573630665885/29242902204131311616 - (2389876857724830391*rr)/
     29242902204131311616)*Z1^3*Z3*Z4*Z5 + 
  (208480464929/4683672423424 + (30491963709*rr)/4683672423424)*Z3^3*Z4^2*
   Z5 + (-890746199058837841/7310725551032827904 - 
    (63955805480156077*rr)/7310725551032827904)*Z2*Z3*Z4^3*Z5 + 
  (-1369902090188091377/26501380122494001152 + (554791266093906995*rr)/
     26501380122494001152)*Z1*Z4^4*Z5 + 
  (-6683519176166519281/58485804408262623232 - (433765457950965197*rr)/
     58485804408262623232)*Z1^3*Z2*Z5^2 + 
  (8089363581143/8489156267456 + (2874364109275*rr)/8489156267456)*Z3^4*
   Z5^2 + (106869895761705/1086612002234368 + (362263641342245*rr)/
     1086612002234368)*Z2*Z3^2*Z4*Z5^2 + 
  (-3798599664294460583/29242902204131311616 + (1086610543174365845*rr)/
     29242902204131311616)*Z2^2*Z4^2*Z5^2 + 
  (27534751116422407/63023496129593344 + (4353823925975115*rr)/
     63023496129593344)*Z1*Z3*Z4^2*Z5^2 + 
  (610778462644553/1086612002234368 - (473803343141179*rr)/1086612002234368)*
   Z2^2*Z3*Z5^3 + (6017495786713/9367344846848 + 
    (648819027477*rr)/9367344846848)*Z1*Z3^2*Z5^3 + 
  (101982188319274017/252093984518373376 - (68362500175919811*rr)/
     252093984518373376)*Z1*Z2*Z4*Z5^3 + 
  (328200592263243/1086612002234368 - (111311180872449*rr)/1086612002234368)*
   Z1^2*Z5^4 + Z4*Z5^5 + (1250261224450437786173/27137413245433857179648 + 
    (1045181650524367757417*rr)/27137413245433857179648)*Z1*Z2^4*Z6 + 
  (-20972620713278582795/58485804408262623232 + (4553140699336972865*rr)/
     58485804408262623232)*Z1^2*Z2^2*Z3*Z6 + 
  (-228096726179934567/504187969036746752 - (125844633949087531*rr)/
     504187969036746752)*Z1^3*Z3^2*Z6 + 
  (125292332323620588107/1696088327839616073728 - (24227794216729673985*rr)/
     1696088327839616073728)*Z1^3*Z2*Z4*Z6 + (-11/32 + rr/32)*Z3^4*Z4*Z6 + 
  (-1774607292418735/7877937016199168 - (1409999879671891*rr)/
     7877937016199168)*Z2*Z3^2*Z4^2*Z6 + 
  (43987108306840984021/1696088327839616073728 - (18274627365097420639*rr)/
     1696088327839616073728)*Z2^2*Z4^3*Z6 + 
  (-84022485939342227/913840693879103488 - (34207832124878887*rr)/
     913840693879103488)*Z1*Z3*Z4^3*Z6 + 
  (4419213166907781791/29242902204131311616 + (525036209806130819*rr)/
     29242902204131311616)*Z1^4*Z5*Z6 + 
  (35941317289131/37469379387392 + (11670733786079*rr)/37469379387392)*Z2*
   Z3^3*Z5*Z6 + (-347235254560727543/2016751876146987008 + 
    (456541855448645765*rr)/2016751876146987008)*Z2^2*Z3*Z4*Z5*Z6 + 
  (1570186907114023/1086612002234368 - (572108110613*rr)/1086612002234368)*Z1*
   Z3^2*Z4*Z5*Z6 + (27588667103921280091/58485804408262623232 + 
    (5728389809853954767*rr)/58485804408262623232)*Z1*Z2*Z4^2*Z5*Z6 + 
  (482621920697411607/1008375938073493504 + (203596659428286747*rr)/
     1008375938073493504)*Z2^3*Z5^2*Z6 + 
  (-32756064268349115/17385792035749888 + (7003410186057809*rr)/
     17385792035749888)*Z1*Z2*Z3*Z5^2*Z6 + 
  (101347265352769489/504187969036746752 + (126088649698590765*rr)/
     504187969036746752)*Z1^2*Z4*Z5^2*Z6 + 
  (-19970149591084837/17385792035749888 - (81214958086833*rr)/
     17385792035749888)*Z2^2*Z3^2*Z6^2 + 
  (79395970037795/37469379387392 - (23912919427977*rr)/37469379387392)*Z1*
   Z3^3*Z6^2 + (2515054647598841929/58485804408262623232 + 
    (1901613070664204741*rr)/58485804408262623232)*Z2^3*Z4*Z6^2 + 
  (-509937212229556293/1008375938073493504 + (151754586354941103*rr)/
     1008375938073493504)*Z1*Z2*Z3*Z4*Z6^2 + 
  (-367441550446752455/58485804408262623232 - (754888907300003595*rr)/
     58485804408262623232)*Z1^2*Z4^2*Z6^2 + 
  (-459627194138069657/4033503752293974016 - (1990545541539095765*rr)/
     4033503752293974016)*Z1*Z2^2*Z5*Z6^2 + 
  (-3178783400947621/8692896017874944 + (1867847102596815*rr)/
     8692896017874944)*Z1^2*Z3*Z5*Z6^2 + 
  (-70253883583543/37469379387392 - (12662599551163*rr)/37469379387392)*Z2*
   Z5^3*Z6^2 + (-40498860569020639/504187969036746752 - 
    (13485771436057539*rr)/504187969036746752)*Z1^2*Z2*Z6^3 + 
  (15360512465188683/17385792035749888 - (7401353325438977*rr)/
     17385792035749888)*Z2*Z4*Z5*Z6^3 + 
  (15326881940859/37469379387392 + (6006743661423*rr)/37469379387392)*Z1*Z5^2*
   Z6^3 + (-79743199519697/74938758774784 - (42577516966957*rr)/
     74938758774784)*Z2*Z3*Z6^4 + (6327120555559941/17385792035749888 + 
    (522749736878097*rr)/17385792035749888)*Z1*Z4*Z6^4, 
 (-28883547291420022841/212011040979952009216 - (8277645622492995573*rr)/
     212011040979952009216)*Z1^4*Z2^2 + 
  (164568613157461519/1827681387758206976 - (246652623000579533*rr)/
     1827681387758206976)*Z1^5*Z3 + (-2576104577153427/4346448008937472 - 
    (2408240262653479*rr)/4346448008937472)*Z2^3*Z3^3 + 
  (8163215875665/2341836211712 - (2485164993363*rr)/2341836211712)*Z1*Z2*
   Z3^4 + (-8174031284042376607/29242902204131311616 - 
    (4739961153029507*rr)/29242902204131311616)*Z2^4*Z3*Z4 + 
  (-10115758457935523/8692896017874944 - (4819642953435383*rr)/
     8692896017874944)*Z1*Z2^2*Z3^2*Z4 + 
  (226135006198919/135826500279296 - (273419679045429*rr)/135826500279296)*
   Z1^2*Z3^3*Z4 + (-178652069021951504315/848044163919808036864 - 
    (43136330675751560367*rr)/848044163919808036864)*Z1*Z2^3*Z4^2 + 
  (2151579884821100783/7310725551032827904 - (689324105222498925*rr)/
     7310725551032827904)*Z1^2*Z2*Z3*Z4^2 + 
  (-5372324634859488713/53002760244988002304 + (1343949724727453371*rr)/
     53002760244988002304)*Z1^3*Z4^3 + 
  (1632849950697045/1969484254049792 - (93654413491551*rr)/1969484254049792)*
   Z3^2*Z4^4 + (-152550303467436899/3312672515311750144 + 
    (240664118167596105*rr)/3312672515311750144)*Z2*Z4^5 + 
  (203090794433548419/126046992259186688 - (12528111001245865*rr)/
     126046992259186688)*Z1*Z2^3*Z3*Z5 + 
  (6102085046223037/2173224004468736 + (4606576385461481*rr)/
     2173224004468736)*Z1^2*Z2*Z3^2*Z5 + 
  (10288322461957692901/14621451102065655808 - (2682207654067251599*rr)/
     14621451102065655808)*Z1^2*Z2^2*Z4*Z5 + 
  (171188123373956641/63023496129593344 + (47862239980879677*rr)/
     63023496129593344)*Z1^3*Z3*Z4*Z5 + 
  (170772488481/292729526464 + (231766572445*rr)/292729526464)*Z3^3*Z4^2*Z5 + 
  (-14358068235364901/15755874032398336 - (1992624837170353*rr)/
     15755874032398336)*Z2*Z3*Z4^3*Z5 + 
  (-43493860290703173/57115043367443968 + (1405005563904175*rr)/
     57115043367443968)*Z1*Z4^4*Z5 + 
  (-19655362644561925/126046992259186688 - (25678984440640529*rr)/
     126046992259186688)*Z1^3*Z2*Z5^2 + 
  (-1428780515213/15386595734764 + (13281687750183*rr)/15386595734764)*Z3^4*
   Z5^2 + (-15549541110595/2341836211712 + (4400190887849*rr)/2341836211712)*
   Z2*Z3^2*Z4*Z5^2 + (-38628559775947059/63023496129593344 + 
    (3339050717053113*rr)/63023496129593344)*Z2^2*Z4^2*Z5^2 + 
  (-43506273648045/135826500279296 + (121048243453671*rr)/135826500279296)*Z1*
   Z3*Z4^2*Z5^2 + (20184887722909/2341836211712 - 
    (3884829556791*rr)/2341836211712)*Z2^2*Z3*Z5^3 + 
  (20493383088341/16978312534912 + (42251388610017*rr)/16978312534912)*Z1*
   Z3^2*Z5^3 + (3135272725325749/543306001117184 - 
    (376732912352255*rr)/543306001117184)*Z1*Z2*Z4*Z5^3 + 
  (5608703015399/2341836211712 + (1450089450923*rr)/2341836211712)*Z1^2*
   Z5^4 + (-20581436852904262079/58485804408262623232 + 
    (10066440913697194717*rr)/58485804408262623232)*Z1*Z2^4*Z6 + 
  (-282334924949989399/126046992259186688 - (35713725356007707*rr)/
     126046992259186688)*Z1^2*Z2^2*Z3*Z6 + 
  (1308492660954253/1086612002234368 - (1674035859225735*rr)/
     1086612002234368)*Z1^3*Z3^2*Z6 + 
  (1687361286630838455/3655362775516413952 + (425211345274309435*rr)/
     3655362775516413952)*Z1^3*Z2*Z4*Z6 + (55/58 + (23*rr)/58)*Z3^4*Z4*Z6 + 
  (5726907285753/16978312534912 - (30727750963307*rr)/16978312534912)*Z2*Z3^2*
   Z4^2*Z6 + (2525802086220682873/3655362775516413952 + 
    (354147676565142837*rr)/3655362775516413952)*Z2^2*Z4^3*Z6 + 
  (523015231952769/1969484254049792 - (746720679356387*rr)/1969484254049792)*
   Z1*Z3*Z4^3*Z6 + (21816752352675787/63023496129593344 + 
    (18846057245554303*rr)/63023496129593344)*Z1^4*Z5*Z6 + 
  (-253066127640961/67913250139648 + (204433495362275*rr)/67913250139648)*Z2*
   Z3^3*Z5*Z6 + (-5533613136164675/4346448008937472 + 
    (7449454497354985*rr)/4346448008937472)*Z2^2*Z3*Z4*Z5*Z6 + 
  (5815246414659/2341836211712 + (6532729198103*rr)/2341836211712)*Z1*Z3^2*Z4*
   Z5*Z6 + (113970223058796151/126046992259186688 + 
    (246148110200261115*rr)/126046992259186688)*Z1*Z2*Z4^2*Z5*Z6 + 
  (-1576022827823133/2173224004468736 + (2688073601262903*rr)/
     2173224004468736)*Z2^3*Z5^2*Z6 + 
  (-460274893316567/37469379387392 - (5503189670875*rr)/37469379387392)*Z1*Z2*
   Z3*Z5^2*Z6 + (-2513598345042459/1086612002234368 + 
    (1888445637883505*rr)/1086612002234368)*Z1^2*Z4*Z5^2*Z6 + Z4^2*Z5^3*Z6 + 
  (-228385450137481/37469379387392 - (33400764630021*rr)/37469379387392)*Z2^2*
   Z3^2*Z6^2 + (1124700735999767/67913250139648 + 
    (185164052742171*rr)/67913250139648)*Z1*Z3^3*Z6^2 + 
  (33004413334154093/126046992259186688 + (586027007544025*rr)/
     126046992259186688)*Z2^3*Z4*Z6^2 + 
  (-12767055229790217/2173224004468736 - (1005377472602757*rr)/
     2173224004468736)*Z1*Z2*Z3*Z4*Z6^2 + 
  (29347549074078957/126046992259186688 - (12312628809365927*rr)/
     126046992259186688)*Z1^2*Z4^2*Z6^2 + 
  (51010246840179187/8692896017874944 - (13614460202327801*rr)/
     8692896017874944)*Z1*Z2^2*Z5*Z6^2 + 
  (-103289872985353/18734689693696 - (18194491696005*rr)/18734689693696)*Z1^2*
   Z3*Z5*Z6^2 + (-303297962576347/67913250139648 - 
    (156480702160463*rr)/67913250139648)*Z2*Z5^3*Z6^2 + 
  (844698164217349/1086612002234368 - (743257535417839*rr)/1086612002234368)*
   Z1^2*Z2*Z6^3 + (306986405809319/37469379387392 - 
    (14593207558805*rr)/37469379387392)*Z2*Z4*Z5*Z6^3 + 
  (-221001526280241/67913250139648 + (39108062766323*rr)/67913250139648)*Z1*
   Z5^2*Z6^3 + (813226705649043/135826500279296 - 
    (638344786142681*rr)/135826500279296)*Z2*Z3*Z6^4 + 
  (68797218524585/37469379387392 + (28579289798053*rr)/37469379387392)*Z1*Z4*
   Z6^4, (75547037967334083/456920346939551744 - (5481652145469289*rr)/
     456920346939551744)*Z1^4*Z2^2 + 
  (1040714775361171/3938968508099584 + (471709860758311*rr)/3938968508099584)*
   Z1^5*Z3 + (12593661952105/9367344846848 + (2053022610789*rr)/
     9367344846848)*Z2^3*Z3^3 + (-3185960003059/4244578133728 + 
    (5141695371185*rr)/4244578133728)*Z1*Z2*Z3^4 + 
  (11621251145322317/63023496129593344 - (4326532584723655*rr)/
     63023496129593344)*Z2^4*Z3*Z4 + 
  (1139842512789733/543306001117184 + (58477240081009*rr)/543306001117184)*Z1*
   Z2^2*Z3^2*Z4 + (703866819359/292729526464 + (583385375627*rr)/
     292729526464)*Z1^2*Z3^3*Z4 + (432364743366903185/1827681387758206976 - 
    (13889668888132371*rr)/1827681387758206976)*Z1*Z2^3*Z4^2 + 
  (-2238700168660925/15755874032398336 + (2553303760527031*rr)/
     15755874032398336)*Z1^2*Z2*Z3*Z4^2 + 
  (6774572651034043/114230086734887936 - (4082774035885425*rr)/
     114230086734887936)*Z1^3*Z4^3 + 
  (-1970415158781/4244578133728 + (998564769987*rr)/4244578133728)*Z3^2*
   Z4^4 + (-676518267780867/7139380420930496 - (422511882733823*rr)/
     7139380420930496)*Z2*Z4^5 + (-282013329482393/271653000558592 + 
    (120767120694315*rr)/271653000558592)*Z1*Z2^3*Z3*Z5 + 
  (-26154442214583/4683672423424 - (3057351931195*rr)/4683672423424)*Z1^2*Z2*
   Z3^2*Z5 + (-4691390871521775/31511748064796672 + 
    (9078908489117805*rr)/31511748064796672)*Z1^2*Z2^2*Z4*Z5 + 
  (-477582124720995/135826500279296 + (41894762894537*rr)/135826500279296)*
   Z1^3*Z3*Z4*Z5 + (-2887097184443/2122289066864 - 
    (929668205577*rr)/2122289066864)*Z3^3*Z4^2*Z5 + 
  (33262216296393/33956625069824 - (2087095698463*rr)/33956625069824)*Z2*Z3*
   Z4^3*Z5 + (8278466416491/15386595734764 - (9867979069273*rr)/
     61546382939056)*Z1*Z4^4*Z5 + (132260370824527/271653000558592 + 
    (16084431866483*rr)/271653000558592)*Z1^3*Z2*Z5^2 + 
  (-989452123389213/223105638154078 - (43724717132999*rr)/223105638154078)*
   Z3^4*Z5^2 + (4481005978091/8489156267456 - (23538676112683*rr)/
     8489156267456)*Z2*Z3^2*Z4*Z5^2 + 
  (38922074301697/135826500279296 - (22020293849267*rr)/135826500279296)*Z2^2*
   Z4^2*Z5^2 + (-872735712179/292729526464 - (324873914531*rr)/292729526464)*
   Z1*Z3*Z4^2*Z5^2 + (-16517753393927/4244578133728 + 
    (13565345116229*rr)/4244578133728)*Z2^2*Z3*Z5^3 + 
  (-79502661172773/15386595734764 - (11378276801317*rr)/7693297867382)*Z1*
   Z3^2*Z5^3 + (-3336596556829/1170918105856 + (2114725290051*rr)/
     1170918105856)*Z1*Z2*Z4*Z5^3 + 
  (-11607040574949/4244578133728 + (317087650911*rr)/4244578133728)*Z1^2*
   Z5^4 + (-7818768619056787/126046992259186688 - (23173876787996455*rr)/
     126046992259186688)*Z1*Z2^4*Z6 + 
  (602416443970661/271653000558592 - (90154536828175*rr)/271653000558592)*
   Z1^2*Z2^2*Z3*Z6 + (4631418257177/2341836211712 + 
    (4343367327317*rr)/2341836211712)*Z1^3*Z3^2*Z6 + 
  (-4634441777574677/7877937016199168 - (116391756171617*rr)/
     7877937016199168)*Z1^3*Z2*Z4*Z6 + (-2007/6728 - (5029*rr)/6728)*Z3^4*Z4*
   Z6 + (393484060673/146364763232 + (204951144903*rr)/146364763232)*Z2*Z3^2*
   Z4^2*Z6 + (-4530101953363947/7877937016199168 + 
    (735569819501729*rr)/7877937016199168)*Z2^2*Z4^3*Z6 + 
  (973223325119/4244578133728 + (1170953412195*rr)/4244578133728)*Z1*Z3*Z4^3*
   Z6 + (-128352474820769/135826500279296 - (10657725688253*rr)/
     135826500279296)*Z1^4*Z5*Z6 + (-253153646904885/123092765878112 - 
    (235821199217073*rr)/123092765878112)*Z2*Z3^3*Z5*Z6 + 
  (-11577258560407/9367344846848 - (16299148878491*rr)/9367344846848)*Z2^2*Z3*
   Z4*Z5*Z6 + (-1040337962903/146364763232 - (93294720119*rr)/146364763232)*
   Z1*Z3^2*Z4*Z5*Z6 + (-863045770784229/271653000558592 - 
    (340077945518769*rr)/271653000558592)*Z1*Z2*Z4^2*Z5*Z6 + 
  (-6417224918921/4683672423424 - (4513055092229*rr)/4683672423424)*Z2^3*Z5^2*
   Z6 + (694108953875725/67913250139648 - (144406554104903*rr)/
     67913250139648)*Z1*Z2*Z3*Z5^2*Z6 + 
  (-4606865378095/2341836211712 - (5098401660243*rr)/2341836211712)*Z1^2*Z4*
   Z5^2*Z6 + (455704854197227/67913250139648 - (31332045500897*rr)/
     67913250139648)*Z2^2*Z3^2*Z6^2 + 
  (-2436657474115005/123092765878112 + (280567243400823*rr)/123092765878112)*
   Z1*Z3^3*Z6^2 + (-80797400953835/271653000558592 - 
    (5003408842271*rr)/271653000558592)*Z2^3*Z4*Z6^2 + 
  (20670631063915/4683672423424 - (4308151818849*rr)/4683672423424)*Z1*Z2*Z3*
   Z4*Z6^2 + (-3722822227847/271653000558592 + (7628757238069*rr)/
     271653000558592)*Z1^2*Z4^2*Z6^2 + 
  (-27093046524025/18734689693696 + (47392796814539*rr)/18734689693696)*Z1*
   Z2^2*Z5*Z6^2 + (177258260316339/33956625069824 - 
    (33081935344441*rr)/33956625069824)*Z1^2*Z3*Z5*Z6^2 + Z4^3*Z5*Z6^2 + 
  (934406683395681/123092765878112 + (81325917296109*rr)/123092765878112)*Z2*
   Z5^3*Z6^2 + (822734402017/2341836211712 + (1975167827325*rr)/
     2341836211712)*Z1^2*Z2*Z6^3 + (-382633630424765/67913250139648 + 
    (93148479567383*rr)/67913250139648)*Z2*Z4*Z5*Z6^3 + 
  (244687594488395/123092765878112 - (275052578227521*rr)/123092765878112)*Z1*
   Z5^2*Z6^3 + (892280464931795/246185531756224 + 
    (1238293511879783*rr)/246185531756224)*Z2*Z3*Z6^4 + 
  (-224239638145491/67913250139648 - (891121571175*rr)/67913250139648)*Z1*Z4*
   Z6^4, (-1787084430906235036083/1426410283713117118005248 - 
    (37712364014138966352327*rr)/1426410283713117118005248)*Z1^4*Z2^2 + 
  (1727490003987851181093/12296640376837216534528 - 
    (315438595744061774927*rr)/12296640376837216534528)*Z1^5*Z3 + 
  (10256122872153076975/29242902204131311616 - (6025119635956254317*rr)/
     29242902204131311616)*Z2^3*Z3^3 + 
  (27360470283956379/15755874032398336 + (3116289204477455*rr)/
     15755874032398336)*Z1*Z2*Z3^4 + 
  (-12976621313341957514901/196746246029395464552448 - 
    (6967916213342180366945*rr)/196746246029395464552448)*Z2^4*Z3*Z4 + 
  (392780133731469661667/1696088327839616073728 - (463807663243719814345*rr)/
     1696088327839616073728)*Z1*Z2^2*Z3^2*Z4 + 
  (1987250638120839749/913840693879103488 - (228391601932550831*rr)/
     913840693879103488)*Z1^2*Z3^3*Z4 + 
  (-45003284511902883077609/5705641134852468472020992 - 
    (214927233959550398270693*rr)/5705641134852468472020992)*Z1*Z2^3*Z4^2 + 
  (7234778822424183485317/49186561507348866138112 + 
    (734130264572949805457*rr)/49186561507348866138112)*Z1^2*Z2*Z3*Z4^2 + 
  (-16844649944138099482931/356602570928279279501312 - 
    (2856843588732060226375*rr)/356602570928279279501312)*Z1^3*Z4^3 + 
  (3156104595371149863/13250690061247000576 + (1241405081706359019*rr)/
     13250690061247000576)*Z3^2*Z4^4 + 
  (-1677224440714493094529/22287660683017454968832 + 
    (252996263302829418979*rr)/22287660683017454968832)*Z2*Z4^5 + 
  (401818055643958218529/848044163919808036864 + (152767956609459033149*rr)/
     848044163919808036864)*Z1*Z2^3*Z3*Z5 + 
  (-16568523230137877185/14621451102065655808 + (12518718393579299491*rr)/
     14621451102065655808)*Z1^2*Z2*Z3^2*Z5 + 
  (31736395162675098200567/98373123014697732276224 + 
    (4066811188090814113659*rr)/98373123014697732276224)*Z1^2*Z2^2*Z4*Z5 + 
  (16104199628991844971/424022081959904018432 + (220504655182706629279*rr)/
     424022081959904018432)*Z1^3*Z3*Z4*Z5 + 
  (-1602065624402605/1969484254049792 + (559372840088807*rr)/
     1969484254049792)*Z3^3*Z4^2*Z5 + 
  (-12498814281140245943/106005520489976004608 - (17247654235137045563*rr)/
     106005520489976004608)*Z2*Z3*Z4^3*Z5 + 
  (-76760465758602955447/384270011776163016704 - (35362531583187166523*rr)/
     384270011776163016704)*Z1*Z4^4*Z5 + 
  (105591165354766150473/848044163919808036864 - (59923372380138184507*rr)/
     848044163919808036864)*Z1^3*Z2*Z5^2 + 
  (-108872153203/146364763232 - (7497929927*rr)/146364763232)*Z3^4*Z5^2 + 
  (-1571690288368533/543306001117184 - (171197241407841*rr)/543306001117184)*
   Z2*Z3^2*Z4*Z5^2 + (-90386617597313192657/424022081959904018432 - 
    (24298243499858569005*rr)/424022081959904018432)*Z2^2*Z4^2*Z5^2 + 
  (-702834470119029551/913840693879103488 + (195803844266473773*rr)/
     913840693879103488)*Z1*Z3*Z4^2*Z5^2 + 
  (55047280529984175/15755874032398336 + (10320881597788243*rr)/
     15755874032398336)*Z2^2*Z3*Z5^3 + 
  (-240959153821457/135826500279296 + (104221093406099*rr)/135826500279296)*
   Z1*Z3^2*Z5^3 + (7178600814118287527/3655362775516413952 + 
    (1940018442135867755*rr)/3655362775516413952)*Z1*Z2*Z4*Z5^3 + 
  (438829675652717/15755874032398336 + (6975348796209625*rr)/
     15755874032398336)*Z1^2*Z5^4 + 
  (-87508523935050542530677/393492492058790929104896 - 
    (50943225030733633729*rr)/393492492058790929104896)*Z1*Z2^4*Z6 + 
  (-275443169898494521573/848044163919808036864 - (296966696407843241329*rr)/
     848044163919808036864)*Z1^2*Z2^2*Z3*Z6 + 
  (12528232770944127407/7310725551032827904 - (1823267616606659757*rr)/
     7310725551032827904)*Z1^3*Z3^2*Z6 + 
  (92303978862072303477/24593280753674433069056 + (2067029310876937096129*rr)/
     24593280753674433069056)*Z1^3*Z2*Z4*Z6 + (-111/464 + (77*rr)/464)*Z3^4*
   Z4*Z6 + (183746687286331447/114230086734887936 - 
    (42287589464244293*rr)/114230086734887936)*Z2*Z3^2*Z4^2*Z6 + 
  (1580265484832241102675/24593280753674433069056 + 
    (2530350742037579963623*rr)/24593280753674433069056)*Z2^2*Z4^3*Z6 + 
  (5420008898237222027/13250690061247000576 - (744417594652698561*rr)/
     13250690061247000576)*Z1*Z3*Z4^3*Z6 + 
  (-69055270551205933767/424022081959904018432 + (52512237912071315701*rr)/
     424022081959904018432)*Z1^4*Z5*Z6 + 
  (-1879241841645427/543306001117184 + (124406824691577*rr)/543306001117184)*
   Z2*Z3^3*Z5*Z6 + (-54642818898169545537/29242902204131311616 + 
    (8363502189737071651*rr)/29242902204131311616)*Z2^2*Z3*Z4*Z5*Z6 + 
  (-31974826120593303/15755874032398336 + (14830482700756325*rr)/
     15755874032398336)*Z1*Z3^2*Z4*Z5*Z6 + 
  (-1235867340313265018755/848044163919808036864 + 
    (476380383282618994089*rr)/848044163919808036864)*Z1*Z2*Z4^2*Z5*Z6 + 
  (-16926254321530985183/14621451102065655808 + (3103245361336750653*rr)/
     14621451102065655808)*Z2^3*Z5^2*Z6 + 
  (-742376924887109213/252093984518373376 - (378657345842276361*rr)/
     252093984518373376)*Z1*Z2*Z3*Z5^2*Z6 + 
  (-16431680013275185641/7310725551032827904 + (1351327166112816923*rr)/
     7310725551032827904)*Z1^2*Z4*Z5^2*Z6 + Z3*Z5^4*Z6 + 
  (-169919873627985827/252093984518373376 - (249665359808046583*rr)/
     252093984518373376)*Z2^2*Z3^2*Z6^2 + 
  (820256178544117/543306001117184 + (1547023836311617*rr)/543306001117184)*
   Z1*Z3^3*Z6^2 + (-3644495527278970873/848044163919808036864 + 
    (46113559458663487307*rr)/848044163919808036864)*Z2^3*Z4*Z6^2 + 
  (-15801032255512619475/14621451102065655808 - (13427129750464707943*rr)/
     14621451102065655808)*Z1*Z2*Z3*Z4*Z6^2 + 
  (113880109056322780591/848044163919808036864 + (6711629941115492179*rr)/
     848044163919808036864)*Z1^2*Z4^2*Z6^2 + 
  (156017283242958563729/58485804408262623232 + (18154701371532409581*rr)/
     58485804408262623232)*Z1*Z2^2*Z5*Z6^2 + 
  (-40754415328344771/126046992259186688 - (124286906129961111*rr)/
     126046992259186688)*Z1^2*Z3*Z5*Z6^2 + 
  (241572505096511/543306001117184 - (590955845671261*rr)/543306001117184)*Z2*
   Z5^3*Z6^2 + (5993498730352651567/7310725551032827904 - 
    (234831784125630253*rr)/7310725551032827904)*Z1^2*Z2*Z6^3 + 
  (626277851631354701/252093984518373376 + (243504728622698297*rr)/
     252093984518373376)*Z2*Z4*Z5*Z6^3 + 
  (-516872439184771/543306001117184 - (111260112683095*rr)/543306001117184)*
   Z1*Z5^2*Z6^3 + (6361588242378505/1086612002234368 - 
    (412281341137531*rr)/1086612002234368)*Z2*Z3*Z6^4 + 
  (-65145004924040125/252093984518373376 + (111519601473866775*rr)/
     252093984518373376)*Z1*Z4*Z6^4, 
 (-30939507898872179823/3074160094209304133632 + (19596783901373578477*rr)/
     3074160094209304133632)*Z1^4*Z2^2 + 
  (-1189026583364720439/26501380122494001152 - (10812151201867707*rr)/
     26501380122494001152)*Z1^5*Z3 + 
  (-10921135043325413/63023496129593344 + (1372556674701711*rr)/
     63023496129593344)*Z2^3*Z3^3 + 
  (-9737681032185/33956625069824 - (7296229000885*rr)/33956625069824)*Z1*Z2*
   Z3^4 + (-885518946795283897/424022081959904018432 + 
    (5162871857474050187*rr)/424022081959904018432)*Z2^4*Z3*Z4 + 
  (-393569313399674017/3655362775516413952 + (182581939454946371*rr)/
     3655362775516413952)*Z1*Z2^2*Z3^2*Z4 + 
  (-1263387379484647/1969484254049792 - (80437276394219*rr)/1969484254049792)*
   Z1^2*Z3^3*Z4 + (-112576027227254631453/12296640376837216534528 + 
    (131991666323218864439*rr)/12296640376837216534528)*Z1*Z2^3*Z4^2 + 
  (-2783141728003941975/106005520489976004608 - (1092350999816221787*rr)/
     106005520489976004608)*Z1^2*Z2*Z3*Z4^2 + 
  (6797069942819758257/768540023552326033408 + (3527732244285212557*rr)/
     768540023552326033408)*Z1^3*Z4^3 + 
  (-241412351440413/28557521683721984 - (1041344623549353*rr)/
     28557521683721984)*Z3^2*Z4^4 + 
  (1048024092409241163/48033751472020377088 + (121817824887801151*rr)/
     48033751472020377088)*Z2*Z4^5 + 
  (-105063428454817867/1827681387758206976 - (146033260754820351*rr)/
     1827681387758206976)*Z1*Z2^3*Z3*Z5 + 
  (19626403559677227/31511748064796672 - (3785894682617249*rr)/
     31511748064796672)*Z1^2*Z2*Z3^2*Z5 + 
  (-13486487720512205117/212011040979952009216 - (7041574447764040553*rr)/
     212011040979952009216)*Z1^2*Z2^2*Z4*Z5 + 
  (132193929391358727/913840693879103488 - (115047092702584757*rr)/
     913840693879103488)*Z1^3*Z3*Z4*Z5 + 
  (576115230629/4244578133728 - (312295520043*rr)/4244578133728)*Z3^3*Z4^2*
   Z5 + (-3012330677245475/228460173469775872 + (10506427590112969*rr)/
     228460173469775872)*Z2*Z3*Z4^3*Z5 + 
  (7956657592306301/828168128827937536 + (28801092893754345*rr)/
     828168128827937536)*Z1*Z4^4*Z5 + 
  (-95739217709014595/1827681387758206976 + (17985533576178153*rr)/
     1827681387758206976)*Z1^3*Z2*Z5^2 + 
  (182027441647/530572266716 - (196331111967*rr)/530572266716)*Z3^4*Z5^2 + 
  (14619624945595/33956625069824 + (11464531758543*rr)/33956625069824)*Z2*
   Z3^2*Z4*Z5^2 + (44913634503837403/913840693879103488 + 
    (21583786778971471*rr)/913840693879103488)*Z2^2*Z4^2*Z5^2 + 
  (520842031832821/1969484254049792 - (106603043469407*rr)/1969484254049792)*
   Z1*Z3*Z4^2*Z5^2 + (-23523241728389/33956625069824 - 
    (11478621349777*rr)/33956625069824)*Z2^2*Z3*Z5^3 + 
  (78961794403/292729526464 - (20314690713*rr)/292729526464)*Z1*Z3^2*Z5^3 + 
  (-2199348976030989/7877937016199168 - (1982845488090489*rr)/
     7877937016199168)*Z1*Z2*Z4*Z5^3 + 
  (6610815012657/33956625069824 - (3568328380147*rr)/33956625069824)*Z1^2*
   Z5^4 + (41860357269141742823/848044163919808036864 + 
    (8842102183447133355*rr)/848044163919808036864)*Z1*Z2^4*Z6 + 
  (-65279194793495481/1827681387758206976 + (199448643737803403*rr)/
     1827681387758206976)*Z1^2*Z2^2*Z3*Z6 + 
  (-7916302737443237/15755874032398336 + (226679370783951*rr)/
     15755874032398336)*Z1^3*Z3^2*Z6 + 
  (1378955219151654825/53002760244988002304 - (1136084829660514395*rr)/
     53002760244988002304)*Z1^3*Z2*Z4*Z6 + (5/8 - rr/8)*Z3^4*Z4*Z6 + 
  (-158252670083219/246185531756224 + (3707512894889*rr)/246185531756224)*Z2*
   Z3^2*Z4^2*Z6 + (2350587680459670479/53002760244988002304 - 
    (1617534304593142541*rr)/53002760244988002304)*Z2^2*Z4^3*Z6 + 
  (-3202283085596593/28557521683721984 - (193939760745165*rr)/
     28557521683721984)*Z1*Z3*Z4^3*Z6 + 
  (77410485762020973/913840693879103488 - (21576712914261543*rr)/
     913840693879103488)*Z1^4*Z5*Z6 + 
  (82940336305/1170918105856 + (194615520525*rr)/1170918105856)*Z2*Z3^3*Z5*
   Z6 + (39102968333181995/63023496129593344 + (1858151849303391*rr)/
     63023496129593344)*Z2^2*Z3*Z4*Z5*Z6 + 
  (7958714929757/33956625069824 - (7497176456215*rr)/33956625069824)*Z1*Z3^2*
   Z4*Z5*Z6 + (1130186243803944897/1827681387758206976 - 
    (98467674438677923*rr)/1827681387758206976)*Z1*Z2*Z4^2*Z5*Z6 + 
  (9809055984154165/31511748064796672 - (123396201177215*rr)/
     31511748064796672)*Z2^3*Z5^2*Z6 + 
  (295028168212447/543306001117184 + (310792099430083*rr)/543306001117184)*Z1*
   Z2*Z3*Z5^2*Z6 + (10094662890551459/15755874032398336 + 
    (1288378604713207*rr)/15755874032398336)*Z1^2*Z4*Z5^2*Z6 + 
  (17404500477569/543306001117184 + (211949394389533*rr)/543306001117184)*
   Z2^2*Z3^2*Z6^2 + (607684173721/1170918105856 - 
    (726657078571*rr)/1170918105856)*Z1*Z3^3*Z6^2 + 
  (-13930257020254349/1827681387758206976 - (40926068379924345*rr)/
     1827681387758206976)*Z2^3*Z4*Z6^2 + 
  (-7277811449901167/31511748064796672 + (8302899769438445*rr)/
     31511748064796672)*Z1*Z2*Z3*Z4*Z6^2 + 
  (-56937996781266277/1827681387758206976 - (17567656241336305*rr)/
     1827681387758206976)*Z1^2*Z4^2*Z6^2 + 
  (-70784758905395483/126046992259186688 - (25334689769817231*rr)/
     126046992259186688)*Z1*Z2^2*Z5*Z6^2 + 
  (-71867062166143/271653000558592 + (28276297006365*rr)/271653000558592)*
   Z1^2*Z3*Z5*Z6^2 + Z3*Z4*Z5^2*Z6^2 + 
  (-509549452949/1170918105856 + (320910888223*rr)/1170918105856)*Z2*Z5^3*
   Z6^2 + (-3105673494570709/15755874032398336 - (603079105194401*rr)/
     15755874032398336)*Z1^2*Z2*Z6^3 + 
  (-29424432350127/543306001117184 - (173939185554771*rr)/543306001117184)*Z2*
   Z4*Z5*Z6^3 + (147231862145/1170918105856 + (229049949981*rr)/
     1170918105856)*Z1*Z5^2*Z6^3 + 
  (-3518699679443/2341836211712 - (769526552167*rr)/2341836211712)*Z2*Z3*
   Z6^4 + (126822410287807/543306001117184 - (51871561754077*rr)/
     543306001117184)*Z1*Z4*Z6^4, 
 (1306638983920749365/6625345030623500288 + (148775327508469377*rr)/
     6625345030623500288)*Z1^4*Z2^2 + 
  (4247452199618829/57115043367443968 + (9827576321407737*rr)/
     57115043367443968)*Z1^5*Z3 + (166881443340807/135826500279296 + 
    (78773836077387*rr)/135826500279296)*Z2^3*Z3^3 + 
  (-117305133279/36591190808 + (33579812481*rr)/18295595404)*Z1*Z2*Z3^4 + 
  (304344564978632931/913840693879103488 - (34254829506815433*rr)/
     913840693879103488)*Z2^4*Z3*Z4 + 
  (11868120952007739/7877937016199168 + (3980845581311407*rr)/
     7877937016199168)*Z1*Z2^2*Z3^2*Z4 + 
  (-108064914481/292729526464 + (676970619393*rr)/292729526464)*Z1^2*Z3^3*
   Z4 + (7217776271576710415/26501380122494001152 + 
    (450811930966718771*rr)/26501380122494001152)*Z1*Z2^3*Z4^2 + 
  (-45443410323312139/228460173469775872 + (25789519146257649*rr)/
     228460173469775872)*Z1^2*Z2*Z3*Z4^2 + 
  (156956054705085069/1656336257655875072 - (68138535872513655*rr)/
     1656336257655875072)*Z1^3*Z4^3 + 
  (-232026682184793/246185531756224 + (41453796700845*rr)/246185531756224)*
   Z3^2*Z4^4 + (-2837767333936455/207042032206984384 - 
    (19198281192265737*rr)/207042032206984384)*Z2*Z4^5 + 
  (-6420084665906487/3938968508099584 + (1561043240572357*rr)/
     3938968508099584)*Z1*Z2^3*Z3*Z5 + 
  (-359358238901369/67913250139648 - (125529078128853*rr)/67913250139648)*
   Z1^2*Z2*Z3^2*Z5 + (-8878045234396485/15755874032398336 + 
    (5136742748077231*rr)/15755874032398336)*Z1^2*Z2^2*Z4*Z5 + 
  (-7311615716700665/1969484254049792 - (685848488625309*rr)/
     1969484254049792)*Z1^3*Z3*Z4*Z5 + 
  (-105398009111/73182381616 - (76418030837*rr)/73182381616)*Z3^3*Z4^2*Z5 + 
  (580828330842161/492371063512448 + (472950991821*rr)/492371063512448)*Z2*Z3*
   Z4^3*Z5 + (5715247297550245/7139380420930496 - 
    (850902956760137*rr)/7139380420930496)*Z1*Z4^4*Z5 + 
  (1605020137146129/3938968508099584 + (750540841960429*rr)/3938968508099584)*
   Z1^3*Z2*Z5^2 + (7447678363891/15386595734764 - 
    (10308697259463*rr)/15386595734764)*Z3^4*Z5^2 + 
  (1445761613147/292729526464 - (869402786295*rr)/292729526464)*Z2*Z3^2*Z4*
   Z5^2 + (1099804382844163/1969484254049792 - (360245021821697*rr)/
     1969484254049792)*Z2^2*Z4^2*Z5^2 + 
  (-2377580112085/4244578133728 - (4058222598069*rr)/4244578133728)*Z1*Z3*
   Z4^2*Z5^2 + (-2123656078517/292729526464 + (934013745241*rr)/292729526464)*
   Z2^2*Z3*Z5^3 + (-13103199721713/4244578133728 - 
    (10575227353859*rr)/4244578133728)*Z1*Z3^2*Z5^3 + 
  (-93160107049087/16978312534912 + (28202226714601*rr)/16978312534912)*Z1*Z2*
   Z4*Z5^3 + (-242855397593/73182381616 - (29138125353*rr)/73182381616)*Z1^2*
   Z5^4 + (278818957059938435/1827681387758206976 - 
    (407269350947221673*rr)/1827681387758206976)*Z1*Z2^4*Z6 + 
  (10165737414720339/3938968508099584 - (403153855761881*rr)/
     3938968508099584)*Z1^2*Z2^2*Z3*Z6 + 
  (1972760610167/33956625069824 + (57429661477467*rr)/33956625069824)*Z1^3*
   Z3^2*Z6 + (-68596872047206083/114230086734887936 - 
    (6499283682255383*rr)/114230086734887936)*Z1^3*Z2*Z4*Z6 + 
  (-547/464 - (137*rr)/464)*Z3^4*Z4*Z6 + 
  (3308949939941/2122289066864 + (4236679944031*rr)/2122289066864)*Z2*Z3^2*
   Z4^2*Z6 + (-100213536706906277/114230086734887936 - 
    (1561352714568721*rr)/114230086734887936)*Z2^2*Z4^3*Z6 + 
  (5523881869295/123092765878112 + (56169126825737*rr)/123092765878112)*Z1*Z3*
   Z4^3*Z6 + (-1559798864642943/1969484254049792 - 
    (548555119062627*rr)/1969484254049792)*Z1^4*Z5*Z6 + 
  (2015051252805/2122289066864 - (8486515002655*rr)/2122289066864)*Z2*Z3^3*Z5*
   Z6 + (-129849871545481/135826500279296 - (282909074375301*rr)/
     135826500279296)*Z2^2*Z3*Z4*Z5*Z6 + 
  (-383879133297/73182381616 - (217570086841*rr)/73182381616)*Z1*Z3^2*Z4*Z5*
   Z6 + (-11651976048370523/3938968508099584 - (7717852515189583*rr)/
     3938968508099584)*Z1*Z2*Z4^2*Z5*Z6 + 
  (-42710847307799/67913250139648 - (90307281921947*rr)/67913250139648)*Z2^3*
   Z5^2*Z6 + (14790940109867/1170918105856 - (2564278130049*rr)/
     1170918105856)*Z1*Z2*Z3*Z5^2*Z6 + 
  (30322741581739/33956625069824 - (82314472707449*rr)/33956625069824)*Z1^2*
   Z4*Z5^2*Z6 + (8912095012309/1170918105856 - (283123861855*rr)/
     1170918105856)*Z2^2*Z3^2*Z6^2 + 
  (-41824867970101/2122289066864 - (1568412081885*rr)/2122289066864)*Z1*Z3^3*
   Z6^2 + (-1220266183874265/3938968508099584 - (38766118344725*rr)/
     3938968508099584)*Z2^3*Z4*Z6^2 + 
  (538443406133109/67913250139648 - (28937518446399*rr)/67913250139648)*Z1*Z2*
   Z3*Z4*Z6^2 + (-847177790611481/3938968508099584 + 
    (443763632618923*rr)/3938968508099584)*Z1^2*Z4^2*Z6^2 + 
  (-1231198610688871/271653000558592 + (675620701862357*rr)/271653000558592)*
   Z1*Z2^2*Z5*Z6^2 + (4186937140621/585459052928 + 
    (190438574697*rr)/585459052928)*Z1^2*Z3*Z5*Z6^2 + 
  (15742322713939/2122289066864 + (2510775607743*rr)/2122289066864)*Z2*Z5^3*
   Z6^2 + (-11162059572121/33956625069824 + (31134115957163*rr)/
     33956625069824)*Z1^2*Z2*Z6^3 + Z3*Z4^2*Z6^3 + 
  (-10832124455499/1170918105856 + (2087636595201*rr)/1170918105856)*Z2*Z4*Z5*
   Z6^3 + (6715060868661/2122289066864 - (2108744526223*rr)/2122289066864)*Z1*
   Z5^2*Z6^3 + (-8044391649167/4244578133728 + (23318665347021*rr)/
     4244578133728)*Z2*Z3*Z6^4 + (-3238343714277/1170918105856 - 
    (571044363377*rr)/1170918105856)*Z1*Z4*Z6^4, 
 (-5036494368353638381/140616155728816750592 + (3576697666275924647*rr)/
     140616155728816750592)*Z1^4*Z2^2 + 
  (-205386556625617093/1212208239041523712 - (3445539200512465*rr)/
     1212208239041523712)*Z1^5*Z3 + (-1748733688622543/2882778214129664 + 
    (368434925503757*rr)/2882778214129664)*Z2^3*Z3^3 + 
  (-2199885207739/1553221020544 - (800322435487*rr)/1553221020544)*Z1*Z2*
   Z3^4 + (291613699647615541/19395331824664379392 + 
    (893222210474220417*rr)/19395331824664379392)*Z2^4*Z3*Z4 + 
  (-3177705138726495/5765556428259328 + (1240566252740285*rr)/
     5765556428259328)*Z1*Z2^2*Z3^2*Z4 + 
  (-213424439598765/90086819191552 - (12140835746809*rr)/90086819191552)*Z1^2*
   Z3^3*Z4 + (-22815593602469211863/562464622915267002368 + 
    (21572478255855400741*rr)/562464622915267002368)*Z1*Z2^3*Z4^2 + 
  (-639313760460634629/4848832956166094848 - (183846164105232849*rr)/
     4848832956166094848)*Z1^2*Z2*Z3*Z4^2 + 
  (1224573822175101091/35154038932204187648 + (605305925544926391*rr)/
     35154038932204187648)*Z1^3*Z4^3 + 
  (-130602355479897/1306258878277504 - (175013751785985*rr)/1306258878277504)*
   Z3^2*Z4^4 + (189565715803097725/2197127433262761728 + 
    (7974257622283729*rr)/2197127433262761728)*Z2*Z4^5 + 
  (-19923175594401409/83600568209760256 - (22387988055846941*rr)/
     83600568209760256)*Z1*Z2^3*Z3*Z5 + 
  (3277434879136769/1441389107064832 - (898658855024227*rr)/1441389107064832)*
   Z1^2*Z2*Z3^2*Z5 + (-2493954247878646071/9697665912332189696 - 
    (969481773485749179*rr)/9697665912332189696)*Z1^2*Z2^2*Z4*Z5 + 
  (26692522365557429/41800284104880128 - (20729801278828031*rr)/
     41800284104880128)*Z1^3*Z3*Z4*Z5 + 
  (179869071267/194152627568 - (6877309941*rr)/194152627568)*Z3^3*Z4^2*Z5 + 
  (-1415070296991453/10450071026220032 + (1784895292265855*rr)/
     10450071026220032)*Z2*Z3*Z4^3*Z5 + 
  (2394297765093431/37881507470047616 + (4819461762604603*rr)/
     37881507470047616)*Z1*Z4^4*Z5 + 
  (-17975265690527337/83600568209760256 + (3500851646109851*rr)/
     83600568209760256)*Z1^3*Z2*Z5^2 + 
  (5107679/115429624 - (1323795*rr)/115429624)*Z3^4*Z5^2 + 
  (1150364111/418432387 + (23335586177*rr)/26779672768)*Z2*Z3^2*Z4*Z5^2 + 
  (186253254746261/1441389107064832 + (161251556102721*rr)/1441389107064832)*
   Z2^2*Z4^2*Z5^2 + (82516501216443/90086819191552 - 
    (6234127911881*rr)/90086819191552)*Z1*Z3*Z4^2*Z5^2 + 
  (-4147816154767/1553221020544 - (2121342766163*rr)/1553221020544)*Z2^2*Z3*
   Z5^3 + (39106797871/13389836384 - (6234605305*rr)/13389836384)*Z1*Z3^2*
   Z5^3 + (-426175343587539/360347276766208 - (319828769331311*rr)/
     360347276766208)*Z1*Z2*Z4*Z5^3 + 
  (945577160419/1553221020544 - (666531834409*rr)/1553221020544)*Z1^2*Z5^4 + 
  (8701229276997017237/38790663649328758784 + (1565577468506911329*rr)/
     38790663649328758784)*Z1*Z2^4*Z6 + 
  (-6779493934149347/83600568209760256 + (34747303554559945*rr)/
     83600568209760256)*Z1^2*Z2^2*Z3*Z6 + 
  (-1407391353508591/720694553532416 - (41170750993811*rr)/720694553532416)*
   Z1^3*Z3^2*Z6 + (283735987568093699/2424416478083047424 - 
    (200887748482639913*rr)/2424416478083047424)*Z1^3*Z2*Z4*Z6 + 
  (57/464 - (85*rr)/464)*Z3^4*Z4*Z6 + 
  (-46633955529611/22521704797888 + (1250704170699*rr)/22521704797888)*Z2*
   Z3^2*Z4^2*Z6 + (171582571163062445/2424416478083047424 - 
    (271382372844365671*rr)/2424416478083047424)*Z2^2*Z4^3*Z6 + 
  (-622097530965655/1306258878277504 - (31908492496115*rr)/1306258878277504)*
   Z1*Z3*Z4^3*Z6 + (13578356855509415/41800284104880128 - 
    (3626207532492181*rr)/41800284104880128)*Z1^4*Z5*Z6 + 
  (201423251571/53559345536 + (32680511335*rr)/53559345536)*Z2*Z3^3*Z5*Z6 + 
  (6221752665707393/2882778214129664 + (398101453824797*rr)/2882778214129664)*
   Z2^2*Z3*Z4*Z5*Z6 + (4526988672583/1553221020544 - 
    (869302686693*rr)/1553221020544)*Z1*Z3^2*Z4*Z5*Z6 + 
  (183259876989992579/83600568209760256 - (21042293533232169*rr)/
     83600568209760256)*Z1*Z2*Z4^2*Z5*Z6 + 
  (2172993250960927/1441389107064832 + (20630771054595*rr)/1441389107064832)*
   Z2^3*Z5^2*Z6 + (24222052190877/24851536328704 + 
    (54051105243337*rr)/24851536328704)*Z1*Z2*Z3*Z5^2*Z6 + 
  (1710900771310185/720694553532416 + (192243497975589*rr)/720694553532416)*
   Z1^2*Z4*Z5^2*Z6 + (-17970310041117/24851536328704 + 
    (27089924525879*rr)/24851536328704)*Z2^2*Z3^2*Z6^2 + 
  (109246449739/53559345536 - (162328033601*rr)/53559345536)*Z1*Z3^3*Z6^2 + 
  (5590176377565761/83600568209760256 - (3618134040916259*rr)/
     83600568209760256)*Z2^3*Z4*Z6^2 + 
  (-432170181201597/1441389107064832 + (1598191035181847*rr)/
     1441389107064832)*Z1*Z2*Z3*Z4*Z6^2 + 
  (-337780414123419/2882778214129664 - (101376121959183*rr)/2882778214129664)*
   Z1^2*Z4^2*Z6^2 + (-12489522430348817/5765556428259328 - 
    (4912022516671853*rr)/5765556428259328)*Z1*Z2^2*Z5*Z6^2 + 
  (-423919877793/428474764288 + (390715598659*rr)/428474764288)*Z1^2*Z3*Z5*
   Z6^2 + (-119575365295/53559345536 + (53927173645*rr)/53559345536)*Z2*Z5^3*
   Z6^2 + (-619456064005911/720694553532416 - (92918840617755*rr)/
     720694553532416)*Z1^2*Z2*Z6^3 + Z3^2*Z5*Z6^3 + 
  (-25017352152269/24851536328704 - (35839657599161*rr)/24851536328704)*Z2*Z4*
   Z5*Z6^3 + (29225975363/53559345536 + (21922747351*rr)/53559345536)*Z1*Z5^2*
   Z6^3 + (-638957105817/107118691072 - (78244761301*rr)/107118691072)*Z2*Z3*
   Z6^4 + (21153446353629/24851536328704 - (9403040423287*rr)/24851536328704)*
   Z1*Z4*Z6^4, (-74244462645323088900655/4561580888451920863166464 + 
    (13976381073231233775149*rr)/4561580888451920863166464)*Z1^3*Z2^3 + 
  (-1239417695639816782713/19661986588154831306752 - 
    (1008675780604493007731*rr)/137633906117083819147264)*Z1^4*Z2*Z3 + 
  (3263730775432773/201545641356296192 - (199444994285643465*rr)/
     1410819489494073344)*Z2^2*Z3^4 + 
  (17180926320621/13573925199104 - (33314645549713*rr)/95017476393728)*Z1*
   Z3^5 + (-266760713075266189991/2711998150090321559552 + 
    (109903678912630618131*rr)/18983987050632250916864)*Z2^3*Z3^2*Z4 + 
  (226370297366955185/5844823599332589568 - (479127035206553893*rr)/
     40913765195328126976)*Z1*Z2*Z3^3*Z4 + 
  (-69353585657119814870639/4561580888451920863166464 - 
    (301280184807913306608517*rr)/31931066219163446042165248)*Z2^4*Z4^2 + 
  (3183343828421302574303/78647946352619325227008 - 
    (22499757396135449782699*rr)/550535624468335276589056)*Z1*Z2^2*Z3*Z4^2 + 
  (-1453372636616126885/169499884380645097472 + (5756972263938529705*rr)/
     1186499190664515682304)*Z1^2*Z3^2*Z4^2 + 
  (-14884955554749597781423/1140395222112980215791616 - 
    (3303592743342691095365*rr)/7982766554790861510541312)*Z1^2*Z2*Z4^3 + 
  (285954398556117483741/1355999075045160779776 + (1498264388696514697*rr)/
     1355999075045160779776)*Z2^4*Z3*Z5 + 
  (4948269385152060837/23379294397330358272 + (61958077113388403287*rr)/
     163655060781312507904)*Z1*Z2^2*Z3^2*Z5 + 
  (-13744663125460107/12596602584768512 + (28765821166958151*rr)/
     88176218093379584)*Z1^2*Z3^3*Z5 + 
  (-1331856635418667650157/78647946352619325227008 + 
    (4733815195941843667217*rr)/550535624468335276589056)*Z1*Z2^3*Z4*Z5 + 
  (2329249489662988725/11689647198665179136 - (6518278215203915001*rr)/
     81827530390656253952)*Z1^2*Z2*Z3*Z4*Z5 + 
  (233342222015553234155/4915496647038707826688 - (86819299871113861671*rr)/
     34408476529270954786816)*Z1^3*Z4^2*Z5 + 
  (35285470318505215161/1228874161759676956672 - (10810450750211945867*rr)/
     1228874161759676956672)*Z2*Z4^4*Z5 + 
  (-85152964057021179669/677999537522580389888 - (552102184550000865*rr)/
     677999537522580389888)*Z1^2*Z2^2*Z5^2 + 
  (37203078976539933/730602949916573696 - (518565495614408065*rr)/
     5114220649416015872)*Z1^3*Z3*Z5^2 + (-991/3712 + (445*rr)/3712)*Z3^3*Z4*
   Z5^2 + (-697710702652441091/1461205899833147392 + 
    (410170212848675871*rr)/10228441298832031744)*Z2*Z3*Z4^2*Z5^2 + 
  (3971793118406861619/42374971095161274368 + (22788301738722917617*rr)/
     296624797666128920576)*Z1*Z4^3*Z5^2 + 
  (23374803746101/108591401592832 - (411959584124537*rr)/760139811149824)*Z2*
   Z3^2*Z5^3 + (-306980556436962537/1461205899833147392 - 
    (140132927020945219*rr)/10228441298832031744)*Z2^2*Z4*Z5^3 + 
  (-352380530291209/3149150646192128 - (12748621472668579*rr)/
     22044054523344896)*Z1*Z3*Z4*Z5^3 + 
  (783475270242415/12596602584768512 - (1051561421904109*rr)/
     12596602584768512)*Z1*Z2*Z5^4 + Z5^6 + 
  (-10134131684064961156119/157295892705238650454016 + 
    (3730025666587389453029*rr)/157295892705238650454016)*Z2^5*Z6 + 
  (-1773780680435588537857/5423996300180643119104 - 
    (3244980169148805679435*rr)/37967974101264501833728)*Z1*Z2^3*Z3*Z6 + 
  (1296316738196150525/2922411799666294784 - (4459954576201247457*rr)/
     20456882597664063488)*Z1^2*Z2*Z3^2*Z6 + 
  (6652199891764648562399/157295892705238650454016 + 
    (8855966331872950484053*rr)/1101071248936670553178112)*Z1^2*Z2^2*Z4*Z6 + 
  (89529827389536589/10593742773790318592 - (2759392256987358065*rr)/
     74156199416532230144)*Z1^3*Z3*Z4*Z6 + 
  (-2392221/13778944 - (1177929*rr)/13778944)*Z3^3*Z4^2*Z6 + 
  (24756148145791720121/169499884380645097472 + (788910933976361077*rr)/
     169499884380645097472)*Z2*Z3*Z4^3*Z6 + 
  (3435252188027556193/338999768761290194944 + (63635330603133892203*rr)/
     2372998381329031364608)*Z1^3*Z2*Z5*Z6 + (865/2048 - (131*rr)/2048)*Z3^4*
   Z5*Z6 + (19468162915722113/100772820678148096 + 
    (207596181861688779*rr)/705409744747036672)*Z2*Z3^2*Z4*Z5*Z6 + 
  (-20324817120951117499/677999537522580389888 - (242709261346913443273*rr)/
     4745996762658062729216)*Z2^2*Z4^2*Z5*Z6 + 
  (292326178835173171/730602949916573696 + (312869689577963761*rr)/
     5114220649416015872)*Z1*Z3*Z4^2*Z5*Z6 + 
  (-3305216673608747/50386410339074048 - (1643006023081369*rr)/
     352704872373518336)*Z2^2*Z3*Z5^2*Z6 + 
  (-206656471043079/434365606371328 + (2068224897597683*rr)/3040559244599296)*
   Z1*Z3^2*Z5^2*Z6 + (2548799004501777727/5844823599332589568 - 
    (10219627956623142283*rr)/40913765195328126976)*Z1*Z2*Z4*Z5^2*Z6 + 
  (3826510201546997/6298301292384256 - (7025106319279417*rr)/
     44088109046689792)*Z1^2*Z5^3*Z6 + 
  (-1282032022915847/1737462425485312 + (3623625390951411*rr)/
     12162236978397184)*Z2*Z3^3*Z6^2 + 
  (5835984247139669779/23379294397330358272 - (22170066452515885167*rr)/
     163655060781312507904)*Z2^2*Z3*Z4*Z6^2 + 
  (72398602632545831/100772820678148096 - (46007365213641107*rr)/
     705409744747036672)*Z1*Z3^2*Z4*Z6^2 + 
  (54696457839257011881/338999768761290194944 + (48687011879532120707*rr)/
     2372998381329031364608)*Z1*Z2*Z4^2*Z6^2 + 
  (3355070458028341469/11689647198665179136 - (11168255455348356161*rr)/
     81827530390656253952)*Z2^3*Z5*Z6^2 + 
  (905033177858893/25193205169537024 - (6468913820243313*rr)/
     176352436186759168)*Z1*Z2*Z3*Z5*Z6^2 + 
  (-7469912518835993/45662684369785856 + (20476609159121069*rr)/
     319638790588500992)*Z1^2*Z4*Z5*Z6^2 + 
  (-518029582927500497/11689647198665179136 - (929761775844524333*rr)/
     11689647198665179136)*Z1*Z2^2*Z6^3 + 
  (4165236521766111/50386410339074048 + (29440006006416981*rr)/
     352704872373518336)*Z1^2*Z3*Z6^3 + 
  (145838980916985/434365606371328 + (600907773637107*rr)/3040559244599296)*
   Z2*Z5^2*Z6^3 + (-50157765481556503/201545641356296192 + 
    (40312491034100291*rr)/1410819489494073344)*Z2*Z4*Z6^4 + 
  (-92030985158061/108591401592832 - (8444072567983*rr)/760139811149824)*Z1*
   Z5*Z6^4, (152672744393545583969/9830993294077415653376 + 
    (37155619146890133885*rr)/9830993294077415653376)*Z1^3*Z2^3 + 
  (-842239759223215421/42374971095161274368 + (9108349414343885857*rr)/
     296624797666128920576)*Z1^4*Z2*Z3 + 
  (-91284139556727/434365606371328 + (57806275583779*rr)/3040559244599296)*
   Z2^2*Z3^4 + (-125210212739/117016596544 - (292021338849*rr)/819116175808)*
   Z1*Z3^5 + (238006062346654189/5844823599332589568 + 
    (1077704980706153327*rr)/40913765195328126976)*Z2^3*Z3^2*Z4 + 
  (159721290114789/12596602584768512 + (1925217471462423*rr)/
     88176218093379584)*Z1*Z2*Z3^3*Z4 + 
  (-131707778054677355827/9830993294077415653376 + 
    (421208857860313064719*rr)/68816953058541909573632)*Z2^4*Z4^2 + 
  (-18518278974430097533/169499884380645097472 - (5241198445204572063*rr)/
     1186499190664515682304)*Z1*Z2^2*Z3*Z4^2 + 
  (-8512584221973241/365301474958286848 - (18594783560830835*rr)/
     2557110324708007936)*Z1^2*Z3^2*Z4^2 + 
  (-12204380474546092259/2457748323519353913344 + (67570251963549457023*rr)/
     17204238264635477393408)*Z1^2*Z2*Z4^3 + 
  (-117438673523926943/2922411799666294784 - (176185924063428483*rr)/
     2922411799666294784)*Z2^4*Z3*Z5 + 
  (25501758878224841/50386410339074048 - (35207071634932509*rr)/
     352704872373518336)*Z1*Z2^2*Z3^2*Z5 + 
  (26226836907763/27147850398208 + (64721097134257*rr)/190034952787456)*Z1^2*
   Z3^3*Z5 + (4095604458476061023/169499884380645097472 - 
    (40877216987576363*rr)/1186499190664515682304)*Z1*Z2^3*Z4*Z5 + 
  (-195399745907855555/730602949916573696 - (279807083221725729*rr)/
     5114220649416015872)*Z1^2*Z2*Z3*Z4*Z5 + 
  (-79743831683025/10593742773790318592 - (1410250692788798843*rr)/
     74156199416532230144)*Z1^3*Z4^2*Z5 + 
  (-90465986320190507/2648435693447579648 - (32337840118563455*rr)/
     2648435693447579648)*Z2*Z4^4*Z5 + 
  (139707833387312775/1461205899833147392 + (66434630824360907*rr)/
     1461205899833147392)*Z1^2*Z2^2*Z5^2 + 
  (-436149749188495/1574575323096064 + (451758797354779*rr)/
     11022027261672448)*Z1^3*Z3*Z5^2 + (Z3^3*Z4*Z5^2)/4 + 
  (644145003868897/3149150646192128 + (1757016135097835*rr)/
     22044054523344896)*Z2*Z3*Z4^2*Z5^2 + 
  (16753377884430567/91325368739571712 - (26073793380030707*rr)/
     639277581177001984)*Z1*Z4^3*Z5^2 + 
  (-277642069935/234033193088 + (310392219467*rr)/1638232351616)*Z2*Z3^2*
   Z5^3 + (174189603316067/3149150646192128 + (1123219257313633*rr)/
     22044054523344896)*Z2^2*Z4*Z5^3 + 
  (-8358686080503/6786962599552 + (6633359706471*rr)/47508738196864)*Z1*Z3*Z4*
   Z5^3 + (1742712609515/27147850398208 + (2904126509375*rr)/27147850398208)*
   Z1*Z2*Z5^4 + (20418230329868347229/338999768761290194944 + 
    (4605105527696080137*rr)/338999768761290194944)*Z2^5*Z6 + 
  (-1088415670840190869/11689647198665179136 + (14069303966019910745*rr)/
     81827530390656253952)*Z1*Z2^3*Z3*Z6 + 
  (-4454886205201157/6298301292384256 - (1814957893582199*rr)/
     44088109046689792)*Z1^2*Z2*Z3^2*Z6 + 
  (5223105387361707243/338999768761290194944 + (138470445966263769*rr)/
     2372998381329031364608)*Z1^2*Z2^2*Z4*Z6 + 
  (-8985232313389071/91325368739571712 - (3227642924612325*rr)/
     639277581177001984)*Z1^3*Z3*Z4*Z6 + (-4305/29696 + (2259*rr)/29696)*Z3^3*
   Z4^2*Z6 + (-2437034751672923/365301474958286848 - 
    (21681019610996687*rr)/365301474958286848)*Z2*Z3*Z4^3*Z6 + 
  (17094624190151845/730602949916573696 - (153433896315039913*rr)/
     5114220649416015872)*Z1^3*Z2*Z5*Z6 + (2029/3712 + (665*rr)/3712)*Z3^4*Z5*
   Z6 + (43251663544789/217182803185664 - (161726874460569*rr)/
     1520279622299648)*Z2*Z3^2*Z4*Z5*Z6 + 
  (-218090205931295919/1461205899833147392 + (360625546250508219*rr)/
     10228441298832031744)*Z2^2*Z4^2*Z5*Z6 + 
  (374116289415131/1574575323096064 - (1231072025349591*rr)/
     11022027261672448)*Z1*Z3*Z4^2*Z5*Z6 + 
  (26012345651481/108591401592832 + (165115291141971*rr)/760139811149824)*
   Z2^2*Z3*Z5^2*Z6 + (680988174597/936132772352 - 
    (839835927433*rr)/6552929406464)*Z1*Z3^2*Z5^2*Z6 + 
  (-6024642187798093/12596602584768512 - (12631596158231951*rr)/
     88176218093379584)*Z1*Z2*Z4*Z5^2*Z6 + 
  (-5811292316375/13573925199104 - (28925383887325*rr)/95017476393728)*Z1^2*
   Z5^3*Z6 + Z4*Z5^4*Z6 + (3662141657901/3744531089408 + 
    (3643629613359*rr)/26211717625856)*Z2*Z3^3*Z6^2 + 
  (-29068237574306677/50386410339074048 - (9078051988239943*rr)/
     352704872373518336)*Z2^2*Z3*Z4*Z6^2 + 
  (-44011783912305/217182803185664 - (378262101913371*rr)/1520279622299648)*
   Z1*Z3^2*Z4*Z6^2 + (61256435541169329/730602949916573696 - 
    (236430326038451493*rr)/5114220649416015872)*Z1*Z2*Z4^2*Z6^2 + 
  (-3239203314532779/25193205169537024 - (5386426528829977*rr)/
     176352436186759168)*Z2^3*Z5*Z6^2 + 
  (-8140183542387/108591401592832 - (140139675004081*rr)/760139811149824)*Z1*
   Z2*Z3*Z5*Z6^2 + (149581537889777/787287661548032 + 
    (399595282488315*rr)/5511013630836224)*Z1^2*Z4*Z5*Z6^2 + 
  (-1211457992878179/6298301292384256 - (460442619468727*rr)/
     6298301292384256)*Z1*Z2^2*Z6^3 + 
  (15953147673811/108591401592832 - (30466447073583*rr)/760139811149824)*Z1^2*
   Z3*Z6^3 + (189590034345/936132772352 - (1579272794749*rr)/6552929406464)*
   Z2*Z5^2*Z6^3 + (37507248850225/434365606371328 + 
    (82837042115675*rr)/3040559244599296)*Z2*Z4*Z6^4 + 
  (8215758075/234033193088 + (388097975177*rr)/1638232351616)*Z1*Z5*Z6^4, 
 (432091677034164033/21187485547580637184 - (238640607232210979*rr)/
     21187485547580637184)*Z1^3*Z2^3 + 
  (14521560369054543/91325368739571712 - (969222000557787*rr)/
     639277581177001984)*Z1^4*Z2*Z3 + 
  (207213475165/936132772352 + (529790145855*rr)/6552929406464)*Z2^2*Z3^4 + 
  (-87000096505/106046290618 + (683124714049*rr)/742324034326)*Z1*Z3^5 + 
  (1834333413435217/12596602584768512 - (3239039165467717*rr)/
     88176218093379584)*Z2^3*Z3^2*Z4 + 
  (809134931657/27147850398208 - (8777560660125*rr)/190034952787456)*Z1*Z2*
   Z3^3*Z4 + (726780239032760025/21187485547580637184 + 
    (1094225560042158227*rr)/148312398833064460288)*Z2^4*Z4^2 + 
  (20283531651709015/365301474958286848 + (169802678604649597*rr)/
     2557110324708007936)*Z1*Z2^2*Z3*Z4^2 + 
  (-7042309983189/787287661548032 + (98463345324905*rr)/5511013630836224)*
   Z1^2*Z3^2*Z4^2 + (106915980479313177/5296871386895159296 - 
    (157617432824904429*rr)/37078099708266115072)*Z1^2*Z2*Z4^3 + 
  (-1862080340543499/6298301292384256 + (178089762939457*rr)/
     6298301292384256)*Z2^4*Z3*Z5 + 
  (-49078624875523/108591401592832 - (343370691202017*rr)/760139811149824)*Z1*
   Z2^2*Z3^2*Z5 + (77391391953/58508298272 - (289814895381*rr)/409558087904)*
   Z1^2*Z3^3*Z5 + (18071294360497947/365301474958286848 - 
    (9005972889992727*rr)/2557110324708007936)*Z1*Z2^3*Z4*Z5 + 
  (-350067986697783/1574575323096064 + (3212195840471651*rr)/
     11022027261672448)*Z1^2*Z2*Z3*Z4*Z5 + 
  (-2578026721853465/22831342184892928 + (1835061750465877*rr)/
     159819395294250496)*Z1^3*Z4^2*Z5 + 
  (-257368190626993/5707835546223232 + (123964035053063*rr)/5707835546223232)*
   Z2*Z4^4*Z5 + (528344978273491/3149150646192128 - 
    (116820456210329*rr)/3149150646192128)*Z1^2*Z2^2*Z5^2 + 
  (-234955762619/3393481299776 + (4715537787991*rr)/23754369098432)*Z1^3*Z3*
   Z5^2 + (-111/232 - (77*rr)/232)*Z3^3*Z4*Z5^2 + 
  (1643981787177/6786962599552 - (7432553755189*rr)/47508738196864)*Z2*Z3*
   Z4^2*Z5^2 + (-59512074487299/196821915387008 - 
    (196018466598637*rr)/1377753407709056)*Z1*Z4^3*Z5^2 + 
  (42779595607/53023145309 + (877252038659*rr)/1484648068652)*Z2*Z3^2*Z5^3 + 
  (1693610138433/6786962599552 + (4098156711519*rr)/47508738196864)*Z2^2*Z4*
   Z5^3 + (39983302381/58508298272 + (235379782137*rr)/409558087904)*Z1*Z3*Z4*
   Z5^3 + (3382521841/58508298272 + (5703622057*rr)/58508298272)*Z1*Z2*Z5^4 + 
  (48598678853194401/730602949916573696 - (30855291218118211*rr)/
     730602949916573696)*Z2^5*Z6 + (13531615587632135/25193205169537024 + 
    (9918736809781005*rr)/176352436186759168)*Z1*Z2^3*Z3*Z6 + 
  (-5664200525479/13573925199104 + (34068031965459*rr)/95017476393728)*Z1^2*
   Z2*Z3^2*Z6 + (-42413749953140121/730602949916573696 - 
    (41884858842068691*rr)/5114220649416015872)*Z1^2*Z2^2*Z4*Z6 + 
  (3815276023861/98410957693504 + (74558513116319*rr)/688876703854528)*Z1^3*
   Z3*Z4*Z6 + (51/64 - (9*rr)/64)*Z3^3*Z4^2*Z6 + 
  (-125369303289423/787287661548032 + (54933593965677*rr)/787287661548032)*Z2*
   Z3*Z4^3*Z6 + (-186030060012551/1574575323096064 - 
    (276281834321165*rr)/11022027261672448)*Z1^3*Z2*Z5*Z6 + 
  (-339/6728 + (1265*rr)/6728)*Z3^4*Z5*Z6 + 
  (-883174502535/468066386176 - (382130406093*rr)/3276464703232)*Z2*Z3^2*Z4*
   Z5*Z6 + (155438026698829/3149150646192128 + (886651230946703*rr)/
     22044054523344896)*Z2^2*Z4^2*Z5*Z6 + 
  (-3959176848765/3393481299776 - (187071280223*rr)/23754369098432)*Z1*Z3*
   Z4^2*Z5*Z6 + (70534030701/234033193088 + (79396913839*rr)/1638232351616)*
   Z2^2*Z3*Z5^2*Z6 + (-2968399453335/1696740649888 - 
    (8616624408253*rr)/11877184549216)*Z1*Z3^2*Z5^2*Z6 + 
  (-8564674662185/27147850398208 + (64999100784189*rr)/190034952787456)*Z1*Z2*
   Z4*Z5^2*Z6 + (-18513919101/29254149136 + (68953964221*rr)/204779043952)*
   Z1^2*Z5^3*Z6 + (-2143251612167/6786962599552 - 
    (33823834260749*rr)/47508738196864)*Z2*Z3^3*Z6^2 + 
  (39889813087/3744531089408 + (7536782919381*rr)/26211717625856)*Z2^2*Z3*Z4*
   Z6^2 + (-531893808265/468066386176 + (441513949853*rr)/3276464703232)*Z1*
   Z3^2*Z4*Z6^2 + (-580338996038575/1574575323096064 + 
    (192715803648827*rr)/11022027261672448)*Z1*Z2*Z4^2*Z6^2 + 
  (-22907789908051/54295700796416 + (110929191260847*rr)/380069905574912)*
   Z2^3*Z5*Z6^2 + (-37572039249/58508298272 + (24823957957*rr)/409558087904)*
   Z1*Z2*Z3*Z5*Z6^2 + (91965994893/424185162472 - 
    (169359016283*rr)/742324034326)*Z1^2*Z4*Z5*Z6^2 + Z4^2*Z5^2*Z6^2 + 
  (1658684951405/54295700796416 + (10824638403289*rr)/54295700796416)*Z1*Z2^2*
   Z6^3 + (-47896826425/234033193088 - (369850887347*rr)/1638232351616)*Z1^2*
   Z3*Z6^3 + (1157472305025/1696740649888 - (9556279774581*rr)/
     11877184549216)*Z2*Z5^2*Z6^3 + 
  (425940764697/936132772352 - (1107603162541*rr)/6552929406464)*Z2*Z4*Z6^4 + 
  (706604208323/424185162472 + (227401045281*rr)/2969296137304)*Z1*Z5*Z6^4, 
 (-1661497232364787/45662684369785856 + (4376032312423465*rr)/
     45662684369785856)*Z1^3*Z2^3 + 
  (-174501862753045/196821915387008 + (194599311880121*rr)/1377753407709056)*
   Z1^4*Z2*Z3 + (-2142597891863/1696740649888 - (16287712605405*rr)/
     11877184549216)*Z2^2*Z3^4 + (357894897855491/49205478846752 - 
    (1932729559948769*rr)/344438351927264)*Z1*Z3^5 + 
  (503241/6243584 + (225467*rr)/6243584)*Z1^5*Z4 + 
  (-906528399639/936132772352 + (1820104762531*rr)/6552929406464)*Z2^3*Z3^2*
   Z4 + (-164295854277/936132772352 - (3745961349481*rr)/6552929406464)*Z1*Z2*
   Z3^3*Z4 + (-12821939586275347/45662684369785856 - 
    (22056563492237361*rr)/319638790588500992)*Z2^4*Z4^2 + 
  (132000839154355/1574575323096064 - (5877543618173869*rr)/
     11022027261672448)*Z1*Z2^2*Z3*Z4^2 + 
  (-1889987014461/108591401592832 - (11666312278945*rr)/760139811149824)*Z1^2*
   Z3^2*Z4^2 + (-18138244820738109/182650737479143424 - 
    (12184806138146625*rr)/1278555162354003968)*Z1^2*Z2*Z4^3 + 
  (32019408326073/13573925199104 - (5190987572907*rr)/13573925199104)*Z2^4*Z3*
   Z5 + (1547415437611/234033193088 + (6051368925405*rr)/1638232351616)*Z1*
   Z2^2*Z3^2*Z5 + (-60952971297189/6786962599552 + 
    (290747015501783*rr)/47508738196864)*Z1^2*Z3^3*Z5 + 
  (-37882110555775/393643830774016 + (214967635265697*rr)/1377753407709056)*
   Z1*Z2^3*Z4*Z5 + (5215260337277/54295700796416 - 
    (384862443879871*rr)/380069905574912)*Z1^2*Z2*Z3*Z4*Z5 + 
  (2603181100705301/6298301292384256 + (587072302436825*rr)/
     44088109046689792)*Z1^3*Z4^2*Z5 + 
  (863330609968043/3149150646192128 - (519441874269407*rr)/3149150646192128)*
   Z2*Z4^4*Z5 + (-3304118259689/3393481299776 + (211451648017*rr)/
     424185162472)*Z1^2*Z2^2*Z5^2 + 
  (-284644645445/234033193088 - (2204639456777*rr)/1638232351616)*Z1^3*Z3*
   Z5^2 + (-6563/53824 + (28663*rr)/53824)*Z3^3*Z4*Z5^2 + 
  (-410422437563/117016596544 + (1072978664953*rr)/819116175808)*Z2*Z3*Z4^2*
   Z5^2 + (252662267559337/108591401592832 + (558506401935997*rr)/
     760139811149824)*Z1*Z4^3*Z5^2 + 
  (-1432226194703427/196821915387008 - (7503412933258591*rr)/
     1377753407709056)*Z2*Z3^2*Z5^3 + 
  (-10314456803083/3744531089408 + (8068532139833*rr)/26211717625856)*Z2^2*Z4*
   Z5^3 + (-548513055950417/54295700796416 - (1812608976283461*rr)/
     380069905574912)*Z1*Z3*Z4*Z5^3 + 
  (-69437968320411/27147850398208 - (8025072474353*rr)/27147850398208)*Z1*Z2*
   Z5^4 + (-638585605306299/1574575323096064 + (604978057566033*rr)/
     1574575323096064)*Z2^5*Z6 + (-294959858560093/54295700796416 - 
    (178269947289727*rr)/380069905574912)*Z1*Z2^3*Z3*Z6 + 
  (89994532429/58508298272 - (1444190213635*rr)/409558087904)*Z1^2*Z2*Z3^2*
   Z6 + (81933610825529/196821915387008 + (183615364773877*rr)/
     5511013630836224)*Z1^2*Z2^2*Z4*Z6 + 
  (-9322268141251/13573925199104 - (40358521856095*rr)/95017476393728)*Z1^3*
   Z3*Z4*Z6 + (-765/928 - (167*rr)/928)*Z3^3*Z4^2*Z6 + 
  (86342489387613/54295700796416 - (2642511451081*rr)/54295700796416)*Z2*Z3*
   Z4^3*Z6 + (4597/26912 + (463*rr)/26912)*Z1*Z4^4*Z6 + 
  (1362924365153/1696740649888 - (272686892581*rr)/2969296137304)*Z1^3*Z2*Z5*
   Z6 + (-894285/780448 + (195001*rr)/780448)*Z3^4*Z5*Z6 + 
  (59938041552601/13573925199104 + (106495187757645*rr)/95017476393728)*Z2*
   Z3^2*Z4*Z5*Z6 + (-20842127166807/27147850398208 - 
    (115902011405227*rr)/190034952787456)*Z2^2*Z4^2*Z5*Z6 + 
  (1692012734245/468066386176 + (1104340005801*rr)/3276464703232)*Z1*Z3*Z4^2*
   Z5*Z6 + (-2144033496801/424185162472 + (307858480689*rr)/2969296137304)*
   Z2^2*Z3*Z5^2*Z6 + (584300209351051/98410957693504 + 
    (3004736414577927*rr)/688876703854528)*Z1*Z3^2*Z5^2*Z6 + 
  (3968484028299/936132772352 - (25360197757593*rr)/6552929406464)*Z1*Z2*Z4*
   Z5^2*Z6 + (85427124745951/13573925199104 - (320588169668181*rr)/
     95017476393728)*Z1^2*Z5^3*Z6 + (-807/1856 - (213*rr)/1856)*Z1^4*Z6^2 + 
  (22092703617685/12301369711688 + (362668842986375*rr)/86109587981816)*Z2*
   Z3^3*Z6^2 + (377257686811/234033193088 - (3651838156943*rr)/1638232351616)*
   Z2^2*Z3*Z4*Z6^2 + (99361471067795/13573925199104 - 
    (74589229827569*rr)/95017476393728)*Z1*Z3^2*Z4*Z6^2 + 
  (70388031339469/27147850398208 - (64467112863455*rr)/190034952787456)*Z1*Z2*
   Z4^2*Z6^2 + (110729933337/117016596544 - (1675406746253*rr)/819116175808)*
   Z2^3*Z5*Z6^2 + (29021987949589/3393481299776 - 
    (15378215780551*rr)/23754369098432)*Z1*Z2*Z3*Z5*Z6^2 + 
  (-685915858651/936132772352 + (4089577993001*rr)/6552929406464)*Z1^2*Z4*Z5*
   Z6^2 + (-286992763077/117016596544 - (138918864785*rr)/117016596544)*Z1*
   Z2^2*Z6^3 + (4660597430661/1696740649888 + (1034399690321*rr)/
     11877184549216)*Z1^2*Z3*Z6^3 + Z4^3*Z6^3 + 
  (51738943466053/12301369711688 + (473539122818945*rr)/86109587981816)*Z2*
   Z5^2*Z6^3 + (-360185493685/212092581236 - (2255353397205*rr)/
     5938592274608)*Z2*Z4*Z6^4 + (-178407345833559/24602739423376 + 
    (202172276569917*rr)/172219175963632)*Z1*Z5*Z6^4, 
 (1092477624576080987809/142549402764122526973952 - 
    (29017811023950045763*rr)/142549402764122526973952)*Z1^3*Z2^3 + 
  (13028705800502274797/614437080879838478336 + (48321756111238506095*rr)/
     4301059566158869348352)*Z1^4*Z2*Z3 + 
  (-760784420859777/6298301292384256 + (2567733808862773*rr)/
     44088109046689792)*Z2^2*Z3^4 + 
  (-3117159176407/3393481299776 - (1133535548029*rr)/23754369098432)*Z1*
   Z3^5 + (2510448377753413147/84749942190322548736 + 
    (6272059688094682857*rr)/593249595332257841152)*Z2^3*Z3^2*Z4 + 
  (-984803590374269/182650737479143424 - (32472072746599071*rr)/
     1278555162354003968)*Z1*Z2*Z3^3*Z4 + 
  (-410467065643441993209/142549402764122526973952 + 
    (4787978854074381035789*rr)/997845819348857688817664)*Z2^4*Z4^2 + 
  (-106054385998324949095/2457748323519353913344 + 
    (179710567900129417427*rr)/17204238264635477393408)*Z1*Z2^2*Z3*Z4^2 + 
  (14825177256228409/5296871386895159296 - (149229406352750541*rr)/
     37078099708266115072)*Z1^2*Z3^2*Z4^2 + 
  (165881170853054656271/35637350691030631743488 + 
    (327694651512909713509*rr)/249461454837214422204416)*Z1^2*Z2*Z4^3 + 
  (-2508387513357873033/42374971095161274368 - (902086338278505477*rr)/
     42374971095161274368)*Z2^4*Z3*Z5 + 
  (101434457215553295/730602949916573696 - (552090250666263963*rr)/
     5114220649416015872)*Z1*Z2^2*Z3^2*Z5 + 
  (58069840035287/98410957693504 - (26980740931523*rr)/688876703854528)*Z1^2*
   Z3^3*Z5 + (41938041768505075169/2457748323519353913344 - 
    (109990331163198122005*rr)/17204238264635477393408)*Z1*Z2^3*Z4*Z5 + 
  (-1006745061749125129/10593742773790318592 + (998888548858244189*rr)/
     74156199416532230144)*Z1^2*Z2*Z3*Z4*Z5 + 
  (-1936976448667659099/153609270219959619584 - (6806227009266668393*rr)/
     1075264891539717337088)*Z1^3*Z4^2*Z5 + 
  (-583958646249630745/38402317554989904896 + (38322548683271627*rr)/
     38402317554989904896)*Z2*Z4^4*Z5 + 
  (1250865860701431745/21187485547580637184 + (175963487109934685*rr)/
     21187485547580637184)*Z1^2*Z2^2*Z5^2 + 
  (-96225493302997/787287661548032 + (268683219834521*rr)/5511013630836224)*
   Z1^3*Z3*Z5^2 + (55/232 - (23*rr)/232)*Z3^3*Z4*Z5^2 + 
  (11905183025872231/45662684369785856 + (18418780972234605*rr)/
     319638790588500992)*Z2*Z3*Z4^2*Z5^2 + 
  (56390473642268397/1324217846723789824 - (309795294142594033*rr)/
     9269524927066528768)*Z1*Z4^3*Z5^2 + 
  (-2775207962689/3393481299776 + (6499339146005*rr)/23754369098432)*Z2*Z3^2*
   Z5^3 + (3669661902363229/45662684369785856 - (1592016467388001*rr)/
     319638790588500992)*Z2^2*Z4*Z5^3 + 
  (-50009621282907/98410957693504 + (116935228287387*rr)/688876703854528)*Z1*
   Z3*Z4*Z5^3 + (946478007201/13573925199104 + (547198170493*rr)/
     13573925199104)*Z1*Z2*Z5^4 + 
  (171204539492978182683/4915496647038707826688 - (1647107829589560945*rr)/
     4915496647038707826688)*Z2^5*Z6 + 
  (7731383141395037821/169499884380645097472 + (76540250147354431903*rr)/
     1186499190664515682304)*Z1*Z2^3*Z3*Z6 + 
  (-3758344431370333/11415671092446464 + (1402663796560833*rr)/
     79909697647125248)*Z1^2*Z2*Z3^2*Z6 + 
  (-2487995530929347731/4915496647038707826688 - (199809717274117155857*rr)/
     34408476529270954786816)*Z1^2*Z2^2*Z4*Z6 + 
  (-119654858598812135/2648435693447579648 + (216435270417899859*rr)/
     18539049854133057536)*Z1^3*Z3*Z4*Z6 + 
  (-18063/430592 + (45261*rr)/430592)*Z3^3*Z4^2*Z6 + 
  (-426387204473058233/5296871386895159296 - (122857264272661109*rr)/
     5296871386895159296)*Z2*Z3*Z4^3*Z6 + 
  (31049367436633027/10593742773790318592 - (1076740429257681119*rr)/
     74156199416532230144)*Z1^3*Z2*Z5*Z6 + (-5/64 - (17*rr)/64)*Z3^4*Z5*Z6 + 
  (20013242303743/108591401592832 - (130927650630219*rr)/760139811149824)*Z2*
   Z3^2*Z4*Z5*Z6 + (787172953833828739/21187485547580637184 + 
    (4035197730348875361*rr)/148312398833064460288)*Z2^2*Z4^2*Z5*Z6 + 
  (-2299390545071009/22831342184892928 - (12695735198278827*rr)/
     159819395294250496)*Z1*Z3*Z4^2*Z5*Z6 + 
  (117347711065583/1574575323096064 + (83362655649285*rr)/11022027261672448)*
   Z2^2*Z3*Z5^2*Z6 + (11199146020423/13573925199104 - 
    (17634852990259*rr)/95017476393728)*Z1*Z3^2*Z5^2*Z6 + 
  (-53977953290518239/182650737479143424 + (39283531636840363*rr)/
     1278555162354003968)*Z1*Z2*Z4*Z5^2*Z6 + 
  (-66873366191549/196821915387008 - (58128268166687*rr)/1377753407709056)*
   Z1^2*Z5^3*Z6 + (44619429765899/54295700796416 + 
    (10623515941177*rr)/380069905574912)*Z2*Z3^3*Z6^2 + 
  (-186368383601484889/730602949916573696 + (256962664037511917*rr)/
     5114220649416015872)*Z2^2*Z3*Z4*Z6^2 + 
  (-1091191229391053/3149150646192128 - (1436778524288271*rr)/
     22044054523344896)*Z1*Z3^2*Z4*Z6^2 + 
  (-355088625518982043/10593742773790318592 - (1947305493043470185*rr)/
     74156199416532230144)*Z1*Z2*Z4^2*Z6^2 + 
  (-51285005984108431/365301474958286848 - (26131613323804645*rr)/
     2557110324708007936)*Z2^3*Z5*Z6^2 + 
  (-880013296989377/3149150646192128 + (1434381093065845*rr)/
     22044054523344896)*Z1*Z2*Z3*Z5*Z6^2 + 
  (2542056864919725/22831342184892928 + (339809156016623*rr)/
     159819395294250496)*Z1^2*Z4*Z5*Z6^2 + Z3*Z5^3*Z6^2 + 
  (-84429567650906725/730602949916573696 + (9539959315531535*rr)/
     730602949916573696)*Z1*Z2^2*Z6^3 + 
  (82049077509657/1574575323096064 - (512518605180845*rr)/11022027261672448)*
   Z1^2*Z3*Z6^3 + (894919215817/13573925199104 - 
    (3216478164509*rr)/95017476393728)*Z2*Z5^2*Z6^3 + 
  (663446757994453/6298301292384256 + (132449584025191*rr)/44088109046689792)*
   Z2*Z4*Z6^4 + (1124331628269/3393481299776 + (2371425345391*rr)/
     23754369098432)*Z1*Z5*Z6^4, 
 (-11579428687605716191/307218540439919239168 + (1160386131387876669*rr)/
     307218540439919239168)*Z1^3*Z2^3 + 
  (-131172280535971295/1324217846723789824 - (431085060272124437*rr)/
     9269524927066528768)*Z1^4*Z2*Z3 + 
  (3836266493675/13573925199104 - (16482198851239*rr)/95017476393728)*Z2^2*
   Z3^4 + (47796051057/14627074568 + (7092445081*rr)/102389521976)*Z1*Z3^5 + 
  (-29093054847976137/182650737479143424 - (38838668737525219*rr)/
     1278555162354003968)*Z2^3*Z3^2*Z4 + 
  (-28889456914267/393643830774016 - (1622717475181*rr)/2755506815418112)*Z1*
   Z2*Z3^3*Z4 + (629342882098338363/307218540439919239168 - 
    (39006948591072984503*rr)/2150529783079434674176)*Z2^4*Z4^2 + 
  (949457257052605341/5296871386895159296 - (1846962554040310417*rr)/
     37078099708266115072)*Z1*Z2^2*Z3*Z4^2 + 
  (2197494661516085/45662684369785856 - (2687448213718159*rr)/
     319638790588500992)*Z1^2*Z3^2*Z4^2 + 
  (-42359140597403957/9600579388747476224 - (2127460125527500851*rr)/
     268816222884929334272)*Z1^2*Z2*Z4^3 + 
  (24788678585940323/91325368739571712 + (7629154073129143*rr)/
     91325368739571712)*Z2^4*Z3*Z5 + 
  (-1010879685786365/1574575323096064 + (5925029075970673*rr)/
     11022027261672448)*Z1*Z2^2*Z3^2*Z5 + 
  (-10618357791103/3393481299776 - (2482061983739*rr)/23754369098432)*Z1^2*
   Z3^3*Z5 + (-175454980385949723/5296871386895159296 + 
    (380203829426990487*rr)/37078099708266115072)*Z1*Z2^3*Z4*Z5 + 
  (13070613901219293/22831342184892928 - (6431698187550925*rr)/
     159819395294250496)*Z1^2*Z2*Z3*Z4*Z5 + 
  (269419828577854531/2648435693447579648 + (509602223131688207*rr)/
     18539049854133057536)*Z1^3*Z4^2*Z5 + 
  (3493186461944393/45662684369785856 + (138210928617371*rr)/
     45662684369785856)*Z2*Z4^4*Z5 + 
  (-11263353039018555/45662684369785856 - (416591769081423*rr)/
     45662684369785856)*Z1^2*Z2^2*Z5^2 + 
  (21352564971153/98410957693504 - (98781555617111*rr)/688876703854528)*Z1^3*
   Z3*Z5^2 + (-31/64 + (3*rr)/64)*Z3^3*Z4*Z5^2 + 
  (-142196213424251/196821915387008 - (18097127572019*rr)/1377753407709056)*
   Z2*Z3*Z4^2*Z5^2 + (-5659950050090625/45662684369785856 + 
    (61795968135839531*rr)/319638790588500992)*Z1*Z4^3*Z5^2 + 
  (126673898477/234033193088 - (1262245674799*rr)/1638232351616)*Z2*Z3^2*
   Z5^3 + (-150045322478097/1574575323096064 - (827391545575589*rr)/
     11022027261672448)*Z2^2*Z4*Z5^3 + 
  (33970814381701/27147850398208 - (175552996043511*rr)/190034952787456)*Z1*
   Z3*Z4*Z5^3 + (-1418504037645/13573925199104 - 
    (1142730085991*rr)/13573925199104)*Z1*Z2*Z5^4 + 
  (-1572867303616007849/10593742773790318592 + (61212999376014683*rr)/
     10593742773790318592)*Z2^5*Z6 + 
  (-142245571722284831/365301474958286848 - (767018468103276309*rr)/
     2557110324708007936)*Z1*Z2^3*Z3*Z6 + 
  (129572294987319/98410957693504 - (250662001192623*rr)/688876703854528)*
   Z1^2*Z2*Z3^2*Z6 + (-17658266071352095/10593742773790318592 + 
    (878581097759316811*rr)/74156199416532230144)*Z1^2*Z2^2*Z4*Z6 + 
  (1488157228495863/11415671092446464 - (4429304532638089*rr)/
     79909697647125248)*Z1^3*Z3*Z4*Z6 + (-39/232 - (105*rr)/464)*Z3^3*Z4^2*
   Z6 + (5041851705221593/22831342184892928 + (1556439651812583*rr)/
     22831342184892928)*Z2*Z3*Z4^3*Z6 + 
  (2002521173254631/22831342184892928 + (4991621008716061*rr)/
     159819395294250496)*Z1^3*Z2*Z5*Z6 + (535/928 - (235*rr)/928)*Z3^4*Z5*
   Z6 + (-7787092567/29254149136 + (233984650157*rr)/819116175808)*Z2*Z3^2*Z4*
   Z5*Z6 + (8628029085430547/45662684369785856 - (26183484363866167*rr)/
     319638790588500992)*Z2^2*Z4^2*Z5*Z6 + 
  (5565119565361/49205478846752 + (109456217134255*rr)/344438351927264)*Z1*Z3*
   Z4^2*Z5*Z6 + (-1041201360341/1696740649888 - (1774076819*rr)/742324034326)*
   Z2^2*Z3*Z5^2*Z6 + (-133462680601/58508298272 + 
    (192752686775*rr)/409558087904)*Z1*Z3^2*Z5^2*Z6 + 
  (143905317636403/98410957693504 + (69733177742717*rr)/1377753407709056)*Z1*
   Z2*Z4*Z5^2*Z6 + (10159903292309/6786962599552 + 
    (4949984575225*rr)/47508738196864)*Z1^2*Z5^3*Z6 + 
  (-258199605817/117016596544 + (81465296205*rr)/819116175808)*Z2*Z3^3*Z6^2 + 
  (1340392802775647/1574575323096064 - (2214036721225131*rr)/
     11022027261672448)*Z2^2*Z3*Z4*Z6^2 + 
  (2312834841081/1696740649888 + (2498716542499*rr)/23754369098432)*Z1*Z3^2*
   Z4*Z6^2 + (2106524103341163/22831342184892928 + 
    (16400953347490373*rr)/159819395294250496)*Z1*Z2*Z4^2*Z6^2 + 
  (401125086607785/787287661548032 - (764337117894909*rr)/5511013630836224)*
   Z2^3*Z5*Z6^2 + (6810245279849/6786962599552 + 
    (7508726069251*rr)/47508738196864)*Z1*Z2*Z3*Z5*Z6^2 + 
  (-235252851993521/393643830774016 + (6045644721003*rr)/2755506815418112)*
   Z1^2*Z4*Z5*Z6^2 + (19135586165333/54295700796416 - 
    (3966884603487*rr)/54295700796416)*Z1*Z2^2*Z6^3 + 
  (71297453333/3393481299776 + (2384936486663*rr)/23754369098432)*Z1^2*Z3*
   Z6^3 + Z3*Z4*Z5*Z6^3 + (-19104118347/29254149136 + 
    (86922878559*rr)/204779043952)*Z2*Z5^2*Z6^3 + 
  (-2940494367395/13573925199104 - (1076867675297*rr)/95017476393728)*Z2*Z4*
   Z6^4 + (-11114472897/14627074568 - (16897322665*rr)/102389521976)*Z1*Z5*
   Z6^4, (10446815914848350345/1113667209094707241984 + 
    (3223614226175838069*rr)/1113667209094707241984)*Z1^3*Z2^3 + 
  (-392247925899158685/19201158777494952448 + (2093462703552003825*rr)/
     134408111442464667136)*Z1^4*Z2*Z3 + 
  (-38306760494883/196821915387008 - (12959443183649*rr)/1377753407709056)*
   Z2^2*Z3^4 + (-238464828739/848370324944 - (2518926823559*rr)/
     5938592274608)*Z1*Z3^5 + (-22604804123979759/2648435693447579648 + 
    (369068355643651707*rr)/18539049854133057536)*Z2^3*Z3^2*Z4 + 
  (195189962448717/5707835546223232 + (839083022337095*rr)/39954848823562624)*
   Z1*Z2*Z3^3*Z4 + (-64698426334004211901/4454668836378828967936 + 
    (57076241552375712033*rr)/31182681854651802775552)*Z2^4*Z4^2 + 
  (-5111606078416471557/76804635109979809792 - (7097941131681705915*rr)/
     537632445769858668544)*Z1*Z2^2*Z3*Z4^2 + 
  (-46121414174515131/2648435693447579648 - (58581406190205335*rr)/
     18539049854133057536)*Z1^2*Z3^2*Z4^2 + 
  (-30650914449592328315/4454668836378828967936 + (50102229663035170545*rr)/
     31182681854651802775552)*Z1^2*Z2*Z4^3 + 
  (39333204517787613/1324217846723789824 - (49752983571644791*rr)/
     1324217846723789824)*Z2^4*Z3*Z5 + 
  (11460487768075147/22831342184892928 - (2560355063535051*rr)/
     159819395294250496)*Z1*Z2^2*Z3^2*Z5 + 
  (77191662520847/196821915387008 + (595236689491435*rr)/1377753407709056)*
   Z1^2*Z3^3*Z5 + (1080506570276743919/76804635109979809792 - 
    (299383398816959243*rr)/537632445769858668544)*Z1*Z2^3*Z4*Z5 + 
  (-754200050945497/11415671092446464 - (5217759147987411*rr)/
     79909697647125248)*Z1^2*Z2*Z3*Z4*Z5 + 
  (367293013407272487/153609270219959619584 - (20551114070557195437*rr)/
     1075264891539717337088)*Z1^3*Z4^2*Z5 + 
  (-553453444922861351/76804635109979809792 - (596112932010306709*rr)/
     76804635109979809792)*Z2*Z4^4*Z5 + 
  (29868819406391567/662108923361894912 + (15698171683432331*rr)/
     662108923361894912)*Z1^2*Z2^2*Z5^2 + 
  (-351032970443307/5707835546223232 + (727622394110665*rr)/
     39954848823562624)*Z1^3*Z3*Z5^2 + (-611/3712 + (439*rr)/3712)*Z3^3*Z4*
   Z5^2 + (53362843494707/713479443277904 + (165004503325867*rr)/
     2497178051472664)*Z2*Z3*Z4^2*Z5^2 + 
  (500080697322398955/2648435693447579648 - (416956562246964825*rr)/
     18539049854133057536)*Z1*Z4^3*Z5^2 + 
  (-3706163240445/13573925199104 + (14237010144031*rr)/95017476393728)*Z2*
   Z3^2*Z5^3 + (-3010836465017205/91325368739571712 + 
    (11081195838861511*rr)/639277581177001984)*Z2^2*Z4*Z5^3 + 
  (-1529632622359791/1574575323096064 + (1180223172117253*rr)/
     11022027261672448)*Z1*Z3*Z4*Z5^3 + 
  (1524405441237/787287661548032 + (16007933644767*rr)/787287661548032)*Z1*Z2*
   Z5^4 + (3231799693693716585/153609270219959619584 + 
    (2259363949148683621*rr)/153609270219959619584)*Z2^5*Z6 + 
  (-836391147064442833/5296871386895159296 + (3186765925571575493*rr)/
     37078099708266115072)*Z1*Z2^3*Z3*Z6 + 
  (-2758494953302505/5707835546223232 - (1716015990035703*rr)/
     39954848823562624)*Z1^2*Z2*Z3^2*Z6 + 
  (1733412974130250899/153609270219959619584 + (2193366013534079977*rr)/
     1075264891539717337088)*Z1^2*Z2^2*Z4*Z6 + 
  (-27409486194078451/662108923361894912 + (14451407256942937*rr)/
     4634762463533264384)*Z1^3*Z3*Z4*Z6 + (-6387/26912 + (1203*rr)/26912)*
   Z3^3*Z4^2*Z6 + (37165392186653511/1324217846723789824 - 
    (50741538855344731*rr)/1324217846723789824)*Z2*Z3*Z4^3*Z6 + 
  (-8202637515737295/331054461680947456 - (32920090633745569*rr)/
     2317381231766632192)*Z1^3*Z2*Z5*Z6 + (-55/64 - (5*rr)/64)*Z3^4*Z5*Z6 + 
  (115353686858081/393643830774016 + (178755173275117*rr)/2755506815418112)*
   Z2*Z3^2*Z4*Z5*Z6 + (-32685443306848615/331054461680947456 - 
    (9221513854627355*rr)/1158690615883316096)*Z2^2*Z4^2*Z5*Z6 + 
  (827822205232663/2853917773111616 - (2525076214285*rr)/19977424411781312)*
   Z1*Z3*Z4^2*Z5*Z6 + (-8338241501303/196821915387008 + 
    (83439310651989*rr)/1377753407709056)*Z2^2*Z3*Z5^2*Z6 + 
  (1006817612963/3393481299776 + (4367257516879*rr)/23754369098432)*Z1*Z3^2*
   Z5^2*Z6 + (-5415335543187761/22831342184892928 - 
    (36818184292644365*rr)/159819395294250496)*Z1*Z2*Z4*Z5^2*Z6 + 
  (-49950674212837/393643830774016 - (545105931344873*rr)/2755506815418112)*
   Z1^2*Z5^3*Z6 + (262630578541/1696740649888 + (2872551116783*rr)/
     11877184549216)*Z2*Z3^3*Z6^2 + (-3333052844068621/11415671092446464 - 
    (5311040549240095*rr)/79909697647125248)*Z2^2*Z3*Z4*Z6^2 + 
  (-139408440828843/393643830774016 - (621995870571575*rr)/2755506815418112)*
   Z1*Z3^2*Z4*Z6^2 + (60662582198155783/662108923361894912 - 
    (123421195697513509*rr)/4634762463533264384)*Z1*Z2*Z4^2*Z6^2 + 
  (-880163967257057/5707835546223232 - (977564926004379*rr)/
     39954848823562624)*Z2^3*Z5*Z6^2 + 
  (86434464789071/196821915387008 - (139508513524411*rr)/1377753407709056)*Z1*
   Z2*Z3*Z5*Z6^2 + (2924372069163347/22831342184892928 + 
    (14803729714026959*rr)/159819395294250496)*Z1^2*Z4*Z5*Z6^2 + 
  (-7050326606564767/45662684369785856 - (2050020132510659*rr)/
     45662684369785856)*Z1*Z2^2*Z6^3 + 
  (980970734867/49205478846752 - (37706673070935*rr)/344438351927264)*Z1^2*Z3*
   Z6^3 + (82126961621/212092581236 - (48341550307*rr)/1484648068652)*Z2*Z5^2*
   Z6^3 + Z3^2*Z6^4 + (-2419672358413/98410957693504 + 
    (14229063872197*rr)/688876703854528)*Z2*Z4*Z6^4 + 
  (-59428100091/848370324944 + (794898294961*rr)/5938592274608)*Z1*Z5*Z6^4, 
 (-7181517978261301/91325368739571712 - (767978771711105*rr)/
     91325368739571712)*Z1^3*Z2^3 + 
  (-8775654450001/196821915387008 - (175864193451707*rr)/1377753407709056)*
   Z1^4*Z2*Z3 + (1885102257831/1696740649888 - (5205933573651*rr)/
     11877184549216)*Z2^2*Z3^4 + (25656434189509/3075342427922 + 
    (29201118836679*rr)/21527396995454)*Z1*Z3^5 + 
  (-5716247399053/27147850398208 - (36025145795151*rr)/190034952787456)*Z2^3*
   Z3^2*Z4 + (990594128/1828384321 - (670617973*rr)/25597380494)*Z1*Z2*Z3^3*
   Z4 + (433115753539903/5707835546223232 - (1728041561347723*rr)/
     39954848823562624)*Z2^4*Z4^2 + 
  (232179961402921/393643830774016 - (73872685227165*rr)/2755506815418112)*Z1*
   Z2^2*Z3*Z4^2 + (469469518713/1696740649888 - (941106033067*rr)/
     11877184549216)*Z1^2*Z3^2*Z4^2 + 
  (117076828082709/2853917773111616 - (311626521864351*rr)/19977424411781312)*
   Z1^2*Z2*Z4^3 + (2568177575475/13573925199104 + 
    (4481611564103*rr)/13573925199104)*Z2^4*Z3*Z5 + 
  (-780044229985/234033193088 + (958018476245*rr)/1638232351616)*Z1*Z2^2*Z3^2*
   Z5 + (-2247044358759/424185162472 - (4959540508901*rr)/2969296137304)*Z1^2*
   Z3^3*Z5 + (-27603206530687/787287661548032 + (225870893339083*rr)/
     5511013630836224)*Z1*Z2^3*Z4*Z5 + 
  (106145336545/117016596544 + (290793160379*rr)/819116175808)*Z1^2*Z2*Z3*Z4*
   Z5 + (8195832631687/98410957693504 + (86853946510867*rr)/688876703854528)*
   Z1^3*Z4^2*Z5 + Z3^2*Z4^3*Z5 + (5845167746409/49205478846752 + 
    (4561845004155*rr)/49205478846752)*Z2*Z4^4*Z5 + 
  (-2709133622539/6786962599552 - (560248823103*rr)/6786962599552)*Z1^2*Z2^2*
   Z5^2 + (3274712827/7313537284 - (5027109739*rr)/51194760988)*Z1^3*Z3*
   Z5^2 + (-1573/1682 + (1697*rr)/1682)*Z3^3*Z4*Z5^2 + 
  (-9913606319/3656768642 - (7903237330*rr)/12798690247)*Z2*Z3*Z4^2*Z5^2 + 
  (-1864911641861/1696740649888 + (4029445496119*rr)/11877184549216)*Z1*Z4^3*
   Z5^2 + (13066194639817/6150684855844 - (79153130644563*rr)/43054793990908)*
   Z2*Z3^2*Z5^3 + (20026005935/58508298272 + (3449218067*rr)/409558087904)*
   Z2^2*Z4*Z5^3 + (4024448102377/848370324944 - (12632078762371*rr)/
     5938592274608)*Z1*Z3*Z4*Z5^3 + 
  (22779761547/424185162472 + (86948169*rr)/424185162472)*Z1*Z2*Z5^4 + 
  (-504725968709913/1574575323096064 - (122682709924181*rr)/1574575323096064)*
   Z2^5*Z6 + (14370728665457/54295700796416 - (296840470463717*rr)/
     380069905574912)*Z1*Z2^3*Z3*Z6 + 
  (394927392591/117016596544 - (188884833883*rr)/819116175808)*Z1^2*Z2*Z3^2*
   Z6 + (-107361107594271/1574575323096064 - (80378985559701*rr)/
     11022027261672448)*Z1^2*Z2^2*Z4*Z6 + 
  (2013454587821/3393481299776 - (1636230476609*rr)/23754369098432)*Z1^3*Z3*
   Z4*Z6 + (53/116 - (39*rr)/116)*Z3^3*Z4^2*Z6 + 
  (147253114529/424185162472 + (50469536405*rr)/212092581236)*Z2*Z3*Z4^3*Z6 + 
  (197894018605/1696740649888 + (442167534223*rr)/11877184549216)*Z1^3*Z2*Z5*
   Z6 + (47489/24389 + (18911*rr)/24389)*Z3^4*Z5*Z6 + 
  (-4511362217/3656768642 - (1893901859*rr)/12798690247)*Z2*Z3^2*Z4*Z5*Z6 + 
  (2840715789689/3393481299776 - (1172826784349*rr)/23754369098432)*Z2^2*Z4^2*
   Z5*Z6 + (-10360236255/29254149136 + (177334774411*rr)/204779043952)*Z1*Z3*
   Z4^2*Z5*Z6 + (-309058688179/212092581236 - (117808795205*rr)/
     1484648068652)*Z2^2*Z3*Z5^2*Z6 + 
  (-9979590216513/1537671213961 + (3127274170127*rr)/10763698497727)*Z1*Z3^2*
   Z5^2*Z6 + (47713071289/14627074568 + (85846775905*rr)/102389521976)*Z1*Z2*
   Z4*Z5^2*Z6 + (647337705191/212092581236 + (1213533678199*rr)/
     1484648068652)*Z1^2*Z5^3*Z6 + (-59282869664925/12301369711688 - 
    (49344184738047*rr)/86109587981816)*Z2*Z3^3*Z6^2 + 
  (1176949114671/468066386176 + (249905715141*rr)/3276464703232)*Z2^2*Z3*Z4*
   Z6^2 + (2456579012513/1696740649888 + (13554505998267*rr)/11877184549216)*
   Z1*Z3^2*Z4*Z6^2 + (-1526395804539/6786962599552 + 
    (11951830904023*rr)/47508738196864)*Z1*Z2*Z4^2*Z6^2 + 
  (359850491241/234033193088 + (1356128451*rr)/1638232351616)*Z2^3*Z5*Z6^2 + 
  (4999252909031/3393481299776 + (22583002522029*rr)/23754369098432)*Z1*Z2*Z3*
   Z5*Z6^2 + (-32956656795/29254149136 - (53139162221*rr)/204779043952)*Z1^2*
   Z4*Z5*Z6^2 + (802172034197/936132772352 + (90707173473*rr)/936132772352)*
   Z1*Z2^2*Z6^3 + (-54761960357/53023145309 + (70446857385*rr)/371162017163)*
   Z1^2*Z3*Z6^3 + (-10063642227183/6150684855844 + 
    (15323723675835*rr)/43054793990908)*Z2*Z5^2*Z6^3 + 
  (-1353191703485/3393481299776 - (6984346332767*rr)/23754369098432)*Z2*Z4*
   Z6^4 + (813045496929/3075342427922 - (21944676631109*rr)/21527396995454)*
   Z1*Z5*Z6^4, (-74643637907017761613415/32847048207150138987118592 + 
    (231730345121367800948435*rr)/229929337450050972909830144)*Z1^2*Z2^4 + 
  (-118652462438980947015/8848881521322774511616 - 
    (12761272569213149835*rr)/8848881521322774511616)*Z1^3*Z2^2*Z3 + 
  (-213746849637300981/23028969476441833472 + (253412363400752953*rr)/
     161202786335092834304)*Z1^4*Z3^2 + 
  (185692958002727/1563890716936192 - (1138611855753619*rr)/
     10947235018553344)*Z2*Z3^5 + 
  (-19491755910282049500581/8211762051787534746779648 + 
    (99790425905945037090217*rr)/57482334362512743227457536)*Z1^4*Z2*Z4 + 
  (-242152930526562071/10521856743546699776 + (695995417925256003*rr)/
     73652997204826898432)*Z2^2*Z3^3*Z4 + 
  (-5194601157719239/90705661582299136 - (84036068329014605*rr)/
     634939631076093952)*Z1*Z3^4*Z4 + 
  (-42655493175605998113/5342720918534505365504 - (161330761253722246827*rr)/
     37399046429741537558528)*Z2^3*Z3*Z4^2 + 
  (96594111659454130345/1220535382251417174016 - (241769900400770381693*rr)/
     8543747675759920218112)*Z1*Z2*Z3^2*Z4^2 + 
  (6251276273051386681799/2052940512946883686694912 + 
    (20837447022981101278797*rr)/14370583590628185806864384)*Z1*Z2^2*Z4^3 + 
  (-75037229806754430633/35395526085291098046464 - 
    (46429813514667254437*rr)/35395526085291098046464)*Z1^2*Z3*Z4^3 + 
  (5480165780720968207/42087426974186799104 - (65268887665621453*rr)/
     42087426974186799104)*Z2^3*Z3^2*Z5 + 
  (-50648800401882395/362822646329196544 + (643969581619178519*rr)/
     2539758524304375808)*Z1*Z2*Z3^3*Z5 + 
  (2529358003920275384261/283164208682328784371712 + 
    (53387931867001521361*rr)/283164208682328784371712)*Z2^4*Z4*Z5 + 
  (13697465244578081167/2441070764502834348032 + (83550986685417713125*rr)/
     17087495351519840436224)*Z1*Z2^2*Z3*Z4*Z5 + 
  (159332783618583885/5260928371773349888 + (1290770103856385423*rr)/
     36826498602413449216)*Z1^2*Z3^2*Z4*Z5 + 
  (-442474875621992628715/35395526085291098046464 + 
    (643486091817453168423*rr)/247768682597037686325248)*Z1^2*Z2*Z4^2*Z5 + 
  (-4470951654936831249/152566922781427146752 + (12797392470088030981*rr)/
     1067968459469990027264)*Z1*Z2^3*Z5^2 + 
  (-616301845384977669/10521856743546699776 - (629867451601428343*rr)/
     73652997204826898432)*Z1^2*Z2*Z3*Z5^2 + 
  (9371711499688914357/610267691125708587008 + (29271646647694996743*rr)/
     4271873837879960109056)*Z1^3*Z4*Z5^2 + 
  (1433400726699316785/152566922781427146752 + (13533903911027847771*rr)/
     1067968459469990027264)*Z2*Z4^3*Z5^2 + (97/128 - (3*rr)/128)*Z3^3*Z5^3 + 
  (-13598101607078133/90705661582299136 - (93212518111449799*rr)/
     634939631076093952)*Z2*Z3*Z4*Z5^3 + 
  (-209349086655386137/2630464185886674944 + (320735799366828077*rr)/
     18413249301206724608)*Z1*Z4^2*Z5^3 + 
  (-38471471792321/390972679234048 + (95779002459717*rr)/2736808754638336)*
   Z2^2*Z5^4 + (72298624718527/390972679234048 + (13984778076501*rr)/
     2736808754638336)*Z1*Z3*Z5^4 + 
  (-45435194127557766101/2441070764502834348032 + (46131424501930011999*rr)/
     2441070764502834348032)*Z2^4*Z3*Z6 + 
  (-1540032064802556307/5260928371773349888 - (572280569045666577*rr)/
     36826498602413449216)*Z1*Z2^2*Z3^2*Z6 + 
  (7256251290812731/45352830791149568 - (32757471334321847*rr)/
     317469815538046976)*Z1^2*Z3^3*Z6 + 
  (2296499051587754870517/283164208682328784371712 - 
    (3830520093568688646969*rr)/1982149460776301490601984)*Z1*Z2^3*Z4*Z6 + 
  (47366985363995705481/2441070764502834348032 + (22911677400356265763*rr)/
     17087495351519840436224)*Z1^2*Z2*Z3*Z4*Z6 + 
  (-569271994416241900463/141582104341164392185856 + 
    (150216578655909655227*rr)/991074730388150745300992)*Z1^3*Z4^2*Z6 + 
  (95977956244274656321/4882141529005668696064 - (12656292249254064629*rr)/
     34174990703039680872448)*Z1^2*Z2^2*Z5*Z6 + 
  (-828854999772131969/10521856743546699776 - (1053702602587562699*rr)/
     73652997204826898432)*Z1^3*Z3*Z5*Z6 + (-9065/59392 + (15259*rr)/59392)*
   Z3^3*Z4*Z5*Z6 + (-31705729692550389/657616046471668736 + 
    (167342987903082233*rr)/4603312325301681152)*Z2*Z3*Z4^2*Z5*Z6 + 
  (71955145298307633/76283461390713573376 - (152068017152426739*rr)/
     76283461390713573376)*Z1*Z4^3*Z5*Z6 + 
  (250983302541161/6255562867744768 - (2096483572016445*rr)/
     43788940074213376)*Z2*Z3^2*Z5^2*Z6 + 
  (1600978642506331603/10521856743546699776 - (3870028983406505519*rr)/
     73652997204826898432)*Z2^2*Z4*Z5^2*Z6 + 
  (23785461955293647/90705661582299136 - (67009234339175771*rr)/
     634939631076093952)*Z1*Z3*Z4*Z5^2*Z6 + 
  (52026988633631975/181411323164598272 - (18183134724755283*rr)/
     1269879262152187904)*Z1*Z2*Z5^3*Z6 + Z5^5*Z6 + 
  (18369122939755145147/610267691125708587008 - (32365693769127876407*rr)/
     4271873837879960109056)*Z1^3*Z2*Z6^2 + (347/512 - (49*rr)/512)*Z3^4*
   Z6^2 + (-79611933831660235/362822646329196544 + 
    (231659872792107399*rr)/2539758524304375808)*Z2*Z3^2*Z4*Z6^2 + 
  (-23513693199159515685/4882141529005668696064 + (81161121604176968745*rr)/
     34174990703039680872448)*Z2^2*Z4^2*Z6^2 + 
  (-102498736602954107/21043713487093399552 - (161268420431634287*rr)/
     21043713487093399552)*Z1*Z3*Z4^2*Z6^2 + 
  (140553705494680811/362822646329196544 + (204978069976921561*rr)/
     2539758524304375808)*Z2^2*Z3*Z5*Z6^2 + 
  (-608511393249677/1563890716936192 + (1828774914464433*rr)/
     10947235018553344)*Z1*Z3^2*Z5*Z6^2 + 
  (815403303188018123/42087426974186799104 + (1201907339209069183*rr)/
     42087426974186799104)*Z1*Z2*Z4*Z5*Z6^2 + 
  (-7572157925932589/362822646329196544 - (88579470119039535*rr)/
     2539758524304375808)*Z1^2*Z5^2*Z6^2 + 
  (14675715130880143093/336699415793494392832 + (20289098071542435015*rr)/
     2356895910554460749824)*Z2^3*Z6^3 + 
  (-520085637403868003/1451290585316786176 - (55419766912062135*rr)/
     1451290585316786176)*Z1*Z2*Z3*Z6^3 + 
  (148412945378814123/21043713487093399552 + (921221538238005017*rr)/
     147305994409653796864)*Z1^2*Z4*Z6^3 + 
  (1130406688090857/6255562867744768 - (7577832086967997*rr)/
     43788940074213376)*Z2*Z5*Z6^4 + 
  (1173022994025157/12511125735489536 - (217414011428169*rr)/
     87577880148426752)*Z1*Z6^5, 
 (-112812934954742102187/70791052170582196092928 + 
    (384652246914231193831*rr)/495537365194075372650496)*Z1^2*Z2^4 + 
  (-36144922130723813/9535432673839196672 + (20641263196199567*rr)/
     9535432673839196672)*Z1^3*Z2^2*Z3 + 
  (-1280373008453865/49631399733710848 - (1600985134361411*rr)/
     347419798135975936)*Z1^4*Z3^2 + 
  (-96010549245/3370454131328 + (659782677217*rr)/23593178919296)*Z2*Z3^5 + 
  (-42874455123684323337/17697763042645549023232 + 
    (308285055566166431325*rr)/123884341298518843162624)*Z1^4*Z2*Z4 + 
  (100100366279229/22676415395574784 - (234991699768097*rr)/
     158734907769023488)*Z2^2*Z3^3*Z4 + 
  (-37617323634531/195486339617024 - (83098631463585*rr)/1368404377319168)*Z1*
   Z3^4*Z4 + (19101392583335419/11514484738220916736 + 
    (87422928131419529*rr)/80601393167546417152)*Z2^3*Z3*Z4^2 + 
  (200948528799747069/2630464185886674944 - (247330072159473249*rr)/
     18413249301206724608)*Z1*Z2*Z3^2*Z4^2 + 
  (17719341845387633003/4424440760661387255808 + (115171726063737912665*rr)/
     30971085324629710790656)*Z1*Z2^2*Z4^3 + 
  (-681290527509547581/76283461390713573376 + (26623995616538775*rr)/
     76283461390713573376)*Z1^2*Z3*Z4^3 + 
  (-2873107385554013/90705661582299136 + (43513554004471*rr)/
     90705661582299136)*Z2^3*Z3^2*Z5 + 
  (-104032665101463/781945358468096 - (619345803050045*rr)/5473617509276672)*
   Z1*Z2*Z3^3*Z5 + (-1344137439162416431/610267691125708587008 + 
    (102651602888161069*rr)/610267691125708587008)*Z2^4*Z4*Z5 + 
  (-126621859618205909/5260928371773349888 - (492125982698600807*rr)/
     36826498602413449216)*Z1*Z2^2*Z3*Z4*Z5 + 
  (2025132436379881/11338207697787392 - (232751384254845*rr)/
     79367453884511744)*Z1^2*Z3^2*Z4*Z5 + 
  (-1728872430005100919/76283461390713573376 - (269118783422247133*rr)/
     533984229734995013632)*Z1^2*Z2*Z4^2*Z5 + 
  (-4149281124729/390972679234048 + (19095605142093*rr)/2736808754638336)*Z1*
   Z2^3*Z5^2 + (685014745404299/22676415395574784 + 
    (2957353958590009*rr)/158734907769023488)*Z1^2*Z2*Z3*Z5^2 + 
  (11459258227386633/1315232092943337472 + (79331883499136227*rr)/
     9206624650603362304)*Z1^3*Z4*Z5^2 + 
  (2457510349680581/328808023235834368 + (16441623051556439*rr)/
     2301656162650840576)*Z2*Z4^3*Z5^2 + (-7/29 - (27*rr)/116)*Z3^3*Z5^3 + 
  (13301195651567/195486339617024 + (131060829365365*rr)/1368404377319168)*Z2*
   Z3*Z4*Z5^3 + (-303096856205901/5669103848893696 - 
    (20370409994287*rr)/39683726942255872)*Z1*Z4^2*Z5^3 + 
  (-174531564781/24435792452128 + (3265810534425*rr)/171050547164896)*Z2^2*
   Z5^4 + (-272617538211/842613532832 + (1029020302643*rr)/5898294729824)*Z1*
   Z3*Z5^4 + (20251518619765303/5260928371773349888 - 
    (21899996352270661*rr)/5260928371773349888)*Z2^4*Z3*Z6 + 
  (-7957569750327335/45352830791149568 - (6077273923226733*rr)/
     317469815538046976)*Z1*Z2^2*Z3^2*Z6 + 
  (2698267502417/97743169808512 - (64449948010949*rr)/684202188659584)*Z1^2*
   Z3^3*Z6 + (12357073413213112833/610267691125708587008 - 
    (34169777925309952693*rr)/4271873837879960109056)*Z1*Z2^3*Z4*Z6 + 
  (84389161311654473/5260928371773349888 + (425423091762458211*rr)/
     36826498602413449216)*Z1^2*Z2*Z3*Z4*Z6 + 
  (-76846551539180375/10521856743546699776 - (51986440557788029*rr)/
     73652997204826898432)*Z1^3*Z4^2*Z6 + 
  (740400095349927489/10521856743546699776 + (655550228552528907*rr)/
     73652997204826898432)*Z1^2*Z2^2*Z5*Z6 + 
  (-141473423922269/22676415395574784 + (6249022070105793*rr)/
     158734907769023488)*Z1^3*Z3*Z5*Z6 + (67/128 - (9*rr)/128)*Z3^3*Z4*Z5*
   Z6 + (-118242636833433/1417275962223424 + (588938296100765*rr)/
     9920931735563968)*Z2*Z3*Z4^2*Z5*Z6 + 
  (1603531030868229/164404011617917184 - (2036361484417519*rr)/
     164404011617917184)*Z1*Z4^3*Z5*Z6 + 
  (-12901675800851/13481816525312 + (15520931309935*rr)/94372715677184)*Z2*
   Z3^2*Z5^2*Z6 + (2706840344106639/22676415395574784 - 
    (352082474373531*rr)/158734907769023488)*Z2^2*Z4*Z5^2*Z6 + 
  (-79348353006421/195486339617024 + (148836410277433*rr)/1368404377319168)*
   Z1*Z3*Z4*Z5^2*Z6 + (113610351313715/390972679234048 + 
    (20436021552753*rr)/2736808754638336)*Z1*Z2*Z5^3*Z6 + 
  (33729740360911551/1315232092943337472 - (84398912050524427*rr)/
     9206624650603362304)*Z1^3*Z2*Z6^2 + (383/928 + (99*rr)/928)*Z3^4*Z6^2 + 
  (-30927603672439/781945358468096 + (32153452453155*rr)/5473617509276672)*Z2*
   Z3^2*Z4*Z6^2 + (35848399372576071/10521856743546699776 + 
    (456742038090724557*rr)/73652997204826898432)*Z2^2*Z4^2*Z6^2 + 
  (1375179477711753/45352830791149568 - (23715938390011*rr)/
     45352830791149568)*Z1*Z3*Z4^2*Z6^2 + 
  (194539693237215/781945358468096 + (1057473704205141*rr)/5473617509276672)*
   Z2^2*Z3*Z5*Z6^2 + (275646089771/3370454131328 + 
    (1404866220953*rr)/23593178919296)*Z1*Z3^2*Z5*Z6^2 + 
  (-720622517493621/3127781433872384 + (176586777491519*rr)/3127781433872384)*
   Z1*Z2*Z4*Z5*Z6^2 + (-176988199975153/781945358468096 - 
    (765146223467419*rr)/5473617509276672)*Z1^2*Z5^2*Z6^2 + Z4*Z5^3*Z6^2 + 
  (50488472913603945/725645292658393088 - (21772633446292285*rr)/
     5079517048608751616)*Z2^3*Z6^3 + 
  (531818726282953/3127781433872384 + (35213052759621*rr)/3127781433872384)*
   Z1*Z2*Z3*Z6^3 + (1552480863822919/45352830791149568 + 
    (4296127285211597*rr)/317469815538046976)*Z1^2*Z4*Z6^3 + 
  (-1482881097395/13481816525312 - (22440875053937*rr)/94372715677184)*Z2*Z5*
   Z6^4 + (270629055529/26963633050624 - (3214763047165*rr)/188745431354368)*
   Z1*Z6^5, (-1952948192946404991/152566922781427146752 + 
    (4709815193592788683*rr)/1067968459469990027264)*Z1^2*Z2^4 + 
  (-1722202742732425/41101002904479296 + (583736226415583*rr)/
     41101002904479296)*Z1^3*Z2^2*Z3 + 
  (-16678114224141/106964223564032 + (23089828255217*rr)/748749564948224)*
   Z1^4*Z3^2 + (5039815792183/6108948113032 + (6230093887741*rr)/
     42762636791224)*Z2*Z3^5 + (-668507925245043325/38141730695356786688 - 
    (969612024933082143*rr)/266992114867497506816)*Z1^4*Z2*Z4 + 
  (627187320213/48871584904256 - (23474559437521*rr)/342101094329792)*Z2^2*
   Z3^3*Z4 + (5234165283205/3370454131328 + (2146093318329*rr)/
     23593178919296)*Z1*Z3^4*Z4 + (1456683341886279/24815699866855424 - 
    (994570113247411*rr)/173709899067987968)*Z2^3*Z3*Z4^2 + 
  (1948261041193063/11338207697787392 + (10393158670636159*rr)/
     79367453884511744)*Z1*Z2*Z3^2*Z4^2 + 
  (-20007541915700219/2383858168459799168 + (66124517432361783*rr)/
     33374014358437188352)*Z1*Z2^2*Z4^3 + 
  (4250688630489155/164404011617917184 + (596008197453871*rr)/
     164404011617917184)*Z1^2*Z3*Z4^3 + 
  (-24143008717657/195486339617024 + (31019751812651*rr)/195486339617024)*
   Z2^3*Z3^2*Z5 + (-6272655790295/3370454131328 - 
    (7294415050119*rr)/23593178919296)*Z1*Z2*Z3^3*Z5 + 
  (-6032201658889075/1315232092943337472 + (2649127427511929*rr)/
     1315232092943337472)*Z2^4*Z4*Z5 + 
  (-335832144572135/2834551924446848 + (177511013981111*rr)/
     39683726942255872)*Z1*Z2^2*Z3*Z4*Z5 + 
  (-366520083797571/390972679234048 - (320336415157375*rr)/2736808754638336)*
   Z1^2*Z3^2*Z4*Z5 + (-9370257465555581/657616046471668736 - 
    (58272141985509481*rr)/4603312325301681152)*Z1^2*Z2*Z4^2*Z5 + 
  (-600144470078373/5669103848893696 + (1649386188437927*rr)/
     39683726942255872)*Z1*Z2^3*Z5^2 + 
  (-56327962260773/195486339617024 + (54688511563551*rr)/1368404377319168)*
   Z1^2*Z2*Z3*Z5^2 + (737665791140707/22676415395574784 - 
    (4418937232554001*rr)/158734907769023488)*Z1^3*Z4*Z5^2 + 
  (-2789572260759665/11338207697787392 + (207226964599419*rr)/
     79367453884511744)*Z2*Z4^3*Z5^2 + (-4285/13456 + (11817*rr)/13456)*Z3^3*
   Z5^3 + (1153418363357/1685227065664 - (4529820076599*rr)/11796589459648)*
   Z2*Z3*Z4*Z5^3 + (132069270786321/390972679234048 - 
    (45909330470331*rr)/2736808754638336)*Z1*Z4^2*Z5^3 + 
  (-2552475376143/13481816525312 + (11065458308453*rr)/94372715677184)*Z2^2*
   Z5^4 + (-321173943248909/195486339617024 - (104236916329521*rr)/
     1368404377319168)*Z1*Z3*Z5^4 + (-1186325020332557/11338207697787392 - 
    (669476899196665*rr)/11338207697787392)*Z2^4*Z3*Z6 + 
  (36711219163615/48871584904256 - (165148951403631*rr)/342101094329792)*Z1*
   Z2^2*Z3^2*Z6 + (79129379909/52663345802 + (38461456711*rr)/737286841228)*
   Z1^2*Z3^3*Z6 + (11733194352758205/1315232092943337472 + 
    (119781036744773727*rr)/9206624650603362304)*Z1*Z2^3*Z4*Z6 + 
  (-1235923730765783/11338207697787392 + (340228678156739*rr)/
     79367453884511744)*Z1^2*Z2*Z3*Z4*Z6 + 
  (680737117959449/657616046471668736 + (45904649206929139*rr)/
     4603312325301681152)*Z1^3*Z4^2*Z6 + 
  (3474203488716125/22676415395574784 + (4787944581965655*rr)/
     158734907769023488)*Z1^2*Z2^2*Z5*Z6 + 
  (36337999855/3370454131328 - (2334500653185*rr)/23593178919296)*Z1^3*Z3*Z5*
   Z6 + (-191/116 - (17*rr)/58)*Z3^3*Z4*Z5*Z6 + 
  (-67858036278769/195486339617024 - (145493078145253*rr)/1368404377319168)*
   Z2*Z3*Z4^2*Z5*Z6 + (-2214410553773/44289873819482 + 
    (5896761456605*rr)/177159495277928)*Z1*Z4^3*Z5*Z6 + 
  (-10530524147397/24435792452128 - (121611194355587*rr)/171050547164896)*Z2*
   Z3^2*Z5^2*Z6 + (-3555831351773/48871584904256 + 
    (144440823707345*rr)/342101094329792)*Z2^2*Z4*Z5^2*Z6 + 
  (-921585372227/3370454131328 + (537802485873*rr)/23593178919296)*Z1*Z3*Z4*
   Z5^2*Z6 + (106636481301/210653383208 + (15833248183*rr)/2949147364912)*Z1*
   Z2*Z5^3*Z6 + (226630579779771/2834551924446848 + 
    (356789944748969*rr)/19841863471127936)*Z1^3*Z2*Z6^2 + 
  (217/6728 + (3363*rr)/6728)*Z3^4*Z6^2 + 
  (-81980627793/1685227065664 - (4646936299111*rr)/11796589459648)*Z2*Z3^2*Z4*
   Z6^2 + (-589029182563565/22676415395574784 + (4539612745768945*rr)/
     158734907769023488)*Z2^2*Z4^2*Z6^2 + 
  (-18984305450571/97743169808512 - (14044134425007*rr)/97743169808512)*Z1*Z3*
   Z4^2*Z6^2 + (-2862888226185/1685227065664 + (3721893882213*rr)/
     11796589459648)*Z2^2*Z3*Z5*Z6^2 + 
  (14093952541453/48871584904256 + (110512300924609*rr)/342101094329792)*Z1*
   Z3^2*Z5*Z6^2 + (20315439593589/195486339617024 - 
    (8841419094931*rr)/195486339617024)*Z1*Z2*Z4*Z5*Z6^2 + 
  (62715080569/3370454131328 - (2190402606927*rr)/23593178919296)*Z1^2*Z5^2*
   Z6^2 + (112816543317677/1563890716936192 + (729915773419439*rr)/
     10947235018553344)*Z2^3*Z6^3 + 
  (-5081103060427/6740908262656 - (1484466577695*rr)/6740908262656)*Z1*Z2*Z3*
   Z6^3 + (1343527384003/97743169808512 - (71501654594239*rr)/
     684202188659584)*Z1^2*Z4*Z6^3 + Z4^2*Z5*Z6^3 + 
  (47403684353197/24435792452128 - (6070517926377*rr)/171050547164896)*Z2*Z5*
   Z6^4 + (-5526212673467/48871584904256 + (107369987296055*rr)/
     342101094329792)*Z1*Z6^5, 
 (561222359406530396103/1026470256473441843347456 - 
    (10572479142411649105843*rr)/7185291795314092903432192)*Z1^2*Z2^4 + 
  (9274091023330631493/553055095082673406976 + (103254706623608721*rr)/
     553055095082673406976)*Z1^3*Z2^2*Z3 + 
  (5849252374193497/719655296138807296 + (15502805554174483*rr)/
     5037587072971651072)*Z1^4*Z3^2 + 
  (-8590037189059/48871584904256 + (16068921740255*rr)/342101094329792)*Z2*
   Z3^5 + (704727369817331812737/256617564118360460836864 + 
    (579372350125681944523*rr)/1796322948828523225858048)*Z1^4*Z2*Z4 + 
  (15556655874105083/328808023235834368 + (24693742155663561*rr)/
     2301656162650840576)*Z2^2*Z3^3*Z4 + 
  (-215498655952297/708637981111712 + (991542984321423*rr)/9920931735563968)*
   Z1*Z3^4*Z4 + (-640847079946548619/166960028704203292672 + 
    (7074303840078716743*rr)/1168720200929423048704)*Z2^3*Z3*Z4^2 + 
  (-2603285171777147857/38141730695356786688 - (2668971595110253043*rr)/
     266992114867497506816)*Z1*Z2*Z3^2*Z4^2 + 
  (172981357693974845489/64154391029590115209216 + 
    (223822180482145510571*rr)/449080737207130806464512)*Z1*Z2^2*Z4^3 + 
  (-184759059718408823/38141730695356786688 + (90379543004940293*rr)/
     38141730695356786688)*Z1^2*Z3*Z4^3 + 
  (-101309752197526855/1315232092943337472 - (41968239698682251*rr)/
     1315232092943337472)*Z2^3*Z3^2*Z5 + 
  (5035552058373243/11338207697787392 - (11219433142061887*rr)/
     79367453884511744)*Z1*Z2*Z3^3*Z5 + 
  (10858150095882651739/8848881521322774511616 - (7778635297973930289*rr)/
     8848881521322774511616)*Z2^4*Z4*Z5 + 
  (-83675016076037139/76283461390713573376 + (3076741007061824063*rr)/
     533984229734995013632)*Z1*Z2^2*Z3*Z4*Z5 + 
  (28892256456026607/328808023235834368 - (75402462985373729*rr)/
     2301656162650840576)*Z1^2*Z3^2*Z4*Z5 + 
  (-6564215485249655659/1106110190165346813952 + (15693910724387339923*rr)/
     7742771331157427697664)*Z1^2*Z2*Z4^2*Z5 + 
  (3913302350251155/2383858168459799168 - (51943713186439189*rr)/
     4171751794804648544)*Z1*Z2^3*Z5^2 + 
  (33777695320660933/328808023235834368 - (25457783165057741*rr)/
     2301656162650840576)*Z1^2*Z2*Z3*Z5^2 + 
  (180939857031478267/9535432673839196672 + (83055547818217409*rr)/
     16687007179218594176)*Z1^3*Z4*Z5^2 + 
  (242919389114124037/9535432673839196672 - (867746083051640467*rr)/
     66748028716874376704)*Z2*Z4^3*Z5^2 + (-9/16 - (3*rr)/16)*Z3^3*Z5^3 + 
  (163603260323101/2834551924446848 + (2802044450379815*rr)/
     19841863471127936)*Z2*Z3*Z4*Z5^3 + 
  (-5078536943534863/328808023235834368 + (78846718763904093*rr)/
     2301656162650840576)*Z1*Z4^2*Z5^3 + 
  (-214256814389627/11338207697787392 - (2215423059592247*rr)/
     79367453884511744)*Z2^2*Z5^4 + 
  (-11588269904657/195486339617024 - (126745662810661*rr)/1368404377319168)*
   Z1*Z3*Z5^4 + (4087876676994918553/76283461390713573376 - 
    (52417055950509355*rr)/76283461390713573376)*Z2^4*Z3*Z6 + 
  (132349828331981007/1315232092943337472 + (954224670328198949*rr)/
     9206624650603362304)*Z1*Z2^2*Z3^2*Z6 + 
  (-62078067192201/177159495277928 + (67704796614703*rr)/1240116466945496)*
   Z1^2*Z3^3*Z6 + (124260951985830788171/8848881521322774511616 - 
    (180418212479001237767*rr)/61942170649259421581312)*Z1*Z2^3*Z4*Z6 + 
  (3289528719662732813/76283461390713573376 + (5858961934645431887*rr)/
     533984229734995013632)*Z1^2*Z2*Z3*Z4*Z6 + 
  (-5953516613294976317/4424440760661387255808 + (2674317264930008097*rr)/
     30971085324629710790656)*Z1^3*Z4^2*Z6 + 
  (-2060495618422267835/152566922781427146752 + (9863113193192739063*rr)/
     1067968459469990027264)*Z1^2*Z2^2*Z5*Z6 + 
  (-9940755974211739/328808023235834368 + (43356457803011135*rr)/
     2301656162650840576)*Z1^3*Z3*Z5*Z6 + (773/1856 - (415*rr)/1856)*Z3^3*Z4*
   Z5*Z6 + (9756838488497075/164404011617917184 + 
    (7916586850617503*rr)/1150828081325420288)*Z2*Z3*Z4^2*Z5*Z6 + 
  (-945186095845917/2383858168459799168 - (18298286491811017*rr)/
     2383858168459799168)*Z1*Z4^3*Z5*Z6 + 
  (-38953005951981/195486339617024 + (250190562006513*rr)/1368404377319168)*
   Z2*Z3^2*Z5^2*Z6 + (-36557468256035479/328808023235834368 - 
    (106629250084697661*rr)/2301656162650840576)*Z2^2*Z4*Z5^2*Z6 + 
  (-259037323482481/1417275962223424 - (315267343253099*rr)/4960465867781984)*
   Z1*Z3*Z4*Z5^2*Z6 + (167418442561845/5669103848893696 + 
    (715059582358823*rr)/39683726942255872)*Z1*Z2*Z5^3*Z6 + 
  (-401206750986959179/19070865347678393344 - (346599887766930937*rr)/
     133496057433748753408)*Z1^3*Z2*Z6^2 + (-5/16 - (5*rr)/16)*Z3^4*Z6^2 + 
  (1424160675459415/11338207697787392 + (1381406929773981*rr)/
     79367453884511744)*Z2*Z3^2*Z4*Z6^2 + 
  (-347372246006255015/152566922781427146752 - (10671131104522525165*rr)/
     1067968459469990027264)*Z2^2*Z4^2*Z6^2 + 
  (15239427721762863/657616046471668736 + (4045566702323667*rr)/
     657616046471668736)*Z1*Z3*Z4^2*Z6^2 + 
  (-762857300201467/11338207697787392 - (9663018927832649*rr)/
     79367453884511744)*Z2^2*Z3*Z5*Z6^2 + 
  (92971946355/421306766416 + (20001167315*rr)/5898294729824)*Z1*Z3^2*Z5*
   Z6^2 + (-27283449982131835/1315232092943337472 - 
    (38078561274195087*rr)/1315232092943337472)*Z1*Z2*Z4*Z5*Z6^2 + 
  (-1144992185180635/11338207697787392 - (3899184305379345*rr)/
     79367453884511744)*Z1^2*Z5^2*Z6^2 + 
  (-960413906116672953/10521856743546699776 - (255770835610917939*rr)/
     73652997204826898432)*Z2^3*Z6^3 + 
  (-1338003713326749/45352830791149568 - (62298198964297*rr)/
     45352830791149568)*Z1*Z2*Z3*Z6^3 + 
  (17732958583368273/657616046471668736 + (2841149303579835*rr)/
     4603312325301681152)*Z1^2*Z4*Z6^3 + Z3*Z5^2*Z6^3 + 
  (-24999722548381/195486339617024 + (71924203777345*rr)/1368404377319168)*Z2*
   Z5*Z6^4 + (-39348559693281/390972679234048 - (47921536587755*rr)/
     2736808754638336)*Z1*Z6^5, 
 (17728527031512623163/2212220380330693627904 - (64238885453484279*rr)/
     15485542662314855395328)*Z1^2*Z2^4 + 
  (-15629957208297989/1191929084229899584 + (15030615151369025*rr)/
     1191929084229899584)*Z1^3*Z2^2*Z3 + 
  (-98455669007819/1550981241678464 + (33050163946487*rr)/10856868691749248)*
   Z1^4*Z3^2 + (7509286891/210653383208 - (208393446285*rr)/1474573682456)*Z2*
   Z3^5 + (540794197294567797/553055095082673406976 - 
    (11893661159473265849*rr)/3871385665578713848832)*Z1^4*Z2*Z4 + 
  (-18649810878365/708637981111712 + (217680117791785*rr)/4960465867781984)*
   Z2^2*Z3^3*Z4 + (9223336377381/195486339617024 - 
    (165903147766423*rr)/1368404377319168)*Z1*Z3^4*Z4 + 
  (-339108716153851/12407849933427712 - (243898308484169*rr)/
     86854949533993984)*Z2^3*Z3*Z4^2 + 
  (-20745516856625107/657616046471668736 + (37043292567268257*rr)/
     4603312325301681152)*Z1*Z2*Z3^2*Z4^2 + 
  (-9880203442497284397/553055095082673406976 - (8653551872524124473*rr)/
     3871385665578713848832)*Z1*Z2^2*Z4^3 + 
  (-44473572258593971/4767716336919598336 - (47415542079577957*rr)/
     4767716336919598336)*Z1^2*Z3*Z4^3 + 
  (581867954547101/2834551924446848 - (110609933350887*rr)/2834551924446848)*
   Z2^3*Z3^2*Z5 + (70536546263705/195486339617024 + 
    (526598068325821*rr)/1368404377319168)*Z1*Z2*Z3^3*Z5 + 
  (350357698851239263/19070865347678393344 + (48752125824110915*rr)/
     19070865347678393344)*Z2^4*Z4*Z5 + 
  (29582363310645755/657616046471668736 + (136715553718240207*rr)/
     4603312325301681152)*Z1*Z2^2*Z3*Z4*Z5 + 
  (-8254036304382801/22676415395574784 + (3056671758256699*rr)/
     158734907769023488)*Z1^2*Z3^2*Z4*Z5 + 
  (1789635360929828197/38141730695356786688 - (3599144442106709879*rr)/
     266992114867497506816)*Z1^2*Z2*Z4^2*Z5 + 
  (15896536013157893/328808023235834368 - (2989820355833399*rr)/
     2301656162650840576)*Z1*Z2^3*Z5^2 + 
  (-1413538057454679/11338207697787392 + (5447229579835677*rr)/
     79367453884511744)*Z1^2*Z2*Z3*Z5^2 + 
  (-5817132184637371/1315232092943337472 + (23719605176551689*rr)/
     9206624650603362304)*Z1^3*Z4*Z5^2 + 
  (16505459394867937/657616046471668736 - (17512619165971563*rr)/
     4603312325301681152)*Z2*Z4^3*Z5^2 + (2941/1856 + (343*rr)/1856)*Z3^3*
   Z5^3 + (-89783843457191/195486339617024 - (182200687609427*rr)/
     1368404377319168)*Z2*Z3*Z4*Z5^3 + 
  (-349374836931029/22676415395574784 + (827853750228839*rr)/
     158734907769023488)*Z1*Z4^2*Z5^3 + 
  (29333438124691/781945358468096 - (137736045348369*rr)/5473617509276672)*
   Z2^2*Z5^4 + (12663904520085/13481816525312 - (38621702428583*rr)/
     94372715677184)*Z1*Z3*Z5^4 + (622028801606213/164404011617917184 + 
    (7785413878224977*rr)/164404011617917184)*Z2^4*Z3*Z6 + 
  (-1454343022275797/2834551924446848 + (3057865161623613*rr)/
     19841863471127936)*Z1*Z2^2*Z3^2*Z6 + 
  (-575252203189/1527237028258 - (2414486754515*rr)/10690659197806)*Z1^2*Z3^3*
   Z6 + (-5504634915664865/657616046471668736 + (145479384726464757*rr)/
     4603312325301681152)*Z1*Z2^3*Z4*Z6 + 
  (-34672881506393577/164404011617917184 + (44080070244293681*rr)/
     1150828081325420288)*Z1^2*Z2*Z3*Z4*Z6 + 
  (204757064317952871/9535432673839196672 + (208562628251132797*rr)/
     66748028716874376704)*Z1^3*Z4^2*Z6 + 
  (-18126531566176757/164404011617917184 - (2178321374676277*rr)/
     575414040662710144)*Z1^2*Z2^2*Z5*Z6 + 
  (-876643320875925/5669103848893696 - (2390687300901737*rr)/
     39683726942255872)*Z1^3*Z3*Z5*Z6 + (-35/64 + (23*rr)/64)*Z3^3*Z4*Z5*Z6 + 
  (-1421394206423507/11338207697787392 - (1372359252055087*rr)/
     79367453884511744)*Z2*Z3*Z4^2*Z5*Z6 + 
  (4587365128119/642203170382489 + (147018977159735*rr)/2568812681529956)*Z1*
   Z4^3*Z5*Z6 + (-45150728651/105326691604 - (480312715017*rr)/1474573682456)*
   Z2*Z3^2*Z5^2*Z6 + (460429966985075/2834551924446848 - 
    (712690353302649*rr)/19841863471127936)*Z2^2*Z4*Z5^2*Z6 + 
  (109370483645921/195486339617024 - (342774449758507*rr)/1368404377319168)*
   Z1*Z3*Z4*Z5^2*Z6 + (-2945201638393/12217896226064 + 
    (13966942373849*rr)/85525273582448)*Z1*Z2*Z5^3*Z6 + 
  (279804547552427/41101002904479296 - (1601110724409191*rr)/
     287707020331355072)*Z1^3*Z2*Z6^2 + (539/464 - (111*rr)/464)*Z3^4*Z6^2 + 
  (-1181638805099/1685227065664 - (1087912829443*rr)/11796589459648)*Z2*Z3^2*
   Z4*Z6^2 + (29783441854323457/328808023235834368 + 
    (3144896256769443*rr)/2301656162650840576)*Z2^2*Z4^2*Z6^2 + 
  (-305592285385143/1417275962223424 + (59187676754841*rr)/1417275962223424)*
   Z1*Z3*Z4^2*Z6^2 + (-317148969659/6108948113032 + 
    (8759411173885*rr)/85525273582448)*Z2^2*Z3*Z5*Z6^2 + 
  (-3750451370137/3370454131328 - (11065336169453*rr)/23593178919296)*Z1*Z3^2*
   Z5*Z6^2 + (3485464536885017/5669103848893696 - 
    (25410104454145*rr)/5669103848893696)*Z1*Z2*Z4*Z5*Z6^2 + 
  (136207375509017/195486339617024 - (31563378087011*rr)/1368404377319168)*
   Z1^2*Z5^2*Z6^2 + (803740574477123/22676415395574784 - 
    (19511253726373471*rr)/158734907769023488)*Z2^3*Z6^3 + 
  (37966458331427/97743169808512 - (13871430704449*rr)/97743169808512)*Z1*Z2*
   Z3*Z6^3 + (-221220058300883/1417275962223424 - 
    (180693877366561*rr)/9920931735563968)*Z1^2*Z4*Z6^3 + Z3*Z4*Z6^4 + 
  (-60957523825/210653383208 + (28351486412*rr)/184321710307)*Z2*Z5*Z6^4 + 
  (392785449739/842613532832 - (156291059271*rr)/5898294729824)*Z1*Z6^5, 
 (3436212530285711/34014623093362176 + (259848537362611*rr)/
     34014623093362176)*Z1^2*Z2^4 + 
  (-33312786870695/293229509425536 + (54278331806357*rr)/293229509425536)*
   Z1^3*Z2^2*Z3 + (-2996456045/3974592136 - (1701930955*rr)/11923776408)*Z1^4*
   Z3^2 + (262894929419828/66434810729223 + (14523174299372*rr)/
     22144936909741)*Z2*Z3^5 + (-139069501582525/4251827886670272 + 
    (107571116664983*rr)/4251827886670272)*Z1^4*Z2*Z4 + 
  (34642481696195/36653688678192 + (4817763027357*rr)/12217896226064)*Z2^2*
   Z3^3*Z4 + (28539651443141/265739242916892 + (125141931751039*rr)/
     265739242916892)*Z1*Z3^4*Z4 + 
  (128942533823/11065264506624 + (768911967779*rr)/11065264506624)*Z2^3*Z3*
   Z4^2 + (432480524817/842613532832 + (530639447923*rr)/2527840598496)*Z1*Z2*
   Z3^2*Z4^2 + (-4463387758727/354318990555856 - 
    (6564495255923*rr)/1062956971667568)*Z1*Z2^2*Z4^3 + 
  (926392800119/24435792452128 - (5155036583327*rr)/73307377356384)*Z1^2*Z3*
   Z4^3 + (935076857119/2290855542387 - (193781659639*rr)/763618514129)*Z2^3*
   Z3^2*Z5 + (20811718092847/132869621458446 - (10850711040580*rr)/
     22144936909741)*Z1*Z2*Z3^3*Z5 + 
  (53403637939187/293229509425536 + (1376627870983*rr)/293229509425536)*Z2^4*
   Z4*Z5 + (-8132007250145/5055681196992 + (1274434587899*rr)/5055681196992)*
   Z1*Z2^2*Z3*Z4*Z5 + (22559627234329/36653688678192 - 
    (43247208494045*rr)/36653688678192)*Z1^2*Z3^2*Z4*Z5 + 
  (-29388157068735/48871584904256 - (15920278748725*rr)/146614754712768)*Z1^2*
   Z2*Z4^2*Z5 + Z3*Z4^4*Z5 + (461990937817/631960149624 + 
    (47254776871*rr)/631960149624)*Z1*Z2^3*Z5^2 + 
  (11295552303131/18326844339096 + (15457577185129*rr)/18326844339096)*Z1^2*
   Z2*Z3*Z5^2 + (1096033736443/2527840598496 + (153840326273*rr)/
     2527840598496)*Z1^3*Z4*Z5^2 + 
  (39480512807/421306766416 - (612824376101*rr)/1263920299248)*Z2*Z4^3*Z5^2 + 
  (11303042/2121843 - (69502*rr)/707281)*Z3^3*Z5^3 + 
  (-140920726086226/66434810729223 + (65677680337960*rr)/66434810729223)*Z2*
   Z3*Z4*Z5^3 + (-20798156845231/36653688678192 + 
    (11702749687091*rr)/36653688678192)*Z1*Z4^2*Z5^3 + 
  (1197263388132505/1062956971667568 + (6066500110009*rr)/354318990555856)*
   Z2^2*Z5^4 + (466353954757975/531478485833784 + 
    (257591996944933*rr)/531478485833784)*Z1*Z3*Z5^4 + 
  (2389810645109/5055681196992 + (1000822976705*rr)/5055681196992)*Z2^4*Z3*
   Z6 + (-294322514377295/146614754712768 + (15336426148783*rr)/
     48871584904256)*Z1*Z2^2*Z3^2*Z6 + 
  (-65304019623997/66434810729223 + (27002801606255*rr)/66434810729223)*Z1^2*
   Z3^3*Z6 + (-135859477122943/1172918037702144 + 
    (267760022899741*rr)/1172918037702144)*Z1*Z2^3*Z4*Z6 + 
  (-3914588386625/5055681196992 - (912264997981*rr)/5055681196992)*Z1^2*Z2*Z3*
   Z4*Z6 + (-390080199637/24435792452128 - (4189475170051*rr)/73307377356384)*
   Z1^3*Z4^2*Z6 + (761/1392 - (43*rr)/1392)*Z2*Z4^4*Z6 + 
  (-11137766424869/10111362393984 - (2103720782609*rr)/10111362393984)*Z1^2*
   Z2^2*Z5*Z6 + (10274385116545/9163422169548 - (8262373307813*rr)/
     9163422169548)*Z1^3*Z3*Z5*Z6 + (179866/73167 - (9526*rr)/24389)*Z3^3*Z4*
   Z5*Z6 + (4613330417837/12217896226064 - (15587694555243*rr)/
     12217896226064)*Z2*Z3*Z4^2*Z5*Z6 + 
  (1368405775393/1263920299248 + (41570063455*rr)/421306766416)*Z1*Z4^3*Z5*
   Z6 + (-13634426774692987/3853219022294934 + (12835023435095065*rr)/
     3853219022294934)*Z2*Z3^2*Z5^2*Z6 + 
  (-9644570213361/6108948113032 + (252100194793*rr)/18326844339096)*Z2^2*Z4*
   Z5^2*Z6 + (311887345544361/88579747638964 + (5795638705911*rr)/
     88579747638964)*Z1*Z3*Z4*Z5^2*Z6 + 
  (-184310751055114/66434810729223 - (97256392591016*rr)/66434810729223)*Z1*
   Z2*Z5^3*Z6 + (-14022649323/105326691604 + (34178041987*rr)/315980074812)*
   Z1^3*Z2*Z6^2 + (-6381292/2121843 - (5547268*rr)/2121843)*Z3^4*Z6^2 + 
  (-1301075063404213/265739242916892 + (85285994568791*rr)/265739242916892)*
   Z2*Z3^2*Z4*Z6^2 + (-1831486579269/3370454131328 - 
    (3394662134737*rr)/3370454131328)*Z2^2*Z4^2*Z6^2 + 
  (-1213015873835/18326844339096 - (244630128895*rr)/18326844339096)*Z1*Z3*
   Z4^2*Z6^2 + (260009506453371/177159495277928 - 
    (550847505979603*rr)/531478485833784)*Z2^2*Z3*Z5*Z6^2 + 
  (22128326369235317/3853219022294934 + (2365665487098213*rr)/
     1284406340764978)*Z1*Z3^2*Z5*Z6^2 + 
  (25334503958967/6108948113032 - (24590324866307*rr)/18326844339096)*Z1*Z2*
   Z4*Z5*Z6^2 + (464726674708691/265739242916892 - 
    (37871074498269*rr)/88579747638964)*Z1^2*Z5^2*Z6^2 + 
  (-797118996759067/293229509425536 + (97322081474161*rr)/293229509425536)*
   Z2^3*Z6^3 + (-1062201511755169/354318990555856 - 
    (574315635720829*rr)/354318990555856)*Z1*Z2*Z3*Z6^3 + 
  (-4068648522037/18326844339096 + (1368494744853*rr)/6108948113032)*Z1^2*Z4*
   Z6^3 + (15618764869001476/1926609511147467 - (2194708040138804*rr)/
     1926609511147467)*Z2*Z5*Z6^4 + (-1803381894479885/1926609511147467 + 
    (641260774107143*rr)/1926609511147467)*Z1*Z6^5, 
 (-1051787080098823365/152566922781427146752 + (1913713859270154057*rr)/
     1067968459469990027264)*Z1^2*Z2^4 + 
  (-11465279233817529/328808023235834368 + (3529914851010187*rr)/
     328808023235834368)*Z1^3*Z2^2*Z3 + 
  (-9488109345379/106964223564032 + (3956326356991*rr)/748749564948224)*Z1^4*
   Z3^2 + (248978227157/6108948113032 - (1744228421529*rr)/42762636791224)*Z2*
   Z3^5 + (-479566837886362559/38141730695356786688 + 
    (932874714676364811*rr)/266992114867497506816)*Z1^4*Z2*Z4 + 
  (676355022531/48871584904256 - (2096570181343*rr)/342101094329792)*Z2^2*
   Z3^3*Z4 + (60274029171/421306766416 - (640605278807*rr)/2949147364912)*Z1*
   Z3^4*Z4 + (59669990676373/24815699866855424 - (135825080409177*rr)/
     173709899067987968)*Z2^3*Z3*Z4^2 + 
  (1171816077562599/5669103848893696 + (657618014214989*rr)/
     39683726942255872)*Z1*Z2*Z3^2*Z4^2 + 
  (-40466416202744109/9535432673839196672 + (529243318111465617*rr)/
     66748028716874376704)*Z1*Z2^2*Z4^3 + 
  (-1142610806511023/164404011617917184 - (204715297689299*rr)/
     164404011617917184)*Z1^2*Z3*Z4^3 + 
  (3754064736389/195486339617024 + (74408303249*rr)/195486339617024)*Z2^3*
   Z3^2*Z5 + (-27497267419/1685227065664 + (348834510263*rr)/11796589459648)*
   Z1*Z2*Z3^3*Z5 + (4028728668410583/1315232092943337472 - 
    (2656330131441445*rr)/1315232092943337472)*Z2^4*Z4*Z5 + 
  (-977439385910021/11338207697787392 - (3691501297785143*rr)/
     79367453884511744)*Z1*Z2^2*Z3*Z4*Z5 + 
  (218980136107/3054474056516 - (4610416553405*rr)/42762636791224)*Z1^2*Z3^2*
   Z4*Z5 + (-5880136480524025/164404011617917184 - 
    (3553392121502275*rr)/1150828081325420288)*Z1^2*Z2*Z4^2*Z5 + 
  (-168970030970067/2834551924446848 + (435150853860623*rr)/
     19841863471127936)*Z1*Z2^3*Z5^2 + 
  (-9018603438733/48871584904256 + (26532015028513*rr)/342101094329792)*Z1^2*
   Z2*Z3*Z5^2 + (-75156560474201/2834551924446848 + 
    (453342755067845*rr)/19841863471127936)*Z1^3*Z4*Z5^2 + Z3^2*Z4^2*Z5^2 + 
  (-34861068940527/708637981111712 + (281318187924919*rr)/4960465867781984)*
   Z2*Z4^3*Z5^2 + (895/841 + (833*rr)/841)*Z3^3*Z5^3 + 
  (-377010713113/421306766416 - (1219187205219*rr)/2949147364912)*Z2*Z3*Z4*
   Z5^3 + (-1165673523853/6108948113032 - (430257153215*rr)/21381318395612)*
   Z1*Z4^2*Z5^3 + (-56954509919/421306766416 + (225573844085*rr)/
     2949147364912)*Z2^2*Z5^4 + (-82569293641/210653383208 - 
    (295822166453*rr)/1474573682456)*Z1*Z3*Z5^4 + 
  (64917119709657/11338207697787392 - (15065336563947*rr)/11338207697787392)*
   Z2^4*Z3*Z6 + (-17561963449513/390972679234048 - 
    (270370945806467*rr)/2736808754638336)*Z1*Z2^2*Z3^2*Z6 + 
  (20082440171/210653383208 - (261180231847*rr)/1474573682456)*Z1^2*Z3^3*Z6 + 
  (17778875358570921/328808023235834368 + (20822955545936771*rr)/
     2301656162650840576)*Z1*Z2^3*Z4*Z6 + 
  (-34309282254135/708637981111712 + (26852170275139*rr)/4960465867781984)*
   Z1^2*Z2*Z3*Z4*Z6 + (-9916151864560285/657616046471668736 - 
    (13759739909245695*rr)/4603312325301681152)*Z1^3*Z4^2*Z6 + 
  (56407681190865/708637981111712 + (63184626594867*rr)/4960465867781984)*
   Z1^2*Z2^2*Z5*Z6 + (4136012633349/48871584904256 - 
    (38340618577897*rr)/342101094329792)*Z1^3*Z3*Z5*Z6 + 
  (57/232 + (85*rr)/232)*Z3^3*Z4*Z5*Z6 + 
  (-2240706102475/12217896226064 - (2780530082989*rr)/85525273582448)*Z2*Z3*
   Z4^2*Z5*Z6 + (5084534244323/354318990555856 - 
    (6825961392457*rr)/354318990555856)*Z1*Z4^3*Z5*Z6 + 
  (-10162062008315/24435792452128 - (108369108572937*rr)/171050547164896)*Z2*
   Z3^2*Z5^2*Z6 + (21104678597595/48871584904256 + 
    (8457543349289*rr)/342101094329792)*Z2^2*Z4*Z5^2*Z6 + 
  (33147962347/26331672901 + (87524050071*rr)/368643420614)*Z1*Z3*Z4*Z5^2*
   Z6 + (468163291799/842613532832 + (159865694525*rr)/5898294729824)*Z1*Z2*
   Z5^3*Z6 + (33651003397597/354318990555856 + (434696065215*rr)/
     2480232933890992)*Z1^3*Z2*Z6^2 + (4597/1682 - (463*rr)/1682)*Z3^4*Z6^2 + 
  (-371927772901/1685227065664 - (952955575703*rr)/11796589459648)*Z2*Z3^2*Z4*
   Z6^2 + (78058153938157/781945358468096 + (18278871603311*rr)/
     5473617509276672)*Z2^2*Z4^2*Z6^2 + 
  (7548754611339/97743169808512 - (1469445219265*rr)/97743169808512)*Z1*Z3*
   Z4^2*Z6^2 + (-1265044014391/1685227065664 + (4674104772835*rr)/
     11796589459648)*Z2^2*Z3*Z5*Z6^2 + 
  (-7594642120089/6108948113032 + (10858062851637*rr)/42762636791224)*Z1*Z3^2*
   Z5*Z6^2 + (-48736197291447/195486339617024 + (16324016294213*rr)/
     195486339617024)*Z1*Z2*Z4*Z5*Z6^2 + 
  (-83021556111/1685227065664 - (919276024069*rr)/11796589459648)*Z1^2*Z5^2*
   Z6^2 + (-35032673358791/1563890716936192 - (1061889063371853*rr)/
     10947235018553344)*Z2^3*Z6^3 + 
  (1979843598357/6740908262656 - (2457776786975*rr)/6740908262656)*Z1*Z2*Z3*
   Z6^3 + (3098012315929/97743169808512 + (17428615992659*rr)/
     684202188659584)*Z1^2*Z4*Z6^3 + 
  (9884827446653/24435792452128 + (38917813191583*rr)/171050547164896)*Z2*Z5*
   Z6^4 + (4792565681543/48871584904256 + (15055420624781*rr)/
     342101094329792)*Z1*Z6^5, 
 (34463293753376351/3945696278830012416 + (28324091201741635*rr)/
     3945696278830012416)*Z1^2*Z2^4 + 
  (104781414847489/2125913943335136 - (57115091570659*rr)/2125913943335136)*
   Z1^3*Z2^2*Z3 + (176983999953/461052687776 + (139705794695*rr)/
     1383158063328)*Z1^4*Z3^2 + (5845847685070/66434810729223 + 
    (2006514454682*rr)/22144936909741)*Z2*Z3^5 + 
  (658948006728383/123303008713437888 - (1744991100776797*rr)/
     123303008713437888)*Z1^4*Z2*Z4 + 
  (-868360398691/1263920299248 + (28537165603*rr)/421306766416)*Z2^2*Z3^3*
   Z4 + (1300102375046/2290855542387 + (116715308455*rr)/2290855542387)*Z1*
   Z3^4*Z4 + (-20290536188557/320892670692096 - (12129713874553*rr)/
     320892670692096)*Z2^3*Z3*Z4^2 + 
  (-12050736455799/24435792452128 + (1088252512711*rr)/73307377356384)*Z1*Z2*
   Z3^2*Z4^2 + (-866799791662299/20550501452239648 - 
    (1384539734809573*rr)/61651504356718944)*Z1*Z2^2*Z4^3 + 
  (-18331882778609/708637981111712 - (43322877961607*rr)/2125913943335136)*
   Z1^2*Z3*Z4^3 + (4996268919163/5055681196992 + 
    (221765436197*rr)/1685227065664)*Z2^3*Z3^2*Z5 + 
  (-9893522141573/18326844339096 + (7161352277849*rr)/6108948113032)*Z1*Z2*
   Z3^3*Z5 + (-935120078387437/34014623093362176 + 
    (343336531763623*rr)/34014623093362176)*Z2^4*Z4*Z5 + 
  (95002824180925/146614754712768 + (5821712442497*rr)/146614754712768)*Z1*
   Z2^2*Z3*Z4*Z5 + (-1409815829321/1263920299248 + 
    (915658272793*rr)/1263920299248)*Z1^2*Z3^2*Z4*Z5 + 
  (346390226295921/1417275962223424 - (128928885752701*rr)/4251827886670272)*
   Z1^2*Z2*Z4^2*Z5 + (257727869459/2290855542387 + 
    (412683162287*rr)/9163422169548)*Z1*Z2^3*Z5^2 + 
  (-1395219370207/2527840598496 + (414538075381*rr)/2527840598496)*Z1^2*Z2*Z3*
   Z5^2 + (-25870249611041/73307377356384 - (1633727791087*rr)/
     73307377356384)*Z1^3*Z4*Z5^2 + 
  (30164987295/12217896226064 + (4470681978511*rr)/36653688678192)*Z2*Z4^3*
   Z5^2 + (195001/146334 + (42585*rr)/48778)*Z3^3*Z5^3 + 
  (-18135879460643/18326844339096 - (14395564120201*rr)/18326844339096)*Z2*Z3*
   Z4*Z5^3 + (51874477745/1263920299248 - (530371208365*rr)/1263920299248)*Z1*
   Z4^2*Z5^3 + (17426474536225/36653688678192 + (571529819137*rr)/
     12217896226064)*Z2^2*Z5^4 + (579263700175349/531478485833784 - 
    (175716031023553*rr)/531478485833784)*Z1*Z3*Z5^4 + 
  (-71688760003075/146614754712768 + (12569350673705*rr)/146614754712768)*
   Z2^4*Z3*Z6 + (-19906318557383/20222724787968 - 
    (1381569454681*rr)/6740908262656)*Z1*Z2^2*Z3^2*Z6 + 
  (-36399065731961/18326844339096 - (11514654116693*rr)/18326844339096)*Z1^2*
   Z3^3*Z6 + (-3909531964738541/17007311546681088 + 
    (723786403273127*rr)/17007311546681088)*Z1*Z2^3*Z4*Z6 + 
  (-202068381338297/586459018851072 + (69060406041995*rr)/586459018851072)*
   Z1^2*Z2*Z3*Z4*Z6 + (76183320719847/708637981111712 + 
    (32685804570065*rr)/2125913943335136)*Z1^3*Z4^2*Z6 + Z3^2*Z4^3*Z6 + 
  (-895/10092 + (833*rr)/10092)*Z2*Z4^4*Z6 + 
  (148216140709963/1172918037702144 - (196730426534273*rr)/1172918037702144)*
   Z1^2*Z2^2*Z5*Z6 + (-332370169001/1263920299248 + 
    (343974028099*rr)/1263920299248)*Z1^3*Z3*Z5*Z6 + 
  (-9655/5046 + (2273*rr)/1682)*Z3^3*Z4*Z5*Z6 + 
  (-5717213816/26331672901 - (16410632641*rr)/105326691604)*Z2*Z3*Z4^2*Z5*
   Z6 + (-2079739316267/9163422169548 + (647761540095*rr)/3054474056516)*Z1*
   Z4^3*Z5*Z6 + (-321350566327643/66434810729223 - 
    (72788812317037*rr)/66434810729223)*Z2*Z3^2*Z5^2*Z6 + 
  (198452896895/210653383208 + (155698251037*rr)/631960149624)*Z2^2*Z4*Z5^2*
   Z6 + (-154274943843/763618514129 - (843604005396*rr)/763618514129)*Z1*Z3*
   Z4*Z5^2*Z6 + (5184653137943/9163422169548 + (1249553342827*rr)/
     9163422169548)*Z1*Z2*Z5^3*Z6 + 
  (-185828729584/763618514129 - (210034094936*rr)/2290855542387)*Z1^3*Z2*
   Z6^2 + (189956/73167 + (75644*rr)/73167)*Z3^4*Z6^2 + 
  (-2186812240673/4581711084774 - (8506560366977*rr)/4581711084774)*Z2*Z3^2*
   Z4*Z6^2 + (118128237107509/97743169808512 + (13955737938049*rr)/
     97743169808512)*Z2^2*Z4^2*Z6^2 + 
  (-104368007225/631960149624 + (173514730859*rr)/631960149624)*Z1*Z3*Z4^2*
   Z6^2 + (4199191973533/12217896226064 + (26674981373467*rr)/36653688678192)*
   Z2^2*Z3*Z5*Z6^2 + (-920635034344277/265739242916892 - 
    (91081618121447*rr)/88579747638964)*Z1*Z3^2*Z5*Z6^2 + 
  (3812941477305/1685227065664 + (2182829339903*rr)/5055681196992)*Z1*Z2*Z4*
   Z5*Z6^2 + (13019884901579/9163422169548 + (1246102765787*rr)/
     3054474056516)*Z1^2*Z5^2*Z6^2 + 
  (1675440198817/5055681196992 - (3014669362243*rr)/5055681196992)*Z2^3*
   Z6^3 + (93168554900995/48871584904256 + (20660485146583*rr)/
     48871584904256)*Z1*Z2*Z3*Z6^3 + 
  (-116189794739/315980074812 - (8984804029*rr)/105326691604)*Z1^2*Z4*Z6^3 + 
  (109589895102604/66434810729223 + (36249969953668*rr)/66434810729223)*Z2*Z5*
   Z6^4 + (34558570307501/132869621458446 - (73321038297575*rr)/
     132869621458446)*Z1*Z6^5, 
 (-7232181350627578741/1815067273235945816064 + (16537625741552042425*rr)/
     12705470912651620712448)*Z1*Z2^5 + 
  (-4203369863056140193/500708213306467811328 - (48013829143194745643*rr)/
     3504957493145274679296)*Z1^2*Z2^3*Z3 + 
  (207666852189355133/2158225057355464704 - (148003676484854881*rr)/
     15107575401488252928)*Z1^3*Z2*Z3^2 + (-87/512 + (37*rr)/512)*Z3^6 + 
  (-33262865572300781453/14520538185887566528512 + 
    (37483729613803676219*rr)/33881255767070988566528)*Z1^3*Z2^2*Z4 + 
  (90647262875359867/31294263331654238208 - (273744199758966007*rr)/
     219059843321579667456)*Z1^4*Z3*Z4 + 
  (-4532053887641/80195639764992 + (1396430200427*rr)/80195639764992)*Z2*Z3^4*
   Z4 + (-74734958443079515/1438816704903643136 - (34152409305150829*rr)/
     4316450114710929408)*Z2^2*Z3^2*Z4^2 + 
  (27192264494175/3100898070913024 + (2257193383829*rr)/21706286496391168)*Z1*
   Z3^3*Z4^2 + (3222010883447120379/2420089697647927754752 - 
    (7371337357809652241*rr)/2420089697647927754752)*Z2^3*Z4^3 + 
  (129753388594638059/31294263331654238208 - (685621541987423015*rr)/
     219059843321579667456)*Z1*Z2*Z3*Z4^3 + 
  (-154208356389261555/20862842221102825472 - (151493330360093843*rr)/
     438119686643159334912)*Z1^4*Z2*Z5 + 
  (203364554369333/1283130236239872 - (14220486596819*rr)/2993970551226368)*
   Z2^2*Z3^3*Z5 + (112731133317/921788962816 + (1979951598053*rr)/
     19357568219136)*Z1*Z3^4*Z5 + (75904362515065791/2877633409807286272 + 
    (355497997828510197*rr)/20143433868651003904)*Z2^3*Z3*Z4*Z5 + 
  (-288687378535081/12403592283652096 + (984404702457179*rr)/
     12403592283652096)*Z1*Z2*Z3^2*Z4*Z5 + 
  (353888017295183165/20862842221102825472 - (82772965869845281*rr)/
     146039895547719778304)*Z1*Z2^2*Z4^2*Z5 + 
  (10575471207349181/359704176225910784 + (19558396953133663*rr)/
     2517929233581375488)*Z1^2*Z3*Z4^2*Z5 + 
  (-683298729338751/89926044056477696 + (4999241925226187*rr)/
     629482308395343872)*Z2^4*Z5^2 + 
  (-2608253693099719/12403592283652096 - (3298524306005325*rr)/
     86825145985564672)*Z1*Z2^2*Z3*Z5^2 + 
  (-4894253192609/53463759843328 - (132489835352449*rr)/1122738956709888)*
   Z1^2*Z3^2*Z5^2 + (-90144961624025185/2158225057355464704 - 
    (309228675485532011*rr)/15107575401488252928)*Z1^2*Z2*Z4*Z5^2 + 
  (90703920567083/2325673553184768 - (98066117992807*rr)/16279714872293376)*
   Z1^3*Z5^3 + (1306332328828537/9302694212739072 - 
    (4362018071989517*rr)/65118859489173504)*Z2*Z4^2*Z5^3 + 
  (-32677866291/230447240704 + (733058772653*rr)/4839392054784)*Z2*Z3*Z5^4 + 
  (2363287344853/40097819882496 + (5028635115157*rr)/93561579725824)*Z1*Z4*
   Z5^4 + (-528952253056267/24807184567304192 + (13908723038384725*rr)/
     520950875913388032)*Z2^3*Z3^2*Z6 + 
  (-3359670711985/7374311702528 + (542666524787*rr)/7374311702528)*Z1*Z2*Z3^3*
   Z6 + (-16565056567048700483/500708213306467811328 - 
    (9718292181603690145*rr)/3504957493145274679296)*Z2^4*Z4*Z6 + 
  (38002507791839221/2158225057355464704 - (863685225558052921*rr)/
     15107575401488252928)*Z1*Z2^2*Z3*Z4*Z6 + 
  (96336247431039/6201796141826048 - (3142356042318433*rr)/
     130237718978347008)*Z1^2*Z3^2*Z4*Z6 + 
  (1554063506869617931/83451368884411301888 - (16456091556290966101*rr)/
     1752478746572637339648)*Z1^2*Z2*Z4^2*Z6 + 
  (-160406938449635279/17265800458843717632 - (2685953839397083813*rr)/
     120860603211906023424)*Z1*Z2^3*Z5*Z6 + 
  (1910942029211889/12403592283652096 + (1378514894599579*rr)/
     86825145985564672)*Z1^2*Z2*Z3*Z5*Z6 + 
  (11526599602015927/269778132169433088 + (22078910220056605*rr)/
     1888446925186031616)*Z1^3*Z4*Z5*Z6 + 
  (34640920952003993/539556264338866176 + (48567896407211219*rr)/
     3776893850372063232)*Z2*Z4^3*Z5*Z6 + (129/512 - (99*rr)/512)*Z3^3*Z5^2*
   Z6 + (-14218108932097/641565118119936 - (214214667146521*rr)/
     1496985275613184)*Z2*Z3*Z4*Z5^2*Z6 + 
  (-683393481355369/6201796141826048 + (5030039641386167*rr)/
     130237718978347008)*Z1*Z4^2*Z5^2*Z6 + 
  (-76944362553847/320782559059968 - (52413187964703*rr)/748492637806592)*
   Z2^2*Z5^3*Z6 + (78544392289/172835430528 - (7239647213*rr)/1209848013696)*
   Z1*Z3*Z5^3*Z6 + (-22092959806334579/539556264338866176 - 
    (24898853056268465*rr)/3776893850372063232)*Z1^2*Z2^2*Z6^2 + 
  (33618505323755/4651347106369536 - (282025523400205*rr)/10853143248195584)*
   Z1^3*Z3*Z6^2 + (-104029/237568 + (12279*rr)/237568)*Z3^3*Z4*Z6^2 + 
  (728810656833663/24807184567304192 - (26028870986187*rr)/
     173650291971129344)*Z2*Z3*Z4^2*Z6^2 + 
  (449358200233/961866743808 - (695564355709*rr)/6733067206656)*Z2*Z3^2*Z5*
   Z6^2 + (6418837402774477/49614369134608384 - (66459586732287955*rr)/
     1041901751826776064)*Z2^2*Z4*Z5*Z6^2 + 
  (166392758198473/641565118119936 + (288520536362467*rr)/4490955826839552)*
   Z1*Z3*Z4*Z5*Z6^2 + (331949477160337/1283130236239872 + 
    (1094616880986235*rr)/8981911653679104)*Z1*Z2*Z5^2*Z6^2 + Z5^4*Z6^2 + 
  (235287898072841/1283130236239872 + (1266618800301731*rr)/8981911653679104)*
   Z2^2*Z3*Z6^3 + (377280274771/1843577925632 - (647614868237*rr)/
     38715136438272)*Z1*Z3^2*Z6^3 + (-4004682019979215/148843107403825152 + 
    (63678229290933595*rr)/1041901751826776064)*Z1*Z2*Z4*Z6^3 + 
  (-1827825061981/13365939960832 + (7519838952131*rr)/280684739177472)*Z1^2*
   Z5*Z6^3 + (-7791412841873/44245870215168 - (14061183121449*rr)/
     103240363835392)*Z2*Z6^5, 
 (-47475380359936513/3911782916456779776 - (44122346801557835*rr)/
     27382480415197458432)*Z1*Z2^5 + 
  (10624981645792091/1079112528677732352 - (128170726959003479*rr)/
     7553787700744126464)*Z1^2*Z2^3*Z3 + 
  (193223403934049/4651347106369536 + (472600053068651*rr)/32559429744586752)*
   Z1^3*Z2*Z3^2 + (-163/928 - (7*rr)/928)*Z3^6 + 
  (-361712896780576577/31294263331654238208 + (126362445119188135*rr)/
     73019947773859889152)*Z1^3*Z2^2*Z4 + 
  (-424978027187825/67444533042358272 - (2563684584377947*rr)/
     472111731296507904)*Z1^4*Z3*Z4 + 
  (-12263469275/172835430528 - (10396949827*rr)/172835430528)*Z2*Z3^4*Z4 + 
  (143930383488313/3100898070913024 - (238079440394017*rr)/9302694212739072)*
   Z2^2*Z3^2*Z4^2 + (-26846550837/6682969980416 - 
    (184144794983*rr)/46780789862912)*Z1*Z3^3*Z4^2 + 
  (51826979577307047/5215710555275706368 + (3730565161602539*rr)/
     5215710555275706368)*Z2^3*Z4^3 + 
  (1605816252056519/67444533042358272 - (1245969796276307*rr)/
     472111731296507904)*Z1*Z2*Z3*Z4^3 + 
  (-316355914260935/44963022028238848 - (5987078068986599*rr)/
     944223462593015808)*Z1^4*Z2*Z5 + 
  (-282545276599/2765366888448 + (635277141921*rr)/6452522739712)*Z2^2*Z3^3*
   Z5 + (-622192777/1986614144 - (2021507365*rr)/41718897024)*Z1*Z3^4*Z5 + 
  (-584945499597637/6201796141826048 + (24113231642569*rr)/43412572992782336)*
   Z2^3*Z3*Z4*Z5 + (-3465564599237/26731879921664 - 
    (2756408352033*rr)/26731879921664)*Z1*Z2*Z3^2*Z4*Z5 + 
  (-402634681733731/44963022028238848 + (756361127101079*rr)/
     314741154197671936)*Z1*Z2^2*Z4^2*Z5 + 
  (57843475349501/775224517728256 - (59501071906153*rr)/5426571624097792)*
   Z1^2*Z3*Z4^2*Z5 + (-10418626702803/193806129432064 + 
    (4824660439631*rr)/1356642906024448)*Z2^4*Z5^2 + 
  (-3294210537395/26731879921664 - (17892628060177*rr)/187123159451648)*Z1*
   Z2^2*Z3*Z5^2 + (16416651551/115223620352 - (355820582665*rr)/
     2419696027392)*Z1^2*Z3^2*Z5^2 + 
  (255719222247827/4651347106369536 - (342978808168127*rr)/32559429744586752)*
   Z1^2*Z2*Z4*Z5^2 + (406653780479/5012227485312 + 
    (839502125429*rr)/35085592397184)*Z1^3*Z5^3 + 
  (2265693790793/10024454970624 + (546046679111*rr)/17542796198592)*Z2*Z4^2*
   Z5^3 + (-183998861/3973228288 + (11276455933*rr)/83437794048)*Z2*Z3*Z5^4 + 
  (-48203834867/345670861056 + (133823025507*rr)/806565342464)*Z1*Z4*Z5^4 + 
  (-7559197446583/53463759843328 - (67502626870487*rr)/1122738956709888)*Z2^3*
   Z3^2*Z6 + (3196553067/15892913152 - (5380619361*rr)/15892913152)*Z1*Z2*
   Z3^3*Z6 + (-8642577370192271/1079112528677732352 - 
    (138791804049567205*rr)/7553787700744126464)*Z2^4*Z4*Z6 + 
  (1014491093055793/4651347106369536 - (2271457274794789*rr)/
     32559429744586752)*Z1*Z2^2*Z3*Z4*Z6 + 
  (987125981823/13365939960832 - (10378599231433*rr)/280684739177472)*Z1^2*
   Z3^2*Z4*Z6 + (5071028120351255/179852088112955392 - 
    (28279583698720201*rr)/3776893850372063232)*Z1^2*Z2*Z4^2*Z6 + 
  (2590463396526709/37210776850956288 - (1269829895162041*rr)/
     260475437956694016)*Z1*Z2^3*Z5*Z6 + 
  (6372928099109/26731879921664 + (19382682967127*rr)/187123159451648)*Z1^2*
   Z2*Z3*Z5*Z6 + (19498336511245/581418388296192 + 
    (135715714121251*rr)/4069928718073344)*Z1^3*Z4*Z5*Z6 + 
  (-28886955450619/1162836776592384 + (106900327498439*rr)/8139857436146688)*
   Z2*Z4^3*Z5*Z6 + (-175/928 - (379*rr)/928)*Z3^3*Z5^2*Z6 + 
  (220958711147/1382683444224 + (623390739603*rr)/3226261369856)*Z2*Z3*Z4*
   Z5^2*Z6 + (-3451241583941/13365939960832 + (3810684615371*rr)/
     280684739177472)*Z1*Z4^2*Z5^2*Z6 + 
  (107432416085/691341722112 - (100214935427*rr)/1613130684928)*Z2^2*Z5^3*
   Z6 + (-2692385615/5959842432 + (4287826693*rr)/41718897024)*Z1*Z3*Z5^3*
   Z6 + (27670059409385/581418388296192 - (51428422825501*rr)/
     4069928718073344)*Z1^2*Z2^2*Z6^2 + 
  (1123888174163/10024454970624 + (843316616267*rr)/23390394931456)*Z1^3*Z3*
   Z6^2 + (367/512 - (109*rr)/512)*Z3^3*Z4*Z6^2 + 
  (3484081496507/53463759843328 + (18185129221961*rr)/374246318903296)*Z2*Z3*
   Z4^2*Z6^2 + (-1077110579/2072988672 + (3382525967*rr)/14510920704)*Z2*Z3^2*
   Z5*Z6^2 + (8771684348417/106927519686656 + (215765701561313*rr)/
     2245477913419776)*Z2^2*Z4*Z5*Z6^2 + 
  (-945417378227/1382683444224 + (2483633519695*rr)/9678784109568)*Z1*Z3*Z4*
   Z5*Z6^2 + (796076585845/2765366888448 + (2936867785351*rr)/19357568219136)*
   Z1*Z2*Z5^2*Z6^2 + (226646369933/2765366888448 + 
    (2164122810959*rr)/19357568219136)*Z2^2*Z3*Z6^3 + 
  (1489175903/3973228288 + (21044454079*rr)/83437794048)*Z1*Z3^2*Z6^3 + 
  (-67850538690379/320782559059968 + (236140304686087*rr)/2245477913419776)*
   Z1*Z2*Z4*Z6^3 + (-11256359863/28805905088 - (88355252611*rr)/604924006848)*
   Z1^2*Z5*Z6^3 + Z4*Z5^2*Z6^3 + 
  (31132884907/95357478912 - (57738670413*rr)/222500784128)*Z2*Z6^5, 
 (371045309355539/8430566630294784 - (203081542611485*rr)/19671322137354496)*
   Z1*Z2^5 + (331787219149919/2325673553184768 + (400042916189943*rr)/
     5426571624097792)*Z1^2*Z2^3*Z3 + 
  (-760910991199/3341484990208 + (5375676657965*rr)/70171184794368)*Z1^3*Z2*
   Z3^2 + (-12313/53824 - (8299*rr)/53824)*Z3^6 + 
  (1099732931634989/67444533042358272 - (4870558637374765*rr)/
     472111731296507904)*Z1^3*Z2^2*Z4 + 
  (-39322007947565/581418388296192 + (49710236950877*rr)/1356642906024448)*
   Z1^4*Z3*Z4 + (192267679/23839369728 + (1355189247*rr)/7946456576)*Z2*Z3^4*
   Z4 + (-247286045927/2506113742656 + (743460617543*rr)/10024454970624)*Z2^2*
   Z3^2*Z4^2 + (-670307338297/921788962816 + (186583799347*rr)/6452522739712)*
   Z1*Z3^3*Z4^2 + (-666195784892405/22481511014119424 + 
    (71781470792573*rr)/22481511014119424)*Z2^3*Z4^3 + 
  (-234687960525961/2325673553184768 - (98212917817407*rr)/5426571624097792)*
   Z1*Z2*Z3*Z4^3 + (-5543327/181063936 + (428835*rr)/181063936)*Z1^2*Z4^4 + 
  (20463804075355/290709194148096 + (15594435359897*rr)/2034964359036672)*
   Z1^4*Z2*Z5 + (2891096201/11919684864 - (31253875687*rr)/83437794048)*Z2^2*
   Z3^3*Z5 + (1571034089/2979921216 - (18281282483*rr)/20859448512)*Z1*Z3^4*
   Z5 + (3831537323163/13365939960832 - (3877484038991*rr)/93561579725824)*
   Z2^3*Z3*Z4*Z5 + (143136096057/115223620352 + 
    (36767765783*rr)/115223620352)*Z1*Z2*Z3^2*Z4*Z5 + 
  (-80299507792589/1550449035456512 + (207336134236655*rr)/10853143248195584)*
   Z1*Z2^2*Z4^2*Z5 + (-3857597552427/26731879921664 + 
    (3056583870329*rr)/187123159451648)*Z1^2*Z3*Z4^2*Z5 + 
  (354817201717/3341484990208 - (1701021598999*rr)/23390394931456)*Z2^4*
   Z5^2 + (114571187525/115223620352 - (19062144203*rr)/806565342464)*Z1*Z2^2*
   Z3*Z5^2 + (1220380415/744980304 + (3807202393*rr)/5214862128)*Z1^2*Z3^2*
   Z5^2 + (-106446889499/1253056871328 + (898224611243*rr)/11695197465728)*
   Z1^2*Z2*Z4*Z5^2 + (-5810388711/14402952544 + 
    (10829553647*rr)/302462003424)*Z1^3*Z5^3 + 
  (-55144143917/57611810176 + (309495663205*rr)/1209848013696)*Z2*Z4^2*Z5^3 + 
  (-22442053757/23839369728 - (207753758305*rr)/166875588096)*Z2*Z3*Z5^4 + 
  (-92986425437/95357478912 - (516257535425*rr)/667502352384)*Z1*Z4*Z5^4 + 
  (156717329743/345670861056 + (389063962709*rr)/2419696027392)*Z2^3*Z3^2*
   Z6 + (-41631223/34251968 + (19213233*rr)/34251968)*Z1*Z2*Z3^3*Z6 + 
  (290075054185957/2325673553184768 + (201282021138781*rr)/5426571624097792)*
   Z2^4*Z4*Z6 + (-5878876989127/20048909941248 + (22841290819507*rr)/
     46780789862912)*Z1*Z2^2*Z3*Z4*Z6 + 
  (-624555911675/691341722112 - (779590381063*rr)/4839392054784)*Z1^2*Z3^2*Z4*
   Z6 + (97841289734831/1162836776592384 + (752590783461745*rr)/
     8139857436146688)*Z1^2*Z2*Z4^2*Z6 + 
  (6408799578253/80195639764992 + (24147962626365*rr)/187123159451648)*Z1*
   Z2^3*Z5*Z6 + (-164139697703/115223620352 + (373190435257*rr)/806565342464)*
   Z1^2*Z2*Z3*Z5*Z6 + (-4845780171175/13365939960832 + 
    (25400540374535*rr)/280684739177472)*Z1^3*Z4*Z5*Z6 + 
  (-624723949929/6682969980416 + (5754393315577*rr)/140342369588736)*Z2*Z4^3*
   Z5*Z6 + (40953/53824 + (34955*rr)/53824)*Z3^3*Z5^2*Z6 + 
  (-5725101919/5959842432 - (10223605111*rr)/41718897024)*Z2*Z3*Z4*Z5^2*Z6 + 
  (170486592427/691341722112 - (1762237074985*rr)/4839392054784)*Z1*Z4^2*Z5^2*
   Z6 + (19945983517/23839369728 + (99289001953*rr)/166875588096)*Z2^2*Z5^3*
   Z6 + (1618131203/1986614144 + (20517786461*rr)/41718897024)*Z1*Z3*Z5^3*
   Z6 + (33943113769/417685623776 - (45979088291*rr)/1096424762412)*Z1^2*Z2^2*
   Z6^2 + (8419558657/21604428816 - (22645727729*rr)/151231001712)*Z1^3*Z3*
   Z6^2 + (-499/928 - (331*rr)/928)*Z3^3*Z4*Z6^2 + 
  (-5400180599/14402952544 + (90049580225*rr)/403282671232)*Z2*Z3*Z4^2*Z6^2 + 
  (339/26912 + (1265*rr)/26912)*Z1*Z4^3*Z6^2 + 
  (-50305451/16195224 + (97200097*rr)/151155424)*Z2*Z3^2*Z5*Z6^2 + 
  (220163388455/691341722112 - (754552790051*rr)/4839392054784)*Z2^2*Z4*Z5*
   Z6^2 + (-6420094027/3973228288 - (56549374397*rr)/83437794048)*Z1*Z3*Z4*Z5*
   Z6^2 + (-4590380069/3973228288 - (46323992431*rr)/83437794048)*Z1*Z2*Z5^2*
   Z6^2 + (308855287/1986614144 + (333938015*rr)/41718897024)*Z2^2*Z3*Z6^3 + 
  (-1305298405/2979921216 + (21763516303*rr)/20859448512)*Z1*Z3^2*Z6^3 + 
  (158452459865/691341722112 - (492540258479*rr)/1613130684928)*Z1*Z2*Z4*
   Z6^3 + (5239399939/5959842432 - (13896611233*rr)/41718897024)*Z1^2*Z5*
   Z6^3 + Z4^2*Z6^4 + (8946461803/5959842432 - (24532135559*rr)/41718897024)*
   Z2*Z6^5, (-40811836303/230447240704 - (17265516463*rr)/4839392054784)*Z1*
   Z2^5 + (3410334929/15892913152 + (8551646897*rr)/333751176192)*Z1^2*Z2^3*
   Z3 + (-8306459539/5959842432 + (11966896933*rr)/13906299008)*Z1^3*Z2*
   Z3^2 + (-57894145/20511149 - (1410463*rr)/20511149)*Z3^6 + 
  (448851199079/2765366888448 + (2123491730989*rr)/19357568219136)*Z1^3*Z2^2*
   Z4 + (-3527036731/3973228288 + (30150965605*rr)/83437794048)*Z1^4*Z3*Z4 + 
  (23131189441/104421405944 + (294896720749*rr)/313264217832)*Z2*Z3^4*Z4 + 
  (14567863/205511808 + (13607515*rr)/205511808)*Z2^2*Z3^2*Z4^2 + 
  (-33554821111/14402952544 + (119630831725*rr)/100820667808)*Z1*Z3^3*Z4^2 + 
  (19163236317/460894481408 + (15276048073*rr)/460894481408)*Z2^3*Z4^3 + 
  (-12681943/124163384 - (691011337*rr)/5214862128)*Z1*Z2*Z3*Z4^3 + 
  (119/3712 - (325*rr)/3712)*Z1^2*Z4^4 + 
  (-3767447153/23839369728 - (12284019227*rr)/166875588096)*Z1^4*Z2*Z5 + 
  (-3493511757599/626528435664 + (9336633001811*rr)/4385699049648)*Z2^2*Z3^3*
   Z5 + (-9504209547865/2271165579282 - (29919407274067*rr)/15898159054974)*
   Z1*Z3^4*Z5 + (103596529/993307072 + (1958817019*rr)/6953149504)*Z2^3*Z3*Z4*
   Z5 + (-20949063621/1800369068 - (3676721017*rr)/1800369068)*Z1*Z2*Z3^2*Z4*
   Z5 + (106212103/1986614144 + (5166071329*rr)/13906299008)*Z1*Z2^2*Z4^2*
   Z5 + (-697125315/248326768 - (1033666423*rr)/869143688)*Z1^2*Z3*Z4^2*Z5 + 
  Z4^5*Z5 + (-670424123/993307072 + (874024855*rr)/6953149504)*Z2^4*Z5^2 + 
  (-1301283693/900184534 - (771540342*rr)/3150645869)*Z1*Z2^2*Z3*Z5^2 + 
  (4977754309/78316054458 - (1652781015509*rr)/548212381206)*Z1^2*Z3^2*Z5^2 + 
  (4992958181/1986614144 + (7256403109*rr)/41718897024)*Z1^2*Z2*Z4*Z5^2 + 
  (28487949215/21604428816 + (9977819463*rr)/50410333904)*Z1^3*Z5^3 + 
  (3897112727/2700553602 + (18196695661*rr)/12602583476)*Z2*Z4^2*Z5^3 + 
  (-47235065035117/9084662317128 - (221939442086353*rr)/63592636219896)*Z2*Z3*
   Z5^4 + (678645958853/1253056871328 + (10203954769801*rr)/8771398099296)*Z1*
   Z4*Z5^4 + (36131119781/172835430528 + (1244677389143*rr)/1209848013696)*
   Z2^3*Z3^2*Z6 + (-138513457965/26105351486 - (118692480653*rr)/26105351486)*
   Z1*Z2*Z3^3*Z6 + (5552700913/15892913152 - (20302889519*rr)/333751176192)*
   Z2^4*Z4*Z6 + (-17863471641/7946456576 + (38926299527*rr)/166875588096)*Z1*
   Z2^2*Z3*Z4*Z6 + (-35601240475/21604428816 - (428685538189*rr)/
     151231001712)*Z1^2*Z3^2*Z4*Z6 + 
  (-33593304395/47678739456 - (24745790969*rr)/333751176192)*Z1^2*Z2*Z4^2*
   Z6 + (277/232 + (177*rr)/232)*Z3*Z4^4*Z6 + 
  (5791889035/3973228288 + (5639571947*rr)/83437794048)*Z1*Z2^3*Z5*Z6 + 
  (84251491719/28805905088 + (178636642157*rr)/201641335616)*Z1^2*Z2*Z3*Z5*
   Z6 + (1764261029/1489960608 - (601425375*rr)/3476574752)*Z1^3*Z4*Z5*Z6 + 
  (-263102369/744980304 - (2563930269*rr)/1738287376)*Z2*Z4^3*Z5*Z6 + 
  (-125661531/20511149 + (55073219*rr)/20511149)*Z3^3*Z5^2*Z6 + 
  (6085579310339/626528435664 - (9295124087663*rr)/4385699049648)*Z2*Z3*Z4*
   Z5^2*Z6 + (92636730665/21604428816 + (60972662111*rr)/151231001712)*Z1*
   Z4^2*Z5^2*Z6 + (241853721343/39158027229 - (285276000055*rr)/
     1096424762412)*Z2^2*Z5^3*Z6 + 
  (12422792930381/2271165579282 + (21833989026347*rr)/5299386351658)*Z1*Z3*
   Z5^3*Z6 + (-5088336631/11919684864 - (24738113567*rr)/27812598016)*Z1^2*
   Z2^2*Z6^2 + (205423516837/43208857632 - (589304086633*rr)/302462003424)*
   Z1^3*Z3*Z6^2 + (-50700321/5658248 - (18361085*rr)/5658248)*Z3^3*Z4*Z6^2 + 
  (297040346127/28805905088 - (223460619387*rr)/201641335616)*Z2*Z3*Z4^2*
   Z6^2 + (-693/928 + (383*rr)/928)*Z1*Z4^3*Z6^2 + 
  (1112370278001/263323545424 + (4671387516721*rr)/5529794453904)*Z2*Z3^2*Z5*
   Z6^2 + (-45524005591/172835430528 - (13238024701*rr)/1209848013696)*Z2^2*
   Z4*Z5*Z6^2 + (8299803543977/626528435664 + (10499560735673*rr)/
     1461899683216)*Z1*Z3*Z4*Z5*Z6^2 + 
  (-292785790069/1253056871328 - (10035494331645*rr)/2923799366432)*Z1*Z2*
   Z5^2*Z6^2 + (-17975252502343/2506113742656 - (27510009582575*rr)/
     5847598732864)*Z2^2*Z3*Z6^3 + 
  (48457939263359/2271165579282 + (53071474953377*rr)/15898159054974)*Z1*Z3^2*
   Z6^3 + (77660504821/28805905088 + (1060278352597*rr)/604924006848)*Z1*Z2*
   Z4*Z6^3 + (-4895879745523/626528435664 + (9173715765887*rr)/4385699049648)*
   Z1^2*Z5*Z6^3 + (259560682457029/36338649268512 - 
    (601558967669833*rr)/254370544879584)*Z2*Z6^5, 
 (79532659686309815/18906950762874435584 + (15503667834189553*rr)/
     56720852288623306752)*Z1*Z2^5 + 
  (-5746965122598345/5215710555275706368 + (83939950701392305*rr)/
     15647131665827119104)*Z1^2*Z2^3*Z3 + 
  (-1532725904775097/67444533042358272 - (115529094570183*rr)/
     22481511014119424)*Z1^3*Z2*Z3^2 + (15/64 + (5*rr)/64)*Z3^6 + 
  (2502130193422092497/453766818308986454016 - (282176811456244595*rr)/
     453766818308986454016)*Z1^3*Z2^2*Z4 + 
  (-285004816444407/325981909704731648 - (2275863952735309*rr)/
     977945729114194944)*Z1^4*Z3*Z4 + 
  (-475355460111/6682969980416 + (655414864681*rr)/20048909941248)*Z2*Z3^4*
   Z4 + (-1663236574908035/134889066084716544 + (1121634733415833*rr)/
     134889066084716544)*Z2^2*Z3^2*Z4^2 + 
  (-24739529865185/775224517728256 + (11259763079949*rr)/775224517728256)*Z1*
   Z3^3*Z4^2 + (-372974918989340163/75627803051497742336 + 
    (30664216158170753*rr)/75627803051497742336)*Z2^3*Z4^3 + 
  (-12561246581037481/651963819409463296 - (4686876521314429*rr)/
     1955891458228389888)*Z1*Z2*Z3*Z4^3 + 
  (6317953821008681/1955891458228389888 + (3769592894908325*rr)/
     1955891458228389888)*Z1^4*Z2*Z5 + 
  (971100230371/40097819882496 - (21656230465*rr)/40097819882496)*Z2^2*Z3^3*
   Z5 + (2636412613/21604428816 - (1185154369*rr)/43208857632)*Z1*Z3^4*Z5 + 
  (1929075195636005/89926044056477696 + (214238020755057*rr)/
     89926044056477696)*Z2^3*Z3*Z4*Z5 + 
  (-15114929775583/387612258864128 + (3160654906357*rr)/387612258864128)*Z1*
   Z2*Z3^2*Z4*Z5 + (920086227319285/1303927638818926592 - 
    (4687241290969493*rr)/1303927638818926592)*Z1*Z2^2*Z4^2*Z5 + 
  (78447097323027/22481511014119424 - (459855222961371*rr)/22481511014119424)*
   Z1^2*Z3*Z4^2*Z5 + (5995178659577/351273609595616 - 
    (3214653478081*rr)/1405094438382464)*Z2^4*Z5^2 + 
  (46174253563559/387612258864128 + (14093805105603*rr)/387612258864128)*Z1*
   Z2^2*Z3*Z5^2 + (-974935463609/5012227485312 + 
    (534367594555*rr)/5012227485312)*Z1^2*Z3^2*Z5^2 + 
  (270119137487139/22481511014119424 + (629711828793277*rr)/
     67444533042358272)*Z1^2*Z2*Z4*Z5^2 + 
  (-2183708103541/72677298537024 - (148533688223*rr)/24225766179008)*Z1^3*
   Z5^3 + (-5777214328529/72677298537024 - (950302292901*rr)/48451532358016)*
   Z2*Z4^2*Z5^3 + (306138864551/691341722112 - (11273909803*rr)/691341722112)*
   Z2*Z3*Z5^4 + (12258299654435/80195639764992 - 
    (3407139843575*rr)/80195639764992)*Z1*Z4*Z5^4 + 
  (-80539187390875/2325673553184768 + (63033272041841*rr)/2325673553184768)*
   Z2^3*Z3^2*Z6 + (12776279709/230447240704 + (3322807833*rr)/230447240704)*
   Z1*Z2*Z3^3*Z6 + (47422571605331685/5215710555275706368 + 
    (133427489841750611*rr)/15647131665827119104)*Z2^4*Z4*Z6 + 
  (-2687904643578091/22481511014119424 + (3135925493571179*rr)/
     67444533042358272)*Z1*Z2^2*Z3*Z4*Z6 + 
  (-19003197277507/290709194148096 + (8956318213657*rr)/145354597074048)*Z1^2*
   Z3^2*Z4*Z6 + (-187970119467276053/7823565832913559552 + 
    (26321991656593375*rr)/7823565832913559552)*Z1^2*Z2*Z4^2*Z6 + 
  (-10499372969199175/179852088112955392 + (2867020276928543*rr)/
     539556264338866176)*Z1*Z2^3*Z5*Z6 + 
  (-78310588012073/387612258864128 - (37953990648781*rr)/387612258864128)*
   Z1^2*Z2*Z3*Z5*Z6 + (-269590682865791/33722266521179136 - 
    (136862836541159*rr)/11240755507059712)*Z1^3*Z4*Z5*Z6 + 
  (-328899086293013/8430566630294784 - (635588004899*rr)/351273609595616)*Z2*
   Z4^3*Z5*Z6 + (-71/64 + (3*rr)/64)*Z3^3*Z5^2*Z6 + 
  (3234449693113/20048909941248 + (1018783406765*rr)/20048909941248)*Z2*Z3*Z4*
   Z5^2*Z6 + (489004181951/18169324634256 + (3711178731131*rr)/
     290709194148096)*Z1*Z4^2*Z5^2*Z6 + 
  (-4634598560479/20048909941248 + (723550056799*rr)/20048909941248)*Z2^2*
   Z5^3*Z6 + (-19913787185/86417715264 - (3590530673*rr)/28805905088)*Z1*Z3*
   Z5^3*Z6 + (543179619800225/33722266521179136 + 
    (135094256271631*rr)/11240755507059712)*Z1^2*Z2^2*Z6^2 + 
  (-11641049657711/145354597074048 + (4095923107001*rr)/145354597074048)*Z1^3*
   Z3*Z6^2 + (-1823/7424 - (675*rr)/7424)*Z3^3*Z4*Z6^2 + 
  (-24527385602595/775224517728256 - (21895073866343*rr)/775224517728256)*Z2*
   Z3*Z4^2*Z6^2 + (-1022420055/10019445248 - (4090092001*rr)/30058335744)*Z2*
   Z3^2*Z5*Z6^2 + (8078043414973/4651347106369536 + 
    (149008569206761*rr)/4651347106369536)*Z2^2*Z4*Z5*Z6^2 + 
  (1724690847313/20048909941248 - (896341784053*rr)/6682969980416)*Z1*Z3*Z4*
   Z5*Z6^2 + (3866169452311/40097819882496 + (355239138529*rr)/
     13365939960832)*Z1*Z2*Z5^2*Z6^2 + 
  (-6333565961965/40097819882496 - (1220387871539*rr)/13365939960832)*Z2^2*Z3*
   Z6^3 + (-75202782067/172835430528 - (35024361451*rr)/172835430528)*Z1*Z3^2*
   Z6^3 + (136462173100985/1550449035456512 - (193133573975585*rr)/
     4651347106369536)*Z1*Z2*Z4*Z6^3 + 
  (781822210189/5012227485312 - (134053020593*rr)/5012227485312)*Z1^2*Z5*
   Z6^3 + Z3*Z5*Z6^4 + (-13756315051/1382683444224 + 
    (168583389217*rr)/1382683444224)*Z2*Z6^5, 
 (-3293332571833/193806129432064 - (63917987925401*rr)/4069928718073344)*Z1*
   Z2^5 + (3749451144047/26731879921664 - (12764787236977*rr)/
     561369478354944)*Z1^2*Z2^3*Z3 + 
  (-7748964107/86417715264 + (17362872045*rr)/201641335616)*Z1^3*Z2*Z3^2 + 
  (111155/48778 - (30889*rr)/48778)*Z3^6 + 
  (-134414832709631/2325673553184768 - (24155570632885*rr)/16279714872293376)*
   Z1^3*Z2^2*Z4 + (-108764444409/3341484990208 - 
    (1015917564121*rr)/70171184794368)*Z1^4*Z3*Z4 + 
  (81532743/124163384 + (52193225*rr)/372490152)*Z2*Z3^4*Z4 + 
  (209715554261/691341722112 + (9418816673*rr)/691341722112)*Z2^2*Z3^2*Z4^2 + 
  (52101829/496653536 + (107197511*rr)/3476574752)*Z1*Z3^3*Z4^2 + 
  (7519153681021/387612258864128 + (7342461207209*rr)/387612258864128)*Z2^3*
   Z4^3 + (84336825181/1670742495104 + (1346621606717*rr)/35085592397184)*Z1*
   Z2*Z3*Z4^3 + (550959481529/20048909941248 - (3035772275917*rr)/
     140342369588736)*Z1^4*Z2*Z5 + 
  (-1986993509/5959842432 - (5575861399*rr)/41718897024)*Z2^2*Z3^3*Z5 + 
  (-5350354235/10802214408 + (15673683079*rr)/75615500856)*Z1*Z3^4*Z5 + 
  (-100309374019/460894481408 - (334380295329*rr)/3226261369856)*Z2^3*Z3*Z4*
   Z5 + (1777741269/1986614144 - (903614687*rr)/1986614144)*Z1*Z2*Z3^2*Z4*
   Z5 + (-191079196011/1670742495104 - (231575896873*rr)/11695197465728)*Z1*
   Z2^2*Z4^2*Z5 + (10238263011/57611810176 - (31437460511*rr)/403282671232)*
   Z1^2*Z3*Z4^2*Z5 + (-4295186465/28805905088 - (9031129643*rr)/201641335616)*
   Z2^4*Z5^2 + (190253471/1986614144 - (5019212011*rr)/13906299008)*Z1*Z2^2*
   Z3*Z5^2 + (1622775961/744980304 - (1744349837*rr)/5214862128)*Z1^2*Z3^2*
   Z5^2 + (-970091729/115223620352 + (48482194319*rr)/2419696027392)*Z1^2*Z2*
   Z4*Z5^2 + Z3*Z4^3*Z5^2 + (16955573/744980304 + (235481005*rr)/1738287376)*
   Z1^3*Z5^3 + (19263755/1489960608 + (382160523*rr)/3476574752)*Z2*Z4^2*
   Z5^3 + (-10282797109/5401107204 + (7203813203*rr)/37807750428)*Z2*Z3*
   Z5^4 + (-339363295/186245076 + (151391623*rr)/1303715532)*Z1*Z4*Z5^4 + 
  (906930505/11919684864 - (14080540829*rr)/83437794048)*Z2^3*Z3^2*Z6 + 
  (1604419175/993307072 - (742353621*rr)/993307072)*Z1*Z2*Z3^3*Z6 + 
  (2625943568629/26731879921664 - (25798645204907*rr)/561369478354944)*Z2^4*
   Z4*Z6 + (243311090571/230447240704 + (181062204971*rr)/4839392054784)*Z1*
   Z2^2*Z3*Z4*Z6 + (532451519/744980304 - (781424659*rr)/5214862128)*Z1^2*
   Z3^2*Z4*Z6 + (5311495859873/40097819882496 + (2315987636267*rr)/
     280684739177472)*Z1^2*Z2*Z4^2*Z6 + 
  (294069430593/921788962816 + (955239851809*rr)/19357568219136)*Z1*Z2^3*Z5*
   Z6 + (17750037/62081692 + (272216087*rr)/434571844)*Z1^2*Z2*Z3*Z5*Z6 + 
  (3229479343/86417715264 + (23337347575*rr)/201641335616)*Z1^3*Z4*Z5*Z6 + 
  (11092215823/86417715264 - (7207875529*rr)/201641335616)*Z2*Z4^3*Z5*Z6 + 
  (26267/48778 + (35511*rr)/48778)*Z3^3*Z5^2*Z6 + 
  (3643730557/2979921216 + (6687180959*rr)/20859448512)*Z2*Z3*Z4*Z5^2*Z6 + 
  (-761001541/2979921216 + (367753097*rr)/20859448512)*Z1*Z4^2*Z5^2*Z6 + 
  (1863755095/1489960608 + (120963581*rr)/10429724256)*Z2^2*Z5^3*Z6 + 
  (-13708475/2700553602 - (113136129*rr)/6301291738)*Z1*Z3*Z5^3*Z6 + 
  (272579595047/1382683444224 - (111091519025*rr)/3226261369856)*Z1^2*Z2^2*
   Z6^2 + (1468134797/2979921216 + (2666929999*rr)/20859448512)*Z1^3*Z3*
   Z6^2 + (49889/26912 - (2563*rr)/26912)*Z3^3*Z4*Z6^2 + 
  (-133865443/3973228288 - (801334913*rr)/27812598016)*Z2*Z3*Z4^2*Z6^2 + 
  (-1013834179/1252430656 + (19099012253*rr)/26301043776)*Z2*Z3^2*Z5*Z6^2 + 
  (-19325965003/23839369728 + (36562493831*rr)/166875588096)*Z2^2*Z4*Z5*
   Z6^2 + (-10590005705/2979921216 + (4781732703*rr)/6953149504)*Z1*Z3*Z4*Z5*
   Z6^2 + (-3972408293/5959842432 + (4203516579*rr)/13906299008)*Z1*Z2*Z5^2*
   Z6^2 + (-296015797/1489960608 - (245445549*rr)/3476574752)*Z2^2*Z3*Z6^3 + 
  (-6234001639/21604428816 + (187024464467*rr)/151231001712)*Z1*Z3^2*Z6^3 + 
  (-7005104851/7946456576 + (8611026317*rr)/166875588096)*Z1*Z2*Z4*Z6^3 + 
  (-810830717/744980304 - (2476834655*rr)/5214862128)*Z1^2*Z5*Z6^3 + 
  (205481100221/172835430528 - (214200738977*rr)/1209848013696)*Z2*Z6^5, 
 (7535226106466063/1955891458228389888 - (2082086838729455*rr)/
     651963819409463296)*Z1*Z2^5 + (23734186963609087/1079112528677732352 - 
    (791337976881119*rr)/359704176225910784)*Z1^2*Z2^3*Z3 + 
  (16810609056309/1550449035456512 - (53752561784189*rr)/4651347106369536)*
   Z1^3*Z2*Z3^2 + (497/928 + (269*rr)/928)*Z3^6 + 
  (-114764683603319477/31294263331654238208 - (42324399236698625*rr)/
     31294263331654238208)*Z1^3*Z2^2*Z4 + 
  (-224407068071681/33722266521179136 - (18554669085151*rr)/
     11240755507059712)*Z1^4*Z3*Z4 + 
  (-6954377473/172835430528 + (2622456897*rr)/57611810176)*Z2*Z3^4*Z4 + 
  (-64488386754833/9302694212739072 + (209112764095379*rr)/9302694212739072)*
   Z2^2*Z3^2*Z4^2 + (99238890335/6682969980416 + 
    (22321096611*rr)/6682969980416)*Z1*Z3^3*Z4^2 + 
  (-48078495822703205/5215710555275706368 + (1742577706029839*rr)/
     5215710555275706368)*Z2^3*Z4^3 + 
  (254560305718075/67444533042358272 - (11816832413211*rr)/22481511014119424)*
   Z1*Z2*Z3*Z4^3 + (844283816267515/67444533042358272 - 
    (101209350738193*rr)/67444533042358272)*Z1^4*Z2*Z5 + 
  (-218046361723/2765366888448 - (114643426927*rr)/2765366888448)*Z2^2*Z3^3*
   Z5 + (-1056870905/5959842432 - (1394594293*rr)/5959842432)*Z1*Z3^4*Z5 + 
  (349322666898591/6201796141826048 - (70751587706749*rr)/6201796141826048)*
   Z2^3*Z3*Z4*Z5 + (5809816310831/26731879921664 + 
    (765176392915*rr)/26731879921664)*Z1*Z2*Z3^2*Z4*Z5 + 
  (-359058120833385/44963022028238848 - (158860285882469*rr)/
     44963022028238848)*Z1*Z2^2*Z4^2*Z5 + 
  (4609720578925/775224517728256 - (5604178780199*rr)/775224517728256)*Z1^2*
   Z3*Z4^2*Z5 + (-317575428787/96903064716032 - (1437993234503*rr)/
     96903064716032)*Z2^4*Z5^2 + (674471624481/26731879921664 - 
    (785104463299*rr)/26731879921664)*Z1*Z2^2*Z3*Z5^2 + 
  (69841471441/345670861056 - (16052374867*rr)/345670861056)*Z1^2*Z3^2*Z5^2 + 
  (-99044529493241/4651347106369536 + (47266495273241*rr)/1550449035456512)*
   Z1^2*Z2*Z4*Z5^2 + (-42419790363/835371247552 + 
    (51363770963*rr)/2506113742656)*Z1^3*Z5^3 + Z3^2*Z4*Z5^3 + 
  (-884637091965/6682969980416 + (230639674085*rr)/20048909941248)*Z2*Z4^2*
   Z5^3 + (-410904659/1489960608 - (96778819*rr)/1489960608)*Z2*Z3*Z5^4 + 
  (-19997598569/86417715264 - (4095213137*rr)/86417715264)*Z1*Z4*Z5^4 + 
  (-1833472422817/160391279529984 - (2668212975293*rr)/160391279529984)*Z2^3*
   Z3^2*Z6 + (6593662211/15892913152 - (724991529*rr)/15892913152)*Z1*Z2*Z3^3*
   Z6 + (3328183991282741/1079112528677732352 + (2752803915222827*rr)/
     359704176225910784)*Z2^4*Z4*Z6 + 
  (3860643709345/2325673553184768 + (10700902317631*rr)/775224517728256)*Z1*
   Z2^2*Z3*Z4*Z6 + (4306476867691/40097819882496 - 
    (599964439009*rr)/40097819882496)*Z1^2*Z3^2*Z4*Z6 + 
  (7178700578468869/539556264338866176 + (133971668490257*rr)/
     539556264338866176)*Z1^2*Z2*Z4^2*Z6 + 
  (-9763730702815/37210776850956288 + (58145647908799*rr)/12403592283652096)*
   Z1*Z2^3*Z5*Z6 + (1052608597199/26731879921664 + 
    (2242437437939*rr)/26731879921664)*Z1^2*Z2*Z3*Z5*Z6 + 
  (92346925777/48451532358016 + (1815115294919*rr)/145354597074048)*Z1^3*Z4*
   Z5*Z6 + (5821153005683/387612258864128 + (5149565433493*rr)/
     1162836776592384)*Z2*Z4^3*Z5*Z6 + (-383/928 - (99*rr)/928)*Z3^3*Z5^2*
   Z6 + (-352743184129/1382683444224 + (321979789667*rr)/1382683444224)*Z2*Z3*
   Z4*Z5^2*Z6 + (-2974390706027/40097819882496 + 
    (243045764705*rr)/40097819882496)*Z1*Z4^2*Z5^2*Z6 + 
  (92705447561/691341722112 + (36120353669*rr)/691341722112)*Z2^2*Z5^3*Z6 + 
  (-2481451/62081692 + (13343069*rr)/93122538)*Z1*Z3*Z5^3*Z6 + 
  (31339513032723/3100898070913024 - (20796071946251*rr)/9302694212739072)*
   Z1^2*Z2^2*Z6^2 + (1354625392081/20048909941248 + 
    (281648106541*rr)/20048909941248)*Z1^3*Z3*Z6^2 + 
  (67/512 + (23*rr)/512)*Z3^3*Z4*Z6^2 + 
  (-561860549249/53463759843328 + (627842179555*rr)/53463759843328)*Z2*Z3*
   Z4^2*Z6^2 + (-763390807/2072988672 + (19908663*rr)/690996224)*Z2*Z3^2*Z5*
   Z6^2 + (-5346016151129/320782559059968 - (5713710893461*rr)/
     320782559059968)*Z2^2*Z4*Z5*Z6^2 + 
  (-128633360701/460894481408 + (63708725189*rr)/1382683444224)*Z1*Z3*Z4*Z5*
   Z6^2 + (-87719263109/921788962816 + (15339934541*rr)/2765366888448)*Z1*Z2*
   Z5^2*Z6^2 + (277534615523/921788962816 + (91459893157*rr)/2765366888448)*
   Z2^2*Z3*Z6^3 + (-932072395/11919684864 + (1398969217*rr)/11919684864)*Z1*
   Z3^2*Z6^3 + (-21934967172119/320782559059968 + 
    (1310856640759*rr)/106927519686656)*Z1*Z2*Z4*Z6^3 + 
  (-15718827097/172835430528 - (6538961813*rr)/172835430528)*Z1^2*Z5*Z6^3 + 
  (5324419567/95357478912 - (4594720109*rr)/95357478912)*Z2*Z6^5, 
 (52045047725707/8430566630294784 - (110453022868807*rr)/59013966412063488)*
   Z1*Z2^5 + (166121153065825/2325673553184768 + (130520446606955*rr)/
     16279714872293376)*Z1^2*Z2^3*Z3 + 
  (281684770435/10024454970624 + (3771057114337*rr)/70171184794368)*Z1^3*Z2*
   Z3^2 + (-617/841 + (216*rr)/841)*Z3^6 + 
  (701767310195129/67444533042358272 - (322193935382639*rr)/
     157370577098835968)*Z1^3*Z2^2*Z4 + 
  (1023222602027/145354597074048 - (426210219191*rr)/1017482179518336)*Z1^4*
   Z3*Z4 + (-411250295/744980304 + (21801455*rr)/744980304)*Z2*Z3^4*Z4 + 
  (-482611552829/6682969980416 - (807832944251*rr)/20048909941248)*Z2^2*Z3^2*
   Z4^2 + (-5400860103/28805905088 + (3678264441*rr)/201641335616)*Z1*Z3^3*
   Z4^2 + (78945967871897/11240755507059712 - (28256901983563*rr)/
     11240755507059712)*Z2^3*Z4^3 + 
  (-2214281552291/145354597074048 - (6741943270309*rr)/1017482179518336)*Z1*
   Z2*Z3*Z4^3 + (1070728725901/96903064716032 + (1369997875181*rr)/
     2034964359036672)*Z1^4*Z2*Z5 + 
  (2922189619/5959842432 + (1563422491*rr)/13906299008)*Z2^2*Z3^3*Z5 + 
  (-24382121/124163384 + (941355767*rr)/2607431064)*Z1*Z3^4*Z5 + 
  (-328006836727/13365939960832 + (4747179405475*rr)/93561579725824)*Z2^3*Z3*
   Z4*Z5 + (-24681779871/57611810176 - (112014755*rr)/57611810176)*Z1*Z2*Z3^2*
   Z4*Z5 + (1981023612441/96903064716032 + (4808016245135*rr)/
     678321453012224)*Z1*Z2^2*Z4^2*Z5 + 
  (-30594396131/1670742495104 - (199071472717*rr)/11695197465728)*Z1^2*Z3*
   Z4^2*Z5 + (5249747445/417685623776 - (34407300401*rr)/2923799366432)*Z2^4*
   Z5^2 + (16047780383/57611810176 - (28324589067*rr)/403282671232)*Z1*Z2^2*
   Z3*Z5^2 + (23771713/248326768 + (444240817*rr)/5214862128)*Z1^2*Z3^2*
   Z5^2 + (535653714145/10024454970624 - (466679859925*rr)/70171184794368)*
   Z1^2*Z2*Z4*Z5^2 + (-642154589/10802214408 + (622587505*rr)/75615500856)*
   Z1^3*Z5^3 + (7688769689/43208857632 + (2249243687*rr)/302462003424)*Z2*
   Z4^2*Z5^3 + (115029719/248326768 - (440652551*rr)/5214862128)*Z2*Z3*Z5^4 + 
  (323265275/2979921216 - (362478243*rr)/6953149504)*Z1*Z4*Z5^4 + 
  (-27614723797/115223620352 + (93152533451*rr)/2419696027392)*Z2^3*Z3^2*Z6 + 
  (-5485635/34251968 - (5593559*rr)/34251968)*Z1*Z2*Z3^3*Z6 + 
  (-5842415796541/2325673553184768 - (280386225962975*rr)/16279714872293376)*
   Z2^4*Z4*Z6 + (2587643222/39158027229 + (106542502643*rr)/2192849524824)*Z1*
   Z2^2*Z3*Z4*Z6 + (386086759/28805905088 + (44069114191*rr)/604924006848)*
   Z1^2*Z3^2*Z4*Z6 + (6350640443489/387612258864128 + 
    (181695883805761*rr)/8139857436146688)*Z1^2*Z2*Z4^2*Z6 + 
  (2792506800455/80195639764992 + (6424390280653*rr)/561369478354944)*Z1*Z2^3*
   Z5*Z6 + (-34219616751/57611810176 + (22513852699*rr)/403282671232)*Z1^2*Z2*
   Z3*Z5*Z6 + (-27702455113/313264217832 + (86808668299*rr)/4385699049648)*
   Z1^3*Z4*Z5*Z6 + Z3^2*Z4^2*Z5*Z6 + 
  (-450874479509/2506113742656 + (1474540630993*rr)/17542796198592)*Z2*Z4^3*
   Z5*Z6 + (-617/841 + (216*rr)/841)*Z3^3*Z5^2*Z6 + 
  (-1784705087/2979921216 - (1616546119*rr)/6953149504)*Z2*Z3*Z4*Z5^2*Z6 + 
  (-9829199235/28805905088 - (35267580731*rr)/604924006848)*Z1*Z4^2*Z5^2*Z6 + 
  (-273248915/1489960608 + (293599657*rr)/3476574752)*Z2^2*Z5^3*Z6 + 
  (-136646137/186245076 - (285833269*rr)/1303715532)*Z1*Z3*Z5^3*Z6 + 
  (1071354938701/20048909941248 - (4098988303985*rr)/140342369588736)*Z1^2*
   Z2^2*Z6^2 + (2632036325/43208857632 + (3531779453*rr)/100820667808)*Z1^3*
   Z3*Z6^2 + (-611/928 - (439*rr)/928)*Z3^3*Z4*Z6^2 + 
  (15959369489/115223620352 - (9058332485*rr)/806565342464)*Z2*Z3*Z4^2*Z6^2 + 
  (98706355/129561792 - (375662671*rr)/906932544)*Z2*Z3^2*Z5*Z6^2 + 
  (96595192907/230447240704 + (875533532395*rr)/4839392054784)*Z2^2*Z4*Z5*
   Z6^2 + (719211491/2979921216 + (2232841649*rr)/20859448512)*Z1*Z3*Z4*Z5*
   Z6^2 + (-1067067025/5959842432 + (6328903397*rr)/41718897024)*Z1*Z2*Z5^2*
   Z6^2 + (-4607947487/5959842432 + (3408738475*rr)/41718897024)*Z2^2*Z3*
   Z6^3 + (-111577523/248326768 - (231343043*rr)/5214862128)*Z1*Z3^2*Z6^3 + 
  (-109740084893/691341722112 - (328283419903*rr)/4839392054784)*Z1*Z2*Z4*
   Z6^3 + (7057041/124163384 - (283244251*rr)/2607431064)*Z1^2*Z5*Z6^3 + 
  (4403612077/5959842432 - (569608475*rr)/13906299008)*Z2*Z6^5, 
 (19624364390729341491/548034541784166170624 - (40958792112709869071*rr)/
     3836241792489163194368)*Z1*Z2^4*Z3 + 
  (1631077383234588911/9448871410071830528 + (3147677991806189829*rr)/
     66142099870502813696)*Z1^2*Z2^2*Z3^2 + 
  (-323619815034887/5090986751116288 + (2679980192683555*rr)/
     35636907257814016)*Z1^3*Z3^3 + 
  (-94717258232440319115/7946500855870409474048 - (216471175711928302905*rr)/
     55625505991092866318336)*Z1^2*Z2^3*Z4 + 
  (7570987292129569057/274017270892083085312 - (53866511473614235861*rr)/
     1918120896244581597184)*Z1^3*Z2*Z3*Z4 + (163/928 - (7*rr)/928)*Z3^5*Z4 + 
  (10458241318745143867/1986625213967602368512 - (52322732633430421135*rr)/
     13906376497773216579584)*Z1^4*Z4^2 + 
  (92784959986909/636373343889536 + (126969446110747*rr)/2545493375558144)*Z2*
   Z3^3*Z4^2 + (-657328708906722569/68504317723020771328 + 
    (728233555980555947*rr)/68504317723020771328)*Z2^2*Z3*Z4^3 + 
  (6219417938481915/295277231564744704 + (43982345209937975*rr)/
     2066940620953212928)*Z1*Z3^2*Z4^3 + 
  (4648023945720052625/993312606983801184256 + (300863635057782351*rr)/
     90301146089436471296)*Z1*Z2*Z4^4 + 
  (6712896720693559269/548034541784166170624 - (11114013747662577897*rr)/
     3836241792489163194368)*Z1^3*Z2^2*Z5 + 
  (32414233439468163/295277231564744704 + (35566031466456353*rr)/
     2066940620953212928)*Z1^4*Z3*Z5 + 
  (-44890291975/94585812112 - (28219663841*rr)/1324201369568)*Z2*Z3^4*Z5 + 
  (1264473513815343/20363947004465152 - (8504565160661627*rr)/
     142547629031256064)*Z2^2*Z3^2*Z4*Z5 + 
  (-4558504361247/21943908409984 + (11088537789983*rr)/153607358869888)*Z1*
   Z3^3*Z4*Z5 + (1299040990574953959/274017270892083085312 - 
    (5069092365149827603*rr)/1918120896244581597184)*Z2^3*Z4^2*Z5 + 
  (54164362791713101/590554463129489408 - (162268863510364719*rr)/
     4133881241906425856)*Z1*Z2*Z3*Z4^2*Z5 + 
  (418398052495383049/17126079430755192832 + (72342355556499797*rr)/
     17126079430755192832)*Z1^2*Z4^3*Z5 + 
  (391029392582155/5090986751116288 - (177892539793469*rr)/3239718841619456)*
   Z2^3*Z3*Z5^2 + (110652588598973/87775633639936 + 
    (125019409972447*rr)/614429435479552)*Z1*Z2*Z3^2*Z5^2 + 
  (-335675337320077033/2362217852517957632 - (142446858086992995*rr)/
     16535524967625703424)*Z1*Z2^2*Z4*Z5^2 + 
  (-534211954650349/5090986751116288 + (4722350246615835*rr)/
     35636907257814016)*Z1^2*Z3*Z4*Z5^2 + 
  (414420019083117/10181973502232576 - (3052378920590665*rr)/
     71273814515628032)*Z1^2*Z2*Z5^3 + 
  (-98274616098363/175551267279872 + (1006138937243*rr)/111714442814464)*Z2*
   Z4*Z5^4 + (-297747932767/3026745987584 - (4129516425515*rr)/
     21187221913088)*Z1*Z5^5 + (-4912811455821624369/274017270892083085312 + 
    (5802699462163937957*rr)/1918120896244581597184)*Z1^4*Z2*Z6 + 
  (26809202373733/63836824465408 - (623071076483*rr)/4915435483836416)*Z2^2*
   Z3^3*Z6 + (-1028342853993/1513372993792 + (3012348514205*rr)/
     10593610956544)*Z1*Z3^4*Z6 + (3877615993489744603/18897742820143661056 + 
    (995863850810573609*rr)/132284199741005627392)*Z2^3*Z3*Z4*Z6 + 
  (5014099937647963/20363947004465152 + (47177838409708009*rr)/
     142547629031256064)*Z1*Z2*Z3^2*Z4*Z6 + 
  (17877165897794817947/548034541784166170624 - (10989827212638180593*rr)/
     548034541784166170624)*Z1*Z2^2*Z4^2*Z6 + 
  (1039022843383913/13421692343852032 + (5338736827652359*rr)/
     147638615782372352)*Z1^2*Z3*Z4^2*Z6 + 
  (-103982385460443535/9448871410071830528 - (230830564060984805*rr)/
     66142099870502813696)*Z2^4*Z5*Z6 + 
  (-2430447377447251/14810143275974656 - (24638837856929147*rr)/
     1140381032250048512)*Z1*Z2^2*Z3*Z5*Z6 + 
  (-81873816891673/175551267279872 - (9604838260089*rr)/111714442814464)*Z1^2*
   Z3^2*Z5*Z6 + (-170957674101350401/4724435705035915264 - 
    (3986553219782977*rr)/3006459085022855168)*Z1^2*Z2*Z4*Z5*Z6 + 
  (-1031254735507327/5090986751116288 - (212000571660309*rr)/
     35636907257814016)*Z1^3*Z5^2*Z6 + 
  (-1200323953156535/5090986751116288 - (5387823341114469*rr)/
     35636907257814016)*Z2*Z4^2*Z5^2*Z6 + 
  (-3949302061/137579363072 - (2362654545275*rr)/10593610956544)*Z2*Z3*Z5^3*
   Z6 + (75543391710145/175551267279872 - (281203569849627*rr)/
     1228858870959104)*Z1*Z4*Z5^3*Z6 + 
  (-1381727373920441591/37795485640287322112 + (3101676743730082467*rr)/
     264568399482011254784)*Z1*Z2^3*Z6^2 + 
  (5214199161571813/81455788017860608 + (45667670461447703*rr)/
     570190516125024256)*Z1^2*Z2*Z3*Z6^2 + 
  (-55175935671985429/1181108926258978816 + (196975635401983321*rr)/
     8267762483812851712)*Z1^3*Z4*Z6^2 + (34009/430592 + (72661*rr)/430592)*
   Z3^2*Z4^2*Z6^2 + (7027996843863741/590554463129489408 + 
    (76976225920765*rr)/375807385627856896)*Z2*Z4^3*Z6^2 + 
  (-1/64 - (5*rr)/64)*Z3^3*Z5*Z6^2 + 
  (-100432043117739/175551267279872 - (336660937425289*rr)/1228858870959104)*
   Z2*Z3*Z4*Z5*Z6^2 + (-2144681217360105/10181973502232576 - 
    (109710729759029*rr)/10181973502232576)*Z1*Z4^2*Z5*Z6^2 + 
  (-105948962143725/351102534559744 + (37404234772403*rr)/223428885628928)*
   Z2^2*Z5^2*Z6^2 + (-94314954241/137579363072 - 
    (5250072908513*rr)/10593610956544)*Z1*Z3*Z5^2*Z6^2 + 
  (-1589108750805/6053491975168 - (4465290170727*rr)/42374443826176)*Z2*Z3^2*
   Z6^3 + (-6055432224895179/162911576035721216 + 
    (9360433639592839*rr)/1140381032250048512)*Z2^2*Z4*Z6^3 + 
  (-43447567834969/702205069119488 - (59982703094741*rr)/702205069119488)*Z1*
   Z3*Z4*Z6^3 + (1799894173133/43887816819968 + (4715538501679*rr)/
     307214717739776)*Z1*Z2*Z5*Z6^3 + Z5^3*Z6^3 + 
  (1270256489867/31918412232704 - (133731108319309*rr)/2457717741918208)*Z1^2*
   Z6^4, (-67733437746682089/1181108926258978816 + 
    (42273325567022733*rr)/8267762483812851712)*Z1*Z2^4*Z3 + 
  (-2615294856610867/20363947004465152 - (12872526703150461*rr)/
     142547629031256064)*Z1^2*Z2^2*Z3^2 + 
  (29449738099479/175551267279872 - (10315387221431*rr)/111714442814464)*Z1^3*
   Z3^3 + (782668926994544727/34252158861510385664 + 
    (1519703753074870543*rr)/239765112030572699648)*Z1^2*Z2^3*Z4 + 
  (-4349009879125809/107373538750816256 + (362893619844723845*rr)/
     8267762483812851712)*Z1^3*Z2*Z3*Z4 + (-57/256 - (11*rr)/256)*Z3^5*Z4 + 
  (-491622935912178511/137008635446041542656 + (2718896089190193509*rr)/
     959060448122290798592)*Z1^4*Z4^2 + 
  (-268262800790099/1404410138238976 - (94266125713689*rr)/1404410138238976)*
   Z2*Z3^3*Z4^2 + (25533117138005313/2362217852517957632 - 
    (36321482250370045*rr)/2362217852517957632)*Z2^2*Z3*Z4^3 + 
  (-3668731139162149/81455788017860608 - (14411494611696169*rr)/
     570190516125024256)*Z1*Z3^2*Z4^3 + 
  (-903731056008395611/68504317723020771328 - (461035026103534321*rr)/
     68504317723020771328)*Z1*Z2*Z4^4 + 
  (164880049071599/107373538750816256 + (52383751940548559*rr)/
     8267762483812851712)*Z1^3*Z2^2*Z5 + 
  (-288238832305841/2545493375558144 - (181315011645821*rr)/
     17818453628907008)*Z1^4*Z3*Z5 + 
  (38470873125/104370551296 + (11044709161*rr)/730593859072)*Z2*Z3^4*Z5 + 
  (-6895231346833/175551267279872 + (100553443551171*rr)/1228858870959104)*
   Z2^2*Z3^2*Z4*Z5 + (420915663093/3026745987584 - 
    (709891566151*rr)/21187221913088)*Z1*Z3^3*Z4*Z5 + 
  (-35432613468312767/2362217852517957632 + (65540979520943229*rr)/
     16535524967625703424)*Z2^3*Z4^2*Z5 + 
  (-19638464147241219/162911576035721216 + (49340809995948257*rr)/
     1140381032250048512)*Z1*Z2*Z3*Z4^2*Z5 + 
  (-1641390278111939/53686769375408128 - (3830238438569827*rr)/
     590554463129489408)*Z1^2*Z4^3*Z5 + 
  (-40846385933887/351102534559744 + (61560347789749*rr)/2457717741918208)*
   Z2^3*Z3*Z5^2 + (-27510644145/34394840768 - (1180980457451*rr)/
     2648402739136)*Z1*Z2*Z3^2*Z5^2 + 
  (10825334765306995/40727894008930304 + (15599726223079007*rr)/
     285095258062512128)*Z1*Z2^2*Z4*Z5^2 + 
  (370635407539249/1404410138238976 - (192081648423771*rr)/9830870967672832)*
   Z1^2*Z3*Z4*Z5^2 + (-30812953753067/702205069119488 + 
    (313117655465113*rr)/4915435483836416)*Z1^2*Z2*Z5^3 + 
  (31374268665765/48427935801344 + (37420257623977*rr)/338995550609408)*Z2*Z4*
   Z5^4 + (-223286138623/834964410368 + (818928188853*rr)/5844750872576)*Z1*
   Z5^5 + (12556017077779999/590554463129489408 - 
    (1543474432831017*rr)/375807385627856896)*Z1^4*Z2*Z6 + 
  (-242870062685/378343248448 - (82124816721*rr)/5296805478272)*Z2^2*Z3^3*
   Z6 + (39196351015/26092637824 + (8512263843*rr)/182648464768)*Z1*Z3^4*Z6 + 
  (-10826688446608417/40727894008930304 - (4031014562334811*rr)/
     285095258062512128)*Z2^3*Z3*Z4*Z6 + 
  (-78083601689371/175551267279872 - (492308327871023*rr)/1228858870959104)*
   Z1*Z2*Z3^2*Z4*Z6 + (-64114233779014107/1181108926258978816 + 
    (42692274222664069*rr)/1181108926258978816)*Z1*Z2^2*Z4^2*Z6 + 
  (-499877248315127/5090986751116288 - (81378541804517*rr)/5090986751116288)*
   Z1^2*Z3*Z4^2*Z6 + (215457275291549/20363947004465152 + 
    (2771000006878639*rr)/142547629031256064)*Z2^4*Z5*Z6 + 
  (-1578050023063/351102534559744 + (289844608484815*rr)/2457717741918208)*Z1*
   Z2^2*Z3*Z5*Z6 + (-2092906892067/3026745987584 - 
    (2452551897519*rr)/21187221913088)*Z1^2*Z3^2*Z5*Z6 + 
  (513569560985661/20363947004465152 - (593832703279611*rr)/
     142547629031256064)*Z1^2*Z2*Z4*Z5*Z6 + 
  (15248569166109/87775633639936 - (85437608719*rr)/614429435479552)*Z1^3*
   Z5^2*Z6 + (91989935750267/351102534559744 + (399217379510711*rr)/
     2457717741918208)*Z2*Z4^2*Z5^2*Z6 + 
  (-35784769071/417482205184 + (575279532229*rr)/2922375436288)*Z2*Z3*Z5^3*
   Z6 + (8956293790745/48427935801344 + (25832719422893*rr)/338995550609408)*
   Z1*Z4*Z5^3*Z6 + (207280187798551/7405071637987328 - 
    (20406943876970657*rr)/570190516125024256)*Z1*Z2^3*Z6^2 + 
  (17796155111481/87775633639936 - (6307420525543*rr)/38401839717472)*Z1^2*Z2*
   Z3*Z6^2 + (131285925081397/5090986751116288 - (505265119593299*rr)/
     35636907257814016)*Z1^3*Z4*Z6^2 + (-665/3712 - (1251*rr)/3712)*Z3^2*Z4^2*
   Z6^2 + (42241366233239/2545493375558144 + (69206023336431*rr)/
     17818453628907008)*Z2*Z4^3*Z6^2 + (3305/3712 - (1829*rr)/3712)*Z3^3*Z5*
   Z6^2 + (4456788601637/6053491975168 + (18806173554057*rr)/42374443826176)*
   Z2*Z3*Z4*Z5*Z6^2 + (79114654545225/351102534559744 + 
    (20852904460059*rr)/351102534559744)*Z1*Z4^2*Z5*Z6^2 + 
  (-176594051451/6053491975168 - (8703446484135*rr)/42374443826176)*Z2^2*Z5^2*
   Z6^2 + (-72422546513/104370551296 + (459525818491*rr)/730593859072)*Z1*Z3*
   Z5^2*Z6^2 + (-2024562341/6523159456 - (2177540011*rr)/11415529048)*Z2*Z3^2*
   Z6^3 + (43190272227261/351102534559744 - (37174071412985*rr)/
     2457717741918208)*Z2^2*Z4*Z6^3 + 
  (410727743077/6053491975168 - (307246480313*rr)/6053491975168)*Z1*Z3*Z4*
   Z6^3 + (77347715405/756686496896 + (185887362641*rr)/5296805478272)*Z1*Z2*
   Z5*Z6^3 + (3711441011/104370551296 + (19884675623*rr)/730593859072)*Z1^2*
   Z6^4 + Z4*Z5*Z6^4, 
 (711764804111/6053491975168 - (3196574209435*rr)/42374443826176)*Z1*Z2^4*
   Z3 + (107057754807/104370551296 + (111697448029*rr)/730593859072)*Z1^2*
   Z2^2*Z3^2 + (-2262994241/11823226514 + (98746381507*rr)/165525171196)*Z1^3*
   Z3^3 + (-3198093447511/43887816819968 - (8352454735717*rr)/
     307214717739776)*Z1^2*Z2^3*Z4 + 
  (90613647161/3026745987584 - (4560848639869*rr)/21187221913088)*Z1^3*Z2*Z3*
   Z4 + (89933/48778 - (14289*rr)/48778)*Z3^5*Z4 + 
  (783342891277/43887816819968 - (10438092191875*rr)/307214717739776)*Z1^4*
   Z4^2 + (54778014797/34394840768 + (203621780829*rr)/378343248448)*Z2*Z3^3*
   Z4^2 + (-86691989837/756686496896 + (7645309595*rr)/68789681536)*Z2^2*Z3*
   Z4^3 + (390239003/2372057984 + (37917199613*rr)/182648464768)*Z1*Z3^2*
   Z4^3 + (929236782743/21943908409984 + (713216591397*rr)/21943908409984)*Z1*
   Z2*Z4^4 + (930723756621/6053491975168 + (873099087887*rr)/42374443826176)*
   Z1^3*Z2^2*Z5 + (1994544191/3261579728 + (3419836061*rr)/22831058096)*Z1^4*
   Z3*Z5 + (-63329727582265/19886666996548 + (185129690919939*rr)/
     139206668975836)*Z2*Z3^4*Z5 + 
  (58591474757/189171624224 - (96421313987*rr)/120381942688)*Z2^2*Z3^2*Z4*
   Z5 + (-969998408017/685747137812 + (865062588569*rr)/436384542244)*Z1*Z3^3*
   Z4*Z5 + (45221627015/3026745987584 + (358040479525*rr)/21187221913088)*
   Z2^3*Z4^2*Z5 + (7528742583/52185275648 - (19846442183*rr)/33208811776)*Z1*
   Z2*Z3*Z4^2*Z5 + (25849016623/94585812112 - (3477863999*rr)/47292906056)*
   Z1^2*Z4^3*Z5 + (31169653659/94585812112 - (272410253209*rr)/662100684784)*
   Z2^3*Z3*Z5^2 + (7090358329149/685747137812 + (2073617139247*rr)/
     4800229964684)*Z1*Z2*Z3^2*Z5^2 + 
  (-28921365947/26092637824 + (9226700459*rr)/182648464768)*Z1*Z2^2*Z4*Z5^2 + 
  (-223438912837/378343248448 + (866991951783*rr)/2648402739136)*Z1^2*Z3*Z4*
   Z5^2 + Z4^4*Z5^2 + (13052204337/189171624224 - 
    (152081256143*rr)/1324201369568)*Z1^2*Z2*Z5^3 + 
  (-72916353154521/10971954204992 + (3910364339347*rr)/76803679434944)*Z2*Z4*
   Z5^4 + (-481487032057677/159093335972384 - (2193020260016497*rr)/
     1113653351806688)*Z1*Z5^5 + (-249647208695/3026745987584 + 
    (864342463011*rr)/21187221913088)*Z1^4*Z2*Z6 + 
  (31500977486789/5485977102496 - (23431836097129*rr)/38401839717472)*Z2^2*
   Z3^3*Z6 + (-6813204957375/9943333498274 + (151614779401839*rr)/
     69603334487918)*Z1*Z3^4*Z6 + 
  (353810476959/208741102592 - (124355138667*rr)/1461187718144)*Z2^3*Z3*Z4*
   Z6 + (29164385249/6523159456 + (129348219907*rr)/45662116192)*Z1*Z2*Z3^2*
   Z4*Z6 + (469718959723/6053491975168 - (788271129505*rr)/6053491975168)*Z1*
   Z2^2*Z4^2*Z6 + (5344420021/13046318912 + (3816975889*rr)/13046318912)*Z1^2*
   Z3*Z4^2*Z6 + (-6368496075/104370551296 + (34528630151*rr)/730593859072)*
   Z2^4*Z5*Z6 + (-1568471157829/1513372993792 + (2136325051145*rr)/
     10593610956544)*Z1*Z2^2*Z3*Z5*Z6 + 
  (-6449568773927/1371494275624 + (5730283993183*rr)/9600459929368)*Z1^2*Z3^2*
   Z5*Z6 + (-48240110417/52185275648 + (31094677077*rr)/365296929536)*Z1^2*Z2*
   Z4*Z5*Z6 + (-650102819/407697466 - (332540973*rr)/1426941131)*Z1^3*Z5^2*
   Z6 + (-267747288433/94585812112 - (1498026582865*rr)/662100684784)*Z2*Z4^2*
   Z5^2*Z6 + (174073239644611/79546667986192 - (2369904603782433*rr)/
     556826675903344)*Z2*Z3*Z5^3*Z6 + 
  (73490592620739/10971954204992 - (233397174755873*rr)/76803679434944)*Z1*Z4*
   Z5^3*Z6 + (224865184557/417482205184 + (625795351855*rr)/2922375436288)*Z1*
   Z2^3*Z6^2 + (591846794433/756686496896 + (6620155989611*rr)/5296805478272)*
   Z1^2*Z2*Z3*Z6^2 + (-3452673693/13046318912 + (21419315601*rr)/91324232384)*
   Z1^3*Z4*Z6^2 + (4597/6728 - (463*rr)/6728)*Z3^2*Z4^2*Z6^2 + 
  (3551041489/13046318912 - (19271316837*rr)/91324232384)*Z2*Z4^3*Z6^2 + 
  (-1811711/707281 - (320641*rr)/707281)*Z3^3*Z5*Z6^2 + 
  (-145680426363/23646453028 - (72038468661*rr)/82762585598)*Z2*Z3*Z4*Z5*
   Z6^2 + (-4803064575/3261579728 + (897951367*rr)/3261579728)*Z1*Z4^2*Z5*
   Z6^2 + (-713911472579/2742988551248 + (37916300699787*rr)/19200919858736)*
   Z2^2*Z5^2*Z6^2 + (-256284333549789/19886666996548 - 
    (164163238408605*rr)/139206668975836)*Z1*Z3*Z5^2*Z6^2 + 
  (-526335298951491/39773333993096 - (101712445993857*rr)/278413337951672)*Z2*
   Z3^2*Z6^3 + (-2434101668271/1513372993792 - (504964061125*rr)/
     10593610956544)*Z2^2*Z4*Z6^3 + 
  (27555226829/498725191136 - (5478767800005*rr)/5485977102496)*Z1*Z3*Z4*
   Z6^3 + (-2635367893393/1371494275624 - (18021833659339*rr)/9600459929368)*
   Z1*Z2*Z5*Z6^3 + (726896294617/2742988551248 - 
    (8694125115077*rr)/19200919858736)*Z1^2*Z6^4, 
 (-121992815914752405/17126079430755192832 + (2127151318527685917*rr)/
     119882556015286349824)*Z1*Z2^4*Z3 + 
  (-117033419634034505/590554463129489408 + (73487295744887999*rr)/
     4133881241906425856)*Z1^2*Z2^2*Z3^2 + 
  (-1440794489218269/10181973502232576 - (2877938518906305*rr)/
     71273814515628032)*Z1^3*Z3^3 + 
  (21754338653128230673/1986625213967602368512 - (4333168660133751275*rr)/
     13906376497773216579584)*Z1^2*Z2^3*Z4 + 
  (2198058214419891519/68504317723020771328 + (10985250984088246555*rr)/
     479530224061145399296)*Z1^3*Z2*Z3*Z4 + (-2453/14848 + (353*rr)/14848)*
   Z3^5*Z4 + (14998305449923611029/7946500855870409474048 + 
    (109590925930027521369*rr)/55625505991092866318336)*Z1^4*Z4^2 + 
  (-10123471197647615/81455788017860608 + (68670171924233*rr)/
     7405071637987328)*Z2*Z3^3*Z4^2 + 
  (-176426050820626497/12455330495094685696 - (753074443285060097*rr)/
     137008635446041542656)*Z2^2*Z3*Z4^3 + 
  (-205358559001177785/4724435705035915264 - (16532428166048135*rr)/
     3006459085022855168)*Z1*Z3^2*Z4^3 + 
  (-29545507621642594471/3973250427935204737024 + (4976071601024978027*rr)/
     3973250427935204737024)*Z1*Z2*Z4^4 + 
  (10013668122366333/8563039715377596416 + (55519020702615439*rr)/
     29970639003821587456)*Z1^3*Z2^2*Z5 + 
  (-13629219591123121/147638615782372352 + (21370784160105531*rr)/
     1033470310476606464)*Z1^4*Z3*Z5 + 
  (1064043024953/6053491975168 - (754362851763*rr)/42374443826176)*Z2*Z3^4*
   Z5 + (62302831970685/925633954748416 + (1821237375038219*rr)/
     71273814515628032)*Z2^2*Z3^2*Z4*Z5 + 
  (-2668409503093/15959206116352 - (157300744508147*rr)/1228858870959104)*Z1*
   Z3^3*Z4*Z5 + (690955364443336633/137008635446041542656 + 
    (4649217251037325741*rr)/959060448122290798592)*Z2^3*Z4^2*Z5 + 
  (24108843565229171/858988310006530048 + (1652574425000540773*rr)/
     66142099870502813696)*Z1*Z2*Z3*Z4^2*Z5 + 
  (-300650383964449573/34252158861510385664 + (42869845125936689*rr)/
     34252158861510385664)*Z1^2*Z4^3*Z5 + 
  (-909155596415227/20363947004465152 + (6771997661816201*rr)/
     142547629031256064)*Z2^3*Z3*Z5^2 + 
  (-24855733711491/21943908409984 + (15500697375153*rr)/153607358869888)*Z1*
   Z2*Z3^2*Z5^2 + (205659619414929863/2362217852517957632 - 
    (514045520212611725*rr)/16535524967625703424)*Z1*Z2^2*Z4*Z5^2 + 
  (-13749596664513355/81455788017860608 - (71556253694036999*rr)/
     570190516125024256)*Z1^2*Z3*Z4*Z5^2 + 
  (3798371732191049/40727894008930304 + (10219150387980189*rr)/
     285095258062512128)*Z1^2*Z2*Z5^3 + 
  (1124202255247641/2808820276477952 - (1488579025350995*rr)/
     19661741935345664)*Z2*Z4*Z5^4 + 
  (723751826377/1669928820736 + (2107355208989*rr)/11689501745152)*Z1*Z5^5 + 
  (-7003419919685579/4281519857688798208 - (8356990969540079*rr)/
     936582468869424608)*Z1^4*Z2*Z6 + 
  (-16815235706047/87775633639936 + (63766374904077*rr)/614429435479552)*Z2^2*
   Z3^3*Z6 + (299824144491/1513372993792 - (5708548213913*rr)/10593610956544)*
   Z1*Z3^4*Z6 + (-57367557591474205/590554463129489408 + 
    (182344445995916901*rr)/4133881241906425856)*Z2^3*Z3*Z4*Z6 + 
  (-6845094807776339/10181973502232576 - (7260872484523855*rr)/
     71273814515628032)*Z1*Z2*Z3^2*Z4*Z6 + 
  (1468506983469962261/34252158861510385664 + (362621818390799987*rr)/
     34252158861510385664)*Z1*Z2^2*Z4^2*Z6 + 
  (-753405114365711/10181973502232576 + (1979996080819*rr)/10181973502232576)*
   Z1^2*Z3*Z4^2*Z6 + (15890354494142417/295277231564744704 - 
    (12483899193416617*rr)/2066940620953212928)*Z2^4*Z5*Z6 + 
  (1907148628037469/10181973502232576 + (2066000518095133*rr)/
     71273814515628032)*Z1*Z2^2*Z3*Z5*Z6 + 
  (21586080714489/175551267279872 - (6714217528883*rr)/1228858870959104)*Z1^2*
   Z3^2*Z5*Z6 + (75120286823458955/1181108926258978816 - 
    (177475329877918025*rr)/8267762483812851712)*Z1^2*Z2*Z4*Z5*Z6 + 
  (844472869491737/5090986751116288 - (1644588357537299*rr)/
     35636907257814016)*Z1^3*Z5^2*Z6 + 
  (5359020323901159/20363947004465152 + (931935548376659*rr)/
     142547629031256064)*Z2*Z4^2*Z5^2*Z6 + 
  (10746455889749/24213967900672 + (42643930414873*rr)/169497775304704)*Z2*Z3*
   Z5^3*Z6 + (-220404913300739/2808820276477952 + 
    (4673682914178273*rr)/19661741935345664)*Z1*Z4*Z5^3*Z6 + 
  (-58569132184764933/1181108926258978816 - (211669703307372711*rr)/
     8267762483812851712)*Z1*Z2^3*Z6^2 + 
  (-1814503520230263/10181973502232576 - (3456582680571963*rr)/
     71273814515628032)*Z1^2*Z2*Z3*Z6^2 + 
  (2068614601300171/295277231564744704 - (18806075893740105*rr)/
     2066940620953212928)*Z1^3*Z4*Z6^2 + (-85309/215296 - (1207*rr)/215296)*
   Z3^2*Z4^2*Z6^2 + (-3533242057186543/147638615782372352 - 
    (467164188859307*rr)/1033470310476606464)*Z2*Z4^3*Z6^2 + 
  (-267/256 - (65*rr)/256)*Z3^3*Z5*Z6^2 + 
  (274383761705673/351102534559744 + (124274620723357*rr)/2457717741918208)*
   Z2*Z3*Z4*Z5*Z6^2 + (1431376473125245/20363947004465152 - 
    (443162773299753*rr)/20363947004465152)*Z1*Z4^2*Z5*Z6^2 + 
  (-110928748917119/351102534559744 - (245266915686411*rr)/2457717741918208)*
   Z2^2*Z5^2*Z6^2 + (9064656081771/6053491975168 + 
    (1607533885351*rr)/42374443826176)*Z1*Z3*Z5^2*Z6^2 + 
  (84297563967/756686496896 + (345723846051*rr)/5296805478272)*Z2*Z3^2*Z6^3 + 
  (-39898159775085/1272746687779072 - (1986019432821*rr)/17818453628907008)*
   Z2^2*Z4*Z6^3 + (-42270790150707/351102534559744 + 
    (2116310243221*rr)/31918412232704)*Z1*Z3*Z4*Z6^3 + 
  (14439754769729/43887816819968 + (30279911576949*rr)/307214717739776)*Z1*Z2*
   Z5*Z6^3 + (105327524047/175551267279872 - (20647552488837*rr)/
     1228858870959104)*Z1^2*Z6^4 + Z3*Z6^5, 
 (-147197150201477/40727894008930304 - (5508112349248503*rr)/
     285095258062512128)*Z1*Z2^4*Z3 + 
  (168678368090735/702205069119488 - (199642001520251*rr)/4915435483836416)*
   Z1^2*Z2^2*Z3^2 + (6678582167/34394840768 + (251200740815*rr)/
     2648402739136)*Z1^3*Z3^3 + (-14785042393524137/1181108926258978816 - 
    (1950437353747587*rr)/8267762483812851712)*Z1^2*Z2^3*Z4 + 
  (-1074377997906483/20363947004465152 - (264263633657075*rr)/
     12958875366477824)*Z1^3*Z2*Z3*Z4 + (55/116 + (23*rr)/116)*Z3^5*Z4 + 
  (-947907663686375/147638615782372352 - (384892686720133*rr)/
     1033470310476606464)*Z1^4*Z4^2 + 
  (-51047669533/378343248448 + (20352242117*rr)/378343248448)*Z2*Z3^3*Z4^2 + 
  (-50006348654307/5090986751116288 - (20452903224071*rr)/5090986751116288)*
   Z2^2*Z3*Z4^3 + (1438289494617/21943908409984 + 
    (3669521251393*rr)/153607358869888)*Z1*Z3^2*Z4^3 + 
  (-635837565252217/73819307891186176 + (162940232700995*rr)/
     73819307891186176)*Z1*Z2*Z4^4 + 
  (-129678015408319/40727894008930304 + (213424486412545*rr)/
     25917750732955648)*Z1^3*Z2^2*Z5 + 
  (231267163119/21943908409984 - (1124483549755*rr)/153607358869888)*Z1^4*Z3*
   Z5 + (-14054524965/47292906056 - (66292248851*rr)/331050342392)*Z2*Z3^4*
   Z5 + (180858230233/756686496896 + (444769592307*rr)/5296805478272)*Z2^2*
   Z3^2*Z4*Z5 + (-876901405/1630789864 + (569982565*rr)/11415529048)*Z1*Z3^3*
   Z4*Z5 + (-828740403201339/20363947004465152 + (960636176895223*rr)/
     142547629031256064)*Z2^3*Z4^2*Z5 + 
  (504264005125/21943908409984 - (1378085735053*rr)/19200919858736)*Z1*Z2*Z3*
   Z4^2*Z5 + (-27660400576141/1272746687779072 - 
    (795674913435*rr)/115704244343552)*Z1^2*Z4^3*Z5 + 
  (69534900619/378343248448 - (394018994335*rr)/2648402739136)*Z2^3*Z3*Z5^2 + 
  (10439195109/6523159456 + (521530853*rr)/4151101472)*Z1*Z2*Z3^2*Z5^2 + 
  (-23740825191761/175551267279872 - (19010716458715*rr)/1228858870959104)*Z1*
   Z2^2*Z4*Z5^2 + (40559552613/189171624224 - (21228693573*rr)/331050342392)*
   Z1^2*Z3*Z4*Z5^2 + (-88543708739/756686496896 - 
    (6457205465*rr)/5296805478272)*Z1^2*Z2*Z5^3 + Z3*Z4^2*Z5^3 + 
  (-9471679339/13046318912 - (17961656071*rr)/91324232384)*Z2*Z4*Z5^4 + 
  (-49950400103/189171624224 - (375719868243*rr)/1324201369568)*Z1*Z5^5 + 
  (-1199292704985/1851267909496832 - (353300446854225*rr)/142547629031256064)*
   Z1^4*Z2*Z6 + (39392793667/104370551296 + (116340778657*rr)/730593859072)*
   Z2^2*Z3^3*Z6 + (-5422487/23646453028 + (110335676635*rr)/165525171196)*Z1*
   Z3^4*Z6 + (21081849557397/1404410138238976 + (6590664317351*rr)/
     9830870967672832)*Z2^3*Z3*Z4*Z6 + 
  (360136319771/756686496896 + (765933235465*rr)/5296805478272)*Z1*Z2*Z3^2*Z4*
   Z6 + (-369107114548255/40727894008930304 + (522051096991741*rr)/
     40727894008930304)*Z1*Z2^2*Z4^2*Z6 + 
  (7496011611243/87775633639936 - (597562905057*rr)/87775633639936)*Z1^2*Z3*
   Z4^2*Z6 + (-19259082078199/702205069119488 + (288630049335715*rr)/
     4915435483836416)*Z2^4*Z5*Z6 + 
  (-8437713782537/12106983950336 - (1083981934755*rr)/84748887652352)*Z1*Z2^2*
   Z3*Z5*Z6 + (-5666355061/13046318912 - (6347520295*rr)/91324232384)*Z1^2*
   Z3^2*Z5*Z6 + (-11748316642129/351102534559744 + 
    (90654445519301*rr)/2457717741918208)*Z1^2*Z2*Z4*Z5*Z6 + 
  (193326405/6523159456 + (1408369351*rr)/45662116192)*Z1^3*Z5^2*Z6 + 
  (70673104077/378343248448 - (326845648953*rr)/2648402739136)*Z2*Z4^2*Z5^2*
   Z6 + (125360987025/94585812112 + (39289777781*rr)/662100684784)*Z2*Z3*Z5^3*
   Z6 + (9893939113/13046318912 + (8041432925*rr)/91324232384)*Z1*Z4*Z5^3*
   Z6 + (199596509055523/2808820276477952 + (27352175997795*rr)/
     1787431085031424)*Z1*Z2^3*Z6^2 + 
  (425318061913/6053491975168 + (3301901105939*rr)/42374443826176)*Z1^2*Z2*Z3*
   Z6^2 + (5470297298381/87775633639936 + (5903575187343*rr)/614429435479552)*
   Z1^3*Z4*Z6^2 + (11/32 - rr/32)*Z3^2*Z4^2*Z6^2 + 
  (1910450086807/43887816819968 + (5886701298365*rr)/307214717739776)*Z2*Z4^3*
   Z6^2 + (4597/6728 - (463*rr)/6728)*Z3^3*Z5*Z6^2 + 
  (-12020095163/13046318912 - (26081767737*rr)/91324232384)*Z2*Z3*Z4*Z5*
   Z6^2 + (-26297655281/756686496896 + (90365958883*rr)/756686496896)*Z1*Z4^2*
   Z5*Z6^2 + (-13709376293/26092637824 + (3002971465*rr)/182648464768)*Z2^2*
   Z5^2*Z6^2 + (-234552540301/94585812112 - (71001958135*rr)/662100684784)*Z1*
   Z3*Z5^2*Z6^2 + (-626409877277/756686496896 - (2356622195327*rr)/
     5296805478272)*Z2*Z3^2*Z6^3 + 
  (2210471872757/12106983950336 - (2946042921273*rr)/84748887652352)*Z2^2*Z4*
   Z6^3 + (-5259296189/52185275648 - (2148748073*rr)/52185275648)*Z1*Z3*Z4*
   Z6^3 + (2086097471/3261579728 - (2483431147*rr)/22831058096)*Z1*Z2*Z5*
   Z6^3 + (-3988479225/26092637824 - (7105566771*rr)/182648464768)*Z1^2*Z6^4, 
 (-5074143309885/21943908409984 + (16272173532313*rr)/153607358869888)*Z1*
   Z2^4*Z3 + (-1146327730319/756686496896 - (1413004285993*rr)/5296805478272)*
   Z1^2*Z2^2*Z3^2 + (931960013/6523159456 - (29490144623*rr)/45662116192)*
   Z1^3*Z3^3 + (235589025606197/2545493375558144 + 
    (303614053769811*rr)/17818453628907008)*Z1^2*Z2^3*Z4 + 
  (-5139342091097/43887816819968 + (65361387754951*rr)/307214717739776)*Z1^3*
   Z2*Z3*Z4 + (-8299/6728 + (1759*rr)/6728)*Z3^5*Z4 + 
  (-80405815464565/5090986751116288 + (1080113212049287*rr)/
     35636907257814016)*Z1^4*Z4^2 + 
  (-89736194593/52185275648 - (8670522947*rr)/52185275648)*Z2*Z3^3*Z4^2 + 
  (-3844425178741/87775633639936 - (9011617969535*rr)/87775633639936)*Z2^2*Z3*
   Z4^3 + (-1182024016647/3026745987584 - (2988488368115*rr)/21187221913088)*
   Z1*Z3^2*Z4^3 + (-211722565321369/2545493375558144 - 
    (4541777311969*rr)/231408488687104)*Z1*Z2*Z4^4 + 
  (-1180791763369/43887816819968 + (9626815583877*rr)/307214717739776)*Z1^3*
   Z2^2*Z5 + (-77317317051/94585812112 + (829628577*rr)/662100684784)*Z1^4*Z3*
   Z5 + (7127647614951/2742988551248 - (15546432786317*rr)/19200919858736)*Z2*
   Z3^4*Z5 + (1988986195/6523159456 + (26627762171*rr)/45662116192)*Z2^2*Z3^2*
   Z4*Z5 + (108834470991/94585812112 - (391844441349*rr)/662100684784)*Z1*
   Z3^3*Z4*Z5 + (-8842885513433/87775633639936 + 
    (8051342390451*rr)/614429435479552)*Z2^3*Z4^2*Z5 + 
  (105335956559/6053491975168 + (9556302170843*rr)/42374443826176)*Z1*Z2*Z3*
   Z4^2*Z5 + (-4657195690123/21943908409984 - (426183184385*rr)/
     21943908409984)*Z1^2*Z4^3*Z5 + 
  (1921365907/13046318912 + (2568821533*rr)/8302202944)*Z2^3*Z3*Z5^2 + 
  (-205817009825/23646453028 - (11328243743*rr)/165525171196)*Z1*Z2*Z3^2*
   Z5^2 + (1908940912545/1513372993792 - (454113745467*rr)/10593610956544)*Z1*
   Z2^2*Z4*Z5^2 + (10207048075/52185275648 - (253477575097*rr)/365296929536)*
   Z1^2*Z3*Z4*Z5^2 + (1428199191/26092637824 + (65460683011*rr)/182648464768)*
   Z1^2*Z2*Z5^3 + (6059704342271/1513372993792 - 
    (351730332991*rr)/963055541504)*Z2*Z4*Z5^4 + 
  (23054913797227/21943908409984 + (188350097905575*rr)/153607358869888)*Z1*
   Z5^5 + (2514957729461/21943908409984 - (7918345345217*rr)/153607358869888)*
   Z1^4*Z2*Z6 + (-51989422589/17197420384 + (1110656247651*rr)/1324201369568)*
   Z2^2*Z3^3*Z6 + (1415026678009/685747137812 - (5583808629243*rr)/
     4800229964684)*Z1*Z3^4*Z6 + (-2407564614337/1513372993792 + 
    (2175360807141*rr)/10593610956544)*Z2^3*Z3*Z4*Z6 + 
  (-26866936807/6523159456 - (94209516207*rr)/45662116192)*Z1*Z2*Z3^2*Z4*Z6 + 
  (-853207743581/21943908409984 + (4805101130917*rr)/21943908409984)*Z1*Z2^2*
   Z4^2*Z6 + (-363665147/537419387 - (22280014703*rr)/94585812112)*Z1^2*Z3*
   Z4^2*Z6 + (31677445703/378343248448 + (337891557013*rr)/2648402739136)*
   Z2^4*Z5*Z6 + (-314419049/593014496 + (744097089*rr)/45662116192)*Z1*Z2^2*
   Z3*Z5*Z6 + (211100362167/94585812112 - (45544788039*rr)/60190971344)*Z1^2*
   Z3^2*Z5*Z6 + (65086598981/756686496896 + (21955903115*rr)/481527770752)*
   Z1^2*Z2*Z4*Z5*Z6 + Z3*Z4^3*Z5*Z6 + 
  (4312415535/3261579728 - (1645483733*rr)/22831058096)*Z1^3*Z5^2*Z6 + 
  (34177157121/13046318912 + (48154057317*rr)/91324232384)*Z2*Z4^2*Z5^2*Z6 + 
  (1031578079665/997450382272 + (197703999425815*rr)/76803679434944)*Z2*Z3*
   Z5^3*Z6 + (-2019682859877/1513372993792 + (19408713349015*rr)/
     10593610956544)*Z1*Z4*Z5^3*Z6 + 
  (535582006417/3026745987584 - (4018419151301*rr)/21187221913088)*Z1*Z2^3*
   Z6^2 + (-223507907/407697466 - (12472890393*rr)/22831058096)*Z1^2*Z2*Z3*
   Z6^2 + (1256941929/5911613257 - (120415656751*rr)/662100684784)*Z1^3*Z4*
   Z6^2 + (-111/116 - (77*rr)/116)*Z3^2*Z4^2*Z6^2 + 
  (-3497976947/47292906056 + (891703587*rr)/15047742836)*Z2*Z4^3*Z6^2 + 
  (-5045/97556 - (52111*rr)/97556)*Z3^3*Z5*Z6^2 + 
  (1160545603077/189171624224 - (370248024659*rr)/1324201369568)*Z2*Z3*Z4*Z5*
   Z6^2 + (16245863215/13046318912 + (236392997*rr)/13046318912)*Z1*Z4^2*Z5*
   Z6^2 + (-249678914701/189171624224 - (189983052859*rr)/120381942688)*Z2^2*
   Z5^2*Z6^2 + (2268143829535/249362595568 + (28048897130041*rr)/
     19200919858736)*Z1*Z3*Z5^2*Z6^2 + 
  (6873939506461/1371494275624 - (3413437601977*rr)/9600459929368)*Z2*Z3^2*
   Z6^3 + (16431213333/26092637824 - (22685298281*rr)/182648464768)*Z2^2*Z4*
   Z6^3 + (52423073035/189171624224 + (147369146017*rr)/189171624224)*Z1*Z3*
   Z4*Z6^3 + (31600576177/23646453028 + (131948540001*rr)/165525171196)*Z1*Z2*
   Z5*Z6^3 + (537367997/8598710192 + (189728325519*rr)/662100684784)*Z1^2*
   Z6^4, (11463920747417156549/548034541784166170624 + 
    (704527171039316177*rr)/548034541784166170624)*Z1*Z2^4*Z3 + 
  (-21438650327145267/9448871410071830528 + (26116537445775051*rr)/
     858988310006530048)*Z1^2*Z2^2*Z3^2 + 
  (-304424455902561/5090986751116288 - (26170466443133*rr)/5090986751116288)*
   Z1^3*Z3^3 + (-31325146813328109417/7946500855870409474048 - 
    (3186397314863570767*rr)/722409168715491770368)*Z1^2*Z2^3*Z4 + 
  (11200997826651626531/274017270892083085312 - (3675491628147836809*rr)/
     274017270892083085312)*Z1^3*Z2*Z3*Z4 + (-111/928 + (77*rr)/928)*Z3^5*
   Z4 + (4102459264851609753/1986625213967602368512 - 
    (1255508309803227691*rr)/1986625213967602368512)*Z1^4*Z4^2 + 
  (-248202345420913/5090986751116288 + (3222044784755*rr)/5090986751116288)*
   Z2*Z3^3*Z4^2 + (-121125228777046871/68504317723020771328 - 
    (8875139535640923*rr)/68504317723020771328)*Z2^2*Z3*Z4^3 + 
  (-164117132166287/18454826972796544 + (175974280115569*rr)/
     18454826972796544)*Z1*Z3^2*Z4^3 + 
  (-23530224302226505/34252158861510385664 + (41958371555695931*rr)/
     34252158861510385664)*Z1*Z2*Z4^4 + 
  (1755854143911115295/548034541784166170624 + (1160472367633242115*rr)/
     548034541784166170624)*Z1^3*Z2^2*Z5 + 
  (1414582055616193/295277231564744704 + (5984820108030301*rr)/
     295277231564744704)*Z1^4*Z3*Z5 + 
  (190320866737/756686496896 - (38201604339*rr)/756686496896)*Z2*Z3^4*Z5 + 
  (-527927816534289/20363947004465152 + (556754090785683*rr)/
     20363947004465152)*Z2^2*Z3^2*Z4*Z5 + 
  (1847112836969/21943908409984 - (1318124982683*rr)/21943908409984)*Z1*Z3^3*
   Z4*Z5 + (-553868262362618195/274017270892083085312 - 
    (1584141697595721447*rr)/274017270892083085312)*Z2^3*Z4^2*Z5 + 
  (34379027508727003/295277231564744704 + (1365646692771631*rr)/
     295277231564744704)*Z1*Z2*Z3*Z4^2*Z5 + 
  (40672657685897583/17126079430755192832 + (15935370940314131*rr)/
     17126079430755192832)*Z1^2*Z4^3*Z5 + 
  (887701917650567/5090986751116288 + (119544323287755*rr)/5090986751116288)*
   Z2^3*Z3*Z5^2 + (-7447982830473/43887816819968 + 
    (13339470134779*rr)/43887816819968)*Z1*Z2*Z3^2*Z5^2 + 
  (-108734147234575127/2362217852517957632 - (60214651511956507*rr)/
     2362217852517957632)*Z1*Z2^2*Z4*Z5^2 + 
  (-123878070915911/636373343889536 + (3380095518029*rr)/636373343889536)*
   Z1^2*Z3*Z4*Z5^2 + (442783517235375/10181973502232576 - 
    (60704127046317*rr)/10181973502232576)*Z1^2*Z2*Z5^3 + Z3^2*Z5^4 + 
  (-1798598906025/10971954204992 - (1163244435993*rr)/10971954204992)*Z2*Z4*
   Z5^4 + (22646079067/94585812112 - (8620349915*rr)/94585812112)*Z1*Z5^5 + 
  (-67986791345213791/274017270892083085312 - (455127886027987523*rr)/
     274017270892083085312)*Z1^4*Z2*Z6 + 
  (-7912370672799/351102534559744 + (34765937858429*rr)/351102534559744)*Z2^2*
   Z3^3*Z6 + (-1412643401517/1513372993792 + (43085687911*rr)/1513372993792)*
   Z1*Z3^4*Z6 + (547885666854649073/18897742820143661056 + 
    (236650351304031437*rr)/18897742820143661056)*Z2^3*Z3*Z4*Z6 + 
  (-50945527585125/462816977374208 + (583668077784741*rr)/5090986751116288)*
   Z1*Z2*Z3^2*Z4*Z6 + (133446891081647525/18897742820143661056 - 
    (57212297018443983*rr)/18897742820143661056)*Z1*Z2^2*Z4^2*Z6 + 
  (6566644352395913/590554463129489408 + (7413621002922757*rr)/
     590554463129489408)*Z1^2*Z3*Z4^2*Z6 + 
  (-520933369236993257/9448871410071830528 - (3164563864872933*rr)/
     9448871410071830528)*Z2^4*Z5*Z6 + 
  (-5571287907392487/162911576035721216 - (20629984280197035*rr)/
     162911576035721216)*Z1*Z2^2*Z3*Z5*Z6 + 
  (31245982649801/175551267279872 - (4773215621819*rr)/175551267279872)*Z1^2*
   Z3^2*Z5*Z6 + (-209143933565451611/4724435705035915264 + 
    (30526683919650865*rr)/4724435705035915264)*Z1^2*Z2*Z4*Z5*Z6 + 
  (-369358230364831/5090986751116288 - (137604714263171*rr)/5090986751116288)*
   Z1^3*Z5^2*Z6 + (18928166233499/462816977374208 - 
    (230532284771675*rr)/5090986751116288)*Z2*Z4^2*Z5^2*Z6 + 
  (-77077422615/378343248448 + (16140443733*rr)/378343248448)*Z2*Z3*Z5^3*Z6 + 
  (123641613837/498725191136 + (182952564825*rr)/5485977102496)*Z1*Z4*Z5^3*
   Z6 + (847572965635689419/37795485640287322112 + 
    (735760863728921215*rr)/37795485640287322112)*Z1*Z2^3*Z6^2 + 
  (-15077654714675241/81455788017860608 + (674778631845745*rr)/
     7405071637987328)*Z1^2*Z2*Z3*Z6^2 + 
  (-1958885125144409/107373538750816256 + (7729213710835609*rr)/
     1181108926258978816)*Z1^3*Z4*Z6^2 + (-38675/430592 + (51801*rr)/430592)*
   Z3^2*Z4^2*Z6^2 + (-16940391940149581/590554463129489408 - 
    (2936659140359481*rr)/590554463129489408)*Z2*Z4^3*Z6^2 + 
  (-9/32 - (5*rr)/32)*Z3^3*Z5*Z6^2 + 
  (12593403879509/87775633639936 - (18625807431647*rr)/87775633639936)*Z2*Z3*
   Z4*Z5*Z6^2 + (-981494771865459/10181973502232576 - 
    (340935413789319*rr)/10181973502232576)*Z1*Z4^2*Z5*Z6^2 + 
  (-19831729265983/351102534559744 + (702827891037*rr)/351102534559744)*Z2^2*
   Z5^2*Z6^2 + (902891663549/1513372993792 - (370954319383*rr)/1513372993792)*
   Z1*Z3*Z5^2*Z6^2 + (1355225530783/3026745987584 - 
    (194015600253*rr)/3026745987584)*Z2*Z3^2*Z6^3 + 
  (-10439419139787257/162911576035721216 + (5942630845095243*rr)/
     162911576035721216)*Z2^2*Z4*Z6^3 + 
  (-48875339620435/702205069119488 + (967294496281*rr)/702205069119488)*Z1*Z3*
   Z4*Z6^3 + (66916158017/6053491975168 - (55960668451*rr)/6053491975168)*Z1*
   Z2*Z5*Z6^3 + (18799131386623/351102534559744 - 
    (8250448899741*rr)/351102534559744)*Z1^2*Z6^4, 
 (-71436363488108797/1181108926258978816 + (23081012262363361*rr)/
     8267762483812851712)*Z1*Z2^4*Z3 + 
  (-1924564696586441/20363947004465152 - (12997047257523811*rr)/
     142547629031256064)*Z1^2*Z2^2*Z3^2 + 
  (1706384685439/10971954204992 - (4143856913575*rr)/76803679434944)*Z1^3*
   Z3^3 + (20980679360891995/4281519857688798208 + 
    (252036933530934913*rr)/29970639003821587456)*Z1^2*Z2^3*Z4 + 
  (-50049607763289823/590554463129489408 + (108885852375745099*rr)/
     4133881241906425856)*Z1^3*Z2*Z3*Z4 + (-3/8 - rr/8)*Z3^5*Z4 + 
  (-21441631021267839/2140759928844399104 + (20622060866956533*rr)/
     7492659750955396864)*Z1^4*Z4^2 + 
  (30509672161/3989801529088 - (4872757809815*rr)/43887816819968)*Z2*Z3^3*
   Z4^2 + (4997314069278485/147638615782372352 - (84492652909009*rr)/
     13421692343852032)*Z2^2*Z3*Z4^3 + 
  (2116886898611/231408488687104 - (602705045666363*rr)/17818453628907008)*Z1*
   Z3^2*Z4^3 + (1072911406935777/535189982211099776 - 
    (4846171906954889*rr)/1070379964422199552)*Z1*Z2*Z4^4 + 
  (-369662930679831/40727894008930304 + (49329559635267*rr)/
     285095258062512128)*Z1^3*Z2^2*Z5 + 
  (-50295810983141/636373343889536 - (190287066246471*rr)/4454613407226752)*
   Z1^4*Z3*Z5 + (595543315/3261579728 + (6427219815*rr)/22831058096)*Z2*Z3^4*
   Z5 + (-11102339148487/43887816819968 + (1124098409705*rr)/27928610703616)*
   Z2^2*Z3^2*Z4*Z5 + (7633521971/94585812112 - (1368290667*rr)/60190971344)*
   Z1*Z3^3*Z4*Z5 + (-6304017063729029/590554463129489408 + 
    (2999666100772025*rr)/4133881241906425856)*Z2^3*Z4^2*Z5 + 
  (-870832092267209/5090986751116288 + (46773988886377*rr)/3239718841619456)*
   Z1*Z2*Z3*Z4^2*Z5 + (-778115085455409/36909653945593088 - 
    (250790765466481*rr)/36909653945593088)*Z1^2*Z4^3*Z5 + 
  (-156573799105/685747137812 + (1342777134999*rr)/38401839717472)*Z2^3*Z3*
   Z5^2 + (-110445367697/189171624224 - (910208359931*rr)/1324201369568)*Z1*
   Z2*Z3^2*Z5^2 + (676142827228131/5090986751116288 + 
    (2544368854546473*rr)/35636907257814016)*Z1*Z2^2*Z4*Z5^2 + 
  (18428879178971/43887816819968 - (28980568593945*rr)/307214717739776)*Z1^2*
   Z3*Z4*Z5^2 + (-37122551963/342873568906 + (3375414530715*rr)/
     76803679434944)*Z1^2*Z2*Z5^3 + 
  (741884397887/1513372993792 + (2700973955083*rr)/10593610956544)*Z2*Z4*
   Z5^4 + (-12163082317/26092637824 + (42827163023*rr)/182648464768)*Z1*
   Z5^5 + (15691397654576375/590554463129489408 + (10855662151910493*rr)/
     4133881241906425856)*Z1^4*Z2*Z6 + 
  (-16029301853/26092637824 - (24620925407*rr)/182648464768)*Z2^2*Z3^3*Z6 + 
  (4774125721/3261579728 - (4575415717*rr)/22831058096)*Z1*Z3^4*Z6 + 
  (-6806045814350921/40727894008930304 - (18722092466543203*rr)/
     285095258062512128)*Z2^3*Z3*Z4*Z6 + 
  (10290907415715/43887816819968 - (123379619567439*rr)/307214717739776)*Z1*
   Z2*Z3^2*Z4*Z6 + (-66483753937699305/1181108926258978816 + 
    (11730665367891611*rr)/1181108926258978816)*Z1*Z2^2*Z4^2*Z6 + 
  (-20455517304061/636373343889536 - (32268515139297*rr)/636373343889536)*
   Z1^2*Z3*Z4^2*Z6 + (492373515706945/20363947004465152 + 
    (657020556069387*rr)/142547629031256064)*Z2^4*Z5*Z6 + 
  (40016849075343/351102534559744 + (282984412488549*rr)/2457717741918208)*Z1*
   Z2^2*Z3*Z5*Z6 + (-52741054437/378343248448 - 
    (3686883775*rr)/2648402739136)*Z1^2*Z3^2*Z5*Z6 + 
  (698983189584159/10181973502232576 + (1598157266285109*rr)/
     71273814515628032)*Z1^2*Z2*Z4*Z5*Z6 + 
  (1739732955337/10971954204992 + (3923088941179*rr)/76803679434944)*Z1^3*
   Z5^2*Z6 + Z3^2*Z4*Z5^2*Z6 + (-436586396087/2742988551248 + 
    (7100355310603*rr)/38401839717472)*Z2*Z4^2*Z5^2*Z6 + 
  (-15136304333/13046318912 + (1829199087*rr)/91324232384)*Z2*Z3*Z5^3*Z6 + 
  (-974476386373/1513372993792 - (251912881289*rr)/10593610956544)*Z1*Z4*Z5^3*
   Z6 + (4879516687114709/81455788017860608 - (10795805042627481*rr)/
     570190516125024256)*Z1*Z2^3*Z6^2 + 
  (39374397652373/175551267279872 - (182279974699161*rr)/1228858870959104)*
   Z1^2*Z2*Z3*Z6^2 + (170360911958923/2545493375558144 - 
    (293943107541543*rr)/17818453628907008)*Z1^3*Z4*Z6^2 + 
  (115/928 - (201*rr)/928)*Z3^2*Z4^2*Z6^2 + 
  (-11705115229563/1272746687779072 - (59031271825577*rr)/8909226814453504)*
   Z2*Z4^3*Z6^2 + (107/116 - (47*rr)/116)*Z3^3*Z5*Z6^2 + 
  (66693872009/189171624224 + (705784299545*rr)/1324201369568)*Z2*Z3*Z4*Z5*
   Z6^2 + (4244024361569/21943908409984 + (870901289793*rr)/21943908409984)*
   Z1*Z4^2*Z5*Z6^2 + (390574247163/756686496896 - 
    (738274526303*rr)/5296805478272)*Z2^2*Z5^2*Z6^2 + 
  (-280591651/1630789864 + (1192688606*rr)/1426941131)*Z1*Z3*Z5^2*Z6^2 + 
  (-1277748763/6523159456 + (6147484983*rr)/45662116192)*Z2*Z3^2*Z6^3 + 
  (7850868688857/351102534559744 + (20750877958803*rr)/2457717741918208)*Z2^2*
   Z4*Z6^3 + (4495776013/137579363072 + (143065049283*rr)/1513372993792)*Z1*
   Z3*Z4*Z6^3 + (-68453827153/189171624224 + (24057938677*rr)/1324201369568)*
   Z1*Z2*Z5*Z6^3 + (-52921700191/756686496896 + (335739816443*rr)/
     5296805478272)*Z1^2*Z6^4, 
 (181296560438898871/21775398548615954432 - (251761039490058437*rr)/
     21775398548615954432)*Z1*Z2^3*Z3^2 + 
  (5138414754587637/46929738251327488 + (369739396046977*rr)/
     46929738251327488)*Z1^2*Z2*Z3^3 + 
  (11464061258761719089/2525946231639450714112 + (6814760897679037453*rr)/
     2525946231639450714112)*Z1*Z2^4*Z4 + 
  (-933044252359383747/315743278954931339264 + (2952698476877232489*rr)/
     315743278954931339264)*Z1^2*Z2^2*Z3*Z4 + 
  (143308404001362195/2721924818576994304 + (7301045588873991*rr)/
     2721924818576994304)*Z1^3*Z3^2*Z4 + 
  (43943108110247003843/9156555089693008838656 + (31083904108765697527*rr)/
     9156555089693008838656)*Z1^3*Z2*Z4^2 + 
  (-194448948429/1580338707278 + (301095571587*rr)/6321354829112)*Z3^4*Z4^2 + 
  (-7625683191858513/170120301161062144 - (3292654615125149*rr)/
     170120301161062144)*Z2*Z3^2*Z4^3 + 
  (1538486692756752871/286142346552906526208 - (540186800316219893*rr)/
     286142346552906526208)*Z2^2*Z4^4 + 
  (-11261360721224064057/1262973115819725357056 + (4526128736221984779*rr)/
     1262973115819725357056)*Z1^2*Z2^3*Z5 + 
  (-276751126466884113/5443849637153988608 - (27405509331892205*rr)/
     5443849637153988608)*Z1^3*Z2*Z3*Z5 + 
  (-2067150553/15032948464 - (2925103363*rr)/15032948464)*Z3^5*Z5 + 
  (268849088383522553/39467909869366417408 + (123410414606780717*rr)/
     39467909869366417408)*Z1^4*Z4*Z5 + 
  (42073593850187/101141677265792 - (8640003546123*rr)/101141677265792)*Z2*
   Z3^3*Z4*Z5 + (676419151670483/46929738251327488 + 
    (1118209715939019*rr)/46929738251327488)*Z2^2*Z3*Z4^2*Z5 + 
  (105963312470811/1466554320353984 + (102562924067283*rr)/2933108640707968)*
   Z1*Z3^2*Z4^2*Z5 + (-27506147661513537/19733954934683208704 + 
    (163570554711505003*rr)/19733954934683208704)*Z1*Z2*Z4^3*Z5 + 
  (-7862116103699/27901152349184 - (150250445639*rr)/27901152349184)*Z2^2*
   Z3^2*Z5^2 + (-179463686833/1743822021824 - (120891239079*rr)/
     1743822021824)*Z1*Z3^3*Z5^2 + (-879979777318965/85060150580531072 + 
    (816264875822405*rr)/85060150580531072)*Z2^3*Z4*Z5^2 + 
  (-3310760796025037/23464869125663744 - (1875727384916921*rr)/
     23464869125663744)*Z1*Z2*Z3*Z4*Z5^2 + 
  (-9615807993422695/340240602322124288 + (2904942840599899*rr)/
     340240602322124288)*Z1^2*Z4^2*Z5^2 + 
  (-357610431359493/11732434562831872 + (262206962635763*rr)/
     11732434562831872)*Z1*Z2^2*Z5^3 + 
  (118016660849/50570838632896 + (86781433749*rr)/25285419316448)*Z1^2*Z3*
   Z5^3 + (1017942909979/6975288087296 + (346368079697*rr)/6975288087296)*Z2*
   Z5^5 + (-2311092676711698499/1262973115819725357056 - 
    (5798992218251375639*rr)/1262973115819725357056)*Z1^3*Z2^2*Z6 + 
  (34545064597606267/2721924818576994304 - (17768469765271057*rr)/
     2721924818576994304)*Z1^4*Z3*Z6 + 
  (48893082423/217977752728 - (2337306017*rr)/54494438182)*Z2*Z3^4*Z6 + 
  (-1425700414822503/23464869125663744 + (843133023370869*rr)/
     23464869125663744)*Z2^2*Z3^2*Z4*Z6 + 
  (-55501147931373/101141677265792 + (421981257547*rr)/101141677265792)*Z1*
   Z3^3*Z4*Z6 + (-4795524279210242553/157871639477465669632 - 
    (845812560624101813*rr)/157871639477465669632)*Z2^3*Z4^2*Z6 + 
  (-3123155093645315/85060150580531072 - (978729782953923*rr)/
     21265037645132768)*Z1*Z2*Z3*Z4^2*Z6 + 
  (1413162880757949/93859476502654976 - (6192627057004055*rr)/
     93859476502654976)*Z2^3*Z3*Z5*Z6 + 
  (267398401364257/404566709063168 - (7491094946851*rr)/404566709063168)*Z1*
   Z2*Z3^2*Z5*Z6 + (543133218021573557/5443849637153988608 - 
    (131879012478980287*rr)/5443849637153988608)*Z1*Z2^2*Z4*Z5*Z6 + 
  (4374056862150979/46929738251327488 + (1104177115854215*rr)/
     46929738251327488)*Z1^2*Z3*Z4*Z5*Z6 + 
  (5360413683113739/46929738251327488 - (1383799442414529*rr)/
     46929738251327488)*Z1^2*Z2*Z5^2*Z6 + 
  (4848990431439/101141677265792 + (1001214884957*rr)/12642709658224)*Z2*Z4*
   Z5^3*Z6 + (1106605673311/3487644043648 - (162249134435*rr)/3487644043648)*
   Z1*Z5^4*Z6 + (-425091715724907723/43550797097231908864 + 
    (595074617463935105*rr)/43550797097231908864)*Z2^4*Z6^2 + 
  (-1033901237572663/2933108640707968 - (14572382705211*rr)/2933108640707968)*
   Z1*Z2^2*Z3*Z6^2 + (-111257775333/481054350848 - 
    (42584045905*rr)/481054350848)*Z1^2*Z3^2*Z6^2 + 
  (91892915060375683/10887699274307977216 - (295473769389313193*rr)/
     10887699274307977216)*Z1^2*Z2*Z4*Z6^2 + 
  (-836965125816371/23464869125663744 + (210848281131161*rr)/
     23464869125663744)*Z1^3*Z5*Z6^2 + 
  (177819585147/435955505456 - (21298813485*rr)/435955505456)*Z3^2*Z4*Z5*
   Z6^2 + (2139218686609759/11732434562831872 + (164469619124499*rr)/
     11732434562831872)*Z2*Z4^2*Z5*Z6^2 + 
  (-60465932397/240527175424 + (80855402519*rr)/240527175424)*Z2*Z3*Z5^2*
   Z6^2 + (-15978695632889/101141677265792 + (2404661850923*rr)/
     101141677265792)*Z1*Z4*Z5^2*Z6^2 + 
  (9058805337/15032948464 - (3614205191*rr)/15032948464)*Z3^3*Z6^3 + 
  (30904541694879/809133418126336 + (12126347279043*rr)/809133418126336)*Z2*
   Z3*Z4*Z6^3 + (58415181735369/1618266836252672 - 
    (142642820573371*rr)/1618266836252672)*Z2^2*Z5*Z6^3 + 
  (1028101095135/3487644043648 - (188317703837*rr)/3487644043648)*Z1*Z3*Z5*
   Z6^3 + (-73445546350099/1618266836252672 + (98158103941209*rr)/
     1618266836252672)*Z1*Z2*Z6^4 + Z5^2*Z6^4, 
 (3824722259981911/46929738251327488 - (935347611673061*rr)/
     46929738251327488)*Z1*Z2^3*Z3^2 + 
  (132916634701971/404566709063168 + (48774156381473*rr)/404566709063168)*
   Z1^2*Z2*Z3^3 + (8357775967605606221/157871639477465669632 - 
    (492457901244353607*rr)/157871639477465669632)*Z1*Z2^4*Z4 + 
  (77457993170203041/1360962409288497152 + (86565051288063399*rr)/
     1360962409288497152)*Z1^2*Z2^2*Z3*Z4 + 
  (-4705263047807053/46929738251327488 - (3429126870544727*rr)/
     46929738251327488)*Z1^3*Z3^2*Z4 + 
  (2710362423882885855/78935819738732834816 - (567836899127524747*rr)/
     78935819738732834816)*Z1^3*Z2*Z4^2 + 
  (1372653950511/1743822021824 - (19279479891*rr)/1743822021824)*Z3^4*Z4^2 + 
  (-36754922715967/2933108640707968 + (337137674972307*rr)/2933108640707968)*
   Z2*Z3^2*Z4^3 + (-80954710753806377/2466744366835401088 - 
    (355676112807907*rr)/2466744366835401088)*Z2^2*Z4^4 + 
  (-151457221555397085/2721924818576994304 + (41442689481938079*rr)/
     2721924818576994304)*Z1^2*Z2^3*Z5 + 
  (-6224760623251295/23464869125663744 - (931962194652977*rr)/
     23464869125663744)*Z1^3*Z2*Z3*Z5 + 
  (-109448453507/1743822021824 + (1700465554007*rr)/1743822021824)*Z3^5*Z5 + 
  (221140796220854811/2721924818576994304 - (20619961798092111*rr)/
     2721924818576994304)*Z1^4*Z4*Z5 + 
  (-23519426821825/13950576174592 - (7370702987683*rr)/13950576174592)*Z2*
   Z3^3*Z4*Z5 + (7651081282278905/23464869125663744 - 
    (1569207258115045*rr)/23464869125663744)*Z2^2*Z3*Z4^2*Z5 + 
  (65726108243683/202283354531584 + (737866000873*rr)/202283354531584)*Z1*
   Z3^2*Z4^2*Z5 + (167684595317821811/1360962409288497152 - 
    (16855305627483847*rr)/1360962409288497152)*Z1*Z2*Z4^3*Z5 + 
  (-1805731656395/6975288087296 + (2756681633191*rr)/6975288087296)*Z2^2*Z3^2*
   Z5^2 + (211889473053/240527175424 + (113456577079*rr)/240527175424)*Z1*
   Z3^3*Z5^2 + (55373121109877/1466554320353984 + 
    (5185321153903*rr)/1466554320353984)*Z2^3*Z4*Z5^2 + 
  (-714506044209895/809133418126336 - (109434501379701*rr)/809133418126336)*
   Z1*Z2*Z3*Z4*Z5^2 + (5635768967627079/46929738251327488 + 
    (5621872806363253*rr)/46929738251327488)*Z1^2*Z4^2*Z5^2 + 
  (-661703691346301/1618266836252672 + (96629299077929*rr)/1618266836252672)*
   Z1*Z2^2*Z5^3 + (3113623864763/27901152349184 - 
    (16656426668975*rr)/27901152349184)*Z1^2*Z3*Z5^3 + 
  (-142512912083/481054350848 - (10187058585*rr)/481054350848)*Z2*Z5^5 + 
  (-132820558924357031/2721924818576994304 + (76710629505571517*rr)/
     2721924818576994304)*Z1^3*Z2^2*Z6 + 
  (-3605308002277513/11732434562831872 - (434475460511423*rr)/
     11732434562831872)*Z1^4*Z3*Z6 + 
  (-10238158803/15032948464 - (21002250521*rr)/15032948464)*Z2*Z3^4*Z6 + 
  (26373583717875/50570838632896 - (2683601250265*rr)/50570838632896)*Z2^2*
   Z3^2*Z4*Z6 + (1821959903577/1743822021824 + (960748204347*rr)/
     1743822021824)*Z1*Z3^3*Z4*Z6 + 
  (230490731373355/11732434562831872 + (456790284502207*rr)/
     11732434562831872)*Z2^3*Z4^2*Z6 + 
  (-12918456086331573/23464869125663744 + (1522919768171329*rr)/
     23464869125663744)*Z1*Z2*Z3*Z4^2*Z6 + 
  (-5543327/181063936 + (428835*rr)/181063936)*Z1^2*Z4^3*Z6 + 
  (-96603833629883/202283354531584 - (49304715863071*rr)/202283354531584)*
   Z2^3*Z3*Z5*Z6 + (10085555000749/3487644043648 - 
    (3600351106641*rr)/3487644043648)*Z1*Z2*Z3^2*Z5*Z6 + 
  (-1367577150825951/5866217281415936 - (317409126866159*rr)/
     1466554320353984)*Z1*Z2^2*Z4*Z5*Z6 + 
  (116827441788841/202283354531584 - (85241762293865*rr)/202283354531584)*
   Z1^2*Z3*Z4*Z5*Z6 + (14242959939911/101141677265792 + 
    (11642170451987*rr)/101141677265792)*Z1^2*Z2*Z5^2*Z6 + 
  (-1318719807459/871911010912 - (118883577565*rr)/871911010912)*Z2*Z4*Z5^3*
   Z6 + (218886463295/240527175424 - (138352631971*rr)/240527175424)*Z1*Z5^4*
   Z6 + (546497091959797/93859476502654976 + (5885892565540417*rr)/
     93859476502654976)*Z2^4*Z6^2 + 
  (-78971289366677/50570838632896 + (17690537593779*rr)/50570838632896)*Z1*
   Z2^2*Z3*Z6^2 + (-8598295094373/6975288087296 - 
    (895309463583*rr)/6975288087296)*Z1^2*Z3^2*Z6^2 + 
  (-7005392973772231/23464869125663744 - (1368517530151911*rr)/
     23464869125663744)*Z1^2*Z2*Z4*Z6^2 + 
  (161489689277273/404566709063168 - (13615008074501*rr)/404566709063168)*
   Z1^3*Z5*Z6^2 + (-66170355377/60131793856 + (33758102029*rr)/60131793856)*
   Z3^2*Z4*Z5*Z6^2 + (1974368766769/101141677265792 - 
    (53767241278197*rr)/101141677265792)*Z2*Z4^2*Z5*Z6^2 + 
  (127679204423/30065896928 - (16383061631*rr)/30065896928)*Z2*Z3*Z5^2*Z6^2 + 
  (2683289342443/3487644043648 + (1657135098433*rr)/3487644043648)*Z1*Z4*Z5^2*
   Z6^2 + (363394608131/435955505456 - (234926611575*rr)/435955505456)*Z3^3*
   Z6^3 + (-2167321651519/1743822021824 - (194011770263*rr)/1743822021824)*Z2*
   Z3*Z4*Z6^3 + (339/26912 + (1265*rr)/26912)*Z1*Z4^2*Z6^3 + 
  (-4208401998151/3487644043648 + (1013676946837*rr)/3487644043648)*Z2^2*Z5*
   Z6^3 + (-1760089365/3758237116 - (804729052*rr)/939559279)*Z1*Z3*Z5*Z6^3 + 
  (5064636570609/3487644043648 + (460396391541*rr)/3487644043648)*Z1*Z2*
   Z6^4 + Z4*Z6^5, 
 (-62816430765/962108701696 - (87435461913*rr)/962108701696)*Z1*Z2^3*Z3^2 + 
  (103624929485/120263587712 - (27007513927*rr)/120263587712)*Z1^2*Z2*Z3^3 + 
  (3901446937080497/93859476502654976 - (2421301212843123*rr)/
     93859476502654976)*Z1*Z2^4*Z4 + 
  (32672490337675/101141677265792 - (58651486529*rr)/101141677265792)*Z1^2*
   Z2^2*Z3*Z4 + (-332861189311/1743822021824 - (163584753315*rr)/
     1743822021824)*Z1^3*Z3^2*Z4 + (419779783550897/11732434562831872 - 
    (200418670950771*rr)/11732434562831872)*Z1^3*Z2*Z4^2 + 
  (-13273299153/54494438182 - (9853317489*rr)/54494438182)*Z3^4*Z4^2 + 
  (167098761953/871911010912 - (26154515171*rr)/871911010912)*Z2*Z3^2*Z4^3 + 
  (13441074820689/1466554320353984 + (11309950845293*rr)/1466554320353984)*
   Z2^2*Z4^4 + (1201166167031/55802304698368 + (3309248692603*rr)/
     55802304698368)*Z1^2*Z2^3*Z5 + 
  (-1994539585039/3487644043648 + (692250090957*rr)/3487644043648)*Z1^3*Z2*Z3*
   Z5 + (62807039751808/22914911255531 - (18316812903296*rr)/22914911255531)*
   Z3^5*Z5 + (-796363959689/12642709658224 - (567354724773*rr)/
     12642709658224)*Z1^4*Z4*Z5 + 
  (-101688874373/54494438182 + (33254875887*rr)/54494438182)*Z2*Z3^3*Z4*Z5 + 
  (-169920978779/871911010912 - (90489665623*rr)/871911010912)*Z2^2*Z3*Z4^2*
   Z5 + (8941182613/7516474232 - (2643920911*rr)/7516474232)*Z1*Z3^2*Z4^2*
   Z5 + (6436867127467/50570838632896 + (494667950463*rr)/50570838632896)*Z1*
   Z2*Z4^3*Z5 + (1174951641733/871911010912 + (386245765521*rr)/871911010912)*
   Z2^2*Z3^2*Z5^2 + (1667781509121/790169353639 + 
    (1027883707537*rr)/790169353639)*Z1*Z3^3*Z5^2 + 
  (246549075645/1743822021824 + (130213052649*rr)/1743822021824)*Z2^3*Z4*
   Z5^2 + (-82938596567/30065896928 - (5363792475*rr)/30065896928)*Z1*Z2*Z3*
   Z4*Z5^2 + (109813153797/217977752728 - (39974719879*rr)/217977752728)*Z1^2*
   Z4^2*Z5^2 + (-2281111339/15032948464 + (5045387553*rr)/15032948464)*Z1*
   Z2^2*Z5^3 + (-266218711773/108988876364 - (73557924633*rr)/108988876364)*
   Z1^2*Z3*Z5^3 + Z4^3*Z5^3 + (-726984682701/1580338707278 - 
    (77597069871*rr)/1580338707278)*Z2*Z5^5 + 
  (29837310915683/1618266836252672 + (63338777544631*rr)/1618266836252672)*
   Z1^3*Z2^2*Z6 + (-173711840391/871911010912 + 
    (59470960693*rr)/871911010912)*Z1^4*Z3*Z6 + 
  (-33406076255751/6321354829112 - (3869669858251*rr)/6321354829112)*Z2*Z3^4*
   Z6 + (-150364415435/240527175424 - (8218681471*rr)/240527175424)*Z2^2*Z3^2*
   Z4*Z6 + (865662082581/435955505456 + (51544007137*rr)/435955505456)*Z1*
   Z3^3*Z4*Z6 + (107006682191/25285419316448 - (538926075405*rr)/
     25285419316448)*Z2^3*Z4^2*Z6 + 
  (-1501303643493/6975288087296 + (1591316284943*rr)/6975288087296)*Z1*Z2*Z3*
   Z4^2*Z6 + (-32180574997/30065896928 + (6358722079*rr)/30065896928)*Z2^3*Z3*
   Z5*Z6 + (-4363687346451/1743822021824 - (4331791553447*rr)/1743822021824)*
   Z1*Z2*Z3^2*Z5*Z6 + (-2396700520941/3487644043648 - 
    (783560391001*rr)/3487644043648)*Z1*Z2^2*Z4*Z5*Z6 + 
  (-3746802077/7516474232 - (2762168561*rr)/7516474232)*Z1^2*Z3*Z4*Z5*Z6 + 
  (31888055375/60131793856 - (6427016077*rr)/60131793856)*Z1^2*Z2*Z5^2*Z6 + 
  (-193890639259/217977752728 + (13970124825*rr)/217977752728)*Z2*Z4*Z5^3*
   Z6 + (-846261639542/790169353639 - (880680604664*rr)/790169353639)*Z1*Z5^4*
   Z6 + (7542705106377/55802304698368 + (7367308110149*rr)/55802304698368)*
   Z2^4*Z6^2 + (-485790742201/481054350848 + (446484876171*rr)/481054350848)*
   Z1*Z2^2*Z3*Z6^2 + (-1101214358855/871911010912 + 
    (488717054581*rr)/871911010912)*Z1^2*Z3^2*Z6^2 + 
  (-11634825861015/13950576174592 + (662497108325*rr)/13950576174592)*Z1^2*Z2*
   Z4*Z6^2 + (3742425903/7516474232 - (576197549*rr)/7516474232)*Z1^3*Z5*
   Z6^2 + (17267307328105/6321354829112 - (6849196143451*rr)/6321354829112)*
   Z3^2*Z4*Z5*Z6^2 + (-79016963049/60131793856 - 
    (32937956069*rr)/60131793856)*Z2*Z4^2*Z5*Z6^2 + 
  (6750438825789/6321354829112 - (10542726747159*rr)/6321354829112)*Z2*Z3*
   Z5^2*Z6^2 + (301528926241/435955505456 + (443089273469*rr)/435955505456)*
   Z1*Z4*Z5^2*Z6^2 + (-165885574733993/45829822511062 - 
    (7639475230565*rr)/45829822511062)*Z3^3*Z6^3 + 
  (-39834686157/108988876364 + (13953464551*rr)/108988876364)*Z2*Z3*Z4*Z6^3 + 
  (-1058072539955/1743822021824 + (5782551225*rr)/1743822021824)*Z2^2*Z5*
   Z6^3 + (-10025581754251/12642709658224 - (7957992552255*rr)/
     12642709658224)*Z1*Z3*Z5*Z6^3 + 
  (8616934813765/3487644043648 - (104240217263*rr)/3487644043648)*Z1*Z2*Z6^4, 
 (-1159379525837/1924217403392 - (579328758457*rr)/1924217403392)*Z1*Z2^3*
   Z3^2 + (1775188155993/3487644043648 - (3794046816187*rr)/3487644043648)*
   Z1^2*Z2*Z3^3 + (-1861215896585935/6473067345010688 + 
    (51564699525133*rr)/6473067345010688)*Z1*Z2^4*Z4 + 
  (-20957478046415/27901152349184 - (14833013275923*rr)/27901152349184)*Z1^2*
   Z2^2*Z3*Z4 + (-87730618421/240527175424 - (145337266441*rr)/240527175424)*
   Z1^3*Z3^2*Z4 + (-160363889426213/809133418126336 - 
    (1996310302145*rr)/809133418126336)*Z1^3*Z2*Z4^2 + 
  (-8523523656033/3160677414556 - (1090824075307*rr)/3160677414556)*Z3^4*
   Z4^2 + (-2224030569/7516474232 - (378678680*rr)/939559279)*Z2*Z3^2*Z4^3 + 
  (3891533814997/50570838632896 - (1555745218435*rr)/50570838632896)*Z2^2*
   Z4^4 + (-13/116 - (35*rr)/232)*Z1*Z3*Z4^4 + 
  (38437135967379/111604609396736 - (8811558494169*rr)/111604609396736)*Z1^2*
   Z2^3*Z5 + (1181213409051/481054350848 + (272339311727*rr)/481054350848)*
   Z1^3*Z2*Z3*Z5 + (2967445941285131/1329064852820798 - 
    (2429216248328479*rr)/1329064852820798)*Z3^5*Z5 + 
  (166481876065/1743822021824 + (44716690533*rr)/435955505456)*Z1^4*Z4*Z5 + 
  (21993367378477/12642709658224 + (26251202783823*rr)/12642709658224)*Z2*
   Z3^3*Z4*Z5 + (-86625126285/120263587712 - (18981043645*rr)/120263587712)*
   Z2^2*Z3*Z4^2*Z5 + (130294091895/217977752728 - 
    (89421027749*rr)/108988876364)*Z1*Z3^2*Z4^2*Z5 + 
  (424119017917/1743822021824 - (201112581097*rr)/1743822021824)*Z1*Z2*Z4^3*
   Z5 + (445092197007717/50570838632896 - (44567726344255*rr)/50570838632896)*
   Z2^2*Z3^2*Z5^2 + (474216274477865/183319290044248 + 
    (301729036344563*rr)/183319290044248)*Z1*Z3^3*Z5^2 + 
  (-24214185007/30065896928 + (83168301*rr)/30065896928)*Z2^3*Z4*Z5^2 + 
  (-292317842443/1743822021824 + (3646151252661*rr)/1743822021824)*Z1*Z2*Z3*
   Z4*Z5^2 + (-38663577845/60131793856 + (9121413129*rr)/60131793856)*Z1^2*
   Z4^2*Z5^2 + (5522231855671/1743822021824 - (871642091703*rr)/
     1743822021824)*Z1*Z2^2*Z5^3 + (-47462900644359/25285419316448 + 
    (68843040966515*rr)/25285419316448)*Z1^2*Z3*Z5^3 + 
  (144171279993539/22914911255531 - (17178833163697*rr)/22914911255531)*Z2*
   Z5^5 + (-17166111666095/111604609396736 - (13193714105939*rr)/
     111604609396736)*Z1^3*Z2^2*Z6 + 
  (400889108251/240527175424 - (43982252753*rr)/240527175424)*Z1^4*Z3*Z6 + 
  (-223671503420787/91659645022124 + (333895831568977*rr)/91659645022124)*Z2*
   Z3^4*Z6 + (-4270347191177/1743822021824 + (1738927178907*rr)/
     1743822021824)*Z2^2*Z3^2*Z4*Z6 + 
  (6194202003419/1580338707278 - (2743930181469*rr)/1580338707278)*Z1*Z3^3*Z4*
   Z6 + (-13650062249593/13950576174592 - (2461111711285*rr)/13950576174592)*
   Z2^3*Z4^2*Z6 + (25759113839/120263587712 - (90595414837*rr)/120263587712)*
   Z1*Z2*Z3*Z4^2*Z6 + (119/3712 - (325*rr)/3712)*Z1^2*Z4^3*Z6 + 
  (8561689410297/6975288087296 + (483569979061*rr)/6975288087296)*Z2^3*Z3*Z5*
   Z6 + (-247585857290817/25285419316448 + (131712280134003*rr)/
     25285419316448)*Z1*Z2*Z3^2*Z5*Z6 + 
  (-117297787727/481054350848 + (63380925645*rr)/481054350848)*Z1*Z2^2*Z4*Z5*
   Z6 + (-3300263410989/3487644043648 + (6434392820887*rr)/3487644043648)*
   Z1^2*Z3*Z4*Z5*Z6 + Z4^4*Z5*Z6 + 
  (-7064364791109/3487644043648 - (5578858003089*rr)/3487644043648)*Z1^2*Z2*
   Z5^2*Z6 + (-2222722809633/3160677414556 + (12770949515961*rr)/
     6321354829112)*Z2*Z4*Z5^3*Z6 + 
  (-652337875537629/45829822511062 - (35879536460687*rr)/45829822511062)*Z1*
   Z5^4*Z6 + (-1390996607287/3848434806784 + (2766638155333*rr)/
     3848434806784)*Z2^4*Z6^2 + (7434099376589/3487644043648 - 
    (717887914567*rr)/3487644043648)*Z1*Z2^2*Z3*Z6^2 + 
  (225281778820115/25285419316448 + (58718344682591*rr)/25285419316448)*Z1^2*
   Z3^2*Z6^2 + (2367769647195/962108701696 + (555254118223*rr)/962108701696)*
   Z1^2*Z2*Z4*Z6^2 + (-5374173197771/1743822021824 + 
    (1504973683945*rr)/1743822021824)*Z1^3*Z5*Z6^2 + 
  (-55282977567432/22914911255531 - (71444683426324*rr)/22914911255531)*Z3^2*
   Z4*Z5*Z6^2 + (1632365759341/871911010912 + (204879183849*rr)/871911010912)*
   Z2*Z4^2*Z5*Z6^2 + (-2761768930749141/366638580088496 - 
    (155384169756353*rr)/366638580088496)*Z2*Z3*Z5^2*Z6^2 + 
  (3312737151781/6321354829112 - (27680974611903*rr)/6321354829112)*Z1*Z4*
   Z5^2*Z6^2 + (-7432125541283188/664532426410399 + 
    (996225028846596*rr)/664532426410399)*Z3^3*Z6^3 + 
  (52769960648459/50570838632896 + (19555444453119*rr)/50570838632896)*Z2*Z3*
   Z4*Z6^3 + (-693/928 + (383*rr)/928)*Z1*Z4^2*Z6^3 + 
  (645287815212981/101141677265792 - (322860097201919*rr)/101141677265792)*
   Z2^2*Z5*Z6^3 + (-1374539009382545/183319290044248 + 
    (501335522145267*rr)/183319290044248)*Z1*Z3*Z5*Z6^3 + 
  (-670383982139031/101141677265792 - (82083149462427*rr)/101141677265792)*Z1*
   Z2*Z6^4, (75018969008559885/1501751624042479616 - 
    (16439614283568135*rr)/1501751624042479616)*Z1*Z2^3*Z3^2 + 
  (608200598570537/3236533672505344 + (110935921900581*rr)/3236533672505344)*
   Z1^2*Z2*Z3^3 + (33810797056726566943/5051892463278901428224 - 
    (27062353605918921213*rr)/5051892463278901428224)*Z1*Z2^4*Z4 + 
  (1216254702802305571/21775398548615954432 + (80904129149351543*rr)/
     21775398548615954432)*Z1^2*Z2^2*Z3*Z4 + 
  (-126358297540311/6473067345010688 - (94325576240347*rr)/6473067345010688)*
   Z1^3*Z3^2*Z4 + (1150838056143717961/631486557909862678528 - 
    (2120122637683396667*rr)/631486557909862678528)*Z1^3*Z2*Z4^2 + 
  (19182246759/435955505456 - (63624282405*rr)/435955505456)*Z3^4*Z4^2 + 
  (864750035559451/5866217281415936 + (63465697333775*rr)/5866217281415936)*
   Z2*Z3^2*Z4^3 + (-25806671096774949/9866977467341604352 + 
    (59595693558403663*rr)/9866977467341604352)*Z2^2*Z4^4 + 
  (-1257693662359329507/87101594194463817728 + (571885567578184649*rr)/
     87101594194463817728)*Z1^2*Z2^3*Z5 + 
  (-47535574085221575/375437906010619904 + (2471082458005237*rr)/
     375437906010619904)*Z1^3*Z2*Z3*Z5 + 
  (12158670979/7516474232 + (1983132695*rr)/7516474232)*Z3^5*Z5 + 
  (-37946941248157893/2721924818576994304 - (32599220176122321*rr)/
     2721924818576994304)*Z1^4*Z4*Z5 + 
  (-1382893186261/1743822021824 + (387893474655*rr)/1743822021824)*Z2*Z3^3*Z4*
   Z5 + (-2135796480622987/93859476502654976 - (5096151458435391*rr)/
     93859476502654976)*Z2^2*Z3*Z4^2*Z5 + 
  (134558178010895/404566709063168 + (6099466174259*rr)/404566709063168)*Z1*
   Z3^2*Z4^2*Z5 + (3627453465783453/1360962409288497152 - 
    (4829911042847415*rr)/1360962409288497152)*Z1*Z2*Z4^3*Z5 + 
  (15662413806547/55802304698368 + (9744677963623*rr)/55802304698368)*Z2^2*
   Z3^2*Z5^2 + (-16477338219/60131793856 + (5328618593*rr)/60131793856)*Z1*
   Z3^3*Z5^2 + (-117112627991361/23464869125663744 + 
    (112075305225251*rr)/23464869125663744)*Z2^3*Z4*Z5^2 + 
  (-503599530767975/1618266836252672 - (110952855031851*rr)/1618266836252672)*
   Z1*Z2*Z3*Z4*Z5^2 + (76308696649693/733277160176992 - 
    (11769174727079*rr)/733277160176992)*Z1^2*Z4^2*Z5^2 + 
  (-135504780937385/809133418126336 + (24834227365723*rr)/809133418126336)*Z1*
   Z2^2*Z5^3 + (-2058153605087/6975288087296 - (1985083809475*rr)/
     6975288087296)*Z1^2*Z3*Z5^3 + Z3*Z4*Z5^4 + 
  (-11217208991/30065896928 - (760433827*rr)/30065896928)*Z2*Z5^5 + 
  (565196513034706807/87101594194463817728 + (932490229379905275*rr)/
     87101594194463817728)*Z1^3*Z2^2*Z6 + 
  (-10245874169826267/187718953005309952 + (3022381424573361*rr)/
     187718953005309952)*Z1^4*Z3*Z6 + 
  (-43134776451/30065896928 - (5614701399*rr)/30065896928)*Z2*Z3^4*Z6 + 
  (-302193714739355/3236533672505344 - (310290604094991*rr)/3236533672505344)*
   Z2^2*Z3^2*Z4*Z6 + (3215735876003/6975288087296 - 
    (12961699849*rr)/6975288087296)*Z1*Z3^3*Z4*Z6 + 
  (612467303233674701/10887699274307977216 - (64932032676556871*rr)/
     10887699274307977216)*Z2^3*Z4^2*Z6 + 
  (-487029790146937/93859476502654976 + (5853030980699083*rr)/
     93859476502654976)*Z1*Z2*Z3*Z4^2*Z6 + 
  (-1763103012328029/6473067345010688 + (75454198178807*rr)/6473067345010688)*
   Z2^3*Z3*Z5*Z6 + (1647683451875/6975288087296 - 
    (4995505173193*rr)/6975288087296)*Z1*Z2*Z3^2*Z5*Z6 + 
  (-41120343977092209/375437906010619904 - (5848880583849549*rr)/
     375437906010619904)*Z1*Z2^2*Z4*Z5*Z6 + 
  (-117541923932075/3236533672505344 - (341504346854111*rr)/3236533672505344)*
   Z1^2*Z3*Z4*Z5*Z6 + (441552602027801/3236533672505344 + 
    (254774766137173*rr)/3236533672505344)*Z1^2*Z2*Z5^2*Z6 + 
  (-7290849769987/13950576174592 + (2200895947049*rr)/13950576174592)*Z2*Z4*
   Z5^3*Z6 + (-348224175/3758237116 - (341826395*rr)/3758237116)*Z1*Z5^4*Z6 + 
  (-57707513085755225/3003503248084959232 + (14057015109140843*rr)/
     3003503248084959232)*Z2^4*Z6^2 + 
  (-893092316779781/6473067345010688 + (677849332464367*rr)/6473067345010688)*
   Z1*Z2^2*Z3*Z6^2 + (-11818593837065/27901152349184 + 
    (1329914889595*rr)/27901152349184)*Z1^2*Z3^2*Z6^2 + 
  (-107765757398413127/750875812021239808 + (2908829345629813*rr)/
     750875812021239808)*Z1^2*Z2*Z4*Z6^2 + 
  (213161464639011/1618266836252672 - (26122393390473*rr)/1618266836252672)*
   Z1^3*Z5*Z6^2 + (69011540503/60131793856 + (6561597723*rr)/60131793856)*
   Z3^2*Z4*Z5*Z6^2 + (-374187507841725/809133418126336 - 
    (70877189144297*rr)/809133418126336)*Z2*Z4^2*Z5*Z6^2 + 
  (-192111235507/481054350848 - (363628081607*rr)/481054350848)*Z2*Z3*Z5^2*
   Z6^2 + (-4797888163/871911010912 + (95824232457*rr)/871911010912)*Z1*Z4*
   Z5^2*Z6^2 + (-397769013831/871911010912 - (280805064843*rr)/871911010912)*
   Z3^3*Z6^3 + (-2368670161757/55802304698368 + (1203816242935*rr)/
     55802304698368)*Z2*Z3*Z4*Z6^3 + 
  (3772800178707/111604609396736 + (25294869976231*rr)/111604609396736)*Z2^2*
   Z5*Z6^3 + (-5035081721/30065896928 + (1940357451*rr)/30065896928)*Z1*Z3*Z5*
   Z6^3 + (51457973888929/111604609396736 + (1866770586301*rr)/
     111604609396736)*Z1*Z2*Z6^4, 
 (10703481595287/809133418126336 + (18589970312347*rr)/809133418126336)*Z1*
   Z2^3*Z3^2 + (-690348975231/3487644043648 + (117663550109*rr)/
     3487644043648)*Z1^2*Z2*Z3^3 + (347463247543981/2721924818576994304 + 
    (13841203365050649*rr)/2721924818576994304)*Z1*Z2^4*Z4 + 
  (-967724008728985/23464869125663744 + (79230571471659*rr)/
     23464869125663744)*Z1^2*Z2^2*Z3*Z4 + 
  (3350588900699/101141677265792 + (1127242797615*rr)/101141677265792)*Z1^3*
   Z3^2*Z4 + (-51425380295125/10632518822566384 - 
    (283323777771*rr)/664532426410399)*Z1^3*Z2*Z4^2 + 
  (216587640/939559279 + (86757915*rr)/939559279)*Z3^4*Z4^2 + 
  (-2555855155005/25285419316448 + (778070545895*rr)/25285419316448)*Z2*Z3^2*
   Z4^3 + (-386912061804325/42530075290265536 - (170964696590545*rr)/
     42530075290265536)*Z2^2*Z4^4 + (-163452677674713/46929738251327488 - 
    (361510436781077*rr)/46929738251327488)*Z1^2*Z2^3*Z5 + 
  (16115576423887/202283354531584 - (5421626731661*rr)/202283354531584)*Z1^3*
   Z2*Z3*Z5 + (-1257740631582/790169353639 + (298036674690*rr)/790169353639)*
   Z3^5*Z5 + (24274985103055/733277160176992 + (1469414448519*rr)/
     733277160176992)*Z1^4*Z4*Z5 + 
  (-315280700/939559279 - (547888263*rr)/1879118558)*Z2*Z3^3*Z4*Z5 + 
  (9354315759871/101141677265792 - (329362240261*rr)/101141677265792)*Z2^2*Z3*
   Z4^2*Z5 + (-10062290847/27247219091 + (4927207839*rr)/108988876364)*Z1*
   Z3^2*Z4^2*Z5 + (8717729125331/733277160176992 - 
    (10273839270769*rr)/733277160176992)*Z1*Z2*Z4^3*Z5 + 
  (412590053/30065896928 + (3068457425*rr)/30065896928)*Z2^2*Z3^2*Z5^2 + 
  (-49157072711/54494438182 + (8464451659*rr)/54494438182)*Z1*Z3^3*Z5^2 + 
  (-1296660868621/25285419316448 + (82025367031*rr)/25285419316448)*Z2^3*Z4*
   Z5^2 + (349474424417/871911010912 - (17553224387*rr)/871911010912)*Z1*Z2*
   Z3*Z4*Z5^2 + (-161687202703/6321354829112 + (117277869655*rr)/
     3160677414556)*Z1^2*Z4^2*Z5^2 + 
  (7437064005/108988876364 - (3870590703*rr)/54494438182)*Z1*Z2^2*Z5^3 + 
  (4785257955/7516474232 + (601529715*rr)/7516474232)*Z1^2*Z3*Z5^3 + 
  (3265336795/7516474232 - (902917551*rr)/7516474232)*Z2*Z5^5 + 
  (-912074939980701/23464869125663744 - (42425926395465*rr)/
     23464869125663744)*Z1^3*Z2^2*Z6 + 
  (-302837428065/50570838632896 - (1276534100669*rr)/50570838632896)*Z1^4*Z3*
   Z6 + (182211277879/217977752728 - (10852505189*rr)/217977752728)*Z2*Z3^4*
   Z6 + (54125560347/240527175424 + (21145151631*rr)/240527175424)*Z2^2*Z3^2*
   Z4*Z6 + (-10349902951/15032948464 + (3729095621*rr)/15032948464)*Z1*Z3^3*
   Z4*Z6 + (-477072017456523/11732434562831872 + (228370195538113*rr)/
     11732434562831872)*Z2^3*Z4^2*Z6 + 
  (-26721992470725/202283354531584 - (7872601694353*rr)/202283354531584)*Z1*
   Z2*Z3*Z4^2*Z6 + (-159049216735/1743822021824 - 
    (173249208387*rr)/1743822021824)*Z2^3*Z3*Z5*Z6 + 
  (64103590303/60131793856 + (12753791619*rr)/60131793856)*Z1*Z2*Z3^2*Z5*Z6 + 
  (-858686115669/202283354531584 - (10931003925473*rr)/202283354531584)*Z1*
   Z2^2*Z4*Z5*Z6 + (174806509195/871911010912 - 
    (60963109417*rr)/871911010912)*Z1^2*Z3*Z4*Z5*Z6 + 
  (-220775464009/871911010912 - (25117577829*rr)/871911010912)*Z1^2*Z2*Z5^2*
   Z6 + Z3*Z4^2*Z5^2*Z6 + (-275304919/3758237116 - (186797529*rr)/939559279)*
   Z2*Z4*Z5^3*Z6 + (12178136079/108988876364 - (7815204875*rr)/108988876364)*
   Z1*Z5^4*Z6 + (2893342267593/1618266836252672 + 
    (8743780468805*rr)/1618266836252672)*Z2^4*Z6^2 + 
  (-510374660151/13950576174592 - (265220900027*rr)/13950576174592)*Z1*Z2^2*
   Z3*Z6^2 + (-3392813933/30065896928 - (4779807001*rr)/30065896928)*Z1^2*
   Z3^2*Z6^2 + (68687184864173/404566709063168 - 
    (8111142924775*rr)/404566709063168)*Z1^2*Z2*Z4*Z6^2 + 
  (-15015874095/435955505456 + (21356239357*rr)/435955505456)*Z1^3*Z5*Z6^2 + 
  (-11759668901/108988876364 - (40409516033*rr)/108988876364)*Z3^2*Z4*Z5*
   Z6^2 + (533203039437/871911010912 - (11667594663*rr)/871911010912)*Z2*Z4^2*
   Z5*Z6^2 + (12369481131/7516474232 + (1680595855*rr)/7516474232)*Z2*Z3*Z5^2*
   Z6^2 + (1480059997/15032948464 - (131809047*rr)/15032948464)*Z1*Z4*Z5^2*
   Z6^2 + (34941380187/54494438182 - (26993155841*rr)/54494438182)*Z3^3*
   Z6^3 + (2205408357/60131793856 - (7122203023*rr)/60131793856)*Z2*Z3*Z4*
   Z6^3 + (-17260105753/60131793856 - (12344472149*rr)/60131793856)*Z2^2*Z5*
   Z6^3 + (135489104655/435955505456 + (25009228339*rr)/435955505456)*Z1*Z3*
   Z5*Z6^3 + (-71659889609/120263587712 + (7580196539*rr)/120263587712)*Z1*Z2*
   Z6^4, (2112271795939/3487644043648 - (700759375145*rr)/3487644043648)*Z1*
   Z2^3*Z3^2 + (82633011191/30065896928 + (6948689205*rr)/30065896928)*Z1^2*
   Z2*Z3^3 + (943134350018277/11732434562831872 - 
    (960185390125071*rr)/11732434562831872)*Z1*Z2^4*Z4 + 
  (100048079390051/101141677265792 - (1320565912703*rr)/101141677265792)*Z1^2*
   Z2^2*Z3*Z4 + (994270025515/3487644043648 - (274195614575*rr)/
     3487644043648)*Z1^3*Z3^2*Z4 + (-45085545519621/5866217281415936 - 
    (297244090258855*rr)/5866217281415936)*Z1^3*Z2*Z4^2 + 
  (268707305649/217977752728 - (247292336909*rr)/217977752728)*Z3^4*Z4^2 + 
  (1131304437155/871911010912 + (102152721129*rr)/871911010912)*Z2*Z3^2*
   Z4^3 + (-6328197451991/1466554320353984 + (76080426067219*rr)/
     1466554320353984)*Z2^2*Z4^4 + (4597/26912 + (463*rr)/26912)*Z1*Z3*Z4^4 + 
  (-328585829849/6975288087296 + (854502295795*rr)/6975288087296)*Z1^2*Z2^3*
   Z5 + (-2810352466759/1743822021824 + (575122826679*rr)/1743822021824)*Z1^3*
   Z2*Z3*Z5 + (619956115790975/91659645022124 + (118639551304733*rr)/
     91659645022124)*Z3^5*Z5 + (-17621932924173/202283354531584 - 
    (14052440066375*rr)/202283354531584)*Z1^4*Z4*Z5 + 
  (-6245442420117/871911010912 + (1207865395937*rr)/871911010912)*Z2*Z3^3*Z4*
   Z5 + (-493957268739/3487644043648 - (1739081587321*rr)/3487644043648)*Z2^2*
   Z3*Z4^2*Z5 + (78827040281/30065896928 - (1655710997*rr)/30065896928)*Z1*
   Z3^2*Z4^2*Z5 + (736261007279/101141677265792 - 
    (5057869949651*rr)/101141677265792)*Z1*Z2*Z4^3*Z5 + 
  (1400483924861/435955505456 + (688850854207*rr)/435955505456)*Z2^2*Z3^2*
   Z5^2 + (23435911647047/12642709658224 + (26010392513397*rr)/
     12642709658224)*Z1*Z3^3*Z5^2 + 
  (13137729057/108988876364 - (12980023429*rr)/108988876364)*Z2^3*Z4*Z5^2 + 
  (-192573336815/60131793856 - (23294346829*rr)/60131793856)*Z1*Z2*Z3*Z4*
   Z5^2 + (2564509287349/3487644043648 - (238879064577*rr)/3487644043648)*
   Z1^2*Z4^2*Z5^2 + (-105490427853/120263587712 + 
    (111256623929*rr)/120263587712)*Z1*Z2^2*Z5^3 + 
  (-10765889396413/1743822021824 - (3633164864279*rr)/1743822021824)*Z1^2*Z3*
   Z5^3 + (-26866431276931/12642709658224 + (17476575361111*rr)/
     12642709658224)*Z2*Z5^5 + (59430415134107/202283354531584 + 
    (17714046849399*rr)/202283354531584)*Z1^3*Z2^2*Z6 + 
  (-487582761109/871911010912 + (404871282325*rr)/871911010912)*Z1^4*Z3*Z6 + 
  (-19302241901699/1580338707278 - (1782879387585*rr)/1580338707278)*Z2*Z3^4*
   Z6 + (-990446263/1879118558 - (3724668821*rr)/3758237116)*Z2^2*Z3^2*Z4*
   Z6 + (177498854797/27247219091 + (45017502077*rr)/27247219091)*Z1*Z3^3*Z4*
   Z6 + (876734018943/1580338707278 - (426794833323*rr)/3160677414556)*Z2^3*
   Z4^2*Z6 + (1606225169399/1743822021824 + (884850298925*rr)/1743822021824)*
   Z1*Z2*Z3*Z4^2*Z6 + (-24983049803/15032948464 + 
    (7168030585*rr)/15032948464)*Z2^3*Z3*Z5*Z6 + 
  (-1819070160283/217977752728 - (1152634323445*rr)/217977752728)*Z1*Z2*Z3^2*
   Z5*Z6 + (-1209884717683/871911010912 - (77682847681*rr)/871911010912)*Z1*
   Z2^2*Z4*Z5*Z6 + (-108353597063/30065896928 - (37469710285*rr)/30065896928)*
   Z1^2*Z3*Z4*Z5*Z6 + (24989787177/7516474232 + (1906027765*rr)/7516474232)*
   Z1^2*Z2*Z5^2*Z6 + (-5284599656739/871911010912 + 
    (205984185271*rr)/871911010912)*Z2*Z4*Z5^3*Z6 + 
  (229957047265/217977752728 - (705233748221*rr)/217977752728)*Z1*Z5^4*Z6 + 
  (-4971687733679/6975288087296 + (35527277741*rr)/6975288087296)*Z2^4*Z6^2 + 
  (-51872652263/30065896928 + (36819877973*rr)/30065896928)*Z1*Z2^2*Z3*Z6^2 + 
  (-2664215511125/435955505456 + (713814466369*rr)/435955505456)*Z1^2*Z3^2*
   Z6^2 + (-3134247160359/1743822021824 + (783698339009*rr)/1743822021824)*
   Z1^2*Z2*Z4*Z6^2 + Z3*Z4^3*Z6^2 + 
  (-5139327631/30065896928 - (27526314269*rr)/30065896928)*Z1^3*Z5*Z6^2 + 
  (6692958434169/1580338707278 + (774098233211*rr)/1580338707278)*Z3^2*Z4*Z5*
   Z6^2 + (-18308934569/3758237116 - (1066121805*rr)/1879118558)*Z2*Z4^2*Z5*
   Z6^2 + (14382005401/54494438182 - (266336002481*rr)/54494438182)*Z2*Z3*
   Z5^2*Z6^2 + (639847681761/108988876364 + (95495367339*rr)/108988876364)*Z1*
   Z4*Z5^2*Z6^2 + (-145368109221388/22914911255531 - 
    (35702999165492*rr)/22914911255531)*Z3^3*Z6^3 + 
  (-37372739435/27247219091 - (56740341637*rr)/54494438182)*Z2*Z3*Z4*Z6^3 + 
  (527496615827/217977752728 + (667067818199*rr)/217977752728)*Z2^2*Z5*Z6^3 + 
  (-1142422632104/790169353639 - (2813032269498*rr)/790169353639)*Z1*Z3*Z5*
   Z6^3 + (627596707575/108988876364 - (112384629221*rr)/108988876364)*Z1*Z2*
   Z6^4, (-32805389294315405/2721924818576994304 - 
    (15329718936472185*rr)/2721924818576994304)*Z1*Z2^3*Z3^2 + 
  (430394602272393/23464869125663744 - (487299414190843*rr)/
     23464869125663744)*Z1^2*Z2*Z3^3 + 
  (-35481135823114646735/9156555089693008838656 + (4073346524077636109*rr)/
     9156555089693008838656)*Z1*Z2^4*Z4 + 
  (2198459001090803/1360962409288497152 - (9671877341067385*rr)/
     1360962409288497152)*Z1^2*Z2^2*Z3*Z4 + 
  (15480478787968545/680481204644248576 + (584935147563325*rr)/
     680481204644248576)*Z1^3*Z3^2*Z4 + 
  (765857227914570547/1144569386211626104832 + (542276311024615879*rr)/
     1144569386211626104832)*Z1^3*Z2*Z4^2 + 
  (-2392480251267/12642709658224 + (477777775689*rr)/12642709658224)*Z3^4*
   Z4^2 + (-5578983329871103/170120301161062144 - 
    (4881643484016739*rr)/170120301161062144)*Z2*Z3^2*Z4^3 + 
  (2311636791210510721/286142346552906526208 - (408457981500722403*rr)/
     286142346552906526208)*Z2^2*Z4^4 + 
  (366112620061287431/157871639477465669632 - (60880596908383413*rr)/
     157871639477465669632)*Z1^2*Z2^3*Z5 + 
  (18078229479922925/1360962409288497152 + (18622487952691289*rr)/
     1360962409288497152)*Z1^3*Z2*Z3*Z5 + 
  (-495127805/1879118558 - (602649299*rr)/1879118558)*Z3^5*Z5 + 
  (-26515644664976493/9866977467341604352 + (66823535254673991*rr)/
     9866977467341604352)*Z1^4*Z4*Z5 + 
  (23678786601587/50570838632896 - (1411302709769*rr)/50570838632896)*Z2*Z3^3*
   Z4*Z5 + (-2888570840126819/680481204644248576 + 
    (14845563698805961*rr)/680481204644248576)*Z2^2*Z3*Z4^2*Z5 + 
  (25730680161359/366638580088496 - (7247254982253*rr)/366638580088496)*Z1*
   Z3^2*Z4^2*Z5 + (53415559447534427/4933488733670802176 + 
    (39945748147884207*rr)/4933488733670802176)*Z1*Z2*Z4^3*Z5 + 
  (-16983602465139/101141677265792 + (579936093433*rr)/101141677265792)*Z2^2*
   Z3^2*Z5^2 + (-9615055893/217977752728 - (10049640049*rr)/217977752728)*Z1*
   Z3^3*Z5^2 + (-3793429424156083/340240602322124288 - 
    (1417314469372103*rr)/340240602322124288)*Z2^3*Z4*Z5^2 + 
  (-73298875147965/733277160176992 - (2205113861821*rr)/733277160176992)*Z1*
   Z2*Z3*Z4*Z5^2 + (-152750637553169/2658129705641596 - 
    (1805657824375*rr)/5316259411283192)*Z1^2*Z4^2*Z5^2 + 
  (25265795764227/733277160176992 + (4490204405663*rr)/733277160176992)*Z1*
   Z2^2*Z5^3 + (-1550590832657/25285419316448 + (643416452523*rr)/
     25285419316448)*Z1^2*Z3*Z5^3 + 
  (2458748179/27247219091 + (1337083746*rr)/27247219091)*Z2*Z5^5 + 
  (377553904056103701/157871639477465669632 - (899733112185238303*rr)/
     157871639477465669632)*Z1^3*Z2^2*Z6 + 
  (24537095851625853/680481204644248576 - (924561065988951*rr)/
     680481204644248576)*Z1^4*Z3*Z6 + 
  (13508208291/108988876364 + (12210775415*rr)/108988876364)*Z2*Z3^4*Z6 + 
  (-8245447147845025/46929738251327488 + (1913050241171267*rr)/
     46929738251327488)*Z2^2*Z3^2*Z4*Z6 + 
  (-10307239874365/25285419316448 - (2473597201161*rr)/25285419316448)*Z1*
   Z3^3*Z4*Z6 + (-913224233387286583/39467909869366417408 - 
    (600112875336008891*rr)/39467909869366417408)*Z2^3*Z4^2*Z6 + 
  (106442029259883783/1360962409288497152 - (45921479288347061*rr)/
     1360962409288497152)*Z1*Z2*Z3*Z4^2*Z6 + 
  (3457059352696871/23464869125663744 - (431069800899861*rr)/
     23464869125663744)*Z2^3*Z3*Z5*Z6 + 
  (-21009107065403/404566709063168 + (62459401653201*rr)/404566709063168)*Z1*
   Z2*Z3^2*Z5*Z6 + (4304622334487463/42530075290265536 - 
    (422875043090069*rr)/42530075290265536)*Z1*Z2^2*Z4*Z5*Z6 + 
  (553820023733377/11732434562831872 + (530377209356573*rr)/
     11732434562831872)*Z1^2*Z3*Z4*Z5*Z6 + 
  (15172498870345/183319290044248 - (3882170761717*rr)/183319290044248)*Z1^2*
   Z2*Z5^2*Z6 + Z3^2*Z5^3*Z6 + (870812285539/25285419316448 + 
    (236815480295*rr)/25285419316448)*Z2*Z4*Z5^3*Z6 + 
  (4715155601/217977752728 - (1053867479*rr)/217977752728)*Z1*Z5^4*Z6 + 
  (-252401714060816653/5443849637153988608 + (40552943585747463*rr)/
     5443849637153988608)*Z2^4*Z6^2 + 
  (-8849865257529081/93859476502654976 - (3380142737789877*rr)/
     93859476502654976)*Z1*Z2^2*Z3*Z6^2 + 
  (159622177011/202283354531584 - (5238326329593*rr)/202283354531584)*Z1^2*
   Z3^2*Z6^2 + (10394169194076045/340240602322124288 + 
    (6294560875651449*rr)/340240602322124288)*Z1^2*Z2*Z4*Z6^2 + 
  (-411953382841269/5866217281415936 - (39726409271937*rr)/5866217281415936)*
   Z1^3*Z5*Z6^2 + (454440100509/871911010912 + (12560714441*rr)/871911010912)*
   Z3^2*Z4*Z5*Z6^2 + (143900167569347/5866217281415936 + 
    (447983612894103*rr)/5866217281415936)*Z2*Z4^2*Z5*Z6^2 + 
  (-285358989289/435955505456 + (68660651163*rr)/435955505456)*Z2*Z3*Z5^2*
   Z6^2 + (475696810587/101141677265792 - (4901963055409*rr)/101141677265792)*
   Z1*Z4*Z5^2*Z6^2 + (966801777/1879118558 - (237884419*rr)/1879118558)*Z3^3*
   Z6^3 + (16998556396203/404566709063168 + (9804663185887*rr)/
     404566709063168)*Z2*Z3*Z4*Z6^3 + 
  (61960190051809/202283354531584 - (5140571838467*rr)/202283354531584)*Z2^2*
   Z5*Z6^3 + (331502932271/3487644043648 + (524588825299*rr)/3487644043648)*
   Z1*Z3*Z5*Z6^3 + (-87551512001903/809133418126336 - 
    (56611945992211*rr)/809133418126336)*Z1*Z2*Z6^4}


==> Computing_Map_to_P5/EqsFPPInP5WithZCoordsrrn.txt <==
{-94719698462143053264*Z1^5*Z2 + 455006655763752224112*rr*Z1^5*Z2 + 
  1185105056376911754864*Z2^4*Z3^2 + 1170562265765214327472*rr*Z2^4*Z3^2 - 
  19285136575060196497072*Z1*Z2^2*Z3^3 - 7740651304192122667888*rr*Z1*Z2^2*
   Z3^3 + 22872743481507097144384*Z1^2*Z3^4 - 13793230461034455278400*rr*Z1^2*
   Z3^4 + 586074434983226870102*Z2^5*Z4 + 4493216104183957438*rr*Z2^5*Z4 + 
  7925637914584923062908*Z1*Z2^3*Z3*Z4 + 944023248391045606892*rr*Z1*Z2^3*Z3*
   Z4 + 9744105137491045647536*Z1^2*Z2*Z3^2*Z4 + 
  6467903571666466233296*rr*Z1^2*Z2*Z3^2*Z4 - 1175978254204832039121*Z1^2*
   Z2^2*Z4^2 - 358928184697171445771*rr*Z1^2*Z2^2*Z4^2 + 
  279393278339405923100*Z1^3*Z3*Z4^2 + 435563744230203928820*rr*Z1^3*Z3*
   Z4^2 + 2026352014106380613592*Z3^3*Z4^3 - 3681183284195485726584*rr*Z3^3*
   Z4^3 + 1947224997772360941592*Z2*Z3*Z4^4 + 493718813625205586248*rr*Z2*Z3*
   Z4^4 - 3195272813635542376940*Z1*Z2^4*Z5 - 1425523019712729465148*rr*Z1*
   Z2^4*Z5 + 6716952694163751491400*Z1^2*Z2^2*Z3*Z5 + 
  249704603281436623784*rr*Z1^2*Z2^2*Z3*Z5 + 8438563643932130714176*Z1^3*Z3^2*
   Z5 + 8395391772289830285504*rr*Z1^3*Z3^2*Z5 - 
  8253135877102287909056*Z1^3*Z2*Z4*Z5 + 822041394350867532432*rr*Z1^3*Z2*Z4*
   Z5 + 27094328064205377518704*Z3^4*Z4*Z5 - 9690108221154023022768*rr*Z3^4*
   Z4*Z5 - 9360488891832054630652*Z2*Z3^2*Z4^2*Z5 + 
  11310657271212017836684*rr*Z2*Z3^2*Z4^2*Z5 - 951178958138262212985*Z2^2*
   Z4^3*Z5 - 294886532818481780747*rr*Z2^2*Z4^3*Z5 + 
  1588989141488916861306*Z1*Z3*Z4^3*Z5 + 1048707829887287312942*rr*Z1*Z3*Z4^3*
   Z5 - 2863506643806038012160*Z1^4*Z5^2 - 2344061941604214826752*rr*Z1^4*
   Z5^2 - 116820861232553222915584*Z2*Z3^3*Z5^2 + 
  2395758036361748106752*rr*Z2*Z3^3*Z5^2 + 43082232726335642173200*Z2^2*Z3*Z4*
   Z5^2 - 6070372006011919985872*rr*Z2^2*Z3*Z4*Z5^2 - 
  37953860138982237054040*Z1*Z3^2*Z4*Z5^2 + 8956230808914728120824*rr*Z1*Z3^2*
   Z4*Z5^2 - 16832104850889809940965*Z1*Z2*Z4^2*Z5^2 - 
  2857707880567534426511*rr*Z1*Z2*Z4^2*Z5^2 - 22075969273751196986000*Z2^3*
   Z5^3 - 3371015596931377740720*rr*Z2^3*Z5^3 + 
  17441823935798271071920*Z1*Z2*Z3*Z5^3 - 21764719121866652178928*rr*Z1*Z2*Z3*
   Z5^3 + 10555954440956654843760*Z1^2*Z4*Z5^3 - 
  5882563985539638037936*rr*Z1^2*Z4*Z5^3 + 4392757027256526648360*Z1^2*Z2^3*
   Z6 + 1955165390828220140680*rr*Z1^2*Z2^3*Z6 + 
  2772351451521371456032*Z1^3*Z2*Z3*Z6 + 2924874487296023268256*rr*Z1^3*Z2*Z3*
   Z6 + 67360195253813325178112*Z3^5*Z6 - 30767936356346717663488*rr*Z3^5*
   Z6 - 651910030295992181952*Z1^4*Z4*Z6 - 551212228418017947648*rr*Z1^4*Z4*
   Z6 - 34361595171344371820032*Z2*Z3^3*Z4*Z6 - 
  15000157556636371657728*rr*Z2*Z3^3*Z4*Z6 + 8296297196988557085872*Z2^2*Z3*
   Z4^2*Z6 + 2265779814117921614928*rr*Z2^2*Z3*Z4^2*Z6 - 
  18592259973392777979620*Z1*Z3^2*Z4^2*Z6 - 9162449572699633119788*rr*Z1*Z3^2*
   Z4^2*Z6 + 4431235242925063225540*Z1*Z2*Z4^3*Z6 - 
  1572449916794973375060*rr*Z1*Z2*Z4^3*Z6 - 11195186512970209856000*Z2^2*Z3^2*
   Z5*Z6 + 17455994061140079385856*rr*Z2^2*Z3^2*Z5*Z6 + 
  70127725384689121897952*Z1*Z3^3*Z5*Z6 - 6224830726127804600928*rr*Z1*Z3^3*
   Z5*Z6 + 7435789992302089440976*Z2^3*Z4*Z5*Z6 - 
  3807445089033410329648*rr*Z2^3*Z4*Z5*Z6 - 19088905963053535275504*Z1*Z2*Z3*
   Z4*Z5*Z6 + 13877702256365394664752*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 
  11560473711827460457660*Z1^2*Z4^2*Z5*Z6 - 2227427283130801901516*rr*Z1^2*
   Z4^2*Z5*Z6 + 60018928721252174704480*Z1*Z2^2*Z5^2*Z6 + 
  17877432120902408572448*rr*Z1*Z2^2*Z5^2*Z6 - 32912623956347368965888*Z1^2*
   Z3*Z5^2*Z6 + 16784720039465309871872*rr*Z1^2*Z3*Z5^2*Z6 + 
  91165489452203770610440*Z2*Z5^4*Z6 + 29629701105914909006872*rr*Z2*Z5^4*
   Z6 - 8763083968443640895888*Z2^3*Z3*Z6^2 + 2594781192199930729136*rr*Z2^3*
   Z3*Z6^2 - 95723591094057330796928*Z1*Z2*Z3^2*Z6^2 - 
  2947350105373657525632*rr*Z1*Z2*Z3^2*Z6^2 - 18085252031705780451968*Z1*Z2^2*
   Z4*Z6^2 + 1406904393058440585408*rr*Z1*Z2^2*Z4*Z6^2 - 
  2941807696615093435752*Z1^2*Z3*Z4*Z6^2 - 3089079942170670087992*rr*Z1^2*Z3*
   Z4*Z6^2 - 18846147428948462955936*Z1^2*Z2*Z5*Z6^2 - 
  30191116845216248604960*rr*Z1^2*Z2*Z5*Z6^2 + 43168792694203314865056*Z2*Z4*
   Z5^2*Z6^2 + 19920610796461733341408*rr*Z2*Z4*Z5^2*Z6^2 - 
  73668232234718300758640*Z1*Z5^3*Z6^2 + 8205754022413673352880*rr*Z1*Z5^3*
   Z6^2 - 378920976621186738816*Z1^3*Z6^3 + 3412477423188235613568*rr*Z1^3*
   Z6^3 + 10771522244526146297088*Z3^2*Z4*Z6^3 + 
  223223523610335046400*rr*Z3^2*Z4*Z6^3 - 11122246508549786120288*Z2*Z4^2*
   Z6^3 + 1372804183280439879328*rr*Z2*Z4^2*Z6^3 + 
  56415782409140723492608*Z2*Z3*Z5*Z6^3 - 5692800979394627064064*rr*Z2*Z3*Z5*
   Z6^3 - 16697142378676102747200*Z1*Z4*Z5*Z6^3 - 
  5980881173926402556096*rr*Z1*Z4*Z5*Z6^3 + 22563160770661211886432*Z2^2*
   Z6^4 - 1709923216368755682848*rr*Z2^2*Z6^4 - 
  17132514864230655435520*Z1*Z3*Z6^4 - 365804321093770163968*rr*Z1*Z3*Z6^4 + 
  101377476497190937993216*Z5*Z6^5, 2037340834929603258*Z1^5*Z2 - 
  432274644644721134*rr*Z1^5*Z2 - 1444927004274949120*Z2^4*Z3^2 + 
  2513576494208316416*rr*Z2^4*Z3^2 - 64071432123064112132*Z1*Z2^2*Z3^3 + 
  25382626178239088012*rr*Z1*Z2^2*Z3^3 - 119443697252162750208*Z1^2*Z3^4 - 
  26064043806506027776*rr*Z1^2*Z3^4 + 993122389187174016*Z2^5*Z4 + 
  256634598459978880*rr*Z2^5*Z4 - 12902343953396760539*Z1*Z2^3*Z3*Z4 + 
  807684642349709233*rr*Z1*Z2^3*Z3*Z4 - 9084221375192721392*Z1^2*Z2*Z3^2*Z4 - 
  3934170811796909616*rr*Z1^2*Z2*Z3^2*Z4 - 433902926299081244*Z1^2*Z2^2*
   Z4^2 + 1347869814255266516*rr*Z1^2*Z2^2*Z4^2 + 
  3978588010330525876*Z1^3*Z3*Z4^2 + 2720336262706803300*rr*Z1^3*Z3*Z4^2 + 
  14424245255283824640*Z3^3*Z4^3 - 5461157427760330752*rr*Z3^3*Z4^3 + 
  1876170180122023936*Z2*Z3*Z4^4 + 1674904101813012480*rr*Z2*Z3*Z4^4 - 
  5522209306139920768*Z1*Z2^4*Z5 + 3142728219366239360*rr*Z1*Z2^4*Z5 + 
  7627286083478760166*Z1^2*Z2^2*Z3*Z5 - 19391702229027472114*rr*Z1^2*Z2^2*Z3*
   Z5 + 30018273278279443136*Z1^3*Z3^2*Z5 - 11824501924458803264*rr*Z1^3*Z3^2*
   Z5 + 27462334600259365238*Z1^3*Z2*Z4*Z5 + 425868157758298974*rr*Z1^3*Z2*Z4*
   Z5 + 113746646811960033280*Z3^4*Z4*Z5 + 54170381524553801728*rr*Z3^4*Z4*
   Z5 - 43883147841146407680*Z2*Z3^2*Z4^2*Z5 + 22067185415712512256*rr*Z2*
   Z3^2*Z4^2*Z5 - 1517242718091003524*Z2^2*Z4^3*Z5 - 
  2410533473095452916*rr*Z2^2*Z4^3*Z5 - 24775995784713502784*Z1*Z3*Z4^3*Z5 + 
  13647871750769525952*rr*Z1*Z3*Z4^3*Z5 - 6887808495582833600*Z1^4*Z5^2 + 
  4263454104962968384*rr*Z1^4*Z5^2 - 193889534671034498560*Z2*Z3^3*Z5^2 + 
  32953179913355655680*rr*Z2*Z3^3*Z5^2 + 56835309543113706800*Z2^2*Z3*Z4*
   Z5^2 - 10384313251316816272*rr*Z2^2*Z3*Z4*Z5^2 - 
  37545147263060894720*Z1*Z3^2*Z4*Z5^2 - 43135954132572021760*rr*Z1*Z3^2*Z4*
   Z5^2 + 57504081512099939200*Z1*Z2*Z4^2*Z5^2 + 
  18589442495624832896*rr*Z1*Z2*Z4^2*Z5^2 - 5555411807429604352*Z2^3*Z5^3 + 
  13897021165943077888*rr*Z2^3*Z5^3 - 101364363420475789952*Z1*Z2*Z3*Z5^3 - 
  12894343239244462208*rr*Z1*Z2*Z3*Z5^3 - 5206553251826001664*Z1^2*Z4*Z5^3 - 
  18743938798542973696*rr*Z1^2*Z4*Z5^3 + 120543967297492197376*Z4^2*Z5^4 + 
  4475333776315470317*Z1^2*Z2^3*Z6 - 5648828758483867815*rr*Z1^2*Z2^3*Z6 + 
  12622489628455216636*Z1^3*Z2*Z3*Z6 - 6960282240586115188*rr*Z1^3*Z2*Z3*Z6 + 
  83228895324383302656*Z3^5*Z6 + 36818404306357748736*rr*Z3^5*Z6 - 
  1642778687797646196*Z1^4*Z4*Z6 + 989527728751488476*rr*Z1^4*Z4*Z6 - 
  61209595492142257088*Z2*Z3^3*Z4*Z6 - 21334809131805072576*rr*Z2*Z3^3*Z4*
   Z6 + 29438090865193438412*Z2^2*Z3*Z4^2*Z6 + 1429411585995822364*rr*Z2^2*Z3*
   Z4^2*Z6 - 9629752536752069152*Z1*Z3^2*Z4^2*Z6 + 
  3086116353918747232*rr*Z1*Z3^2*Z4^2*Z6 - 6151297436722896850*Z1*Z2*Z4^3*
   Z6 + 2441164741488699958*rr*Z1*Z2*Z4^3*Z6 + 157700874465433173056*Z2^2*
   Z3^2*Z5*Z6 + 30651760871924577088*rr*Z2^2*Z3^2*Z5*Z6 + 
  176686543341349526272*Z1*Z3^3*Z5*Z6 - 48530401549040742656*rr*Z1*Z3^3*Z5*
   Z6 - 17743172322448232868*Z2^3*Z4*Z5*Z6 - 1161378313965872532*rr*Z2^3*Z4*
   Z5*Z6 + 127782208608892714480*Z1*Z2*Z3*Z4*Z5*Z6 + 
  60608457214633757744*rr*Z1*Z2*Z3*Z4*Z5*Z6 - 30751843347213306456*Z1^2*Z4^2*
   Z5*Z6 - 1083961010515904504*rr*Z1^2*Z4^2*Z5*Z6 + 
  13729453065315393832*Z1*Z2^2*Z5^2*Z6 - 68487345910533890680*rr*Z1*Z2^2*Z5^2*
   Z6 + 108780391381216890368*Z1^2*Z3*Z5^2*Z6 + 
  48020514894374901248*rr*Z1^2*Z3*Z5^2*Z6 - 20174952165916347904*Z2*Z5^4*Z6 - 
  78698949398613190144*rr*Z2*Z5^4*Z6 + 50913457910221579146*Z2^3*Z3*Z6^2 - 
  34753723905442312798*rr*Z2^3*Z3*Z6^2 + 198391074425302904416*Z1*Z2*Z3^2*
   Z6^2 + 53905530740838732000*rr*Z1*Z2*Z3^2*Z6^2 + 
  42077146723088099850*Z1*Z2^2*Z4*Z6^2 - 3518744471910086110*rr*Z1*Z2^2*Z4*
   Z6^2 + 14776161051548298896*Z1^2*Z3*Z4*Z6^2 - 
  13694551034081186224*rr*Z1^2*Z3*Z4*Z6^2 - 181610201535924563600*Z1^2*Z2*Z5*
   Z6^2 + 51703794145304601008*rr*Z1^2*Z2*Z5*Z6^2 - 
  74499625939592987808*Z2*Z4*Z5^2*Z6^2 - 84104806084100879904*rr*Z2*Z4*Z5^2*
   Z6^2 + 86572460769135197184*Z1*Z5^3*Z6^2 + 114208979437236677632*rr*Z1*
   Z5^3*Z6^2 + 14922901690669719152*Z1^3*Z6^3 - 
  3443401380987069776*rr*Z1^3*Z6^3 - 47423355024623794496*Z3^2*Z4*Z6^3 + 
  19097082247480992704*rr*Z3^2*Z4*Z6^3 + 12141373339906049404*Z2*Z4^2*Z6^3 - 
  17629392856477783796*rr*Z2*Z4^2*Z6^3 - 148948624411226042528*Z2*Z3*Z5*
   Z6^3 - 69303691840233222688*rr*Z2*Z3*Z5*Z6^3 + 
  31364704905534937536*Z1*Z4*Z5*Z6^3 - 2589679891662009664*rr*Z1*Z4*Z5*Z6^3 - 
  156385276727823640260*Z2^2*Z6^4 + 11112517725449405900*rr*Z2^2*Z6^4 - 
  63005686885805600960*Z1*Z3*Z6^4 - 2957332839951869376*rr*Z1*Z3*Z6^4, 
 -13811580003367792*Z1^5*Z2 + 48865159805115472*rr*Z1^5*Z2 - 
  110428876240946240*Z2^4*Z3^2 + 151091294829192384*rr*Z2^4*Z3^2 - 
  2756269077762832096*Z1*Z2^2*Z3^3 - 1325139487306405728*rr*Z1*Z2^2*Z3^3 + 
  4847685625230469120*Z1^2*Z3^4 - 2257322213790136320*rr*Z1^2*Z3^4 + 
  58128678352658584*Z2^5*Z4 + 16885698779788600*rr*Z2^5*Z4 + 
  516794431162665722*Z1*Z2^3*Z3*Z4 + 111630354023204178*rr*Z1*Z2^3*Z3*Z4 + 
  661545698047830768*Z1^2*Z2*Z3^2*Z4 + 589716976090571568*rr*Z1^2*Z2*Z3^2*
   Z4 - 130794537966912584*Z1^2*Z2^2*Z4^2 - 46654044835095336*rr*Z1^2*Z2^2*
   Z4^2 - 134687767097730880*Z1^3*Z3*Z4^2 + 44463066771991104*rr*Z1^3*Z3*
   Z4^2 + 926561161593089280*Z3^3*Z4^3 - 313832472303982848*rr*Z3^3*Z4^3 + 
  99156253109265664*Z2*Z3*Z4^4 + 104310890836217600*rr*Z2*Z3*Z4^4 - 
  353220505904284976*Z1*Z2^4*Z5 - 176514626752253552*rr*Z1*Z2^4*Z5 + 
  1495671933256404360*Z1^2*Z2^2*Z3*Z5 - 106244438015798168*rr*Z1^2*Z2^2*Z3*
   Z5 + 2155753543700992256*Z1^3*Z3^2*Z5 + 1118053563146415360*rr*Z1^3*Z3^2*
   Z5 - 710902817139138336*Z1^3*Z2*Z4*Z5 + 152792581676009824*rr*Z1^3*Z2*Z4*
   Z5 + 1712368370780563968*Z3^4*Z4*Z5 + 1193860104264826368*rr*Z3^4*Z4*Z5 - 
  3537544601909338368*Z2*Z3^2*Z4^2*Z5 + 763387772313061120*rr*Z2*Z3^2*Z4^2*
   Z5 - 9549000770901968*Z2^2*Z4^3*Z5 - 90650588498418064*rr*Z2^2*Z4^3*Z5 - 
  610274996785900672*Z1*Z3*Z4^3*Z5 - 48345051915436416*rr*Z1*Z3*Z4^3*Z5 - 
  289568614882543104*Z1^4*Z5^2 - 255544905141841408*rr*Z1^4*Z5^2 - 
  9302187429240626176*Z2*Z3^3*Z5^2 - 2293642207894275072*rr*Z2*Z3^3*Z5^2 + 
  6084012004160319168*Z2^2*Z3*Z4*Z5^2 + 138219409703651264*rr*Z2^2*Z3*Z4*
   Z5^2 - 1006001202553927168*Z1*Z3^2*Z4*Z5^2 + 
  2330378729413029376*rr*Z1*Z3^2*Z4*Z5^2 - 1843161800487034176*Z1*Z2*Z4^2*
   Z5^2 - 88013827769659712*rr*Z1*Z2*Z4^2*Z5^2 - 
  2402248780776783360*Z2^3*Z5^3 - 504769450449932800*rr*Z2^3*Z5^3 + 
  3913718846778419712*Z1*Z2*Z3*Z5^3 - 2681341845482671616*rr*Z1*Z2*Z3*Z5^3 + 
  1486709231110963456*Z1^2*Z4*Z5^3 - 496819545184853248*rr*Z1^2*Z4*Z5^3 + 
  533889531954673855*Z1^2*Z2^3*Z6 + 227701888211875875*rr*Z1^2*Z2^3*Z6 + 
  77064822537954704*Z1^3*Z2*Z3*Z6 + 386570794501970256*rr*Z1^3*Z2*Z3*Z6 + 
  2794686121506721792*Z3^5*Z6 - 82294522811019264*rr*Z3^5*Z6 - 
  65784024885257504*Z1^4*Z4*Z6 - 60067686455454880*rr*Z1^4*Z4*Z6 - 
  1977188551611474688*Z2*Z3^3*Z4*Z6 - 2032184994072295168*rr*Z2*Z3^3*Z4*Z6 + 
  537647309227378304*Z2^2*Z3*Z4^2*Z6 + 435268877348805760*rr*Z2^2*Z3*Z4^2*
   Z6 - 849254416082292992*Z1*Z3^2*Z4^2*Z6 - 686821614325984512*rr*Z1*Z3^2*
   Z4^2*Z6 + 265703024395992728*Z1*Z2*Z4^3*Z6 - 
  108954947126774472*rr*Z1*Z2*Z4^3*Z6 - 2700150532773330048*Z2^2*Z3^2*Z5*Z6 + 
  2641307108284843392*rr*Z2^2*Z3^2*Z5*Z6 + 747742232035611648*Z1*Z3^3*Z5*Z6 + 
  2544715934644741120*rr*Z1*Z3^3*Z5*Z6 + 623143865219709664*Z2^3*Z4*Z5*Z6 - 
  320072174761383072*rr*Z2^3*Z4*Z5*Z6 - 4922531972412175136*Z1*Z2*Z3*Z4*Z5*
   Z6 + 1382415104340955488*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 
  1229502100709403264*Z1^2*Z4^2*Z5*Z6 - 386253912257881472*rr*Z1^2*Z4^2*Z5*
   Z6 + 7035634340620400352*Z1*Z2^2*Z5^2*Z6 + 1863796054162817888*rr*Z1*Z2^2*
   Z5^2*Z6 - 5004034812000234496*Z1^2*Z3*Z5^2*Z6 + 
  1935768084981744640*rr*Z1^2*Z3*Z5^2*Z6 + 1039172131874932736*Z4^3*Z5^2*Z6 + 
  10095247821343815680*Z2*Z5^4*Z6 + 2516862336408057856*rr*Z2*Z5^4*Z6 + 
  279663232060796904*Z2^3*Z3*Z6^2 + 467562407228844360*rr*Z2^3*Z3*Z6^2 - 
  9526618742741194240*Z1*Z2*Z3^2*Z6^2 + 687075945677545984*rr*Z1*Z2*Z3^2*
   Z6^2 - 1348882891337341500*Z1*Z2^2*Z4*Z6^2 + 
  275848620979023156*rr*Z1*Z2^2*Z4*Z6^2 + 183431289629929024*Z1^2*Z3*Z4*
   Z6^2 + 17155360172690752*rr*Z1^2*Z3*Z4*Z6^2 - 
  2837375053744943264*Z1^2*Z2*Z5*Z6^2 - 3688909739978258976*rr*Z1^2*Z2*Z5*
   Z6^2 + 6894557974498226048*Z2*Z4*Z5^2*Z6^2 + 
  555823926368715136*rr*Z2*Z4*Z5^2*Z6^2 - 11844239735812388864*Z1*Z5^3*Z6^2 + 
  1341791272847906816*rr*Z1*Z5^3*Z6^2 - 67909172175383168*Z1^3*Z6^3 + 
  366857309019385728*rr*Z1^3*Z6^3 + 67243274136381184*Z3^2*Z4*Z6^3 - 
  463481404188316928*rr*Z3^2*Z4*Z6^3 + 133171763022273808*Z2*Z4^2*Z6^3 + 
  99085887842960080*rr*Z2*Z4^2*Z6^3 + 13318160616559154560*Z2*Z3*Z5*Z6^3 - 
  1150438608248049792*rr*Z2*Z3*Z5*Z6^3 - 1489772893751809536*Z1*Z4*Z5*Z6^3 - 
  285299955350027776*rr*Z1*Z4*Z5*Z6^3 + 2048707937361550512*Z2^2*Z6^4 - 
  1317798403619305488*rr*Z2^2*Z6^4 + 1159639049075715072*Z1*Z3*Z6^4 - 
  308600257947485184*rr*Z1*Z3*Z6^4, -40490921582735808*Z1^5*Z2 + 
  10940055540460096*rr*Z1^5*Z2 - 215844195389083576*Z2^4*Z3^2 + 
  25360794082608168*rr*Z2^4*Z3^2 - 286557524884661624*Z1*Z2^2*Z3^3 - 
  735707612161228632*rr*Z1*Z2^2*Z3^3 + 2660711297506398944*Z1^2*Z3^4 - 
  673211393322031968*rr*Z1^2*Z3^4 - 3366659079781627*Z2^5*Z4 + 
  15048760810273553*rr*Z2^5*Z4 - 1476988402913612*Z1*Z2^3*Z3*Z4 + 
  34677310863615140*rr*Z1*Z2^3*Z3*Z4 + 166818634552891136*Z1^2*Z2*Z3^2*Z4 + 
  109325639598741680*rr*Z1^2*Z2*Z3^2*Z4 + 29195293846941916*Z1^2*Z2^2*Z4^2 - 
  17272527249216928*rr*Z1^2*Z2^2*Z4^2 + 26052083823775873*Z1^3*Z3*Z4^2 - 
  5076729464418813*rr*Z1^3*Z3*Z4^2 + 821225514926524680*Z3^3*Z4^3 + 
  82583255860214296*rr*Z3^3*Z4^3 - 93926445318886124*Z2*Z3*Z4^4 + 
  59317519378580604*rr*Z2*Z3*Z4^4 + 22188402433064552*Z1*Z4^5 + 
  2234768398196408*rr*Z1*Z4^5 + 42463600424352150*Z1*Z2^4*Z5 - 
  89573238636740930*rr*Z1*Z2^4*Z5 + 727032805286260652*Z1^2*Z2^2*Z3*Z5 + 
  73481847657365148*rr*Z1^2*Z2^2*Z3*Z5 + 335047503454503744*Z1^3*Z3^2*Z5 + 
  686539832219165888*rr*Z1^3*Z3^2*Z5 - 302220999326614656*Z1^3*Z2*Z4*Z5 - 
  25456502256091824*rr*Z1^3*Z2*Z4*Z5 - 1062077576542274352*Z3^4*Z4*Z5 + 
  938753880599381104*rr*Z3^4*Z4*Z5 - 1643663920080005092*Z2*Z3^2*Z4^2*Z5 - 
  343094600069205804*rr*Z2*Z3^2*Z4^2*Z5 + 132154237413184959*Z2^2*Z4^3*Z5 - 
  30448230800019219*rr*Z2^2*Z4^3*Z5 - 242683027586244792*Z1*Z3*Z4^3*Z5 - 
  58307570677546792*rr*Z1*Z3*Z4^3*Z5 + 119696346222020992*Z1^4*Z5^2 - 
  96322860876522368*rr*Z1^4*Z5^2 - 1394557774273498656*Z2*Z3^3*Z5^2 - 
  1665703244174276192*rr*Z2*Z3^3*Z5^2 + 1791972298942230424*Z2^2*Z3*Z4*Z5^2 + 
  759836133206332872*rr*Z2^2*Z3*Z4*Z5^2 - 1751811400237594628*Z1*Z3^2*Z4*
   Z5^2 + 719534991057229428*rr*Z1*Z3^2*Z4*Z5^2 - 
  434516804123461171*Z1*Z2*Z4^2*Z5^2 - 115608159392158841*rr*Z1*Z2*Z4^2*
   Z5^2 - 215716713403191576*Z2^3*Z5^3 - 424498888742447432*rr*Z2^3*Z5^3 + 
  3458819305887026256*Z1*Z2*Z3*Z5^3 - 224472636217452816*rr*Z1*Z2*Z3*Z5^3 + 
  466282513019412362*Z1^2*Z4*Z5^3 + 41014125122155102*rr*Z1^2*Z4*Z5^3 + 
  9734446959357151*Z1^2*Z2^3*Z6 + 99769218621855395*rr*Z1^2*Z2^3*Z6 - 
  29223484359259128*Z1^3*Z2*Z3*Z6 + 123993642720331496*rr*Z1^3*Z2*Z3*Z6 - 
  402172181436678144*Z3^5*Z6 + 778238767706275840*rr*Z3^5*Z6 + 
  50411990529516200*Z1^4*Z4*Z6 + 11339112078393336*rr*Z1^4*Z4*Z6 + 
  1474478275602121024*Z2*Z3^3*Z4*Z6 - 1089819762043169856*rr*Z2*Z3^3*Z4*Z6 + 
  166027986695256748*Z2^2*Z3*Z4^2*Z6 + 178003047027153052*rr*Z2^2*Z3*Z4^2*
   Z6 - 23956679673558732*Z1*Z3^2*Z4^2*Z6 + 234112682885092764*rr*Z1*Z3^2*
   Z4^2*Z6 + 119941535860344972*Z1*Z2*Z4^3*Z6 - 
  84024142335498340*rr*Z1*Z2*Z4^3*Z6 - 2044792771451587712*Z2^2*Z3^2*Z5*Z6 + 
  684870103876139008*rr*Z2^2*Z3^2*Z5*Z6 - 2812617128418320032*Z1*Z3^3*Z5*Z6 + 
  919788620307345440*rr*Z1*Z3^3*Z5*Z6 + 358016013488357632*Z2^3*Z4*Z5*Z6 - 
  93939031872246144*rr*Z2^3*Z4*Z5*Z6 - 1726104262490738024*Z1*Z2*Z3*Z4*Z5*
   Z6 + 220482020966549672*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 
  516135852991788864*Z1^2*Z4^2*Z5*Z6 - 24106779214286848*rr*Z1^2*Z4^2*Z5*Z6 + 
  791871969170296080*Z1*Z2^2*Z5^2*Z6 + 1066229684823498416*rr*Z1*Z2^2*Z5^2*
   Z6 - 2288095577800960144*Z1^2*Z3*Z5^2*Z6 + 318284323169287248*rr*Z1^2*Z3*
   Z5^2*Z6 + 1491255894144114728*Z2*Z5^4*Z6 + 1706266464932921208*rr*Z2*Z5^4*
   Z6 + 57015605704389288*Z2^3*Z3*Z6^2 + 49802169307140360*rr*Z2^3*Z3*Z6^2 - 
  2755475146609081600*Z1*Z2*Z3^2*Z6^2 + 225177390386031744*rr*Z1*Z2*Z3^2*
   Z6^2 - 828802067157336218*Z1*Z2^2*Z4*Z6^2 + 9896921180691214*rr*Z1*Z2^2*Z4*
   Z6^2 - 1007313705672366328*Z1^2*Z3*Z4*Z6^2 + 
  181465430967590360*rr*Z1^2*Z3*Z4*Z6^2 + 129896516484366592*Z4^4*Z6^2 + 
  1573348998844374352*Z1^2*Z2*Z5*Z6^2 - 1325193136369968816*rr*Z1^2*Z2*Z5*
   Z6^2 + 893224502137057824*Z2*Z4*Z5^2*Z6^2 + 913896127054235744*rr*Z2*Z4*
   Z5^2*Z6^2 - 4688447523595892048*Z1*Z5^3*Z6^2 - 
  649591818229132784*rr*Z1*Z5^3*Z6^2 - 481329413332308640*Z1^3*Z6^3 - 
  43335606199849952*rr*Z1^3*Z6^3 - 1046165484344325888*Z3^2*Z4*Z6^3 - 
  441993567093209344*rr*Z3^2*Z4*Z6^3 + 154403592665101072*Z2*Z4^2*Z6^3 - 
  20974331844762800*rr*Z2*Z4^2*Z6^3 + 5872237282301963264*Z2*Z3*Z5*Z6^3 + 
  831657444450702336*rr*Z2*Z3*Z5*Z6^3 + 865315260278407936*Z1*Z4*Z5*Z6^3 - 
  443893042586117632*rr*Z1*Z4*Z5*Z6^3 + 1339488156920096640*Z2^2*Z6^4 - 
  232752498295229056*rr*Z2^2*Z6^4 + 2350112674328919936*Z1*Z3*Z6^4 - 
  451664921718115456*rr*Z1*Z3*Z6^4, -2379605390480585588116*Z1^5*Z2 - 
  2258071068459426809796*rr*Z1^5*Z2 - 50277497956679581383160*Z2^4*Z3^2 + 
  5011071316298947943144*rr*Z2^4*Z3^2 - 14911167680273055587296*Z1*Z2^2*
   Z3^3 - 24519264776285735024736*rr*Z1*Z2^2*Z3^3 + 
  200608852616514091901184*Z1^2*Z3^4 - 3074238480632091214592*rr*Z1^2*Z3^4 - 
  1172622163041695888931*Z2^5*Z4 + 3445753910969207022985*rr*Z2^5*Z4 - 
  89526060957415570015346*Z1*Z2^3*Z3*Z4 + 13799824625109094186006*rr*Z1*Z2^3*
   Z3*Z4 - 155925668587191799442720*Z1^2*Z2*Z3^2*Z4 - 
  6364104491023022099616*rr*Z1^2*Z2*Z3^2*Z4 + 6620474362430966200550*Z1^2*
   Z2^2*Z4^2 + 1061889633075857150734*rr*Z1^2*Z2^2*Z4^2 - 
  13179394568200533712368*Z1^3*Z3*Z4^2 + 5850668990035533018064*rr*Z1^3*Z3*
   Z4^2 + 148420739746409721323520*Z3^3*Z4^3 + 18141144520583728914432*rr*
   Z3^3*Z4^3 - 23644230655227945291776*Z2*Z3*Z4^4 + 
  10641909617799926722560*rr*Z2*Z3*Z4^4 + 17282418624135166092870*Z1*Z2^4*
   Z5 + 943091381234538481390*rr*Z1*Z2^4*Z5 + 52862680053907713381000*Z1^2*
   Z2^2*Z3*Z5 - 27139928687481214630552*rr*Z1^2*Z2^2*Z3*Z5 - 
  99126447989152270755456*Z1^3*Z3^2*Z5 - 15480889986208601578624*rr*Z1^3*Z3^2*
   Z5 + 86710953793768822048704*Z1^3*Z2*Z4*Z5 - 
  6122421105952592985920*rr*Z1^3*Z2*Z4*Z5 - 313396546166355967318016*Z3^4*Z4*
   Z5 + 278591789992858399524864*rr*Z3^4*Z4*Z5 - 
  452558036536090392485120*Z2*Z3^2*Z4^2*Z5 - 86191350253633990363392*rr*Z2*
   Z3^2*Z4^2*Z5 + 16873645974509559475848*Z2^2*Z4^3*Z5 - 
  12403384265737642167960*rr*Z2^2*Z4^3*Z5 - 136572397943036443410560*Z1*Z3*
   Z4^3*Z5 + 5018868597519681581440*rr*Z1*Z3*Z4^3*Z5 + 
  28271090488430025032576*Z1^4*Z5^2 + 8652797809327843665280*rr*Z1^4*Z5^2 + 
  85839947430180829493248*Z2*Z3^3*Z5^2 - 271922761689068650850304*rr*Z2*Z3^3*
   Z5^2 + 162645296718493036904288*Z2^2*Z3*Z4*Z5^2 + 
  196191180775403906432480*rr*Z2^2*Z3*Z4*Z5^2 + 
  99191003807214430558208*Z1*Z3^2*Z4*Z5^2 - 259878477576603747207168*rr*Z1*
   Z3^2*Z4*Z5^2 + 170235851668949978958912*Z1*Z2*Z4^2*Z5^2 + 
  49611213641337948406592*rr*Z1*Z2*Z4^2*Z5^2 + 98048125645131011304320*Z2^3*
   Z5^3 - 23341349075487889248896*rr*Z2^3*Z5^3 + 
  103852184104140073105152*Z1*Z2*Z3*Z5^3 + 84142804188695246797568*rr*Z1*Z2*
   Z3*Z5^3 + 32252955028355808293248*Z1^2*Z4*Z5^3 + 
  35001618317079265844096*rr*Z1^2*Z4*Z5^3 + 1622039623955055007891456*Z3*
   Z5^5 - 10343009301073227700429*Z1^2*Z2^3*Z6 - 
  6154194169720754306745*rr*Z1^2*Z2^3*Z6 - 7817473624717160324440*Z1^3*Z2*Z3*
   Z6 - 9647823799853280130808*rr*Z1^3*Z2*Z3*Z6 + 
  445598686153059691730944*Z3^5*Z6 + 265027876176257952757760*rr*Z3^5*Z6 + 
  6545535615650884187944*Z1^4*Z4*Z6 + 2053801955940271659912*rr*Z1^4*Z4*Z6 + 
  168468584915135938719744*Z2*Z3^3*Z4*Z6 - 120261263921561647403008*rr*Z2*
   Z3^3*Z4*Z6 - 37640039030953335935640*Z2^2*Z3*Z4^2*Z6 + 
  16517737778086235316424*rr*Z2^2*Z3*Z4^2*Z6 + 193588853789025733137088*Z1*
   Z3^2*Z4^2*Z6 - 6343773366050407743552*rr*Z1*Z3^2*Z4^2*Z6 - 
  24597327501419733163132*Z1*Z2*Z4^3*Z6 + 17315589238270905039860*rr*Z1*Z2*
   Z4^3*Z6 - 63796489095705688650304*Z2^2*Z3^2*Z5*Z6 + 
  100897322024325768572608*rr*Z2^2*Z3^2*Z5*Z6 - 
  377216219986206795388928*Z1*Z3^3*Z5*Z6 + 258997568835001522587648*rr*Z1*
   Z3^3*Z5*Z6 - 18924921187113001803328*Z2^3*Z4*Z5*Z6 + 
  40887195260465560384192*rr*Z2^3*Z4*Z5*Z6 - 254824905005739811871552*Z1*Z2*
   Z3*Z4*Z5*Z6 + 50964196478994572511680*rr*Z1*Z2*Z3*Z4*Z5*Z6 - 
  73841137411326616897200*Z1^2*Z4^2*Z5*Z6 + 18232437343610275526160*rr*Z1^2*
   Z4^2*Z5*Z6 - 226057871356396698379760*Z1*Z2^2*Z5^2*Z6 - 
  50251538162075103982640*rr*Z1*Z2^2*Z5^2*Z6 - 51640796344218974890752*Z1^2*
   Z3*Z5^2*Z6 + 32978619646075629183232*rr*Z1^2*Z3*Z5^2*Z6 - 
  763129635939483723203584*Z2*Z5^4*Z6 + 99698799170811427032064*rr*Z2*Z5^4*
   Z6 + 47424992289980242670316*Z2^3*Z3*Z6^2 - 37041277118642616944964*rr*
   Z2^3*Z3*Z6^2 - 152987736664314247751840*Z1*Z2*Z3^2*Z6^2 - 
  60653654413140044843552*rr*Z1*Z2*Z3^2*Z6^2 + 121263159984270101668960*Z1*
   Z2^2*Z4*Z6^2 - 27413372341500663730464*rr*Z1*Z2^2*Z4*Z6^2 + 
  131612692152120427295616*Z1^2*Z3*Z4*Z6^2 + 4909521894101247006080*rr*Z1^2*
   Z3*Z4*Z6^2 + 16318854466738700401376*Z1^2*Z2*Z5*Z6^2 + 
  35203605819546318076768*rr*Z1^2*Z2*Z5*Z6^2 + 72188073391849109275200*Z2*Z4*
   Z5^2*Z6^2 - 103033239618080097509056*rr*Z2*Z4*Z5^2*Z6^2 + 
  193821500395276297185280*Z1*Z5^3*Z6^2 + 91251260446689361037312*rr*Z1*Z5^3*
   Z6^2 - 19430257396899857043424*Z1^3*Z6^3 - 16640437921695226928224*rr*Z1^3*
   Z6^3 - 812810186034645377431424*Z3^2*Z4*Z6^3 + 
  21758017346089623844480*rr*Z3^2*Z4*Z6^3 + 103196641985328480802824*Z2*Z4^2*
   Z6^3 - 59166251989861740616472*rr*Z2*Z4^2*Z6^3 + 
  1353349493178447680652352*Z2*Z3*Z5*Z6^3 - 48759175258259244770496*rr*Z2*Z3*
   Z5*Z6^3 + 353090923369918976438016*Z1*Z4*Z5*Z6^3 - 
  25030892643113226284288*rr*Z1*Z4*Z5*Z6^3 - 292528552531931260186040*Z2^2*
   Z6^4 + 49472017915871106883112*rr*Z2^2*Z6^4 - 
  217491935168445439768960*Z1*Z3*Z6^4 - 82711803973819810251648*rr*Z1*Z3*
   Z6^4, -50139343785159593004*Z1^5*Z2 + 16501248055073918212*rr*Z1^5*Z2 - 
  192494145131088852808*Z2^4*Z3^2 + 53098716073903288536*rr*Z2^4*Z3^2 - 
  263732827087928787632*Z1*Z2^2*Z3^3 - 844343832694773175792*rr*Z1*Z2^2*
   Z3^3 + 3439390286457404177920*Z1^2*Z3^4 - 582346286914450930176*rr*Z1^2*
   Z3^4 + 10206328294783409051*Z2^5*Z4 + 15448199597231009039*rr*Z2^5*Z4 + 
  48880640380140733866*Z1*Z2^3*Z3*Z4 + 111525528104270793538*rr*Z1*Z2^3*Z3*
   Z4 - 302135084370198147456*Z1^2*Z2*Z3^2*Z4 + 
  282610721787521881216*rr*Z1^2*Z2*Z3^2*Z4 - 8525540668135969182*Z1^2*Z2^2*
   Z4^2 - 34637483580722056934*rr*Z1^2*Z2^2*Z4^2 - 
  80241170765823574400*Z1^3*Z3*Z4^2 + 7078198178561347712*rr*Z1^3*Z3*Z4^2 + 
  713640981084645528576*Z3^3*Z4^3 - 16165895195015611392*rr*Z3^3*Z4^3 - 
  53948210779689032704*Z2*Z3*Z4^4 + 60338031454919609344*rr*Z2*Z3*Z4^4 + 
  22945706432007435978*Z1*Z2^4*Z5 - 113365706174662304798*rr*Z1*Z2^4*Z5 + 
  793158798136395855104*Z1^2*Z2^2*Z3*Z5 + 137212792038261539072*rr*Z1^2*Z2^2*
   Z3*Z5 - 96824749312383343616*Z1^3*Z3^2*Z5 + 794902320256639063040*rr*Z1^3*
   Z3^2*Z5 - 361849383980157879048*Z1^3*Z2*Z4*Z5 - 
  31534277064642776040*rr*Z1^3*Z2*Z4*Z5 + 285200789316522209280*Z3^4*Z4*Z5 + 
  668314582333319675904*rr*Z3^4*Z4*Z5 - 2176695486047121101568*Z2*Z3^2*Z4^2*
   Z5 - 173102766486224089856*rr*Z2*Z3^2*Z4^2*Z5 + 
  111153865408429991144*Z2^2*Z4^3*Z5 - 40672716435216141496*rr*Z2^2*Z4^3*Z5 - 
  303816191015851272064*Z1*Z3*Z4^3*Z5 - 31025149764490204032*rr*Z1*Z3*Z4^3*
   Z5 + 126591288211007317120*Z1^4*Z5^2 - 133851940146940648832*rr*Z1^4*
   Z5^2 - 2468898631530533815296*Z2*Z3^3*Z5^2 - 
  2245252523416128943104*rr*Z2*Z3^3*Z5^2 + 2211791521925864474720*Z2^2*Z3*Z4*
   Z5^2 + 860821354279241319136*rr*Z2^2*Z3*Z4*Z5^2 - 
  2470069988224282311680*Z1*Z3^2*Z4*Z5^2 + 563529094813250104320*rr*Z1*Z3^2*
   Z4*Z5^2 - 607355662697973343808*Z1*Z2*Z4^2*Z5^2 - 
  235554404811643854912*rr*Z1*Z2*Z4^2*Z5^2 - 472680538005613027200*Z2^3*
   Z5^3 - 512414888493440221568*rr*Z2^3*Z5^3 + 4252966521222902740736*Z1*Z2*
   Z3*Z5^3 - 574689939781701874944*rr*Z1*Z2*Z3*Z5^3 + 
  1083042825795060924544*Z1^2*Z4*Z5^3 - 1282008467308224896*rr*Z1^2*Z4*Z5^3 - 
  15550716447995975125*Z1^2*Z2^3*Z6 + 146106565636576717663*rr*Z1^2*Z2^3*Z6 - 
  258742645784813893176*Z1^3*Z2*Z3*Z6 + 115820539584966600616*rr*Z1^3*Z2*Z3*
   Z6 + 3618499919396677335040*Z3^5*Z6 + 1231378786211000932352*rr*Z3^5*Z6 + 
  30611285692690918488*Z1^4*Z4*Z6 - 31163016943615424008*rr*Z1^4*Z4*Z6 + 
  1163050394002754667776*Z2*Z3^3*Z4*Z6 - 1227905791167153401600*rr*Z2*Z3^3*Z4*
   Z6 - 68457000154786034104*Z2^2*Z3*Z4^2*Z6 + 272483890917729245736*rr*Z2^2*
   Z3*Z4^2*Z6 + 371170140942071910848*Z1*Z3^2*Z4^2*Z6 - 
  362929795296916289856*rr*Z1*Z3^2*Z4^2*Z6 + 194851249627398595636*Z1*Z2*Z4^3*
   Z6 - 2841839245150632988*rr*Z1*Z2*Z4^3*Z6 - 3428398537658134571584*Z2^2*
   Z3^2*Z5*Z6 + 801070364624314848960*rr*Z2^2*Z3^2*Z5*Z6 - 
  2183161056100786656768*Z1*Z3^3*Z5*Z6 + 863376464487927276032*rr*Z1*Z3^3*Z5*
   Z6 + 545836508989177311136*Z2^3*Z4*Z5*Z6 - 71991046497878739680*rr*Z2^3*Z4*
   Z5*Z6 - 2786381401921337374656*Z1*Z2*Z3*Z4*Z5*Z6 + 
  199467757024683302720*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 681551536222776260752*Z1^2*
   Z4^2*Z5*Z6 + 43148596107727340624*rr*Z1^2*Z4^2*Z5*Z6 + 
  1045595899075956705808*Z1*Z2^2*Z5^2*Z6 + 1516840913016183446480*rr*Z1*Z2^2*
   Z5^2*Z6 - 3722992150659817247488*Z1^2*Z3*Z5^2*Z6 + 
  114042663543584741632*rr*Z1^2*Z3*Z5^2*Z6 + 3495775051627273723904*Z3*Z4*
   Z5^3*Z6 + 1573563129225162096640*Z2*Z5^4*Z6 + 
  2119129013564672030720*rr*Z2*Z5^4*Z6 - 72408918690626452980*Z2^3*Z3*Z6^2 + 
  112233182828710436188*rr*Z2^3*Z3*Z6^2 - 3124600488325395617536*Z1*Z2*Z3^2*
   Z6^2 - 628524375981567220480*rr*Z1*Z2*Z3^2*Z6^2 - 
  744423019250464420944*Z1*Z2^2*Z4*Z6^2 - 65035659577859245328*rr*Z1*Z2^2*Z4*
   Z6^2 + 227344541259739808288*Z1^2*Z3*Z4*Z6^2 + 
  30599958058161264032*rr*Z1^2*Z3*Z4*Z6^2 + 2127886563270192915248*Z1^2*Z2*Z5*
   Z6^2 - 1741016489129658661776*rr*Z1^2*Z2*Z5*Z6^2 + 
  1358343233249943552320*Z2*Z4*Z5^2*Z6^2 + 1588893383866089432128*rr*Z2*Z4*
   Z5^2*Z6^2 - 6625511547076061149184*Z1*Z5^3*Z6^2 - 
  542998084509596837888*rr*Z1*Z5^3*Z6^2 - 363010739121206802976*Z1^3*Z6^3 + 
  128587247348842281568*rr*Z1^3*Z6^3 - 18868470337729869184*Z3^2*Z4*Z6^3 + 
  136102071542564761728*rr*Z3^2*Z4*Z6^3 - 82419527941423739672*Z2*Z4^2*Z6^3 + 
  69874867764625715784*rr*Z2*Z4^2*Z6^3 + 5239232304310191883072*Z2*Z3*Z5*
   Z6^3 + 519953879821493452352*rr*Z2*Z3*Z5*Z6^3 + 
  153564027405172466048*Z1*Z4*Z5*Z6^3 - 373228824753319310464*rr*Z1*Z4*Z5*
   Z6^3 + 2176242227934265402664*Z2^2*Z6^4 - 171263154527555251832*rr*Z2^2*
   Z6^4 + 374643481547803959808*Z1*Z3*Z6^4 - 169746191720238392832*rr*Z1*Z3*
   Z6^4, 486011840167194456*Z1^5*Z2 - 73632805194860296*rr*Z1^5*Z2 + 
  1734372716718418304*Z2^4*Z3^2 - 445279323358350464*rr*Z2^4*Z3^2 - 
  2135106915148362816*Z1*Z2^2*Z3^3 + 6673611966748794560*rr*Z1*Z2^2*Z3^3 - 
  35411726296071131904*Z1^2*Z3^4 + 821138963927582464*rr*Z1^2*Z3^4 - 
  77598108876304784*Z2^5*Z4 - 136984056735446352*rr*Z2^5*Z4 - 
  453976090621337158*Z1*Z2^3*Z3*Z4 - 1149332680022663534*rr*Z1*Z2^3*Z3*Z4 + 
  3728074926350053424*Z1^2*Z2*Z3^2*Z4 - 3707783815861787792*rr*Z1^2*Z2*Z3^2*
   Z4 + 274450962048194040*Z1^2*Z2^2*Z4^2 + 244841128070906272*rr*Z1^2*Z2^2*
   Z4^2 + 864017308533390592*Z1^3*Z3*Z4^2 - 60628111201098432*rr*Z1^3*Z3*
   Z4^2 - 6287828364246533088*Z3^3*Z4^3 + 61984470764224608*rr*Z3^3*Z4^3 + 
  521816779327631136*Z2*Z3*Z4^4 - 524498328255186592*rr*Z2*Z3*Z4^4 - 
  802469154342189024*Z1*Z2^4*Z5 + 809001887041260960*rr*Z1*Z2^4*Z5 - 
  5658554313557800520*Z1^2*Z2^2*Z3*Z5 - 1511694563440261672*rr*Z1^2*Z2^2*Z3*
   Z5 + 8395869903356157440*Z1^3*Z3^2*Z5 - 6389010853722039296*rr*Z1^3*Z3^2*
   Z5 + 1671182828795930368*Z1^3*Z2*Z4*Z5 + 704071731118682560*rr*Z1^3*Z2*Z4*
   Z5 - 1988544717613177024*Z3^4*Z4*Z5 - 8583835477375349312*rr*Z3^4*Z4*Z5 + 
  20189040908333740368*Z2*Z3^2*Z4^2*Z5 - 649078880420855824*rr*Z2*Z3^2*Z4^2*
   Z5 - 159762974581517940*Z2^2*Z4^3*Z5 + 353066005961065252*rr*Z2^2*Z4^3*
   Z5 + 3536379620988504936*Z1*Z3*Z4^3*Z5 + 176973786508824888*rr*Z1*Z3*Z4^3*
   Z5 - 1858960482273027328*Z1^4*Z5^2 + 871565682025113344*rr*Z1^4*Z5^2 + 
  24961919350515372288*Z2*Z3^3*Z5^2 + 18775120839163159296*rr*Z2*Z3^3*Z5^2 - 
  24449711672882958976*Z2^2*Z3*Z4*Z5^2 - 7480750090487547136*rr*Z2^2*Z3*Z4*
   Z5^2 + 23435941370656835744*Z1*Z3^2*Z4*Z5^2 - 
  3596035553776601632*rr*Z1*Z3^2*Z4*Z5^2 + 2582849396957701308*Z1*Z2*Z4^2*
   Z5^2 + 2184051426321397300*rr*Z1*Z2*Z4^2*Z5^2 + 
  843240430004982208*Z2^3*Z5^3 + 4274506091091479872*rr*Z2^3*Z5^3 - 
  37007814063931139904*Z1*Z2*Z3*Z5^3 + 612719508106638912*rr*Z1*Z2*Z3*Z5^3 - 
  10025152986298311808*Z1^2*Z4*Z5^3 - 505838703316621184*rr*Z1^2*Z4*Z5^3 + 
  618481472712719875*Z1^2*Z2^3*Z6 - 1111334872589839657*rr*Z1^2*Z2^3*Z6 + 
  1810544429597640256*Z1^3*Z2*Z3*Z6 - 1125117339722346176*rr*Z1^3*Z2*Z3*Z6 - 
  20566268608343723008*Z3^5*Z6 - 6092422003046646784*rr*Z3^5*Z6 - 
  441266578046791728*Z1^4*Z4*Z6 + 201800422971095440*rr*Z1^4*Z4*Z6 - 
  12846473883298910464*Z2*Z3^3*Z4*Z6 + 10673747291099345664*rr*Z2*Z3^3*Z4*
   Z6 - 345103835418904352*Z2^2*Z3*Z4^2*Z6 - 2521745838038228768*rr*Z2^2*Z3*
   Z4^2*Z6 - 10528260103465224528*Z1*Z3^2*Z4^2*Z6 + 
  3582691256414184720*rr*Z1*Z3^2*Z4^2*Z6 - 2351793352127049328*Z1*Z2*Z4^3*
   Z6 - 531045724833447376*rr*Z1*Z2*Z4^3*Z6 + 26277296114395822976*Z2^2*Z3^2*
   Z5*Z6 - 9044061292711609984*rr*Z2^2*Z3^2*Z5*Z6 + 
  21247684687269097856*Z1*Z3^3*Z5*Z6 - 5482556163534803840*rr*Z1*Z3^3*Z5*Z6 - 
  6067513293735753792*Z2^3*Z4*Z5*Z6 - 567571922398272064*rr*Z2^3*Z4*Z5*Z6 + 
  37311322799073059232*Z1*Z2*Z3*Z4*Z5*Z6 - 4602635450604929376*rr*Z1*Z2*Z3*Z4*
   Z5*Z6 - 4045517186686833008*Z1^2*Z4^2*Z5*Z6 - 
  1720331868268710928*rr*Z1^2*Z4^2*Z5*Z6 - 488702255197903072*Z1*Z2^2*Z5^2*
   Z6 - 12940578153840530272*rr*Z1*Z2^2*Z5^2*Z6 + 
  39800685093347621376*Z1^2*Z3*Z5^2*Z6 + 729222753988985344*rr*Z1^2*Z3*Z5^2*
   Z6 + 7625632884587895968*Z2*Z5^4*Z6 - 19832806838365920800*rr*Z2*Z5^4*Z6 + 
  327673108551825560*Z2^3*Z3*Z6^2 + 1200342232925334840*rr*Z2^3*Z3*Z6^2 + 
  27574881760896854144*Z1*Z2*Z3^2*Z6^2 + 12491330653573254784*rr*Z1*Z2*Z3^2*
   Z6^2 + 1997398488099018100*Z1*Z2^2*Z4*Z6^2 + 
  2258276881698819364*rr*Z1*Z2^2*Z4*Z6^2 - 4821572322269429664*Z1^2*Z3*Z4*
   Z6^2 - 279269752403819488*rr*Z1^2*Z3*Z4*Z6^2 - 
  24564082524696803200*Z1^2*Z2*Z5*Z6^2 + 12263350137862514816*rr*Z1^2*Z2*Z5*
   Z6^2 + 15067995912186524672*Z3*Z4^2*Z5*Z6^2 - 
  2849448377023417600*Z2*Z4*Z5^2*Z6^2 - 5813743065789718016*rr*Z2*Z4*Z5^2*
   Z6^2 + 48024658978054293312*Z1*Z5^3*Z6^2 + 10592453320768654784*rr*Z1*Z5^3*
   Z6^2 + 3581237412464885824*Z1^3*Z6^3 - 600916058760282304*rr*Z1^3*Z6^3 + 
  4129897873881044224*Z3^2*Z4*Z6^3 - 5420308684656482048*rr*Z3^2*Z4*Z6^3 + 
  3809178172522877248*Z2*Z4^2*Z6^3 + 1405499924956228160*rr*Z2*Z4^2*Z6^3 - 
  41191715843070593408*Z2*Z3*Z5*Z6^3 - 14239100018323911552*rr*Z2*Z3*Z5*
   Z6^3 - 3322509307577367552*Z1*Z4*Z5*Z6^3 + 4928633054283081216*rr*Z1*Z4*Z5*
   Z6^3 - 5811812564672930608*Z2^2*Z6^4 - 2360186076411921520*rr*Z2^2*Z6^4 - 
  6416308603921969152*Z1*Z3*Z6^4 - 104635733260554240*rr*Z1*Z3*Z6^4, 
 -8194025704324362302*Z1^5*Z2 + 115335655653052969978*rr*Z1^5*Z2 + 
  456789248491991999568*Z2^4*Z3^2 + 435030171293212497168*rr*Z2^4*Z3^2 - 
  7520653994997208818452*Z1*Z2^2*Z3^3 - 1523375678488804209476*rr*Z1*Z2^2*
   Z3^3 + 3607140619995190831104*Z1^2*Z3^4 - 6097668443514955724800*rr*Z1^2*
   Z3^4 + 218897689224959490978*Z2^5*Z4 + 657443468608490586*rr*Z2^5*Z4 + 
  2047377520427882384085*Z1*Z2^3*Z3*Z4 + 279904696186402197409*rr*Z1*Z2^3*Z3*
   Z4 + 3940192670512481476880*Z1^2*Z2*Z3^2*Z4 + 
  1632497844659772683856*rr*Z1^2*Z2*Z3^2*Z4 - 346992790213581714020*Z1^2*Z2^2*
   Z4^2 - 50262890491476407988*rr*Z1^2*Z2^2*Z4^2 + 
  22249222510777752404*Z1^3*Z3*Z4^2 + 88827790303165347940*rr*Z1^3*Z3*Z4^2 + 
  711787216180773904704*Z3^3*Z4^3 - 1378098869698648466496*rr*Z3^3*Z4^3 + 
  733119792977707745088*Z2*Z3*Z4^4 + 180966829118001886656*rr*Z2*Z3*Z4^4 - 
  942176329915757536708*Z1*Z2^4*Z5 - 329982255340259125556*rr*Z1*Z2^4*Z5 + 
  2008682556294087731758*Z1^2*Z2^2*Z3*Z5 - 646420681404424018890*rr*Z1^2*Z2^2*
   Z3*Z5 + 5831939707137010889408*Z1^3*Z3^2*Z5 + 
  2485762813119919953856*rr*Z1^3*Z3^2*Z5 - 1740700342436739955442*Z1^3*Z2*Z4*
   Z5 + 127828975959960578454*rr*Z1^3*Z2*Z4*Z5 + 
  11331679085222323759744*Z3^4*Z4*Z5 - 1748513721772574527616*rr*Z3^4*Z4*Z5 - 
  3408776057653253152640*Z2*Z3^2*Z4^2*Z5 + 4125128387880135848320*rr*Z2*Z3^2*
   Z4^2*Z5 - 571934337450413198580*Z2^2*Z4^3*Z5 - 
  169948401334397769188*rr*Z2^2*Z4^3*Z5 + 493759008683667168672*Z1*Z3*Z4^3*
   Z5 + 464031658774156594272*rr*Z1*Z3*Z4^3*Z5 - 
  803879731709782007488*Z1^4*Z5^2 - 577636086491434691520*rr*Z1^4*Z5^2 - 
  34124818639221449942272*Z2*Z3^3*Z5^2 + 1303708063436369466624*rr*Z2*Z3^3*
   Z5^2 + 14659217267915268621616*Z2^2*Z3*Z4*Z5^2 - 
  2919914687144196049040*rr*Z2^2*Z3*Z4*Z5^2 - 5481686871425366467840*Z1*Z3^2*
   Z4*Z5^2 + 4548696764748115702016*rr*Z1*Z3^2*Z4*Z5^2 - 
  3479148085095022071744*Z1*Z2*Z4^2*Z5^2 - 389220632983416490048*rr*Z1*Z2*
   Z4^2*Z5^2 - 6211175904305946152832*Z2^3*Z5^3 - 
  702695411718871914624*rr*Z2^3*Z5^3 + 6073216100738153129088*Z1*Z2*Z3*Z5^3 - 
  7047318342980576342912*rr*Z1*Z2*Z3*Z5^3 + 2458687832835136971264*Z1^2*Z4*
   Z5^3 - 1728692323507970157568*rr*Z1^2*Z4*Z5^3 + 
  1252591608313498134547*Z1^2*Z2^3*Z6 + 452496743787370200231*rr*Z1^2*Z2^3*
   Z6 + 168190849084066611228*Z1^3*Z2*Z3*Z6 + 802170750443448849708*rr*Z1^3*
   Z2*Z3*Z6 + 15640003423749873083392*Z3^5*Z6 - 
  8494358003113225997312*rr*Z3^5*Z6 - 183619018508170962052*Z1^4*Z4*Z6 - 
  135938481142619730676*rr*Z1^4*Z4*Z6 - 12705644449030068264384*Z2*Z3^3*Z4*
   Z6 - 4319096237943195010752*rr*Z2*Z3^3*Z4*Z6 + 
  3064283498305702697276*Z2^2*Z3*Z4^2*Z6 + 403998591625265039820*rr*Z2^2*Z3*
   Z4^2*Z6 - 3908129684798271534240*Z1*Z3^2*Z4^2*Z6 - 
  2230746968493138254112*rr*Z1*Z3^2*Z4^2*Z6 + 1188610284265810504678*Z1*Z2*
   Z4^3*Z6 - 342392863435398263410*rr*Z1*Z2*Z4^3*Z6 + 
  950953243029616977472*Z2^2*Z3^2*Z5*Z6 + 4977712799988472384832*rr*Z2^2*Z3^2*
   Z5*Z6 + 13287520630566628078336*Z1*Z3^3*Z5*Z6 + 
  3757429564514559739648*rr*Z1*Z3^3*Z5*Z6 + 1359620364499451610844*Z2^3*Z4*Z5*
   Z6 - 882907798744793297684*rr*Z2^3*Z4*Z5*Z6 - 
  3354948964783697494480*Z1*Z2*Z3*Z4*Z5*Z6 + 4024772103683525103216*rr*Z1*Z2*
   Z3*Z4*Z5*Z6 + 3245539746392384109512*Z1^2*Z4^2*Z5*Z6 - 
  517140568021530581720*rr*Z1^2*Z4^2*Z5*Z6 + 15796730361986357611624*Z1*Z2^2*
   Z5^2*Z6 + 3325764068898636637896*rr*Z1*Z2^2*Z5^2*Z6 - 
  5566504053797619374080*Z1^2*Z3*Z5^2*Z6 + 4560735028738637015040*rr*Z1^2*Z3*
   Z5^2*Z6 + 24935905106960772461312*Z2*Z5^4*Z6 + 
  4625511427127449033984*rr*Z2*Z5^4*Z6 - 2139094502984427468342*Z2^3*Z3*
   Z6^2 + 224272143351440114402*rr*Z2^3*Z3*Z6^2 - 
  20769166071229305016672*Z1*Z2*Z3^2*Z6^2 + 2410671603130472394784*rr*Z1*Z2*
   Z3^2*Z6^2 - 4023034601462776777118*Z1*Z2^2*Z4*Z6^2 + 
  45938005076803194906*rr*Z1*Z2^2*Z4*Z6^2 - 325700831333179719280*Z1^2*Z3*Z4*
   Z6^2 - 768026560999331234992*rr*Z1^2*Z3*Z4*Z6^2 - 
  8758910220439456703472*Z1^2*Z2*Z5*Z6^2 - 6959223386255763977264*rr*Z1^2*Z2*
   Z5*Z6^2 + 25344369124297734498304*Z3^2*Z5^2*Z6^2 + 
  9233436026944195023712*Z2*Z4*Z5^2*Z6^2 + 2278828996050132432352*rr*Z2*Z4*
   Z5^2*Z6^2 - 21679294327766668012032*Z1*Z5^3*Z6^2 + 
  5238481323253070514688*rr*Z1*Z5^3*Z6^2 + 22224908053656109872*Z1^3*Z6^3 + 
  863363264624052229232*rr*Z1^3*Z6^3 + 5622260126927263161024*Z3^2*Z4*Z6^3 + 
  3109980012515965646784*rr*Z3^2*Z4*Z6^3 - 2854224274519421877908*Z2*Z4^2*
   Z6^3 + 371335465274206599996*rr*Z2*Z4^2*Z6^3 + 
  19407919684291517666400*Z2*Z3*Z5*Z6^3 - 7280417826697085194528*rr*Z2*Z3*Z5*
   Z6^3 - 6210206398697923633216*Z1*Z4*Z5*Z6^3 - 
  2229234832314416635712*rr*Z1*Z4*Z5*Z6^3 + 5909556413420403184460*Z2^2*
   Z6^4 - 571239989254347378276*rr*Z2^2*Z6^4 - 360285939127590824128*Z1*Z3*
   Z6^4 + 1337441364870384222784*rr*Z1*Z3*Z6^4, 
 -3454995753709199718712*Z1^4*Z2^2 + 2314585341029160804520*rr*Z1^4*Z2^2 - 
  16158956500568392339040*Z1^5*Z3 - 755233214110773747936*rr*Z1^5*Z3 - 
  54753337576765660019728*Z2^3*Z3^3 + 16152414271510561380912*rr*Z2^3*Z3^3 - 
  173998645543890962327296*Z1*Z2*Z3^4 - 45186292917036672744704*rr*Z1*Z2*
   Z3^4 + 3357646439207254584902*Z2^4*Z3*Z4 + 4463877896436366470894*rr*Z2^4*
   Z3*Z4 - 52359607274680582460008*Z1*Z2^2*Z3^2*Z4 + 
  23017173241818217461496*rr*Z1*Z2^2*Z3^2*Z4 - 230294310832634251629280*Z1^2*
   Z3^3*Z4 - 10721109297605520840864*rr*Z1^2*Z3^3*Z4 - 
  2771891852759299446106*Z1*Z2^3*Z4^2 + 3784970089925376030894*rr*Z1*Z2^3*
   Z4^2 - 11795245113058021746692*Z1^2*Z2*Z3*Z4^2 - 
  2885900336878559039996*rr*Z1^2*Z2*Z3*Z4^2 + 4740179038999909873520*Z1^3*
   Z4^3 + 1593468546662564047760*rr*Z1^3*Z4^3 - 
  15326143929443530381152*Z3^2*Z4^4 - 12659972855031498347040*rr*Z3^2*Z4^4 + 
  8673919989550200807840*Z2*Z4^5 - 142291140306507113248*rr*Z2*Z4^5 - 
  24163263344489130148720*Z1*Z2^3*Z3*Z5 - 24554439312042050481712*rr*Z1*Z2^3*
   Z3*Z5 + 203365795482181316651680*Z1^2*Z2*Z3^2*Z5 - 
  59960048189562426272608*rr*Z1^2*Z2*Z3^2*Z5 - 26238217350621133119924*Z1^2*
   Z2^2*Z4*Z5 - 9175857060551502388612*rr*Z1^2*Z2^2*Z4*Z5 + 
  55655977146676197823440*Z1^3*Z3*Z4*Z5 - 47685916046596481581008*rr*Z1^3*Z3*
   Z4*Z5 + 59771604960746164762944*Z3^3*Z4^2*Z5 - 
  9064927235987992484928*rr*Z3^3*Z4^2*Z5 - 11450301380909525316248*Z2*Z3*Z4^3*
   Z5 + 15365326973871972943928*rr*Z2*Z3*Z4^3*Z5 + 
  7575407867783954356864*Z1*Z4^4*Z5 + 12708680577182676936576*rr*Z1*Z4^4*Z5 - 
  20942700765191184394544*Z1^3*Z2*Z5^2 + 4102741900608786955664*rr*Z1^3*Z2*
   Z5^2 - 37718109491844226238976*Z3^4*Z5^2 - 14984508439216647347712*rr*Z3^4*
   Z5^2 + 307740530765183923806512*Z2*Z3^2*Z4*Z5^2 + 
  87006070349491467169168*rr*Z2*Z3^2*Z4*Z5^2 + 9380741253136899158264*Z2^2*
   Z4^2*Z5^2 + 11018572581872210543528*rr*Z2^2*Z4^2*Z5^2 + 
  75015193919938557570528*Z1*Z3*Z4^2*Z5^2 - 7614080120252246773344*rr*Z1*Z3*
   Z4^2*Z5^2 - 242135226584339463857504*Z2^2*Z3*Z5^3 - 
  126929714171664467754016*rr*Z2^2*Z3*Z5^3 + 304715927804872837208768*Z1*Z3^2*
   Z5^3 - 33314387736361248442304*rr*Z1*Z3^2*Z5^3 - 
  120179941495120045758552*Z1*Z2*Z4*Z5^3 - 80610219067299647328008*rr*Z1*Z2*
   Z4*Z5^3 + 52573021237114359734784*Z1^2*Z5^4 - 
  37079590365265222038016*rr*Z1^2*Z5^4 + 22132691146662494910979*Z1*Z2^4*Z6 + 
  3801356620424231261911*rr*Z1*Z2^4*Z6 - 11806133273255402655888*Z1^2*Z2^2*Z3*
   Z6 + 40818871084171886921520*rr*Z1^2*Z2^2*Z3*Z6 - 
  173186817158747826440128*Z1^3*Z3^2*Z6 - 2988779759804186809792*rr*Z1^3*Z3^2*
   Z6 + 9360365663786803292720*Z1^3*Z2*Z4*Z6 - 7653547972721480343248*rr*Z1^3*
   Z2*Z4*Z6 - 29780925912652633794560*Z3^4*Z4*Z6 - 
  46304536419027643512832*rr*Z3^4*Z4*Z6 - 185137159852942799745568*Z2*Z3^2*
   Z4^2*Z6 + 12270411971544025365920*rr*Z2*Z3^2*Z4^2*Z6 + 
  1159720264685331421344*Z2^2*Z4^3*Z6 - 10841447615077998638144*rr*Z2^2*Z4^3*
   Z6 - 55329333949202540644288*Z1*Z3*Z4^3*Z6 - 
  1979345586353337919296*rr*Z1*Z3*Z4^3*Z6 + 32820978405560823928736*Z1^4*Z5*
   Z6 - 7376199297430968634080*rr*Z1^4*Z5*Z6 + 331897599936697282306816*Z2*
   Z3^3*Z5*Z6 + 82146302526317859475712*rr*Z2*Z3^3*Z5*Z6 + 
  176577484061076084604784*Z2^2*Z3*Z4*Z5*Z6 + 7701994124888441851056*rr*Z2^2*
   Z3*Z4*Z5*Z6 + 199687758923803207333952*Z1*Z3^2*Z4*Z5*Z6 - 
  70301474895278381782848*rr*Z1*Z3^2*Z4*Z5*Z6 + 
  206234638024998339175776*Z1*Z2*Z4^2*Z5*Z6 - 30436614060007744246848*rr*Z1*
   Z2*Z4^2*Z5*Z6 + 139611058913847418714144*Z2^3*Z5^2*Z6 + 
  2658774626689238508448*rr*Z2^3*Z5^2*Z6 + 83494410198591228299904*Z1*Z2*Z3*
   Z5^2*Z6 + 204207219763985471290624*rr*Z1*Z2*Z3*Z5^2*Z6 + 
  206197305421211021163552*Z1^2*Z4*Z5^2*Z6 + 30464612933794083722720*rr*Z1^2*
   Z4*Z5^2*Z6 - 57569076637676927205824*Z2^2*Z3^2*Z6^2 + 
  89566775627661527248192*rr*Z2^2*Z3^2*Z6^2 + 267809459289555878228736*Z1*
   Z3^3*Z6^2 - 332796002962411417435904*rr*Z1*Z3^3*Z6^2 + 
  7456625522457130280944*Z2^3*Z4*Z6^2 - 3103075653081740340688*rr*Z2^3*Z4*
   Z6^2 - 31905849470914886649696*Z1*Z2*Z3*Z4*Z6^2 + 
  113105961985593790134816*rr*Z1*Z2*Z3*Z4*Z6^2 - 
  19605195998364675865296*Z1^2*Z4^2*Z6^2 - 5058767932031830948496*rr*Z1^2*
   Z4^2*Z6^2 - 191305749942327268686712*Z1*Z2^2*Z5*Z6^2 - 
  73559471230580588606104*rr*Z1*Z2^2*Z5*Z6^2 - 78846822609644874372608*Z1^2*
   Z3*Z5*Z6^2 + 85362594062469739168512*rr*Z1^2*Z3*Z5*Z6^2 - 
  197699340003381297071872*Z2*Z5^3*Z6^2 + 98588214386204156355328*rr*Z2*Z5^3*
   Z6^2 - 66680165167077767890112*Z1^2*Z2*Z6^3 - 
  11554368191491537391296*rr*Z1^2*Z2*Z6^3 - 92358311444060670548672*Z2*Z4*Z5*
   Z6^3 - 113344309211630443072960*rr*Z2*Z4*Z5*Z6^3 + 
  47976246761030316426240*Z1*Z5^2*Z6^3 + 20861668544660660032512*rr*Z1*Z5^2*
   Z6^3 - 640124198992405379520000*Z2*Z3*Z6^4 - 
  59888455630159709457920*rr*Z2*Z3*Z6^4 + 53657014983085510111680*Z1*Z4*
   Z6^4 - 26854655482968397856064*rr*Z1*Z4*Z6^4 + 
  178301285464139639750656*Z6^6, -20151308839217948980392*Z1^4*Z2^2 + 
  3703812414785839328504*rr*Z1^4*Z2^2 - 30311426921395508978464*Z1^5*Z3 - 
  16505459235027989801632*rr*Z1^5*Z3 - 89515105745432869810736*Z2^3*Z3^3 - 
  7202876336201597728624*rr*Z2^3*Z3^3 - 34495889753390037175296*Z1*Z2*Z3^4 - 
  35405837743082896284672*rr*Z1*Z2*Z3^4 - 9075207458275411328494*Z2^4*Z3*Z4 + 
  5062389176950442225418*rr*Z2^4*Z3*Z4 - 197423269144435621644696*Z1*Z2^2*
   Z3^2*Z4 + 21724631782375182247368*rr*Z1*Z2^2*Z3^2*Z4 - 
  381550474075528898785792*Z1^2*Z3^3*Z4 - 146122248177069528328704*rr*Z1^2*
   Z3^3*Z4 - 29300044018671803912990*Z1*Z2^3*Z4^2 + 
  2752614676792319787162*rr*Z1*Z2^3*Z4^2 - 21609826064310129362376*Z1^2*Z2*Z3*
   Z4^2 - 19531800038128236966824*rr*Z1^2*Z2*Z3*Z4^2 - 
  4049925625433858996384*Z1^3*Z4^3 + 3715381042542693770720*rr*Z1^3*Z4^3 + 
  20821662506008475870208*Z3^2*Z4^4 - 16571245696142861528064*rr*Z3^2*Z4^4 + 
  7728056451776797430272*Z2*Z4^5 + 3188239176134851512832*rr*Z2*Z4^5 + 
  82346380777455814907632*Z1*Z2^3*Z3*Z5 - 25424622905936735551184*rr*Z1*Z2^3*
   Z3*Z5 + 558939222213351241993632*Z1^2*Z2*Z3^2*Z5 - 
  1260781882202554156256*rr*Z1^2*Z2*Z3^2*Z5 - 12557094062919350711884*Z1^2*
   Z2^2*Z4*Z5 - 21711195824519825778844*rr*Z1^2*Z2^2*Z4*Z5 + 
  366076416077548480297120*Z1^3*Z3*Z4*Z5 - 64316365995090635482592*rr*Z1^3*Z3*
   Z4*Z5 + 35030416422895562104832*Z3^3*Z4^2*Z5 + 
  5123483328003208323072*rr*Z3^3*Z4^2*Z5 - 95887046836285775907968*Z2*Z3*Z4^3*
   Z5 - 6884714548327841376896*rr*Z2*Z3*Z4^3*Z5 - 
  40680612470225561531392*Z1*Z4^4*Z5 + 16475081437924662123520*rr*Z1*Z4^4*
   Z5 - 89933434034496683445136*Z1^3*Z2*Z5^2 - 5836748002188187690832*rr*Z1^3*
   Z2*Z5^2 + 749922308985245162930176*Z3^4*Z5^2 + 
  266467163710702390476800*rr*Z3^4*Z5^2 + 77401135866096101483520*Z2*Z3^2*Z4*
   Z5^2 + 262371523084476811105280*rr*Z2*Z3^2*Z4*Z5^2 - 
  102227914165492523209696*Z2^2*Z4^2*Z5^2 + 29242862937908533620640*rr*Z2^2*
   Z4^2*Z5^2 + 343831063028954155173376*Z1*Z3*Z4^2*Z5^2 + 
  54366930806070824824320*rr*Z1*Z3*Z4^2*Z5^2 + 442359809881806940562432*Z2^2*
   Z3*Z5^3 - 343154792796401893682176*rr*Z2^2*Z3*Z5^3 + 
  505551883010631939018752*Z1*Z3^2*Z5^3 + 54509665266138485035008*rr*Z1*Z3^2*
   Z5^3 + 318367179637603072078464*Z1*Z2*Z4*Z5^3 - 
  213413506149185058621312*rr*Z1*Z2*Z4*Z5^3 + 237701164130855702817792*Z1^2*
   Z5^4 - 80617762118294119597056*rr*Z1^2*Z5^4 + 
  786984984117581858209792*Z4*Z5^5 + 36257575509062695799017*Z1*Z2^4*Z6 + 
  30310267865206664965093*rr*Z1*Z2^4*Z6 - 282207584317876610089520*Z1^2*Z2^2*
   Z3*Z6 + 61267061250278306871440*rr*Z1^2*Z2^2*Z3*Z6 - 
  356035267507355145892032*Z1^3*Z3^2*Z6 - 196430385752594930787776*rr*Z1^3*
   Z3^2*Z6 + 58135642198159952881648*Z1^3*Z2*Z4*Z6 - 
  11241696516562568729040*rr*Z1^3*Z2*Z4*Z6 - 270526088290418763759616*Z3^4*Z4*
   Z6 + 24593280753674433069056*rr*Z3^4*Z4*Z6 - 
  177278555155662962339840*Z2*Z3^2*Z4^2*Z6 - 140855243019541502357504*rr*Z2*
   Z3^2*Z4^2*Z6 + 20410018254374216585744*Z2^2*Z4^3*Z6 - 
  8479427097405203176496*rr*Z2^2*Z4^3*Z6 - 72358820531186496416768*Z1*Z3*Z4^3*
   Z6 - 29459237700631699422208*rr*Z1*Z3*Z4^3*Z6 + 
  118929864747822223559392*Z1^4*Z5*Z6 + 14129774478302592600928*rr*Z1^4*Z5*
   Z6 + 754890459313809430035456*Z2*Z3^3*Z5*Z6 + 
  245125283456614906645504*rr*Z2*Z3^3*Z5*Z6 - 135499529975705344739632*Z2^2*
   Z3*Z4*Z5*Z6 + 178153589000592345001360*rr*Z2^2*Z3*Z4*Z5*Z6 + 
  1137216886630925620698112*Z1*Z3^2*Z4*Z5*Z6 - 414352585300452611072*rr*Z1*
   Z3^2*Z4*Z5*Z6 + 371233104550364744904496*Z1*Z2*Z4^2*Z5*Z6 + 
  77081213281394815344752*rr*Z1*Z2*Z4^2*Z5*Z6 + 
  376661312764453493859936*Z2^3*Z5^2*Z6 + 158896605657487535122656*rr*Z2^3*
   Z5^2*Z6 - 1482735481074062746004160*Z1*Z2*Z3*Z5^2*Z6 + 
  317016253427529805269056*rr*Z1*Z2*Z3*Z5^2*Z6 + 
  158192541100076484302144*Z1^2*Z4*Z5^2*Z6 + 196811268959931530725440*rr*Z1^2*
   Z4*Z5^2*Z6 - 903968471867652774284608*Z2^2*Z3^2*Z6^2 - 
  3676274993319253188672*rr*Z2^2*Z3^2*Z6^2 + 1667586633159422849489920*Z1*
   Z3^3*Z6^2 - 502253008294124559946752*rr*Z1*Z3^3*Z6^2 + 
  33842575338090016996624*Z2^3*Z4*Z6^2 + 25588105478857538994896*rr*Z2^3*Z4*
   Z6^2 - 397979477410132749759264*Z1*Z2*Z3*Z4*Z6^2 + 
  118436563411541073954144*rr*Z1*Z2*Z3*Z4*Z6^2 - 
  4944293502811501034480*Z1^2*Z4^2*Z6^2 - 10157785136628848374320*rr*Z1^2*
   Z4^2*Z6^2 - 89678781102667046916584*Z1*Z2^2*Z5*Z6^2 - 
  388379321700776052900680*rr*Z1*Z2^2*Z5*Z6^2 - 
  287781517133521194048128*Z1^2*Z3*Z5*Z6^2 + 169099874121187572481920*rr*Z1^2*
   Z3*Z5*Z6^2 - 1475571582986961327008768*Z2*Z5^3*Z6^2 - 
  265957853308147114277888*rr*Z2*Z5^3*Z6^2 - 63214509466742039332544*Z1^2*Z2*
   Z6^3 - 21049886691456468394944*rr*Z1^2*Z2*Z6^3 + 
  695308711481031481659072*Z2*Z4*Z5*Z6^3 - 335029541207667525858368*rr*Z2*Z4*
   Z5*Z6^3 + 321916886215032972278784*Z1*Z5^2*Z6^3 + 
  126162139386114769947648*rr*Z1*Z5^2*Z6^3 - 837439819307639604148736*Z2*Z3*
   Z6^4 - 447136662814352949039616*rr*Z2*Z3*Z6^4 + 
  286403337834047400346944*Z1*Z4*Z6^4 + 23662781225528148752448*rr*Z1*Z4*
   Z6^4, -231068378331360182728*Z1^4*Z2^2 - 66221164979943964584*rr*Z1^4*
   Z2^2 + 152719673010124289632*Z1^5*Z3 - 228893634144537806624*rr*Z1^5*Z3 - 
  1005257832515118897648*Z2^3*Z3^3 - 939753148253691189296*rr*Z2^3*Z3^3 + 
  5912255987462366069760*Z1*Z2*Z3^4 - 1799895021230874627072*rr*Z1*Z2*Z3^4 - 
  474093814474457843206*Z2^4*Z3*Z4 - 274917746875711406*rr*Z2^4*Z3*Z4 - 
  1973705864244715763576*Z1*Z2^2*Z3^2*Z4 - 940370175930684447896*rr*Z1*Z2^2*
   Z3^2*Z4 + 2823785813086942971392*Z1^2*Z3^3*Z4 - 
  3414237466746351555072*rr*Z1^2*Z3^3*Z4 - 357304138043903008630*Z1*Z2^3*
   Z4^2 - 86272661351503120734*rr*Z1*Z2^3*Z4^2 + 
  499166533278495381656*Z1^2*Z2*Z3*Z4^2 - 159923192411619750600*rr*Z1^2*Z2*Z3*
   Z4^2 - 171914388315503638816*Z1^3*Z4^3 + 43006391191278507872*rr*Z1^3*
   Z4^3 + 1406184251941084001280*Z3^2*Z4^4 - 80653682428307856384*rr*Z3^2*
   Z4^4 - 78105755375327692288*Z2*Z4^5 + 123220028501809205760*rr*Z2*Z4^5 + 
  2732789729897827526064*Z1*Z2^3*Z3*Z5 - 168578261632764359440*rr*Z1*Z2^3*Z3*
   Z5 + 4762360070154676780576*Z1^2*Z2*Z3^2*Z5 + 
  3595193326880641923488*rr*Z1^2*Z2*Z3^2*Z5 + 1193445405587092376516*Z1^2*
   Z2^2*Z4*Z5 - 311136087871801185484*rr*Z1^2*Z2^2*Z4*Z5 + 
  4607014776239921122592*Z1^3*Z3*Z4*Z5 + 1288068602365433867424*rr*Z1^3*Z3*Z4*
   Z5 + 989463645596304678912*Z3^3*Z4^2*Z5 + 1342866170883866992640*rr*Z3^3*
   Z4^2*Z5 - 1545617329400560862848*Z2*Z3*Z4^3*Z5 - 
  214502078471714159744*rr*Z2*Z3*Z4^3*Z5 - 1291593675192721425408*Z1*Z4^4*
   Z5 + 41723045225698380800*rr*Z1*Z4^4*Z5 - 264482559745225262800*Z1^3*Z2*
   Z5^2 - 345536414633258958224*rr*Z1^3*Z2*Z5^2 - 
  157496693659288600576*Z3^4*Z5^2 + 1464061053882060374016*rr*Z3^4*Z5^2 - 
  11261844465912568007680*Z2*Z3^2*Z4*Z5^2 + 3186863525221098054656*rr*Z2*Z3^2*
   Z4*Z5^2 - 1039571800690287251808*Z2^2*Z4^2*Z5^2 + 
  89860532897333377056*rr*Z2^2*Z4^2*Z5^2 - 543270148097110786560*Z1*Z3*Z4^2*
   Z5^2 + 1511549752110889993728*rr*Z1*Z3*Z4^2*Z5^2 + 
  14619020875311923639296*Z2^2*Z3*Z5^3 - 2813610120966855957504*rr*Z2^2*Z3*
   Z5^3 + 2047234540099783266304*Z1*Z3^2*Z5^3 + 
  4220801502452550094848*rr*Z1*Z3^2*Z5^3 + 9787669311740120622208*Z1*Z2*Z4*
   Z5^3 - 1176081791917970840960*rr*Z1*Z2*Z4*Z5^3 + 
  4062135375292846201856*Z1^2*Z5^4 + 1050235614144788851712*rr*Z1^2*Z5^4 - 
  596861668734223600291*Z1*Z2^4*Z6 + 291926786497218646793*rr*Z1*Z2^4*Z6 - 
  3799098750127057352944*Z1^2*Z2^2*Z3*Z6 - 480563888390439705392*rr*Z1^2*Z2^2*
   Z3*Z6 + 2042420960512849690688*Z1^3*Z3^2*Z6 - 
  2612995876522012858560*rr*Z1^3*Z3^2*Z6 + 782935636996709043120*Z1^3*Z2*Z4*
   Z6 + 197298064207279577840*rr*Z1^3*Z2*Z4*Z6 + 
  1608359621227222138880*Z3^4*Z4*Z6 + 672586750695020167168*rr*Z3^4*Z4*Z6 + 
  572102827180973740032*Z2*Z3^2*Z4^2*Z6 - 3069620708327810756608*rr*Z2*Z3^2*
   Z4^2*Z6 + 1171972168006396853072*Z2^2*Z4^3*Z6 + 
  164324521926226276368*rr*Z2^2*Z4^3*Z6 + 450412349514013418496*Z1*Z3*Z4^3*
   Z6 - 643063901530850782208*rr*Z1*Z3*Z4^3*Z6 + 
  587132439315210779744*Z1^4*Z5*Z6 + 507185092592357402336*rr*Z1^4*Z5*Z6 - 
  6320158501924247376896*Z2*Z3^3*Z5*Z6 + 5105590802831897574400*rr*Z2*Z3^3*Z5*
   Z6 - 2159348652446724137200*Z2^2*Z3*Z4*Z5*Z6 + 
  2906955931775851666640*rr*Z2^2*Z3*Z4*Z5*Z6 + 4211725618592186551296*Z1*Z3^2*
   Z4*Z5*Z6 + 4731366645722611653632*rr*Z1*Z3^2*Z4*Z5*Z6 + 
  1533583321479161007856*Z1*Z2*Z4^2*Z5*Z6 + 3312168970854713563440*rr*Z1*Z2*
   Z4^2*Z5*Z6 - 1230003863928908503584*Z2^3*Z5^2*Z6 + 
  2097901665958430120544*rr*Z2^3*Z5^2*Z6 - 20834795956469428756928*Z1*Z2*Z3*
   Z5^2*Z6 - 249107295590793016000*rr*Z1*Z2*Z3*Z5^2*Z6 - 
  3923465602383394083264*Z1^2*Z4*Z5^2*Z6 + 2947667242389811420480*rr*Z1^2*Z4*
   Z5^2*Z6 + 1696088327839616073728*Z4^2*Z5^3*Z6 - 
  10338092131756012746304*Z2^2*Z3^2*Z6^2 - 1511918477330296505664*rr*Z2^2*
   Z3^2*Z6^2 + 28088654080305476979712*Z1*Z3^3*Z6^2 + 
  4624349268304699923456*rr*Z1*Z3^3*Z6^2 + 444107385824377475408*Z2^3*Z4*
   Z6^2 + 7885579413512400400*rr*Z2^3*Z4*Z6^2 - 
  9964022719979315277216*Z1*Z2*Z3*Z4*Z6^2 - 784644837737876495136*rr*Z1*Z2*Z3*
   Z4*Z6^2 + 394900620340806445392*Z1^2*Z4^2*Z6^2 - 
  165678733258827913712*rr*Z1^2*Z4^2*Z6^2 + 9952711281481041533944*Z1*Z2^2*Z5*
   Z6^2 - 2656344558996581908712*rr*Z1*Z2^2*Z5*Z6^2 - 
  9351035475834042264704*Z1^2*Z3*Z5*Z6^2 - 1647183139998990387840*rr*Z1^2*Z3*
   Z5*Z6^2 - 7574665225497115630592*Z2*Z5^3*Z6^2 - 
  3908001633271328877568*rr*Z2*Z5^3*Z6^2 + 1318485985734203184704*Z1^2*Z2*
   Z6^3 - 1160147714003563223744*rr*Z1^2*Z2*Z6^3 + 
  13896041733582140904896*Z2*Z4*Z5*Z6^3 - 660575899865546189120*rr*Z2*Z4*Z5*
   Z6^3 - 5519366373835568894976*Z1*Z5^2*Z6^3 + 
  976697899835240086528*rr*Z1*Z5^2*Z6^3 + 10154898495526148980224*Z2*Z3*
   Z6^4 - 7971118586487729617408*rr*Z2*Z3*Z6^4 + 
  3114173792978368216640*Z1*Z4*Z6^4 + 1293669674730030329152*rr*Z1*Z4*Z6^4, 
 604376303738672664*Z1^4*Z2^2 - 43853217163754312*rr*Z1^4*Z2^2 + 
  965783311535166688*Z1^5*Z3 + 437746750783712608*rr*Z1^5*Z3 + 
  4914349141598221520*Z2^3*Z3^3 + 801138695272526736*rr*Z2^3*Z3^3 - 
  2743697779274361856*Z1*Z2*Z3^4 + 4427945786538583040*rr*Z1*Z2*Z3^4 + 
  674032566428694386*Z2^4*Z3*Z4 - 250938889913971990*rr*Z2^4*Z3*Z4 + 
  7668860426049323624*Z1*Z2^2*Z3^2*Z4 + 393434871265028552*rr*Z1*Z2^2*Z3^2*
   Z4 + 8789303222961485312*Z1^2*Z3^3*Z4 + 7284831194197454336*rr*Z1^2*Z3^3*
   Z4 + 864729486733806370*Z1*Z2^3*Z4^2 - 27779337776264742*rr*Z1*Z2^3*Z4^2 - 
  519378439129334600*Z1^2*Z2*Z3*Z4^2 + 592366472442271192*rr*Z1^2*Z2*Z3*
   Z4^2 + 216786324833089376*Z1^3*Z4^3 - 130648769148333600*rr*Z1^3*Z4^3 - 
  1696890008099656704*Z3^2*Z4^4 + 859948002876484608*rr*Z3^2*Z4^4 - 
  346377353103803904*Z2*Z4^5 - 216326083959717376*rr*Z2*Z4^5 - 
  3794771361515080208*Z1*Z2^3*Z3*Z5 + 1625042376062702640*rr*Z1*Z2^3*Z3*Z5 - 
  20412182117486873184*Z1^2*Z2*Z3^2*Z5 - 2386104199997275360*rr*Z1^2*Z2*Z3^2*
   Z5 - 544201341096525900*Z1^2*Z2^2*Z4*Z5 + 1053153384737665380*rr*Z1^2*Z2^2*
   Z4*Z5 - 12852690140491417440*Z1^3*Z3*Z4*Z5 + 
  1127471859017779744*rr*Z1^3*Z3*Z4*Z5 - 4972643803374721024*Z3^3*Z4^2*Z5 - 
  1601230767903246336*rr*Z3^3*Z4^2*Z5 + 3580611059874113664*Z2*Z3*Z4^3*Z5 - 
  224671677748145024*rr*Z2*Z3*Z4^3*Z5 + 1966698709632933888*Z1*Z4^4*Z5 - 
  586079012882262016*rr*Z1*Z4^4*Z5 + 1779695549814835312*Z1^3*Z2*Z5^2 + 
  216432115195395248*rr*Z1^3*Z2*Z5^2 - 16211183589608865792*Z3^4*Z5^2 - 
  716385765507055616*rr*Z3^4*Z5^2 + 1929485326118159872*Z2*Z3^2*Z4*Z5^2 - 
  10135565624712398336*rr*Z2*Z3^2*Z4*Z5^2 + 1047470863607269664*Z2^2*Z4^2*
   Z5^2 - 592610148071473504*rr*Z2^2*Z4^2*Z5^2 - 
  10897997457578819072*Z1*Z3*Z4^2*Z5^2 - 4056755149566238208*rr*Z1*Z3*Z4^2*
   Z5^2 - 14224824938795629568*Z2^2*Z3*Z5^3 + 11682258168574555136*rr*Z2^2*Z3*
   Z5^3 - 18887288209493336064*Z1*Z3^2*Z5^3 - 5406228926270554112*rr*Z1*Z3^2*
   Z5^3 - 10416160438336317568*Z1*Z2*Z4*Z5^3 + 6601732492678891392*rr*Z1*Z2*
   Z4*Z5^3 - 9995797630496879616*Z1^2*Z5^4 + 273070811562138624*rr*Z1^2*
   Z5^4 - 226744289952646823*Z1*Z2^4*Z6 - 672042426851897195*rr*Z1*Z2^4*Z6 + 
  8106115670069214416*Z1^2*Z2^2*Z3*Z6 - 1213119447559922800*rr*Z1^2*Z2^2*Z3*
   Z6 + 7229162231954550592*Z1^3*Z3^2*Z6 + 6779544687739796032*rr*Z1^3*Z3^2*
   Z6 - 2150380984794650128*Z1^3*Z2*Z4*Z6 - 54005774863630288*rr*Z1^3*Z2*Z4*
   Z6 - 1090415144242188288*Z3^4*Z4*Z6 - 2732285879618318336*rr*Z3^4*Z4*Z6 + 
  9827003141891888128*Z2*Z3^2*Z4^2*Z6 + 5118518756392209408*rr*Z2*Z3^2*Z4^2*
   Z6 - 2101967306360871408*Z2^2*Z4^3*Z6 + 341304396248802256*rr*Z2^2*Z4^3*
   Z6 + 838124356019280896*Z1*Z3*Z4^3*Z6 + 1008406343327738880*rr*Z1*Z3*Z4^3*
   Z6 - 3454221802376535328*Z1^4*Z5*Z6 - 286820713722264736*rr*Z1^4*Z5*Z6 - 
  7517650698487464960*Z2*Z3^3*Z5*Z6 - 7002946331950199808*rr*Z2*Z3^3*Z5*Z6 - 
  4517724144476261168*Z2^2*Z3*Z4*Z5*Z6 - 6360319071960271984*rr*Z2^2*Z3*Z4*Z5*
   Z6 - 25981749839095057408*Z1*Z3^2*Z4*Z5*Z6 - 
  2329973687277865984*rr*Z1*Z3^2*Z4*Z5*Z6 - 11613143891672585424*Z1*Z2*Z4^2*
   Z5*Z6 - 4576088834900555664*rr*Z1*Z2*Z4^2*Z5*Z6 - 
  5008310353522056608*Z2^3*Z5^2*Z6 - 3522204820619938592*rr*Z2^3*Z5^2*Z6 + 
  37359720333407022400*Z1*Z2*Z3*Z5^2*Z6 - 7772538368142299072*rr*Z1*Z2*Z3*
   Z5^2*Z6 - 7190837741206973120*Z1^2*Z4*Z5^2*Z6 - 
  7958074757866657728*rr*Z1^2*Z4*Z5^2*Z6 + 24527858072311546048*Z2^2*Z3^2*
   Z6^2 - 1686416017040280128*rr*Z2^2*Z3^2*Z6^2 - 
  72358980351319188480*Z1*Z3^3*Z6^2 + 8331724860030839808*rr*Z1*Z3^3*Z6^2 - 
  1087209827234803760*Z2^3*Z4*Z6^2 - 67325869381598576*rr*Z2^3*Z4*Z6^2 + 
  16132352672570333920*Z1*Z2*Z3*Z4*Z6^2 - 3362288470717064352*rr*Z1*Z2*Z3*Z4*
   Z6^2 - 50094295897909232*Z1^2*Z4^2*Z6^2 + 102652557395456464*rr*Z1^2*Z4^2*
   Z6^2 - 5286178493395565800*Z1*Z2^2*Z5*Z6^2 + 
  9246903372078333368*rr*Z1*Z2^2*Z5*Z6^2 + 19081497206533260672*Z1^2*Z3*Z5*
   Z6^2 - 3561204175958384768*rr*Z1^2*Z3*Z5*Z6^2 + 
  3655362775516413952*Z4^3*Z5*Z6^2 + 27748140870118142976*Z2*Z5^3*Z6^2 + 
  2415054440025252864*rr*Z2*Z5^3*Z6^2 + 1284202837170727232*Z1^2*Z2*Z6^3 + 
  3083031561000283200*rr*Z1^2*Z2*Z6^3 - 20594872523982551360*Z2*Z4*Z5*Z6^3 + 
  5013623764234822592*rr*Z2*Z4*Z5*Z6^3 + 7266242805927377920*Z1*Z5^2*Z6^3 - 
  8167961363044463616*rr*Z1*Z5^2*Z6^3 + 13248580343307292160*Z2*Z3*Z6^4 + 
  18386182064391017984*rr*Z2*Z3*Z6^4 - 12069474283542907584*Z1*Z4*Z6^4 - 
  47963727446923200*rr*Z1*Z4*Z6^4, -14296675447249880288664*Z1^4*Z2^2 - 
  301698912113111730818616*rr*Z1^4*Z2^2 + 1603110723700725896054304*Z1^5*Z3 - 
  292727016850489327132256*rr*Z1^5*Z3 + 4002185291663062309492400*Z2^3*Z3^3 - 
  2351146284821393384597008*rr*Z2^3*Z3^3 + 19815977761696718536190976*Z1*Z2*
   Z3^4 + 2256990356307987302251520*rr*Z1*Z2*Z3^4 - 
  752644036173833535864258*Z2^4*Z3*Z4 - 404139140373846461282810*rr*Z2^4*Z3*
   Z4 + 2642624739745327883695576*Z1*Z2^2*Z3^2*Z4 - 
  3120497958303746910913160*rr*Z1*Z2^2*Z3^2*Z4 + 
  24815132576322130246840832*Z1^2*Z3^3*Z4 - 2851964303120886895236608*rr*Z1^2*
   Z3^3*Z4 - 90006569023805766155218*Z1*Z2^3*Z4^2 - 
  429854467919100796541386*rr*Z1*Z2^3*Z4^2 + 1678468686802410568593544*Z1^2*
   Z2*Z3*Z4^2 + 170318221380924354866024*rr*Z1^2*Z2*Z3*Z4^2 - 
  539028798212419183453792*Z1^3*Z4^3 - 91418994839425927244000*rr*Z1^3*Z4^3 + 
  2717986779860108323617792*Z3^2*Z4^4 + 1069078193884209085418496*rr*Z3^2*
   Z4^4 - 858738913645820464398848*Z2*Z4^5 + 129534086811048662517248*rr*Z2*
   Z4^5 + 5406863756745101788526224*Z1*Z2^3*Z3*Z5 + 
  2055645624136880750052944*rr*Z1*Z2^3*Z3*Z5 - 12930870817914645973278880*
   Z1^2*Z2*Z3^2*Z5 + 9770208732832177129151968*rr*Z1^2*Z2*Z3^2*Z5 + 
  3681421838870311391265772*Z1^2*Z2^2*Z4*Z5 + 471750097818534437184444*rr*
   Z1^2*Z2^2*Z4*Z5 + 433396220415428531859552*Z1^3*Z3*Z4*Z5 + 
  5934221280277000807156448*rr*Z1^3*Z3*Z4*Z5 - 9282441845908265918504960*Z3^3*
   Z4^2*Z5 + 3241031939775295518859264*rr*Z3^3*Z4^2*Z5 - 
  1345472359736185195272064*Z2*Z3*Z4^3*Z5 - 1856675483104032680765824*rr*Z2*
   Z3*Z4^3*Z5 - 2279478791167473364954112*Z1*Z4^4*Z5 - 
  1050125737894326097067008*rr*Z1*Z4^4*Z5 + 1420834721013733320764688*Z1^3*Z2*
   Z5^2 - 806328898747139410726192*rr*Z1^3*Z2*Z5^2 - 
  8488182839067180684148736*Z3^4*Z5^2 - 584573724891994858061824*rr*Z3^4*
   Z5^2 - 33010865855057866009003008*Z2*Z3^2*Z4*Z5^2 - 
  3595726977950921235772416*rr*Z2*Z3^2*Z4*Z5^2 - 
  2432484652778892640785184*Z2^2*Z4^2*Z5^2 - 653914329068193809062560*rr*Z2^2*
   Z4^2*Z5^2 - 8776412104567302000301568*Z1*Z3*Z4^2*Z5^2 + 
  2445035498401294771044864*rr*Z1*Z3*Z4^2*Z5^2 + 
  39868309115420402972851200*Z2^2*Z3*Z5^3 + 7474957780342032688417792*rr*Z2^2*
   Z3*Z5^3 - 20243861942050094793084928*Z1*Z3^2*Z5^3 + 
  8755996163258016144388096*rr*Z1*Z3^2*Z5^3 + 22410098592707957055488384*Z1*
   Z2*Z4*Z5^3 + 6056334052512214870616960*rr*Z1*Z2*Z4*Z5^3 + 
  317824913229137236456448*Z1^2*Z5^4 + 5051936432058306334336000*rr*Z1^2*
   Z5^4 - 2537747194116465733389633*Z1*Z2^4*Z6 - 
  1477353525891275378141*rr*Z1*Z2^4*Z6 - 3706363294154142282286288*Z1^2*Z2^2*
   Z3*Z6 - 3995983866863938655323024*rr*Z1^2*Z2^2*Z3*Z6 + 
  19555268419235604693076672*Z1^3*Z3^2*Z6 - 2845931129690868788062272*rr*Z1^3*
   Z3^2*Z6 + 42829046192001548813328*Z1^3*Z2*Z4*Z6 + 
  959101600246898812603856*rr*Z1^3*Z2*Z4*Z6 - 2729854163657862070665216*Z3^4*
   Z4*Z6 + 1893682618032931346317312*rr*Z3^4*Z4*Z6 + 
  18355806028703079058976768*Z2*Z3^2*Z4^2*Z6 - 4224417871640387837857792*rr*
   Z2*Z3^2*Z4^2*Z6 + 733243184962159871641200*Z2^2*Z4^3*Z6 + 
  1174082744305437103121072*rr*Z2^2*Z4^3*Z6 + 4667624943019523814099968*Z1*Z3*
   Z4^3*Z6 - 641080521833389557556224*rr*Z1*Z3*Z4^3*Z6 - 
  1858415441074054089537504*Z1^4*Z5*Z6 + 1413209346689663248145312*rr*Z1^4*Z5*
   Z6 - 39470499247128328566397952*Z2*Z3^3*Z5*Z6 + 
  2612968363894594449380352*rr*Z2*Z3^3*Z5*Z6 - 21322939361719312737630288*
   Z2^2*Z3*Z4*Z5*Z6 + 3263639278487959047939824*rr*Z2^2*Z3*Z4*Z5*Z6 - 
  23157951481240936385682432*Z1*Z3^2*Z4*Z5*Z6 + 
  10741062282315401525580800*rr*Z1*Z3^2*Z4*Z5*Z6 - 
  16629830931255294092367280*Z1*Z2*Z4^2*Z5*Z6 + 
  6410174437450921184461584*rr*Z1*Z2*Z4^2*Z5*Z6 - 
  13210061332730214324101984*Z2^3*Z5^2*Z6 + 2421921635764544373632544*rr*Z2^3*
   Z5^2*Z6 - 33604422003909087441910592*Z1*Z2*Z3*Z5^2*Z6 - 
  17140297358378948280604224*rr*Z1*Z2*Z3*Z5^2*Z6 - 
  25648143606001184166294336*Z1^2*Z4*Z5^2*Z6 + 2109281168276831483843008*rr*
   Z1^2*Z4*Z5^2*Z6 + 11411282269704936944041984*Z3*Z5^4*Z6 - 
  7691590280926428397208768*Z2^2*Z3^2*Z6^2 - 11301348182425279697332672*rr*
   Z2^2*Z3^2*Z6^2 + 17228182216999922545083392*Z1*Z3^3*Z6^2 + 
  32492786087054527199163392*rr*Z1*Z3^3*Z6^2 - 49040331815065832067088*Z2^3*
   Z4*Z6^2 + 620504056075775885202992*rr*Z2^3*Z4*Z6^2 - 
  12331884021750312844024800*Z1*Z2*Z3*Z4*Z6^2 - 
  10479176559490680384698464*rr*Z1*Z2*Z3*Z4*Z6^2 + 
  1532370747461879335632496*Z1^2*Z4^2*Z6^2 + 90311692487650062760624*rr*Z1^2*
   Z4^2*Z6^2 + 30440844168100131286292648*Z1*Z2^2*Z5*Z6^2 + 
  3542200094002431498168072*rr*Z1*Z2^2*Z5*Z6^2 - 
  3689577424364418301139328*Z1^2*Z3*Z5*Z6^2 - 11251938208576643142296448*rr*
   Z1^2*Z3*Z5*Z6^2 + 5073847957849903617166336*Z2*Z5^3*Z6^2 - 
  12412091804655861134222336*rr*Z2*Z5^3*Z6^2 + 9355228194212532420324032*Z1^2*
   Z2*Z6^3 - 366547992514559759386688*rr*Z1^2*Z2*Z6^3 + 
  28349083211499275793790784*Z2*Z4*Z5*Z6^3 + 11022481149759403148829248*rr*Z2*
   Z4*Z5*Z6^3 - 10856087156850971148164096*Z1*Z5^2*Z6^3 - 
  2336842494975745357982720*rr*Z1*Z5^2*Z6^3 + 66807543969829698791549440*Z2*
   Z3*Z6^4 - 4329658377211764650556928*rr*Z2*Z3*Z6^4 - 
  2948852750571521513608000*Z1*Z4*Z6^4 + 5048044496002429855281600*rr*Z1*Z4*
   Z6^4, -247516063190977438584*Z1^4*Z2^2 + 156774271210988627816*rr*Z1^4*
   Z2^2 - 1103416669362460567392*Z1^5*Z3 - 10033676315333232096*rr*Z1^5*Z3 - 
  4261689001146615962512*Z2^3*Z3^3 + 535604555828800473264*rr*Z2^3*Z3^3 - 
  7052571420799835120640*Z1*Z2*Z3^4 - 5284335763430342333440*rr*Z1*Z2*Z3^4 - 
  51360098914126466026*Z2^4*Z3*Z4 + 299446567733494910846*rr*Z2^4*Z3*Z4 - 
  2647934340553006786376*Z1*Z2^2*Z3^2*Z4 + 1228411288652879184088*rr*Z1*Z2^2*
   Z3^2*Z4 - 15776130456704540509696*Z1^2*Z3^3*Z4 - 
  1004433783797046881792*rr*Z1^2*Z3^3*Z4 - 225152054454509262906*Z1*Z2^3*
   Z4^2 + 263983332646437728878*rr*Z1*Z2^3*Z4^2 - 
  645688880896914538200*Z1^2*Z2*Z3*Z4^2 - 253425431957363454584*rr*Z1^2*Z2*Z3*
   Z4^2 + 217506238170232264224*Z1^3*Z4^3 + 112887431817126801824*rr*Z1^3*
   Z4^3 - 207900454462860628992*Z3^2*Z4^4 - 896789328286726013952*rr*Z3^2*
   Z4^4 + 536588335313531475456*Z2*Z4^5 + 62370726342554189312*rr*Z2*Z4^5 - 
  1413733493288029218352*Z1*Z2^3*Z3*Z5 - 1965023556716862643056*rr*Z1*Z2^3*Z3*
   Z5 + 15317387405342972457696*Z1^2*Z2*Z3^2*Z5 - 
  2954693933259266747552*rr*Z1^2*Z2*Z3^2*Z5 - 1564432575579415793572*Z1^2*
   Z2^2*Z4*Z5 - 816822635940628704148*rr*Z1^2*Z2^2*Z4*Z5 + 
  3557603027780246061024*Z1^3*Z3*Z4*Z5 - 3096147358811960980384*rr*Z1^3*Z3*Z4*
   Z5 + 3338038119911503863808*Z3^3*Z4^2*Z5 - 1809454593732879015936*rr*Z3^3*
   Z4^2*Z5 - 324271372744120892800*Z2*Z3*Z4^3*Z5 + 
  1130995917220480886912*rr*Z2*Z3*Z4^3*Z5 + 236280903861127914496*Z1*Z4^4*
   Z5 + 855277254572929029120*rr*Z1*Z4^4*Z5 - 1288266913492500390320*Z1^3*Z2*
   Z5^2 + 242013339801053226768*rr*Z1^3*Z2*Z5^2 + 
  8437402891421732503552*Z3^4*Z5^2 - 9100411876352440860672*rr*Z3^4*Z5^2 + 
  10588347341972866247680*Z2*Z3^2*Z4*Z5^2 + 8303252978395188820992*rr*Z2*Z3^2*
   Z4*Z5^2 + 1208715731767272189536*Z2^2*Z4^2*Z5^2 + 
  580862869795680227552*rr*Z2^2*Z4^2*Z5^2 + 6503841952957783740928*Z1*Z3*Z4^2*
   Z5^2 - 1331170113113788069376*rr*Z1*Z3*Z4^2*Z5^2 - 
  17036842939286221116416*Z2^2*Z3*Z5^3 - 8313457445777025369088*rr*Z2^2*Z3*
   Z5^3 + 6633869845738696896512*Z1*Z3^2*Z5^3 - 
  1706711646630949834752*rr*Z1*Z3^2*Z5^3 - 6865910038581733212288*Z1*Z2*Z4*
   Z5^3 - 6190031181956983836288*rr*Z1*Z2*Z4*Z5^3 + 
  4787920745438264951808*Z1^2*Z5^4 - 2584382325799680314368*rr*Z1^2*Z5^4 + 
  1213950360805110541867*Z1*Z2^4*Z6 + 256420963319966867295*rr*Z1*Z2^4*Z6 - 
  878396845141275192336*Z1^2*Z2^2*Z3*Z6 + 2683780950135882590768*rr*Z1^2*Z2^2*
   Z3*Z6 - 12356525277664198860352*Z1^3*Z3^2*Z6 + 
  353822923139185980096*rr*Z1^3*Z3^2*Z6 + 639835221686367838800*Z1^3*Z2*Z4*
   Z6 - 527143360962478679280*rr*Z1^3*Z2*Z4*Z6 + 
  15370800471046520668160*Z3^4*Z4*Z6 - 3074160094209304133632*rr*Z3^4*Z4*Z6 - 
  15809021422221837070336*Z2*Z3^2*Z4^2*Z6 + 370370691045162274816*rr*Z2*Z3^2*
   Z4^2*Z6 + 1090672683733287102256*Z2^2*Z4^3*Z6 - 
  750535917331218139024*rr*Z2^2*Z4^3*Z6 - 2757754956786416346112*Z1*Z3*Z4^3*
   Z6 - 167017818917564175360*rr*Z1*Z3*Z4^3*Z6 + 
  2083270992827508425376*Z1^4*Z5*Z6 - 580672497948606645216*rr*Z1^4*Z5*Z6 + 
  1742030434367451591680*Z2*Z3^3*Z5*Z6 + 4087590849741653222400*rr*Z2*Z3^3*Z5*
   Z6 + 15258916714847610816880*Z2^2*Z3*Z4*Z5*Z6 + 
  725095447242566449584*rr*Z2^2*Z3*Z4*Z5*Z6 + 5764145002735063774208*Z1*Z3^2*
   Z4*Z5*Z6 - 5429873112195278248960*rr*Z1*Z3^2*Z4*Z5*Z6 + 
  15207786096625882534032*Z1*Z2*Z4^2*Z5*Z6 - 1324981027246850131888*rr*Z1*Z2*
   Z4^2*Z5*Z6 + 7655458124721149765920*Z2^3*Z5^2*Z6 - 
  96304318416355092320*rr*Z2^3*Z5^2*Z6 + 13354740341853934502848*Z1*Z2*Z3*
   Z5^2*Z6 + 14068310200128546196672*rr*Z1*Z2*Z3*Z5^2*Z6 + 
  15756718927210210147264*Z1^2*Z4*Z5^2*Z6 + 2011025010582425953472*rr*Z1^2*Z4*
   Z5^2*Z6 + 787831840145630712896*Z2^2*Z3^2*Z6^2 + 
  9594097895246290545472*rr*Z2^2*Z3^2*Z6^2 + 12763443847304514999296*Z1*Z3^3*
   Z6^2 - 15262281329125875792896*rr*Z1*Z3^3*Z6^2 - 
  187445538464542520144*Z2^3*Z4*Z6^2 - 550701176120261986320*rr*Z2^3*Z4*
   Z6^2 - 5679953390452465982816*Z1*Z2*Z3*Z4*Z6^2 + 
  6479981519258695523360*rr*Z1*Z2*Z3*Z4*Z6^2 - 766157684688719023312*Z1^2*
   Z4^2*Z6^2 - 236390382383421320080*rr*Z1^2*Z4^2*Z6^2 - 
  13810955879549523479096*Z1*Z2^2*Z5*Z6^2 - 4943101990368579574872*rr*Z1*Z2^2*
   Z5*Z6^2 - 6506266572279268759424*Z1^2*Z3*Z5*Z6^2 + 
  2559908815738731976320*rr*Z1^2*Z3*Z5*Z6^2 + 24593280753674433069056*Z3*Z4*
   Z5^2*Z6^2 - 10702279426360758682624*Z2*Z5^3*Z6^2 + 
  6740225069121841384448*rr*Z2*Z5^3*Z6^2 - 4847633334981441395264*Z1^2*Z2*
   Z6^3 - 941343762981519743296*rr*Z1^2*Z2*Z6^3 - 
  1331925883969931179968*Z2*Z4*Z5*Z6^3 - 7873528390295295209664*rr*Z2*Z4*Z5*
   Z6^3 + 3092372133891639915520*Z1*Z5^2*Z6^3 + 
  4810831516162906285056*rr*Z1*Z5^2*Z6^3 - 36952357586589496323584*Z2*Z3*
   Z6^4 - 8081343370728248260096*rr*Z2*Z3*Z6^4 + 
  5740741194929307057088*Z1*Z4*Z6^4 - 2348017284415061416768*rr*Z1*Z4*Z6^4, 
 10453111871365994920*Z1^4*Z2^2 + 1190202620067755016*rr*Z1^4*Z2^2 + 
  3941635641246273312*Z1^5*Z3 + 9119990826266379936*rr*Z1^5*Z3 + 
  65121144346223070768*Z2^3*Z3^3 + 30739441409462264688*rr*Z2^3*Z3^3 - 
  169917833156002609152*Z1*Z2*Z3^4 + 97281488287228563456*rr*Z1*Z2*Z3^4 + 
  17651984768760709998*Z2^4*Z3*Z4 - 1986780111395295114*rr*Z2^4*Z3*Z4 + 
  79848717765108067992*Z1*Z2^2*Z3^2*Z4 + 26783129071063146296*rr*Z1*Z2^2*Z3^2*
   Z4 - 19566658759433257216*Z1^2*Z3^3*Z4 + 122574964903654510848*rr*Z1^2*
   Z3^3*Z4 + 14435552543153420830*Z1*Z2^3*Z4^2 + 
  901623861933437542*rr*Z1*Z2^3*Z4^2 - 10542871195008416248*Z1^2*Z2*Z3*Z4^2 + 
  5983168441931774568*rr*Z1^2*Z2*Z3*Z4^2 + 5022593750562722208*Z1^3*Z4^3 - 
  2180433147920436960*rr*Z1^3*Z4^3 - 49954416567657193728*Z3^2*Z4^4 + 
  8924836614505125120*rr*Z3^2*Z4^4 - 726468437487732480*Z2*Z4^5 - 
  4914759985220028672*rr*Z2*Z4^5 - 86388659264437689072*Z1*Z2^3*Z3*Z5 + 
  21005397845141635792*rr*Z1*Z2^3*Z3*Z5 - 280460418834095633312*Z1^2*Z2*Z3^2*
   Z5 - 97968917967507066144*rr*Z1^2*Z2*Z3^2*Z5 - 
  29865744168509775540*Z1^2*Z2^2*Z4*Z5 + 17280002604531805084*rr*Z1^2*Z2^2*Z4*
   Z5 - 196770202167848296480*Z1^3*Z3*Z4*Z5 - 18457554525884315808*rr*Z1^3*Z3*
   Z4*Z5 - 76335113504806083584*Z3^3*Z4^2*Z5 - 55346197778866377728*rr*Z3^3*
   Z4^2*Z5 + 62525008158496947328*Z2*Z3*Z4^3*Z5 + 
  50912228367547008*rr*Z2*Z3*Z4^3*Z5 + 42429995937013018880*Z1*Z4^4*Z5 - 
  6317103550987257088*rr*Z1*Z4^4*Z5 + 21597150965438311824*Z1^3*Z2*Z5^2 + 
  10099277569419532624*rr*Z1^3*Z2*Z5^2 + 25655285776516427776*Z3^4*Z5^2 - 
  35510740562773536768*rr*Z3^4*Z5^2 + 261775288194105166592*Z2*Z3^2*Z4*Z5^2 - 
  157417490455939557120*rr*Z2*Z3^2*Z4*Z5^2 + 29597935551102114656*Z2^2*Z4^2*
   Z5^2 - 9694914027265509664*rr*Z2^2*Z4^2*Z5^2 - 
  29689242293064225280*Z1*Z3*Z4^2*Z5^2 - 50675707363484078592*rr*Z1*Z3*Z4^2*
   Z5^2 - 384517528286613062912*Z2^2*Z3*Z5^3 + 169116204991436728576*rr*Z2^2*
   Z3*Z5^3 - 163621856262583478784*Z1*Z3^2*Z5^3 - 
  132054640605832781312*rr*Z1*Z3^2*Z5^3 - 290826476904983403904*Z1*Z2*Z4*
   Z5^3 + 88041485739827684992*rr*Z1*Z2*Z4*Z5^3 - 
  175889416668134024192*Z1^2*Z5^4 - 21103454656302277632*rr*Z1^2*Z5^4 + 
  8085749754738214615*Z1*Z2^4*Z6 - 11810811177469428517*rr*Z1*Z2^4*Z6 + 
  136790162652476881584*Z1^2*Z2^2*Z3*Z6 - 5424838283131870736*rr*Z1^2*Z2^2*Z3*
   Z6 + 3079274145367229632*Z1^3*Z3^2*Z6 + 89641728881532330432*rr*Z1^3*Z3^2*
   Z6 - 31828948629903622512*Z1^3*Z2*Z4*Z6 - 3015667628566497712*rr*Z1^3*Z2*
   Z4*Z6 - 62483857443983700992*Z3^4*Z4*Z6 - 15649521882679647232*rr*Z3^4*Z4*
   Z6 + 82638827607266354176*Z2*Z3^2*Z4^2*Z6 + 105808268446691388416*rr*Z2*
   Z3^2*Z4^2*Z6 - 46499081032004512528*Z2^2*Z4^3*Z6 - 
  724467659559886544*rr*Z2^2*Z4^3*Z6 + 2378539341863472640*Z1*Z3*Z4^3*Z6 + 
  24185976658147746304*rr*Z1*Z3*Z4^3*Z6 - 41977307045270882016*Z1^4*Z5*Z6 - 
  14762715364213417824*rr*Z1^4*Z5*Z6 + 50324567044773012480*Z2*Z3^3*Z5*Z6 - 
  211945077145346862080*rr*Z2*Z3^3*Z5*Z6 - 50670536273963777744*Z2^2*Z3*Z4*Z5*
   Z6 - 110397910639027457424*rr*Z2^2*Z3*Z4*Z5*Z6 - 
  278026667292093907968*Z1*Z3^2*Z4*Z5*Z6 - 157576385117173064704*rr*Z1*Z3^2*
   Z4*Z5*Z6 - 156788989706873757488*Z1*Z2*Z4^2*Z5*Z6 - 
  103851423444391028848*rr*Z1*Z2*Z4^2*Z5*Z6 - 33333595359677113952*Z2^3*Z5^2*
   Z6 - 70480137561419692256*rr*Z2^3*Z5^2*Z6 + 669526458358197864128*Z1*Z2*Z3*
   Z5^2*Z6 - 116074572806347953216*rr*Z1*Z2*Z3*Z5^2*Z6 + 
  47330646043970078144*Z1^2*Z4*Z5^2*Z6 - 128484331191166314304*rr*Z1^2*Z4*
   Z5^2*Z6 + 403414750233658997056*Z2^2*Z3^2*Z6^2 - 
  12815880200746640320*rr*Z2^2*Z3^2*Z6^2 - 1044548305840940327936*Z1*Z3^3*
   Z6^2 - 39170050319455503360*rr*Z1*Z3^3*Z6^2 - 
  16419901770212109840*Z2^3*Z4*Z6^2 - 521636888446619600*rr*Z2^3*Z4*Z6^2 + 
  420227079429772652832*Z1*Z2*Z3*Z4*Z6^2 - 22584228396455206752*rr*Z1*Z2*Z3*
   Z4*Z6^2 - 11399624350468088336*Z1^2*Z4^2*Z6^2 + 
  5971283440520227888*rr*Z1^2*Z4^2*Z6^2 - 240221623328726998552*Z1*Z2^2*Z5*
   Z6^2 + 131821706381768198984*rr*Z1*Z2^2*Z5*Z6^2 + 
  379051659232711872128*Z1^2*Z3*Z5*Z6^2 + 17240778950434413696*rr*Z1^2*Z3*Z5*
   Z6^2 + 393154056878344469504*Z2*Z5^3*Z6^2 + 62704953648377883648*rr*Z2*
   Z5^3*Z6^2 - 17422814137885380416*Z1^2*Z2*Z6^3 + 
  48597117061071898048*rr*Z1^2*Z2*Z6^3 + 53002760244988002304*Z3*Z4^2*Z6^3 - 
  490326772288626446016*Z2*Z4*Z5*Z6^3 + 94498924716182942784*rr*Z2*Z4*Z5*
   Z6^3 + 167704186394391684096*Z1*Z5^2*Z6^3 - 52664494336054012928*rr*Z1*
   Z5^2*Z6^3 - 100451669980945389056*Z2*Z3*Z6^4 + 
  291184091724029526528*rr*Z2*Z3*Z6^4 - 146586814756963253568*Z1*Z4*Z6^4 - 
  25848885015913467968*rr*Z1*Z4*Z6^4, -40291954946829107048*Z1^4*Z2^2 + 
  28613581330207397176*rr*Z1^4*Z2^2 - 190598724548572662304*Z1^5*Z3 - 
  3197460378075567520*rr*Z1^5*Z3 - 682397854909043219632*Z2^3*Z3^3 + 
  143772150369778071568*rr*Z2^3*Z3^3 - 1593279497845604002816*Z1*Z2*Z3^4 - 
  579638120953529187328*rr*Z1*Z2*Z3^4 + 16913594579561701378*Z2^4*Z3*Z4 + 
  51806888207504784186*rr*Z2^4*Z3*Z4 - 620008405027203892440*Z1*Z2^2*Z3^2*
   Z4 + 242049362704662486920*rr*Z1*Z2^2*Z3^2*Z4 - 
  2665066832575631147520*Z1^2*Z3^3*Z4 - 151604655630809446912*rr*Z1^2*Z3^3*
   Z4 - 45631187204938423726*Z1*Z2^3*Z4^2 + 43144956511710801482*rr*Z1*Z2^3*
   Z4^2 - 148320792426867233928*Z1^2*Z2*Z3*Z4^2 - 
  42652310072414020968*rr*Z1^2*Z2*Z3*Z4^2 + 39186362309603234912*Z1^3*Z4^3 + 
  19369789617437644512*rr*Z1^3*Z4^3 - 112472658901599618048*Z3^2*Z4^4 - 
  150719042818061706240*rr*Z3^2*Z4^4 + 97057646491186035200*Z2*Z4^5 + 
  4082819902609269248*rr*Z2*Z4^5 - 268086250798265359504*Z1*Z2^3*Z3*Z5 - 
  301252767279476438096*rr*Z1*Z2^3*Z3*Z5 + 2557867496552533092512*Z1^2*Z2*
   Z3^2*Z5 - 701356506085947913696*rr*Z1^2*Z2*Z3^2*Z5 - 
  289298692753922944236*Z1^2*Z2^2*Z4*Z5 - 112459885724346904764*rr*Z1^2*Z2^2*
   Z4*Z5 + 718349161901881529248*Z1^3*Z3*Z4*Z5 - 
  557880412015819970272*rr*Z1^3*Z3*Z4*Z5 + 1042169664264560861184*Z3^3*Z4^2*
   Z5 - 39847449824300408832*rr*Z3^3*Z4^2*Z5 - 152329487330535932544*Z2*Z3*
   Z4^3*Z5 + 192140408421834759040*rr*Z2*Z3*Z4^3*Z5 + 
  71101066432214526976*Z1*Z4^4*Z5 + 143118736502306290688*rr*Z1*Z4^4*Z5 - 
  241875175131735846672*Z1^3*Z2*Z5^2 + 47107459750054155056*rr*Z1^3*Z2*Z5^2 + 
  49777321334898016256*Z3^4*Z5^2 - 12901157080648826880*rr*Z3^4*Z5^2 + 
  3092681809588851703808*Z2*Z3^2*Z4*Z5^2 + 980254075041356539904*rr*Z2*Z3^2*
   Z4*Z5^2 + 145360980160209904928*Z2^2*Z4^2*Z5^2 + 
  125848454457256399008*rr*Z2^2*Z4^2*Z5^2 + 1030397413461928103424*Z1*Z3*Z4^2*
   Z5^2 - 77846602569147243008*rr*Z1*Z3*Z4^2*Z5^2 - 
  3004079675145992731648*Z2^2*Z3*Z5^3 - 1536394683386401590272*rr*Z2^2*Z3*
   Z5^3 + 3285505466552171638784*Z1*Z3^2*Z5^3 - 
  523792049631418142720*rr*Z1*Z3^2*Z5^3 - 1330430778208830549888*Z1*Z2*Z4*
   Z5^3 - 998438893468332029312*rr*Z1*Z2*Z4*Z5^3 + 
  684839689828670196736*Z1^2*Z5^4 - 482739509629575095296*rr*Z1^2*Z5^4 + 
  252335649032913499873*Z1*Z2^4*Z6 + 45401746586700428541*rr*Z1*Z2^4*Z6 - 
  91224870377913613232*Z1^2*Z2^2*Z3*Z6 + 467559716630158619920*rr*Z1^2*Z2^2*
   Z3*Z6 - 2196791534126145657536*Z1^3*Z3^2*Z6 - 
  64263260543235614656*rr*Z1^3*Z3^2*Z6 + 131653498231595476336*Z1^3*Z2*Z4*
   Z6 - 93211915295944919632*rr*Z1^3*Z2*Z4*Z6 + 
  138191739250733703168*Z3^4*Z4*Z6 - 206075400637059031040*rr*Z3^4*Z4*Z6 - 
  2329304148811126126592*Z2*Z3^2*Z4^2*Z6 + 62471012391276361728*rr*Z2*Z3^2*
   Z4^2*Z6 + 79614313019660974480*Z2^2*Z4^3*Z6 - 
  125921420999785671344*rr*Z2^2*Z4^3*Z6 - 535740440107126635520*Z1*Z3*Z4^3*
   Z6 - 27479083201774300160*rr*Z1*Z3*Z4^3*Z6 + 
  365420739695469376480*Z1^4*Z5*Z6 - 97588497114429575072*rr*Z1^4*Z5*Z6 + 
  4230576460838159440896*Z2*Z3^3*Z5*Z6 + 686402393485694888960*rr*Z2*Z3^3*Z5*
   Z6 + 2427877212223001726032*Z2^2*Z3*Z4*Z5*Z6 + 
  155348741717327584528*rr*Z2^2*Z3*Z4*Z5*Z6 + 3278697549141173066752*Z1*Z3^2*
   Z4*Z5*Z6 - 629597464112037614592*rr*Z1*Z3^2*Z4*Z5*Z6 + 
  2465944904777340143024*Z1*Z2*Z4^2*Z5*Z6 - 283145101783172066064*rr*Z1*Z2*
   Z4^2*Z5*Z6 + 1695908236725953555296*Z2^3*Z5^2*Z6 + 
  16101244008016558560*rr*Z2^3*Z5^2*Z6 + 1096435026919403227968*Z1*Z2*Z3*Z5^2*
   Z6 + 2446676465127208748608*rr*Z1*Z2*Z3*Z5^2*Z6 + 
  2670538170334982525760*Z1^2*Z4*Z5^2*Z6 + 300072107016104967744*rr*Z1^2*Z4*
   Z5^2*Z6 - 813443766796241464128*Z2^2*Z3^2*Z6^2 + 
  1226252090149646399936*rr*Z2^2*Z3^2*Z6^2 + 2294548693317263473664*Z1*Z3^3*
   Z6^2 - 3409443311684728370176*rr*Z1*Z3^3*Z6^2 + 
  75221413336524880016*Z2^3*Z4*Z6^2 - 48685611654569181104*rr*Z2^3*Z4*Z6^2 - 
  337286353578423975456*Z1*Z2*Z3*Z4*Z6^2 + 1247304997025602127456*rr*Z1*Z2*Z3*
   Z4*Z6^2 - 131810024320897055856*Z1^2*Z4^2*Z6^2 - 
  39559395815400226992*rr*Z1^2*Z4^2*Z6^2 - 2436855700430218382504*Z1*Z2^2*Z5*
   Z6^2 - 958394537272878582536*rr*Z1*Z2^2*Z5*Z6^2 - 
  1112970723516673812096*Z1^2*Z3*Z5*Z6^2 + 1025795310172025496448*rr*Z1^2*Z3*
   Z5*Z6^2 - 2511491209518258129920*Z2*Z5^3*Z6^2 + 
  1132654892832223339520*rr*Z2*Z5^3*Z6^2 - 966906492482570456256*Z1^2*Z2*
   Z6^3 - 145036646644891308480*rr*Z1^2*Z2*Z6^3 + 
  1124929245830534004736*Z3^2*Z5*Z6^3 - 1132435062246974117696*Z2*Z4*Z5*
   Z6^3 - 1622317367449100239424*rr*Z2*Z4*Z5*Z6^3 + 
  613845335389001817088*Z1*Z5^2*Z6^3 + 460452595103453490176*rr*Z1*Z5^2*
   Z6^3 - 6710141133834881911296*Z2*Z3*Z6^4 - 821703658247293362688*rr*Z2*Z3*
   Z6^4 + 957531564188228655936*Z1*Z4*Z6^4 - 425637877351862569408*rr*Z1*Z4*
   Z6^4, -519711238517261622304585*Z1^3*Z2^3 + 97834667512618636426043*rr*
   Z1^3*Z2^3 - 2012814337719062455125912*Z1^4*Z2*Z3 - 
  234012781100242377793592*rr*Z1^4*Z2*Z3 + 517075947713666234927712*Z2^2*
   Z3^4 - 4514036960107014258197280*rr*Z2^2*Z3^4 + 
  40416113099439369825533952*Z1*Z3^5 - 11195542056998506499883008*rr*Z1*
   Z3^5 - 3140840635748184120954034*Z2^3*Z3^2*Z4 + 
  184857987931044699696342*rr*Z2^3*Z3^2*Z4 + 1236691720876118081560160*Z1*Z2*
   Z3^3*Z4 - 373933736372884572684064*rr*Z1*Z2*Z3^3*Z4 - 
  485475099599838704094473*Z2^4*Z4^2 - 301280184807913306608517*rr*Z2^4*
   Z4^2 + 1292437594339048845167018*Z1*Z2^2*Z3*Z4^2 - 
  1304985928975856087396542*rr*Z1*Z2^2*Z3*Z4^2 - 
  273792150776292447103840*Z1^2*Z3^2*Z4^2 + 154931637567113711420960*rr*Z1^2*
   Z3^2*Z4^2 - 416778755532988737879844*Z1^2*Z2*Z4^3 - 
  13214370973370764381460*rr*Z1^2*Z2*Z4^3 + 6733654177199454507133068*Z2^4*Z3*
   Z5 + 35281129825025528084956*rr*Z2^4*Z3*Z5 + 
  6758267153930522258201208*Z1*Z2^2*Z3^2*Z5 + 12088764341747438142133144*rr*
   Z1*Z2^2*Z3^2*Z5 - 34841279262858162981616128*Z1^2*Z3^3*Z5 + 
  10416905605523111934684672*rr*Z1^2*Z3^3*Z5 - 540733793979979065963742*Z1*
   Z2^3*Z4*Z5 + 274561281364626932698586*rr*Z1*Z2^3*Z4*Z5 + 
  6362503369979750785570800*Z1^2*Z2*Z3*Z4*Z5 - 2543588598249732527350224*rr*
   Z1^2*Z2*Z3*Z4*Z5 + 1515791074213033809070880*Z1^3*Z4^2*Z5 - 
  80568310280393663630688*rr*Z1^3*Z4^2*Z5 + 916857660756039510743424*Z2*Z4^4*
   Z5 - 280898752293507201408128*rr*Z2*Z4^4*Z5 - 
  4010363995229469477691224*Z1^2*Z2^2*Z5^2 - 26001804483566840738040*rr*Z1^2*
   Z2^2*Z5^2 + 1625963840540627707279104*Z1^3*Z3*Z5^2 - 
  3237707231370188364104960*rr*Z1^3*Z3*Z5^2 - 8524700060126879048433664*Z3^3*
   Z4*Z5^2 + 3827943013881393720033280*rr*Z3^3*Z4*Z5^2 - 
  15246753828983385648485504*Z2*Z3*Z4^2*Z5^2 + 1280466089109293544680832*rr*
   Z2*Z3*Z4^2*Z5^2 + 2992889099271832876934784*Z1*Z4^3*Z5^2 + 
  2453115105570044635634816*rr*Z1*Z4^3*Z5^2 + 6873310366462464942782464*Z2*
   Z3^2*Z5^3 - 17305117515686733748250624*rr*Z2*Z3^2*Z5^3 - 
  6708306116683207066144128*Z2^2*Z4*Z5^3 - 437465850510570617112448*rr*Z2^2*
   Z4*Z5^3 - 3572990723920437553362944*Z1*Z3*Z4*Z5^3 - 
  18466524659323914698135552*rr*Z1*Z3*Z4*Z5^3 + 
  1986027626642574676636160*Z1*Z2*Z5^4 - 2665597899940004261582336*rr*Z1*Z2*
   Z5^4 + 31931066219163446042165248*Z5^6 - 2057228731865187114692157*Z2^5*
   Z6 + 757195210317240058964887*rr*Z2^5*Z6 - 10442246865724309722364159*Z1*
   Z2^3*Z3*Z6 - 2729028322254145576404835*rr*Z1*Z2^3*Z3*Z6 + 
  14163909279683929989092800*Z1^2*Z2*Z3^2*Z6 - 6961525258174222350641472*rr*
   Z1^2*Z2*Z3^2*Z6 + 1350396578028223658166997*Z1^2*Z2^2*Z4*Z6 + 
  256823023624315564037537*rr*Z1^2*Z2^2*Z4*Z6 + 
  269855792047207372514816*Z1^3*Z3*Z4*Z6 - 1188172230720700483924480*rr*Z1^3*
   Z3*Z4*Z6 - 5543688047638004628978432*Z3^3*Z4^2*Z6 - 
  2729710556953637291290368*rr*Z3^3*Z4^2*Z6 + 4663662212296827403274464*Z2*Z3*
   Z4^3*Z6 + 148618197386202805129568*rr*Z2*Z3*Z4^3*Z6 + 
  323573274094691572931056*Z1^3*Z2*Z5*Z6 + 856277008595769653483568*rr*Z1^3*
   Z2*Z5*Z6 + 13486509902136904700426240*Z3^4*Z5*Z6 - 
  2042465661479693081798656*rr*Z3^4*Z5*Z6 + 6168718857367293608529344*Z2*Z3^2*
   Z4*Z5*Z6 + 9397045446612294483193536*rr*Z2*Z3^2*Z4*Z5*Z6 - 
  957217587128313829732904*Z2^2*Z4^2*Z5*Z6 - 1632947910342033646340744*rr*
   Z2^2*Z4^2*Z5*Z6 + 12776141370694980933794048*Z1*Z3*Z4^2*Z5*Z6 + 
  1953428187933941290759424*rr*Z1*Z3*Z4^2*Z5*Z6 - 
  2094594390897494695468672*Z2^2*Z3*Z5^2*Z6 - 148744568705409759704192*rr*
   Z2^2*Z3*Z5^2*Z6 - 15191721823053543175371264*Z1*Z3^2*Z5^2*Z6 + 
  21719894548549538850696704*rr*Z1*Z3^2*Z5^2*Z6 + 
  13924435598257823964371872*Z1*Z2*Z4*Z5^2*Z6 - 
  7975888199490618148482784*rr*Z1*Z2*Z4*Z5^2*Z6 + 
  19399603950615071842405376*Z1^2*Z5^3*Z6 - 5087973603948815703221248*rr*Z1^2*
   Z5^3*Z6 - 23561171060939323641269888*Z2*Z3^3*Z6^2 + 
  9513564200190418275998592*rr*Z2*Z3^3*Z6^2 + 7970693908995406749441736*Z2^2*
   Z3*Z4*Z6^2 - 4325646005683279386703704*rr*Z2^2*Z3*Z4*Z6^2 + 
  22940357918710242257188928*Z1*Z3^2*Z4*Z6^2 - 2082568657642834931204288*rr*
   Z1*Z3^2*Z4*Z6^2 + 5151968756795296463095152*Z1*Z2*Z4^2*Z6^2 + 
  655132431850984216233392*rr*Z1*Z2*Z4^2*Z6^2 + 
  9164603100895560649793392*Z2^3*Z5*Z6^2 - 4358121316807856934570064*rr*Z2^3*
   Z5*Z6^2 + 1147082085756034534279936*Z1*Z2*Z3*Z5*Z6^2 - 
  1171286997938050729459968*rr*Z1*Z2*Z3*Z5*Z6^2 - 
  5223570943808459706118144*Z1^2*Z4*Z5*Z6^2 + 2045558869122268167540736*rr*
   Z1^2*Z4*Z5*Z6^2 - 1415033031778106677589296*Z1*Z2^2*Z6^3 - 
  2539707514520075643244144*rr*Z1*Z2^2*Z6^3 + 2639609416506726051755136*Z1^2*
   Z3*Z6^3 + 2665261681692749918548608*rr*Z1^2*Z3*Z6^3 + 
  10720909042265626501301760*Z2*Z5^2*Z6^3 + 6310558146728434486242816*rr*Z2*
   Z5^2*Z6^3 - 7946542134173611359628832*Z2*Z4*Z6^4 + 
  912392287074863613400672*rr*Z2*Z4*Z6^4 - 27061511668441997423867904*Z1*Z5*
   Z6^4 - 354708747486642058172416*rr*Z1*Z5*Z6^4, 
 1068709210754819087783*Z1^3*Z2^3 + 260089334028230937195*rr*Z1^3*Z2^3 - 
  1367797368978501843704*Z1^4*Z2*Z3 + 2113137064127781518824*rr*Z1^4*Z2*Z3 - 
  14462232402200000160288*Z2^2*Z3^4 + 1308328972837465436768*rr*Z2^2*Z3^4 - 
  73635583216350370926592*Z1*Z3^5 - 24533783315707197444096*rr*Z1*Z3^5 + 
  2802283378069506421286*Z2^3*Z3^2*Z4 + 1812699777547749896014*rr*Z2^3*Z3^2*
   Z4 + 872579129992547918304*Z1*Z2*Z3^3*Z4 + 1502532125167905105504*rr*Z1*Z2*
   Z3^3*Z4 - 921954446382741490789*Z2^4*Z4^2 + 421208857860313064719*rr*Z2^4*
   Z4^2 - 7518421263618619598398*Z1*Z2^2*Z3*Z4^2 - 
  303989509821865179654*rr*Z1*Z2^2*Z3*Z4^2 - 1603634666072207032544*Z1^2*Z3^2*
   Z4^2 - 500422815189079431520*rr*Z1^2*Z3^2*Z4^2 - 
  341722653287290583252*Z1^2*Z2*Z4^3 + 270281007854197828092*rr*Z1^2*Z2*
   Z4^3 - 2765445884141431653764*Z2^4*Z3*Z5 - 4148826139845613917684*rr*Z2^4*
   Z3*Z5 + 34829894247737436240344*Z1*Z2^2*Z3^2*Z5 - 
  6869322160834951696008*rr*Z1*Z2^2*Z3^2*Z5 + 66482280470894928292352*Z1^2*
   Z3^3*Z5 + 23437313178733785711104*rr*Z1^2*Z3^3*Z5 + 
  1662815410141280775338*Z1*Z2^3*Z4*Z5 - 2370878585279429054*rr*Z1*Z2^3*Z4*
   Z5 - 18405092866552730436560*Z1^2*Z2*Z3*Z4*Z5 - 
  3765084111831541409424*rr*Z1^2*Z2*Z3*Z4*Z5 - 518015930612930400*Z1^3*Z4^2*
   Z5 - 1308712642908005326304*rr*Z1^3*Z4^2*Z5 - 
  2350668188543830133888*Z2*Z4^4*Z5 - 840266437640752814720*rr*Z2*Z4^4*Z5 + 
  6579680121208882451400*Z1^2*Z2^2*Z5^2 + 3128805373304101276072*rr*Z1^2*Z2^2*
   Z5^2 - 19061963169461102562560*Z1^3*Z3*Z5^2 + 
  2820593999023540487936*rr*Z1^3*Z3*Z5^2 + 17204238264635477393408*Z3^3*Z4*
   Z5^2 + 14076207039425241923968*Z2*Z3*Z4^2*Z5^2 + 
  5485038914419340520320*rr*Z2*Z3*Z4^2*Z5^2 + 12624273357522271734912*Z1*Z4^3*
   Z5^2 - 2806791709773545547136*rr*Z1*Z4^3*Z5^2 - 
  81640048754148223395840*Z2*Z3^2*Z5^3 + 13038594174829235369984*rr*Z2*Z3^2*
   Z5^3 + 3806485970806900024448*Z2^2*Z4*Z5^3 + 
  3506456891727640990336*rr*Z2^2*Z4*Z5^3 - 84753569685360018229248*Z1*Z3*Z4*
   Z5^3 + 9608497738859551438848*rr*Z1*Z3*Z4*Z5^3 + 
  4417593661538637314560*Z1*Z2*Z5^4 + 7361656070011297600000*rr*Z1*Z2*Z5^4 + 
  4144900756963274487487*Z2^5*Z6 + 934836422122304267811*rr*Z2^5*Z6 - 
  6407503054236203645803*Z1*Z2^3*Z3*Z6 + 11832284635422744936545*rr*Z1*Z2^3*
   Z3*Z6 - 48675298407075656096704*Z1^2*Z2*Z3^2*Z6 - 
  2832960516260880090304*rr*Z1^2*Z2*Z3^2*Z6 + 1060290393634426570329*Z1^2*
   Z2^2*Z4*Z6 + 4015642933021649301*rr*Z1^2*Z2^2*Z4*Z6 - 
  6770696016501947005056*Z1^3*Z3*Z4*Z6 - 347449305548667561600*rr*Z1^3*Z3*Z4*
   Z6 - 9976326202755351586560*Z3^3*Z4^2*Z6 + 5234964202560822121728*rr*Z3^3*
   Z4^2*Z6 - 459098354659151926432*Z2*Z3*Z4^3*Z6 - 
  4084357198397999883808*rr*Z2*Z3*Z4^3*Z6 + 1610176841718782584240*Z1^3*Z2*Z5*
   Z6 - 2064606508815177069328*rr*Z1^3*Z2*Z5*Z6 + 
  37615732154035973740544*Z3^4*Z5*Z6 + 12328468152998483261440*rr*Z3^4*Z5*
   Z6 + 13704803769942615101632*Z2*Z3^2*Z4*Z5*Z6 - 
  7320726111702124984896*rr*Z2*Z3^2*Z4*Z5*Z6 - 10271176338540312601224*Z2^2*
   Z4^2*Z5*Z6 + 2426288675173419297432*rr*Z2^2*Z4^2*Z5*Z6 + 
  16350785351121768886528*Z1*Z3*Z4^2*Z5*Z6 - 7686301600320300774144*rr*Z1*Z3*
   Z4^2*Z5*Z6 + 16484641908873719312256*Z2^2*Z3*Z5^2*Z6 + 
  14948212253975602028928*rr*Z2^2*Z3*Z5^2*Z6 + 50060774100367141719552*Z1*
   Z3^2*Z5^2*Z6 - 8819711919683302664704*rr*Z1*Z3^2*Z5^2*Z6 - 
  32913439623278522599648*Z1*Z2*Z4*Z5^2*Z6 - 9858303958499809694048*rr*Z1*Z2*
   Z4*Z5^2*Z6 - 29462032881383613056000*Z1^2*Z5^3*Z6 - 
  20949375427800180044800*rr*Z1^2*Z5^3*Z6 + 68816953058541909573632*Z4*Z5^4*
   Z6 + 67302800951065736671104*Z2*Z3^3*Z6^2 + 9566083827253611454848*rr*Z2*
   Z3^3*Z6^2 - 39700933787186870539768*Z2^2*Z3*Z4*Z6^2 - 
  1771236879529471758616*rr*Z2^2*Z3*Z4*Z6^2 - 13945656944700988731840*Z1*Z3^2*
   Z4*Z6^2 - 17122406253017021072064*rr*Z1*Z3^2*Z4*Z6^2 + 
  5769866176493821437168*Z1*Z2*Z4^2*Z6^2 - 3181406467173403289808*rr*Z1*Z2*
   Z4^2*Z6^2 - 8848104119471674067472*Z2^3*Z5*Z6^2 - 
  2101912905786148944848*rr*Z2^3*Z5*Z6^2 - 5158627851814545693312*Z1*Z2*Z3*Z5*
   Z6^2 - 12687120572999860961408*rr*Z1*Z2*Z3*Z5*Z6^2 + 
  13074948553296076170752*Z1^2*Z4*Z5*Z6^2 + 4989813424439047441920*rr*Z1^2*Z4*
   Z5*Z6^2 - 13236719546761046618688*Z1*Z2^2*Z6^3 - 
  5030921300707806695744*rr*Z1*Z2^2*Z6^3 + 10109888982933123230336*Z1^2*Z3*
   Z6^3 - 2758187411539309801344*rr*Z1^2*Z3*Z6^3 + 
  13937134645021638059520*Z2*Z5^2*Z6^3 - 16585062197628496179712*rr*Z2*Z5^2*
   Z6^3 + 5942308842184061362400*Z2*Z4*Z6^4 + 1874850111507735349600*rr*Z2*Z4*
   Z6^4 + 2415825850716051916800*Z1*Z5*Z6^4 + 16302766889889276667904*rr*Z1*
   Z5*Z6^4, 3024641739239148231*Z1^3*Z2^3 - 1670484250625476853*rr*Z1^3*
   Z2^3 + 23583014039344577832*Z1^4*Z2*Z3 - 224859504129406584*rr*Z1^4*Z2*
   Z3 + 32829026479911505760*Z2^2*Z3^4 + 11990736132815048160*rr*Z2^2*Z3^4 - 
  121675099960304558080*Z1*Z3^5 + 136484689108509171712*rr*Z1*Z3^5 + 
  21597441609786244958*Z2^3*Z3^2*Z4 - 5448063876316699994*rr*Z2^3*Z3^2*Z4 + 
  4420414173992896352*Z1*Z2*Z3^3*Z4 - 6850429662073236000*rr*Z1*Z2*Z3^3*Z4 + 
  5087461673229320175*Z2^4*Z4^2 + 1094225560042158227*rr*Z2^4*Z4^2 + 
  8235113850593860090*Z1*Z2^2*Z3*Z4^2 + 9848555359069676626*rr*Z1*Z2^2*Z3*
   Z4^2 - 1326658523873076576*Z1^2*Z3^2*Z4^2 + 2649845549383843360*rr*Z1^2*
   Z3^2*Z4^2 + 2993647453420768956*Z1^2*Z2*Z4^3 - 
  630469731299617716*rr*Z1^2*Z2*Z4^3 - 43848267859118314452*Z2^4*Z3*Z5 + 
  4193657737698333436*rr*Z2^4*Z3*Z5 - 67030800596991305032*Z1*Z2^2*Z3^2*Z5 - 
  66995742301807940904*rr*Z1*Z2^2*Z3^2*Z5 + 196179060553404698112*Z1^2*Z3^3*
   Z5 - 104950051338224159232*rr*Z1^2*Z3^3*Z5 + 
  7336945510362166482*Z1*Z2^3*Z4*Z5 - 522346427619578166*rr*Z1*Z2^3*Z4*Z5 - 
  32973603803037576336*Z1^2*Z2*Z3*Z4*Z5 + 43223307229386535856*rr*Z1^2*Z2*Z3*
   Z4*Z5 - 16746861585160108640*Z1^3*Z4^2*Z5 + 1702937304432333856*rr*Z1^3*
   Z4^2*Z5 - 6687455065251786112*Z2*Z4^4*Z5 + 3221081486818788992*rr*Z2*Z4^4*
   Z5 + 24882935096768332136*Z1^2*Z2^2*Z5^2 - 5501776205681654584*rr*Z1^2*
   Z2^2*Z5^2 - 10268762281370505472*Z1^3*Z3*Z5^2 + 
  29441856284495999744*rr*Z1^3*Z3*Z5^2 - 70959811510647220224*Z3^3*Z4*Z5^2 - 
  49224373750629152768*rr*Z3^3*Z4*Z5^2 + 35925184339484028288*Z2*Z3*Z4^2*
   Z5^2 - 23202886852518978688*rr*Z2*Z3*Z4^2*Z5^2 - 
  44844490560861339264*Z1*Z4^3*Z5^2 - 21100995892410075776*rr*Z1*Z4^3*Z5^2 + 
  119659903398934298624*Z2*Z3^2*Z5^3 + 87635148680619421696*rr*Z2*Z3^2*Z5^3 + 
  37009690068953223552*Z2^2*Z4*Z5^3 + 12793592836766322048*rr*Z2^2*Z4*Z5^3 + 
  101353477447348442624*Z1*Z3*Z4*Z5^3 + 85237579617095422464*rr*Z1*Z3*Z4*
   Z5^3 + 8574338053923966464*Z1*Z2*Z5^4 + 14458083627355708928*rr*Z1*Z2*
   Z5^4 + 9865531807198463403*Z2^5*Z6 - 6263624117277996833*rr*Z2^5*Z6 + 
  79660620964390378745*Z1*Z2^3*Z3*Z6 + 8341657657025825205*rr*Z1*Z2^3*Z3*Z6 - 
  61888595603926484288*Z1^2*Z2*Z3^2*Z6 + 53176654822757091264*rr*Z1^2*Z2*Z3^2*
   Z6 - 8609991240487444563*Z1^2*Z2^2*Z4*Z6 - 1214660906419992039*rr*Z1^2*
   Z2^2*Z4*Z6 + 5749895667832244992*Z1^3*Z3*Z4*Z6 + 
  16052149639891015424*rr*Z1^3*Z3*Z4*Z6 + 118186442820098241792*Z3^3*Z4^2*
   Z6 - 20856431085899689728*rr*Z3^3*Z4^2*Z6 - 23617570830874662432*Z2*Z3*
   Z4^3*Z6 + 10348610165630095968*rr*Z2*Z3*Z4^3*Z6 - 
  17522543412702203792*Z1^3*Z2*Z5*Z6 - 3717648362625596240*rr*Z1^3*Z2*Z5*Z6 - 
  7472934483413919744*Z3^4*Z5*Z6 + 27885728972031293440*rr*Z3^4*Z5*Z6 - 
  279844340306700886080*Z2*Z3^2*Z4*Z5*Z6 - 17297508848119240512*rr*Z2*Z3^2*Z4*
   Z5*Z6 + 7320509305408050584*Z2^2*Z4^2*Z5*Z6 + 
  5965389481809417784*rr*Z2^2*Z4^2*Z5*Z6 - 173036172582837016320*Z1*Z3*Z4^2*
   Z5*Z6 - 1167995252059839232*rr*Z1*Z3*Z4^2*Z5*Z6 + 
  44699092272337646976*Z2^2*Z3*Z5^2*Z6 + 7187958862971105152*rr*Z2^2*Z3*Z5^2*
   Z6 - 259468318654316136960*Z1*Z3^2*Z5^2*Z6 - 
  107597236578755797504*rr*Z1*Z3^2*Z5^2*Z6 - 46789982475270712160*Z1*Z2*Z4*
   Z5^2*Z6 + 50728418208818736672*rr*Z1*Z2*Z4*Z5^2*Z6 - 
  93861685769953963008*Z1^2*Z5^3*Z6 + 49940304658629735424*rr*Z1^2*Z5^3*Z6 - 
  46835500157950302848*Z2*Z3^3*Z6^2 - 105590975204532142208*rr*Z2*Z3^3*Z6^2 + 
  1579945185839241032*Z2^2*Z3*Z4*Z6^2 + 42644986880021704488*rr*Z2^2*Z3*Z4*
   Z6^2 - 168536876302357904320*Z1*Z3^2*Z4*Z6^2 + 
  19985563389822700352*rr*Z1*Z3^2*Z4*Z6^2 - 54663290714865456400*Z1*Z2*Z4^2*
   Z6^2 + 2593183853898616112*rr*Z1*Z2*Z4^2*Z6^2 - 
  62574185863555053968*Z2^3*Z5*Z6^2 + 43287232730572759728*rr*Z2^3*Z5*Z6^2 - 
  95241178339585936896*Z1*Z2*Z3*Z5*Z6^2 + 8989447069585877504*rr*Z1*Z2*Z3*Z5*
   Z6^2 + 32155055198448924672*Z1^2*Z4*Z5*Z6^2 - 
  33837031818248904704*rr*Z1^2*Z4*Z5*Z6^2 + 148312398833064460288*Z4^2*Z5^2*
   Z6^2 + 4530810735339453040*Z1*Z2^2*Z6^3 + 29568235873995327152*rr*Z1*Z2^2*
   Z6^3 - 30353357700467580800*Z1^2*Z3*Z6^3 - 33483328698070208896*rr*Z1^2*Z3*
   Z6^3 + 101174857897360934400*Z2*Z5^2*Z6^3 - 119330871000195076608*rr*Z2*
   Z5^2*Z6^3 + 67482197439027583968*Z2*Z4*Z6^4 - 
  25068373516965152672*rr*Z2*Z4*Z6^4 + 247057592847416379392*Z1*Z5*Z6^4 + 
  11358380223197816832*rr*Z1*Z5*Z6^4, -46521922506214036*Z1^3*Z2^3 + 
  122528904747857020*rr*Z1^3*Z2^3 - 1133564100443780320*Z1^4*Z2*Z3 + 
  180588161424752288*rr*Z1^4*Z2*Z3 - 1614524645042877568*Z2^2*Z3^4 - 
  1753339686546637440*rr*Z2^2*Z3^4 + 9299541025877078144*Z1*Z3^5 - 
  7174292126529830528*rr*Z1*Z3^5 + 103053210857448432*Z1^5*Z4 + 
  46170916702725584*rr*Z1^5*Z4 - 1238121983772551976*Z2^3*Z3^2*Z4 + 
  355124280426948472*rr*Z2^3*Z3^2*Z4 - 224392649037858168*Z1*Z2*Z3^3*Z4 - 
  730882010819936872*rr*Z1*Z2*Z3^3*Z4 - 359014308415709716*Z2^4*Z4^2 - 
  88226253968949444*rr*Z2^4*Z4^2 + 107184681393336260*Z1*Z2^2*Z3*Z4^2 - 
  681795059708168804*rr*Z1*Z2^2*Z3*Z4^2 - 22252707108263814*Z1^2*Z3^2*Z4^2 - 
  19622737253185490*rr*Z1^2*Z3^2*Z4^2 - 126967713745166763*Z1^2*Z2*Z4^3 - 
  12184806138146625*rr*Z1^2*Z2*Z4^3 + 3015972109049468016*Z2^4*Z3*Z5 - 
  488949501467256144*rr*Z2^4*Z3*Z5 + 8453740984168408096*Z1*Z2^2*Z3^2*Z5 + 
  4722778775094481440*rr*Z1*Z2^2*Z3^2*Z5 - 11482564544849652576*Z1^2*Z3^3*
   Z5 + 7824583681183984096*rr*Z1^2*Z3^3*Z5 - 123041095085157200*Z1*Z2^3*Z4*
   Z5 + 199489965526566816*rr*Z1*Z2^3*Z4*Z5 + 122808950422198796*Z1^2*Z2*Z3*
   Z4*Z5 - 1294677261211886044*rr*Z1^2*Z2*Z3*Z4*Z5 + 
  528445763443176103*Z1^3*Z4^2*Z5 + 17025096770667925*rr*Z1^3*Z4^2*Z5 + 
  350512227647025458*Z2*Z4^4*Z5 - 210893400953379242*rr*Z2*Z4^4*Z5 - 
  1244886028466505152*Z1^2*Z2^2*Z5^2 + 637345716160552448*rr*Z1^2*Z2^2*Z5^2 - 
  1555052409737815520*Z1^3*Z3*Z5^2 - 1720606454762696096*rr*Z1^3*Z3*Z5^2 - 
  155899924393009216*Z3^3*Z4*Z5^2 + 680871481468356416*rr*Z3^3*Z4*Z5^2 - 
  4484387187716355136*Z2*Z3*Z4^2*Z5^2 + 1674808106210477888*rr*Z2*Z3*Z4^2*
   Z5^2 + 2974845538243633838*Z1*Z4^3*Z5^2 + 939407768056346954*rr*Z1*Z4^3*
   Z5^2 - 9303741360793461792*Z2*Z3^2*Z5^3 - 6963167202063972448*rr*Z2*Z3^2*
   Z5^3 - 3521830017585478018*Z2^2*Z4*Z5^3 + 393566860716774074*rr*Z2^2*Z4*
   Z5^3 - 12916385441520419516*Z1*Z3*Z4*Z5^3 - 6097616596217562804*rr*Z1*Z3*
   Z4*Z5^3 - 3270250556018076456*Z1*Z2*Z5^4 - 377948813252128888*rr*Z1*Z2*
   Z5^4 - 518531511508714788*Z2^5*Z6 + 491242182743618796*rr*Z2^5*Z6 - 
  6945714749373069964*Z1*Z2^3*Z3*Z6 - 599700102682641628*rr*Z1*Z2^3*Z3*Z6 + 
  1966609479664149376*Z1^2*Z2*Z3^2*Z6 - 4508461455404033920*rr*Z1^2*Z2*Z3^2*
   Z6 + 532240735922636384*Z1^2*Z2^2*Z4*Z6 + 42598764627539464*rr*Z1^2*Z2^2*
   Z4*Z6 - 878083080760714192*Z1^3*Z3*Z4*Z6 - 543064270095614320*rr*Z1^3*Z3*
   Z4*Z6 - 1053981356897427840*Z3^3*Z4^2*Z6 - 230084819087412352*rr*Z3^3*Z4^2*
   Z6 + 2033192940099510924*Z2*Z3*Z4^3*Z6 - 62225859650055388*rr*Z2*Z3*Z4^3*
   Z6 + 218397669490983808*Z1*Z4^4*Z6 + 21996545785148032*rr*Z1*Z4^4*Z6 + 
  1027012574419931008*Z1^3*Z2*Z5*Z6 - 117416794450237952*rr*Z1^3*Z2*Z5*Z6 - 
  1465046618564914560*Z3^4*Z5*Z6 + 319456946797471616*rr*Z3^4*Z5*Z6 + 
  5645684009922593392*Z2*Z3^2*Z4*Z5*Z6 + 1432999246466871120*rr*Z2*Z3^2*Z4*Z5*
   Z6 - 981580821047942472*Z2^2*Z4^2*Z5*Z6 - 779788732734367256*rr*Z2^2*Z4^2*
   Z5*Z6 + 4621847840456146160*Z1*Z3*Z4^2*Z5*Z6 + 
  430939974423689424*rr*Z1*Z3*Z4^2*Z5*Z6 - 6462425700181753344*Z2^2*Z3*Z5^2*
   Z6 + 132561398916837888*rr*Z2^2*Z3*Z5^2*Z6 + 
  7591228319888854592*Z1*Z3^2*Z5^2*Z6 + 5576790785456632512*rr*Z1*Z3^2*Z5^2*
   Z6 + 5420091990106321416*Z1*Z2*Z4*Z5^2*Z6 - 4948078904879485416*rr*Z1*Z2*
   Z4*Z5^2*Z6 + 8046551734070616592*Z1^2*Z5^3*Z6 - 
  4313834411055043536*rr*Z1^2*Z5^3*Z6 - 555923500010604096*Z1^4*Z6^2 - 
  146730737921014464*rr*Z1^4*Z6^2 + 2296227243207708160*Z2*Z3^3*Z6^2 + 
  5384906980661696000*rr*Z2*Z3^3*Z6^2 + 2061010050093899296*Z2^2*Z3*Z4*Z6^2 - 
  2850069785909850464*rr*Z2^2*Z3*Z4*Z6^2 + 9359055682817746640*Z1*Z3^2*Z4*
   Z6^2 - 1003672676559768464*rr*Z1*Z3^2*Z4*Z6^2 + 
  3314994723963632024*Z1*Z2*Z4^2*Z6^2 - 433734735345325240*rr*Z1*Z2*Z4^2*
   Z6^2 + 1209865370181929664*Z2^3*Z5*Z6^2 - 2615135688599322688*rr*Z2^3*Z5*
   Z6^2 + 10934556355790748352*Z1*Z2*Z3*Z5*Z6^2 - 
  827717086172377024*rr*Z1*Z2*Z3*Z5*Z6^2 - 936812905091797384*Z1^2*Z4*Z5*
   Z6^2 + 797925741370411112*rr*Z1^2*Z4*Z5*Z6^2 - 
  3135760991410858944*Z1*Z2^2*Z6^3 - 1517865302572131520*rr*Z1*Z2^2*Z6^3 + 
  3511927945510567296*Z1^2*Z3*Z6^3 + 111351057863675008*rr*Z1^2*Z3*Z6^3 + 
  1278555162354003968*Z4^3*Z6^3 + 5377538828087684608*Z2*Z5^2*Z6^3 + 
  7031108895615695360*rr*Z2*Z5^2*Z6^3 - 2171301889355361280*Z2*Z4*Z6^4 - 
  485568565004647680*rr*Z2*Z4*Z6^4 - 9271472948278394112*Z1*Z5*Z6^4 + 
  1500926981255063808*rr*Z1*Z5*Z6^4, 7647343372032566914663*Z1^3*Z2^3 - 
  203124677167650320341*rr*Z1^3*Z2^3 + 21158618220015694270328*Z1^4*Z2*Z3 + 
  11210647417807333414040*rr*Z1^4*Z2*Z3 - 120531793977307761739488*Z2^2*
   Z3^4 + 58115498754120670406816*rr*Z2^2*Z3^4 - 
  916593898020882086914048*Z1*Z3^5 - 47616238637915085457408*rr*Z1*Z3^5 + 
  29558019199668686392778*Z2^3*Z3^2*Z4 + 10549604395375256565474*rr*Z2^3*Z3^2*
   Z4 - 5380115947502922447584*Z1*Z2*Z3^3*Z4 - 25342764230937751763808*rr*Z1*
   Z2*Z3^3*Z4 - 2873269459504093952463*Z2^4*Z4^2 + 
  4787978854074381035789*rr*Z2^4*Z4^2 - 43058080715319929332570*Z1*Z2^2*Z3*
   Z4^2 + 10423212938207506210766*rr*Z1*Z2^2*Z3*Z4^2 + 
  2792826192237332601056*Z1^2*Z3^2*Z4^2 - 4016061783765222559392*rr*Z1^2*Z3^2*
   Z4^2 + 4644672783885530375588*Z1^2*Z2*Z4^3 + 
  1310778606051638854036*rr*Z1^2*Z2*Z4^3 - 59067509164551194181084*Z2^4*Z3*
   Z5 - 21242329093782246972396*rr*Z2^4*Z3*Z5 + 
  138537558713687241458280*Z1*Z2^2*Z3^2*Z5 - 107719432987996094348856*rr*Z1*
   Z2^2*Z3^2*Z5 + 588803812782048814139392*Z1^2*Z3^3*Z5 - 
  39081913194062886836224*rr*Z1^2*Z3^3*Z5 + 17026844958013060518614*Z1*Z2^3*
   Z4*Z5 - 6379439207465491076290*rr*Z1*Z2^3*Z4*Z5 - 
  94827330856273594150768*Z1^2*Z2*Z3*Z4*Z5 + 13441044313436533807184*rr*Z1^2*
   Z2*Z3*Z4*Z5 - 12582599010545113507104*Z1^3*Z4^2*Z5 - 
  6316178664599468268704*rr*Z1^3*Z4^2*Z5 - 15173581464150405278080*Z2*Z4^4*
   Z5 + 995773104986129955968*rr*Z2*Z4^4*Z5 + 58910778575594629462520*Z1^2*
   Z2^2*Z5^2 + 8287176388929483924760*rr*Z1^2*Z2^2*Z5^2 - 
  121960765926875941913344*Z1^3*Z3*Z5^2 + 48648841320391640934656*rr*Z1^3*Z3*
   Z5^2 + 236558276138737814159360*Z3^3*Z4*Z5^2 - 
  98924370021653995012096*rr*Z3^3*Z4*Z5^2 + 260158535900926066305664*Z2*Z3*
   Z4^2*Z5^2 + 57499603088874212012160*rr*Z2*Z3*Z4^2*Z5^2 + 
  42492251946500358801792*Z1*Z4^3*Z5^2 - 33348843823861962464384*rr*Z1*Z4^3*
   Z5^2 - 816043884955450649860096*Z2*Z3^2*Z5^3 + 
  273016655104494202357760*rr*Z2*Z3^2*Z5^3 + 80191448186516165704576*Z2^2*Z4*
   Z5^3 - 4969944271760122417792*rr*Z2^2*Z4*Z5^3 - 
  507076576571740612749312*Z1*Z3*Z4*Z5^3 + 169382021526182635001856*rr*Z1*Z3*
   Z4*Z5^3 + 69577451528427257673216*Z1*Z2*Z5^4 + 
  40225608935713426021888*rr*Z1*Z2*Z5^4 + 34754521517074571084649*Z2^5*Z6 - 
  334362889406680871835*rr*Z2^5*Z6 + 45514652553392587652227*Z1*Z2^3*Z3*Z6 + 
  64370350373925077230423*rr*Z1*Z2^3*Z3*Z6 - 328517548214700728708608*Z1^2*Z2*
   Z3^2*Z6 + 17515298475172943890944*rr*Z1^2*Z2*Z3^2*Z6 - 
  505063092778657589393*Z1^2*Z2^2*Z4*Z6 - 5794481800949397519853*rr*Z1^2*Z2^2*
   Z4*Z6 - 45082121764557250479680*Z1^3*Z3*Z4*Z6 + 
  11649411994973042010816*rr*Z1^3*Z3*Z4*Z6 - 41858857189400677284096*Z3^3*
   Z4^2*Z6 + 104886991930989539642112*rr*Z3^3*Z4^2*Z6 - 
  80324527127452602165472*Z2*Z3*Z4^3*Z6 - 23144342872740990357856*rr*Z2*Z3*
   Z4^3*Z6 + 2924602017591338079184*Z1^3*Z2*Z5*Z6 - 
  14488619216091357137264*rr*Z1^3*Z2*Z5*Z6 - 77956704636629506938880*Z3^4*Z5*
   Z6 - 265052795764540323592192*rr*Z3^4*Z5*Z6 + 
  183901578499598816956736*Z2*Z3^2*Z4*Z5*Z6 - 171870499218967411944384*rr*Z2*
   Z3^2*Z4*Z5*Z6 + 37072697433757998291944*Z2^2*Z4^2*Z5*Z6 + 
  27148810329787233428808*rr*Z2^2*Z4^2*Z5*Z6 - 100495066118696414593792*Z1*Z3*
   Z4^2*Z5*Z6 - 79266889152210511795968*rr*Z1*Z3*Z4^2*Z5*Z6 + 
  74366034561438242401408*Z2^2*Z3*Z5^2*Z6 + 7546985273636088842880*rr*Z2^2*Z3*
   Z5^2*Z6 + 823271152068389054560768*Z1*Z3^2*Z5^2*Z6 - 
  185196081805464523566592*rr*Z1*Z3^2*Z5^2*Z6 - 
  294888899827748650137504*Z1*Z2*Z4*Z5^2*Z6 + 30658753698908787622624*rr*Z1*
   Z2*Z4*Z5^2*Z6 - 339033937093913372552192*Z1^2*Z5^3*Z6 - 
  42099732108495409200128*rr*Z1^2*Z5^3*Z6 + 820015411912156999124096*Z2*Z3^3*
   Z6^2 + 27891266351789655343744*rr*Z2*Z3^3*Z6^2 - 
  254538956428770437637976*Z2^2*Z3*Z4*Z6^2 + 50136499305687025149704*rr*Z2^2*
   Z3*Z4*Z6^2 - 345756913113890143888064*Z1*Z3^2*Z4*Z6^2 - 
  65037193691976486473664*rr*Z1*Z3^2*Z4*Z6^2 - 33446507814883956594256*Z1*Z2*
   Z4^2*Z6^2 - 26202942714392934809360*rr*Z1*Z2*Z4^2*Z6^2 - 
  140088481225999098649808*Z2^3*Z5*Z6^2 - 10197182677668343790480*rr*Z2^3*Z5*
   Z6^2 - 278842674749158712163776*Z1*Z2*Z3*Z5*Z6^2 + 
  64928671608621050716480*rr*Z1*Z2*Z3*Z5*Z6^2 + 
  111100818982320694060800*Z1^2*Z4*Z5*Z6^2 + 2121627009558891096832*rr*Z1^2*
   Z4*Z5*Z6^2 + 997845819348857688817664*Z3*Z5^3*Z6^2 - 
  115312552624525990497400*Z1*Z2^2*Z6^3 + 13029523793803921998440*rr*Z1*Z2^2*
   Z6^3 + 51996451216736510504832*Z1^2*Z3*Z6^3 - 
  46399317963636893752960*rr*Z1^2*Z3*Z6^3 + 65787263820850947139072*Z2*Z5^2*
   Z6^3 - 33778515398395192750592*rr*Z2*Z5^2*Z6^3 + 
  105110496162800735553632*Z2*Z4*Z6^4 + 2997730375645475701472*rr*Z2*Z4*
   Z6^4 + 330607277813486587017216*Z1*Z5*Z6^4 + 
  99616068816263709202432*rr*Z1*Z5*Z6^4, -81056000813240013337*Z1^3*Z2^3 + 
  8122702919715136683*rr*Z1^3*Z2^3 - 213023783590417383080*Z1^4*Z2*Z3 - 
  100011733983132869384*rr*Z1^4*Z2*Z3 + 607783322028500279200*Z2^2*Z3^4 - 
  373041474742501477088*rr*Z2^2*Z3^4 + 7027162597265552845824*Z1*Z3^5 + 
  148965578578645062656*rr*Z1*Z3^5 - 342541627780071037038*Z2^3*Z3^2*Z4 - 
  65326640816517418358*rr*Z2^3*Z3^2*Z4 - 157827032088780961312*Z1*Z2*Z3^3*
   Z4 - 1266446608070061088*rr*Z1*Z2*Z3^3*Z4 + 4405400174688368541*Z2^4*
   Z4^2 - 39006948591072984503*rr*Z2^4*Z4^2 + 385479646363357768446*Z1*Z2^2*
   Z3*Z4^2 - 107123828134338004186*rr*Z1*Z2^2*Z3*Z4^2 + 
  103493208578761539160*Z1^2*Z3^2*Z4^2 - 18081151581895773752*rr*Z1^2*Z3^2*
   Z4^2 - 9488447493818486368*Z1^2*Z2*Z4^3 - 17019681004220006808*rr*Z1^2*Z2*
   Z4^3 + 583723803341722726004*Z2^4*Z3*Z5 + 179651320114045059364*rr*Z2^4*Z3*
   Z5 - 1380643300772044735160*Z1*Z2^2*Z3^2*Z5 + 
  1156044273070789950376*rr*Z1*Z2^2*Z3^2*Z5 - 6729105794296812364928*Z1^2*
   Z3^3*Z5 - 224705956085875668352*rr*Z1^2*Z3^3*Z5 - 
  71234722036695587538*Z1*Z2^3*Z4*Z5 + 22051822106765448246*rr*Z1*Z2^3*Z4*
   Z5 + 1231147264583647646256*Z1^2*Z2*Z3*Z4*Z5 - 
  86544930811685246800*rr*Z1^2*Z2*Z3*Z4*Z5 + 218768900805217879172*Z1^3*Z4^2*
   Z5 + 59113857883275832012*rr*Z1^3*Z4^2*Z5 + 164515109611733132728*Z2*Z4^4*
   Z5 + 6509181894163704616*rr*Z2*Z4^4*Z5 - 530458874725617866280*Z1^2*Z2^2*
   Z5^2 - 19619805956658697608*rr*Z1^2*Z2^2*Z5^2 + 
  466607865544979663232*Z1^3*Z3*Z5^2 - 308375470073052182912*rr*Z1^3*Z3*
   Z5^2 - 1041662863679101170304*Z3^3*Z4*Z5^2 + 
  100806083581848500352*rr*Z3^3*Z4*Z5^2 - 1553674505243417822272*Z2*Z3*Z4^2*
   Z5^2 - 28247734038654169024*rr*Z2*Z3*Z4^2*Z5^2 - 
  266561007559068075000*Z1*Z4^3*Z5^2 + 415763273617928364568*rr*Z1*Z4^3*
   Z5^2 + 1164005788320533792704*Z2*Z3^2*Z5^3 - 
  1656966983066101379264*rr*Z2*Z3^2*Z5^3 - 204929500715425233048*Z2^2*Z4*
   Z5^3 - 161434019240344320968*rr*Z2^2*Z4*Z5^3 + 
  2691014095470832877872*Z1*Z3*Z4*Z5^3 - 1986644777514408057456*rr*Z1*Z3*Z4*
   Z5^3 - 224734933751908886880*Z1*Z2*Z5^4 - 181043806260755305504*rr*Z1*Z2*
   Z5^4 - 319292062634049593347*Z2^5*Z6 + 12426238873330980649*rr*Z2^5*Z6 - 
  837399680729090800097*Z1*Z2^3*Z3*Z6 - 645062531674855375869*rr*Z1*Z2^3*Z3*
   Z6 + 2831484277391367889536*Z1^2*Z2*Z3^2*Z6 - 
  782514630027120940416*rr*Z1^2*Z2*Z3^2*Z6 - 3584628012484475285*Z1^2*Z2^2*Z4*
   Z6 + 25478851835020187519*rr*Z1^2*Z2^2*Z4*Z6 + 
  280345011332964655392*Z1^3*Z3*Z4*Z6 - 119201443582356251168*rr*Z1^3*Z3*Z4*
   Z6 - 361511472155594621952*Z3^3*Z4^2*Z6 - 486650058670992760320*rr*Z3^3*
   Z4^2*Z6 + 474902095818232287856*Z2*Z3*Z4^3*Z6 + 
  146604163683530817936*rr*Z2*Z3*Z4^3*Z6 + 188621474351200203152*Z1^3*Z2*Z5*
   Z6 + 67167252293283316816*rr*Z1^3*Z2*Z5*Z6 + 
  1239798958995148222720*Z3^4*Z5*Z6 - 544584589465158565120*rr*Z3^4*Z5*Z6 - 
  572444421852009667072*Z2*Z3^2*Z4*Z5*Z6 + 614309634954636850304*rr*Z2*Z3^2*
   Z4*Z5*Z6 + 406345657807437041512*Z2^2*Z4^2*Z5*Z6 - 
  176162482800091571576*rr*Z2^2*Z4^2*Z5*Z6 + 243224040334624256768*Z1*Z3*Z4^2*
   Z5*Z6 + 683399085999960369920*rr*Z1*Z3*Z4^2*Z5*Z6 - 
  1319668115303270335232*Z2^2*Z3*Z5^2*Z6 - 5139541305831993344*rr*Z2^2*Z3*
   Z5^2*Z6 - 4905551486521764823808*Z1*Z3^2*Z5^2*Z6 + 
  1012116244119642745600*rr*Z1*Z3^2*Z5^2*Z6 + 3144697285483472559232*Z1*Z2*Z4*
   Z5^2*Z6 + 108846238205895994432*rr*Z1*Z2*Z4*Z5^2*Z6 + 
  3219286139098445619392*Z1^2*Z5^3*Z6 + 224065922582381646400*rr*Z1^2*Z5^3*
   Z6 - 4745189645641763344768*Z2*Z3^3*Z6^2 + 213881194085105861760*rr*Z2*
   Z3^3*Z6^2 + 1830687043746134262248*Z2^2*Z3*Z4*Z6^2 - 
  431985132751677759672*rr*Z2^2*Z3*Z4*Z6^2 + 2931396857508422483712*Z1*Z3^2*
   Z4*Z6^2 + 226213726066590108032*rr*Z1*Z3^2*Z4*Z6^2 + 
  198417718341910825296*Z1*Z2*Z4^2*Z6^2 + 220691228243830459088*rr*Z1*Z2*Z4^2*
   Z6^2 + 1095700450575054056880*Z2^3*Z5*Z6^2 - 
  298262687493422969616*rr*Z2^3*Z5*Z6^2 + 2157907177116042494912*Z1*Z2*Z3*Z5*
   Z6^2 + 339889874111098657984*rr*Z1*Z2*Z3*Z5*Z6^2 - 
  1285218324828476341856*Z1^2*Z4*Z5*Z6^2 + 4718311331217349344*rr*Z1^2*Z4*Z5*
   Z6^2 + 757917245041761816088*Z1*Z2^2*Z6^3 - 157119318117377775432*rr*Z1*
   Z2^2*Z6^3 + 45182891345372545408*Z1^2*Z3*Z6^3 + 
  215912993692607142784*rr*Z1^2*Z3*Z6^3 + 2150529783079434674176*Z3*Z4*Z5*
   Z6^3 - 1404381145857359319552*Z2*Z5^2*Z6^3 + 
  912838714179867796992*rr*Z2*Z5^2*Z6^3 - 465865298453072670880*Z2*Z4*Z6^4 - 
  24372737480055598624*rr*Z2*Z4*Z6^4 - 1634093329948467784704*Z1*Z5*Z6^4 - 
  354901506952081495040*rr*Z1*Z5*Z6^4, 292510845615753809660*Z1^3*Z2^3 + 
  90261198332923465932*rr*Z1^3*Z2^3 - 637010631660233704440*Z1^4*Z2*Z3 + 
  485683347224064887400*rr*Z1^4*Z2*Z3 - 6068976226786220859552*Z2^2*Z3^4 - 
  293310973899982347808*rr*Z2^2*Z3^4 - 8765008239276999110912*Z1*Z3^5 - 
  13226517349917531978496*rr*Z1*Z3^5 - 266148963755737682466*Z2^3*Z3^2*Z4 + 
  620772974192622171174*rr*Z2^3*Z3^2*Z4 + 1066349310692233996512*Z1*Z2*Z3^3*
   Z4 + 654860666616941118560*rr*Z1*Z2*Z3^3*Z4 - 
  452888984338029483307*Z2^4*Z4^2 + 57076241552375712033*rr*Z2^4*Z4^2 - 
  2075312067837087452142*Z1*Z2^2*Z3*Z4^2 - 411680585637538943070*rr*Z1*Z2^2*
   Z3*Z4^2 - 543033530490741152394*Z1^2*Z3^2*Z4^2 - 
  98533925211925373470*rr*Z1^2*Z3^2*Z4^2 - 214556401147146298205*Z1^2*Z2*
   Z4^3 + 50102229663035170545*rr*Z1^2*Z2*Z4^3 + 
  926218299984862710924*Z2^4*Z3*Z5 - 1171583257145091538468*rr*Z2^4*Z3*Z5 + 
  15652550825832746570248*Z1*Z2^2*Z3^2*Z5 - 499555997156450870712*rr*Z1*Z2^2*
   Z3^2*Z5 + 12229547962107209889568*Z1^2*Z3^3*Z5 + 
  13471987231366132423520*rr*Z1^2*Z3^3*Z5 + 438685667532358031114*Z1*Z2^3*Z4*
   Z5 - 17364237131383636094*rr*Z1*Z2^3*Z4*Z5 - 
  2060148724761089349296*Z1^2*Z2*Z3*Z4*Z5 - 2036094845764239470064*rr*Z1^2*Z2*
   Z3*Z4*Z5 + 74560481721676314861*Z1^3*Z4^2*Z5 - 
  595982308046158667673*rr*Z1^3*Z4^2*Z5 - 224702098638681708506*Z2*Z4^4*Z5 - 
  242021850396184523854*rr*Z2*Z4^4*Z5 + 1406701918763417239432*Z1^2*Z2^2*
   Z5^2 + 739321093602929060776*rr*Z1^2*Z2^2*Z5^2 - 
  1917740858015766430752*Z1^3*Z3*Z5^2 + 567871442238880277920*rr*Z1^3*Z3*
   Z5^2 - 5132709755709119476256*Z3^3*Z4*Z5^2 + 
  3687822557702624304544*rr*Z3^3*Z4*Z5^2 + 2332227770866396969216*Z2*Z3*Z4^2*
   Z5^2 + 2060438953786659974656*rr*Z2*Z3*Z4^2*Z5^2 + 
  5887950130273925296170*Z1*Z4^3*Z5^2 - 701320937699394835650*rr*Z1*Z4^3*
   Z5^2 - 8513978641626104786160*Z2*Z3^2*Z5^3 + 
  4672278982059700825904*rr*Z2*Z3^2*Z5^3 - 1028038067634264578430*Z2^2*Z4*
   Z5^3 + 540518570627986783558*rr*Z2^2*Z4*Z5^3 - 
  30292642541707149471588*Z1*Z3*Z4*Z5^3 + 3338997701593051276372*rr*Z1*Z3*Z4*
   Z5^3 + 60378248273478609432*Z1*Z2*Z5^4 + 634038009707449117512*rr*Z1*Z2*
   Z5^4 + 656055337819824466755*Z2^5*Z6 + 458650881677182775063*rr*Z2^5*Z6 - 
  4923834682768374957871*Z1*Z2^3*Z3*Z6 + 2680070143405694989613*rr*Z1*Z2^3*Z3*
   Z6 - 15070033085205233955680*Z1^2*Z2*Z3^2*Z6 - 
  1339261247391384334944*rr*Z1^2*Z2*Z3^2*Z6 + 351882833748440932497*Z1^2*Z2^2*
   Z4*Z6 + 63607614392488319333*rr*Z1^2*Z2^2*Z4*Z6 - 
  1290877161796318728296*Z1^3*Z3*Z4*Z6 + 97229068024712080136*rr*Z1^3*Z3*Z4*
   Z6 - 7400556963646739905152*Z3^3*Z4^2*Z6 + 1393904810907629263488*rr*Z3^3*
   Z4^2*Z6 + 875170655211316877028*Z2*Z3*Z4^3*Z6 - 
  1194861756965657725588*rr*Z2*Z3*Z4^3*Z6 - 772622832882327290640*Z1^3*Z2*Z5*
   Z6 - 442972739567680376464*rr*Z1^3*Z2*Z5*Z6 - 
  26797617218841393010240*Z3^4*Z5*Z6 - 2436147019894672091840*rr*Z3^4*Z5*Z6 + 
  9137796751403083429232*Z2*Z3^2*Z4*Z5*Z6 + 2022882203347168430032*rr*Z2*Z3^2*
   Z4*Z5*Z6 - 3078707275958684744080*Z2^2*Z4^2*Z5*Z6 - 
  248169380855731377760*rr*Z2^2*Z4^2*Z5*Z6 + 9045010582011899222336*Z1*Z3*
   Z4^2*Z5*Z6 - 3941381362572599360*rr*Z1*Z3*Z4^2*Z5*Z6 - 
  1321035472351411520032*Z2^2*Z3*Z5^2*Z6 + 1888481250471981821088*rr*Z2^2*Z3*
   Z5^2*Z6 + 9251641761738174170176*Z1*Z3^2*Z5^2*Z6 + 
  5732958057604811774144*rr*Z1*Z3^2*Z5^2*Z6 - 7396178639517152969624*Z1*Z2*Z4*
   Z5^2*Z6 - 7183669573706427343880*rr*Z1*Z2*Z4*Z5^2*Z6 - 
  3956866234488111414064*Z1^2*Z5^3*Z6 - 6168689091640529925008*rr*Z1^2*Z5^3*
   Z6 + 4826622015855945633664*Z2*Z3^3*Z6^2 + 7541673467705921749376*rr*Z2*
   Z3^3*Z6^2 - 9104460491166834927728*Z2^2*Z3*Z4*Z6^2 - 
  2072495487286666831280*rr*Z2^2*Z3*Z4*Z6^2 - 11043305441040869458896*Z1*Z3^2*
   Z4*Z6^2 - 7038813781339746201200*rr*Z1*Z3^2*Z4*Z6^2 + 
  2856964971204344756168*Z1*Z2*Z4^2*Z6^2 - 830377804652870888552*rr*Z1*Z2*
   Z4^2*Z6^2 - 4808455455424849350752*Z2^3*Z5*Z6^2 - 
  762938591370265581792*rr*Z2^3*Z5*Z6^2 + 13693893850667279413024*Z1*Z2*Z3*Z5*
   Z6^2 - 3157495070529885967712*rr*Z1*Z2*Z3*Z5*Z6^2 + 
  3994060582110192719048*Z1^2*Z4*Z5*Z6^2 + 2888385311963228024408*rr*Z1^2*Z4*
   Z5*Z6^2 - 4814611637010226866164*Z1*Z2^2*Z6^3 - 
  1399942348330468945828*rr*Z1*Z2^2*Z6^3 + 621664478245410097792*Z1^2*Z3*
   Z6^3 - 3413659319844349150080*rr*Z1^2*Z3*Z6^3 + 
  12074627509329190607872*Z2*Z5^2*Z6^3 - 1015337719027581688832*rr*Z2*Z5^2*
   Z6^3 + 31182681854651802775552*Z3^2*Z6^4 - 766701951828155863744*Z2*Z4*
   Z6^4 + 644092577573847446848*rr*Z2*Z4*Z6^4 - 
  2184337999430118889728*Z1*Z5*Z6^4 + 4173895006154501168384*rr*Z1*Z5*Z6^4, 
 -50270625847829107*Z1^3*Z2^3 - 5375851401977735*rr*Z1^3*Z2^3 - 
  28503325653603248*Z1^4*Z2*Z3 - 81600985761592048*rr*Z1^4*Z2*Z3 + 
  710246207478470208*Z2^2*Z3^4 - 280204168668191424*rr*Z2^2*Z3^4 + 
  5333254287841614848*Z1*Z3^5 + 867156424974019584*rr*Z1*Z3^5 - 
  134606193752900044*Z2^3*Z3^2*Z4 - 121188590454887964*rr*Z2^3*Z3^2*Z4 + 
  346352028292186112*Z1*Z2*Z3^3*Z4 - 16748238585340928*rr*Z1*Z2*Z3^3*Z4 + 
  48508964396469136*Z2^4*Z4^2 - 27648664981563568*rr*Z2^4*Z4^2 + 
  377060257318343704*Z1*Z2^2*Z3*Z4^2 - 17138462972702280*rr*Z1*Z2^2*Z3*Z4^2 + 
  176881091626459584*Z1^2*Z3^2*Z4^2 - 50654091123798208*rr*Z1^2*Z3^2*Z4^2 + 
  26225209490526816*Z1^2*Z2*Z4^3 - 9972048699659232*rr*Z1^2*Z2*Z4^3 + 
  120950891094570600*Z2^4*Z3*Z5 + 211065978222994888*rr*Z2^4*Z3*Z5 - 
  2130743857211666480*Z1*Z2^2*Z3^2*Z5 + 373841801874228880*rr*Z1*Z2^2*Z3^2*
   Z5 - 3386457635843643648*Z1^2*Z3^3*Z5 - 1067769233404349696*rr*Z1^2*Z3^3*
   Z5 - 22413803702917844*Z1*Z2^3*Z4*Z5 + 26201023627333628*rr*Z1*Z2^3*Z4*
   Z5 + 579886409311105120*Z1^2*Z2*Z3*Z4*Z5 + 226948940431469792*rr*Z1^2*Z2*
   Z3*Z4*Z5 + 53240128775438752*Z1^3*Z4^2*Z5 + 80600462362084576*rr*Z1^3*Z4^2*
   Z5 + 639277581177001984*Z3^2*Z4^3*Z5 + 75940419361345728*Z2*Z4^4*Z5 + 
  59267490293981760*rr*Z2*Z4^4*Z5 - 255178714174193488*Z1^2*Z2^2*Z5^2 - 
  52770957145717776*rr*Z1^2*Z2^2*Z5^2 + 286243224557527552*Z1^3*Z3*Z5^2 - 
  62774363865329152*rr*Z1^3*Z3*Z5^2 - 597849961469336576*Z3^3*Z4*Z5^2 + 
  644978629760625664*rr*Z3^3*Z4*Z5^2 - 1733100146277004288*Z2*Z3*Z4^2*Z5^2 - 
  394756209134325760*rr*Z2*Z3*Z4^2*Z5^2 - 702639029480685248*Z1*Z4^3*Z5^2 + 
  216880874383109056*rr*Z1*Z4^3*Z5^2 + 1358048006084019712*Z2*Z3^2*Z5^3 - 
  1175265683810471424*rr*Z2*Z3^2*Z5^3 + 218809587919424320*Z2^2*Z4*Z5^3 + 
  5383870683908032*rr*Z2^2*Z4*Z5^3 + 3032566525272755072*Z1*Z3*Z4*Z5^3 - 
  1359818014611713408*rr*Z1*Z3*Z4*Z5^3 + 34330740794160384*Z1*Z2*Z5^4 + 
  131037150951168*rr*Z1*Z2*Z5^4 - 204918743296224678*Z2^5*Z6 - 
  49809180229217486*rr*Z2^5*Z6 + 169200959307090718*Z1*Z2^3*Z3*Z6 - 
  499285671319971994*rr*Z1*Z2^3*Z3*Z6 + 2157542055850025376*Z1^2*Z2*Z3^2*Z6 - 
  147414790834319584*rr*Z1^2*Z2*Z3^2*Z6 - 43588609683274026*Z1^2*Z2^2*Z4*Z6 - 
  4661981162462658*rr*Z1^2*Z2^2*Z4*Z6 + 379302629072071264*Z1^3*Z3*Z4*Z6 - 
  44034234586501408*rr*Z1^3*Z3*Z4*Z6 + 292083722434319872*Z3^3*Z4^2*Z6 - 
  214929531602612736*rr*Z3^3*Z4^2*Z6 + 221921045819449088*Z2*Z3*Z4^3*Z6 + 
  152122450337912320*rr*Z2*Z3*Z4^3*Z6 + 74560133601768640*Z1^3*Z2*Z5*Z6 + 
  23799225362018752*rr*Z1^3*Z2*Z5*Z6 + 1244768258334275584*Z3^4*Z5*Z6 + 
  495689792022562816*rr*Z3^4*Z5*Z6 - 788677930775440384*Z2*Z3^2*Z4*Z5*Z6 - 
  94597882755381248*rr*Z2*Z3^2*Z4*Z5*Z6 + 535145403324772576*Z2^2*Z4^2*Z5*
   Z6 - 31563114420400288*rr*Z2^2*Z4^2*Z5*Z6 - 226397518612782720*Z1*Z3*Z4^2*
   Z5*Z6 + 553602280078064512*rr*Z1*Z3*Z4^2*Z5*Z6 - 
  931547390622603776*Z2^2*Z3*Z5^2*Z6 - 50727524744911360*rr*Z2^2*Z3*Z5^2*Z6 - 
  4148954754973980672*Z1*Z3^2*Z5^2*Z6 + 185735067512182784*rr*Z1*Z3^2*Z5^2*
   Z6 + 2085303979436018432*Z1*Z2*Z4*Z5^2*Z6 + 535991556492043520*rr*Z1*Z2*Z4*
   Z5^2*Z6 + 1951169060075221504*Z1^2*Z5^3*Z6 + 
  522537893563063808*rr*Z1^2*Z5^3*Z6 - 3080812170746822400*Z2*Z3^3*Z6^2 - 
  366331227495260928*rr*Z2*Z3^3*Z6^2 + 1607458269631817064*Z2^2*Z3*Z4*Z6^2 + 
  48759603892590792*rr*Z2^2*Z3*Z4*Z6^2 + 925560361386497984*Z1*Z3^2*Z4*Z6^2 + 
  729557730850723008*rr*Z1*Z3^2*Z4*Z6^2 - 143774273621137488*Z1*Z2*Z4^2*
   Z6^2 + 160823836644533488*rr*Z1*Z2*Z4^2*Z6^2 + 
  982956086658195888*Z2^3*Z5*Z6^2 + 529193868663024*rr*Z2^3*Z5*Z6^2 + 
  941779260014895904*Z1*Z2*Z3*Z5*Z6^2 + 607753763872844448*rr*Z1*Z2*Z3*Z5*
   Z6^2 - 720186792705636480*Z1^2*Z4*Z5*Z6^2 - 165889411508220032*rr*Z1^2*Z4*
   Z5*Z6^2 + 547796864776857724*Z1*Z2^2*Z6^3 + 61943203107323916*rr*Z1*Z2^2*
   Z6^3 - 660241736953157632*Z1^2*Z3*Z6^3 + 121335412860487680*rr*Z1^2*Z3*
   Z6^3 - 1045974718524492288*Z2*Z5^2*Z6^3 + 227526649138798080*rr*Z2*Z5^2*
   Z6^3 - 254919665869318240*Z2*Z4*Z6^4 - 187962728507425504*rr*Z2*Z4*Z6^4 + 
  169009393537625088*Z1*Z5*Z6^4 - 651669117237412864*rr*Z1*Z5*Z6^4, 
 -522505465349124331293905*Z1^2*Z2^4 + 231730345121367800948435*rr*Z1^2*
   Z2^4 - 3083065584014480927237760*Z1^3*Z2^2*Z3 - 
  331588906438434485312640*rr*Z1^3*Z2^2*Z3 - 2134123785669885324249312*Z1^4*
   Z3^2 + 361451176763576363970208*rr*Z1^4*Z3^2 + 
  27301305865126636875019264*Z2*Z3^5 - 23914739124765682276588544*rr*Z2*
   Z3^5 - 545769165487897386016268*Z1^4*Z2*Z4 + 
  399161703623780148360868*rr*Z1^4*Z2*Z4 - 5291657569060640825258624*Z2^2*
   Z3^3*Z4 + 2172752927715720788117376*rr*Z2^2*Z3^3*Z4 - 
  13167769041935230747705856*Z1*Z3^4*Z4 - 30431802595232654765570560*rr*Z1*
   Z3^4*Z4 - 1835721804305379734791068*Z2^3*Z3*Z4^2 - 
  991861520187884373492396*rr*Z2^3*Z3*Z4^2 + 18196785130854606890912480*Z1*Z2*
   Z3^2*Z4^2 - 6506511559585532512122016*rr*Z1*Z2*Z3^2*Z4^2 + 
  700142942581755308361488*Z1*Z2^2*Z4^3 + 333399152367697620460752*rr*Z1*Z2^2*
   Z4^3 - 487441844824676781391968*Z1^2*Z3*Z4^3 - 
  301608068591278484822752*rr*Z1^2*Z3*Z4^3 + 29938890962624827366517152*Z2^3*
   Z3^2*Z5 - 356572809886012522256608*rr*Z2^3*Z3^2*Z5 - 
  32097349040551228867323520*Z1*Z2*Z3^3*Z5 + 58299833556120857868395392*rr*Z1*
   Z2*Z3^3*Z5 + 2053838699183263612019932*Z2^4*Z4*Z5 + 
  43351000676005235345132*rr*Z2^4*Z4*Z5 + 1290191646317298621282064*Z1*Z2^2*
   Z3*Z4*Z5 + 1124262076838980747810000*rr*Z1*Z2^2*Z3*Z4*Z5 + 
  6963653329335167129306880*Z1^2*Z3^2*Z4*Z5 + 8059031568116066324876032*rr*
   Z1^2*Z3^2*Z4*Z5 - 2874316792040464116132640*Z1^2*Z2*Z4^2*Z5 + 
  597155093206596540296544*rr*Z1^2*Z2*Z4^2*Z5 - 
  6738046052508960144092928*Z1*Z2^3*Z5^2 + 2755227409240072718085376*rr*Z1*
   Z2^3*Z5^2 - 13467763193556421450839936*Z1^2*Z2*Z3*Z5^2 - 
  1966315171469726189750656*rr*Z1^2*Z2*Z3*Z5^2 + 
  3530960998314792884458176*Z1^3*Z4*Z5^2 + 1575517109165535504695232*rr*Z1^3*
   Z4*Z5^2 + 2160238099988192745803520*Z2*Z4^3*Z5^2 + 
  2913795376428651513705216*rr*Z2*Z4^3*Z5^2 + 174243326036366752908230656*
   Z3^3*Z5^3 - 5388968846485569677574144*rr*Z3^3*Z5^3 - 
  34469761187476891087160832*Z2*Z3*Z4*Z5^3 - 33754850827460774546697728*rr*Z2*
   Z3*Z4*Z5^3 - 18299240509986553583130112*Z1*Z4^2*Z5^3 + 
  4005081810307875824615936*rr*Z1*Z4^2*Z5^3 - 22624905753686636985561088*Z2^2*
   Z5^4 + 8046745151580659240275968*rr*Z2^2*Z5^4 + 
  42518507719383173130899456*Z1*Z3*Z5^4 + 1174912478654649997922304*rr*Z1*Z3*
   Z5^4 - 4279631805262921104585392*Z2^4*Z3*Z6 + 
  4345211136685791690209808*rr*Z2^4*Z3*Z6 - 67307236915017426022390016*Z1*
   Z2^2*Z3^2*Z6 - 3573081804404419109491968*rr*Z1*Z2^2*Z3^2*Z6 + 
  36787671740949743985538048*Z1^2*Z3^3*Z6 - 23724786772797942034439168*rr*
   Z1^2*Z3^3*Z6 + 1864757229889256954859804*Z1*Z2^3*Z4*Z6 - 
  444340330853967883048404*rr*Z1*Z2^3*Z4*Z6 + 4461591085405483490666352*Z1^2*
   Z2*Z3*Z4*Z6 + 308299531099193912106928*rr*Z1^2*Z2*Z3*Z4*Z6 - 
  924497718931976846351912*Z1^3*Z4^2*Z6 + 34850246248171040012664*rr*Z1^3*
   Z4^2*Z6 + 4520177827280359214093816*Z1^2*Z2^2*Z5*Z6 - 
  85151534252981346823912*rr*Z1^2*Z2^2*Z5*Z6 - 18112590352140503826379136*
   Z1^3*Z3*Z5*Z6 - 3289440355137032533236608*rr*Z1^3*Z3*Z5*Z6 - 
  35094111058471041039662080*Z3^3*Z4*Z5*Z6 + 59073473871065594619327488*rr*
   Z3^3*Z4*Z5*Z6 - 11085613650537021565433856*Z2*Z3*Z4^2*Z5*Z6 + 
  8358560014271022245144576*rr*Z2*Z3*Z4^2*Z5*Z6 + 
  216883169470022162161152*Z1*Z4^3*Z5*Z6 - 458354901491884140796416*rr*Z1*
   Z4^3*Z5*Z6 + 9225136999561426771948288*Z2*Z3^2*Z5^2*Z6 - 
  11008329451950472664398080*rr*Z2*Z3^2*Z5^2*Z6 + 
  34985456228429881633148032*Z2^2*Z4*Z5^2*Z6 - 12081425520166561677170048*rr*
   Z2^2*Z4*Z5^2*Z6 + 60293651056852132662604288*Z1*Z3*Z4*Z5^2*Z6 - 
  24265911435595048186189312*rr*Z1*Z3*Z4*Z5^2*Z6 + 
  65941479381628671582675200*Z1*Z2*Z5^3*Z6 - 3292309942082468176773888*rr*Z1*
   Z2*Z5^3*Z6 + 229929337450050972909830144*Z5^5*Z6 + 
  6920897711765666526744896*Z1^3*Z2*Z6^2 - 1742051101429538819730368*rr*Z1^3*
   Z2*Z6^2 + 155831015810874389843185664*Z3^4*Z6^2 - 
  22004956123149409516761088*rr*Z3^4*Z6^2 - 50451975322461872473247360*Z2*
   Z3^2*Z4*Z6^2 + 20972624190499137698831232*rr*Z2*Z3^2*Z4*Z6^2 - 
  1107400894907616550700760*Z2^2*Z4^2*Z6^2 + 546052026152902645716360*rr*Z2^2*
   Z4^2*Z6^2 - 1119929075780232576599104*Z1*Z3*Z4^2*Z6^2 - 
  1762062626646393624288064*rr*Z1*Z3*Z4^2*Z6^2 + 
  89072224976881071461662336*Z2^2*Z3*Z5*Z6^2 + 18557068071852423498962048*rr*
   Z2^2*Z3*Z5*Z6^2 - 89465727985655842859121664*Z1*Z3^2*Z5*Z6^2 + 
  38410521352235254234641408*rr*Z1*Z3^2*Z5*Z6^2 + 
  4454659140165376576413728*Z1*Z2*Z4*Z5*Z6^2 + 6566183253497277380137888*rr*
   Z1*Z2*Z4*Z5*Z6^2 - 4798656513290328622536064*Z1^2*Z5^2*Z6^2 - 
  8019273754273843373354880*rr*Z1^2*Z5^2*Z6^2 + 
  10021928457157002677064956*Z2^3*Z6^3 + 1979323251467393790323340*rr*Z2^3*
   Z6^3 - 82397658494736516966684832*Z1*Z2*Z3*Z6^3 - 
  8780205988137969034705440*rr*Z1*Z2*Z3*Z6^3 + 1621600209530066145339456*Z1^2*
   Z4*Z6^3 + 1437931014149549079015232*rr*Z1^2*Z4*Z6^3 + 
  41549204497970343488729856*Z2*Z5*Z6^4 - 39790091016392075442829568*rr*Z2*Z5*
   Z6^4 + 21557804272144990057952128*Z1*Z6^5 - 570804631435632275991168*rr*Z1*
   Z6^5, -789690544683194715309*Z1^2*Z2^4 + 384652246914231193831*rr*Z1^2*
   Z2^4 - 1878379313289455113984*Z1^3*Z2^2*Z3 + 
  1072685165780099097856*rr*Z1^3*Z2^2*Z3 - 12783694807702363920480*Z1^4*
   Z3^2 - 2283542732604517520096*rr*Z1^4*Z3^2 - 
  14115846930383080995840*Z2*Z3^5 + 13857690419217195348992*rr*Z2*Z3^5 - 
  1200484743463161053436*Z1^4*Z2*Z4 + 1233140222264665725300*rr*Z1^4*Z2*Z4 + 
  2187447658532968008576*Z2^2*Z3^3*Z4 - 733595208402447069824*rr*Z2^2*Z3^3*
   Z4 - 95355969506756117236224*Z1*Z3^4*Z4 - 30092330578020281541120*rr*Z1*
   Z3^4*Z4 + 822047531216423092084*Z2^3*Z3*Z4^2 + 
  537476162151967264292*rr*Z2^3*Z3*Z4^2 + 37855487649411551846496*Z1*Z2*Z3^2*
   Z4^2 - 6656146901955744077088*rr*Z1*Z2*Z3^2*Z4^2 + 
  1984566286683414896336*Z1*Z2^2*Z4^3 + 1842747617019806602640*rr*Z1*Z2^2*
   Z4^3 - 4425663266702021086176*Z1^2*Z3*Z4^3 + 
  172949475525035882400*rr*Z1^2*Z3*Z4^3 - 15696176389886008364768*Z2^3*Z3^2*
   Z5 + 237720463369769681056*rr*Z2^3*Z3^2*Z5 - 
  65927973355442555484288*Z1*Z2*Z3^3*Z5 - 56070594422660976338560*rr*Z1*Z2*
   Z3^3*Z5 - 1091439600599882141972*Z2^4*Z4*Z5 + 
  83353101545186788028*rr*Z2^4*Z4*Z5 - 11926766201158050980528*Z1*Z2^2*Z3*Z4*
   Z5 - 6622047223192372458992*rr*Z1*Z2^2*Z3*Z4*Z5 + 
  88508591343637100534528*Z1^2*Z3^2*Z4*Z5 - 1453202818711402164480*rr*Z1^2*
   Z3^2*Z4*Z5 - 11230755305313135569824*Z1^2*Z2*Z4^2*Z5 - 
  249742231015845339424*rr*Z1^2*Z2*Z4^2*Z5 - 5258996204097577713408*Z1*Z2^3*
   Z5^2 + 3457525427329197858048*rr*Z1*Z2^3*Z5^2 + 
  14969314864596241686656*Z1^2*Z2*Z3*Z5^2 + 9232243929094621376128*rr*Z1^2*Z2*
   Z3*Z5^2 + 4317481803816006942144*Z1^3*Z4*Z5^2 + 
  4269959297457508282048*rr*Z1^3*Z4*Z5^2 + 3703645037713812568832*Z2*Z4^3*
   Z5^2 + 3539815676507895090944*rr*Z2*Z4^3*Z5^2 - 
  119612467460638883053568*Z3^3*Z5^3 - 115340593622758922944512*rr*Z3^3*
   Z5^3 + 33717135734503278227968*Z2*Z3*Z4*Z5^3 + 
  47460779240634737953280*rr*Z2*Z3*Z4*Z5^3 - 26493749546004498648576*Z1*Z4^2*
   Z5^3 - 254368731827540809216*rr*Z1*Z4^2*Z5^3 - 
  3539353672454525857792*Z2^2*Z5^4 + 9461128153492063948800*rr*Z2^2*Z5^4 - 
  160325192187138461995008*Z1*Z3*Z5^4 + 86451768326290091241472*rr*Z1*Z3*
   Z5^4 + 1907531041832933420176*Z2^4*Z3*Z6 - 2062804456413078100912*rr*Z2^4*
   Z3*Z6 - 86946571551048551245120*Z1*Z2^2*Z3^2*Z6 - 
  9485992557668914632768*rr*Z1*Z2^2*Z3^2*Z6 + 13679650162318322932736*Z1^2*
   Z3^3*Z6 - 46678245047431188141056*rr*Z1^2*Z3^3*Z6 + 
  10033943611529047620396*Z1*Z2^3*Z4*Z6 - 3963694239335954512388*rr*Z1*Z2^3*
   Z4*Z6 + 7948783882267358120816*Z1^2*Z2*Z3*Z4*Z6 + 
  5724493122755637687216*rr*Z1^2*Z2*Z3*Z4*Z6 - 3619165191289238941000*Z1^3*
   Z4^2*Z6 - 349764772072797859112*rr*Z1^3*Z4^2*Z6 + 
  34869882890600185021944*Z1^2*Z2^2*Z5*Z6 + 4410541937701414486296*rr*Z1^2*
   Z2^2*Z5*Z6 - 3091554221092035902336*Z1^3*Z3*Z5*Z6 + 
  19508147106279703741056*rr*Z1^3*Z3*Z5*Z6 + 259382839593773827871744*Z3^3*Z4*
   Z5*Z6 - 34842470990208424639488*rr*Z3^3*Z4*Z5*Z6 - 
  41342438785257844856832*Z2*Z3*Z4^2*Z5*Z6 + 29416685780175989934080*rr*Z2*Z3*
   Z4^2*Z5*Z6 + 4833273435505287230976*Z1*Z4^3*Z5*Z6 - 
  6137886750088158388736*rr*Z1*Z4^3*Z5*Z6 - 474213724904100944535808*Z2*Z3^2*
   Z5^2*Z6 + 81498146487511543120640*rr*Z2*Z3^2*Z5^2*Z6 + 
  59151347720565469439616*Z2^2*Z4*Z5^2*Z6 - 1099128251839494087552*rr*Z2^2*Z4*
   Z5^2*Z6 - 201139751546440273462784*Z1*Z3*Z4*Z5^2*Z6 + 
  53897812529885741912576*rr*Z1*Z3*Z4*Z5^2*Z6 + 
  143995161654428060775680*Z1*Z2*Z5^3*Z6 + 3700226498522289815808*rr*Z1*Z2*
   Z5^3*Z6 + 12708286816299923247168*Z1^3*Z2*Z6^2 - 
  4542687042207426758848*rr*Z1^3*Z2*Z6^2 + 204515959988503090221056*Z3^4*
   Z6^2 + 52864438743764506349568*rr*Z3^4*Z6^2 - 
  19599557781929510209664*Z2*Z3^2*Z4*Z6^2 + 2910915328578549959040*rr*Z2*Z3^2*
   Z4*Z6^2 + 1688316216850842639816*Z2^2*Z4^2*Z6^2 + 
  3072960432274394819496*rr*Z2^2*Z4^2*Z6^2 + 15025585022296550874816*Z1*Z3*
   Z4^2*Z6^2 - 259126793584502268992*rr*Z1*Z3*Z4^2*Z6^2 + 
  123284428980169553523840*Z2^2*Z3*Z5*Z6^2 + 95735175549941290447488*rr*Z2^2*
   Z3*Z5*Z6^2 + 40526567557040638108672*Z1*Z3^2*Z5*Z6^2 + 
  29506990472226718716928*rr*Z1*Z3^2*Z5*Z6^2 - 114168905714170889008224*Z1*Z2*
   Z4*Z5*Z6^2 + 27976809855899307163936*rr*Z1*Z2*Z4*Z5*Z6^2 - 
  112161630395697065337728*Z1^2*Z5^2*Z6^2 - 69270193418273225950592*rr*Z1^2*
   Z5^2*Z6^2 + 495537365194075372650496*Z4*Z5^3*Z6^2 + 
  34478174244916825208940*Z2^3*Z6^3 - 2124051028486490155460*rr*Z2^3*Z6^3 + 
  84256542841885854897632*Z1*Z2*Z3*Z6^3 + 5578837189828560112224*rr*Z1*Z2*Z3*
   Z6^3 + 16962828192924172827968*Z1^2*Z4*Z6^3 + 
  6705807894977640910912*rr*Z1^2*Z4*Z6^3 - 54504746487210623484160*Z2*Z5*
   Z6^4 - 117833761771951319964928*rr*Z2*Z5*Z6^4 + 
  4973617941989395167616*Z1*Z6^5 - 8440125934092203850880*rr*Z1*Z6^5, 
 -13670637350624834937*Z1^2*Z2^4 + 4709815193592788683*rr*Z1^2*Z2^4 - 
  44749716067159331200*Z1^3*Z2^2*Z3 + 15167802107182508672*rr*Z1^3*Z2^2*Z3 - 
  166520163110030641632*Z1^4*Z3^2 + 32933853274233194912*rr*Z1^4*Z3^2 + 
  881062370804590908416*Z2*Z3^5 + 155592458063990014976*rr*Z2*Z3^5 - 
  18718221906861213100*Z1^4*Z2*Z4 - 3878448099732328572*rr*Z1^4*Z2*Z4 + 
  13705638511196671872*Z2^2*Z3^3*Z4 - 73282691855577557632*rr*Z2^2*Z3^3*Z4 + 
  1658507493740390991040*Z1*Z3^4*Z4 + 97145025809987420736*rr*Z1*Z3^4*Z4 + 
  62689824301417903044*Z2^3*Z3*Z4^2 - 6114617056245082828*rr*Z2^3*Z3*Z4^2 + 
  183510603992056990096*Z1*Z2*Z3^2*Z4^2 + 139850343072080155504*rr*Z1*Z2*Z3^2*
   Z4^2 - 8963378778233698112*Z1*Z2^2*Z4^3 + 2115984557835577056*rr*Z1*Z2^2*
   Z4^3 + 27612473343657550880*Z1^2*Z3*Z4^3 + 3871669250660346016*rr*Z1^2*Z3*
   Z4^3 - 131896540073745792352*Z2^3*Z3^2*Z5 + 169465122838758933536*rr*Z2^3*
   Z3^2*Z5 - 1987565556487005776960*Z1*Z2*Z3^3*Z5 - 
  330188874948045852096*rr*Z1*Z2*Z3^3*Z5 - 4898147747017928900*Z2^4*Z4*Z5 + 
  2151091471139686348*rr*Z2^4*Z4*Z5 - 126530805446154159680*Z1*Z2^2*Z3*Z4*
   Z5 + 4777176408259659232*rr*Z1*Z2^2*Z3*Z4*Z5 - 
  1001174532258763421328*Z1^2*Z3^2*Z4*Z5 - 125002957268371502000*rr*Z1^2*Z3^2*
   Z4*Z5 - 15217298124062263544*Z1^2*Z2*Z4^2*Z5 - 
  13519136940638199592*rr*Z1^2*Z2*Z4^2*Z5 - 113057615851244219232*Z1*Z2^3*
   Z5^2 + 44388281103241491424*rr*Z1*Z2^3*Z5^2 - 
  307727318433470364128*Z1^2*Z2*Z3*Z5^2 + 42681539472750250848*rr*Z1^2*Z2*Z3*
   Z5^2 + 34741108099562736872*Z1^3*Z4*Z5^2 - 29730609700623318728*rr*Z1^3*Z4*
   Z5^2 - 262755390385474365680*Z2*Z4^3*Z5^2 + 2788446035649782064*rr*Z2*Z4^3*
   Z5^2 - 340089539895132823040*Z3^3*Z5^3 + 937885202553275278848*rr*Z3^3*
   Z5^3 + 730948640534338076032*Z2*Z3*Z4*Z5^3 - 
  410093526220418216832*rr*Z2*Z3*Z4*Z5^3 + 360756193863249281328*Z1*Z4^2*
   Z5^3 - 17914922573454444144*rr*Z1*Z4^2*Z5^3 - 
  202195541689545284496*Z2^2*Z5^4 + 125222214685775140688*rr*Z2^2*Z5^4 - 
  1754616931625071718624*Z1*Z3*Z5^4 - 81351492875542005408*rr*Z1*Z3*Z5^4 - 
  111742326315164208944*Z2^4*Z3*Z6 - 63059368089132269680*rr*Z2^4*Z3*Z6 + 
  802233532066539986560*Z1*Z2^2*Z3^2*Z6 - 515560675300244026752*rr*Z1*Z2^2*
   Z3^2*Z6 + 1604677421711040524288*Z1^2*Z3^3*Z6 + 
  55711861891098195968*rr*Z1^2*Z3^3*Z6 + 9527353814439662460*Z1*Z2^3*Z4*Z6 + 
  13894600262393752332*rr*Z1*Z2^3*Z4*Z6 - 116414128048290632336*Z1^2*Z2*Z3*Z4*
   Z6 + 4578117093277079984*rr*Z1^2*Z2*Z3*Z4*Z6 + 
  1105517079566145176*Z1^3*Z4^2*Z6 + 10649878616007560248*rr*Z1^3*Z4^2*Z6 + 
  163621087504574623000*Z1^2*Z2^2*Z5*Z6 + 32213291147464926840*rr*Z1^2*Z2^2*
   Z5*Z6 + 11514127240199026240*Z1^3*Z3*Z5*Z6 - 
  105673469215061759040*rr*Z1^3*Z3*Z5*Z6 - 1758465308265242200064*Z3^3*Z4*Z5*
   Z6 - 313025238120514318336*rr*Z3^3*Z4*Z5*Z6 - 
  370717680883848959584*Z2*Z3*Z4^2*Z5*Z6 - 113549781852306413344*rr*Z2*Z3*
   Z4^2*Z5*Z6 - 53396418273532522496*Z1*Z4^3*Z5*Z6 + 
  35547376327714442240*rr*Z1*Z4^3*Z5*Z6 - 460237484548110855936*Z2*Z3^2*Z5^2*
   Z6 - 759289707299433303808*rr*Z2*Z3^2*Z5^2*Z6 - 
  77703961071198960512*Z2^2*Z4*Z5^2*Z6 + 450914207922999962240*rr*Z2^2*Z4*
   Z5^2*Z6 - 292015280997029984576*Z1*Z3*Z4*Z5^2*Z6 + 
  24344158720687444032*rr*Z1*Z3*Z4*Z5^2*Z6 + 540624588715384900608*Z1*Z2*Z5^3*
   Z6 + 5733660471357656576*rr*Z1*Z2*Z5^3*Z6 + 85387150282464760128*Z1^3*Z2*
   Z6^2 + 19203861986168507456*rr*Z1^3*Z2*Z6^2 + 
  34445474985878096896*Z3^4*Z6^2 + 533825494827225990144*rr*Z3^4*Z6^2 - 
  51953073003830506368*Z2*Z3^2*Z4*Z6^2 - 420696288329155480448*rr*Z2*Z3^2*Z4*
   Z6^2 - 27740918382013657240*Z2^2*Z4^2*Z6^2 + 
  30542514553533461960*rr*Z2^2*Z4^2*Z6^2 - 207427685084021301312*Z1*Z3*Z4^2*
   Z6^2 - 153450032732190083904*rr*Z1*Z3*Z4^2*Z6^2 - 
  1814280336963900274560*Z2^2*Z3*Z5*Z6^2 + 336950377843903085184*rr*Z2^2*Z3*
   Z5*Z6^2 + 307988718046013506432*Z1*Z3^2*Z5*Z6^2 + 
  344996416928036979328*rr*Z1*Z3^2*Z5*Z6^2 + 110986009399561435104*Z1*Z2*Z4*
   Z5*Z6^2 - 48301874948604963616*rr*Z1*Z2*Z4*Z5*Z6^2 + 
  19872018835165454272*Z1^2*Z5^2*Z6^2 - 99150729358715871168*rr*Z1^2*Z5^2*
   Z6^2 + 77041514899295081884*Z2^3*Z6^3 + 71207663191706791084*rr*Z2^3*
   Z6^3 - 805003954424738653088*Z1*Z2*Z3*Z6^3 - 
  235185441240668194080*rr*Z1*Z2*Z3*Z6^3 + 14679745637065226816*Z1^2*Z4*
   Z6^3 - 111606646649529278144*rr*Z1^2*Z4*Z6^3 + 
  1067968459469990027264*Z4^2*Z5*Z6^3 + 2071782196180697966336*Z2*Z5*Z6^4 - 
  37901788596840615168*rr*Z2*Z5*Z6^4 - 120761805600295250048*Z1*Z6^5 + 
  335186767380926130560*rr*Z1*Z6^5, 3928556515845712772721*Z1^2*Z2^4 - 
  10572479142411649105843*rr*Z1^2*Z2^4 + 120488990575111564357056*Z1^3*Z2^2*
   Z3 + 1341485148453924503232*rr*Z1^3*Z2^2*Z3 + 
  58400994640783590158944*Z1^4*Z3^2 + 22112209662919015384288*rr*Z1^4*Z3^2 - 
  1262940906395967725093888*Z2*Z3^5 + 337502257237718633466880*rr*Z2*Z3^5 + 
  19732366354885290756636*Z1^4*Z2*Z4 + 2317489400502727778092*rr*Z1^4*Z2*Z4 + 
  339952506981739786881152*Z2^2*Z3^3*Z4 + 77088726711613259421312*rr*Z2^2*
   Z3^3*Z4 - 2185065951568232491415552*Z1*Z3^4*Z4 + 
  718130701817692550003712*rr*Z1*Z3^4*Z4 - 27579494932579666367284*Z2^3*Z3*
   Z4^2 + 43492820008803950535964*rr*Z2^3*Z3*Z4^2 - 
  490417273800066221893088*Z1*Z2*Z3^2*Z4^2 - 71827363567607129893216*rr*Z1*Z2*
   Z3^2*Z4^2 + 19373912061725182694768*Z1*Z2^2*Z4^3 + 
  3581154887714328169136*rr*Z1*Z2^2*Z4^3 - 34805650705992727712032*Z1^2*Z3*
   Z4^3 + 17026059829442672156512*rr*Z1^2*Z3*Z4^3 - 
  553468954381388072517280*Z2^3*Z3^2*Z5 - 229278201154500157999136*rr*Z2^3*
   Z3^2*Z5 + 3191149064676863971325568*Z1*Z2*Z3^3*Z5 - 
  1015717362195286207903616*rr*Z1*Z2*Z3^3*Z5 + 8816817877856713212068*Z2^4*Z4*
   Z5 - 6316251861954831394668*rr*Z2^4*Z4*Z5 - 7881517114234090196688*Z1*Z2^2*
   Z3*Z4*Z5 + 41400626991023904591728*rr*Z1*Z2^2*Z3*Z4*Z5 + 
  631369305464605494638208*Z1^2*Z3^2*Z4*Z5 - 235390805728035824202368*rr*Z1^2*
   Z3^2*Z4*Z5 - 42641143792181763160864*Z1^2*Z2*Z4^2*Z5 + 
  14563949152231451448544*rr*Z1^2*Z2*Z4^2*Z5 + 11795256799195417336320*Z1*
   Z2^3*Z5^2 - 89466189393500893079552*rr*Z1*Z2^3*Z5^2 + 
  738128573213337147463552*Z1^2*Z2*Z3*Z5^2 - 79473903822411935391872*rr*Z1^2*
   Z2*Z3*Z5^2 + 136344696108072007402112*Z1^3*Z4*Z5^2 + 
  35763054446141870576128*rr*Z1^3*Z4*Z5^2 + 183048504795500570344832*Z2*Z4^3*
   Z5^2 - 93411130348342992991616*rr*Z2*Z4^3*Z5^2 - 
  4041726634864177258180608*Z3^3*Z5^3 - 1347242211621392419393536*rr*Z3^3*
   Z5^3 + 414717103591466182997504*Z2*Z3*Z4*Z5^3 + 
  1014698394065451997703680*rr*Z2*Z3*Z4*Z5^3 - 110978952014221109241472*Z1*
   Z4^2*Z5^3 + 246143055863405686294656*rr*Z1*Z4^2*Z5^3 - 
  135779637448725557671552*Z2^2*Z5^4 - 200566609537467398452096*rr*Z2^2*
   Z5^4 - 425938205354610853440256*Z1*Z3*Z5^4 - 
  665522988803385999229184*rr*Z1*Z3*Z5^4 + 385045279959505368344176*Z2^4*Z3*
   Z6 - 4937267334090377166160*rr*Z2^4*Z3*Z6 + 723045111754265390657952*Z1*
   Z2^2*Z3^2*Z6 + 744722735508302213349152*rr*Z1*Z2^2*Z3^2*Z6 - 
  2517782217460693470142464*Z1^2*Z3^3*Z6 + 392284702756403220832256*rr*Z1^2*
   Z3^3*Z6 + 100899893012494599994852*Z1*Z2^3*Z4*Z6 - 
  20928512647564143580972*rr*Z1*Z2^3*Z4*Z6 + 309847289162472129122096*Z1^2*Z2*
   Z3*Z4*Z6 + 78838191792588931471472*rr*Z1^2*Z2*Z3*Z4*Z6 - 
  9668510979991041538808*Z1^3*Z4^2*Z6 + 620441605463761878504*rr*Z1^3*Z4^2*
   Z6 - 97041101645215125957160*Z1^2*Z2^2*Z5*Z6 + 
  66359025563800748415864*rr*Z1^2*Z2^2*Z5*Z6 - 217230807319724891814016*Z1^3*
   Z3*Z5*Z6 + 135349843117777737153920*rr*Z1^3*Z3*Z5*Z6 + 
  2992581119492345805147136*Z3^3*Z4*Z5*Z6 - 1606625051215166247265280*rr*Z3^3*
   Z4*Z5*Z6 + 426423484741551650617600*Z2*Z3*Z4^2*Z5*Z6 + 
  49427874995125831850752*rr*Z2*Z3*Z4^2*Z5*Z6 - 
  2848926999677395650048*Z1*Z4^3*Z5*Z6 - 55153670439573226024448*rr*Z1*Z4^3*
   Z5*Z6 - 1431755869069512692014848*Z2*Z3^2*Z5^2*Z6 + 
  1313714149301587741039872*rr*Z2*Z3^2*Z5^2*Z6 - 
  798873683593618570408576*Z2^2*Z4*Z5^2*Z6 - 332874339880408480528512*rr*Z2^2*
   Z4*Z5^2*Z6 - 1313264886098010633346048*Z1*Z3*Z4*Z5^2*Z6 - 
  456668368493353193101312*rr*Z1*Z3*Z4*Z5^2*Z6 + 
  212194095184663053853440*Z1*Z2*Z5^3*Z6 + 129471502456404656707328*rr*Z1*Z2*
   Z5^3*Z6 - 151161865155854635953472*Z1^3*Z2*Z6^2 - 
  18655392359167290753088*rr*Z1^3*Z2*Z6^2 - 2245403686035654032322560*Z3^4*
   Z6^2 - 2245403686035654032322560*rr*Z3^4*Z6^2 + 
  902524480882851008551040*Z2*Z3^2*Z4*Z6^2 + 125061487961276295124608*rr*Z2*
   Z3^2*Z4*Z6^2 - 16359843297910586186440*Z2^2*Z4^2*Z6^2 - 
  71795370071227549310120*rr*Z2^2*Z4^2*Z6^2 + 166510132412321360636736*Z1*Z3*
   Z4^2*Z6^2 + 44202962183731417679424*rr*Z1*Z3*Z4^2*Z6^2 - 
  483440808832839227979392*Z2^2*Z3*Z5*Z6^2 - 874812120357939688623232*rr*Z2^2*
   Z3*Z5*Z6^2 + 1585615557570578901749760*Z1*Z3^2*Z5*Z6^2 + 
  24365385249146783979520*rr*Z1*Z3^2*Z5*Z6^2 - 149053197801583784534560*Z1*Z2*
   Z4*Z5*Z6^2 - 208028358925261050812832*rr*Z1*Z2*Z4*Z5*Z6^2 - 
  725608771083163254277760*Z1^2*Z5^2*Z6^2 - 353000828760705089400960*rr*Z1^2*
   Z5^2*Z6^2 - 655858973175827026220076*Z2^3*Z6^3 - 
  24951979638858710457084*rr*Z2^3*Z6^3 - 211981191377862224521056*Z1*Z2*Z3*
   Z6^3 - 9869962471413396006368*rr*Z1*Z2*Z3*Z6^3 + 
  193755128846616426968256*Z1^2*Z4*Z6^3 + 4434738583360550132160*rr*Z1^2*Z4*
   Z6^3 + 7185291795314092903432192*Z3*Z5^2*Z6^3 - 
  918889277194116300386048*Z2*Z5*Z6^4 + 377663503458172446567680*rr*Z2*Z5*
   Z6^4 - 723147417040635677322624*Z1*Z6^5 - 125814499489330480703360*rr*Z1*
   Z6^5, 124099689220588362141*Z1^2*Z2^4 - 64238885453484279*rr*Z1^2*Z2^4 - 
  203064404050207473088*Z1^3*Z2^2*Z3 + 195277752046586372800*rr*Z1^3*Z2^2*
   Z3 - 983016055769555648288*Z1^4*Z3^2 + 47140638642776481632*rr*Z1^4*Z3^2 + 
  552022382661291168256*Z2*Z3^5 - 2188487182016067310080*rr*Z2*Z3^5 + 
  15142237524247898316*Z1^4*Z2*Z4 - 47574644637893063396*rr*Z1^4*Z2*Z4 - 
  407545812811149810560*Z2^2*Z3^3*Z4 + 679552050281452078720*rr*Z2^2*Z3^3*
   Z4 + 730630944549006038832*Z1*Z3^4*Z4 - 1877442308086134813808*rr*Z1*Z3^4*
   Z4 - 423222598543516817444*Z2^3*Z3*Z4^2 - 43485117216259459348*rr*Z2^3*Z3*
   Z4^2 - 488515430939808019636*Z1*Z2*Z3^2*Z4^2 + 
  124613636196290416548*rr*Z1*Z2*Z3^2*Z4^2 - 276645696389923963116*Z1*Z2^2*
   Z4^3 - 34614207490096497892*rr*Z1*Z2^2*Z4^3 - 
  144450162695913217808*Z1^2*Z3*Z4^3 - 154005680674469204336*rr*Z1^2*Z3*
   Z4^3 + 3178823769732631168736*Z2^3*Z3^2*Z5 - 
  604277108846831401632*rr*Z2^3*Z3^2*Z5 + 5587585805529228043760*Z1*Z2*Z3^3*
   Z5 + 5959244933816880043216*rr*Z1*Z2*Z3^3*Z5 + 
  284490451467206281556*Z2^4*Z4*Z5 + 39586726169178062980*rr*Z2^4*Z4*Z5 + 
  696605491239086238740*Z1*Z2^2*Z3*Z4*Z5 + 459911122708160056348*rr*Z1*Z2^2*
   Z3*Z4*Z5 - 5636615359972579740492*Z1^2*Z3^2*Z4*Z5 + 
  298196670048490527644*rr*Z1^2*Z3^2*Z4*Z5 + 726591956537510247982*Z1^2*Z2*
   Z4^2*Z5 - 208750377642189172982*rr*Z1^2*Z2*Z4^2*Z5 + 
  748663260075684128728*Z1*Z2^3*Z5^2 - 20115511354047108472*rr*Z1*Z2^3*Z5^2 - 
  1930587662262681303336*Z1^2*Z2*Z3*Z5^2 + 1062819857780898610824*rr*Z1^2*Z2*
   Z3*Z5^2 - 68490914341920406154*Z1^3*Z4*Z5^2 + 
  39896375906959940898*rr*Z1^3*Z4*Z5^2 + 388670557830350180476*Z2*Z4^3*Z5^2 - 
  58912450874328337932*rr*Z2*Z4^3*Z5^2 + 24538244057040942735808*Z3^3*Z5^3 + 
  2861821731235988901184*rr*Z3^3*Z5^3 - 7112269537435496859152*Z2*Z3*Z4*
   Z5^3 - 2061873352529330207792*rr*Z2*Z3*Z4*Z5^3 - 
  238585281141504255868*Z1*Z4^2*Z5^3 + 80762100457324617484*rr*Z1*Z4^2*Z5^3 + 
  580915536607548104788*Z2^2*Z5^4 - 389672351560159098756*rr*Z2^2*Z5^4 + 
  14546069021861267949240*Z1*Z3*Z5^4 - 6337403945170622174936*rr*Z1*Z3*Z5^4 + 
  58590136880892414896*Z2^4*Z3*Z6 + 733323704017767033584*rr*Z2^4*Z3*Z6 - 
  7945273721343708519392*Z1*Z2^2*Z3^2*Z6 + 2386504749658825518624*rr*Z1*Z2^2*
   Z3^2*Z6 - 5832815973716037146624*Z1^2*Z3^3*Z6 - 
  3497411801538813368320*rr*Z1^2*Z3^3*Z6 - 129623142994076241020*Z1*Z2^3*Z4*
   Z6 + 489392650219827442548*rr*Z1*Z2^3*Z4*Z6 - 
  3265908054850223804784*Z1^2*Z2*Z3*Z4*Z6 + 593141425207215771536*rr*Z1^2*Z2*
   Z3*Z4*Z6 + 332525472452355462504*Z1^3*Z4^2*Z6 + 
  48386529754262808904*rr*Z1^3*Z4^2*Z6 - 1707374261281321095344*Z1^2*Z2^2*Z5*
   Z6 - 58622984835287966624*rr*Z1^2*Z2^2*Z5*Z6 - 
  2394610842718408700400*Z1^3*Z3*Z5*Z6 - 932903561307079419088*rr*Z1^3*Z3*Z5*
   Z6 - 8468656143453436544320*Z3^3*Z4*Z5*Z6 + 5565116894269401157696*rr*Z3^3*
   Z4*Z5*Z6 - 1941317464825923084488*Z2*Z3*Z4^2*Z5*Z6 - 
  267763758386972134744*rr*Z2*Z3*Z4^2*Z5*Z6 + 110615832613832921088*Z1*Z4^3*
   Z5*Z6 + 886272735784304583680*rr*Z1*Z4^3*Z5*Z6 - 
  6638236937968240632832*Z2*Z3^2*Z5^2*Z6 - 5044104020125810960896*rr*Z2*Z3^2*
   Z5^2*Z6 + 2515391528114974695200*Z2^2*Z4*Z5^2*Z6 - 
  556217760854345806752*rr*Z2^2*Z4*Z5^2*Z6 + 8663834484879912889712*Z1*Z3*Z4*
   Z5^2*Z6 - 3879005689594345431472*rr*Z1*Z3*Z4*Z5^2*Z6 - 
  3732888606727597063936*Z1*Z2*Z5^3*Z6 + 2528909560094283409664*rr*Z1*Z2*Z5^3*
   Z6 + 105421399772232815936*Z1^3*Z2*Z6^2 - 86178183630600296384*rr*Z1^3*Z2*
   Z6^2 + 17988593739197644521728*Z3^4*Z6^2 - 3704515593786527907072*rr*Z3^4*
   Z6^2 - 10858072778814261840448*Z2*Z3^2*Z4*Z6^2 - 
  1428117897197885440448*rr*Z2*Z3^2*Z4*Z6^2 + 1402680977571217530872*Z2^2*
   Z4^2*Z6^2 + 21158862015544812504*rr*Z2^2*Z4^2*Z6^2 - 
  3338984431219697176896*Z1*Z3*Z4^2*Z6^2 + 646700655271470082752*rr*Z1*Z3*
   Z4^2*Z6^2 - 803939370427243649536*Z2^2*Z3*Z5*Z6^2 + 
  1586013464185998511360*rr*Z2^2*Z3*Z5*Z6^2 - 17231438978910051260512*Z1*Z3^2*
   Z5*Z6^2 - 7262808285015671407904*rr*Z1*Z3^2*Z5*Z6^2 + 
  9520783394089932116656*Z1*Z2*Z4*Z5*Z6^2 - 69409428203599949360*rr*Z1*Z2*Z4*
   Z5*Z6^2 + 10789731540828021911024*Z1^2*Z5^2*Z6^2 - 
  357186841868147633456*rr*Z1^2*Z5^2*Z6^2 + 548868008385831479716*Z2^3*Z6^3 - 
  1903439868530090336876*rr*Z2^3*Z6^3 + 6015061833784644477088*Z1*Z2*Z3*
   Z6^3 - 2197663861136440069856*rr*Z1*Z2*Z3*Z6^3 - 
  2417110528851305498176*Z1^2*Z4*Z6^3 - 282044350405955598656*rr*Z1^2*Z4*
   Z6^3 + 15485542662314855395328*Z3*Z4*Z6^4 - 4481106932182719731200*Z2*Z5*
   Z6^4 + 2381912318640158261248*rr*Z2*Z5*Z6^4 + 
  7218606872627261539456*Z1*Z6^5 - 410330778121639984512*rr*Z1*Z6^5, 
 2889854737970282951*Z1^2*Z2^4 + 218532619921955851*rr*Z1^2*Z2^4 - 
  3249862235957521420*Z1^3*Z2^2*Z3 + 5295176937700963492*rr*Z1^3*Z2^2*Z3 - 
  21566367490958051520*Z1^4*Z3^2 - 4083097707041140160*rr*Z1^4*Z3^2 + 
  113200453448742578176*Z2*Z3^5 + 18760688003745564672*rr*Z2*Z3^5 - 
  935659606647228200*Z1^4*Z2*Z4 + 723738472922005624*rr*Z1^4*Z2*Z4 + 
  27036655554831995360*Z2^2*Z3^3*Z4 + 11280040557524147808*rr*Z2^2*Z3^3*Z4 + 
  3072236398551242368*Z1*Z3^4*Z4 + 13471278669135846272*rr*Z1*Z3^4*Z4 + 
  333346622485369582*Z2^3*Z3*Z4^2 + 1987817362109175286*rr*Z2^3*Z3*Z4^2 + 
  14682492387508443696*Z1*Z2*Z3^2*Z4^2 + 6004979189862837808*rr*Z1*Z2*Z3^2*
   Z4^2 - 360356074088583072*Z1*Z2^2*Z4^3 - 176663696327399776*rr*Z1*Z2^2*
   Z4^3 + 1084502112100909968*Z1^2*Z3*Z4^3 - 2011618995692195248*rr*Z1^2*Z3*
   Z4^3 + 11676461807756948992*Z2^3*Z3^2*Z5 - 7259352417693037056*rr*Z2^3*
   Z3^2*Z5 + 4480679658517587712*Z1*Z2*Z3^3*Z5 - 
  14016688105156270080*rr*Z1*Z2*Z3^3*Z5 + 5209845302795326972*Z2^4*Z4*Z5 + 
  134298308581617548*rr*Z2^4*Z4*Z5 - 46012913759118445960*Z1*Z2^2*Z3*Z4*Z5 + 
  7211066958110340952*rr*Z1*Z2^2*Z3*Z4*Z5 + 17606615955777599392*Z1^2*Z3^2*Z4*
   Z5 - 33752197374760432160*rr*Z1^2*Z3^2*Z4*Z5 - 
  17201946305985069960*Z1^2*Z2*Z4^2*Z5 - 3106237427221232200*rr*Z1^2*Z2*Z4^2*
   Z5 + 28606298021517590016*Z3*Z4^4*Z5 + 20912474399369316928*Z1*Z2^3*Z5^2 + 
  2139033973766256064*rr*Z1*Z2^3*Z5^2 + 17631182407747965376*Z1^2*Z2*Z3*
   Z5^2 + 24127670397959115584*rr*Z1^2*Z2*Z3*Z5^2 + 
  12403261394322263728*Z1^3*Z4*Z5^2 + 1740933436907099408*rr*Z1^3*Z4*Z5^2 + 
  2680686391550185632*Z2*Z4^3*Z5^2 - 13870049201698924192*rr*Z2*Z4^3*Z5^2 + 
  152385538421895599104*Z3^3*Z5^3 - 2811039636426703872*rr*Z3^3*Z5^3 - 
  60679337286920225792*Z2*Z3*Z4*Z5^3 + 28280283732082872320*rr*Z2*Z3*Z4*
   Z5^3 - 16231879913546843488*Z1*Z4^2*Z5^3 + 9133387587790796768*rr*Z1*Z4^2*
   Z5^3 + 32220752301421974560*Z2^2*Z5^4 + 489784952881686624*rr*Z2^2*Z5^4 + 
  25101035260893246400*Z1*Z3*Z5^4 + 13864631643564073792*rr*Z1*Z3*Z5^4 + 
  13522141303066709032*Z2^4*Z3*Z6 + 5662904606295112840*rr*Z2^4*Z3*Z6 - 
  57425854425182782040*Z1*Z2^2*Z3^2*Z6 + 8976962336224046088*rr*Z1*Z2^2*Z3^2*
   Z6 - 28119388417936116224*Z1^2*Z3^3*Z6 + 11627190349240552960*rr*Z1^2*Z3^3*
   Z6 - 3313476787551456827*Z1*Z2^3*Z4*Z6 + 6530399198501783249*rr*Z1*Z2^3*Z4*
   Z6 - 22149711909444133000*Z1^2*Z2*Z3*Z4*Z6 - 
  5161821600295997288*rr*Z1^2*Z2*Z3*Z4*Z6 - 456655967469446064*Z1^3*Z4^2*Z6 - 
  1634833758757981424*rr*Z1^3*Z4^2*Z6 + 15638931605154372128*Z2*Z4^4*Z6 - 
  883671562446304864*rr*Z2*Z4^4*Z6 - 31510122298991084756*Z1^2*Z2^2*Z5*Z6 - 
  5951686955377904516*rr*Z1^2*Z2^2*Z5*Z6 + 32074493261749248640*Z1^3*Z3*Z5*
   Z6 - 25793410893344160896*rr*Z1^3*Z3*Z5*Z6 + 
  70322691923111277568*Z3^3*Z4*Z5*Z6 - 11173217227150623744*rr*Z3^3*Z4*Z5*
   Z6 + 10801393493820152928*Z2*Z3*Z4^2*Z5*Z6 - 
  36496155120750866592*rr*Z2*Z3*Z4^2*Z5*Z6 + 30971116967223565856*Z1*Z4^3*Z5*
   Z6 + 2822564740849522080*rr*Z1*Z4^3*Z5*Z6 - 101221984375320735488*Z2*Z3^2*
   Z5^2*Z6 + 95287213982145762560*rr*Z2*Z3^2*Z5^2*Z6 - 
  45162513203262994368*Z2^2*Z4*Z5^2*Z6 + 393502185651614528*rr*Z2^2*Z4*Z5^2*
   Z6 + 100722146919478118784*Z1*Z3*Z4*Z5^2*Z6 + 
  1871666746241721984*rr*Z1*Z3*Z4*Z5^2*Z6 - 79362734918323647488*Z1*Z2*Z5^3*
   Z6 - 41877824598550761472*rr*Z1*Z2*Z5^3*Z6 - 
  3808494119355172992*Z1^3*Z2*Z6^2 + 3094205403469740416*rr*Z1^3*Z2*Z6^2 - 
  86031407938441263104*Z3^4*Z6^2 - 74787249392734447616*rr*Z3^4*Z6^2 - 
  140058128425336721024*Z2*Z3^2*Z4*Z6^2 + 9180866743341213568*rr*Z2*Z3^2*Z4*
   Z6^2 - 15544507911263491068*Z2^2*Z4^2*Z6^2 - 
  28811760351827041164*rr*Z2^2*Z4^2*Z6^2 - 1893391625405556160*Z1*Z3*Z4^2*
   Z6^2 - 381842189671689920*rr*Z1*Z3*Z4^2*Z6^2 + 
  41984255026038722112*Z2^2*Z3*Z5*Z6^2 - 29648816161846151872*rr*Z2^2*Z3*Z5*
   Z6^2 + 164280694965202993408*Z1*Z3^2*Z5*Z6^2 + 
  52688101728651399936*rr*Z1*Z3^2*Z5*Z6^2 + 118633577674607263296*Z1*Z2*Z4*Z5*
   Z6^2 - 38382939722519131072*rr*Z1*Z2*Z4*Z5*Z6^2 + 
  50026897079041168768*Z1^2*Z5^2*Z6^2 - 12230236282768983936*rr*Z1^2*Z5^2*
   Z6^2 - 77763740847827540252*Z2^3*Z6^3 + 9494352980293250516*rr*Z2^3*Z6^3 - 
  85757901253065324384*Z1*Z2*Z3*Z6^3 - 46367947165556850144*rr*Z1*Z2*Z3*
   Z6^3 - 6350737203453465152*Z1^2*Z4*Z6^3 + 6408233919786204864*rr*Z1^2*Z4*
   Z6^3 + 231907420774933915648*Z2*Z5*Z6^4 - 32587024979980961792*rr*Z2*Z5*
   Z6^4 - 26776614369237332480*Z1*Z6^5 + 9521439973942859264*rr*Z1*Z6^5, 
 -7362509560691763555*Z1^2*Z2^4 + 1913713859270154057*rr*Z1^2*Z2^4 - 
  37239226951439334192*Z1^3*Z2^2*Z3 + 11465163436081087376*rr*Z1^3*Z2^2*Z3 - 
  94732623518753509408*Z1^4*Z3^2 + 5643050710725114976*rr*Z1^4*Z3^2 + 
  43526461311922699264*Z2*Z3^5 - 43560946660014879744*rr*Z2*Z3^5 - 
  13427871460818151652*Z1^4*Z2*Z4 + 3731498858705459244*rr*Z1^4*Z2*Z4 + 
  14780077889479668864*Z2^2*Z3^3*Z4 - 6545056019555126656*rr*Z2^2*Z3^3*Z4 + 
  152788341443921078784*Z1*Z3^4*Z4 - 231981026406345608704*rr*Z1*Z3^4*Z4 + 
  2567957718748388428*Z2^3*Z3*Z4^2 - 835052594355620196*rr*Z2^3*Z3*Z4^2 + 
  220751399955552650016*Z1*Z2*Z3^2*Z4^2 + 17697815998553783968*rr*Z1*Z2*Z3^2*
   Z4^2 - 4532238614707340208*Z1*Z2^2*Z4^3 + 8467893089783449872*rr*Z1*Z2^2*
   Z4^3 - 7422399799095605408*Z1^2*Z3*Z4^3 - 1329830573789686304*rr*Z1^2*Z3*
   Z4^3 + 20508966207697255904*Z2^3*Z3^2*Z5 + 406502680178528864*rr*Z2^3*Z3^2*
   Z5 - 17425672138450454144*Z1*Z2*Z3^3*Z5 + 31580674720425587584*rr*Z1*Z2*
   Z3^3*Z5 + 3271327678749393396*Z2^4*Z4*Z5 - 2156940066730453340*rr*Z2^4*Z4*
   Z5 - 92066970637636698032*Z1*Z2^2*Z3*Z4*Z5 - 
  49672841462996884208*rr*Z1*Z2^2*Z3*Z4*Z5 + 76564368950467299328*Z1^2*Z3^2*
   Z4*Z5 - 115142092104698414080*rr*Z1^2*Z3^2*Z4*Z5 - 
  38197366577484066400*Z1^2*Z2*Z4^2*Z5 - 3297547888754111200*rr*Z1^2*Z2*Z4^2*
   Z5 - 63662500628530203456*Z1*Z2^3*Z5^2 + 23421559558194172352*rr*Z1*Z2^3*
   Z5^2 - 197079428463464186752*Z1^2*Z2*Z3*Z5^2 + 
  82827432259891655296*rr*Z1^2*Z2*Z3*Z5^2 - 28316586976743762368*Z1^3*Z4*
   Z5^2 + 24400720448771689280*rr*Z1^3*Z4*Z5^2 + 
  1067968459469990027264*Z3^2*Z4^2*Z5^2 - 52538140890337906944*Z2*Z4^3*Z5^2 + 
  60566680587483361024*rr*Z2*Z4^3*Z5^2 + 1136541939626208174080*Z3^3*Z5^3 + 
  1057809425372772524032*rr*Z3^3*Z5^3 - 955682610825692298752*Z2*Z3*Z4*Z5^3 - 
  441501668195583763968*rr*Z2*Z3*Z4*Z5^3 - 203783455757061856256*Z1*Z4^2*
   Z5^3 - 21490773421589780480*rr*Z1*Z4^2*Z5^3 - 
  144373708344392536576*Z2^2*Z5^4 + 81686576137360837120*rr*Z2^2*Z5^4 - 
  418608996382618467328*Z1*Z3*Z5^4 - 214250903256109356032*rr*Z1*Z3*Z5^4 + 
  6114673339692012144*Z2^4*Z3*Z6 - 1419034181631295824*rr*Z2^4*Z3*Z6 - 
  47971697375859326384*Z1*Z2^2*Z3^2*Z6 - 105505231956382778608*rr*Z1*Z2^2*
   Z3^2*Z6 + 101813758531681645568*Z1^2*Z3^3*Z6 - 
  189161283134441479168*rr*Z1^2*Z3^3*Z6 + 57745787164638351408*Z1*Z2^3*Z4*
   Z6 + 9661851373314661744*rr*Z1*Z2^3*Z4*Z6 - 51706558625303742720*Z1^2*Z2*
   Z3*Z4*Z6 + 5781164851556326144*rr*Z1^2*Z2*Z3*Z4*Z6 - 
  16103830628045902840*Z1^3*Z4^2*Z6 - 3192259658945001240*rr*Z1^3*Z4^2*Z6 + 
  85010436907679297280*Z1^2*Z2^2*Z5*Z6 + 13603397367368485632*rr*Z1^2*Z2^2*Z5*
   Z6 + 90382398054814889856*Z1^3*Z3*Z5*Z6 - 119691436351530231424*rr*Z1^3*Z3*
   Z5*Z6 + 262388802542195825664*Z3^3*Z4*Z5*Z6 + 
  391281547650642897920*rr*Z3^3*Z4*Z5*Z6 - 195860514781613785600*Z2*Z3*Z4^2*
   Z5*Z6 - 34720946275337585152*rr*Z2*Z3*Z4^2*Z5*Z6 + 
  15325518385320704512*Z1*Z4^3*Z5*Z6 - 20574430575305911808*rr*Z1*Z4^3*Z5*
   Z6 - 444133814334863806720*Z2*Z3^2*Z5^2*Z6 - 
  676611632380252286208*rr*Z2*Z3^2*Z5^2*Z6 + 461190917659803031680*Z2^2*Z4*
   Z5^2*Z6 + 26402691167463605888*rr*Z2^2*Z4*Z5^2*Z6 + 
  1344425719375786385408*Z1*Z3*Z4*Z5^2*Z6 + 253559184008261431296*rr*Z1*Z3*Z4*
   Z5^2*Z6 + 593372418126904226048*Z1*Z2*Z5^3*Z6 + 
  28945911882070150400*rr*Z1*Z2*Z5^3*Z6 + 101428969984846611968*Z1^3*Z2*
   Z6^2 + 187176648113057280*rr*Z1^3*Z2*Z6^2 + 2918817484056803897344*Z3^4*
   Z6^2 - 293977049188231499776*rr*Z3^4*Z6^2 - 235699472642092194176*Z2*Z3^2*
   Z4*Z6^2 - 86272943684965573504*rr*Z2*Z3^2*Z4*Z6^2 + 
  106610577718271820088*Z2^2*Z4^2*Z6^2 + 3566427196265215832*rr*Z2^2*Z4^2*
   Z6^2 + 82479746144744198208*Z1*Z3*Z4^2*Z6^2 - 
  16055558154789030080*rr*Z1*Z3*Z4^2*Z6^2 - 801688469606062860416*Z2^2*Z3*Z5*
   Z6^2 + 423155903722945489280*rr*Z2^2*Z3*Z5*Z6^2 - 
  1327698008747985251328*Z1*Z3^2*Z5*Z6^2 + 271172909965900588032*rr*Z1*Z3^2*
   Z5*Z6^2 - 266252473926006597792*Z1*Z2*Z4*Z5*Z6^2 + 
  89180321081501631968*rr*Z1*Z2*Z4*Z5*Z6^2 - 52612734028058795136*Z1^2*Z5^2*
   Z6^2 - 83223867594181937792*rr*Z1^2*Z5^2*Z6^2 - 
  23923532375331503572*Z2^3*Z6^3 - 103593649466304491268*rr*Z2^3*Z6^3 + 
  313668490260056359008*Z1*Z2*Z3*Z6^3 - 389387896501736154400*rr*Z1*Z2*Z3*
   Z6^3 + 33849725223190186688*Z1^2*Z4*Z6^3 + 27204256988477462464*rr*Z1^2*Z4*
   Z6^3 + 432017253420784670464*Z2*Z5*Z6^4 + 242986635757956553472*rr*Z2*Z5*
   Z6^4 + 104729752428808395392*Z1*Z6^5 + 46999891663076327552*rr*Z1*Z6^5, 
 34463293753376351*Z1^2*Z2^4 + 28324091201741635*rr*Z1^2*Z2^4 + 
  194474305956939584*Z1^3*Z2^2*Z3 - 106005609955143104*rr*Z1^3*Z2^2*Z3 + 
  1514631903341773248*Z1^4*Z3^2 + 398534808764175040*rr*Z1^4*Z3^2 + 
  347196585711677440*Z2*Z3^5 + 357512719477420032*rr*Z2*Z3^5 + 
  21086336215308256*Z1^4*Z2*Z4 - 55839715224857504*rr*Z1^4*Z2*Z4 - 
  2710840545750374272*Z2^2*Z3^3*Z4 + 267261285846361728*rr*Z2^2*Z3^3*Z4 + 
  2239254727503228928*Z1*Z3^4*Z4 + 201026712393021440*rr*Z1*Z3^4*Z4 - 
  249492432974496872*Z2^3*Z3*Z4^2 - 149146961801503688*rr*Z2^3*Z3*Z4^2 - 
  1945856516990776128*Z1*Z2*Z3^2*Z4^2 + 58574103244156864*rr*Z1*Z2*Z3^2*
   Z4^2 - 166425559999161408*Z1*Z2^2*Z4^3 - 88610543027812672*rr*Z1*Z2^2*
   Z4^3 - 102071923311294912*Z1^2*Z3*Z4^3 - 80407261496742592*rr*Z1^2*Z3*
   Z4^3 + 3899328085422925024*Z2^3*Z3^2*Z5 + 519229173447228768*rr*Z2^3*Z3^2*
   Z5 - 2130035742992100608*Z1*Z2*Z3^3*Z5 + 4625431500035334912*rr*Z1*Z2*Z3^3*
   Z5 - 108473929092942692*Z2^4*Z4*Z5 + 39827037684580268*rr*Z2^4*Z4*Z5 + 
  2556716004357053600*Z1*Z2^2*Z3*Z4*Z5 + 156673925252479264*rr*Z1*Z2^2*Z3*Z4*
   Z5 - 4401151777447663232*Z1^2*Z3^2*Z4*Z5 + 2858494670739005056*rr*Z1^2*
   Z3^2*Z4*Z5 + 964350390007844064*Z1^2*Z2*Z4^2*Z5 - 
  119646005978506528*rr*Z1^2*Z2*Z4^2*Z5 + 443902235064358912*Z1*Z2^3*Z5^2 + 
  177698068215483904*rr*Z1*Z2^3*Z5^2 - 2177792334078625472*Z1^2*Z2*Z3*Z5^2 + 
  647050823709901376*rr*Z1^2*Z2*Z3*Z5^2 - 1392440315064670784*Z1^3*Z4*Z5^2 - 
  87933764627466688*rr*Z1^3*Z4*Z5^2 + 9741601656996480*Z2*Z4^3*Z5^2 + 
  481259973622752128*rr*Z2*Z4^3*Z5^2 + 5257935408504730624*Z3^3*Z5^3 + 
  3444738940382469120*rr*Z3^3*Z5^3 - 3904582304358595328*Z2*Z3*Z4*Z5^3 - 
  3099307372822794496*rr*Z2*Z3*Z4*Z5^3 + 161941329628519040*Z1*Z4^2*Z5^3 - 
  1655708595304190080*rr*Z1*Z4^2*Z5^3 + 1875925130875548800*Z2^2*Z5^4 + 
  184572125911379328*rr*Z2^2*Z5^4 + 4300453710101790976*Z1*Z3*Z5^4 - 
  1304515814318857472*rr*Z1*Z3*Z5^4 - 1929287909202754400*Z2^4*Z3*Z6 + 
  338266365330748960*rr*Z2^4*Z3*Z6 - 3883961626368111896*Z1*Z2^2*Z3^2*Z6 - 
  808682338325157816*rr*Z1*Z2^2*Z3^2*Z6 - 7836573255828275456*Z1^2*Z3^3*Z6 - 
  2479058972707536128*rr*Z1^2*Z3^3*Z6 - 907011415819341512*Z1*Z2^3*Z4*Z6 + 
  167918445559365464*rr*Z1*Z2^3*Z4*Z6 - 1359516069644062216*Z1^2*Z2*Z3*Z4*
   Z6 + 464638411850542360*rr*Z1^2*Z2*Z3*Z4*Z6 + 
  424188729768108096*Z1^3*Z4^2*Z6 + 60664853282040640*rr*Z1^3*Z4^2*Z6 + 
  3945696278830012416*Z3^2*Z4^3*Z6 - 349920547914472960*Z2*Z4^4*Z6 + 
  325680241801961984*rr*Z2*Z4^4*Z6 + 498599097348315532*Z1^2*Z2^2*Z5*Z6 - 
  661801154861294372*rr*Z1^2*Z2^2*Z5*Z6 - 1037590534625969792*Z1^3*Z3*Z5*Z6 + 
  1073815369127233408*rr*Z1^3*Z3*Z5*Z6 - 7549682436009466880*Z3^3*Z4*Z5*Z6 + 
  5332085399393946624*rr*Z3^3*Z4*Z5*Z6 - 856701712947757056*Z2*Z3*Z4^2*Z5*
   Z6 - 614766980323352064*rr*Z2*Z3*Z4^2*Z5*Z6 - 
  895519111670040064*Z1*Z4^3*Z5*Z6 + 836762811217758720*rr*Z1*Z4^3*Z5*Z6 - 
  19085652835331373056*Z2*Z3^2*Z5^2*Z6 - 4323073141133461504*rr*Z2*Z3^2*Z5^2*
   Z6 + 3717171995421815040*Z2^2*Z4*Z5^2*Z6 + 972115109002596608*rr*Z2^2*Z4*
   Z5^2*Z6 - 797154679430940672*Z1*Z3*Z4*Z5^2*Z6 - 
  4358989630697693184*rr*Z1*Z3*Z4*Z5^2*Z6 + 2232470163973152256*Z1*Z2*Z5^3*
   Z6 + 538047672994563584*rr*Z1*Z2*Z5^3*Z6 - 960196371948404736*Z1^3*Z2*
   Z6^2 - 361756004026728448*rr*Z1^3*Z2*Z6^2 + 10243807759528665088*Z3^4*
   Z6^2 + 4079274116962803712*rr*Z3^4*Z6^2 - 1883247712671736832*Z2*Z3^2*Z4*
   Z6^2 - 7325713683074720768*rr*Z2*Z3^2*Z4*Z6^2 + 
  4768600675555923312*Z2^2*Z4^2*Z6^2 + 563365229083162032*rr*Z2^2*Z4^2*Z6^2 - 
  651630420021894400*Z1*Z3*Z4^2*Z6^2 + 1083353797355558656*rr*Z1*Z3*Z4^2*
   Z6^2 + 1356103852700641152*Z2^2*Z3*Z5*Z6^2 + 
  2871508394890975616*rr*Z2^2*Z3*Z5*Z6^2 - 13669588989943824896*Z1*Z3^2*Z5*
   Z6^2 - 4057139597601735168*rr*Z1*Z3^2*Z5*Z6^2 + 
  8927407650239197920*Z1*Z2*Z4*Z5*Z6^2 + 1703584792668616544*rr*Z1*Z2*Z4*Z5*
   Z6^2 + 5606258279540704768*Z1^2*Z5^2*Z6^2 + 1609685646377267712*rr*Z1^2*
   Z5^2*Z6^2 + 1307593952286330016*Z2^3*Z6^3 - 2352792674423824864*rr*Z2^3*
   Z6^3 + 7522056448486732320*Z1*Z2*Z3*Z6^3 + 1668044928794525088*rr*Z1*Z2*Z3*
   Z6^3 - 1450881486791409152*Z1^2*Z4*Z6^3 - 336584272071599616*rr*Z1^2*Z4*
   Z6^3 + 6508763049933856768*Z2*Z5*Z6^4 + 2152958215488249856*rr*Z2*Z5*
   Z6^4 + 1026251303851549696*Z1*Z6^5 - 2177341553284787200*rr*Z1*Z6^5, 
 -405002155635144409496*Z1*Z2^5 + 132301005932416339400*rr*Z1*Z2^5 - 
  853284082200396459179*Z1^2*Z2^3*Z3 - 1392401045152647623647*rr*Z1^2*Z2^3*
   Z3 + 9780278070709869343768*Z1^3*Z2*Z3^2 - 995768735390103639368*rr*Z1^3*
   Z2*Z3^2 - 17271499521885796905984*Z3^6 + 7345350371376718224384*rr*Z3^6 - 
  232840059006105470171*Z1^3*Z2^2*Z4 + 112451188841411028657*rr*Z1^3*Z2^2*
   Z4 + 294422309819168848016*Z1^4*Z3*Z4 - 127017308688160227248*rr*Z1^4*Z3*
   Z4 - 5744140605422668504832*Z2*Z3^4*Z4 + 1769902039070070504704*rr*Z2*Z3^4*
   Z4 - 5279576404252909257660*Z2^2*Z3^2*Z4^2 - 
  804220934317691721292*rr*Z2^2*Z3^2*Z4^2 + 891330234477895396800*Z1*Z3^3*
   Z4^2 + 10569732372135452352*rr*Z1*Z3^3*Z4^2 + 
  135324457104779055918*Z2^3*Z4^3 - 309596169028005394122*rr*Z2^3*Z4^3 + 
  421439006155384415632*Z1*Z2*Z3*Z4^3 - 318128395482164278960*rr*Z1*Z2*Z3*
   Z4^3 - 751303112328482295960*Z1^4*Z2*Z5 - 35146452643541771576*rr*Z1^4*Z2*
   Z5 + 16109619162436375920176*Z2^2*Z3^3*Z5 - 482778239072867478672*rr*Z2^2*
   Z3^3*Z5 + 12430629509243104228608*Z1*Z3^4*Z5 + 
  10396437053556017381632*rr*Z1*Z3^4*Z5 + 2681093892757153869702*Z2^3*Z3*Z4*
   Z5 + 1793842897042662454062*rr*Z2^3*Z3*Z4*Z5 - 
  2365707615630942411024*Z1*Z2*Z3^2*Z4*Z5 + 8066905152844654580016*rr*Z1*Z2*
   Z3^2*Z4*Z5 + 1724142420262132379880*Z1*Z2^2*Z4^2*Z5 - 
  57609984245412315576*rr*Z1*Z2^2*Z4^2*Z5 + 2988374351887902170256*Z1^2*Z3*
   Z4^2*Z5 + 789533368204099707984*rr*Z1^2*Z3*Z4^2*Z5 - 
  772335286966507610304*Z2^4*Z5^2 + 807237592150122867264*rr*Z2^4*Z5^2 - 
  21373866971859039688176*Z1*Z2^2*Z3*Z5^2 - 3861490046359865828400*rr*Z1*Z2^2*
   Z3*Z5^2 - 9304813841760692314752*Z1^2*Z3^2*Z5^2 - 
  11994565534453181589632*rr*Z1^2*Z3^2*Z5^2 - 4245467112645090112760*Z1^2*Z2*
   Z4*Z5^2 - 2080490528666659370008*rr*Z1^2*Z2*Z4*Z5^2 + 
  3964222830329372418304*Z1^3*Z5^3 - 612284045242001900288*rr*Z1^3*Z5^3 + 
  14273342347174036624064*Z2*Z4^2*Z5^3 - 6808656560496149127232*rr*Z2*Z4^2*
   Z5^3 - 14413283609018721831936*Z2*Z3*Z5^4 + 15396738776722235696128*rr*Z2*
   Z3*Z5^4 + 5990685519813029299712*Z1*Z4*Z5^4 + 
  5463026799948838067712*rr*Z1*Z4*Z5^4 - 2167303571964601704984*Z2^3*Z3^2*
   Z6 + 2713758769465320464200*rr*Z2^3*Z3^2*Z6 - 
  46307994811317402754080*Z1*Z2*Z3^3*Z6 + 7479839772530731376736*rr*Z1*Z2*
   Z3^3*Z6 - 3362706483110886198049*Z2^4*Z4*Z6 - 
  281830473266507014205*rr*Z2^4*Z4*Z6 + 1789766106964459952216*Z1*Z2^2*Z3*Z4*
   Z6 - 5810874197554580052488*rr*Z1*Z2^2*Z3*Z4*Z6 + 
  1578894064336250034912*Z1^2*Z3^2*Z4*Z6 - 2452445488515336397984*rr*Z1^2*
   Z3^2*Z4*Z6 + 1892849351367194639958*Z1^2*Z2*Z4^2*Z6 - 
  954453310264876033858*rr*Z1^2*Z2*Z4^2*Z6 - 944315646653002887473*Z1*Z2^3*Z5*
   Z6 - 2258887178932947486733*rr*Z1*Z2^3*Z5*Z6 + 
  15659604290550783635856*Z1^2*Z2*Z3*Z5*Z6 + 1613788788690678347088*rr*Z1^2*
   Z2*Z3*Z5*Z6 + 4342853878852336783936*Z1^3*Z4*Z5*Z6 + 
  1188375263684326707520*rr*Z1^3*Z4*Z5*Z6 + 6525795252622320217312*Z2*Z4^3*Z5*
   Z6 + 1307059228110868325728*rr*Z2*Z4^3*Z5*Z6 + 
  25609464808313422998528*Z3^3*Z5^2*Z6 - 19653775318007975789568*rr*Z3^3*Z5^2*
   Z6 - 2252588420006959609568*Z2*Z3*Z4*Z5^2*Z6 - 
  14544956543429617862496*rr*Z2*Z3*Z4*Z5^2*Z6 - 
  11200414590473535531552*Z1*Z4^2*Z5^2*Z6 + 3925684378040551262816*rr*Z1*Z4^2*
   Z5^2*Z6 - 24380735989768462083136*Z2^2*Z5^3*Z6 - 
  7117603583397715688256*rr*Z2^2*Z5^3*Z6 + 46191616546729617108992*Z1*Z3*Z5^3*
   Z6 - 608229305111665610752*rr*Z1*Z3*Z5^3*Z6 - 
  4161960140156533330336*Z1^2*Z2^2*Z6^2 - 670077933450296930080*rr*Z1^2*Z2^2*
   Z6^2 + 734649866801590382720*Z1^3*Z3*Z6^2 - 2641275068239718302080*rr*Z1^3*
   Z3*Z6^2 - 44508938361134006300352*Z3^3*Z4*Z6^2 + 
  5253585578409524876352*rr*Z3^3*Z4*Z6^2 + 2986193802398722760376*Z2*Z3*Z4^2*
   Z6^2 - 15235635227570753832*rr*Z2*Z3*Z4^2*Z6^2 + 
  47485226652655825037984*Z2*Z3^2*Z5*Z6^2 - 10500382566330716535776*rr*Z2*
   Z3^2*Z5*Z6^2 + 13150118134966404442452*Z2^2*Z4*Z5*Z6^2 - 
  6483531443255083737980*rr*Z2^2*Z4*Z5*Z6^2 + 26361761756147816748512*Z1*Z3*
   Z4*Z5*Z6^2 + 6530082991327424711264*rr*Z1*Z3*Z4*Z5*Z6^2 + 
  26295534513409315134064*Z1*Z2*Z5^2*Z6^2 + 12387227555213204432560*rr*Z1*Z2*
   Z5^2*Z6^2 + 101643767301212965699584*Z5^4*Z6^2 + 
  18638441901727990195952*Z2^2*Z3*Z6^3 + 14333686587139337654576*rr*Z2^2*Z3*
   Z6^3 + 20800958789423022010752*Z1*Z3^2*Z6^3 - 
  1700265607299132712064*rr*Z1*Z3^2*Z6^3 - 2734765313987646089780*Z1*Z2*Z4*
   Z6^3 + 6212193336706317793820*rr*Z1*Z2*Z4*Z6^3 - 
  13900034401752400323072*Z1^2*Z5*Z6^3 + 2723143277517908895232*rr*Z1^2*Z5*
   Z6^3 - 17898812928659100712624*Z2*Z6^5 - 13843729061775625675248*rr*Z2*
   Z6^5, -2658621300156444728*Z1*Z2^5 - 352978774412462680*rr*Z1*Z2^5 + 
  2156871274095794473*Z1^2*Z2^3*Z3 - 3716951081811100891*rr*Z1^2*Z2^3*Z3 + 
  9100049431677971704*Z1^3*Z2*Z3^2 + 3179653157045883928*rr*Z1^3*Z2*Z3^2 - 
  38477106100665394176*Z3^6 - 1652391059537777664*rr*Z3^6 - 
  2531990277464036039*Z1^3*Z2^2*Z4 + 379087335357564405*rr*Z1^3*Z2^2*Z4 - 
  1380328632306055600*Z1^4*Z3*Z4 - 1189549647151367408*rr*Z1^4*Z3*Z4 - 
  15543304111625964800*Z2*Z3^4*Z4 - 13177588606497973504*rr*Z2*Z3^4*Z4 + 
  10167818011148383572*Z2^2*Z3^2*Z4^2 - 5606294662398312316*rr*Z2^2*Z3^2*
   Z4^2 - 879998150120668992*Z1*Z3^3*Z4^2 - 862292621729354304*rr*Z1*Z3^3*
   Z4^2 + 2176733142246895974*Z2^3*Z4^3 + 156683736787306638*rr*Z2^3*Z4^3 + 
  5215691186679573712*Z1*Z2*Z3*Z4^3 - 578129985472206448*rr*Z1*Z2*Z3*Z4^3 - 
  1541286014279275320*Z1^4*Z2*Z5 - 1389002112004890968*rr*Z1^4*Z2*Z5 - 
  22381957447160339728*Z2^2*Z3^3*Z5 + 21567333706321286448*rr*Z2^2*Z3^3*Z5 - 
  68607913951023675648*Z1*Z3^4*Z5 - 10614640324636770560*rr*Z1*Z3^4*Z5 - 
  20661444936787734114*Z2^3*Z3*Z4*Z5 + 121675366868403174*rr*Z2^3*Z3*Z4*Z5 - 
  28399276083625840848*Z1*Z2*Z3^2*Z4*Z5 - 22587950548038233232*rr*Z1*Z2*Z3^2*
   Z4*Z5 - 1961636169406737432*Z1*Z2^2*Z4^2*Z5 + 
  526427344462350984*rr*Z1*Z2^2*Z4^2*Z5 + 16345177890360594576*Z1^2*Z3*Z4^2*
   Z5 - 2401939270707584304*rr*Z1^2*Z3*Z4^2*Z5 - 
  11776215436685042112*Z2^4*Z5^2 + 779047570508096832*rr*Z2^4*Z5^2 - 
  26995080267632956080*Z1*Z2^2*Z3*Z5^2 - 20946398676463528944*rr*Z1*Z2^2*Z3*
   Z5^2 + 31210867230527929728*Z1^2*Z3^2*Z5^2 - 
  32213137603569134720*rr*Z1^2*Z3^2*Z5^2 + 12043352490983660392*Z1^2*Z2*Z4*
   Z5^2 - 2307561421355158456*rr*Z1^2*Z2*Z4*Z5^2 + 
  17772839261367377152*Z1^3*Z5^3 + 5241502038294497536*rr*Z1^3*Z5^3 + 
  49511173253830827392*Z2*Z4^2*Z5^3 + 6818576617901147648*rr*Z2*Z4^2*Z5^3 - 
  10144587408617864832*Z2*Z3*Z5^4 + 29605512682713218176*rr*Z2*Z3*Z5^4 - 
  30547916249595697792*Z1*Z4*Z5^4 + 36345785588588723328*rr*Z1*Z4*Z5^4 - 
  30972692776151748216*Z2^3*Z3^2*Z6 - 13170572533954459544*rr*Z2^3*Z3^2*Z6 + 
  44059664035728756576*Z1*Z2*Z3^3*Z6 - 74163724606107890208*rr*Z1*Z2*Z3^3*
   Z6 - 1754443206149031013*Z2^4*Z4*Z6 - 4024962317437448945*rr*Z2^4*Z4*Z6 + 
  47778472518555627128*Z1*Z2^2*Z3*Z4*Z6 - 15282364544819340392*rr*Z1*Z2^2*Z3*
   Z4*Z6 + 16178410463497730784*Z1^2*Z3^2*Z4*Z6 - 
  8099957012973421984*rr*Z1^2*Z3^2*Z4*Z6 + 6176512250587828590*Z1^2*Z2*Z4^2*
   Z6 - 1640215854525771658*rr*Z1^2*Z2*Z4^2*Z6 + 
  15250058015352735883*Z1*Z2^3*Z5*Z6 - 1067926941831276481*rr*Z1*Z2^3*Z5*Z6 + 
  52224259385480918736*Z1^2*Z2*Z3*Z5*Z6 + 22690764234492499344*rr*Z1^2*Z2*Z3*
   Z5*Z6 + 7346349250668756160*Z1^3*Z4*Z5*Z6 + 7304762596862213824*rr*Z1^3*Z4*
   Z5*Z6 - 5441840215609409696*Z2*Z4^3*Z5*Z6 + 2876901613637990368*rr*Z2*Z4^3*
   Z5*Z6 - 41309776488444441600*Z3^3*Z5^2*Z6 - 89465173080688247808*rr*Z3^3*
   Z5^2*Z6 + 35006697192042532768*Z2*Z3*Z4*Z5^2*Z6 + 
  42327592866926346528*rr*Z2*Z3*Z4*Z5^2*Z6 - 56563806425775296928*Z1*Z4^2*
   Z5^2*Z6 + 2974041186697066208*rr*Z1*Z4^2*Z5^2*Z6 + 
  34041238193094668480*Z2^2*Z5^3*Z6 - 13608982990798845504*rr*Z2^2*Z5^3*Z6 - 
  98961269146381169920*Z1*Z3*Z5^3*Z6 + 22514752559692865792*rr*Z1*Z3*Z5^3*
   Z6 + 10425192943555167680*Z1^2*Z2^2*Z6^2 - 2768083430159765824*rr*Z1^2*
   Z2^2*Z6^2 + 24559815776976620672*Z1^3*Z3*Z6^2 + 
  7897977198388171392*rr*Z1^3*Z3*Z6^2 + 157021411130897925696*Z3^3*Z4*Z6^2 - 
  46635786957133171392*rr*Z3^3*Z4*Z6^2 + 14275508287875949464*Z2*Z3*Z4^2*
   Z6^2 + 10644410798265763896*rr*Z2*Z3*Z4^2*Z6^2 - 
  113821979764178836192*Z2*Z3^2*Z5*Z6^2 + 51063307661652477088*rr*Z2*Z3^2*Z5*
   Z6^2 + 17970339204177545892*Z2^2*Z4*Z5*Z6^2 + 
  21049238781515451028*rr*Z2^2*Z4*Z5*Z6^2 - 149783367706508656288*Z1*Z3*Z4*Z5*
   Z6^2 + 56212057582188777440*rr*Z1*Z3*Z4*Z5*Z6^2 + 
  63061582495860193840*Z1*Z2*Z5^2*Z6^2 + 33235052545453450096*rr*Z1*Z2*Z5^2*
   Z6^2 + 17953899171329203376*Z2^2*Z3*Z6^3 + 24490287133726279664*rr*Z2^2*Z3*
   Z6^3 + 82104177344831166336*Z1*Z3^2*Z6^3 + 55250679454467426688*rr*Z1*Z3^2*
   Z6^3 - 46334590067350296068*Z1*Z2*Z4*Z6^3 + 23036903563955903372*rr*Z1*Z2*
   Z4*Z6^3 - 85601074516742432256*Z1^2*Z5*Z6^3 - 
  31995899608043873792*rr*Z1^2*Z5*Z6^3 + 219059843321579667456*Z4*Z5^2*Z6^3 + 
  71519979006260752016*Z2*Z6^5 - 56845750651340857776*rr*Z2*Z6^5, 
 41557074647820368*Z1*Z2^5 - 9747914045351280*rr*Z1*Z2^5 + 
  134705610974867114*Z1^2*Z2^3*Z3 + 69607467417050082*rr*Z1^2*Z2^3*Z3 - 
  215015184249048624*Z1^3*Z2*Z3^2 + 72335105109577040*rr*Z1^3*Z2*Z3^2 - 
  216004449593263296*Z3^6 - 145587665652115008*rr*Z3^6 + 
  15396261042889846*Z1^3*Z2^2*Z4 - 9741117274749530*rr*Z1^3*Z2^2*Z4 - 
  63858940906845560*Z1^4*Z3*Z4 + 34598324917810392*rr*Z1^4*Z3*Z4 + 
  7615287471164744*Z2*Z3^4*Z4 + 161027933775644376*rr*Z2*Z3^4*Z4 - 
  93169468951823936*Z2^2*Z3^2*Z4^2 + 70028042487610256*rr*Z2^2*Z3^2*Z4^2 - 
  686621278296472386*Z1*Z3^3*Z4^2 + 27303553693643898*rr*Z1*Z3^3*Z4^2 - 
  27980222965481010*Z2^3*Z4^3 + 3014821773288066*rr*Z2^3*Z4^3 - 
  95283311973540166*Z1*Z2*Z3*Z4^3 - 17089047700228818*rr*Z1*Z2*Z3*Z4^3 - 
  28907686035419856*Z1^2*Z4^4 + 2236315400660880*rr*Z1^2*Z4^4 + 
  66466435636753040*Z1^4*Z2*Z5 + 7235818006992208*rr*Z1^4*Z2*Z5 + 
  229019550159621872*Z2^2*Z3^3*Z5 - 353684359196432752*rr*Z2^2*Z3^3*Z5 + 
  497800827552900032*Z1*Z3^4*Z5 - 827520240374958272*rr*Z1*Z3^4*Z5 + 
  270675122657526972*Z2^3*Z3*Z4*Z5 - 39131568921497172*rr*Z2^3*Z3*Z4*Z5 + 
  1172957938902682128*Z1*Z2*Z3^2*Z4*Z5 + 301300957333013232*rr*Z1*Z2*Z3^2*Z4*
   Z5 - 48902400245686701*Z1*Z2^2*Z4^2*Z5 + 18038243678588985*rr*Z1*Z2^2*Z4^2*
   Z5 - 136258060746826494*Z1^2*Z3*Z4^2*Z5 + 15423522209680134*rr*Z1^2*Z3*
   Z4^2*Z5 + 100262825592382992*Z2^4*Z5^2 - 68666839908391632*rr*Z2^4*Z5^2 + 
  938876968695867600*Z1*Z2^2*Z3*Z5^2 - 22315518478414416*rr*Z1*Z2^2*Z3*Z5^2 + 
  1546768169500494080*Z1^2*Z3^2*Z5^2 + 689347050425198848*rr*Z1^2*Z3^2*Z5^2 - 
  80211563325518464*Z1^2*Z2*Z4*Z5^2 + 72519062213314848*rr*Z1^2*Z2*Z4*Z5^2 - 
  380915324892692352*Z1^3*Z5^3 + 33807613938775424*rr*Z1^3*Z5^3 - 
  903779873466431136*Z2*Z4^2*Z5^3 + 241545271357015840*rr*Z2*Z4^2*Z5^3 - 
  888878940505064152*Z2*Z3*Z5^4 - 1175522287421749640*rr*Z2*Z3*Z5^4 - 
  920745447573095158*Z1*Z4*Z5^4 - 730278291825858850*rr*Z1*Z4*Z5^4 + 
  428084042971427024*Z2^3*Z3^2*Z6 + 151822095784156816*rr*Z2^3*Z3^2*Z6 - 
  1147647268999025088*Z1*Z2*Z3^3*Z6 + 529650891617859648*rr*Z1*Z2*Z3^3*Z6 + 
  117770471999498542*Z2^4*Z4*Z6 + 35023071678147894*rr*Z2^4*Z4*Z6 - 
  276871590679925192*Z1*Z2^2*Z3*Z4*Z6 + 461028613900929288*rr*Z1*Z2^2*Z3*Z4*
   Z6 - 853008471271128200*Z1^2*Z3^2*Z4*Z6 - 152107438429964056*rr*Z1^2*Z3^2*
   Z4*Z6 + 79447127264682772*Z1^2*Z2*Z4^2*Z6 + 87300530881562420*rr*Z1^2*Z2*
   Z4^2*Z6 + 75457206234350822*Z1*Z2^3*Z5*Z6 + 121850619412637790*rr*Z1*Z2^3*
   Z5*Z6 - 1345076237325564912*Z1^2*Z2*Z3*Z5*Z6 + 
  436883593223182704*rr*Z1^2*Z2*Z3*Z5*Z6 - 342325294412486700*Z1^3*Z4*Z5*Z6 + 
  85447417819935740*rr*Z1^3*Z4*Z5*Z6 - 88265997437568552*Z2*Z4^3*Z5*Z6 + 
  38715558227202056*rr*Z2*Z4^3*Z5*Z6 + 718430132720938176*Z3^3*Z5^2*Z6 + 
  613208441121783360*rr*Z3^3*Z5^2*Z6 - 907033301523381536*Z2*Z3*Z4*Z5^2*Z6 - 
  231390772688422112*rr*Z2*Z3*Z4*Z5^2*Z6 + 232847860151317768*Z1*Z4^2*Z5^2*
   Z6 - 343833600174473320*rr*Z1*Z4^2*Z5^2*Z6 + 
  790015249401687512*Z2^2*Z5^3*Z6 + 561801796722558344*rr*Z2^2*Z5^3*Z6 + 
  769086162021436896*Z1*Z3*Z5^3*Z6 + 464378896829521312*rr*Z1*Z3*Z5^3*Z6 + 
  76732074531111552*Z1^2*Z2^2*Z6^2 - 39596455170796544*rr*Z1^2*Z2^2*Z6^2 + 
  367977552025346816*Z1^3*Z3*Z6^2 - 141390503317140736*rr*Z1^3*Z3*Z6^2 - 
  507723607579649664*Z3^3*Z4*Z6^2 - 336786601420569216*rr*Z3^3*Z4*Z6^2 - 
  354023052442781568*Z2*Z3*Z4^2*Z6^2 + 210837044362322400*rr*Z2*Z3*Z4^2*
   Z6^2 + 11894015822645376*Z1*Z4^3*Z6^2 + 44383274382437760*rr*Z1*Z4^3*
   Z6^2 - 2932937953221473792*Z2*Z3^2*Z5*Z6^2 + 
  607180408912861824*rr*Z2*Z3^2*Z5*Z6^2 + 300695633337623720*Z2^2*Z4*Z5*
   Z6^2 - 147222303972430712*rr*Z2^2*Z4*Z5*Z6^2 - 
  1525712335899557232*Z1*Z3*Z4*Z5*Z6^2 - 639940769166152912*rr*Z1*Z3*Z4*Z5*
   Z6^2 - 1090887371475682704*Z1*Z2*Z5^2*Z6^2 - 
  524225275049441776*rr*Z1*Z2*Z5^2*Z6^2 + 146796704036402784*Z2^2*Z3*Z6^3 + 
  7558016421990880*rr*Z2^2*Z3*Z6^3 - 413599317011688640*Z1*Z3^2*Z6^3 + 
  985146980755337152*rr*Z1*Z3^2*Z6^3 + 216411834444259160*Z1*Z2*Z4*Z6^3 - 
  288301544737063944*rr*Z1*Z2*Z4*Z6^3 + 830083078329312416*Z1^2*Z5*Z6^3 - 
  314521890863599136*rr*Z1^2*Z5*Z6^3 + 944223462593015808*Z4^2*Z6^4 + 
  1417396388909232032*Z2*Z6^5 - 555235627849762528*rr*Z2*Z6^5, 
 -83610229549884828*Z1*Z2^5 - 1684354724064428*rr*Z1*Z2^5 + 
  101306734154558058*Z1^2*Z2^3*Z3 + 12096834737914114*rr*Z1^2*Z2^3*Z3 - 
  658000113030787408*Z1^3*Z2*Z3^2 + 406270023824120304*rr*Z1^3*Z2*Z3^2 - 
  1332568206095185920*Z3^6 - 32465081739675648*rr*Z3^6 + 
  76629223260364117*Z1^3*Z2^2*Z4 + 51789839827090721*rr*Z1^3*Z2^2*Z4 - 
  419093819111253048*Z1^4*Z3*Z4 + 170601640832560040*rr*Z1^4*Z3*Z4 + 
  104581103799680256*Z2*Z3^4*Z4 + 444430590732636928*rr*Z2*Z3^4*Z4 + 
  33466004163713744*Z2^2*Z3^2*Z4^2 + 31259845980690320*rr*Z2^2*Z3^2*Z4^2 - 
  1099887307110384576*Z1*Z3^3*Z4^2 + 560193860148676800*rr*Z1*Z3^3*Z4^2 + 
  19629631162483146*Z2^3*Z4^3 + 15647836531000674*rr*Z2^3*Z4^3 - 
  48221092829860608*Z1*Z2*Z3*Z4^3 - 62558616248921216*rr*Z1*Z2*Z3*Z4^3 + 
  15135047420335248*Z1^2*Z4^4 - 41335213542932400*rr*Z1^2*Z4^4 - 
  74610026114987804*Z1^4*Z2*Z5 - 34753013611567148*rr*Z1^4*Z2*Z5 - 
  2632486875774120064*Z2^2*Z3^3*Z5 + 1005069869378950528*rr*Z2^2*Z3^3*Z5 - 
  1975659047133793280*Z1*Z3^4*Z5 - 888486718410693632*rr*Z1*Z3^4*Z5 + 
  49238687653780128*Z2^3*Z3*Z4*Z5 + 133001669761472544*rr*Z2^3*Z3*Z4*Z5 - 
  5493484014440421888*Z1*Z2*Z3^2*Z4*Z5 - 964148493596606976*rr*Z1*Z2*Z3^2*Z4*
   Z5 + 25240925613772848*Z1*Z2^2*Z4^2*Z5 + 175385476591029552*rr*Z1*Z2^2*
   Z4^2*Z5 - 1325354660900968320*Z1^2*Z3*Z4^2*Z5 - 
  561479133178262784*rr*Z1^2*Z3*Z4^2*Z5 + 472111731296507904*Z4^5*Z5 - 
  318647780061786336*Z2^4*Z5^2 + 59345392653048480*rr*Z2^4*Z5^2 - 
  682472619786359808*Z1*Z2^2*Z3*Z5^2 - 115612246431977472*rr*Z1*Z2^2*Z3*
   Z5^2 + 30007336567892992*Z1^2*Z3^2*Z5^2 - 1423348566060102656*rr*Z1^2*Z3^2*
   Z5^2 + 1186558616952529296*Z1^2*Z2*Z4*Z5^2 + 
  82117056757386064*rr*Z1^2*Z2*Z4*Z5^2 + 622534163690552960*Z1^3*Z5^3 + 
  93446030931113088*rr*Z1^3*Z5^3 + 681294618717819904*Z2*Z4^2*Z5^3 + 
  681675587291334144*rr*Z2*Z4^2*Z5^3 - 2454711859744960256*Z2*Z3*Z5^4 - 
  1647678418049084672*rr*Z2*Z3*Z5^4 + 255692080625127104*Z1*Z4*Z5^4 + 
  549217661529769024*rr*Z1*Z4*Z5^4 + 98694610597946608*Z2^3*Z3^2*Z6 + 
  485702989500938032*rr*Z2^3*Z3^2*Z6 - 2504997049466741760*Z1*Z2*Z3^3*Z6 - 
  2146537370432136192*rr*Z1*Z2*Z3^3*Z6 + 164947433886797226*Z2^4*Z4*Z6 - 
  28719696003775678*rr*Z2^4*Z4*Z6 - 1061297503200322164*Z1*Z2^2*Z3*Z4*Z6 + 
  110127328223024348*rr*Z1*Z2^2*Z3*Z4*Z6 - 777977673934518400*Z1^2*Z3^2*Z4*
   Z6 - 1338267083634114688*rr*Z1^2*Z3^2*Z4*Z6 - 
  332638682961199930*Z1^2*Z2*Z4^2*Z6 - 35004455564690578*rr*Z1^2*Z2*Z4^2*Z6 + 
  563685127453158144*Z3*Z4^4*Z6 + 360188691549490944*rr*Z3*Z4^4*Z6 + 
  688210835518724280*Z1*Z2^3*Z5*Z6 + 31910096689968856*rr*Z1*Z2^3*Z5*Z6 + 
  1380832072391312352*Z1^2*Z2*Z3*Z5*Z6 + 418249830294439008*rr*Z1^2*Z2*Z3*Z5*
   Z6 + 559027080573762752*Z1^3*Z4*Z5*Z6 - 81672334205832000*rr*Z1^3*Z4*Z5*
   Z6 - 166734226757225344*Z2*Z4^3*Z5*Z6 - 696352959202018176*rr*Z2*Z4^3*Z5*
   Z6 - 2892391984368101376*Z3^3*Z5^2*Z6 + 1267638042615834624*rr*Z3^3*Z5^2*
   Z6 + 4585703091195608704*Z2*Z3*Z4*Z5^2*Z6 - 1000601517788746624*rr*Z2*Z3*
   Z4*Z5^2*Z6 + 2024348232873061760*Z1*Z4^2*Z5^2*Z6 + 
  190343968796822912*rr*Z1*Z4^2*Z5^2*Z6 + 2915927772254701568*Z2^2*Z5^3*Z6 - 
  122837563415682560*rr*Z2^2*Z5^3*Z6 + 2582350812024159232*Z1*Z3*Z5^3*Z6 + 
  1945146414379201536*rr*Z1*Z3*Z5^3*Z6 - 201537493959777416*Z1^2*Z2^2*Z6^2 - 
  419923144842751848*rr*Z1^2*Z2^2*Z6^2 + 2244513220157641664*Z1^3*Z3*Z6^2 - 
  919842391609103168*rr*Z1^3*Z3*Z6^2 - 4230322941765489408*Z3^3*Z4*Z6^2 - 
  1532008428727822080*rr*Z3^3*Z4*Z6^2 + 4868315425136622816*Z2*Z3*Z4^2*Z6^2 - 
  523198180438036128*rr*Z2*Z3*Z4^2*Z6^2 - 352557575203103424*Z1*Z4^3*Z6^2 + 
  194847837377761344*rr*Z1*Z4^3*Z6^2 + 1994364221946880896*Z2*Z3^2*Z5*Z6^2 + 
  398824380627572096*rr*Z2*Z3^2*Z5*Z6^2 - 124351916904196688*Z2^2*Z4*Z5*
   Z6^2 - 5165794950923024*rr*Z2^2*Z4*Z5*Z6^2 + 
  6254200763314252672*Z1*Z3*Z4*Z5*Z6^2 + 3390770142221181312*rr*Z1*Z3*Z4*Z5*
   Z6^2 - 110312316552716992*Z1*Z2*Z5^2*Z6^2 - 1620451340719381440*rr*Z1*Z2*
   Z5^2*Z6^2 - 3386249967401383712*Z2^2*Z3*Z6^3 - 
  2221048133658775200*rr*Z2^2*Z3*Z6^3 + 10073048750552962048*Z1*Z3^2*Z6^3 + 
  1576010520215483392*rr*Z1*Z3^2*Z6^3 + 1272809698997335968*Z1*Z2*Z4*Z6^3 + 
  827492119727623456*rr*Z1*Z2*Z4*Z6^3 - 3689221639922419328*Z1^2*Z5*Z6^3 + 
  987532154766203776*rr*Z1^2*Z5*Z6^3 + 3372212386481720768*Z2*Z6^5 - 
  1116493443995210048*rr*Z2*Z6^5, 1908783832471435560*Z1*Z2^5 + 
  124029342673516424*rr*Z1*Z2^5 - 499985965666056015*Z1^2*Z2^3*Z3 + 
  2434258570340376845*rr*Z1^2*Z2^3*Z3 - 10312179887326852616*Z1^3*Z2*Z3^2 - 
  2331839244804573672*rr*Z1^3*Z2*Z3^2 + 106351598041168700160*Z3^6 + 
  35450532680389566720*rr*Z3^6 + 2502130193422092497*Z1^3*Z2^2*Z4 - 
  282176811456244595*rr*Z1^3*Z2^2*Z4 - 396726704490614544*Z1^4*Z3*Z4 - 
  1056000874069183376*rr*Z1^4*Z3*Z4 - 32276148977545746336*Z2*Z3^4*Z4 + 
  14833999389006155552*rr*Z2*Z3^4*Z4 - 5595127837990629740*Z2^2*Z3^2*Z4^2 + 
  3773179243210862212*rr*Z2^2*Z3^2*Z4^2 - 14480937453167927160*Z1*Z3^3*Z4^2 + 
  6590744682165027864*rr*Z1*Z3^3*Z4^2 - 2237849513936040978*Z2^3*Z4^3 + 
  183985296949024518*rr*Z2^3*Z4^3 - 8742627620402086776*Z1*Z2*Z3*Z4^3 - 
  1087355352944947528*rr*Z1*Z2*Z3*Z4^3 + 1465765286474013992*Z1^4*Z2*Z5 + 
  874545551618731400*rr*Z1^4*Z2*Z5 + 10989451872592500016*Z2^2*Z3^3*Z5 - 
  245072645432250640*rr*Z2^2*Z3^3*Z5 + 55373672377059673088*Z1*Z3^4*Z5 - 
  12446145459486710272*rr*Z1*Z3^4*Z5 + 9734113437179281230*Z2^3*Z3*Z4*Z5 + 
  1081045052730017622*rr*Z2^3*Z3*Z4*Z5 - 17694625070241301776*Z1*Z2*Z3^2*Z4*
   Z5 + 3700090200534761904*rr*Z1*Z2*Z3^2*Z4*Z5 + 
  320190007107111180*Z1*Z2^2*Z4^2*Z5 - 1631159969257383564*rr*Z1*Z2^2*Z4^2*
   Z5 + 1583376212367976968*Z1^2*Z3*Z4^2*Z5 - 9281717820252312264*rr*Z1^2*Z3*
   Z4^2*Z5 + 7744427908153738752*Z2^4*Z5^2 - 1038153052825390464*rr*Z2^4*
   Z5^2 + 54054905767758741648*Z1*Z2^2*Z3*Z5^2 + 
  16499223010586475216*rr*Z1*Z2^2*Z3*Z5^2 - 88262826193515152512*Z1^2*Z3^2*
   Z5^2 + 48377349970490234240*rr*Z1^2*Z3^2*Z5^2 + 
  5452084671040413576*Z1^2*Z2*Z4*Z5^2 + 4236701184121167656*rr*Z1^2*Z2*Z4*
   Z5^2 - 13634164975938930944*Z1^3*Z5^3 - 2782147677750333696*rr*Z1^3*Z5^3 - 
  36070522946174407936*Z2*Z4^2*Z5^3 - 8899938286679995776*rr*Z2*Z4^2*Z5^3 + 
  200936315695884131168*Z2*Z3*Z5^4 - 7399707001020596704*rr*Z2*Z3*Z5^4 + 
  69360499503107529880*Z1*Z4*Z5^4 - 19278442205628556600*rr*Z1*Z4*Z5^4 - 
  15714161930208403000*Z2^3*Z3^2*Z6 + 12298547774627681192*rr*Z2^3*Z3^2*Z6 + 
  25157392970589661536*Z1*Z2*Z3^3*Z6 + 6542842229858891232*rr*Z1*Z2*Z3^3*Z6 + 
  4125763729663856595*Z2^4*Z4*Z6 + 3869397205410767719*rr*Z2^4*Z4*Z6 - 
  54252667325980188744*Z1*Z2^2*Z3*Z4*Z6 + 21098506720746892312*rr*Z1*Z2^2*Z3*
   Z4*Z6 - 29662014617671566272*Z1^2*Z3^2*Z4*Z6 + 
  27959762548848713344*rr*Z1^2*Z3^2*Z4*Z6 - 10902266929102011074*Z1^2*Z2*Z4^2*
   Z6 + 1526675516082415750*rr*Z1^2*Z2*Z4^2*Z6 - 
  26489918001289518525*Z1*Z2^3*Z5*Z6 + 2411164052896904663*rr*Z1*Z2^3*Z5*Z6 - 
  91676012689269523056*Z1^2*Z2*Z3*Z5*Z6 - 44431674140789750832*rr*Z1^2*Z2*Z3*
   Z5*Z6 - 3627612228642083696*Z1^3*Z4*Z5*Z6 - 5524878985493506512*rr*Z1^3*Z4*
   Z5*Z6 - 17702664420635131712*Z2*Z4^3*Z5*Z6 - 
  821037330616410624*rr*Z2*Z4^3*Z5*Z6 - 503397564061531847424*Z3^3*Z5^2*Z6 + 
  21270319608233740032*rr*Z3^3*Z5^2*Z6 + 73205274028628984096*Z2*Z3*Z4*Z5^2*
   Z6 + 23058116695044990880*rr*Z2*Z3*Z4*Z5^2*Z6 + 
  12212554745449409536*Z1*Z4^2*Z5^2*Z6 + 5792764036707453376*rr*Z1*Z4^2*Z5^2*
   Z6 - 104894832142532723168*Z2^2*Z5^3*Z6 + 16376102647131312608*rr*Z2^2*
   Z5^3*Z6 - 104564391963091344640*Z1*Z3*Z5^3*Z6 - 
  56560058590443476736*rr*Z1*Z3*Z5^3*Z6 + 7309024964031827600*Z1^2*Z2^2*
   Z6^2 + 5453484937173200208*rr*Z1^2*Z2^2*Z6^2 - 
  36340935693044938112*Z1^3*Z3*Z6^2 + 12786619988050865792*rr*Z1^3*Z3*Z6^2 - 
  111424691510948586432*Z3^3*Z4*Z6^2 - 41257085447005099200*rr*Z3^3*Z4*Z6^2 - 
  14356761779080546920*Z2*Z3*Z4^2*Z6^2 - 12815974956629746248*rr*Z2*Z3*Z4^2*
   Z6^2 - 46303990275834574560*Z2*Z3^2*Z5*Z6^2 - 
  61744870031777293664*rr*Z2*Z3^2*Z5*Z6^2 + 788061603391105988*Z2^2*Z4*Z5*
   Z6^2 + 14536679977534776116*rr*Z2^2*Z4*Z5*Z6^2 + 
  39034914149708350496*Z1*Z3*Z4*Z5*Z6^2 - 60860689283211829728*rr*Z1*Z3*Z4*Z5*
   Z6^2 + 43751491142399622256*Z1*Z2*Z5^2*Z6^2 + 
  12060186870620623152*rr*Z1*Z2*Z5^2*Z6^2 - 71673773874313074640*Z2^2*Z3*
   Z6^3 - 41431543400158822032*rr*Z2^2*Z3*Z6^3 - 
  197439419928417917824*Z1*Z3^2*Z6^3 - 91953906732968601472*rr*Z1*Z3^2*Z6^3 + 
  39938111277119077980*Z1*Z2*Z4*Z6^3 - 18841338942762170260*rr*Z1*Z2*Z4*
   Z6^3 + 70779903314519821952*Z1^2*Z5*Z6^3 - 12136083770628817024*rr*Z1^2*Z5*
   Z6^3 + 453766818308986454016*Z3*Z5*Z6^4 - 4514525243232057584*Z2*Z6^5 + 
  55325424242478085328*rr*Z2*Z6^5, -276639936033972*Z1*Z2^5 - 
  255671951701604*rr*Z1*Z2^5 + 2283415746724623*Z1^2*Z2^3*Z3 - 
  370178829872333*rr*Z1^2*Z2^3*Z3 - 1459780854333088*Z1^3*Z2*Z3^2 + 
  1401808837425120*rr*Z1^3*Z2*Z3^2 + 37098111989621760*Z3^6 - 
  10309240081394688*rr*Z3^6 - 940903828967417*Z1^3*Z2^2*Z4 - 
  24155570632885*rr*Z1^3*Z2^2*Z4 - 529900373160648*Z1^4*Z3*Z4 - 
  235692874876072*rr*Z1^4*Z3*Z4 + 10690187123089152*Z2*Z3^4*Z4 + 
  2281109491628800*rr*Z2*Z3^4*Z4 + 4938381871738028*Z2^2*Z3^2*Z4^2 + 
  221794295015804*rr*Z2^2*Z3^2*Z4^2 + 1707836266054464*Z1*Z3^3*Z4^2 + 
  501972498389568*rr*Z1*Z3^3*Z4^2 + 315804454602882*Z2^3*Z4^3 + 
  308383370702778*rr*Z2^3*Z4^3 + 821778024563664*Z1*Z2*Z3*Z4^3 + 
  624832425516688*rr*Z1*Z2*Z3*Z4^3 + 447379099001548*Z1^4*Z2*Z5 - 
  352149584006372*rr*Z1^4*Z2*Z5 - 5427607885392112*Z2^2*Z3^3*Z5 - 
  2175834938563376*rr*Z2^2*Z3^3*Z5 - 8063369057649920*Z1*Z3^4*Z5 + 
  3374481272176384*rr*Z1*Z3^4*Z5 - 3543127709099118*Z2^3*Z3*Z4*Z5 - 
  1687282970230134*rr*Z2^3*Z3*Z4*Z5 + 14568063488039376*Z1*Z2*Z3^2*Z4*Z5 - 
  7404854890017648*rr*Z1*Z2*Z3^2*Z4*Z5 - 1861875685931184*Z1*Z2^2*Z4^2*Z5 - 
  322353648447216*rr*Z1*Z2^2*Z4^2*Z5 + 2893087408596336*Z1^2*Z3*Z4^2*Z5 - 
  1269067405908048*rr*Z1^2*Z3*Z4^2*Z5 - 2427433221067680*Z2^4*Z5^2 - 
  729137282857248*rr*Z2^4*Z5^2 + 1559070879817584*Z1*Z2^2*Z3*Z5^2 - 
  5875850963341392*rr*Z1*Z2^2*Z3*Z5^2 + 35461783089894784*Z1^2*Z3^2*Z5^2 - 
  5445497366347904*rr*Z1^2*Z3^2*Z5^2 - 137062320206952*Z1^2*Z2*Z4*Z5^2 + 
  326188203378232*rr*Z1^2*Z2*Z4*Z5^2 + 16279714872293376*Z3*Z4^3*Z5^2 + 
  370522405027712*Z1^3*Z5^3 + 2205368152682880*rr*Z1^3*Z5^3 + 
  210481026871360*Z2*Z4^2*Z5^3 + 1789538495125824*rr*Z2*Z4^2*Z5^3 - 
  30993831209309696*Z2*Z3*Z5^4 + 3101904334706176*rr*Z2*Z3*Z5^4 - 
  29663805343889920*Z1*Z4*Z5^4 + 1890452630193664*rr*Z1*Z4*Z5^4 + 
  1238671172840920*Z2^3*Z3^2*Z6 - 2747282482227848*rr*Z2^3*Z3^2*Z6 + 
  26295480462098400*Z1*Z2*Z3^3*Z6 - 12166736374846368*rr*Z1*Z2*Z3^3*Z6 + 
  1599199633295061*Z2^4*Z4*Z6 - 748160710942303*rr*Z2^4*Z4*Z6 + 
  17188468682297724*Z1*Z2^2*Z3*Z4*Z6 + 609093257522444*rr*Z1*Z2^2*Z3*Z4*Z6 + 
  11635420246814336*Z1^2*Z3^2*Z4*Z6 - 2439445249068928*rr*Z1^2*Z3^2*Z4*Z6 + 
  2156467319108438*Z1^2*Z2*Z4^2*Z6 + 134327282903486*rr*Z1^2*Z2*Z4^2*Z6 + 
  5193560213702973*Z1*Z2^3*Z5*Z6 + 803356715371369*rr*Z1*Z2^3*Z5*Z6 + 
  4654601574529536*Z1^2*Z2*Z3*Z5*Z6 + 10197624032014848*rr*Z1^2*Z2*Z3*Z5*Z6 + 
  608382236551712*Z1^3*Z4*Z5*Z6 + 1884164093815200*rr*Z1^3*Z4*Z5*Z6 + 
  2089595985600032*Z2*Z4^3*Z5*Z6 - 581935038709344*rr*Z2*Z4^3*Z5*Z6 + 
  8766642145035264*Z3^3*Z5^2*Z6 + 11851838017754112*rr*Z3^3*Z5^2*Z6 + 
  19906195580246752*Z2*Z3*Z4*Z5^2*Z6 + 5218997005089632*rr*Z2*Z3*Z4*Z5^2*Z6 - 
  4157454914692576*Z1*Z4^2*Z5^2*Z6 + 287012169047456*rr*Z1*Z4^2*Z5^2*Z6 + 
  20363895109355840*Z2^2*Z5^3*Z6 + 188811569728576*rr*Z2^2*Z5^3*Z6 - 
  82638635340800*Z1*Z3*Z5^3*Z6 - 292293072350208*rr*Z1*Z3*Z5^3*Z6 + 
  3209352152083378*Z1^2*Z2^2*Z6^2 - 560567805000150*rr*Z1^2*Z2^2*Z6^2 + 
  8020620062343392*Z1^3*Z3*Z6^2 + 2081400183859552*rr*Z1^3*Z3*Z6^2 + 
  30179053777639872*Z3^3*Z4*Z6^2 - 1550420229551424*rr*Z3^3*Z4*Z6^2 - 
  548493840606936*Z2*Z3*Z4^2*Z6^2 - 469050172635768*rr*Z2*Z3*Z4^2*Z6^2 - 
  13178319520394784*Z2*Z3^2*Z5*Z6^2 + 11821830208312928*rr*Z2*Z3^2*Z5*Z6^2 - 
  13197546892828676*Z2^2*Z4*Z5*Z6^2 + 3566890648177036*rr*Z2^2*Z4*Z5*Z6^2 - 
  57854641407190880*Z1*Z3*Z4*Z5*Z6^2 + 11195681173772832*rr*Z1*Z3*Z4*Z5*
   Z6^2 - 10850903376093424*Z1*Z2*Z5^2*Z6^2 + 4920939160571088*rr*Z1*Z2*Z5^2*
   Z6^2 - 3234349114318784*Z2^2*Z3*Z6^3 - 1149344926955712*rr*Z2^2*Z3*Z6^3 - 
  4697544659045504*Z1*Z3^2*Z6^3 + 20132809550943616*rr*Z1*Z3^2*Z6^3 - 
  14351190185727276*Z1*Z2*Z4*Z6^3 + 840057283381252*rr*Z1*Z2*Z4*Z6^3 - 
  17718713919794048*Z1^2*Z5*Z6^3 - 7732162611301760*rr*Z1^2*Z5*Z6^3 + 
  19354675792016432*Z2*Z6^5 - 2882285143674512*rr*Z2*Z6^5, 
 120563617703457008*Z1*Z2^5 - 99940168259013840*rr*Z1*Z2^5 + 
  688291421944663523*Z1^2*Z2^3*Z3 - 68846403988657353*rr*Z1^2*Z2^3*Z3 + 
  339305333192540856*Z1^3*Z2*Z3^2 - 361647235684023592*rr*Z1^3*Z2*Z3^2 + 
  16759966461026030592*Z3^6 + 9071289694197187584*rr*Z3^6 - 
  114764683603319477*Z1^3*Z2^2*Z4 - 42324399236698625*rr*Z1^3*Z2^2*Z4 - 
  208249759170519968*Z1^4*Z3*Z4 - 51656198733060384*rr*Z1^4*Z3*Z4 - 
  1259186957691113728*Z2*Z3^4*Z4 + 1424497103283499776*rr*Z2*Z3^4*Z4 - 
  216938933043258212*Z2^2*Z3^2*Z4^2 + 703455338416854956*rr*Z2^2*Z3^2*Z4^2 + 
  464704760905020480*Z1*Z3^3*Z4^2 + 104522731247170368*rr*Z1*Z3^3*Z4^2 - 
  288470974936219230*Z2^3*Z4^3 + 10455466236179034*rr*Z2^3*Z4^3 + 
  118115981853186800*Z1*Z2*Z3*Z4^3 - 16449030719189712*rr*Z1*Z2*Z3*Z4^3 + 
  391747690748126960*Z1^4*Z2*Z5 - 46961138742521552*rr*Z1^4*Z2*Z5 - 
  2467520780252882608*Z2^2*Z3^3*Z5 - 1297361882245687792*rr*Z2^2*Z3^3*Z5 - 
  5549474971192280320*Z1*Z3^4*Z5 - 7322811222597800192*rr*Z1*Z3^4*Z5 + 
  1762682177170290186*Z2^3*Z3*Z4*Z5 - 357012511568255454*rr*Z2^3*Z3*Z4*Z5 + 
  6801389280233148432*Z1*Z2*Z3^2*Z4*Z5 + 895770578246588880*rr*Z1*Z2*Z3^2*Z4*
   Z5 - 249904452100035960*Z1*Z2^2*Z4^2*Z5 - 110566758974198424*rr*Z1*Z2^2*
   Z4^2*Z5 + 186085200330044400*Z1^2*Z3*Z4^2*Z5 - 
  226229488999073232*rr*Z1^2*Z3*Z4^2*Z5 - 102559079274188928*Z2^4*Z5^2 - 
  464391287123336832*rr*Z2^4*Z5^2 + 789585045574421232*Z1*Z2^2*Z3*Z5^2 - 
  919099812259166928*rr*Z1*Z2^2*Z3*Z5^2 + 6322885857569525888*Z1^2*Z3^2*
   Z5^2 - 1453253087783248256*rr*Z1^2*Z3^2*Z5^2 - 
  666371594430525448*Z1^2*Z2*Z4*Z5^2 + 954026940595096344*rr*Z1^2*Z2*Z4*
   Z5^2 - 1589109146362685952*Z1^3*Z5^3 + 641388037128502784*rr*Z1^3*Z5^3 + 
  31294263331654238208*Z3^2*Z4*Z5^3 - 4142479494899401920*Z2*Z4^2*Z5^3 + 
  360004544720580160*rr*Z2*Z4^2*Z5^3 - 8630401725996227584*Z2*Z3*Z5^4 - 
  2032685851190303744*rr*Z2*Z3*Z5^4 - 7241687814902215168*Z1*Z4*Z5^4 - 
  1482990818688254464*rr*Z1*Z4*Z5^4 - 357732471360670504*Z2^3*Z3^2*Z6 - 
  520600370035367816*rr*Z2^3*Z3^2*Z6 + 12983384454287082144*Z1*Z2*Z3^3*Z6 - 
  1427559290405454816*rr*Z1*Z2*Z3^3*Z6 + 96517335747199489*Z2^4*Z4*Z6 + 
  239493940624385949*rr*Z2^4*Z4*Z6 + 51948821752946320*Z1*Z2^2*Z3*Z4*Z6 + 
  431974024758128208*rr*Z1*Z2^2*Z3*Z4*Z6 + 3360981258435705568*Z1^2*Z3^2*Z4*
   Z6 - 468241046495696032*rr*Z1^2*Z3^2*Z4*Z6 + 
  416364633551194402*Z1^2*Z2*Z4^2*Z6 + 7770356772434906*rr*Z1^2*Z2*Z4^2*Z6 - 
  8211297521067415*Z1*Z2^3*Z5*Z6 + 146701469673899877*rr*Z1*Z2^3*Z5*Z6 + 
  1232259411700147728*Z1^2*Z2*Z3*Z5*Z6 + 2625158720346925008*rr*Z1^2*Z2*Z3*Z5*
   Z6 + 59645771196254976*Z1^3*Z4*Z5*Z6 + 390787062534881024*rr*Z1^3*Z4*Z5*
   Z6 + 469976609066822688*Z2*Z4^3*Z5*Z6 + 138585104946163616*rr*Z2*Z4^3*Z5*
   Z6 - 12915628077611609088*Z3^3*Z5^2*Z6 - 3338504385596734464*rr*Z3^3*Z5^2*
   Z6 - 7983633664446183968*Z2*Z3*Z4*Z5^2*Z6 + 7287366003694893664*rr*Z2*Z3*
   Z4*Z5^2*Z6 - 2321357277737360096*Z1*Z4^2*Z5^2*Z6 + 
  189684580972487840*rr*Z1*Z4^2*Z5^2*Z6 + 4196403306009065024*Z2^2*Z5^3*Z6 + 
  1635023351255295296*rr*Z2^2*Z5^3*Z6 - 1250854777582362624*Z1*Z3*Z5^3*Z6 + 
  4484000585748987904*rr*Z1*Z3*Z5^3*Z6 + 316278365526240516*Z1^2*Z2^2*Z6^2 - 
  69957986027188364*rr*Z1^2*Z2^2*Z6^2 + 2114429355997664576*Z1^3*Z3*Z6^2 + 
  439623402907420736*rr*Z1^3*Z3*Z6^2 + 4095147740665691328*Z3^3*Z4*Z6^2 + 
  1405796985601655232*rr*Z3^3*Z4*Z6^2 - 328877206455212664*Z2*Z3*Z4^2*Z6^2 + 
  367498630012005480*rr*Z2*Z3*Z4^2*Z6^2 - 11524304624478930848*Z2*Z3^2*Z5*
   Z6^2 + 901635813429801696*rr*Z2*Z3^2*Z5*Z6^2 - 
  521535951639540724*Z2^2*Z4*Z5*Z6^2 - 557406779922481316*rr*Z2^2*Z4*Z5*
   Z6^2 - 8734073471036542176*Z1*Z3*Z4*Z5*Z6^2 + 
  1441919067532835488*rr*Z1*Z3*Z4*Z5*Z6^2 - 2978024070287838192*Z1*Z2*Z5^2*
   Z6^2 + 173594307873488336*rr*Z1*Z2*Z5^2*Z6^2 + 
  9422158099282702224*Z2^2*Z3*Z6^3 + 1035005515071617872*rr*Z2^2*Z3*Z6^3 - 
  2447088098896877440*Z1*Z3^2*Z6^3 + 3672891655206442624*rr*Z1*Z3^2*Z6^3 - 
  2139887657443241164*Z1*Z2*Z4*Z6^3 + 383645791337655012*rr*Z1*Z2*Z4*Z6^3 - 
  2846112703486273792*Z1^2*Z5*Z6^3 - 1183970163215475968*rr*Z1^2*Z5*Z6^3 + 
  1747359409236039728*Z2*Z6^5 - 1507887820303923856*rr*Z2*Z6^5, 
 2914522672639592*Z1*Z2^5 - 883624182950456*rr*Z1*Z2^5 + 
  33722594072362475*Z1^2*Z2^3*Z3 + 3785092951601695*rr*Z1^2*Z2^3*Z3 + 
  13266225948406760*Z1^3*Z2*Z3^2 + 25371672265259336*rr*Z1^3*Z2*Z3^2 - 
  346364968145000448*Z3^6 + 121255807324667904*rr*Z3^6 + 
  4912371171365903*Z1^3*Z2^2*Z4 - 966581806147917*rr*Z1^3*Z2^2*Z4 + 
  3323427011383696*Z1^4*Z3*Z4 - 197761541704624*rr*Z1^4*Z3*Z4 - 
  260619089828513920*Z2*Z3^4*Z4 + 13816100384894080*rr*Z2*Z3^4*Z4 - 
  34093610538051876*Z2^2*Z3^2*Z4^2 - 19022850171222548*rr*Z2^2*Z3^2*Z4^2 - 
  88516899778989024*Z1*Z3^3*Z4^2 + 8612082379348704*rr*Z1*Z3^3*Z4^2 + 
  3315730650619674*Z2^3*Z4^3 - 1186789883309646*rr*Z2^3*Z4^3 - 
  7191986481841168*Z1*Z2*Z3*Z4^3 - 3128261677423376*rr*Z1*Z2*Z3*Z4^3 + 
  5216590352589672*Z1^4*Z2*Z5 + 317839507041992*rr*Z1^4*Z2*Z5 + 
  231482629942585168*Z2^2*Z3^3*Z5 + 53077393097134608*rr*Z2^2*Z3^3*Z5 - 
  92709178722053376*Z1*Z3^4*Z5 + 170445580349318912*rr*Z1*Z3^4*Z5 - 
  11585857486871094*Z2^3*Z3*Z4*Z5 + 23954267280026850*rr*Z2^3*Z3*Z4*Z5 - 
  202259880236003184*Z1*Z2*Z3^2*Z4*Z5 - 917927760857520*rr*Z1*Z2*Z3^2*Z4*Z5 + 
  9651547039812552*Z1*Z2^2*Z4^2*Z5 + 3346379306613960*rr*Z1*Z2^2*Z4^2*Z5 - 
  8645242081113456*Z1^2*Z3*Z4^2*Z5 - 8036117210639856*rr*Z1^2*Z3*Z4^2*Z5 + 
  5933810536073280*Z2^4*Z5^2 - 5555815610350272*rr*Z2^4*Z5^2 + 
  131506810095691632*Z1*Z2^2*Z3*Z5^2 - 33158803332243024*rr*Z1*Z2^2*Z3*Z5^2 + 
  45194099173044864*Z1^2*Z3^2*Z5^2 + 40217995428937856*rr*Z1^2*Z3^2*Z5^2 + 
  25227147321372920*Z1^2*Z2*Z4*Z5^2 - 3139822097575400*rr*Z1^2*Z2*Z4*Z5^2 - 
  28065422821848832*Z1^3*Z5^3 + 3887177384817920*rr*Z1^3*Z5^3 + 
  84009588967369408*Z2*Z4^2*Z5^3 + 3510835474063552*rr*Z2*Z4^2*Z5^3 + 
  218691203630696832*Z2*Z3*Z5^4 - 39893142646250368*rr*Z2*Z3*Z5^4 + 
  51215222680669600*Z1*Z4*Z5^4 - 24611901521979168*rr*Z1*Z4*Z5^4 - 
  113147243779085544*Z2^3*Z3^2*Z6 + 18175177106691512*rr*Z2^3*Z3^2*Z6 - 
  75611206839581280*Z1*Z2*Z3^3*Z6 - 77098776444003552*rr*Z1*Z2*Z3^3*Z6 - 
  1186010406697823*Z2^4*Z4*Z6 - 8131200552926275*rr*Z2^4*Z4*Z6 + 
  31198117166927872*Z1*Z2^2*Z3*Z4*Z6 + 22938174649027328*rr*Z1*Z2^2*Z3*Z4*
   Z6 + 6327733416648672*Z1^2*Z3^2*Z4*Z6 + 34393652032137568*rr*Z1^2*Z3^2*Z4*
   Z6 + 7735080060169602*Z1^2*Z2*Z4^2*Z6 + 10538361260734138*rr*Z1^2*Z2*Z4^2*
   Z6 + 16439487534278585*Z1*Z2^3*Z5*Z6 + 5402912226029173*rr*Z1*Z2^3*Z5*Z6 - 
  280419630267886704*Z1^2*Z2*Z3*Z5*Z6 + 26356336966843728*rr*Z1^2*Z2*Z3*Z5*
   Z6 - 41749594432059136*Z1^3*Z4*Z5*Z6 + 9344779525050752*rr*Z1^3*Z4*Z5*Z6 + 
  472111731296507904*Z3^2*Z4^2*Z5*Z6 - 84937537947823456*Z2*Z4^3*Z5*Z6 + 
  39682837461283616*rr*Z2*Z4^3*Z5*Z6 - 346364968145000448*Z3^3*Z5^2*Z6 + 
  121255807324667904*rr*Z3^3*Z5^2*Z6 - 282752511695012128*Z2*Z3*Z4*Z5^2*Z6 - 
  109761826136874144*rr*Z2*Z3*Z4*Z5^2*Z6 - 161094756575702880*Z1*Z4^2*Z5^2*
   Z6 - 27524512846347488*rr*Z1*Z4^2*Z5^2*Z6 - 86582167100851520*Z2^2*Z5^3*
   Z6 + 39870232128502464*rr*Z2^2*Z5^3*Z6 - 346383623661813248*Z1*Z3*Z5^3*
   Z6 - 103508193449773568*rr*Z1*Z3*Z5^3*Z6 + 25228266096531148*Z1^2*Z2^2*
   Z6^2 - 13788996654605540*rr*Z1^2*Z2^2*Z6^2 + 
  28758344800830400*Z1^3*Z3*Z6^2 + 16538221263209664*rr*Z1^3*Z3*Z6^2 - 
  310840805842851648*Z3^3*Z4*Z6^2 - 223337338404274752*rr*Z3^3*Z4*Z6^2 + 
  65391154494493128*Z2*Z3*Z4^2*Z6^2 - 5302168103439960*rr*Z2*Z3*Z4^2*Z6^2 + 
  359677243033329760*Z2*Z3^2*Z5*Z6^2 - 195554515231157536*rr*Z2*Z3^2*Z5*
   Z6^2 + 197892253423941132*Z2^2*Z4*Z5*Z6^2 + 85413549286326620*rr*Z2^2*Z4*
   Z5*Z6^2 + 113945355454777504*Z1*Z3*Z4*Z5*Z6^2 + 
  50535887179083808*rr*Z1*Z3*Z4*Z5*Z6^2 - 84528218041010800*Z1*Z2*Z5^2*Z6^2 + 
  71621009976536912*rr*Z1*Z2*Z5^2*Z6^2 - 365020735133918864*Z2^2*Z3*Z6^3 + 
  38574975317383600*rr*Z2^2*Z3*Z6^3 - 212127987576860544*Z1*Z3^2*Z6^3 - 
  20943940965898624*rr*Z1*Z3^2*Z6^3 - 74940626052750556*Z1*Z2*Z4*Z6^3 - 
  32026017312057068*rr*Z1*Z2*Z4*Z6^3 + 26833288019440896*Z1^2*Z5*Z6^3 - 
  51285318935431936*rr*Z1^2*Z5*Z6^3 + 348834209184455344*Z2*Z6^5 - 
  19337916086710800*rr*Z2*Z6^5, 7967491942636112645346*Z1*Z2^4*Z3 - 
  2375609942537172406118*rr*Z1*Z2^4*Z3 + 38408610220408099676228*Z1^2*Z2^2*
   Z3^2 + 10588788764436022584756*rr*Z1^2*Z2^2*Z3^2 - 
  14143832494643459405056*Z1^3*Z3^3 + 16732681451355961061120*rr*Z1^3*Z3^3 - 
  2652083230508328935220*Z1^2*Z2^3*Z4 - 865884702847713211620*rr*Z1^2*Z2^3*
   Z4 + 6147641681209210074284*Z1^3*Z2*Z3*Z4 - 6248515330939251359876*rr*Z1^3*
   Z2*Z3*Z4 + 39081713260983350042624*Z3^5*Z4 - 
  1678355784214008897536*rr*Z3^5*Z4 + 1171323027699456113104*Z1^4*Z4^2 - 
  837163722134886738160*rr*Z1^4*Z4^2 + 32441398730434693543936*Z2*Z3^3*Z4^2 + 
  11098421631162910761472*rr*Z2*Z3^3*Z4^2 - 2135003646529034904112*Z2^2*Z3*
   Z4^3 + 2365302589824845715856*rr*Z2^2*Z3*Z4^3 + 
  4686555315691908301440*Z1*Z3^2*Z4^3 + 4734611497159403132800*rr*Z1*Z3^2*
   Z4^3 + 1041157363841291788000*Z1*Z2*Z4^4 + 741327996782375712864*rr*Z1*Z2*
   Z4^4 + 2725436068601585063214*Z1^3*Z2^2*Z5 - 
  644612797364429518026*rr*Z1^3*Z2^2*Z5 + 24425291809043081674368*Z1^4*Z3*
   Z5 + 3828612155301093487744*rr*Z1^4*Z3*Z5 - 105599144287749815091200*Z2*
   Z3^4*Z5 - 4741674842297657827328*rr*Z2*Z3^4*Z5 + 
  13815981548742195391296*Z2^2*Z3^2*Z4*Z5 - 13274741741016090937792*rr*Z2^2*
   Z3^2*Z4*Z5 - 46221321547550670538752*Z1*Z3^3*Z4*Z5 + 
  16061874373912506824704*rr*Z1*Z3^3*Z4*Z5 + 1054821284346862614708*Z2^3*Z4^2*
   Z5 - 588014714357380001948*rr*Z2^3*Z4^2*Z5 + 
  20407398640308161637568*Z1*Z2*Z3*Z4^2*Z5 - 8733959309581870635456*rr*Z1*Z2*
   Z3*Z4^2*Z5 + 5435827498020016572608*Z1^2*Z4^3*Z5 + 
  939871883390045362624*rr*Z1^2*Z4^3*Z5 + 17089974013389631504640*Z2^3*Z3*
   Z5^2 - 12217557166912529881856*rr*Z2^3*Z3*Z5^2 + 
  280492705084462877128192*Z1*Z2*Z3^2*Z5^2 + 45273012892017810742784*rr*Z1*Z2*
   Z3^2*Z5^2 - 31617931372852695892336*Z1*Z2^2*Z4*Z5^2 - 
  1916764922418577740720*rr*Z1*Z2^2*Z4*Z5^2 - 23347780488645512275712*Z1^2*Z3*
   Z4*Z5^2 + 29484390442166681552640*rr*Z1^2*Z3*Z4*Z5^2 + 
  9056131701494653899648*Z1^2*Z2*Z5^3 - 9528892095268573271680*rr*Z1^2*Z2*
   Z5^3 - 124557921597609975557376*Z2*Z4*Z5^4 + 
  2003930237540820252928*rr*Z2*Z4*Z5^4 - 21888033532918494710272*Z1*Z5^5 - 
  43366976871263010168320*rr*Z1*Z5^5 - 3989202902127158987628*Z1^4*Z2*Z6 + 
  673113137611016803012*rr*Z1^4*Z2*Z6 + 93442959279066319866944*Z2^2*Z3^3*
   Z6 - 28203925378942254272*rr*Z2^2*Z3^3*Z6 - 151190993417574067915776*Z1*
   Z3^4*Z6 + 63269610715942268462080*rr*Z1*Z3^4*Z6 + 
  45655050707348252955722*Z2^3*Z3*Z4*Z6 + 1675042997063384810338*rr*Z2^3*Z3*
   Z4*Z6 + 54785419753924683983936*Z1*Z2*Z3^2*Z4*Z6 + 
  73639699262359592416064*rr*Z1*Z2*Z3^2*Z4*Z6 + 
  7258129354504696086482*Z1*Z2^2*Z4^2*Z6 - 4461869848331101320758*rr*Z1*Z2^2*
   Z4^2*Z6 + 17224704580867085860096*Z1^2*Z3*Z4^2*Z6 + 
  8045860788323695982848*rr*Z1^2*Z3*Z4^2*Z6 - 2448577212822524362180*Z2^4*Z5*
   Z6 - 776514017501152884020*rr*Z2^4*Z5*Z6 - 36514127550553578857624*Z1*Z2^2*
   Z3*Z5*Z6 - 4807332931941159729464*rr*Z1*Z2^2*Z3*Z5*Z6 - 
  103770768792247193034496*Z1^2*Z3^2*Z5*Z6 - 19129988020166166553344*rr*Z1^2*
   Z3^2*Z5*Z6 - 8051422619477198485496*Z1^2*Z2*Z4*Z5*Z6 - 
  295036830689698561816*rr*Z1^2*Z2*Z4*Z5*Z6 - 45071078965764451179776*Z1^3*
   Z5^2*Z6 - 1323643377209158707456*rr*Z1^3*Z5^2*Z6 - 
  52460264001214239950080*Z2*Z4^2*Z5^2*Z6 - 33639327607408840816896*rr*Z2*
   Z4^2*Z5^2*Z6 - 6387060400616153961472*Z2*Z3*Z5^3*Z6 - 
  49623817639590677478400*rr*Z2*Z3*Z5^3*Z6 + 95747286892800373815040*Z1*Z4*
   Z5^3*Z6 - 50915825174224392751872*rr*Z1*Z4*Z5^3*Z6 - 
  8134229050269639646217*Z1*Z2^3*Z6^2 + 2608510141476999354747*rr*Z1*Z2^3*
   Z6^2 + 14242939575376394092784*Z1^2*Z2*Z3*Z6^2 + 
  17820621038147968455472*rr*Z1^2*Z2*Z3*Z6^2 - 10394263465631303056736*Z1^3*
   Z4*Z6^2 + 5301008299938175134752*rr*Z1^3*Z4*Z6^2 + 
  17573645894499454617088*Z3^2*Z4^2*Z6^2 + 37546493114770351140352*rr*Z3^2*
   Z4^2*Z6^2 + 2647924314868853969088*Z2*Z4^3*Z6^2 + 
  45574852223551808960*rr*Z2*Z4^3*Z6^2 - 3476594124443304144896*Z3^3*Z5*
   Z6^2 - 17382970622216520724480*rr*Z3^3*Z5*Z6^2 - 
  127292347191936743324928*Z2*Z3*Z4*Z5*Z6^2 - 60957154427672532277504*rr*Z2*
   Z3*Z4*Z5*Z6^2 - 46866740668335258357120*Z1*Z4^2*Z5*Z6^2 - 
  2397458549331290619776*rr*Z1*Z4^2*Z5*Z6^2 - 67142376353002461705600*Z2^2*
   Z5^2*Z6^2 + 37249068840276432470144*rr*Z2^2*Z5^2*Z6^2 - 
  152532093041797769208832*Z1*Z3*Z5^2*Z6^2 - 110269468351870475711488*rr*Z1*
   Z3*Z5^2*Z6^2 - 58409247886017683101440*Z2*Z3^2*Z6^3 - 
  23446587397124335442688*rr*Z2*Z3^2*Z6^3 - 8270412445846237155336*Z2^2*Z4*
   Z6^3 + 1826332928288238002968*rr*Z2^2*Z4*Z6^3 - 
  13766878373196349761472*Z1*Z3*Z4*Z6^3 - 19006232549943076131008*rr*Z1*Z3*Z4*
   Z6^3 + 9125085854385940081664*Z1*Z2*Z5*Z6^3 + 
  3415255845894169394176*rr*Z1*Z2*Z5*Z6^3 + 222502023964371465273344*Z5^3*
   Z6^3 + 8854909131717230755712*Z1^2*Z6^4 - 12106940418968216170112*rr*Z1^2*
   Z6^4, -54999551450305856268*Z1*Z2^4*Z3 + 4903705765774637028*rr*Z1*Z2^4*
   Z3 - 123169926566945392232*Z1^2*Z2^2*Z3^2 - 86606359658796301608*rr*Z1^2*
   Z2^2*Z3^2 + 160887924401835306144*Z1^3*Z3^3 - 
  88556856588105191968*rr*Z1^3*Z3^3 + 21914729955847252356*Z1^2*Z2^3*Z4 + 
  6078815012299482172*rr*Z1^2*Z2^3*Z4 - 38845356240351725988*Z1^3*Z2*Z3*Z4 + 
  42095659901987966020*rr*Z1^3*Z2*Z3*Z4 - 213540802902228810624*Z3^5*Z4 - 
  41209628630254682752*rr*Z3^5*Z4 - 3441360551385249577*Z1^4*Z4^2 + 
  2718896089190193509*rr*Z1^4*Z4^2 - 183194520557152286308*Z2*Z3^3*Z4^2 - 
  64373583120872508588*rr*Z2*Z3^3*Z4^2 + 10366445558030157078*Z2^2*Z3*Z4^3 - 
  14746521793650238270*rr*Z2^2*Z3*Z4^3 - 43195640432495142326*Z1*Z3^2*Z4^3 - 
  24240133936872956258*rr*Z1*Z3^2*Z4^3 - 12652234784117538554*Z1*Z2*Z4^4 - 
  6454490365449480494*rr*Z1*Z2*Z4^4 + 1472708598307522268*Z1^3*Z2^2*Z5 + 
  6076515225103632844*rr*Z1^3*Z2^2*Z5 - 108599168370207101888*Z1^4*Z3*Z5 - 
  9759099186824669504*rr*Z1^4*Z3*Z5 + 353508651250482840000*Z2*Z3^4*Z5 + 
  14498539216827903296*rr*Z2*Z3^4*Z5 - 37669586599211848288*Z2^2*Z3^2*Z4*Z5 + 
  78476733912624304608*rr*Z2^2*Z3^2*Z4*Z5 + 133372131696419899584*Z1*Z3^3*Z4*
   Z5 - 32133940275126107584*rr*Z1*Z3^3*Z4*Z5 - 
  14385641068134983402*Z2^3*Z4^2*Z5 + 3801376812214707282*rr*Z2^3*Z4^2*Z5 - 
  115611638434809056253*Z1*Z2*Z3*Z4^2*Z5 + 41495621206592484137*rr*Z1*Z2*Z3*
   Z4^2*Z5 - 29321795928191678296*Z1^2*Z4^3*Z5 - 
  6220307224237399048*rr*Z1^2*Z4^3*Z5 - 111574680732655844816*Z2^3*Z3*Z5^2 + 
  24022325155907013776*rr*Z2^3*Z3*Z5^2 - 767102568661514426880*Z1*Z2*Z3^2*
   Z5^2 - 427665939930317174272*rr*Z1*Z2*Z3^2*Z5^2 + 
  254914983053449118260*Z1*Z2^2*Z4*Z5^2 + 52477479014437779548*rr*Z1*Z2^2*Z4*
   Z5^2 + 253103954725292828108*Z1^2*Z3*Z4*Z5^2 - 
  18738717293629403676*rr*Z1^2*Z3*Z4*Z5^2 - 42083839228678859528*Z1^2*Z2*
   Z5^3 + 61093011993109127656*rr*Z1^2*Z2*Z5^3 + 
  621331875253346179020*Z2*Z4*Z5^4 + 105866548930176306148*rr*Z2*Z4*Z5^4 - 
  256471894500136438312*Z1*Z5^5 + 134377264814912176776*rr*Z1*Z5^5 + 
  20390971734314718376*Z1^4*Z2*Z6 - 3938946752584755384*rr*Z1^4*Z2*Z6 - 
  615650132808379594240*Z2^2*Z3^3*Z6 - 14869842558782873856*rr*Z2^2*Z3^3*Z6 + 
  1440700255097539493120*Z1*Z3^4*Z6 + 44696655874837915392*rr*Z1*Z3^4*Z6 - 
  254946859540735003516*Z2^3*Z3*Z4*Z6 - 13560332987694304204*rr*Z2^3*Z3*Z4*
   Z6 - 426581335398863527456*Z1*Z2*Z3^2*Z4*Z6 - 
  384221049870284158304*rr*Z1*Z2*Z3^2*Z4*Z6 - 52060757828559454884*Z1*Z2^2*
   Z4^2*Z6 + 34666126668803224028*rr*Z1*Z2^2*Z4^2*Z6 - 
  94168875546596884768*Z1^2*Z3*Z4^2*Z6 - 15330415219302130528*rr*Z1^2*Z3*Z4^2*
   Z6 + 10147175837130791704*Z2^4*Z5*Z6 + 18643288046279483192*rr*Z2^4*Z5*
   Z6 - 4310550945398152784*Z1*Z2^2*Z3*Z5*Z6 + 113104322501378448560*rr*Z1*
   Z2^2*Z3*Z5*Z6 - 663162429228561842496*Z1^2*Z3^2*Z5*Z6 - 
  111017174952264693696*rr*Z1^2*Z3^2*Z5*Z6 + 24187072044180690456*Z1^2*Z2*Z4*
   Z5*Z6 - 3995306427665222808*rr*Z1^2*Z2*Z4*Z5*Z6 + 
  166610014319720115648*Z1^3*Z5^2*Z6 - 133359221699052224*rr*Z1^3*Z5^2*Z6 + 
  251276764817485328656*Z2*Z4^2*Z5^2*Z6 + 155784202702187689264*rr*Z2*Z4^2*
   Z5^2*Z6 - 82206513798737728848*Z2*Z3*Z5^3*Z6 + 
  188794307235189137936*rr*Z2*Z3*Z5^3*Z6 + 177369260001133601660*Z1*Z4*Z5^3*
   Z6 + 73083966504572735732*rr*Z1*Z4*Z5^3*Z6 + 
  26845686242541534214*Z1*Z2^3*Z6^2 - 34324479601064645074*rr*Z1*Z2^3*Z6^2 + 
  194445631302231728832*Z1^2*Z2*Z3*Z6^2 - 157523639498207464448*rr*Z1^2*Z2*Z3*
   Z6^2 + 24732167710533892448*Z1^3*Z4*Z6^2 - 13597694898494862688*rr*Z1^3*Z4*
   Z6^2 - 171814439116735824640*Z3^2*Z4^2*Z6^2 - 
  323217839601558671616*rr*Z3^2*Z4^2*Z6^2 + 15915195072964991552*Z2*Z4^3*
   Z6^2 + 3724945000060062144*rr*Z2*Z4^3*Z6^2 + 
  853904844031296090880*Z3^3*Z5*Z6^2 - 472554299465428305664*rr*Z3^3*Z5*
   Z6^2 + 706093225365789855328*Z2*Z3*Z4*Z5*Z6^2 + 
  425639975599583648544*rr*Z2*Z3*Z4*Z5*Z6^2 + 216107058686791162800*Z1*Z4^2*
   Z5*Z6^2 + 56961126530154442512*rr*Z1*Z4^2*Z5*Z6^2 - 
  27977962276166499744*Z2^2*Z5^2*Z6^2 - 196985034647855581920*rr*Z2^2*Z5^2*
   Z6^2 - 665490399834432899776*Z1*Z3*Z5^2*Z6^2 + 
  603225762074614794176*rr*Z1*Z3*Z5^2*Z6^2 - 297659083624733350912*Z2*Z3^2*
   Z6^3 - 182943119847762489344*rr*Z2*Z3^2*Z6^3 + 
  117977165527274875248*Z2^2*Z4*Z6^3 - 14506214843060658640*rr*Z2^2*Z4*Z6^3 + 
  65071984062678574688*Z1*Z3*Z4*Z6^3 - 48677349916666005472*rr*Z1*Z3*Z4*
   Z6^3 + 98034172542859938560*Z1*Z2*Z5*Z6^3 + 33657497532438814976*rr*Z1*Z2*
   Z5*Z6^3 + 34104411972436574272*Z1^2*Z6^4 + 26102882849281332928*rr*Z1^2*
   Z6^4 + 959060448122290798592*Z4*Z5*Z6^4, 243029245304484506*Z1*Z2^4*Z3 - 
  155922496787820430*rr*Z1*Z2^4*Z3 + 2120157644574193476*Z1^2*Z2^2*Z3^2 + 
  316005930957596596*rr*Z1^2*Z2^2*Z3^2 - 395617449785592832*Z1^3*Z3^3 + 
  1233062655270002176*rr*Z1^3*Z3^3 - 150617409003978056*Z1^2*Z2^3*Z4 - 
  56195315461903976*rr*Z1^2*Z2^3*Z4 + 61879334737069612*Z1^3*Z2*Z3*Z4 - 
  444938149911060164*rr*Z1^3*Z2*Z3*Z4 + 3810860856619486208*Z3^5*Z4 - 
  605488427832228864*rr*Z3^5*Z4 + 36892316807581592*Z1^4*Z4^2 - 
  70227484266935000*rr*Z1^4*Z4^2 + 3291857191106257312*Z2*Z3^3*Z4^2 + 
  1112413481231019744*rr*Z2*Z3^3*Z4^2 - 236805065295074416*Z2^2*Z3*Z4^3 + 
  229720513437744560*rr*Z2^2*Z3*Z4^3 + 340042634969998576*Z1*Z3^2*Z4^3 + 
  429089837751716048*rr*Z1*Z3^2*Z4^3 + 87526671040128656*Z1*Z2*Z4^4 + 
  67179297176866224*rr*Z1*Z2*Z4^4 + 317791903803213966*Z1^3*Z2^2*Z5 + 
  42588027308952086*rr*Z1^3*Z2^2*Z5 + 1263990076119385216*Z1^4*Z3*Z5 + 
  309604488839698048*rr*Z1^4*Z3*Z5 - 6582238565990295040*Z2*Z3^4*Z5 + 
  2748805650779254272*rr*Z2*Z3^4*Z5 + 640186390076115904*Z2^2*Z3^2*Z4*Z5 - 
  1655540076487575872*rr*Z2^2*Z3^2*Z4*Z5 - 2923714881533992448*Z1*Z3^3*Z4*
   Z5 + 4097379331508131328*rr*Z1*Z3^3*Z4*Z5 + 30881487315527380*Z2^3*Z4^2*
   Z5 + 34928997020540900*rr*Z2^3*Z4^2*Z5 + 298196448639422088*Z1*Z2*Z3*Z4^2*
   Z5 - 1235257009679829224*rr*Z1*Z2*Z3*Z4^2*Z5 + 
  564866773110838912*Z1^2*Z4^3*Z5 - 152000352128326912*rr*Z1^2*Z4^3*Z5 + 
  681136228048058496*Z2^3*Z3*Z5^2 - 850408149185830528*rr*Z2^3*Z3*Z5^2 + 
  21371361015654483456*Z1*Z2*Z3^2*Z5^2 + 892882951222644224*rr*Z1*Z2*Z3^2*
   Z5^2 - 2291019654376331984*Z1*Z2^2*Z4*Z5^2 + 
  104413918837471664*rr*Z1*Z2^2*Z4*Z5^2 - 1220677168520676832*Z1^2*Z3*Z4*
   Z5^2 + 676642134785138784*rr*Z1^2*Z3*Z4*Z5^2 + 
  2066940620953212928*Z4^4*Z5^2 + 142611934785641664*Z1^2*Z2*Z5^3 - 
  237383024388584128*rr*Z1^2*Z2*Z5^3 - 13736274272661284064*Z2*Z4*Z5^4 + 
  105235725100506464*rr*Z2*Z4*Z5^4 - 6255479520493339584*Z1*Z5^5 - 
  4070245602590618432*rr*Z1*Z5^5 - 170482081640145940*Z1^4*Z2*Z6 + 
  84321793321501116*rr*Z1^4*Z2*Z6 + 11868560285742517952*Z2^2*Z3^3*Z6 - 
  1261195146091871296*rr*Z2^2*Z3^3*Z6 - 1416274540899456000*Z1*Z3^4*Z6 + 
  4502352489117010944*rr*Z1*Z3^4*Z6 + 3503407991356538706*Z2^3*Z3*Z4*Z6 - 
  175908053663068854*rr*Z2^3*Z3*Z4*Z6 + 9241082172357490112*Z1*Z2*Z3^2*Z4*
   Z6 + 5855074452738743488*rr*Z1*Z2*Z3^2*Z4*Z6 + 
  160383659921579458*Z1*Z2^2*Z4^2*Z6 - 269152024084964230*rr*Z1*Z2^2*Z4^2*
   Z6 + 846721509059529824*Z1^2*Z3*Z4^2*Z6 + 604727093319509216*rr*Z1^2*Z3*
   Z4^2*Z6 - 126120855627818100*Z2^4*Z5*Z6 + 97685776247317724*rr*Z2^4*Z5*
   Z6 - 2142192811824322936*Z1*Z2^2*Z3*Z5*Z6 + 416822653379003240*rr*Z1*Z2^2*
   Z3*Z5*Z6 - 9719964511259711744*Z1^2*Z3^2*Z5*Z6 + 
  1233707222596327168*rr*Z1^2*Z3^2*Z5*Z6 - 1910681558007385912*Z1^2*Z2*Z4*Z5*
   Z6 + 175941394381581096*rr*Z1^2*Z2*Z4*Z5*Z6 - 
  3295884905959396352*Z1^3*Z5^2*Z6 - 481689419621197824*rr*Z1^3*Z5^2*Z6 - 
  5850959401362823552*Z2*Z4^2*Z5^2*Z6 - 4676527402175294080*rr*Z2*Z4^2*Z5^2*
   Z6 + 4523119058925572224*Z2*Z3*Z5^3*Z6 - 8797085889240391296*rr*Z2*Z3*Z5^3*
   Z6 + 13844451800265295776*Z1*Z4*Z5^3*Z6 - 6281184767030054176*rr*Z1*Z4*
   Z5^3*Z6 + 1113300108190616619*Z1*Z2^3*Z6^2 + 
  442613162255356255*rr*Z1*Z2^3*Z6^2 + 1616669764575760944*Z1^2*Z2*Z3*Z6^2 + 
  2583343750889962864*rr*Z1^2*Z2*Z3*Z6^2 - 547010352505956192*Z1^3*Z4*Z6^2 + 
  484783198642908192*rr*Z1^3*Z4*Z6^2 + 1412266057449750272*Z3^2*Z4^2*Z6^2 - 
  142240414313516288*rr*Z3^2*Z4^2*Z6^2 + 562594855285435616*Z2*Z4^3*Z6^2 - 
  436167559801286304*rr*Z2*Z4^3*Z6^2 - 5294499724052768768*Z3^3*Z5*Z6^2 - 
  937033382266820608*rr*Z3^3*Z5*Z6^2 - 12733951708144869888*Z2*Z3*Z4*Z5*
   Z6^2 - 1799112921265284096*rr*Z2*Z3*Z4*Z5*Z6^2 - 
  3043816218840835200*Z1*Z4^2*Z5*Z6^2 + 569053130959601792*rr*Z1*Z4^2*Z5*
   Z6^2 - 537957995401289344*Z2^2*Z5^2*Z6^2 + 4081613937730670976*rr*Z2^2*
   Z5^2*Z6^2 - 26637168491830869504*Z1*Z3*Z5^2*Z6^2 - 
  2437495763890967040*rr*Z1*Z3*Z5^2*Z6^2 - 27352592815911084288*Z2*Z3^2*
   Z6^3 - 755113199058394368*rr*Z2*Z3^2*Z6^3 - 3324457112897839464*Z2^2*Z4*
   Z6^3 - 98524547894221000*rr*Z2^2*Z4*Z6^3 + 114201204720995392*Z1*Z3*Z4*
   Z6^3 - 2064224386472283840*rr*Z1*Z3*Z4*Z6^3 - 
  3971689161831575296*Z1*Z2*Z5*Z6^3 - 3880028699521049344*rr*Z1*Z2*Z5*Z6^3 + 
  547742526260515712*Z1^2*Z6^4 - 935905180387808896*rr*Z1^2*Z6^4, 
 -396232666091115811440*Z1*Z2^4*Z3 + 986998211796846265488*rr*Z1*Z2^4*Z3 - 
  11023611862168978094960*Z1^2*Z2^2*Z3^2 + 988845051543212914544*rr*Z1^2*Z2^2*
   Z3^2 - 7871256242649937231584*Z1^3*Z3^3 - 2246081361203387924640*rr*Z1^3*
   Z3^3 + 609121482287590458844*Z1^2*Z2^3*Z4 - 17332674640535005100*rr*Z1^2*
   Z2^3*Z4 + 1784823270108951913428*Z1^3*Z2*Z3*Z4 + 
  1274289114154236600380*rr*Z1^3*Z2*Z3*Z4 - 9189747184546794253696*Z3^5*Z4 + 
  1322454446043627546496*rr*Z3^5*Z4 + 104988138149465277203*Z1^4*Z4^2 + 
  109590925930027521369*rr*Z1^4*Z4^2 - 6913237493103975102580*Z2*Z3^3*Z4^2 + 
  515837421502516540196*rr*Z2*Z3^3*Z4^2 - 787918742964917935602*Z2^2*Z3*
   Z4^3 - 305748223973734399382*rr*Z2^2*Z3*Z4^3 - 
  2417891673679867240590*Z1*Z3^2*Z4^3 - 305882985928222593770*rr*Z1*Z3^2*
   Z4^3 - 413637106702996322594*Z1*Z2*Z4^4 + 69665002414349692378*rr*Z1*Z2*
   Z4^4 + 65048788122891699168*Z1^3*Z2^2*Z5 + 103043302424054254784*rr*Z1^3*
   Z2^2*Z5 - 5135053806908276052928*Z1^4*Z3*Z5 + 
  1150261086633520100544*rr*Z1^4*Z3*Z5 + 9777485772195322046656*Z2*Z3^4*Z5 - 
  990262326564851563968*rr*Z2*Z3^4*Z5 + 3744057286651001849760*Z2^2*Z3^2*Z4*
   Z5 + 1421381066873827942112*rr*Z2^2*Z3^2*Z4*Z5 - 
  9300690004179088015424*Z1*Z3^3*Z4*Z5 - 7120372984093869971648*rr*Z1*Z3^3*Z4*
   Z5 + 280527877963994672998*Z2^3*Z4^2*Z5 + 269654600560164892978*rr*Z2^3*
   Z4^2*Z5 + 1561216382753545426447*Z1*Z2*Z3*Z4^2*Z5 + 
  1389815091425454790093*rr*Z1*Z2*Z3*Z4^2*Z5 - 488256223558266106552*Z1^2*
   Z4^3*Z5 + 69620628484521182936*rr*Z1^2*Z4^3*Z5 - 
  2483420334188748785936*Z2^3*Z3*Z5^2 + 2642596015584565219024*rr*Z2^3*Z3*
   Z5^2 - 63006677691586284440064*Z1*Z2*Z3^2*Z5^2 + 
  5613234554980141564416*rr*Z1*Z2*Z3^2*Z5^2 + 4842872717982768413924*Z1*Z2^2*
   Z4*Z5^2 - 1729249129995225842900*rr*Z1*Z2^2*Z4*Z5^2 - 
  9389489565422854022660*Z1^2*Z3*Z4*Z5^2 - 6980741885375473474444*rr*Z1^2*Z3*
   Z4*Z5^2 + 5187755337878819667416*Z1^2*Z2*Z5^3 + 
  1993878870499590636168*rr*Z1^2*Z2*Z5^3 + 22263553068226589675388*Z2*Z4*
   Z5^4 - 4211374646517108378380*rr*Z2*Z4*Z5^4 + 
  24108250036941422128952*Z1*Z5^5 + 10028032191499888259752*rr*Z1*Z5^5 - 
  90988431596555042368*Z1^4*Z2*Z6 - 496338407662924371968*rr*Z1^4*Z2*Z6 - 
  10656214665966130873472*Z2^2*Z3^3*Z6 + 5772895412291902033536*rr*Z2^2*Z3^3*
   Z6 + 11020329961002754844928*Z1*Z3^4*Z6 - 29974754045248874505472*rr*Z1*
   Z3^4*Z6 - 5403564984656138317360*Z2^3*Z3*Z4*Z6 + 
  2453626865321057819856*rr*Z2^3*Z3*Z4*Z6 - 37395683867775997539104*Z1*Z2*
   Z3^2*Z4*Z6 - 5666733408801673587040*rr*Z1*Z2*Z3^2*Z4*Z6 + 
  2384855341155218711864*Z1*Z2^2*Z4^2*Z6 + 588897833066659178888*rr*Z1*Z2^2*
   Z4^2*Z6 - 4115954602875432929696*Z1^2*Z3*Z4^2*Z6 + 
  10816987868981188384*rr*Z1^2*Z3*Z4^2*Z6 + 2993488541024525084128*Z2^4*Z5*
   Z6 - 335966695093227996704*rr*Z2^4*Z5*Z6 + 10419012327182106242784*Z1*Z2^2*
   Z3*Z5*Z6 + 1612405972346310359584*rr*Z1*Z2^2*Z3*Z5*Z6 + 
  6839806289713373495232*Z1^2*Z3^2*Z5*Z6 - 303925663234937415872*rr*Z1^2*Z3^2*
   Z5*Z6 + 3537865028237622944680*Z1^2*Z2*Z4*Z5*Z6 - 
  1194054019418632472200*rr*Z1^2*Z2*Z4*Z5*Z6 + 9226940268687220214464*Z1^3*
   Z5^2*Z6 - 2567031388926539859904*rr*Z1^3*Z5^2*Z6 + 
  14638528428118041087312*Z2*Z4^2*Z5^2*Z6 + 363663617429733381616*rr*Z2*Z4^2*
   Z5^2*Z6 + 24687281693375762899312*Z2*Z3*Z5^3*Z6 + 
  13994816170961470705232*rr*Z2*Z3*Z5^3*Z6 - 4364869809559279458452*Z1*Z4*
   Z5^3*Z6 + 13222428500891692422852*rr*Z1*Z4*Z5^3*Z6 - 
  2758371849373689284568*Z1*Z2^3*Z6^2 - 1424113763852003599608*rr*Z1*Z2^3*
   Z6^2 - 9912879503496678084768*Z1^2*Z2*Z3*Z6^2 - 
  2697683039887027379424*rr*Z1^2*Z2*Z3*Z6^2 + 389693893051331413664*Z1^3*Z4*
   Z6^2 - 506109114452333705760*rr*Z1^3*Z4*Z6^2 - 
  22041079679112205209344*Z3^2*Z4^2*Z6^2 - 311849666186316000512*rr*Z3^2*Z4^2*
   Z6^2 - 1331212543402059433024*Z2*Z4^3*Z6^2 - 
  25144645301163339968*rr*Z2*Z4^3*Z6^2 - 58015664451647637917952*Z3^3*Z5*
   Z6^2 - 14123663630550923088640*rr*Z3^3*Z5*Z6^2 + 
  43470878385300823545312*Z2*Z3*Z4*Z5*Z6^2 + 2812706496634773194144*rr*Z2*Z3*
   Z4*Z5*Z6^2 + 3909902169941779234160*Z1*Z4^2*Z5*Z6^2 - 
  1210529250336859702704*rr*Z1*Z4^2*Z5*Z6^2 - 17574546407678140930336*Z2^2*
   Z5^2*Z6^2 - 5551124140595214671712*rr*Z2^2*Z5^2*Z6^2 + 
  83295077164078601865792*Z1*Z3*Z5^2*Z6^2 + 2110231490878929811136*rr*Z1*Z3*
   Z5^2*Z6^2 + 6196878983193178409472*Z2*Z3^2*Z6^3 + 
  3630690979433022770688*rr*Z2*Z3^2*Z6^3 - 1743752584008150132480*Z2^2*Z4*
   Z6^3 - 6199939577225135232*rr*Z2^2*Z4*Z6^3 - 
  6697001187202412277408*Z1*Z3*Z4*Z6^3 + 3688179325934098936864*rr*Z1*Z3*Z4*
   Z6^3 + 18301631834373344753408*Z1*Z2*Z5*Z6^3 + 
  5482599971854352811264*rr*Z1*Z2*Z5*Z6^3 + 33374278127897820736*Z1^2*Z6^4 - 
  934631780598855820608*rr*Z1^2*Z6^4 + 55625505991092866318336*Z3*Z6^5, 
 -59762042981799662*Z1*Z2^4*Z3 - 319470516256413174*rr*Z1*Z2^4*Z3 + 
  3972038211800627780*Z1^2*Z2^2*Z3^2 - 671595693114124364*rr*Z1^2*Z2^2*Z3^2 + 
  3210768234563622656*Z1^3*Z3^3 + 1568392926140680960*rr*Z1^3*Z3^3 - 
  206990593509337918*Z1^2*Z2^3*Z4 - 3900874707495174*rr*Z1^2*Z2^3*Z4 - 
  872394934300064196*Z1^3*Z2*Z3*Z4 - 337200396546427700*rr*Z1^3*Z2*Z3*Z4 + 
  7840119596719083520*Z3^5*Z4 + 3278595467718889472*rr*Z3^5*Z4 - 
  106165658332874000*Z1^4*Z4^2 - 6158282987522128*rr*Z1^4*Z4^2 - 
  2231042889134683904*Z2*Z3^3*Z4^2 + 889496532720791296*rr*Z2*Z3^3*Z4^2 - 
  162420620429189136*Z2^2*Z3*Z4^3 - 66431029671782608*rr*Z2^2*Z3*Z4^3 + 
  1083802912615715712*Z1*Z3^2*Z4^3 + 395016623669953664*rr*Z1*Z3^2*Z4^3 - 
  142427614616496608*Z1*Z2*Z4^4 + 36498612125022880*rr*Z1*Z2*Z4^4 - 
  52649274255777514*Z1^3*Z2^2*Z5 + 136164822331203710*rr*Z1^3*Z2^2*Z5 + 
  174268133028038784*Z1^4*Z3*Z5 - 121048405164026240*rr*Z1^4*Z3*Z5 - 
  4914034003148175360*Z2*Z3^4*Z5 - 3311209794000975872*rr*Z2*Z3^4*Z5 + 
  3952212433928762752*Z2^2*Z3^2*Z4*Z5 + 1388478155107254144*rr*Z2^2*Z3^2*Z4*
   Z5 - 8891412312900884480*Z1*Z3^3*Z4*Z5 + 825626293362206720*rr*Z1*Z3^3*Z4*
   Z5 - 672937207399487268*Z2^3*Z4^2*Z5 + 111433796519845868*rr*Z2^3*Z4^2*
   Z5 + 379981081365872000*Z1*Z2*Z3*Z4^2*Z5 - 1186785385655882752*rr*Z1*Z2*Z3*
   Z4^2*Z5 - 359363924285223872*Z1^2*Z4^3*Z5 - 113711493228822720*rr*Z1^2*
   Z4^3*Z5 + 3039028950624649472*Z2^3*Z3*Z5^2 - 
  2460090688726096640*rr*Z2^3*Z3*Z5^2 + 26462264571504846336*Z1*Z2*Z3^2*
   Z5^2 + 2077469437771582976*rr*Z1*Z2*Z3^2*Z5^2 - 
  2236195806462352112*Z1*Z2^2*Z4*Z5^2 - 255808200668469040*rr*Z1*Z2^2*Z4*
   Z5^2 + 3545317632383589888*Z1^2*Z3*Z4*Z5^2 - 
  1060345052266285056*rr*Z1^2*Z3*Z4*Z5^2 - 1934905291142182016*Z1^2*Z2*Z5^3 - 
  20158052362993280*rr*Z1^2*Z2*Z5^3 + 16535524967625703424*Z3*Z4^2*Z5^3 - 
  12004856791544528128*Z2*Z4*Z5^4 - 3252208145293555456*rr*Z2*Z4*Z5^4 - 
  4366173264273648128*Z1*Z5^5 - 4691677115688205824*rr*Z1*Z5^5 - 
  10712082440926020*Z1^4*Z2*Z6 - 40982851835090100*rr*Z1^4*Z2*Z6 + 
  6241037487460031648*Z2^2*Z3^3*Z6 + 2633139912617651744*rr*Z2^2*Z3^3*Z6 - 
  3791844344221696*Z1*Z3^4*Z6 + 11022241044279357440*rr*Z1*Z3^4*Z6 + 
  248217696688792278*Z2^3*Z3*Z4*Z6 + 11085497381784382*rr*Z2^3*Z3*Z4*Z6 + 
  7869894773793847424*Z1*Z2*Z3^2*Z4*Z6 + 2391084247008753280*rr*Z1*Z2*Z3^2*Z4*
   Z6 - 149857488506591530*Z1*Z2^2*Z4^2*Z6 + 211952745378646846*rr*Z1*Z2^2*
   Z4^2*Z6 + 1412128651372401312*Z1^2*Z3*Z4^2*Z6 - 
  112571290306257888*rr*Z1^2*Z3*Z4^2*Z6 - 453512864777430052*Z2^4*Z5*Z6 + 
  970951485965345260*rr*Z2^4*Z5*Z6 - 11524094480768514008*Z1*Z2^2*Z3*Z5*Z6 - 
  211497883253917560*rr*Z1*Z2^2*Z3*Z5*Z6 - 7181807850827260672*Z1^2*Z3^2*Z5*
   Z6 - 1149307008452581120*rr*Z1^2*Z3^2*Z5*Z6 - 
  553298720577707384*Z1^2*Z2*Z4*Z5*Z6 + 609923109453857128*rr*Z1^2*Z2*Z4*Z5*
   Z6 + 490062157508421120*Z1^3*Z5^2*Z6 + 510009796067651072*rr*Z1^3*Z5^2*
   Z6 + 3088774232918443776*Z2*Z4^2*Z5^2*Z6 - 2040688264272567552*rr*Z2*Z4^2*
   Z5^2*Z6 + 21915651878777932800*Z2*Z3*Z5^3*Z6 + 
  981236111668028416*rr*Z2*Z3*Z5^3*Z6 + 12540048908408901376*Z1*Z4*Z5^3*Z6 + 
  1456013496480492800*rr*Z1*Z4*Z5^3*Z6 + 1175024648809863901*Z1*Z2^3*Z6^2 + 
  253034980155601545*rr*Z1*Z2^3*Z6^2 + 1161785207743569584*Z1^2*Z2*Z3*Z6^2 + 
  1288481057163940336*rr*Z1^2*Z2*Z3*Z6^2 + 1030516486258206304*Z1^3*Z4*Z6^2 + 
  158877015441774816*rr*Z1^3*Z4*Z6^2 + 5684086707621335552*Z3^2*Z4^2*Z6^2 - 
  516735155238303232*rr*Z3^2*Z4^2*Z6^2 + 719796458306099776*Z2*Z4^3*Z6^2 + 
  316845810683197760*rr*Z2*Z4^3*Z6^2 + 11298128459598002176*Z3^3*Z5*Z6^2 - 
  1137923314508130304*rr*Z3^3*Z5*Z6^2 - 15234840189151390976*Z2*Z3*Z4*Z5*
   Z6^2 - 4722467524299032832*rr*Z2*Z3*Z4*Z5*Z6^2 - 
  574670669124884864*Z1*Z4^2*Z5*Z6^2 + 1974726092592948352*rr*Z1*Z4^2*Z5*
   Z6^2 - 8687957711004842368*Z2^2*Z5^2*Z6^2 + 271864916574293120*rr*Z2^2*
   Z5^2*Z6^2 - 41004557657915005952*Z1*Z3*Z5^2*Z6^2 - 
  1773226759121423360*rr*Z1*Z3*Z5^2*Z6^2 - 13688649405230242688*Z2*Z3^2*
   Z6^3 - 7356884316394265984*rr*Z2*Z3^2*Z6^3 + 
  3019027116261546488*Z2^2*Z4*Z6^3 - 574808326455417576*rr*Z2^2*Z4*Z6^3 - 
  1666470519997744832*Z1*Z3*Z4*Z6^3 - 680856371247141824*rr*Z1*Z3*Z4*Z6^3 + 
  10576076531409363968*Z1*Z2*Z5*Z6^3 - 1798639273043258368*rr*Z1*Z2*Z5*Z6^3 - 
  2527594114964553600*Z1^2*Z6^4 - 643280943534035328*rr*Z1^2*Z6^4, 
 -8240408735253240*Z1*Z2^4*Z3 + 3775144259496616*rr*Z1*Z2^4*Z3 - 
  53987450787103624*Z1^2*Z2^2*Z3^2 - 9506692836160904*rr*Z1^2*Z2^2*Z3^2 + 
  5091424297580768*Z1^3*Z3^3 - 23015524390731104*rr*Z1^3*Z3^3 + 
  3298246358486758*Z1^2*Z2^3*Z4 + 607228107539622*rr*Z1^2*Z2^3*Z4 - 
  4173145777970764*Z1^3*Z2*Z3*Z4 + 7581920979574316*rr*Z1^3*Z2*Z3*Z4 - 
  43958188664179328*Z3^5*Z4 + 9317080836280448*rr*Z3^5*Z4 - 
  562840708251955*Z1^4*Z4^2 + 1080113212049287*rr*Z1^4*Z4^2 - 
  61280129398002956*Z2*Z3^3*Z4^2 - 5921030756322724*rr*Z2*Z3^3*Z4^2 - 
  1560836622568846*Z2^2*Z3*Z4^3 - 3658716895631210*rr*Z2^2*Z3*Z4^3 - 
  13917150772001778*Z1*Z3^2*Z4^3 - 5026637435169430*rr*Z1*Z3^2*Z4^3 - 
  2964115914499166*Z1*Z2*Z4^4 - 699433706043226*rr*Z1*Z2*Z4^4 - 
  958802911855628*Z1^3*Z2^2*Z5 + 1116710607729732*rr*Z1^3*Z2^2*Z5 - 
  29130690910671168*Z1^4*Z3*Z5 + 44653928528448*rr*Z1^4*Z3*Z5 + 
  92602397813443392*Z2*Z3^4*Z5 - 28854179251404352*rr*Z2*Z3^4*Z5 + 
  10866102085407520*Z2^2*Z3^2*Z4*Z5 + 20781583730832608*rr*Z2^2*Z3^2*Z4*Z5 + 
  41005345966337088*Z1*Z3^3*Z4*Z5 - 21090635211168576*rr*Z1*Z3^3*Z4*Z5 - 
  3590211518453798*Z2^3*Z4^2*Z5 + 466977858646158*rr*Z2^3*Z4^2*Z5 + 
  620112776262833*Z1*Z2*Z3*Z4^2*Z5 + 8036850125678963*rr*Z1*Z2*Z3*Z4^2*Z5 - 
  7563285800759752*Z1^2*Z4^3*Z5 - 692121491441240*rr*Z1^2*Z4^3*Z5 + 
  5248341627852176*Z2^3*Z3*Z5^2 + 11026573952827312*rr*Z2^3*Z3*Z5^2 - 
  310181052630982400*Z1*Z2*Z3^2*Z5^2 - 2438925564892928*rr*Z1*Z2*Z3^2*Z5^2 + 
  44951740608609660*Z1*Z2^2*Z4*Z5^2 - 1527638639750988*rr*Z1*Z2^2*Z4*Z5^2 + 
  6970311474032900*Z1^2*Z3*Z4*Z5^2 - 24728258316162932*rr*Z1^2*Z3*Z4*Z5^2 + 
  1950611603880744*Z1^2*Z2*Z5^3 + 12772164783642232*rr*Z1^2*Z2*Z5^3 + 
  142693917851797508*Z2*Z4*Z5^4 - 13015429241998964*rr*Z2*Z4*Z5^4 + 
  37441180006696648*Z1*Z5^5 + 43697222714093400*rr*Z1*Z5^5 + 
  4084291352644664*Z1^4*Z2*Z6 - 1837056120090344*rr*Z1^4*Z2*Z6 - 
  107733729235067936*Z2^2*Z3^3*Z6 + 29889980936783712*rr*Z2^2*Z3^3*Z6 + 
  73536106402771712*Z1*Z3^4*Z6 - 41454195263500032*rr*Z1*Z3^4*Z6 - 
  56693331538407676*Z2^3*Z3*Z4*Z6 + 7317913755222324*rr*Z2^3*Z3*Z4*Z6 - 
  146777729680046752*Z1*Z2*Z3^2*Z4*Z6 - 73525628504720736*rr*Z1*Z2*Z3^2*Z4*
   Z6 - 1385609375575544*Z1*Z2^2*Z4^2*Z6 + 7803484236609208*rr*Z1*Z2^2*Z4^2*
   Z6 - 24115060658461696*Z1^2*Z3*Z4^2*Z6 - 8394396579619904*rr*Z1^2*Z3*Z4^2*
   Z6 + 2983761965656976*Z2^4*Z5*Z6 + 4546668791166928*rr*Z2^4*Z5*Z6 - 
  18894854282454304*Z1*Z2^2*Z3*Z5*Z6 + 580729084915872*rr*Z1*Z2^2*Z3*Z5*Z6 + 
  79535861252936256*Z1^2*Z3^2*Z5*Z6 - 26965429385522496*rr*Z1^2*Z3^2*Z5*Z6 + 
  3065318465609176*Z1^2*Z2*Z4*Z5*Z6 + 1624912477734920*rr*Z1^2*Z2*Z4*Z5*Z6 + 
  35636907257814016*Z3*Z4^3*Z5*Z6 + 47118625112435520*Z1^3*Z5^2*Z6 - 
  2568428976904768*rr*Z1^3*Z5^2*Z6 + 93357228722695728*Z2*Z4^2*Z5^2*Z6 + 
  18790868862469008*rr*Z2*Z4^2*Z5^2*Z6 + 36856221630271120*Z2*Z3*Z5^3*Z6 + 
  91734655733578160*rr*Z2*Z3*Z5^3*Z6 - 47559491984383596*Z1*Z4*Z5^3*Z6 + 
  65290911706086460*rr*Z1*Z4*Z5^3*Z6 + 6305942543553758*Z1*Z2^3*Z6^2 - 
  6758981012488282*rr*Z1*Z2^3*Z6^2 - 19536865488261632*Z1^2*Z2*Z3*Z6^2 - 
  19468884722872128*rr*Z1^2*Z2*Z3*Z6^2 + 7577207947287552*Z1^3*Z4*Z6^2 - 
  6481252308965824*rr*Z1^3*Z4*Z6^2 - 34100833669115136*Z3^2*Z4^2*Z6^2 - 
  23655533265962752*rr*Z3^2*Z4^2*Z6^2 - 2635851556734592*Z2*Z4^3*Z6^2 + 
  2111782370134272*rr*Z2*Z4^3*Z6^2 - 1842923009509120*Z3^3*Z5*Z6^2 - 
  19035988295050496*rr*Z3^3*Z5*Z6^2 + 218628222890057568*Z2*Z3*Z4*Z5*Z6^2 - 
  9964114839623008*rr*Z2*Z3*Z4*Z5*Z6^2 + 44376680090471120*Z1*Z4^2*Z5*Z6^2 + 
  645723546029296*rr*Z1*Z4^2*Z5*Z6^2 - 47035512667033184*Z2^2*Z5^2*Z6^2 - 
  56241063103955488*rr*Z2^2*Z5^2*Z6^2 + 324144970966505920*Z1*Z3*Z5^2*Z6^2 + 
  52058753073356096*rr*Z1*Z3*Z5^2*Z6^2 + 178612444135882624*Z2*Z3^2*Z6^3 - 
  12670680378538624*rr*Z2*Z3^2*Z6^3 + 22441488270798072*Z2^2*Z4*Z6^3 - 
  4426173918202472*rr*Z2^2*Z4*Z6^3 + 9875668190625440*Z1*Z3*Z4*Z6^3 + 
  27761989203266528*rr*Z1*Z3*Z4*Z6^3 + 47624343540223744*Z1*Z2*Z5*Z6^3 + 
  28407992868055296*rr*Z1*Z2*Z5*Z6^3 + 2227093720430656*Z1^2*Z6^4 + 
  10211937392734656*rr*Z1^2*Z6^4, 664907403350195079842*Z1*Z2^4*Z3 + 
  40862575920280338266*rr*Z1*Z2^4*Z3 - 72119619700516678188*Z1^2*Z2^2*Z3^2 + 
  966416351643459987204*rr*Z1^2*Z2^2*Z3^2 - 1900699662081935418624*Z1^3*
   Z3^3 - 163397505556882108672*rr*Z1^3*Z3^3 - 125300587253312437668*Z1^2*
   Z2^3*Z4 - 140201481853997113748*rr*Z1^2*Z2^3*Z4 + 
  1299315747891588677596*Z1^3*Z2*Z3*Z4 - 426357028865149069844*rr*Z1^3*Z2*Z3*
   Z4 - 3801989633627652808704*Z3^5*Z4 + 2637416232336299696128*rr*Z3^5*Z4 + 
  65639348237625756048*Z1^4*Z4^2 - 20088132956851643056*rr*Z1^4*Z4^2 - 
  1549672192632485672192*Z2*Z3^3*Z4^2 + 20117107265379761920*rr*Z2*Z3^3*
   Z4^2 - 56202106152549748144*Z2^2*Z3*Z4^3 - 4118064744537388272*rr*Z2^2*Z3*
   Z4^3 - 282670096694983407616*Z1*Z3^2*Z4^3 + 303092468894092347392*rr*Z1*
   Z3^2*Z4^3 - 21836048152466196640*Z1*Z2*Z4^4 + 
  38937368803685823968*rr*Z1*Z2*Z4^4 + 101839540346844687110*Z1^3*Z2^2*Z5 + 
  67307397322728042670*rr*Z1^3*Z2^2*Z5 + 152276929122971944064*Z1^4*Z3*Z5 + 
  644253914989245842048*rr*Z1^4*Z3*Z5 + 7994776894365185665024*Z2*Z3^4*Z5 - 
  1604728419607092246528*rr*Z2*Z3^4*Z5 - 824040417117105562944*Z2^2*Z3^2*Z4*
   Z5 + 869035233291009451968*rr*Z2^2*Z3^2*Z4*Z5 + 
  2675564163981867599872*Z1*Z3^3*Z4*Z5 - 1909319180036126562304*rr*Z1*Z3^3*Z4*
   Z5 - 64248718434063710620*Z2^3*Z4^2*Z5 - 183760436921103687852*rr*Z2^3*
   Z4^2*Z5 + 3700833553259444418944*Z1*Z2*Z3*Z4^2*Z5 + 
  147009135183480533888*rr*Z1*Z2*Z3*Z4^2*Z5 + 75488452665025914048*Z1^2*Z4^3*
   Z5 + 29576048465223027136*rr*Z1^2*Z4^3*Z5 + 5542441489812397712128*Z2^3*Z3*
   Z5^2 + 746385024170254513920*rr*Z2^3*Z3*Z5^2 - 
  5394244346183448486912*Z1*Z2*Z3^2*Z5^2 + 9661187867030144920576*rr*Z1*Z2*
   Z3^2*Z5^2 - 1463126685188442908912*Z1*Z2^2*Z4*Z5^2 - 
  810248350744886758192*rr*Z1*Z2^2*Z4*Z5^2 - 6187545132171578120192*Z1^2*Z3*
   Z4*Z5^2 + 168831282358700607488*rr*Z1^2*Z3*Z4*Z5^2 + 
  1382278041837255792000*Z1^2*Z2*Z5^3 - 189505658180176040064*rr*Z1^2*Z2*
   Z5^3 + 31786003423481637896192*Z3^2*Z5^4 - 5210582355362889830400*Z2*Z4*
   Z5^4 - 3369945857775882375168*rr*Z2*Z4*Z5^4 + 
  7610320519315750633472*Z1*Z5^5 - 2896908804730099056640*rr*Z1*Z5^5 - 
  7886467796044799756*Z1^4*Z2*Z6 - 52794834779246552668*rr*Z1^4*Z2*Z6 - 
  716322488553977538432*Z2^2*Z3^3*Z6 + 3147428773689282758272*rr*Z2^2*Z3^3*
   Z6 - 29670337835399181345792*Z1*Z3^4*Z6 + 904946651658260212736*rr*Z1*Z3^4*
   Z6 + 921543691649519740786*Z2^3*Z3*Z4*Z6 + 398045890893380877034*rr*Z2^3*
   Z3*Z4*Z6 - 3498909489922495968000*Z1*Z2*Z3^2*Z4*Z6 + 
  3644180671767564351744*rr*Z1*Z2*Z3^2*Z4*Z6 + 224457670799331137050*Z1*Z2^2*
   Z4^2*Z6 - 96231083585022779406*rr*Z1*Z2^2*Z4^2*Z6 + 
  353443065623357621312*Z1^2*Z3*Z4^2*Z6 + 399030736861314472768*rr*Z1^2*Z3*
   Z4^2*Z6 - 1752419854113245316548*Z2^4*Z5*Z6 - 
  10645592841432546612*rr*Z2^4*Z5*Z6 - 1087025126187162923544*Z1*Z2^2*Z3*Z5*
   Z6 - 4025157492877803892920*rr*Z1*Z2^2*Z3*Z5*Z6 + 
  5657520602760678676736*Z1^2*Z3^2*Z5*Z6 - 864257207863235619584*rr*Z1^2*Z3^2*
   Z5*Z6 - 1407120385028358438808*Z1^2*Z2*Z4*Z5*Z6 + 
  205383529411411019720*rr*Z1^2*Z2*Z4*Z5*Z6 - 2306119137374172994304*Z1^3*
   Z5^2*Z6 - 859146592298106244864*rr*Z1^3*Z5^2*Z6 + 
  1299975554292960824576*Z2*Z4^2*Z5^2*Z6 - 1439347684683873683200*rr*Z2*Z4^2*
   Z5^2*Z6 - 6475556863148993064960*Z2*Z3*Z5^3*Z6 + 
  1356017853782750072832*rr*Z2*Z3*Z5^3*Z6 + 7880237113661187416064*Z1*Z4*Z5^3*
   Z6 + 1060035567632308838400*rr*Z1*Z4*Z5^3*Z6 + 
  712808864099614801379*Z1*Z2^3*Z6^2 + 618774886396022741815*rr*Z1*Z2^3*
   Z6^2 - 5883662733379431243984*Z1^2*Z2*Z3*Z6^2 + 
  2896462985167113965680*rr*Z1^2*Z2*Z3*Z6^2 - 579892681366749685088*Z1^3*Z4*
   Z6^2 + 208008599386007909408*rr*Z1^3*Z4*Z6^2 - 
  2854961732691625356800*Z3^2*Z4^2*Z6^2 + 3823913968071335102976*rr*Z3^2*Z4^2*
   Z6^2 - 911799655786611047744*Z2*Z4^3*Z6^2 - 158062741570708705344*rr*Z2*
   Z4^3*Z6^2 - 8939813462854210658304*Z3^3*Z5*Z6^2 - 
  4966563034919005921280*rr*Z3^3*Z5*Z6^2 + 4560422548123138574848*Z2*Z3*Z4*Z5*
   Z6^2 - 6744924009504113565184*rr*Z2*Z3*Z4*Z5*Z6^2 - 
  3064022526851414982528*Z1*Z4^2*Z5*Z6^2 - 1064329447284185739648*rr*Z1*Z4^2*
   Z5*Z6^2 - 1795405479292636444544*Z2^2*Z5^2*Z6^2 + 
  63628392140869170816*rr*Z2^2*Z5^2*Z6^2 + 18963809732517281588224*Z1*Z3*Z5^2*
   Z6^2 - 7791308100667700292608*rr*Z1*Z3*Z5^2*Z6^2 + 
  14232183188733030229504*Z2*Z3^2*Z6^3 - 2037495237178224996864*rr*Z2*Z3^2*
   Z6^3 - 2036855947202171287784*Z2^2*Z4*Z6^3 + 
  1159478589448223052216*rr*Z2^2*Z4*Z6^3 - 2212390341253176783040*Z1*Z3*Z4*
   Z6^3 + 43785537191943805504*rr*Z1*Z3*Z4*Z6^3 + 
  351366985624123272448*Z1*Z2*Z5*Z6^3 - 293841307836943410944*rr*Z1*Z2*Z5*
   Z6^3 + 1701922361121549064064*Z1^2*Z6^4 - 746929375776987420288*rr*Z1^2*
   Z6^4, -29003163576172171582*Z1*Z2^4*Z3 + 1338698711217074938*rr*Z1*Z2^4*
   Z3 - 45319649475217512668*Z1^2*Z2^2*Z3^2 - 43722066974310100204*rr*Z1^2*
   Z2^2*Z3^2 + 74577692838963813632*Z1^3*Z3^3 - 
  25872518723886252800*rr*Z1^3*Z3^3 + 2349836088419903440*Z1^2*Z2^3*Z4 + 
  4032590936494958608*rr*Z1^2*Z2^3*Z4 - 40640281503791336276*Z1^3*Z2*Z3*Z4 + 
  12630758875586431484*rr*Z1^3*Z2*Z3*Z4 - 179823834022929524736*Z3^5*Z4 - 
  59941278007643174912*rr*Z3^5*Z4 - 4802925348763995936*Z1^4*Z4^2 + 
  1319811895485218112*rr*Z1^4*Z4^2 + 3666926743281051712*Z2*Z3^3*Z4^2 - 
  53241077220162959680*rr*Z2*Z3^3*Z4^2 + 16231276097016519280*Z2^2*Z3*Z4^3 - 
  3018753503133073552*rr*Z2^2*Z3*Z4^3 + 4386663836587280864*Z1*Z3^2*Z4^3 - 
  16219998188973161056*rr*Z1*Z3^2*Z4^3 + 961328620614456192*Z1*Z2*Z4^4 - 
  2171085014315790272*rr*Z1*Z2*Z4^4 - 4352411345824330194*Z1^3*Z2^2*Z5 + 
  82972319306519094*rr*Z1^3*Z2^2*Z5 - 37899704224992136576*Z1^4*Z3*Z5 - 
  20484022107300110208*rr*Z1^4*Z3*Z5 + 87559110337978926080*Z2*Z3^4*Z5 + 
  134993575199966653440*rr*Z2*Z3^4*Z5 - 121307177372617350464*Z2^2*Z3^2*Z4*
   Z5 + 19300607824463852480*rr*Z2^2*Z3^2*Z4*Z5 + 
  38700354941128659968*Z1*Z3^3*Z4*Z5 - 10900916125399753728*rr*Z1*Z3^3*Z4*
   Z5 - 5118861855747971548*Z2^3*Z4^2*Z5 + 347961267689554900*rr*Z2^3*Z4^2*
   Z5 - 82025416434832950128*Z1*Z2*Z3*Z4^2*Z5 + 
  6923298739005978032*rr*Z1*Z2*Z3*Z4^2*Z5 - 10109271190236673728*Z1^2*Z4^3*
   Z5 - 3258273624940521152*rr*Z1^2*Z4^3*Z5 - 109489146694053539840*Z2^3*Z3*
   Z5^2 + 16767483671291192832*rr*Z2^3*Z3*Z5^2 - 
  279967421834605055488*Z1*Z2*Z3^2*Z5^2 - 329611816458423096832*rr*Z1*Z2*Z3^2*
   Z5^2 + 63687245182272115152*Z1*Z2^2*Z4*Z5^2 + 
  34237027306777340688*rr*Z1*Z2^2*Z4*Z5^2 + 201358946564573826112*Z1^2*Z3*Z4*
   Z5^2 - 45235653596014374720*rr*Z1^2*Z3*Z4*Z5^2 - 
  51918220810479607808*Z1^2*Z2*Z5^3 + 21074684157339682560*rr*Z1^2*Z2*Z5^3 + 
  235074890992218030656*Z2*Z4*Z5^4 + 122262243835203796672*rr*Z2*Z4*Z5^4 - 
  223532999158114000768*Z1*Z5^5 + 112439593217541558656*rr*Z1*Z5^5 + 
  12741414895516016500*Z1^4*Z2*Z6 + 1259256809621617188*rr*Z1^4*Z2*Z6 - 
  294586341210881750912*Z2^2*Z3^3*Z6 - 64640444101230418304*rr*Z2^2*Z3^3*Z6 + 
  701910659130515459072*Z1*Z3^4*Z6 - 96099362312528724992*rr*Z1*Z3^4*Z6 - 
  80134383418167743854*Z2^3*Z3*Z4*Z6 - 31490559528725667446*rr*Z2^3*Z3*Z4*
   Z6 + 112441253550919164480*Z1*Z2*Z3^2*Z4*Z6 - 
  192582754664337265344*rr*Z1*Z2*Z3^2*Z4*Z6 - 26992404098705917830*Z1*Z2^2*
   Z4^2*Z6 + 4762650139363994066*rr*Z1*Z2^2*Z4^2*Z6 - 
  15413968687232909696*Z1^2*Z3*Z4^2*Z6 - 24315487824005304192*rr*Z1^2*Z3*Z4^2*
   Z6 + 11594411547867140860*Z2^4*Z5*Z6 + 2210217150617417868*rr*Z2^4*Z5*Z6 + 
  54654372197518263912*Z1*Z2^2*Z3*Z5*Z6 + 55213654689465772488*rr*Z1*Z2^2*Z3*
   Z5*Z6 - 66846520336074388224*Z1^2*Z3^2*Z5*Z6 - 
  667561687876038400*rr*Z1^2*Z3^2*Z5*Z6 + 32919312296655552264*Z1^2*Z2*Z4*Z5*
   Z6 + 10752402087566213352*rr*Z1^2*Z2*Z4*Z5*Z6 + 
  76035181909503654656*Z1^3*Z5^2*Z6 + 24494135343722145536*rr*Z1^3*Z5^2*Z6 + 
  479530224061145399296*Z3^2*Z4*Z5^2*Z6 - 76324187442340762624*Z2*Z4^2*Z5^2*
   Z6 + 88663329623191842304*rr*Z2*Z4^2*Z5^2*Z6 - 
  556349684322447441664*Z2*Z3*Z5^3*Z6 + 9604857606174966528*rr*Z2*Z3*Z5^3*
   Z6 - 308774427597566252224*Z1*Z4*Z5^3*Z6 - 11403084453821773376*rr*Z1*Z4*
   Z5^3*Z6 + 28725714737044291883*Z1*Z2^3*Z6^2 - 
  9079272040849711521*rr*Z1*Z2^3*Z6^2 + 107553844646497210864*Z1^2*Z2*Z3*
   Z6^2 - 71130020847005402064*rr*Z1^2*Z2*Z3*Z6^2 + 
  32093270038469750432*Z1^3*Z4*Z6^2 - 7910596910158005216*rr*Z1^3*Z4*Z6^2 + 
  59424542852404871680*Z3^2*Z4^2*Z6^2 - 103863766202898949632*rr*Z3^2*Z4^2*
   Z6^2 - 4410112854811992384*Z2*Z4^3*Z6^2 - 3177299174739856448*rr*Z2*Z4^3*
   Z6^2 + 442325292883987566592*Z3^3*Z5*Z6^2 - 194292418369602015232*rr*Z3^3*
   Z5*Z6^2 + 169061969622416743936*Z2*Z3*Z4*Z5*Z6^2 + 
  255584166485241418240*rr*Z2*Z3*Z4*Z5*Z6^2 + 92742729098258481536*Z1*Z4^2*Z5*
   Z6^2 + 19031408754858283392*rr*Z1*Z4^2*Z5*Z6^2 + 
  247516186720493647488*Z2^2*Z5^2*Z6^2 - 66837445790478354304*rr*Z2^2*Z5^2*
   Z6^2 - 82507366671808497664*Z1*Z3*Z5^2*Z6^2 + 
  400808570196267728896*rr*Z1*Z3*Z5^2*Z6^2 - 93929813420651934208*Z2*Z3^2*
   Z6^3 + 64559093996326639104*rr*Z2*Z3^2*Z6^3 + 
  10722590841341868888*Z2^2*Z4*Z6^3 + 4048745300297970936*rr*Z2^2*Z4*Z6^3 + 
  15669940830547217984*Z1*Z3*Z4*Z6^3 + 45331861622624426304*rr*Z1*Z3*Z4*
   Z6^3 - 173523271300201958912*Z1*Z2*Z5*Z6^3 + 
  8712050137808505344*rr*Z1*Z2*Z5*Z6^3 - 33537739677380441216*Z1^2*Z6^4 + 
  30395186318543549824*rr*Z1^2*Z6^4, 609881629316455802044*Z1*Z2^3*Z3^2 - 
  846924136844556582068*rr*Z1*Z2^3*Z3^2 + 8020531036776824242752*Z1^2*Z2*
   Z3^3 + 577124744332142211392*rr*Z1^2*Z2*Z3^3 + 
  332457776504089853581*Z1*Z2^4*Z4 + 197628066032692086137*rr*Z1*Z2^4*Z4 - 
  216466266547377029304*Z1^2*Z2^2*Z3*Z4 + 685026046635517937448*rr*Z1^2*Z2^2*
   Z3*Z4 + 3856715768484659391840*Z1^3*Z3^2*Z4 + 
  196485738887776845792*rr*Z1^3*Z3^2*Z4 + 351544864881976030744*Z1^3*Z2*
   Z4^2 + 248671232870125580216*rr*Z1^3*Z2*Z4^2 - 
  9013169140125633675264*Z3^4*Z4^2 + 3489123155437567131648*rr*Z3^4*Z4^2 - 
  3283558176948740829696*Z2*Z3^2*Z4^3 - 1417790736035968158208*rr*Z2*Z3^2*
   Z4^3 + 393852593345728734976*Z2^2*Z4^4 - 138287820880952292608*rr*Z2^2*
   Z4^4 - 653158921830995715306*Z1^2*Z2^3*Z5 + 262515466700875117182*rr*Z1^2*
   Z2^3*Z5 - 3723963157738392624528*Z1^3*Z2*Z3*Z5 - 
  368768533569941510480*rr*Z1^3*Z2*Z3*Z5 - 10072796012072521834496*Z3^5*Z5 - 
  14253422154939830460416*rr*Z3^5*Z5 + 498983908039817858368*Z1^4*Z4*Z5 + 
  229049729510185010752*rr*Z1^4*Z4*Z5 + 30472042016721010224128*Z2*Z3^3*Z4*
   Z5 - 6257572196459951680512*rr*Z2*Z3^3*Z4*Z5 + 
  1055819948165850232768*Z2^2*Z3*Z4^2*Z5 + 1745409072770351001024*rr*Z2^2*Z3*
   Z4^2*Z5 + 5292726738638048212992*Z1*Z3^2*Z4^2*Z5 + 
  2561440926798812249088*rr*Z1*Z3^2*Z4^2*Z5 - 102102820119538249344*Z1*Z2*
   Z4^3*Z5 + 607173899089106571136*rr*Z1*Z2*Z4^3*Z5 - 
  20641412461858513939328*Z2^2*Z3^2*Z5^2 - 394471587560694939008*rr*Z2^2*Z3^2*
   Z5^2 - 7538701149636610287616*Z1*Z3^3*Z5^2 - 
  5078258109530095147008*rr*Z1*Z3^3*Z5^2 - 757824504550655554560*Z2^3*Z4*
   Z5^2 + 702954250820242027520*rr*Z2^3*Z4*Z5^2 - 
  10335506566944592306304*Z1*Z2*Z3*Z4*Z5^2 - 5855630744414564642432*rr*Z1*Z2*
   Z3*Z4*Z5^2 - 2070244997751932542720*Z1^2*Z4^2*Z5^2 + 
  625422573809795855104*rr*Z1^2*Z4^2*Z5^2 - 2232770767469228742912*Z1*Z2^2*
   Z5^3 + 1637111196601247694592*rr*Z1*Z2^2*Z5^3 + 
  170948489015176333312*Z1^2*Z3*Z5^3 + 251407807461074817024*rr*Z1^2*Z3*
   Z5^3 + 10690139494437302205952*Z2*Z5^5 + 3637456533252629428736*rr*Z2*
   Z5^5 - 134043375249278512942*Z1^3*Z2^2*Z6 - 336341548658579787062*rr*Z1^3*
   Z2^2*Z6 + 929676778450779857504*Z1^4*Z3*Z6 - 
  478185058322974685984*rr*Z1^4*Z3*Z6 + 16430748445039559098368*Z2*Z3^4*Z6 - 
  3141850364201109618688*rr*Z2*Z3^4*Z6 - 4450740149389571285376*Z2^2*Z3^2*Z4*
   Z6 + 2632085927294991877248*rr*Z2^2*Z3^2*Z4*Z6 - 
  40197025187890613056512*Z1*Z3^3*Z4*Z6 + 305622349638758099968*rr*Z1*Z3^3*Z4*
   Z6 - 2225123265553552544592*Z2^3*Z4^2*Z6 - 392457028129583241232*rr*Z2^3*
   Z4^2*Z6 - 2689611196165846952960*Z1*Z2*Z3*Z4^2*Z6 - 
  3371465717613564899328*rr*Z1*Z2*Z3*Z4^2*Z6 + 1102900143961779781152*Z2^3*Z3*
   Z5*Z6 - 4833023401384700716640*rr*Z2^3*Z3*Z5*Z6 + 
  48416207031120142135552*Z1*Z2*Z3^2*Z5*Z6 - 1356367136026552865536*rr*Z1*Z2*
   Z3^2*Z5*Z6 + 7308400581698293782992*Z1*Z2^2*Z4*Z5*Z6 - 
  1774563991917158741872*rr*Z1*Z2^2*Z4*Z5*Z6 + 6827447859904014517184*Z1^2*Z3*
   Z4*Z5*Z6 + 1723505643428380776640*rr*Z1^2*Z3*Z4*Z5*Z6 + 
  8367048276317502750144*Z1^2*Z2*Z5^2*Z6 - 2159967014467068657984*rr*Z1^2*Z2*
   Z5^2*Z6 + 3511909172570733935616*Z2*Z4*Z5^3*Z6 + 
  5801085051267251544064*rr*Z2*Z4*Z5^3*Z6 + 23242499941915898203136*Z1*Z5^4*
   Z6 - 3407786159633731394560*rr*Z1*Z5^4*Z6 - 715004265849294790086*Z2^4*
   Z6^2 + 1000915506574338846610*rr*Z2^4*Z6^2 - 
  25820996897955510176768*Z1*Z2^2*Z3*Z6^2 - 363935582000528464896*rr*Z1*Z2^2*
   Z3*Z6^2 - 16941752169125616868608*Z1^2*Z3^2*Z6^2 - 
  6484475803348108929280*rr*Z1^2*Z3^2*Z6^2 + 618255532526207595224*Z1^2*Z2*Z4*
   Z6^2 - 1987947520451299162504*rr*Z1^2*Z2*Z4*Z6^2 - 
  2612831034052540456832*Z1^3*Z5*Z6^2 + 658224477249009360512*rr*Z1^3*Z5*
   Z6^2 + 29878550577711545573376*Z3^2*Z4*Z5*Z6^2 - 
  3578782817599850618880*rr*Z3^2*Z4*Z5*Z6^2 + 13356391564217705536256*Z2*Z4^2*
   Z5*Z6^2 + 1026879882451815964416*rr*Z2*Z4^2*Z5*Z6^2 - 
  18414871918461455583744*Z2*Z3*Z5^2*Z6^2 + 24624475672137392946688*rr*Z2*Z3*
   Z5^2*Z6^2 - 11572662093747573564416*Z1*Z4*Z5^2*Z6^2 + 
  1741590157908654451712*rr*Z1*Z4*Z5^2*Z6^2 + 44141680024345511337984*Z3^3*
   Z6^3 - 17611272474509797875712*rr*Z3^3*Z6^3 + 
  2797848979775451391872*Z2*Z3*Z4*Z6^3 + 1097822083823207946624*rr*Z2*Z3*Z4*
   Z6^3 + 2644220681790305388096*Z2^2*Z5*Z6^3 - 
  6456867633789082512064*rr*Z2^2*Z5*Z6^3 + 21593635583362211957760*Z1*Z3*Z5*
   Z6^3 - 3955315182324304602112*rr*Z1*Z3*Z5*Z6^3 - 
  3324584925954839732416*Z1*Z2*Z6^4 + 4443223162473103534656*rr*Z1*Z2*Z6^4 + 
  73252440717544070709248*Z5^2*Z6^4, 12866365682579148604*Z1*Z2^3*Z3^2 - 
  3146509365668177204*rr*Z1*Z2^3*Z3^2 + 51867260859941931504*Z1^2*Z2*Z3^3 + 
  19032846399803919952*rr*Z1^2*Z2*Z3^3 + 8357775967605606221*Z1*Z2^4*Z4 - 
  492457901244353607*rr*Z1*Z2^4*Z4 + 8985127207743552756*Z1^2*Z2^2*Z3*Z4 + 
  10041545949415354284*rr*Z1^2*Z2^2*Z3*Z4 - 15828504892822926292*Z1^3*Z3^2*
   Z4 - 11535582792512461628*rr*Z1^3*Z3^2*Z4 + 5420724847765771710*Z1^3*Z2*
   Z4^2 - 1135673798255049494*rr*Z1^3*Z2*Z4^2 + 
  124269063522735435648*Z3^4*Z4^2 - 1745409256548655488*rr*Z3^4*Z4^2 - 
  1978296960264207808*Z2*Z3^2*Z4^3 + 18146098217709451968*rr*Z2*Z3^2*Z4^3 - 
  5181101488243608128*Z2^2*Z4^4 - 22763271219706048*rr*Z2^2*Z4^4 - 
  8784518850213030930*Z1^2*Z2^3*Z5 + 2403675989952408582*rr*Z1^2*Z2^3*Z5 - 
  41880189473234712760*Z1^3*Z2*Z3*Z5 - 6270241645625229256*rr*Z1^3*Z2*Z3*Z5 - 
  9908583890545211776*Z3^5*Z5 + 153946493120463995776*rr*Z3^5*Z5 + 
  12826166180809579038*Z1^4*Z4*Z5 - 1195957784289342438*rr*Z1^4*Z4*Z5 - 
  266157499551475325200*Z2*Z3^3*Z4*Z5 - 83410530877302718768*rr*Z2*Z3^3*Z4*
   Z5 + 51476474867172472840*Z2^2*Z3*Z4^2*Z5 - 10557626432598022760*rr*Z2^2*
   Z3*Z4^2*Z5 + 51295809726565909984*Z1*Z3^2*Z4^2*Z5 + 
  575866044649331104*rr*Z1*Z3^2*Z4^2*Z5 + 19451413056867330076*Z1*Z2*Z4^3*
   Z5 - 1955215452788126252*rr*Z1*Z2*Z4^3*Z5 - 40869110133334783840*Z2^2*Z3^2*
   Z5^2 + 62391953350558837472*rr*Z2^2*Z3^2*Z5^2 + 
  139075089706290172704*Z1*Z3^3*Z5^2 + 74467992239915320672*rr*Z1*Z3^3*Z5^2 + 
  5960805741236039296*Z2^3*Z4*Z5^2 + 558189451575350144*rr*Z2^3*Z4*Z5^2 - 
  139408703297881033240*Z1*Z2*Z3*Z4*Z5^2 - 21351984433196221512*rr*Z1*Z2*Z3*
   Z4*Z5^2 + 18958726807097493756*Z1^2*Z4^2*Z5^2 + 
  18911980120605983092*rr*Z1^2*Z4^2*Z5^2 - 64553165312979740356*Z1*Z2^2*
   Z5^3 + 9426767900846441524*rr*Z1*Z2^2*Z5^3 + 
  17617656005547515224*Z1^2*Z3*Z5^3 - 94246192886874455800*rr*Z1^2*Z3*Z5^3 - 
  46769657186533013872*Z2*Z5^5 - 3343172424138626640*rr*Z2*Z5^5 - 
  7703592417612707798*Z1^3*Z2^2*Z6 + 4449216511323147986*rr*Z1^3*Z2^2*Z6 - 
  48513024478646214928*Z1^4*Z3*Z6 - 5846301796641707888*rr*Z1^4*Z3*Z6 - 
  107518157155325259264*Z2*Z3^4*Z6 - 220559508363038018048*rr*Z2*Z3^4*Z6 + 
  82332842661792432000*Z2^2*Z3^2*Z4*Z6 - 8377644914267274880*rr*Z2^2*Z3^2*Z4*
   Z6 + 164945615687916049536*Z1*Z3^3*Z4*Z6 + 86978425692000064896*rr*Z1*Z3^3*
   Z4*Z6 + 3101483281359864880*Z2^3*Z4^2*Z6 + 6146570068261697392*rr*Z2^3*
   Z4^2*Z6 - 86915372548838823144*Z1*Z2*Z3*Z4^2*Z6 + 
  10246204200256701512*rr*Z1*Z2*Z3*Z4^2*Z6 - 4833287848385784224*Z1^2*Z4^3*
   Z6 + 373905958364447520*rr*Z1^2*Z4^3*Z6 - 75394268748774927584*Z2^3*Z3*Z5*
   Z6 - 38479766885902035808*rr*Z2^3*Z3*Z5*Z6 + 
  456532571295024222016*Z1*Z2*Z3^2*Z5*Z6 - 162973435587593799744*rr*Z1*Z2*
   Z3^2*Z5*Z6 - 36804236283027993312*Z1*Z2^2*Z4*Z5*Z6 - 
  34168457688888284032*rr*Z1*Z2^2*Z4*Z5*Z6 + 91177743289217380768*Z1^2*Z3*Z4*
   Z5*Z6 - 66526762898722351520*rr*Z1^2*Z3*Z4*Z5*Z6 + 
  22231779198367320256*Z1^2*Z2*Z5^2*Z6 + 18172217289824700352*rr*Z1^2*Z2*Z5^2*
   Z6 - 238772598819688698624*Z2*Z4*Z5^3*Z6 - 21525528479680195840*rr*Z2*Z4*
   Z5^3*Z6 + 143667611607256830560*Z1*Z5^4*Z6 - 
  90808686364779029728*rr*Z1*Z5^4*Z6 + 919208108676378554*Z2^4*Z6^2 + 
  9900071295238981394*rr*Z2^4*Z6^2 - 246531939374577325184*Z1*Z2^2*Z3*Z6^2 + 
  55226178735958531968*rr*Z1*Z2^2*Z3*Z6^2 - 194605144084583354016*Z1^2*Z3^2*
   Z6^2 - 20263531926798330336*rr*Z1^2*Z3^2*Z6^2 - 
  47132283927539570168*Z1^2*Z2*Z4*Z6^2 - 9207385942862057208*rr*Z1^2*Z2*Z4*
   Z6^2 + 63017152508534579152*Z1^3*Z5*Z6^2 - 5312902910864078224*rr*Z1^3*Z5*
   Z6^2 - 173725442370636566144*Z3^2*Z4*Z5*Z6^2 + 
  88629434966274729088*rr*Z3^2*Z4*Z5*Z6^2 + 3081784310574665024*Z2*Z4^2*Z5*
   Z6^2 - 83925071842172584512*rr*Z2*Z4^2*Z5*Z6^2 + 
  670424879647132678912*Z2*Z3*Z5^2*Z6^2 - 86025067056543748864*rr*Z2*Z3*Z5^2*
   Z6^2 + 121461732442395358912*Z1*Z4*Z5^2*Z6^2 + 
  75011850851506603072*rr*Z1*Z4*Z5^2*Z6^2 + 131595316138752927232*Z3^3*Z6^3 - 
  85073473925825318400*rr*Z3^3*Z6^3 - 196211894401025259392*Z2*Z3*Z4*Z6^3 - 
  17564267377073267584*rr*Z2*Z3*Z4*Z6^3 + 1988647658400002304*Z1*Z4^2*Z6^3 + 
  7420764860991159040*rr*Z1*Z4^2*Z6^3 - 190497457513871195584*Z2^2*Z5*Z6^3 + 
  45885084456692492608*rr*Z2^2*Z5*Z6^3 - 73935780288164628480*Z1*Z3*Z5*Z6^3 - 
  135216476079724527616*rr*Z1*Z3*Z5*Z6^3 + 229255757971001864256*Z1*Z2*Z6^4 + 
  20840295693152641344*rr*Z1*Z2*Z6^4 + 157871639477465669632*Z4*Z6^5, 
 -6128119719710340*Z1*Z2^3*Z3^2 - 8529853922384628*rr*Z1*Z2^3*Z3^2 + 
  80873868966709280*Z1^2*Z2*Z3^3 - 21077960229299296*rr*Z1^2*Z2*Z3^3 + 
  3901446937080497*Z1*Z2^4*Z4 - 2421301212843123*rr*Z1*Z2^4*Z4 + 
  30320071033362400*Z1^2*Z2^2*Z3*Z4 - 54428579498912*rr*Z1^2*Z2^2*Z3*Z4 - 
  17915920653475264*Z1^3*Z3^2*Z4 - 8804785762426560*rr*Z1^3*Z3^2*Z4 + 
  3358238268407176*Z1^3*Z2*Z4^2 - 1603349367606168*rr*Z1^3*Z2*Z4^2 - 
  22861505715554304*Z3^4*Z4^2 - 16971038736893952*rr*Z3^4*Z4^2 + 
  17987847526716544*Z2*Z3^2*Z4^3 - 2815481249127808*rr*Z2*Z3^2*Z4^3 + 
  860228788524096*Z2^2*Z4^4 + 723836854098752*rr*Z2^2*Z4^4 + 
  2020361492946142*Z1^2*Z2^3*Z5 + 5566156300958246*rr*Z1^2*Z2^3*Z5 - 
  53677049312569568*Z1^3*Z2*Z3*Z5 + 18629834447834784*rr*Z1^3*Z2*Z3*Z5 + 
  257257634823405568*Z3^5*Z5 - 75025665651900416*rr*Z3^5*Z5 - 
  5912206036731136*Z1^4*Z4*Z5 - 4212041476714752*rr*Z1^4*Z4*Z5 - 
  175145663176075264*Z2*Z3^3*Z4*Z5 + 57277134071740416*rr*Z2*Z3^3*Z4*Z5 - 
  18291653523601792*Z2^2*Z3*Z4^2*Z5 - 9741031524984704*rr*Z2^2*Z3*Z4^2*Z5 + 
  111650049407209984*Z1*Z3^2*Z4^2*Z5 - 33015084594370048*rr*Z1*Z3^2*Z4^2*Z5 + 
  11946825388578752*Z1*Z2*Z4^3*Z5 + 918103716059328*rr*Z1*Z2*Z4^3*Z5 + 
  126481194329273984*Z2^2*Z3^2*Z5^2 + 41578584166804608*rr*Z2^2*Z3^2*Z5^2 + 
  198105758779428864*Z1*Z3^3*Z5^2 + 122096138316075008*rr*Z1*Z3^3*Z5^2 + 
  13270257447516480*Z2^3*Z4*Z5^2 + 7008587345779776*rr*Z2^3*Z4*Z5^2 - 
  258917047254088064*Z1*Z2*Z3*Z4*Z5^2 - 16744644438115200*rr*Z1*Z2*Z3*Z4*
   Z5^2 + 47284665519757824*Z1^2*Z4^2*Z5^2 - 17212794582138368*rr*Z1^2*Z4^2*
   Z5^2 - 14242310258398976*Z1*Z2^2*Z5^3 + 31501300999709952*rr*Z1*Z2^2*
   Z5^3 - 229263295079519232*Z1^2*Z3*Z5^3 - 63346907767145472*rr*Z1^2*Z3*
   Z5^3 + 93859476502654976*Z4^3*Z5^3 - 43177074274977792*Z2*Z5^5 - 
  4608645173778432*rr*Z2*Z5^5 + 1730564033109614*Z1^3*Z2^2*Z6 + 
  3673649097588598*rr*Z1^3*Z2^2*Z6 - 18699732194410368*Z1^4*Z3*Z6 + 
  6401929976680064*rr*Z1^4*Z3*Z6 - 496013420245390848*Z2*Z3^4*Z6 - 
  57456858055310848*rr*Z2*Z3^4*Z6 - 58675803648707440*Z2^2*Z3^2*Z4*Z6 - 
  3207126758339504*rr*Z2^2*Z3^2*Z4*Z6 + 186373583731358976*Z1*Z3^3*Z4*Z6 + 
  11097218560567552*rr*Z1*Z3^3*Z4*Z6 + 397208804292992*Z2^3*Z4^2*Z6 - 
  2000493591903360*rr*Z2^3*Z4^2*Z6 - 20201541826841808*Z1*Z2*Z3*Z4^2*Z6 + 
  21412751930193008*rr*Z1*Z2*Z3*Z4^2*Z6 - 100461061581034624*Z2^3*Z3*Z5*Z6 + 
  19850607716445568*rr*Z2^3*Z3*Z5*Z6 - 234871107735378624*Z1*Z2*Z3^2*Z5*Z6 - 
  233154348572731328*rr*Z1*Z2*Z3^2*Z5*Z6 - 64500004419564192*Z1*Z2^2*Z4*Z5*
   Z6 - 21087177242618912*rr*Z1*Z2^2*Z4*Z5*Z6 - 
  46786946998247936*Z1^2*Z3*Z4*Z5*Z6 - 34491662865525248*rr*Z1^2*Z3*Z4*Z5*
   Z6 + 49773938082616000*Z1^2*Z2*Z5^2*Z6 - 10031903686524992*rr*Z1^2*Z2*Z5^2*
   Z6 - 83487758139811328*Z2*Z4*Z5^3*Z6 + 6015423988646400*rr*Z2*Z4*Z5^3*Z6 - 
  100522342591356928*Z1*Z5^4*Z6 - 104610764944408576*rr*Z1*Z5^4*Z6 + 
  12686829988926114*Z2^4*Z6^2 + 12391812241270618*rr*Z2^4*Z6^2 - 
  94783603292321512*Z1*Z2^2*Z3*Z6^2 + 87114557159476152*rr*Z1*Z2^2*Z3*Z6^2 - 
  118543523302023040*Z1^2*Z3^2*Z6^2 + 52609413491535488*rr*Z1^2*Z3^2*Z6^2 - 
  78279108392908920*Z1^2*Z2*Z4*Z6^2 + 4457280544810600*rr*Z1^2*Z2*Z4*Z6^2 + 
  46732300978312704*Z1^3*Z5*Z6^2 - 7195075595551232*rr*Z1^3*Z5*Z6^2 + 
  256384979207703040*Z3^2*Z4*Z5*Z6^2 - 101696864337960448*rr*Z3^2*Z4*Z5*
   Z6^2 - 123337261555331904*Z2*Z4^2*Z5*Z6^2 - 51412723876277824*rr*Z2*Z4^2*
   Z5*Z6^2 + 100230515685315072*Z2*Z3*Z5^2*Z6^2 - 
  156538406741816832*rr*Z2*Z3*Z5^2*Z6^2 + 64917971703982336*Z1*Z4*Z5^2*Z6^2 + 
  95395348220781824*rr*Z1*Z4*Z5^2*Z6^2 - 339733657055217664*Z3^3*Z6^3 - 
  15645645272197120*rr*Z3^3*Z6^3 - 34304994363429888*Z2*Z3*Z4*Z6^3 + 
  12016500415888384*rr*Z2*Z3*Z4*Z6^3 - 56949696390537920*Z2^2*Z5*Z6^3 + 
  311240037134400*rr*Z2^2*Z5*Z6^3 - 74429918943559424*Z1*Z3*Z5*Z6^3 - 
  59080136707941120*rr*Z1*Z3*Z5*Z6^3 + 231898949708043680*Z1*Z2*Z6^4 - 
  2805312726981856*rr*Z1*Z2*Z6^4, -3280028441654076788*Z1*Z2^3*Z3^2 - 
  1638992894440901668*rr*Z1*Z2^3*Z3^2 + 2770884091936849728*Z1^2*Z2*Z3^3 - 
  5922112499199023552*rr*Z1^2*Z2*Z3^3 - 1565282569028771335*Z1*Z2^4*Z4 + 
  43365912300636853*rr*Z1*Z2^4*Z4 - 4089055456592123480*Z1^2*Z2^2*Z3*Z4 - 
  2894098886291888376*rr*Z1^2*Z2^2*Z3*Z4 - 1985606384877545632*Z1^3*Z3^2*Z4 - 
  3289417188661021472*rr*Z1^3*Z3^2*Z4 - 1078928248059561064*Z1^3*Z2*Z4^2 - 
  13431175712831560*rr*Z1^3*Z2*Z4^2 - 14680644392394246144*Z3^4*Z4^2 - 
  1878800480938366976*rr*Z3^4*Z4^2 - 1610766914429838336*Z2*Z3^2*Z4^3 - 
  2194081672962703360*rr*Z2*Z3^2*Z4^3 + 418915832116797056*Z2^2*Z4^4 - 
  167472861274090880*rr*Z2^2*Z4^4 - 610086597267257344*Z1*Z3*Z4^4 - 
  821270419398231040*rr*Z1*Z3*Z4^4 + 1874886618216812862*Z1^2*Z2^3*Z5 - 
  429810200228575482*rr*Z1^2*Z2^3*Z5 + 13367196818672005296*Z1^3*Z2*Z3*Z5 + 
  3081926731801348592*rr*Z1^3*Z2*Z3*Z5 + 12154658575503896576*Z3^5*Z5 - 
  9950069753153449984*rr*Z3^5*Z5 + 519721788844708480*Z1^4*Z4*Z5 + 
  558384827089580544*rr*Z1^4*Z4*Z5 + 9470168046233168384*Z2*Z3^3*Z4*Z5 + 
  11303557909091913216*rr*Z2*Z3^3*Z4*Z5 - 3921171580414789440*Z2^2*Z3*Z4^2*
   Z5 - 859195617937871680*rr*Z2^2*Z3*Z4^2*Z5 + 
  3254008429800606720*Z1*Z3^2*Z4^2*Z5 - 4466461584937699328*rr*Z1*Z3^2*Z4^2*
   Z5 + 1324011357181147264*Z1*Z2*Z4^3*Z5 - 627831646767965824*rr*Z1*Z2*Z4^3*
   Z5 + 47913284823486719616*Z2^2*Z3^2*Z5^2 - 4797626605506362240*rr*Z2^2*
   Z3^2*Z5^2 + 14082326486894679040*Z1*Z3^3*Z5^2 + 
  8960145463288142848*rr*Z1*Z3^3*Z5^2 - 4384315644399607552*Z2^3*Z4*Z5^2 + 
  15058779929492736*rr*Z2^3*Z4*Z5^2 - 912555501995817856*Z1*Z2*Z3*Z4*Z5^2 + 
  11382525811347088512*rr*Z1*Z2*Z3*Z4*Z5^2 - 3500289792229048960*Z1^2*Z4^2*
   Z5^2 + 825779481509407872*rr*Z1^2*Z4^2*Z5^2 + 
  17239259229178882432*Z1*Z2^2*Z5^3 - 2721085308741691776*rr*Z1*Z2^2*Z5^3 - 
  10218572657127915264*Z1^2*Z3*Z5^3 + 14821631347926813440*rr*Z1^2*Z3*Z5^3 + 
  34250482645505073152*Z2*Z5^5 - 4081141037033168896*rr*Z2*Z5^5 - 
  837328594848781910*Z1^3*Z2^2*Z6 - 643562986659492542*rr*Z1^3*Z2^2*Z6 + 
  9073319979932016992*Z1^4*Z3*Z6 - 995449974700626976*rr*Z1^4*Z3*Z6 - 
  13284297931167381504*Z2*Z3^4*Z6 + 19830741228544681984*rr*Z2*Z3^4*Z6 - 
  13331135698638829184*Z2^2*Z3^2*Z4*Z6 + 5428568955694441344*rr*Z2^2*Z3^2*Z4*
   Z6 + 21337390632449552384*Z1*Z3^3*Z4*Z6 - 9452115077592797184*rr*Z1*Z3^3*
   Z4*Z6 - 5326581891285178832*Z2^3*Z4^2*Z6 - 960384856424477840*rr*Z2^3*Z4^2*
   Z6 + 1166011634890352576*Z1*Z2*Z3*Z4^2*Z6 - 4100890598485004608*rr*Z1*Z2*
   Z3*Z4^2*Z6 + 174519964122124096*Z1^2*Z4^3*Z6 - 
  476630154115044800*rr*Z1^2*Z4^3*Z6 + 6681953376887473056*Z2^3*Z3*Z5*Z6 + 
  377401223018199328*rr*Z2^3*Z3*Z5*Z6 - 53304244731283736832*Z1*Z2*Z3^2*Z5*
   Z6 + 28357127063730309888*rr*Z1*Z2*Z3^2*Z5*Z6 - 
  1327399945621444592*Z1*Z2^2*Z4*Z5*Z6 + 717249991537939920*rr*Z1*Z2^2*Z4*Z5*
   Z6 - 5151367957159086144*Z1^2*Z3*Z4*Z5*Z6 + 10043418016551234752*rr*Z1^2*
   Z3*Z4*Z5*Z6 + 5443849637153988608*Z4^4*Z5*Z6 - 
  11026738744982873664*Z1^2*Z2*Z5^2*Z6 - 8708017141589607744*rr*Z1^2*Z2*Z5^2*
   Z6 - 3828346640181970944*Z2*Z4*Z5^3*Z6 + 10998137387953357824*rr*Z2*Z4*
   Z5^3*Z6 - 77487302207861723136*Z1*Z5^4*Z6 - 4261914858946244608*rr*Z1*Z5^4*
   Z6 - 1967650942797113294*Z2^4*Z6^2 + 3913581202284159146*rr*Z2^4*Z6^2 + 
  11603855980520263744*Z1*Z2^2*Z3*Z6^2 - 1120548374295972032*rr*Z1*Z2^2*Z3*
   Z6^2 + 48502265852855479040*Z1^2*Z3^2*Z6^2 + 
  12641824736783111936*rr*Z1^2*Z3^2*Z6^2 + 13397427870701814360*Z1^2*Z2*Z4*
   Z6^2 + 3141765503927053304*rr*Z1^2*Z2*Z4*Z6^2 - 
  16777050895415925632*Z1^3*Z5*Z6^2 + 4698214806750029440*rr*Z1^3*Z5*Z6^2 - 
  13133466414739685376*Z3^2*Z4*Z5*Z6^2 - 16972970552224940032*rr*Z3^2*Z4*Z5*
   Z6^2 + 10191812737169318144*Z2*Z4^2*Z5*Z6^2 + 
  1279180394212674816*rr*Z2*Z4^2*Z5*Z6^2 - 41006745083763245568*Z2*Z3*Z5^2*
   Z6^2 - 2307144152542329344*rr*Z2*Z3*Z5^2*Z6^2 + 
  2852876231319368704*Z1*Z4*Z5^2*Z6^2 - 23838412440177073152*rr*Z1*Z4*Z5^2*
   Z6^2 - 60883972434191876096*Z3^3*Z6^3 + 8161075436311314432*rr*Z3^3*Z6^3 + 
  5680580723885314432*Z2*Z3*Z4*Z6^3 + 2105104484489354112*rr*Z2*Z3*Z4*Z6^3 - 
  4065288576021243648*Z1*Z4^2*Z6^3 + 2246761218782303488*rr*Z1*Z4^2*Z6^3 + 
  34731971366023489344*Z2^2*Z5*Z6^3 - 17377621871796088256*rr*Z2^2*Z5*Z6^3 - 
  40818310422624056320*Z1*Z3*Z5*Z6^3 + 14887659665625848832*rr*Z1*Z3*Z5*
   Z6^3 - 36082747454651204544*Z1*Z2*Z6^4 - 4418043436665670848*rr*Z1*Z2*
   Z6^4, 252363811744795453140*Z1*Z2^3*Z3^2 - 55302862449923206140*rr*Z1*Z2^3*
   Z3^2 + 949337881506356921152*Z1^2*Z2*Z3^3 + 173159436750929280576*rr*Z1^2*
   Z2*Z3^3 + 33810797056726566943*Z1*Z2^4*Z4 - 27062353605918921213*rr*Z1*
   Z2^4*Z4 + 282171091050134892472*Z1^2*Z2^2*Z3*Z4 + 
  18769757962649557976*rr*Z1^2*Z2^2*Z3*Z4 - 98616080598740639328*Z1^3*Z3^2*
   Z4 - 73616207325626335456*rr*Z1^3*Z3^2*Z4 + 9206704449149743688*Z1^3*Z2*
   Z4^2 - 16960981101467173336*rr*Z1^3*Z2*Z4^2 + 
  222285638368498139136*Z3^4*Z4^2 - 737284031835190149120*rr*Z3^4*Z4^2 + 
  744708894623230249984*Z2*Z3^2*Z4^3 + 54655643092689689600*rr*Z2*Z3^2*Z4^3 - 
  13213015601548773888*Z2^2*Z4^4 + 30512995101902675456*rr*Z2^2*Z4^4 - 
  72946232416841111406*Z1^2*Z2^3*Z5 + 33169362919534709642*rr*Z1^2*Z2^3*Z5 - 
  639638684890741513200*Z1^3*Z2*Z3*Z5 + 33250885554918469072*rr*Z1^3*Z2*Z3*
   Z5 + 8171956210638679932928*Z3^5*Z5 + 1332881987794257674240*rr*Z3^5*Z5 - 
  70429522956581049408*Z1^4*Z4*Z5 - 60504152646883027776*rr*Z1^4*Z4*Z5 - 
  4006273333951964532736*Z2*Z3^3*Z4*Z5 + 1123736308316008673280*rr*Z2*Z3^3*Z4*
   Z5 - 114957109773051652288*Z2^2*Z3*Z4^2*Z5 - 
  274295256098826485184*rr*Z2^2*Z3*Z4^2*Z5 + 1680250574595951695360*Z1*Z3^2*
   Z4^2*Z5 + 76165058828289408512*rr*Z1*Z3^2*Z4^2*Z5 + 
  13465107264988177536*Z1*Z2*Z4^3*Z5 - 17928629791049604480*rr*Z1*Z2*Z4^3*
   Z5 + 1417949145537071194496*Z2^2*Z3^2*Z5^2 + 
  882204873573022600064*rr*Z2^2*Z3^2*Z5^2 - 1384321594709211672576*Z1*Z3^3*
   Z5^2 + 447676784333591990272*rr*Z1*Z3^3*Z5^2 - 
  25213880356028057856*Z2^3*Z4*Z5^2 + 24129364913775639296*rr*Z2^3*Z4*Z5^2 - 
  1572132986355218211200*Z1*Z2*Z3*Z4*Z5^2 - 346371735215592196992*rr*Z1*Z2*Z3*
   Z4*Z5^2 + 525726628924553732096*Z1^2*Z4^2*Z5^2 - 
  81083399745318412288*rr*Z1^2*Z4^2*Z5^2 - 846035482184161987840*Z1*Z2^2*
   Z5^3 + 155054584632990271232*rr*Z1*Z2^2*Z5^3 - 
  1490629570518567369728*Z1^2*Z3*Z5^3 - 1437708351333670374400*rr*Z1^2*Z3*
   Z5^3 + 5051892463278901428224*Z3*Z4*Z5^4 - 1884797706064205078528*Z2*
   Z5^5 - 127773667575703330816*rr*Z2*Z5^5 + 32781397756012994806*Z1^3*Z2^2*
   Z6 + 54084433304034505950*rr*Z1^3*Z2^2*Z6 - 275736965658364497504*Z1^4*Z3*
   Z6 + 81338328898118291232*rr*Z1^4*Z3*Z6 - 7247821429703902814208*Z2*Z3^4*
   Z6 - 943423299464375918592*rr*Z2*Z3^4*Z6 - 471692960561800262080*Z2^2*Z3^2*
   Z4*Z6 - 484331362769455071936*rr*Z2^2*Z3^2*Z4*Z6 + 
  2329015179382044511232*Z1*Z3^3*Z4*Z6 - 9387585567642182656*rr*Z1*Z3^3*Z4*
   Z6 + 284184828700425061264*Z2^3*Z4^2*Z6 - 30128463161922388144*rr*Z2^3*
   Z4^2*Z6 - 26213891424868737088*Z1*Z2*Z3*Z4^2*Z6 + 
  315033539505147443392*rr*Z1*Z2*Z3*Z4^2*Z6 - 1376010219765385576992*Z2^3*Z3*
   Z5*Z6 + 58888078060253565536*rr*Z2^3*Z3*Z5*Z6 + 
  1193344204314216320000*Z1*Z2*Z3^2*Z5*Z6 - 3618023315866745070592*rr*Z1*Z2*
   Z3^2*Z5*Z6 - 553315348555752764304*Z1*Z2^2*Z4*Z5*Z6 - 
  78702537136279531344*rr*Z1*Z2^2*Z4*Z5*Z6 - 183470718897880139200*Z1^2*Z3*Z4*
   Z5*Z6 - 533052768987194443456*rr*Z1^2*Z3*Z4*Z5*Z6 + 
  689217690294786469696*Z1^2*Z2*Z5^2*Z6 + 397676913364448787008*rr*Z1^2*Z2*
   Z5^2*Z6 - 2640219912277081777664*Z2*Z4*Z5^3*Z6 + 
  797005765798279049728*rr*Z2*Z4*Z5^3*Z6 - 468089434198971187200*Z1*Z5^4*Z6 - 
  459489418934868705280*rr*Z1*Z5^4*Z6 - 97064037010240288450*Z2^4*Z6^2 + 
  23643899413574897926*rr*Z2^4*Z6^2 - 697012112446146521888*Z1*Z2^2*Z3*Z6^2 + 
  529026155823150296416*rr*Z1*Z2^2*Z3*Z6^2 - 2139921118124331587840*Z1^2*Z3^2*
   Z6^2 + 240799624455076145920*rr*Z1^2*Z3^2*Z6^2 - 
  725048015776523518456*Z1^2*Z2*Z4*Z6^2 + 19570603837397381864*rr*Z1^2*Z2*Z4*
   Z6^2 + 665445755018347427712*Z1^3*Z5*Z6^2 - 81548678707231487616*rr*Z1^3*
   Z5*Z6^2 + 5797912534944022310912*Z3^2*Z4*Z5*Z6^2 + 
  551263881521208225792*rr*Z3^2*Z4*Z5*Z6^2 - 2336271136960468742400*Z2*Z4^2*
   Z5*Z6^2 - 442527684106306440448*rr*Z2*Z4^2*Z5*Z6^2 - 
  2017496154141781782016*Z2*Z3*Z5^2*Z6^2 - 3818716038361772258816*rr*Z2*Z3*
   Z5^2*Z6^2 - 27799184488978866176*Z1*Z4*Z5^2*Z6^2 + 
  555210006170987864064*rr*Z1*Z4*Z5^2*Z6^2 - 2304691944418537562112*Z3^3*
   Z6^3 - 1626997449254681665536*rr*Z3^3*Z6^3 - 
  214440371286739547776*Z2*Z3*Z4*Z6^3 + 108983853583271646080*rr*Z2*Z3*Z4*
   Z6^3 + 170779512524548202688*Z2^2*Z5*Z6^3 + 1144997179626152826304*rr*Z2^2*
   Z5*Z6^3 - 846031351042928058368*Z1*Z3*Z5*Z6^3 + 
  326033086797588062208*rr*Z1*Z3*Z5*Z6^3 + 2329295822728677891136*Z1*Z2*
   Z6^4 + 84501207491171685184*rr*Z1*Z2*Z6^4, 
 36006512086545468*Z1*Z2^3*Z3^2 + 62536660130735308*rr*Z1*Z2^3*Z3^2 - 
  538781477021083488*Z1^2*Z2*Z3^3 + 91830282355468832*rr*Z1^2*Z2*Z3^3 + 
  347463247543981*Z1*Z2^4*Z4 + 13841203365050649*rr*Z1*Z2^4*Z4 - 
  112255985012562260*Z1^2*Z2^2*Z3*Z4 + 9190746290712444*rr*Z1^2*Z2^2*Z3*Z4 + 
  90171048495611488*Z1^3*Z3^2*Z4 + 30336358169414880*rr*Z1^3*Z3^2*Z4 - 
  13164897355552000*Z1^3*Z2*Z4^2 - 1160494193750016*rr*Z1^3*Z2*Z4^2 + 
  627459369397616640*Z3^4*Z4^2 + 251339673104855040*rr*Z3^4*Z4^2 - 
  275132695725978240*Z2*Z3^2*Z4^3 + 83757738124504960*rr*Z2*Z3^2*Z4^3 - 
  24762371955476800*Z2^2*Z4^4 - 10941740581794880*rr*Z2^2*Z4^4 - 
  9480255305133354*Z1^2*Z2^3*Z5 - 20967605333302466*rr*Z1^2*Z2^3*Z5 + 
  216851196359823472*Z1^3*Z2*Z3*Z5 - 72953409301230416*rr*Z1^3*Z2*Z3*Z5 - 
  4332584432273252352*Z3^5*Z5 + 1026657662624931840*rr*Z3^5*Z5 + 
  90108744702540160*Z1^4*Z4*Z5 + 5454466432902528*rr*Z1^4*Z4*Z5 - 
  913375431789363200*Z2*Z3^3*Z4*Z5 - 793622443095865344*rr*Z2*Z3^3*Z4*Z5 + 
  251743345729648352*Z2^2*Z3*Z4^2*Z5 - 8863796609904032*rr*Z2^2*Z3*Z4^2*Z5 - 
  1005196130170810368*Z1*Z3^2*Z4^2*Z5 + 123053744113019904*rr*Z1*Z3^2*Z4^2*
   Z5 + 32360210513228672*Z1*Z2*Z4^3*Z5 - 38136491373094528*rr*Z1*Z2*Z4^3*
   Z5 + 37352589475314304*Z2^2*Z3^2*Z5^2 + 277793489409462400*rr*Z2^2*Z3^2*
   Z5^2 - 2455330501321889792*Z1*Z3^3*Z5^2 + 422788119575246848*rr*Z1*Z3^3*
   Z5^2 - 139582949185313408*Z2^3*Z4*Z5^2 + 8829866710153088*rr*Z2^3*Z4*
   Z5^2 + 1090986462349595264*Z1*Z2*Z3*Z4*Z5^2 - 
  54797515465541504*rr*Z1*Z2*Z3*Z4*Z5^2 - 69621215986290176*Z1^2*Z4^2*Z5^2 + 
  100997824900971520*rr*Z1^2*Z4^2*Z5^2 + 185735735314375680*Z1*Z2^2*Z5^3 - 
  193330865470396416*rr*Z1*Z2^2*Z5^3 + 1732875280215221760*Z1^2*Z3*Z5^3 + 
  217830675637716480*rr*Z1^2*Z3*Z5^3 + 1182469464936650240*Z2*Z5^5 - 
  326971611335081472*rr*Z2*Z5^5 - 105800693037761316*Z1^3*Z2^2*Z6 - 
  4921407461873940*rr*Z1^3*Z2^2*Z6 - 16299921728170560*Z1^4*Z3*Z6 - 
  68708171434408256*rr*Z1^4*Z3*Z6 + 2275302838369756672*Z2*Z3^4*Z6 - 
  135517055515914752*rr*Z2*Z3^4*Z6 + 612511687164584112*Z2^2*Z3^2*Z4*Z6 + 
  239289023851604976*rr*Z2^2*Z3^2*Z4*Z6 - 1873994165526075136*Z1*Z3^3*Z4*Z6 + 
  675204730858624256*rr*Z1*Z3^3*Z4*Z6 - 110680708049913336*Z2^3*Z4^2*Z6 + 
  52981885364842216*rr*Z2^3*Z4^2*Z6 - 359571130686075600*Z1*Z2*Z3*Z4^2*Z6 - 
  105933728399213968*rr*Z1*Z2*Z3*Z4^2*Z6 - 248259286204794560*Z2^3*Z3*Z5*Z6 - 
  270423996374434752*rr*Z2^3*Z3*Z5*Z6 + 2901712092998153152*Z1*Z2*Z3^2*Z5*
   Z6 + 577312927364988096*rr*Z1*Z2*Z3^2*Z5*Z6 - 
  11554480372442064*Z1*Z2^2*Z4*Z5*Z6 - 147087588821164688*rr*Z1*Z2^2*Z4*Z5*
   Z6 + 545709561952877440*Z1^2*Z3*Z4*Z5*Z6 - 190314147273115264*rr*Z1^2*Z3*
   Z4*Z5*Z6 - 689215077339584128*Z1^2*Z2*Z5^2*Z6 - 
  78411853525949568*rr*Z1^2*Z2*Z5^2*Z6 + 2721924818576994304*Z3*Z4^2*Z5^2*
   Z6 - 199391168937204736*Z2*Z4*Z5^3*Z6 - 541156733373026304*rr*Z2*Z4*Z5^3*
   Z6 + 304140862290668544*Z1*Z5^4*Z6 - 195179552457088000*rr*Z1*Z5^4*Z6 + 
  4866601694091426*Z2^4*Z6^2 + 14707038748530010*rr*Z2^4*Z6^2 - 
  99580220691381912*Z1*Z2^2*Z3*Z6^2 - 51747780246068024*rr*Z1*Z2^2*Z3*Z6^2 - 
  307158122412310144*Z1^2*Z3^2*Z6^2 - 432725334460707968*rr*Z1^2*Z3^2*Z6^2 + 
  462127379766155944*Z1^2*Z2*Z4*Z6^2 - 54571769597886200*rr*Z1^2*Z2*Z4*Z6^2 - 
  93752871245556480*Z1^3*Z5*Z6^2 + 133339474349535488*rr*Z1^3*Z5*Z6^2 - 
  293689922382324736*Z3^2*Z4*Z5*Z6^2 - 1009200831005529088*rr*Z3^2*Z4*Z5*
   Z6^2 + 1664548982890111104*Z2*Z4^2*Z5*Z6^2 - 
  36423803678196096*rr*Z2*Z4^2*Z5*Z6^2 + 4479333879713183232*Z2*Z3*Z5^2*
   Z6^2 + 608590600663170560*rr*Z2*Z3*Z5^2*Z6^2 + 
  267985488572968192*Z1*Z4*Z5^2*Z6^2 - 23865864850228992*rr*Z1*Z4*Z5^2*Z6^2 + 
  1745275538187761664*Z3^3*Z6^3 - 1348272287346993152*rr*Z3^3*Z6^3 + 
  99829979401428288*Z2*Z3*Z4*Z6^3 - 322393528083869632*rr*Z2*Z3*Z4*Z6^3 - 
  781295670853605952*Z2^2*Z5*Z6^3 - 558784678785079616*rr*Z2^2*Z5*Z6^3 + 
  845937605998283520*Z1*Z3*Z5*Z6^3 + 156147217909726976*rr*Z1*Z3*Z5*Z6^3 - 
  1621877708241380128*Z1*Z2*Z6^4 + 171562527625614688*rr*Z1*Z2*Z6^4, 
 7105682321538796*Z1*Z2^3*Z3^2 - 2357354537987780*rr*Z1*Z2^3*Z3^2 + 
  32245384158996784*Z1^2*Z2*Z3^3 + 2711545296331920*rr*Z1^2*Z2*Z3^3 + 
  943134350018277*Z1*Z2^4*Z4 - 960185390125071*rr*Z1*Z2^4*Z4 + 
  11605577209245916*Z1^2*Z2^2*Z3*Z4 - 153185645873548*rr*Z1^2*Z2^2*Z3*Z4 + 
  3344724365832460*Z1^3*Z3^2*Z4 - 922394047430300*rr*Z1^3*Z3^2*Z4 - 
  90171091039242*Z1^3*Z2*Z4^2 - 594488180517710*rr*Z1^3*Z2*Z4^2 + 
  14462902019251776*Z3^4*Z4^2 - 13310262741790016*rr*Z3^4*Z4^2 + 
  15222832506357680*Z2*Z3^2*Z4^3 + 1374567015511824*rr*Z2*Z3^2*Z4^3 - 
  50625579615928*Z2^2*Z4^4 + 608643408537752*rr*Z2^2*Z4^4 + 
  2004087458581232*Z1*Z3*Z4^4 + 201847399026128*rr*Z1*Z3*Z4^4 - 
  552681365806018*Z1^2*Z2^3*Z5 + 1437272861527190*rr*Z1^2*Z2^3*Z5 - 
  18908051396354552*Z1^3*Z2*Z3*Z5 + 3869426377896312*rr*Z1^3*Z2*Z3*Z5 + 
  79354382821244800*Z3^5*Z5 + 15185862567005824*rr*Z3^5*Z5 - 
  1022072109602034*Z1^4*Z4*Z5 - 815041523849750*rr*Z1^4*Z4*Z5 - 
  84038673205094352*Z2*Z3^3*Z4*Z5 + 16253036767728272*rr*Z2*Z3^3*Z4*Z5 - 
  1661672252037996*Z2^2*Z3*Z4^2*Z5 - 5850270459747844*rr*Z2^2*Z3*Z4^2*Z5 + 
  30760202966612944*Z1*Z3^2*Z4^2*Z5 - 646098168093328*rr*Z1*Z3^2*Z4^2*Z5 + 
  85406276844364*Z1*Z2*Z4^3*Z5 - 586712914159516*rr*Z1*Z2*Z4^3*Z5 + 
  37689823385859232*Z2^2*Z3^2*Z5^2 + 18538354188418784*rr*Z2^2*Z3^2*Z5^2 + 
  21748526008459616*Z1*Z3^3*Z5^2 + 24137644252432416*rr*Z1*Z3^3*Z5^2 + 
  1414250257527936*Z2^3*Z4*Z5^2 - 1397273562084992*rr*Z2^3*Z4*Z5^2 - 
  37573368892648280*Z1*Z2*Z3*Z4*Z5^2 - 4545006598499848*rr*Z1*Z2*Z3*Z4*Z5^2 + 
  8627009242642036*Z1^2*Z4^2*Z5^2 - 803589173237028*rr*Z1^2*Z4^2*Z5^2 - 
  10291224179627268*Z1*Z2^2*Z5^3 + 10853751204017524*rr*Z1*Z2^2*Z5^3 - 
  72432903859066664*Z1^2*Z3*Z5^3 - 24443933206869112*rr*Z1^2*Z3*Z5^3 - 
  24932048224991968*Z2*Z5^5 + 16218261935111008*rr*Z2*Z5^5 + 
  3446964077778206*Z1^3*Z2^2*Z6 + 1027414717265142*rr*Z1^3*Z2^2*Z6 - 
  6560913633482704*Z1^4*Z3*Z6 + 5447947974965200*rr*Z1^4*Z3*Z6 - 
  143299843878213376*Z2*Z3^4*Z6 - 13236096573431040*rr*Z2*Z3^4*Z6 - 
  6183934440526592*Z2^2*Z3^2*Z4*Z6 - 11627641328047232*rr*Z2^2*Z3^2*Z4*Z6 + 
  76429586884749824*Z1*Z3^3*Z4*Z6 + 19384176254339584*rr*Z1*Z3^3*Z4*Z6 + 
  6508873356632832*Z2^3*Z4^2*Z6 - 1584262421294976*rr*Z2^3*Z4^2*Z6 + 
  10806682939716472*Z1*Z2*Z3*Z4^2*Z6 + 5953272811167400*rr*Z1*Z2*Z3*Z4^2*Z6 - 
  19497971252651744*Z2^3*Z3*Z5*Z6 + 5594275134002080*rr*Z2^3*Z3*Z5*Z6 - 
  97909632307072192*Z1*Z2*Z3^2*Z5*Z6 - 62039389825103680*rr*Z1*Z2*Z3^2*Z5*
   Z6 - 16280208761142448*Z1*Z2^2*Z4*Z5*Z6 - 1045300398395536*rr*Z1*Z2^2*Z4*
   Z5*Z6 - 42282174060312112*Z1^2*Z3*Z4*Z5*Z6 - 
  14621580226253840*rr*Z1^2*Z3*Z4*Z5*Z6 + 39006458845430592*Z1^2*Z2*Z5^2*Z6 + 
  2975111114277440*rr*Z1^2*Z2*Z5^2*Z6 - 71109572981079984*Z2*Z4*Z5^3*Z6 + 
  2771723197006576*rr*Z2*Z4*Z5^3*Z6 + 12377208111991360*Z1*Z5^4*Z6 - 
  37958501264247104*rr*Z1*Z5^4*Z6 - 8362378768048078*Z2^4*Z6^2 + 
  59756881160362*rr*Z2^4*Z6^2 - 20241953856676912*Z1*Z2^2*Z3*Z6^2 + 
  14368000062135952*rr*Z1*Z2^2*Z3*Z6^2 - 71699367835396000*Z1^2*Z3^2*Z6^2 + 
  19210174918922528*rr*Z1^2*Z3^2*Z6^2 - 21087214894895352*Z1^2*Z2*Z4*Z6^2 + 
  5272722424852552*rr*Z1^2*Z2*Z4*Z6^2 + 11732434562831872*Z3*Z4^3*Z6^2 - 
  2005488985479344*Z1^3*Z5*Z6^2 - 10741428459306256*rr*Z1^3*Z5*Z6^2 + 
  49688523415270656*Z3^2*Z4*Z5*Z6^2 + 5746905283358464*rr*Z3^2*Z4*Z5*Z6^2 - 
  57156685466027648*Z2*Z4^2*Z5*Z6^2 - 6656421043749120*rr*Z2*Z4^2*Z5*Z6^2 + 
  3096388234813696*Z2*Z3*Z5^2*Z6^2 - 57341075990149376*rr*Z2*Z3*Z5^2*Z6^2 + 
  68878323246208128*Z1*Z4*Z5^2*Z6^2 + 10279885303308672*rr*Z1*Z4*Z5^2*Z6^2 - 
  74428471921350656*Z3^3*Z6^3 - 18279935572731904*rr*Z3^3*Z6^3 - 
  16092402618795520*Z2*Z3*Z4*Z6^3 - 12215968593079552*rr*Z2*Z3*Z4*Z6^3 + 
  28391977850272448*Z2^2*Z5*Z6^3 + 35904258246742976*rr*Z2^2*Z5*Z6^3 - 
  16962691241480192*Z1*Z3*Z5*Z6^3 - 41767903137506304*rr*Z1*Z3*Z5*Z6^3 + 
  67559530377033600*Z1*Z2*Z6^4 - 12097980566382208*rr*Z1*Z2*Z6^4, 
 -110357329586077022420*Z1*Z2^3*Z3^2 - 51569174502292430340*rr*Z1*Z2^3*Z3^2 + 
  167950303277142286032*Z1^2*Z2*Z3^3 - 190155926603207518832*rr*Z1^2*Z2*
   Z3^3 - 35481135823114646735*Z1*Z2^4*Z4 + 4073346524077636109*rr*Z1*Z2^4*
   Z4 + 14791232159338922584*Z1^2*Z2^2*Z3*Z4 - 65072390750701366280*rr*Z1^2*
   Z2^2*Z3*Z4 + 208305322570904741520*Z1^3*Z3^2*Z4 + 
  7870887345612101200*rr*Z1^3*Z3^2*Z4 + 6126857823316564376*Z1^3*Z2*Z4^2 + 
  4338210488196927032*rr*Z1^3*Z2*Z4^2 - 1732767564386688027648*Z3^4*Z4^2 + 
  346033298398301807616*rr*Z3^4*Z4^2 - 300283198746982247872*Z2*Z3^2*Z4^3 - 
  262749578883716959936*rr*Z2*Z3^2*Z4^3 + 73972377318736343072*Z2^2*Z4^4 - 
  13070655408023116896*rr*Z2^2*Z4^4 + 21234531963554670998*Z1^2*Z2^3*Z5 - 
  3531074620686237954*rr*Z1^2*Z2^3*Z5 + 121630327940921439400*Z1^3*Z2*Z3*Z5 + 
  125292098945706992392*rr*Z1^3*Z2*Z3*Z5 - 2412655126851914997760*Z3^5*Z5 - 
  2936585072062480211968*rr*Z3^5*Z5 - 24606518249098185504*Z1^4*Z4*Z5 + 
  62012240716337463648*rr*Z1^4*Z4*Z5 + 4287374301787406066432*Z2*Z3^3*Z4*Z5 - 
  255536023518240790784*rr*Z2*Z3^3*Z4*Z5 - 38868609224746476464*Z2^2*Z3*Z4^2*
   Z5 + 199761905131133011216*rr*Z2^2*Z3*Z4^2*Z5 + 
  642606651858313882624*Z1*Z3^2*Z4^2*Z5 - 180995381004460459008*rr*Z1*Z3^2*
   Z4^2*Z5 + 99139278334623896512*Z1*Z2*Z4^3*Z5 + 
  74139308562473088192*rr*Z1*Z2*Z4^3*Z5 - 1537558954898685063552*Z2^2*Z3^2*
   Z5^2 + 52502755852721366144*rr*Z2^2*Z3^2*Z5^2 - 
  403898048644405364736*Z1*Z3^3*Z5^2 - 422153552776000104448*rr*Z1*Z3^3*
   Z5^2 - 102088772662888505696*Z2^3*Z4*Z5^2 - 38142766999742035936*rr*Z2^3*
   Z4*Z5^2 - 915295368183663813120*Z1*Z2*Z3*Z4*Z5^2 - 
  27535627251687612928*rr*Z1*Z2*Z3*Z4*Z5^2 - 526185620202353168384*Z1^2*Z4^2*
   Z5^2 - 3110007255653120000*rr*Z1^2*Z4^2*Z5^2 + 
  315498236361590939136*Z1*Z2^2*Z5^3 + 56069936767854032384*rr*Z1*Z2^2*Z5^3 - 
  561512158572787515904*Z1^2*Z3*Z5^3 + 232999030761943021056*rr*Z1^2*Z3*
   Z5^3 + 826273796144294641664*Z2*Z5^5 + 449333230627785179136*rr*Z2*Z5^5 + 
  21898126435254014658*Z1^3*Z2^2*Z6 - 52184520506743821574*rr*Z1^3*Z2^2*Z6 + 
  330171161779477477968*Z1^4*Z3*Z6 - 12440893703947324656*rr*Z1^4*Z3*Z6 + 
  1134874103725000126464*Z2*Z3^4*Z6 + 1025872011028897116160*rr*Z2*Z3^4*Z6 - 
  1608785683910338517800*Z2^2*Z3^2*Z4*Z6 + 373259058655408246904*rr*Z2^2*Z3^2*
   Z4*Z6 - 3732538841897344801280*Z1*Z3^3*Z4*Z6 - 
  895758490641588859392*rr*Z1*Z3^3*Z4*Z6 - 211868022145850487256*Z2^3*Z4^2*
   Z6 - 139226187077954062712*rr*Z2^3*Z4^2*Z6 + 
  716141972860498092024*Z1*Z2*Z3*Z4^2*Z6 - 308959712651999026408*rr*Z1*Z2*Z3*
   Z4^2*Z6 + 1349027528846783789104*Z2^3*Z3*Z5*Z6 - 
  168213781986347358864*rr*Z2^3*Z3*Z5*Z6 - 475498952138409575776*Z1*Z2*Z3^2*
   Z5*Z6 + 1413643137941685007392*rr*Z1*Z2*Z3^2*Z5*Z6 + 
  926767970125812834048*Z1*Z2^2*Z4*Z5*Z6 - 91043305277119495424*rr*Z1*Z2^2*Z4*
   Z5*Z6 + 432227729882666612896*Z1^2*Z3*Z4*Z5*Z6 + 
  413931832287918684704*rr*Z1^2*Z3*Z4*Z5*Z6 + 757846169495232931840*Z1^2*Z2*
   Z5^2*Z6 - 193909274024992589824*rr*Z1^2*Z2*Z5^2*Z6 + 
  9156555089693008838656*Z3^2*Z5^3*Z6 + 315345399873694443008*Z2*Z4*Z5^3*Z6 + 
  85757485935886282240*rr*Z2*Z4*Z5^3*Z6 + 198068754616925284352*Z1*Z5^4*Z6 - 
  44269635354671863808*rr*Z1*Z5^4*Z6 - 424539683050293610346*Z2^4*Z6^2 + 
  68210051111227232766*rr*Z2^4*Z6^2 - 863357455063507026036*Z1*Z2^2*Z3*Z6^2 - 
  329753204927829240612*rr*Z1*Z2^2*Z3*Z6^2 + 7225454910625093824*Z1^2*Z3^2*
   Z6^2 - 237117995822135464512*rr*Z1^2*Z3^2*Z6^2 + 
  279727881350974523040*Z1^2*Z2*Z4*Z6^2 + 169399222285531795488*rr*Z1^2*Z2*Z4*
   Z6^2 - 643016387463405417024*Z1^3*Z5*Z6^2 - 62008793326929375552*rr*Z1^3*
   Z5*Z6^2 + 4772397369914918318592*Z3^2*Z4*Z5*Z6^2 + 
  131908958948250987008*rr*Z3^2*Z4*Z5*Z6^2 + 224613195958323454912*Z2*Z4^2*Z5*
   Z6^2 + 699255829431953796288*rr*Z2*Z4^2*Z5*Z6^2 - 
  5993513725743189054464*Z2*Z3*Z5^2*Z6^2 + 1442108258755907877888*rr*Z2*Z3*
   Z5^2*Z6^2 + 43065768433764345216*Z1*Z4*Z5^2*Z6^2 - 
  443784362469469814912*rr*Z1*Z4*Z5^2*Z6^2 + 4711024588749548888064*Z3^3*
   Z6^3 - 1159161447413641207808*rr*Z3^3*Z6^3 + 
  384728190926811329376*Z2*Z3*Z4*Z6^3 + 221908863448874983904*rr*Z2*Z3*Z4*
   Z6^3 + 2804688971522145365056*Z2^2*Z5*Z6^3 - 
  232693042590897806528*rr*Z2^2*Z5*Z6^3 + 870336772831665840512*Z1*Z3*Z5*
   Z6^3 + 1377269703608673094528*rr*Z1*Z3*Z5*Z6^3 - 
  990776335363487291888*Z1*Z2*Z6^4 - 640648860373071812656*rr*Z1*Z2*Z6^4}


==> Computing_Map_to_P5/Macaulay2_Verifications.txt <==
R=ZZ/1327[Z1,Z2,Z3,Z4,Z5,Z6];
rr=103;
Rels={-4195688448*Z1*Z2^2*Z3^3 - 1420415360*rr*Z1*Z2^2*Z3^3 + 
  27081437952*Z1^2*Z3^4 - 1336342272*rr*Z1^2*Z3^4 + 
  1274666696*Z1*Z2^3*Z3*Z4 - 789618264*rr*Z1*Z2^3*Z3*Z4 + 
  6376845496*Z1^2*Z2*Z3^2*Z4 + 3106378152*rr*Z1^2*Z2*Z3^2*Z4 - 
  1377388959*Z1^2*Z2^2*Z4^2 + 376777251*rr*Z1^2*Z2^2*Z4^2 - 
  1496118816*Z1^3*Z3*Z4^2 + 434709536*rr*Z1^3*Z3*Z4^2 + 
  6020375872*Z1^2*Z2^2*Z3*Z5 + 45265984*rr*Z1^2*Z2^2*Z3*Z5 + 
  2586404672*Z1^3*Z3^2*Z5 + 1415732672*rr*Z1^3*Z3^2*Z5 + 
  2232081280*Z1^3*Z2*Z4*Z5 + 379297728*rr*Z1^3*Z2*Z4*Z5 + 
  2362359024*Z3^4*Z4*Z5 + 14772891856*rr*Z3^4*Z4*Z5 + 
  3114670412*Z2*Z3^2*Z4^2*Z5 + 6962083940*rr*Z2*Z3^2*Z4^2*Z5 - 
  1496118816*Z2^2*Z4^3*Z5 + 434709536*rr*Z2^2*Z4^3*Z5 - 
  6928524676*Z1*Z3*Z4^3*Z5 + 670502388*rr*Z1*Z3*Z4^3*Z5 + 
  18930351576*Z2^2*Z3*Z4*Z5^2 - 7161976184*rr*Z2^2*Z3*Z4*Z5^2 + 
  66431161880*Z1*Z3^2*Z4*Z5^2 + 8341650248*rr*Z1*Z3^2*Z4*Z5^2 - 
  7357136962*Z1*Z2*Z4^2*Z5^2 + 2779614330*rr*Z1*Z2*Z4^2*Z5^2 + 
  2051676688*Z1*Z2*Z3*Z5^3 - 1535773648*rr*Z1*Z2*Z3*Z5^3 + 
  4996720764*Z1^2*Z4*Z5^3 + 982681588*rr*Z1^2*Z4*Z5^3 - 
  25358168400*Z4^2*Z5^4 + 3833466384*rr*Z4^2*Z5^4 + 1734643236*Z1^2*Z2^3*Z6 - 
  280863724*rr*Z1^2*Z2^3*Z6 + 7152025472*Z1^3*Z2*Z3*Z6 - 
  3774946240*Z2*Z3^3*Z4*Z6 - 961350464*rr*Z2*Z3^3*Z4*Z6 + 
  6020375872*Z2^2*Z3*Z4^2*Z6 + 45265984*rr*Z2^2*Z3*Z4^2*Z6 + 
  18930351576*Z1*Z3^2*Z4^2*Z6 - 7161976184*rr*Z1*Z3^2*Z4^2*Z6 + 
  2232081280*Z1*Z2*Z4^3*Z6 + 379297728*rr*Z1*Z2*Z4^3*Z6 + 
  51412900096*Z2^2*Z3^2*Z5*Z6 + 19267915520*rr*Z2^2*Z3^2*Z5*Z6 - 
  68924365888*Z1*Z3^3*Z5*Z6 + 33832981312*rr*Z1*Z3^3*Z5*Z6 + 
  7152025472*Z2^3*Z4*Z5*Z6 - 18688217584*Z1*Z2*Z3*Z4*Z5*Z6 + 
  31077049136*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 633723776*Z1^2*Z4^2*Z5*Z6 + 
  2263299200*rr*Z1^2*Z4^2*Z5*Z6 + 18664804144*Z1*Z2^2*Z5^2*Z6 - 
  297740912*rr*Z1*Z2^2*Z5^2*Z6 - 44151665728*Z1^2*Z3*Z5^2*Z6 + 
  21688326976*rr*Z1^2*Z3*Z5^2*Z6 - 3392997680*Z4^3*Z5^2*Z6 + 
  1146868336*rr*Z4^3*Z5^2*Z6 - 97427121680*Z3*Z4*Z5^3*Z6 - 
  21617514544*rr*Z3*Z4*Z5^3*Z6 + 2362359024*Z2*Z5^4*Z6 + 
  14772891856*rr*Z2*Z5^4*Z6 - 1576504960*Z2^3*Z3*Z6^2 - 
  1613966464*rr*Z2^3*Z3*Z6^2 - 58880980096*Z1*Z2*Z3^2*Z6^2 - 
  14308895104*rr*Z1*Z2*Z3^2*Z6^2 + 8951348336*Z1*Z2^2*Z4*Z6^2 - 
  2003019792*rr*Z1*Z2^2*Z4*Z6^2 + 18664804144*Z1^2*Z3*Z4*Z6^2 - 
  297740912*rr*Z1^2*Z3*Z4*Z6^2 - 16433893536*Z1^2*Z2*Z5*Z6^2 - 
  7994128864*rr*Z1^2*Z2*Z5*Z6^2 - 44151665728*Z3*Z4^2*Z5*Z6^2 + 
  21688326976*rr*Z3*Z4^2*Z5*Z6^2 - 162195753536*Z3^2*Z5^2*Z6^2 + 
  25651939648*rr*Z3^2*Z5^2*Z6^2 + 30200727136*Z2*Z4*Z5^2*Z6^2 - 
  23868979424*rr*Z2*Z4*Z5^2*Z6^2 - 4195688448*Z2*Z4^2*Z6^3 - 
  1420415360*rr*Z2*Z4^2*Z6^3 + 80196030208*Z2*Z3*Z5*Z6^3 + 
  30075759872*rr*Z2*Z3*Z5*Z6^3 - 3774946240*Z1*Z4*Z5*Z6^3 - 
  961350464*rr*Z1*Z4*Z5*Z6^3 - 27112117632*Z2^2*Z6^4 - 
  1244303232*rr*Z2^2*Z6^4 + 7406174976*Z1*Z3*Z6^4 - 
  14532710144*rr*Z1*Z3*Z6^4, -217008059136402912*Z1*Z2^2*Z3^3 + 
  49543027155445152*rr*Z1*Z2^2*Z3^3 - 629947095573110784*Z1^2*Z3^4 - 
  126670202411556864*rr*Z1^2*Z3^4 - 27174750141120126*Z1*Z2^3*Z3*Z4 - 
  256040449784134*rr*Z1*Z2^3*Z3*Z4 - 58658765444703440*Z1^2*Z2*Z3^2*Z4 - 
  31048192960979856*rr*Z1^2*Z2*Z3^2*Z4 - 2775654517847936*Z1^3*Z3*Z4^2 + 
  8190744051906176*rr*Z1^3*Z3*Z4^2 - 25873834823467032*Z1^2*Z2^2*Z3*Z5 + 
  3968292259592520*rr*Z1^2*Z2^2*Z3*Z5 - 71355335568163584*Z1^3*Z3^2*Z5 - 
  85083385451337472*rr*Z1^3*Z3^2*Z5 + 30649991293158720*Z1^3*Z2*Z4*Z5 + 
  11599552921745472*rr*Z1^3*Z2*Z4*Z5 - 42752202399449088*Z3^4*Z4*Z5 - 
  265862927292334080*rr*Z3^4*Z4*Z5 - 32062960387477248*Z2*Z3^2*Z4^2*Z5 - 
  50438720273183488*rr*Z2*Z3^2*Z4^2*Z5 + 19686192339601744*Z2^2*Z4^3*Z5 - 
  1635084901546480*rr*Z2^2*Z4^3*Z5 - 51846800087755264*Z1*Z3*Z4^3*Z5 + 
  26280728788057600*rr*Z1*Z3*Z4^3*Z5 - 842278842054907904*Z2*Z3^3*Z5^2 - 
  108279210419107840*rr*Z2*Z3^3*Z5^2 - 273343339914244928*Z2^2*Z3*Z4*Z5^2 + 
  39362904217735616*rr*Z2^2*Z3*Z4*Z5^2 + 750432787030325248*Z1*Z3^2*Z4*Z5^2 - 
  621510692796377088*rr*Z1*Z3^2*Z4*Z5^2 - 40831754512928704*Z1*Z2*Z4^2*Z5^2 + 
  56079195212322624*rr*Z1*Z2*Z4^2*Z5^2 - 237143063739786752*Z1*Z2*Z3*Z5^3 - 
  21154779770424832*rr*Z1*Z2*Z3*Z5^3 + 39856204016682496*Z1^2*Z4*Z5^3 + 
  62729918420889088*rr*Z1^2*Z4*Z5^3 - 512789114261340160*Z4^2*Z5^4 + 
  104078976492109824*rr*Z4^2*Z5^4 + 1875432368138878976*Z3*Z5^5 + 
  5557568251165291*Z1^2*Z2^3*Z6 - 6243316289477985*rr*Z1^2*Z2^3*Z6 + 
  83331726444031984*Z1^3*Z2*Z3*Z6 - 12166020892666320*rr*Z1^3*Z2*Z3*Z6 + 
  2953580167886442496*Z3^5*Z6 + 107480447589699584*rr*Z3^5*Z6 - 
  65306195498647296*Z2*Z3^3*Z4*Z6 - 63981259547583232*rr*Z2*Z3^3*Z4*Z6 + 
  18331672090185152*Z2^2*Z3*Z4^2*Z6 + 2945554654047936*rr*Z2^2*Z3*Z4^2*Z6 + 
  49458920406642176*Z1*Z3^2*Z4^2*Z6 - 55287767464610304*rr*Z1*Z3^2*Z4^2*Z6 - 
  9689375570418456*Z1*Z2*Z4^3*Z6 - 446466305758648*rr*Z1*Z2*Z4^3*Z6 - 
  42899481369009280*Z2^2*Z3^2*Z5*Z6 + 51916559016838528*rr*Z2^2*Z3^2*Z5*Z6 + 
  1201742017112212480*Z1*Z3^3*Z5*Z6 + 249287700867118080*rr*Z1*Z3^3*Z5*Z6 + 
  6515807332208224*Z2^3*Z4*Z5*Z6 + 6023890276823264*rr*Z2^3*Z4*Z5*Z6 - 
  26648257299772320*Z1*Z2*Z3*Z4*Z5*Z6 + 128003417441957600*rr*Z1*Z2*Z3*Z4*Z5*
   Z6 - 128304078302923968*Z1^2*Z4^2*Z5*Z6 + 16707965573574208*rr*Z1^2*Z4^2*
   Z5*Z6 + 34543906609005536*Z1*Z2^2*Z5^2*Z6 - 40114197976825760*rr*Z1*Z2^2*
   Z5^2*Z6 - 424332319934522368*Z4^3*Z5^2*Z6 - 92018656226841600*rr*Z4^3*Z5^2*
   Z6 + 1813218127619948544*Z3*Z4*Z5^3*Z6 - 269478666904403968*rr*Z3*Z4*Z5^3*
   Z6 - 450950328469534720*Z2*Z5^4*Z6 + 107823100224743424*rr*Z2*Z5^4*Z6 + 
  49394703964552552*Z2^3*Z3*Z6^2 + 16905522702348488*rr*Z2^3*Z3*Z6^2 - 
  723925113627372*Z1*Z2^2*Z4*Z6^2 + 21230379614624068*rr*Z1*Z2^2*Z4*Z6^2 + 
  223967468659990976*Z1^2*Z3*Z4*Z6^2 - 4648745811234112*rr*Z1^2*Z3*Z4*Z6^2 - 
  46688845571317600*Z1^2*Z2*Z5*Z6^2 - 32633911281868256*rr*Z1^2*Z2*Z5*Z6^2 + 
  168595417610382336*Z3*Z4^2*Z5*Z6^2 - 28987345696408576*rr*Z3*Z4^2*Z5*Z6^2 + 
  32280472589493120*Z2*Z4*Z5^2*Z6^2 + 498438626683192704*rr*Z2*Z4*Z5^2*Z6^2 + 
  343061462926213120*Z1*Z5^3*Z6^2 + 286426332430647296*rr*Z1*Z5^3*Z6^2 - 
  961026420554160384*Z3^2*Z4*Z6^3 + 137065873758448384*rr*Z3^2*Z4*Z6^3 + 
  16393635501002096*Z2*Z4^2*Z6^3 - 6770772897616464*rr*Z2*Z4^2*Z6^3 - 
  101893923088687744*Z2*Z3*Z5*Z6^3 - 678603760749209728*rr*Z2*Z3*Z5*Z6^3 + 
  525328001463916544*Z1*Z4*Z5*Z6^3 - 52101042841634816*rr*Z1*Z4*Z5*Z6^3 - 
  35401337501947728*Z2^2*Z6^4 + 23216839799219184*rr*Z2^2*Z6^4 - 
  871445542843350016*Z1*Z3*Z6^4 - 295341725814492160*rr*Z1*Z3*Z6^4 + 
  1662591473814994944*Z5*Z6^5 + 411037870556315648*rr*Z5*Z6^5, 
 19366692941304*Z1*Z2^2*Z3^3 - 7917540790376*rr*Z1*Z2^2*Z3^3 + 
  52688841963296*Z1^2*Z3^4 + 16309535902112*rr*Z1^2*Z3^4 + 
  4729470643081*Z1*Z2^3*Z3*Z4 + 56056848069*rr*Z1*Z2^3*Z3*Z4 - 
  4032490101892*Z1^3*Z3*Z4^2 + 1844899509564*rr*Z1^3*Z3*Z4^2 - 
  9610941529288*Z1^2*Z2^2*Z3*Z5 + 4813954923096*rr*Z1^2*Z2^2*Z3*Z5 - 
  41458081809216*Z1^3*Z3^2*Z5 + 5393172712128*rr*Z1^3*Z3^2*Z5 - 
  1056800207106*Z1^3*Z2*Z4*Z5 - 1876720062394*rr*Z1^3*Z2*Z4*Z5 - 
  71959483209536*Z3^4*Z4*Z5 + 75833316038208*rr*Z3^4*Z4*Z5 - 
  5061947408676*Z2*Z3^2*Z4^2*Z5 + 20997477894868*rr*Z2*Z3^2*Z4^2*Z5 - 
  7769738251362*Z2^2*Z4^3*Z5 + 2600131840482*rr*Z2^2*Z4^3*Z5 - 
  32142045473908*Z1*Z3*Z4^3*Z5 - 5883406879004*rr*Z1*Z3*Z4^3*Z5 - 
  11871536526848*Z2*Z3^3*Z5^2 + 32881747488256*rr*Z2*Z3^3*Z5^2 + 
  52235900529584*Z2^2*Z3*Z4*Z5^2 - 9523738681712*rr*Z2^2*Z3*Z4*Z5^2 - 
  163515534670968*Z1*Z3^2*Z4*Z5^2 + 11386729396888*rr*Z1*Z3^2*Z4*Z5^2 + 
  27571582927810*Z1*Z2*Z4^2*Z5^2 - 8533294486522*rr*Z1*Z2*Z4^2*Z5^2 - 
  3592601629200*Z1*Z2*Z3*Z5^3 + 1233590385616*rr*Z1*Z2*Z3*Z5^3 + 
  20053837525084*Z1^2*Z4*Z5^3 - 9059828034540*rr*Z1^2*Z4*Z5^3 + 
  115049590055584*Z4^2*Z5^4 - 1191378980896*rr*Z4^2*Z5^4 - 
  39819817819344*Z3*Z5^5 - 99989610480752*rr*Z3*Z5^5 + 
  5057095540821*Z1^2*Z2^3*Z6 - 824504149727*rr*Z1^2*Z2^3*Z6 + 
  25099980478670*Z1^3*Z2*Z3*Z6 + 9554791578198*rr*Z1^3*Z2*Z3*Z6 - 
  635820930472704*Z3^5*Z6 + 63856325068544*rr*Z3^5*Z6 + 
  9107304856160*Z2*Z3^3*Z4*Z6 + 8910053244512*rr*Z2*Z3^3*Z4*Z6 - 
  8906858405050*Z2^2*Z3*Z4^2*Z6 + 6133251815854*rr*Z2^2*Z3*Z4^2*Z6 + 
  8517072345592*Z1*Z3^2*Z4^2*Z6 - 4201762102904*rr*Z1*Z3^2*Z4^2*Z6 + 
  5815462510474*Z1*Z2*Z4^3*Z6 + 745313282386*rr*Z1*Z2*Z4^3*Z6 - 
  50957098239632*Z2^2*Z3^2*Z5*Z6 + 46854236626608*rr*Z2^2*Z3^2*Z5*Z6 + 
  278285616208512*Z1*Z3^3*Z5*Z6 - 129248339877248*rr*Z1*Z3^3*Z5*Z6 + 
  36022359184242*Z2^3*Z4*Z5*Z6 + 6798559997034*rr*Z2^3*Z4*Z5*Z6 - 
  203677404777064*Z1*Z2*Z3*Z4*Z5*Z6 + 63929766490472*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 
  250634900968*Z1^2*Z4^2*Z5*Z6 - 4286499971592*rr*Z1^2*Z4^2*Z5*Z6 + 
  13363521702336*Z1*Z2^2*Z5^2*Z6 + 12569299306464*rr*Z1*Z2^2*Z5^2*Z6 - 
  156243696039776*Z1^2*Z3*Z5^2*Z6 - 11190511589536*rr*Z1^2*Z3*Z5^2*Z6 + 
  51775738229504*Z4^3*Z5^2*Z6 - 55176326238192*Z3*Z4*Z5^3*Z6 + 
  135587399816752*rr*Z3*Z4*Z5^3*Z6 - 79081960587568*Z2*Z5^4*Z6 + 
  37451934829168*rr*Z2*Z5^4*Z6 + 30540312830544*Z2^3*Z3*Z6^2 - 
  5581233054960*rr*Z2^3*Z3*Z6^2 + 33945429912608*Z1*Z2*Z3^2*Z6^2 + 
  22564980343456*rr*Z1*Z2*Z3^2*Z6^2 - 13843869556294*Z1*Z2^2*Z4*Z6^2 - 
  6688342553070*rr*Z1*Z2^2*Z4*Z6^2 - 171257084760288*Z3*Z4^2*Z5*Z6^2 - 
  13090096078368*rr*Z3*Z4^2*Z5*Z6^2 - 194913955559488*Z3^2*Z5^2*Z6^2 - 
  401365767430080*rr*Z3^2*Z5^2*Z6^2 - 160734335217440*Z2*Z4*Z5^2*Z6^2 - 
  55709644153568*rr*Z2*Z4*Z5^2*Z6^2 - 80422572607520*Z1*Z5^3*Z6^2 - 
  17424319939168*rr*Z1*Z5^3*Z6^2 + 182579491196928*Z3^2*Z4*Z6^3 - 
  905965790720*rr*Z3^2*Z4*Z6^3 - 21515379941408*Z2*Z4^2*Z6^3 - 
  8707740831264*rr*Z2*Z4^2*Z6^3 - 238486401971616*Z2*Z3*Z5*Z6^3 - 
  8196499357984*rr*Z2*Z3*Z5*Z6^3 - 68215646758976*Z1*Z4*Z5*Z6^3 + 
  12355940190016*rr*Z1*Z4*Z5*Z6^3 - 27941748655918*Z2^2*Z6^4 + 
  15560310526666*rr*Z2^2*Z6^4 + 216567829829696*Z1*Z3*Z6^4 - 
  1423704635584*rr*Z1*Z3*Z6^4 + 99136709302272*Z5*Z6^5 + 
  108413119365120*rr*Z5*Z6^5, 2245762597961520*Z1*Z2^2*Z3^3 - 
  2343662418218896*rr*Z1*Z2^2*Z3^3 + 21249480751160192*Z1^2*Z3^4 - 
  565832145576576*rr*Z1^2*Z3^4 + 483538180725406*Z1*Z2^3*Z3*Z4 - 
  100639889876762*rr*Z1*Z2^3*Z3*Z4 + 993855813823360*Z1^2*Z2*Z3^2*Z4 + 
  844156483605888*rr*Z1^2*Z2*Z3^2*Z4 + 215044098827760*Z1^3*Z3*Z4^2 - 
  43245435579856*rr*Z1^3*Z3*Z4^2 - 65910863632016*Z1^2*Z2^2*Z3*Z5 - 
  173874832655952*rr*Z1^2*Z2^2*Z3*Z5 + 4768345213254272*Z1^3*Z3^2*Z5 - 
  135929042182016*rr*Z1^3*Z3^2*Z5 - 1236761458277768*Z1^3*Z2*Z4*Z5 + 
  20285396943768*rr*Z1^3*Z2*Z4*Z5 + 29821422911227904*Z3^4*Z4*Z5 + 
  5045413208168448*rr*Z3^4*Z4*Z5 + 5345527707112704*Z2*Z3^2*Z4^2*Z5 + 
  642435215589632*rr*Z2*Z3^2*Z4^2*Z5 + 287388195965152*Z2^2*Z4^3*Z5 + 
  239977917516128*rr*Z2^2*Z4^3*Z5 + 137630256318080*Z1*Z3*Z4^3*Z5 + 
  318914986844288*rr*Z1*Z3*Z4^3*Z5 + 29497846448225280*Z2*Z3^3*Z5^2 - 
  6716554393572352*rr*Z2*Z3^3*Z5^2 + 756346263316864*Z2^2*Z3*Z4*Z5^2 - 
  3212782460746880*rr*Z2^2*Z3*Z4*Z5^2 + 27828571619924992*Z1*Z3^2*Z4*Z5^2 + 
  15579873165065216*rr*Z1*Z3^2*Z4*Z5^2 - 3816040899275136*Z1*Z2*Z4^2*Z5^2 - 
  1646729370230656*rr*Z1*Z2*Z4^2*Z5^2 - 985698706314240*Z1*Z2*Z3*Z5^3 + 
  135899422727168*rr*Z1*Z2*Z3*Z5^3 - 5243752618357760*Z1^2*Z4*Z5^3 - 
  652932108782592*rr*Z1^2*Z4*Z5^3 - 3554010121214976*Z4^2*Z5^4 - 
  6618502653002752*rr*Z4^2*Z5^4 - 45052299685187584*Z3*Z5^5 + 
  12678725252911104*rr*Z3*Z5^5 - 121832161830759*Z1^2*Z2^3*Z6 + 
  32148462762709*rr*Z1^2*Z2^3*Z6 - 107595638236840*Z1^3*Z2*Z3*Z6 - 
  221806134246664*rr*Z1^3*Z2*Z3*Z6 - 19034238632611840*Z3^5*Z6 + 
  22484427766820864*rr*Z3^5*Z6 + 5213683678424576*Z2*Z3^3*Z4*Z6 + 
  1524170926732800*rr*Z2*Z3^3*Z4*Z6 + 161535443767200*Z1*Z2*Z4^3*Z6 - 
  132092674196192*rr*Z1*Z2*Z4^3*Z6 + 16265205512015808*Z2^2*Z3^2*Z5*Z6 - 
  3109145884399424*rr*Z2^2*Z3^2*Z5*Z6 - 50592006474902528*Z1*Z3^3*Z5*Z6 + 
  8757457830773760*rr*Z1*Z3^3*Z5*Z6 - 149191317957992*Z2^3*Z4*Z5*Z6 - 
  1039469051977928*rr*Z2^3*Z4*Z5*Z6 + 15524351613750720*Z1*Z2*Z3*Z4*Z5*Z6 - 
  456729063416128*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 953613992673952*Z1^2*Z4^2*Z5*Z6 - 
  1065874604010464*rr*Z1^2*Z4^2*Z5*Z6 + 2265945357116480*Z1*Z2^2*Z5^2*Z6 + 
  552683506182976*rr*Z1*Z2^2*Z5^2*Z6 + 8391675595302144*Z1^2*Z3*Z5^2*Z6 + 
  7029055618904320*rr*Z1^2*Z3*Z5^2*Z6 + 12603399737843712*Z4^3*Z5^2*Z6 - 
  1448597358379008*rr*Z4^3*Z5^2*Z6 - 36133555070117888*Z3*Z4*Z5^3*Z6 + 
  9751841412380672*rr*Z3*Z4*Z5^3*Z6 + 15611234063138816*Z2*Z5^4*Z6 - 
  4939425799403328*Z2^3*Z3*Z6^2 + 495840559898048*rr*Z2^3*Z3*Z6^2 - 
  14361116415951520*Z1*Z2*Z3^2*Z6^2 - 5852520248097824*rr*Z1*Z2*Z3^2*Z6^2 - 
  391111108989872*Z1*Z2^2*Z4*Z6^2 + 135180298632464*rr*Z1*Z2^2*Z4*Z6^2 - 
  3098546639407328*Z1^2*Z3*Z4*Z6^2 + 784294797323936*rr*Z1^2*Z3*Z4*Z6^2 + 
  827189040071920*Z1^2*Z2*Z5*Z6^2 + 163611163334448*rr*Z1^2*Z2*Z5*Z6^2 + 
  6849432864424704*Z3*Z4^2*Z5*Z6^2 + 8123159189264128*rr*Z3*Z4^2*Z5*Z6^2 - 
  90551844911689216*Z3^2*Z5^2*Z6^2 + 34547259933149696*rr*Z3^2*Z5^2*Z6^2 - 
  17739891366908672*Z2*Z4*Z5^2*Z6^2 - 8879953995638528*rr*Z2*Z4*Z5^2*Z6^2 - 
  684021888909312*Z1*Z5^3*Z6^2 - 5636227728359424*rr*Z1*Z5^3*Z6^2 - 
  4722024689531392*Z3^2*Z4*Z6^3 - 16115475759354368*rr*Z3^2*Z4*Z6^3 + 
  56049575611119744*Z2*Z3*Z5*Z6^3 + 21711860097001088*rr*Z2*Z3*Z5*Z6^3 - 
  1372493620718720*Z1*Z4*Z5*Z6^3 + 5861359126852992*rr*Z1*Z4*Z5*Z6^3 - 
  5310536547651928*Z2^2*Z6^4 - 958060698753784*rr*Z2^2*Z6^4 + 
  9765040882783104*Z1*Z3*Z6^4 - 6651681086474880*rr*Z1*Z3*Z6^4 - 
  12145214721287168*Z5*Z6^5 - 2938039651652608*rr*Z5*Z6^5, 
 -123847698205832576*Z1*Z2^2*Z3^3 - 45529952632522880*rr*Z1*Z2^2*Z3^3 - 
  268031075892384128*Z1^2*Z3^4 - 158312994772010112*rr*Z1^2*Z3^4 - 
  17877057927088288*Z1*Z2^3*Z3*Z4 + 2646866372378144*rr*Z1*Z2^3*Z3*Z4 - 
  55540821692215064*Z1^2*Z2*Z3^2*Z4 - 77152724361094728*rr*Z1^2*Z2*Z3^2*Z4 + 
  26785452347665273*Z1^2*Z2^2*Z4^2 - 11314665429710133*rr*Z1^2*Z2^2*Z4^2 + 
  32387093337231732*Z1^3*Z3*Z4^2 - 15008720404213796*rr*Z1^3*Z3*Z4^2 - 
  167364823883770816*Z1^2*Z2^2*Z3*Z5 + 24068175479480512*rr*Z1^2*Z2^2*Z3*Z5 + 
  81702796642802624*Z1^3*Z3^2*Z5 - 34322959600952512*rr*Z1^3*Z3^2*Z5 - 
  73558989182027504*Z1^3*Z2*Z4*Z5 + 25079916051622192*rr*Z1^3*Z2*Z4*Z5 - 
  666025156507531888*Z3^4*Z4*Z5 - 578858345919854928*rr*Z3^4*Z4*Z5 + 
  2145918135617656*Z2*Z3^2*Z4^2*Z5 - 292727452610103704*rr*Z2*Z3^2*Z4^2*Z5 + 
  62038122221226774*Z2^2*Z4^3*Z5 - 10610050531927678*rr*Z2^2*Z4^3*Z5 + 
  142345072021144200*Z1*Z3*Z4^3*Z5 - 26058466063283560*rr*Z1*Z3*Z4^3*Z5 + 
  1148059785697935168*Z2*Z3^3*Z5^2 + 127579531359450560*rr*Z2*Z3^3*Z5^2 - 
  648674355050945816*Z2^2*Z3*Z4*Z5^2 + 158525620411256760*rr*Z2^2*Z3*Z4*
   Z5^2 - 177808084418201508*Z1*Z2*Z4^2*Z5^2 - 54971703832829036*rr*Z1*Z2*
   Z4^2*Z5^2 - 344742497309282112*Z1*Z2*Z3*Z5^3 + 
  104164976849672768*rr*Z1*Z2*Z3*Z5^3 - 527171539681598984*Z1^2*Z4*Z5^3 + 
  130511778761560808*rr*Z1^2*Z4*Z5^3 - 1078642481029921632*Z4^2*Z5^4 - 
  367615847971730976*rr*Z4^2*Z5^4 + 4172609338601301104*Z3*Z5^5 - 
  61440058865600688*rr*Z3*Z5^5 - 40238862234227392*Z1^3*Z2*Z3*Z6 - 
  14153114462856256*rr*Z1^3*Z2*Z3*Z6 + 2360479482689179904*Z3^5*Z6 + 
  404440485343286016*rr*Z3^5*Z6 - 428165161543632256*Z2*Z3^3*Z4*Z6 + 
  118509953564303232*rr*Z2*Z3^3*Z4*Z6 - 179555152854653856*Z2^2*Z3*Z4^2*Z6 - 
  43295999719671520*rr*Z2^2*Z3*Z4^2*Z6 - 432995772307479216*Z1*Z3^2*Z4^2*Z6 + 
  207998049086270960*rr*Z1*Z3^2*Z4^2*Z6 - 106470668734818872*Z1*Z2*Z4^3*Z6 - 
  29014536332222888*rr*Z1*Z2*Z4^3*Z6 - 903752853428718464*Z2^2*Z3^2*Z5*Z6 - 
  274487091675566720*rr*Z2^2*Z3^2*Z5*Z6 - 2212267379950409152*Z1*Z3^3*Z5*Z6 - 
  356923015188293952*rr*Z1*Z3^3*Z5*Z6 - 200050366219547264*Z2^3*Z4*Z5*Z6 + 
  6948896386446464*rr*Z2^3*Z4*Z5*Z6 + 374198253381104120*Z1*Z2*Z3*Z4*Z5*Z6 - 
  694151292871654680*rr*Z1*Z2*Z3*Z4*Z5*Z6 - 145428254177327320*Z1^2*Z4^2*Z5*
   Z6 - 70109614624981896*rr*Z1^2*Z4^2*Z5*Z6 + 1142898652135227168*Z1^2*Z3*
   Z5^2*Z6 - 356997084212303520*rr*Z1^2*Z3*Z5^2*Z6 - 
  155738103842925616*Z4^3*Z5^2*Z6 - 185506901126002320*rr*Z4^3*Z5^2*Z6 + 
  4644979885777991552*Z3*Z4*Z5^3*Z6 + 186390258716046976*rr*Z3*Z4*Z5^3*Z6 + 
  273325900929821472*Z2*Z5^4*Z6 + 130187725532179808*rr*Z2*Z5^4*Z6 - 
  496075812062347776*Z2^3*Z3*Z6^2 + 267742244115848704*rr*Z2^3*Z3*Z6^2 - 
  860069680673910784*Z1*Z2*Z3^2*Z6^2 + 283845271117731840*rr*Z1*Z2*Z3^2*
   Z6^2 - 342158452767876512*Z1*Z2^2*Z4*Z6^2 + 170640922898421536*rr*Z1*Z2^2*
   Z4*Z6^2 - 372640590788679728*Z1^2*Z3*Z4*Z6^2 + 
  154188274871844208*rr*Z1^2*Z3*Z4*Z6^2 + 307882274345019424*Z1^2*Z2*Z5*
   Z6^2 - 25202085680564128*rr*Z1^2*Z2*Z5*Z6^2 + 
  981787050250483744*Z3*Z4^2*Z5*Z6^2 - 314347670491925408*rr*Z3*Z4^2*Z5*
   Z6^2 + 690223495673869952*Z2*Z4*Z5^2*Z6^2 + 1274233234915447680*rr*Z2*Z4*
   Z5^2*Z6^2 + 880733439222181280*Z1*Z5^3*Z6^2 + 
  178144528777651424*rr*Z1*Z5^3*Z6^2 - 2242195637801298688*Z3^2*Z4*Z6^3 - 
  220705698959466752*rr*Z3^2*Z4*Z6^3 + 68071069516636672*Z2*Z4^2*Z6^3 + 
  136053038431879680*rr*Z2*Z4^2*Z6^3 + 2561793234861616128*Z2*Z3*Z5*Z6^3 - 
  939022131319782400*rr*Z2*Z3*Z5*Z6^3 + 667351726429301248*Z1*Z4*Z5*Z6^3 + 
  86365286181854720*rr*Z1*Z4*Z5*Z6^3 + 1473936054236696576*Z2^2*Z6^4 - 
  828657618321667328*Z1*Z3*Z6^4 - 99483461706227456*rr*Z1*Z3*Z6^4 + 
  1754725421944695808*Z5*Z6^5 - 781500402636045312*rr*Z5*Z6^5, 
 -41240437540771015*Z1^5*Z2 - 25750467685013771*rr*Z1^5*Z2 + 
  673370788510259228*Z1*Z2^2*Z3^3 - 15248282930980884*rr*Z1*Z2^2*Z3^3 + 
  3616156257411918720*Z1^2*Z3^4 - 273832020723689024*rr*Z1^2*Z3^4 - 
  42367926586905324*Z1*Z2^3*Z3*Z4 + 7263029619768020*rr*Z1*Z2^3*Z3*Z4 - 
  35673161488144211*Z1^3*Z3*Z4^2 + 36672622795847055*rr*Z1^3*Z3*Z4^2 + 
  293129183604290240*Z1*Z2^4*Z5 + 47137122719643584*rr*Z1*Z2^4*Z5 - 
  284210140435423174*Z1^2*Z2^2*Z3*Z5 + 834521242026297666*rr*Z1^2*Z2^2*Z3*
   Z5 - 5507471789791982704*Z1^3*Z3^2*Z5 + 800978486040297232*rr*Z1^3*Z3^2*
   Z5 + 800503324551061824*Z1^3*Z2*Z4*Z5 - 255995124186008748*rr*Z1^3*Z2*Z4*
   Z5 - 3360751600329858072*Z3^4*Z4*Z5 + 7328781550493389496*rr*Z3^4*Z4*Z5 - 
  2146129762309827157*Z2*Z3^2*Z4^2*Z5 + 1018013754346466337*rr*Z2*Z3^2*Z4^2*
   Z5 - 386897922709788491*Z2^2*Z4^3*Z5 + 102953635946209703*rr*Z2^2*Z4^3*
   Z5 - 1629508212499717438*Z1*Z3*Z4^3*Z5 - 1636912379405946*rr*Z1*Z3*Z4^3*
   Z5 + 391985671674454944*Z1^4*Z5^2 + 83924614556309792*rr*Z1^4*Z5^2 + 
  9570467970041567552*Z2*Z3^3*Z5^2 - 2878201822700638016*rr*Z2*Z3^3*Z5^2 + 
  2407800318152229610*Z2^2*Z3*Z4*Z5^2 + 45338494416267966*rr*Z2^2*Z3*Z4*
   Z5^2 - 12481458901089040924*Z1*Z3^2*Z4*Z5^2 - 
  2509879342561683156*rr*Z1*Z3^2*Z4*Z5^2 + 2220143745310491008*Z1*Z2*Z4^2*
   Z5^2 + 1343524890061969152*Z2^3*Z5^3 - 55480047195135744*rr*Z2^3*Z5^3 + 
  5114054922240004752*Z1*Z2*Z3*Z5^3 + 4128820287979379120*rr*Z1*Z2*Z3*Z5^3 + 
  4142351505428953928*Z1^2*Z4*Z5^3 + 1209267403406619864*rr*Z1^2*Z4*Z5^3 - 
  261693944088573022*Z4^2*Z5^4 + 4892356193414599590*rr*Z4^2*Z5^4 - 
  18232872904915405184*Z3*Z5^5 - 23693116417132670080*rr*Z3*Z5^5 - 
  454385987867188346*Z1^2*Z2^3*Z6 - 275571473705311362*rr*Z1^2*Z2^3*Z6 + 
  735208141894926036*Z1^3*Z2*Z3*Z6 - 328943416448574684*rr*Z1^3*Z2*Z3*Z6 - 
  33523504499981325184*Z3^5*Z6 - 390886011279510144*rr*Z3^5*Z6 + 
  91027390572696718*Z1^4*Z4*Z6 + 20047011886200086*rr*Z1^4*Z4*Z6 + 
  6302204806091243168*Z2*Z3^3*Z4*Z6 + 3155185746562512864*rr*Z2*Z3^3*Z4*Z6 - 
  1713535532041561916*Z2^2*Z3*Z4^2*Z6 + 636300250832789092*rr*Z2^2*Z3*Z4^2*
   Z6 + 1179863130418880312*Z1*Z3^2*Z4^2*Z6 + 590906860340119912*rr*Z1*Z3^2*
   Z4^2*Z6 - 134597217885294826*Z1*Z2*Z4^3*Z6 + 
  333651209833939606*rr*Z1*Z2*Z4^3*Z6 + 1943088822401541456*Z2^2*Z3^2*Z5*Z6 - 
  662339824252356464*rr*Z2^2*Z3^2*Z5*Z6 + 14173069624857606048*Z1*Z3^3*Z5*
   Z6 + 1275343227858523488*rr*Z1*Z3^3*Z5*Z6 + 2577869207352703766*Z2^3*Z4*Z5*
   Z6 + 426737820605293790*rr*Z2^3*Z4*Z5*Z6 - 6994724513743690268*Z1*Z2*Z3*Z4*
   Z5*Z6 + 2963749816535811212*rr*Z1*Z2*Z3*Z4*Z5*Z6 - 
  1136312410275474192*Z1^2*Z4^2*Z5*Z6 + 592308554117408352*rr*Z1^2*Z4^2*Z5*
   Z6 - 3406298261779927768*Z1*Z2^2*Z5^2*Z6 - 996118842869732488*rr*Z1*Z2^2*
   Z5^2*Z6 - 378725886632297104*Z1^2*Z3*Z5^2*Z6 - 
  2723602775400290096*rr*Z1^2*Z3*Z5^2*Z6 - 5032769821215688116*Z3*Z4*Z5^3*
   Z6 + 5153868161662812004*rr*Z3*Z4*Z5^3*Z6 + 11477750453349432344*Z2*Z5^4*
   Z6 + 476289144214429000*rr*Z2*Z5^4*Z6 + 7801655764603107550*Z2^3*Z3*Z6^2 + 
  1531011333534601766*rr*Z2^3*Z3*Z6^2 + 1904955909656783988*Z1*Z2*Z3^2*Z6^2 + 
  11654576437710284708*rr*Z1*Z2*Z3^2*Z6^2 + 2681540610472164528*Z1*Z2^2*Z4*
   Z6^2 - 132542170955545888*rr*Z1*Z2^2*Z4*Z6^2 + 
  2189638195470930588*Z1^2*Z3*Z4*Z6^2 + 15450549578172828*rr*Z1^2*Z3*Z4*
   Z6^2 - 1216889701532759554*Z1^2*Z2*Z5*Z6^2 + 
  2158331276541668454*rr*Z1^2*Z2*Z5*Z6^2 - 4260047227028219600*Z3*Z4^2*Z5*
   Z6^2 - 496458631069660016*rr*Z3*Z4^2*Z5*Z6^2 - 
  2009672260067026480*Z2*Z4*Z5^2*Z6^2 - 8789715847526718992*rr*Z2*Z4*Z5^2*
   Z6^2 - 2683723627566934032*Z1*Z5^3*Z6^2 - 9225970442085194800*rr*Z1*Z5^3*
   Z6^2 - 327051967097996840*Z1^3*Z6^3 - 188304570571632264*rr*Z1^3*Z6^3 + 
  369582627285701408*Z3^2*Z4*Z6^3 + 9848243548653371744*rr*Z3^2*Z4*Z6^3 - 
  663481833856473932*Z2*Z4^2*Z6^3 - 337155447697522844*rr*Z2*Z4^2*Z6^3 - 
  18760458784230562368*Z2*Z3*Z5*Z6^3 - 16641172854678737216*rr*Z2*Z3*Z5*
   Z6^3 - 708200865872054224*Z1*Z4*Z5*Z6^3 - 1536912888373167056*rr*Z1*Z4*Z5*
   Z6^3 + 940988977145547472*Z1*Z3*Z6^4 + 4164447142973409808*rr*Z1*Z3*Z6^4 - 
  18927407199142936064*Z5*Z6^5 - 8890728143507909120*rr*Z5*Z6^5, 
 -296668197938867608*Z2^4*Z3^2 - 165836444932283960*rr*Z2^4*Z3^2 - 
  2718453333953300880*Z1*Z2^2*Z3^3 - 104761855165570000*rr*Z1*Z2^2*Z3^3 - 
  5285813783110232704*Z1^2*Z3^4 - 2986736908429319552*rr*Z1^2*Z3^4 - 
  91595596578138695*Z2^5*Z4 + 7335091458730869*rr*Z2^5*Z4 - 
  1430767780183902050*Z1*Z2^3*Z3*Z4 - 282598656989959418*rr*Z1*Z2^3*Z3*Z4 - 
  1722128217797357924*Z1^2*Z2*Z3^2*Z4 - 2046404029971408908*rr*Z1^2*Z2*Z3^2*
   Z4 - 1345923021102204503*Z1^3*Z3*Z4^2 + 43253079342046715*rr*Z1^3*Z3*
   Z4^2 + 38035338460608426*Z3^3*Z4^3 + 600389190146439870*rr*Z3^3*Z4^3 - 
  350268628187290470*Z2*Z3*Z4^4 - 50105518058202226*rr*Z2*Z3*Z4^4 + 
  94117802784876878*Z1*Z2^4*Z5 - 30432598095752874*rr*Z1*Z2^4*Z5 + 
  5893728210459483008*Z1^3*Z3^2*Z5 - 3706136828083662976*rr*Z1^3*Z3^2*Z5 + 
  938148355177137424*Z1^3*Z2*Z4*Z5 + 514297403865666016*rr*Z1^3*Z2*Z4*Z5 - 
  14739540382761151832*Z3^4*Z4*Z5 + 7484020020801394424*rr*Z3^4*Z4*Z5 - 
  6814398157514520486*Z2*Z3^2*Z4^2*Z5 - 2503686131227814450*rr*Z2*Z3^2*Z4^2*
   Z5 - 3372723222338681150*Z1*Z3*Z4^3*Z5 - 1360176401488073210*rr*Z1*Z3*Z4^3*
   Z5 + 27136619702778826512*Z2*Z3^3*Z5^2 - 15870830701857291472*rr*Z2*Z3^3*
   Z5^2 - 4981393637700772564*Z2^2*Z3*Z4*Z5^2 + 
  1642606814189496644*rr*Z2^2*Z3*Z4*Z5^2 + 49563473489815573176*Z1*Z3^2*Z4*
   Z5^2 - 5611753525170683608*rr*Z1*Z3^2*Z4*Z5^2 - 
  1509512486627684253*Z1*Z2*Z4^2*Z5^2 + 2162898835043193033*rr*Z1*Z2*Z4^2*
   Z5^2 + 616215015122298592*Z2^3*Z5^3 - 126036411285235808*rr*Z2^3*Z5^3 - 
  577061305222264224*Z1*Z2*Z3*Z5^3 - 1021208199419365088*rr*Z1*Z2*Z3*Z5^3 + 
  4648811128566902788*Z1^2*Z4*Z5^3 + 3634161444058880396*rr*Z1^2*Z4*Z5^3 - 
  17509312364026667138*Z4^2*Z5^4 + 7847220415746484666*rr*Z4^2*Z5^4 + 
  10708182495904000064*Z3*Z5^5 - 15964634713059274560*rr*Z3*Z5^5 + 
  269915794153324273*Z1^2*Z2^3*Z6 - 153676791801256851*rr*Z1^2*Z2^3*Z6 + 
  167602872610380608*Z1^3*Z2*Z3*Z6 + 572606669624936256*rr*Z1^3*Z2*Z3*Z6 - 
  8144362164431617792*Z3^5*Z6 + 6919809933230617344*rr*Z3^5*Z6 + 
  10743319108943000640*Z2*Z3^3*Z4*Z6 + 4681320544605857728*rr*Z2*Z3^3*Z4*Z6 - 
  4920762134216222256*Z2^2*Z3*Z4^2*Z6 + 385427998419166256*rr*Z2^2*Z3*Z4^2*
   Z6 + 8027756314162230804*Z1*Z3^2*Z4^2*Z6 + 398453345664502076*rr*Z1*Z3^2*
   Z4^2*Z6 - 1425175237514446068*Z1*Z2*Z4^3*Z6 + 
  365378708179037060*rr*Z1*Z2*Z4^3*Z6 - 1446334320740880448*Z2^2*Z3^2*Z5*Z6 - 
  234410689719196992*rr*Z2^2*Z3^2*Z5*Z6 + 14557645993837794528*Z1*Z3^3*Z5*
   Z6 + 39879587883628413600*rr*Z1*Z3^3*Z5*Z6 + 
  285427415609377760*Z2^3*Z4*Z5*Z6 + 1102475956822303904*rr*Z2^3*Z4*Z5*Z6 - 
  19200098554039935704*Z1*Z2*Z3*Z4*Z5*Z6 - 1386336722847820744*rr*Z1*Z2*Z3*Z4*
   Z5*Z6 - 1149580990435699008*Z1^2*Z4^2*Z5*Z6 - 
  752200508937013376*rr*Z1^2*Z4^2*Z5*Z6 - 216049237263512200*Z1*Z2^2*Z5^2*
   Z6 - 1515067678281271736*rr*Z1*Z2^2*Z5^2*Z6 - 
  4625783387436333728*Z1^2*Z3*Z5^2*Z6 - 1881893290653080544*rr*Z1^2*Z3*Z5^2*
   Z6 - 15147766216943777240*Z3*Z4*Z5^3*Z6 - 9557040195638514312*rr*Z3*Z4*
   Z5^3*Z6 + 89329189992694664*Z2*Z5^4*Z6 - 3557688469027199592*rr*Z2*Z5^4*
   Z6 + 10387969417519610244*Z2^3*Z3*Z6^2 + 4955646119762964980*rr*Z2^3*Z3*
   Z6^2 + 4473910233882415776*Z1*Z2*Z3^2*Z6^2 + 
  9476797548320515360*rr*Z1*Z2*Z3^2*Z6^2 + 4807742402866983140*Z1*Z2^2*Z4*
   Z6^2 + 1408638637094559028*rr*Z1*Z2^2*Z4*Z6^2 + 
  8428043094265100200*Z1^2*Z3*Z4*Z6^2 + 1867716028997417144*rr*Z1^2*Z3*Z4*
   Z6^2 - 5647907545082195264*Z1^2*Z2*Z5*Z6^2 - 
  790058569047687520*rr*Z1^2*Z2*Z5*Z6^2 + 5021677087502677488*Z3*Z4^2*Z5*
   Z6^2 + 708885222445054416*rr*Z3*Z4^2*Z5*Z6^2 + 
  22051615695418798288*Z2*Z4*Z5^2*Z6^2 - 10967002262890055696*rr*Z2*Z4*Z5^2*
   Z6^2 + 5682223240531036880*Z1*Z5^3*Z6^2 - 2167748173655337360*rr*Z1*Z5^3*
   Z6^2 - 6066395549424192064*Z3^2*Z4*Z6^3 + 1704800203528054848*rr*Z3^2*Z4*
   Z6^3 + 10044330205144512064*Z2*Z4^2*Z6^3 + 11919516947217041984*Z2*Z3*Z5*
   Z6^3 - 24481045208724517312*rr*Z2*Z3*Z5*Z6^3 + 
  2567770403424554432*Z1*Z4*Z5*Z6^3 + 2155491804867127360*rr*Z1*Z4*Z5*Z6^3 - 
  5394409593996924296*Z2^2*Z6^4 - 10351813907169635432*rr*Z2^2*Z6^4 + 
  6315451153202597120*Z1*Z3*Z6^4 - 5198136869470849024*rr*Z1*Z3*Z6^4 - 
  56349128967654446080*Z5*Z6^5 + 15968409365127072768*rr*Z5*Z6^5, 
 1575132616555036560*Z1*Z2^2*Z3^3 - 1262576777180429232*rr*Z1*Z2^2*Z3^3 + 
  12149742019968572096*Z1^2*Z3^4 - 321173224443410880*rr*Z1^2*Z3^4 - 
  356207444874529290*Z1*Z2^3*Z3*Z4 - 222154445555890274*rr*Z1*Z2^3*Z3*Z4 + 
  699357892533602876*Z1^2*Z2*Z3^2*Z4 - 623253045880180868*rr*Z1^2*Z2*Z3^2*
   Z4 - 1001904176632261*Z1^2*Z2^2*Z4^2 + 3931319116233917*rr*Z1^2*Z2^2*
   Z4^2 - 834766025895367454*Z1^3*Z3*Z4^2 - 175740383129137762*rr*Z1^3*Z3*
   Z4^2 - 477007260613144688*Z3^3*Z4^3 - 326673818732839760*rr*Z3^3*Z4^3 + 
  116313387031172968*Z2*Z3*Z4^4 - 49172831381066568*rr*Z2*Z3*Z4^4 - 
  59476751666490032*Z1*Z4^5 - 44505425896665360*rr*Z1*Z4^5 + 
  1945268989719767936*Z1^3*Z3^2*Z5 - 403886414215185538*Z1^3*Z2*Z4*Z5 + 
  102749249791755798*rr*Z1^3*Z2*Z4*Z5 + 11781892369768176656*Z3^4*Z4*Z5 + 
  4252721032134057520*rr*Z3^4*Z4*Z5 + 3770530970879272936*Z2*Z3^2*Z4^2*Z5 + 
  316152368669477752*rr*Z2*Z3^2*Z4^2*Z5 - 253699522407019906*Z2^2*Z4^3*Z5 + 
  227258993871228498*rr*Z2^2*Z4^3*Z5 - 1012699854449919132*Z1*Z3*Z4^3*Z5 - 
  699082475690398292*rr*Z1*Z3*Z4^3*Z5 + 20941277921680711616*Z2*Z3^3*Z5^2 - 
  1535044575023380672*rr*Z2*Z3^3*Z5^2 - 1610088841671849336*Z2^2*Z3*Z4*Z5^2 - 
  2916421043358546792*rr*Z2^2*Z3*Z4*Z5^2 + 17992440420761601480*Z1*Z3^2*Z4*
   Z5^2 + 7695948918241384280*rr*Z1*Z3^2*Z4*Z5^2 - 
  765409642011145432*Z1*Z2*Z4^2*Z5^2 - 486283964983695720*rr*Z1*Z2*Z4^2*
   Z5^2 + 5069547218024178848*Z1*Z2*Z3*Z5^3 - 980121608411794464*rr*Z1*Z2*Z3*
   Z5^3 - 181407752260866628*Z1^2*Z4*Z5^3 + 17143919831397428*rr*Z1^2*Z4*
   Z5^3 + 2857905185735086032*Z4^2*Z5^4 - 1851712591591361168*rr*Z4^2*Z5^4 - 
  18358929783627793360*Z3*Z5^5 + 8387334850949424784*rr*Z3*Z5^5 - 
  25136773398331560*Z1^3*Z2*Z3*Z6 - 81090247718853640*rr*Z1^3*Z2*Z3*Z6 - 
  48765559221481082624*Z3^5*Z6 + 17026829584154182400*rr*Z3^5*Z6 + 
  299767329712452336*Z1^4*Z4*Z6 - 164134692290510128*rr*Z1^4*Z4*Z6 + 
  672006911006587296*Z2*Z3^3*Z4*Z6 + 1382489756690181152*rr*Z2*Z3^3*Z4*Z6 - 
  1997325291895005478*Z2^2*Z3*Z4^2*Z6 - 579214416191370126*rr*Z2^2*Z3*Z4^2*
   Z6 + 7457140129947874128*Z1*Z3^2*Z4^2*Z6 - 1271279859322846000*rr*Z1*Z3^2*
   Z4^2*Z6 - 628924171513654646*Z1*Z2*Z4^3*Z6 + 
  187306729175186882*rr*Z1*Z2*Z4^3*Z6 + 2145583265110742912*Z2^2*Z3^2*Z5*Z6 - 
  2769936362055069568*rr*Z2^2*Z3^2*Z5*Z6 - 14117459817079411520*Z1*Z3^3*Z5*
   Z6 + 4407897158534895168*rr*Z1*Z3^3*Z5*Z6 + 75692867072547284*Z2^3*Z4*Z5*
   Z6 + 98338666879521028*rr*Z2^3*Z4*Z5*Z6 - 2058262016434178576*Z1*Z2*Z3*Z4*
   Z5*Z6 - 51738193116109760*rr*Z1*Z2*Z3*Z4*Z5*Z6 + 
  1136962962283249472*Z1^2*Z4^2*Z5*Z6 - 468765415327151616*rr*Z1^2*Z4^2*Z5*
   Z6 + 860955183856701248*Z1*Z2^2*Z5^2*Z6 + 298579436084212544*rr*Z1*Z2^2*
   Z5^2*Z6 + 8084847820456858416*Z4^3*Z5^2*Z6 - 
  292497217303142256*rr*Z4^3*Z5^2*Z6 - 15104277887544963264*Z3*Z4*Z5^3*Z6 + 
  20397992936340365760*rr*Z3*Z4*Z5^3*Z6 + 3043647961252001376*Z2*Z5^4*Z6 - 
  3446619100600590560*rr*Z2*Z5^4*Z6 - 2163632916033288504*Z2^3*Z3*Z6^2 + 
  443542853729331368*rr*Z2^3*Z3*Z6^2 + 888436986109150331*Z1*Z2^2*Z4*Z6^2 - 
  404279463593004369*rr*Z1*Z2^2*Z4*Z6^2 + 4541203462374853568*Z1^2*Z3*Z4*
   Z6^2 + 2021758961304159008*rr*Z1^2*Z3*Z4*Z6^2 - 
  496619159027285504*Z4^4*Z6^2 - 210527594322694144*rr*Z4^4*Z6^2 + 
  64555768095908992*Z1^2*Z2*Z5*Z6^2 + 299396037045390656*rr*Z1^2*Z2*Z5*Z6^2 - 
  1376673809229950112*Z3*Z4^2*Z5*Z6^2 + 3933386304752836384*rr*Z3*Z4^2*Z5*
   Z6^2 - 21971993327721020864*Z2*Z4*Z5^2*Z6^2 - 
  6935083760943800256*rr*Z2*Z4*Z5^2*Z6^2 - 19833758078033906272*Z1*Z5^3*
   Z6^2 - 3180605928999001376*rr*Z1*Z5^3*Z6^2 - 
  754521293378061888*Z1^3*Z6^3 + 796658252779138368*rr*Z1^3*Z6^3 + 
  8460486188091365120*Z3^2*Z4*Z6^3 - 2563419322725630720*rr*Z3^2*Z4*Z6^3 - 
  2152468588977447272*Z2*Z4^2*Z6^3 + 652465167191032120*rr*Z2*Z4^2*Z6^3 + 
  31871054682146299648*Z2*Z3*Z5*Z6^3 + 4264952609395686144*rr*Z2*Z3*Z5*Z6^3 - 
  11260388289075984576*Z1*Z4*Z5*Z6^3 + 2978127989391003968*rr*Z1*Z4*Z5*Z6^3 - 
  160305300413315848*Z2^2*Z6^4 + 1472592054491247640*rr*Z2^2*Z6^4 + 
  9649298737454091520*Z1*Z3*Z6^4 - 2952060311314138368*rr*Z1*Z3*Z6^4 - 
  32988546451140684544*Z5*Z6^5 + 1331674872281053440*rr*Z5*Z6^5, 
 -25922432002880743904*Z1*Z2*Z3^4 - 37864119693709807200*rr*Z1*Z2*Z3^4 + 
  40123396244614126416*Z1*Z2^2*Z3^2*Z4 + 6937769679451703312*rr*Z1*Z2^2*Z3^2*
   Z4 + 5700671166785413952*Z1^2*Z3^3*Z4 + 35154682499872269888*rr*Z1^2*Z3^3*
   Z4 + 3195503883162053617*Z1*Z2^3*Z4^2 + 304554615979398093*rr*Z1*Z2^3*
   Z4^2 + 1484257559335527956*Z1^2*Z2*Z3*Z4^2 + 
  3448362077734827332*rr*Z1^2*Z2*Z3*Z4^2 + 8218527299859398144*Z1^3*Z4^3 - 
  37007456939846860544*Z1^2*Z2*Z3^2*Z5 + 17074896384073268480*rr*Z1^2*Z2*Z3^2*
   Z5 + 6281656879490113394*Z1^2*Z2^2*Z4*Z5 - 3815025827153719574*rr*Z1^2*
   Z2^2*Z4*Z5 - 24491566304093068544*Z1^3*Z3*Z4*Z5 + 
  8668243984870592256*rr*Z1^3*Z3*Z4*Z5 - 255617151382993091328*Z3^3*Z4^2*Z5 + 
  23071604836517739264*rr*Z3^3*Z4^2*Z5 + 3725972429480201600*Z1*Z4^4*Z5 + 
  8389885036591344512*rr*Z1*Z4^4*Z5 - 432268322728964083712*Z3^4*Z5^2 - 
  330681152415265673216*rr*Z3^4*Z5^2 + 120240618214282325760*Z2*Z3^2*Z4*
   Z5^2 + 113283832912553678592*rr*Z2*Z3^2*Z4*Z5^2 + 
  12839121343561562000*Z2^2*Z4^2*Z5^2 + 1289717559208973392*rr*Z2^2*Z4^2*
   Z5^2 - 143220796374664406272*Z1*Z3*Z4^2*Z5^2 - 
  11841237833013105408*rr*Z1*Z3*Z4^2*Z5^2 - 429133705867058045952*Z1*Z3^2*
   Z5^3 + 167113403263574068224*rr*Z1*Z3^2*Z5^3 + 
  45330872968790782464*Z1*Z2*Z4*Z5^3 - 40580252005479150592*rr*Z1*Z2*Z4*
   Z5^3 + 62348094207040171264*Z4*Z5^5 - 123976989761991366912*rr*Z4*Z5^5 + 
  35335317240462400966*Z1^2*Z2^2*Z3*Z6 - 3948925892639551378*rr*Z1^2*Z2^2*Z3*
   Z6 + 111505103904948694976*Z1^3*Z3^2*Z6 + 70520536429929973952*rr*Z1^3*
   Z3^2*Z6 - 2993631885043419368*Z1^3*Z2*Z4*Z6 - 
  5820030016623165000*rr*Z1^3*Z2*Z4*Z6 - 26913225092583241216*Z3^4*Z4*Z6 - 
  151138422491879828992*rr*Z3^4*Z4*Z6 - 82680474540773781952*Z2*Z3^2*Z4^2*
   Z6 + 9573564305420166464*rr*Z2*Z3^2*Z4^2*Z6 + 
  12558574010589869752*Z2^2*Z4^3*Z6 - 3149133080616892712*rr*Z2^2*Z4^3*Z6 - 
  21234847599450357824*Z1*Z3*Z4^3*Z6 + 7880138390021408960*rr*Z1*Z3*Z4^3*Z6 - 
  265255501325717813568*Z2*Z3^3*Z5*Z6 + 322104109941936538560*rr*Z2*Z3^3*Z5*
   Z6 + 35396712106664869912*Z2^2*Z3*Z4*Z5*Z6 + 
  61780607382676903608*rr*Z2^2*Z3*Z4*Z5*Z6 - 1123453704877959271040*Z1*Z3^2*
   Z4*Z5*Z6 + 16298021646306092928*rr*Z1*Z3^2*Z4*Z5*Z6 + 
  115544858771449296840*Z1*Z2*Z4^2*Z5*Z6 - 2415268620123695704*rr*Z1*Z2*Z4^2*
   Z5*Z6 + 150068528184415774080*Z1*Z2*Z3*Z5^2*Z6 - 
  6804500020561764480*rr*Z1*Z2*Z3*Z5^2*Z6 - 93521184415069434240*Z1^2*Z4*Z5^2*
   Z6 - 15803398405130505088*rr*Z1^2*Z4*Z5^2*Z6 + 
  332763229551216368128*Z4^2*Z5^3*Z6 - 85265749714268941824*rr*Z4^2*Z5^3*Z6 + 
  596595564903886213120*Z3*Z5^4*Z6 + 42241064222554533888*rr*Z3*Z5^4*Z6 + 
  114747321276863288160*Z2^2*Z3^2*Z6^2 + 47480217323933254112*rr*Z2^2*Z3^2*
   Z6^2 - 56771651456923473280*Z1*Z3^3*Z6^2 - 150301914652572331904*rr*Z1*
   Z3^3*Z6^2 - 22905240203607559882*Z2^3*Z4*Z6^2 - 
  16050845429603980258*rr*Z2^3*Z4*Z6^2 - 19531681402610801760*Z1*Z2*Z3*Z4*
   Z6^2 + 33842900021237434656*rr*Z1*Z2*Z3*Z4*Z6^2 - 
  32849725735838538800*Z1^2*Z4^2*Z6^2 - 2624389691244726640*rr*Z1^2*Z4^2*
   Z6^2 - 44922509506952763252*Z1*Z2^2*Z5*Z6^2 + 
  5791949719693788*rr*Z1*Z2^2*Z5*Z6^2 - 189746788031976298368*Z1^2*Z3*Z5*
   Z6^2 - 75926076514935957888*rr*Z1^2*Z3*Z5*Z6^2 - 
  29264739319267492096*Z4^3*Z5*Z6^2 + 24861151955455312640*rr*Z4^3*Z5*Z6^2 + 
  633088429466048192000*Z3*Z4*Z5^2*Z6^2 - 311975946826350643712*rr*Z3*Z4*Z5^2*
   Z6^2 - 300538993317046658048*Z2*Z5^3*Z6^2 + 57124950665198443520*rr*Z2*
   Z5^3*Z6^2 - 82375871497283815808*Z3*Z4^2*Z6^3 - 
  30391287013468525440*rr*Z3*Z4^2*Z6^3 - 485443395699547075840*Z3^2*Z5*Z6^3 - 
  328706786368076431616*rr*Z3^2*Z5*Z6^3 + 291152297116816365440*Z2*Z4*Z5*
   Z6^3 + 69044323833518066048*rr*Z2*Z4*Z5*Z6^3 + 
  198053069764800952576*Z1*Z5^2*Z6^3 + 147346859209185555712*rr*Z1*Z5^2*
   Z6^3 - 646748888883777876224*Z2*Z3*Z6^4 + 83891990935814828800*rr*Z2*Z3*
   Z6^4 - 117175879093910650496*Z1*Z4*Z6^4 - 5358234132168234112*rr*Z1*Z4*
   Z6^4 + 741063661419794254080*Z6^6 - 46174089412496112384*rr*Z6^6, 
 776435480655445423488*Z1*Z2*Z3^4 - 193762039969381279360*rr*Z1*Z2*Z3^4 + 
  114407822621742604576*Z1*Z2^2*Z3^2*Z4 + 58127746650424129984*rr*Z1*Z2^2*
   Z3^2*Z4 - 68634944838588245272*Z1^2*Z3^3*Z4 - 
  89677142526613974216*rr*Z1^2*Z3^3*Z4 - 27843934168347329398*Z1*Z2^3*Z4^2 + 
  13788412951194307378*rr*Z1*Z2^3*Z4^2 - 27577859688797820127*Z1^2*Z2*Z3*
   Z4^2 - 18510854770057163085*rr*Z1^2*Z2*Z3*Z4^2 - 
  52042059352047856076*Z1^3*Z4^3 - 1174976407689888388*rr*Z1^3*Z4^3 - 
  412729439001277936608*Z1^2*Z2*Z3^2*Z5 + 68400316084814841888*rr*Z1^2*Z2*
   Z3^2*Z5 - 97299166172983673856*Z1^2*Z2^2*Z4*Z5 - 
  15107443374661241576*rr*Z1^2*Z2^2*Z4*Z5 - 297377776618583595856*Z1^3*Z3*Z4*
   Z5 - 192787914138914815216*rr*Z1^3*Z3*Z4*Z5 - 
  384581179592366221084*Z3^3*Z4^2*Z5 - 498215831567698430932*rr*Z3^3*Z4^2*
   Z5 + 2880308744911998174*Z2*Z3*Z4^3*Z5 - 98007825999159135078*rr*Z2*Z3*
   Z4^3*Z5 - 98187583452058595920*Z1*Z4^4*Z5 - 58175176083711716592*rr*Z1*
   Z4^4*Z5 + 5902121240125602262112*Z3^4*Z5^2 - 
  2324449527702360528608*rr*Z3^4*Z5^2 - 235120683095229586674*Z2^2*Z4^2*
   Z5^2 - 28210381048943084438*rr*Z2^2*Z4^2*Z5^2 + 
  2626727795527098519628*Z1*Z3*Z4^2*Z5^2 - 316542389023716995996*rr*Z1*Z3*
   Z4^2*Z5^2 + 740598507180574339584*Z1*Z3^2*Z5^3 - 
  59636386248123193856*rr*Z1*Z3^2*Z5^3 - 522997379096019028142*Z1*Z2*Z4*
   Z5^3 - 39144229690904332106*rr*Z1*Z2*Z4*Z5^3 - 
  456086400762010052044*Z4*Z5^5 + 472777865144668457500*rr*Z4*Z5^5 - 
  619411444317552835092*Z1^2*Z2^2*Z3*Z6 - 53086798832061903364*rr*Z1^2*Z2^2*
   Z3*Z6 - 401791284464198625952*Z1^3*Z3^2*Z6 - 
  436310367970680055584*rr*Z1^3*Z3^2*Z6 - 49299634090500299664*Z1^3*Z2*Z4*
   Z6 - 13843774969555346352*rr*Z1^3*Z2*Z4*Z6 + 
  4417602477033276255264*Z3^4*Z4*Z6 + 619572011674705742944*rr*Z3^4*Z4*Z6 - 
  534560147724707401648*Z2*Z3^2*Z4^2*Z6 + 180905859798610813872*rr*Z2*Z3^2*
   Z4^2*Z6 - 132067302620357498232*Z2^2*Z4^3*Z6 - 
  38158259808508830456*rr*Z2^2*Z4^3*Z6 + 355722087853013783912*Z1*Z3*Z4^3*
   Z6 - 130084625390702181160*rr*Z1*Z3*Z4^3*Z6 - 
  4113996146963338845248*Z2*Z3^3*Z5*Z6 - 2797385526439959834816*rr*Z2*Z3^3*Z5*
   Z6 - 696840516597176480*Z2^2*Z3*Z4*Z5*Z6 - 241110376719150370272*rr*Z2^2*
   Z3*Z4*Z5*Z6 + 1690637023428283349336*Z1*Z3^2*Z4*Z5*Z6 - 
  1359717980794917004280*rr*Z1*Z3^2*Z4*Z5*Z6 - 1980725431981981945872*Z1*Z2*
   Z3*Z5^2*Z6 + 828783398448768524496*rr*Z1*Z2*Z3*Z5^2*Z6 - 
  541070127812663837964*Z1^2*Z4*Z5^2*Z6 + 402181856670071123164*rr*Z1^2*Z4*
   Z5^2*Z6 - 3261754201322226264968*Z4^2*Z5^3*Z6 - 
  466052450771014330776*rr*Z4^2*Z5^3*Z6 + 4780695278667205161248*Z3*Z5^4*Z6 - 
  281148673123583262880*rr*Z3*Z5^4*Z6 + 373962125075543855840*Z2^2*Z3^2*
   Z6^2 + 492366996624283506528*rr*Z2^2*Z3^2*Z6^2 - 
  1500609657304146653568*Z1*Z3^3*Z6^2 + 1767595776890509434240*rr*Z1*Z3^3*
   Z6^2 - 357410660832854940220*Z2^3*Z4*Z6^2 + 166531348333020705588*rr*Z2^3*
   Z4*Z6^2 - 1119111129297884813984*Z1*Z2*Z3*Z4*Z6^2 - 
  1046866459244453168160*rr*Z1*Z2*Z3*Z4*Z6^2 + 373529693310592310696*Z1^2*
   Z4^2*Z6^2 - 30420233947525262360*rr*Z1^2*Z4^2*Z6^2 - 
  924275609718920959376*Z1*Z2^2*Z5*Z6^2 - 6088432749789719952*rr*Z1*Z2^2*Z5*
   Z6^2 + 4675543495663782023840*Z1^2*Z3*Z5*Z6^2 - 
  519511914318791603488*rr*Z1^2*Z3*Z5*Z6^2 + 407659549338380053632*Z4^3*Z5*
   Z6^2 + 240480032431532257664*rr*Z4^3*Z5*Z6^2 - 
  452398771655985691296*Z3*Z4*Z5^2*Z6^2 + 2322576970626492508704*rr*Z3*Z4*
   Z5^2*Z6^2 - 975638361064102293504*Z2*Z5^3*Z6^2 + 
  382346872415640743936*rr*Z2*Z5^3*Z6^2 + 101804661089908790856*Z1^2*Z2*
   Z6^3 + 349511445387730322600*rr*Z1^2*Z2*Z6^3 + 
  144475279249442033312*Z3*Z4^2*Z6^3 + 586888900735207203616*rr*Z3*Z4^2*
   Z6^3 - 3160188966470219390976*Z3^2*Z5*Z6^3 + 
  1613373804604105800704*rr*Z3^2*Z5*Z6^3 + 1824032123173508138880*Z2*Z4*Z5*
   Z6^3 + 124688762473414819328*rr*Z2*Z4*Z5*Z6^3 + 
  5294747338747720429312*Z1*Z5^2*Z6^3 + 7449315691839549566240*Z2*Z3*Z6^4 - 
  418157218048294311776*rr*Z2*Z3*Z6^4 - 926572146703600948224*Z1*Z4*Z6^4 + 
  169089753320830294784*rr*Z1*Z4*Z6^4 - 2264465076105591967616*Z6^6 + 
  546201807595919199872*rr*Z6^6, -165106524148213216*Z1*Z2*Z3^4 - 
  45779522171278880*rr*Z1*Z2*Z3^4 + 63489258182927544*Z1*Z2^2*Z3^2*Z4 - 
  4505575101598664*rr*Z1*Z2^2*Z3^2*Z4 + 8362930068040579*Z1^2*Z2*Z3*Z4^2 - 
  8568187911829367*rr*Z1^2*Z2*Z3*Z4^2 + 643969560218118*Z1^3*Z4^3 - 
  3970399982233262*rr*Z1^3*Z4^3 + 56273463429574032*Z1*Z2^3*Z3*Z5 - 
  11277221413931952*rr*Z1*Z2^3*Z3*Z5 + 207750296807159680*Z1^2*Z2*Z3^2*Z5 + 
  92514786373154176*rr*Z1^2*Z2*Z3^2*Z5 - 13236236232401164*Z1^2*Z2^2*Z4*Z5 - 
  8334491039418820*rr*Z1^2*Z2^2*Z4*Z5 + 41055482649498240*Z1^3*Z3*Z4*Z5 + 
  23146763486558336*rr*Z1^3*Z3*Z4*Z5 - 200989300551073912*Z3^3*Z4^2*Z5 + 
  282402932511568280*rr*Z3^3*Z4^2*Z5 - 79490935044526918*Z2*Z3*Z4^3*Z5 + 
  7183342971565422*rr*Z2*Z3*Z4^3*Z5 + 23048144774566436*Z1*Z4^4*Z5 + 
  12782819281785068*rr*Z1*Z4^4*Z5 - 3173357984110788544*Z3^4*Z5^2 - 
  417600015212480320*rr*Z3^4*Z5^2 + 748305463949833700*Z2*Z3^2*Z4*Z5^2 - 
  65124339506146004*rr*Z2*Z3^2*Z4*Z5^2 + 62378945989742512*Z1*Z3*Z4^2*Z5^2 - 
  58321668610027760*rr*Z1*Z3*Z4^2*Z5^2 + 68723203066558272*Z2^2*Z3*Z5^3 - 
  49745553729141312*rr*Z2^2*Z3*Z5^3 + 966337613312877120*Z1*Z3^2*Z5^3 + 
  383863546154075840*rr*Z1*Z3^2*Z5^3 - 252471916302238566*Z1*Z2*Z4*Z5^3 - 
  64274630754888562*rr*Z1*Z2*Z4*Z5^3 - 796388228614818600*Z4*Z5^5 - 
  62970258834481272*rr*Z4*Z5^5 - 4898833090207836*Z1*Z2^4*Z6 + 
  4294402271622036*rr*Z1*Z2^4*Z6 - 161615636235399572*Z1^2*Z2^2*Z3*Z6 + 
  6064783993825532*rr*Z1^2*Z2^2*Z3*Z6 + 63412503668197856*Z1^3*Z3^2*Z6 - 
  101605964147245216*rr*Z1^3*Z3^2*Z6 - 33555345321467508*Z1^3*Z2*Z4*Z6 + 
  692179775069708*rr*Z1^3*Z2*Z4*Z6 - 222456771218646240*Z3^4*Z4*Z6 - 
  229384028496655008*rr*Z3^4*Z4*Z6 - 25286429858791648*Z2*Z3^2*Z4^2*Z6 + 
  112818099054322656*rr*Z2*Z3^2*Z4^2*Z6 - 31536259882760240*Z2^2*Z4^3*Z6 - 
  5387892236499616*rr*Z2^2*Z4^3*Z6 + 11398493219792256*Z1*Z3*Z4^3*Z6 - 
  8356001777901760*rr*Z1*Z3*Z4^3*Z6 + 139825906815012480*Z2*Z3^3*Z5*Z6 + 
  487678867975374464*rr*Z2*Z3^3*Z5*Z6 + 496599275963741840*Z2^2*Z3*Z4*Z5*Z6 + 
  73788997218962960*rr*Z2^2*Z3*Z4*Z5*Z6 - 1341094589314338656*Z1*Z3^2*Z4*Z5*
   Z6 + 894700988179874016*rr*Z1*Z3^2*Z4*Z5*Z6 + 
  147687472068832020*Z1*Z2*Z4^2*Z5*Z6 - 84140818206949124*rr*Z1*Z2*Z4^2*Z5*
   Z6 - 14634506817022960*Z1*Z2*Z3*Z5^2*Z6 + 64791420535342896*rr*Z1*Z2*Z3*
   Z5^2*Z6 + 129945974490074776*Z1^2*Z4*Z5^2*Z6 + 
  150045973031524936*rr*Z1^2*Z4*Z5^2*Z6 - 840076035910792256*Z4^2*Z5^3*Z6 - 
  246007185133206720*rr*Z4^2*Z5^3*Z6 + 654150249707784608*Z3*Z5^4*Z6 - 
  1208912863066187552*rr*Z3*Z5^4*Z6 + 368670939115893280*Z2^2*Z3^2*Z6^2 - 
  47259460049157728*rr*Z2^2*Z3^2*Z6^2 + 273853222699991040*Z1*Z3^3*Z6^2 + 
  18131594487734272*rr*Z1*Z3^3*Z6^2 - 52479074940701584*Z2^3*Z4*Z6^2 + 
  40123944541834928*rr*Z2^3*Z4*Z6^2 - 385917099213191728*Z1*Z2*Z3*Z4*Z6^2 - 
  20343007745787664*rr*Z1*Z2*Z3*Z4*Z6^2 - 42158806827322360*Z1^2*Z4^2*Z6^2 + 
  9146533218008648*rr*Z1^2*Z4^2*Z6^2 - 158029434948054808*Z1*Z2^2*Z5*Z6^2 + 
  85682694508586056*rr*Z1*Z2^2*Z5*Z6^2 - 810848480363588096*Z1^2*Z3*Z5*Z6^2 - 
  207954600059828480*rr*Z1^2*Z3*Z5*Z6^2 + 235887221370721504*Z4^3*Z5*Z6^2 + 
  47916296250400928*rr*Z4^3*Z5*Z6^2 - 509648546900304064*Z3*Z4*Z5^2*Z6^2 - 
  626328106767523392*rr*Z3*Z4*Z5^2*Z6^2 + 127563048808265952*Z2*Z5^3*Z6^2 + 
  482544588914152096*rr*Z2*Z5^3*Z6^2 + 181157662655404096*Z1^2*Z2*Z6^3 + 
  151999393124374016*Z3*Z4^2*Z6^3 - 16749364429161344*rr*Z3*Z4^2*Z6^3 - 
  2140181067266730624*Z3^2*Z5*Z6^3 + 430932656298080384*rr*Z3^2*Z5*Z6^3 + 
  945223557822731808*Z2*Z4*Z5*Z6^3 - 286641798986066272*rr*Z2*Z4*Z5*Z6^3 + 
  1592604942526810048*Z1*Z5^2*Z6^3 - 400886864830886848*rr*Z1*Z5^2*Z6^3 - 
  87446283492423328*Z2*Z3*Z6^4 - 91894427946930208*rr*Z2*Z3*Z6^4 + 
  77539830075883072*Z1*Z4*Z6^4 + 157145050187111744*rr*Z1*Z4*Z6^4 + 
  196197019648485760*Z6^6 - 550621280850263168*rr*Z6^6, 
 -59877850153501696*Z1*Z2*Z3^4 - 27191522111497216*rr*Z1*Z2*Z3^4 + 
  43038819617615676*Z1*Z2^2*Z3^2*Z4 - 7327078825872396*rr*Z1*Z2^2*Z3^2*Z4 + 
  32690665145288736*Z1^2*Z3^3*Z4 + 32707659139819104*rr*Z1^2*Z3^3*Z4 + 
  4832692265242686*Z1*Z2^3*Z4^2 + 587831922520058*rr*Z1*Z2^3*Z4^2 - 
  1432768446897155*Z1^2*Z2*Z3*Z4^2 + 2292349023080279*rr*Z1^2*Z2*Z3*Z4^2 - 
  24220844970160568*Z1*Z2^3*Z3*Z5 + 600817798021336*rr*Z1*Z2^3*Z3*Z5 - 
  2548014227671056*Z1^2*Z2*Z3^2*Z5 - 3231678525452592*rr*Z1^2*Z2*Z3^2*Z5 - 
  11100630527753130*Z1^2*Z2^2*Z4*Z5 + 306432852317506*rr*Z1^2*Z2^2*Z4*Z5 - 
  43411968588415932*Z1^3*Z3*Z4*Z5 + 3649959213859404*rr*Z1^3*Z3*Z4*Z5 - 
  233033353002748634*Z3^3*Z4^2*Z5 + 10986926152382898*rr*Z3^3*Z4^2*Z5 + 
  2576884615199468*Z2*Z3*Z4^3*Z5 - 9183208303598268*rr*Z2*Z3*Z4^3*Z5 - 
  986649184452736*Z1*Z4^4*Z5 - 858565430829440*rr*Z1*Z4^4*Z5 - 
  456439395288707856*Z3^4*Z5^2 - 323162265057074992*rr*Z3^4*Z5^2 + 
  159412441573899994*Z2*Z3^2*Z4*Z5^2 + 54417991903742542*rr*Z2*Z3^2*Z4*Z5^2 - 
  33339022017304240*Z1*Z3*Z4^2*Z5^2 - 40381264852796944*rr*Z1*Z3*Z4^2*Z5^2 - 
  57020856178552668*Z2^2*Z3*Z5^3 + 29613798284916588*rr*Z2^2*Z3*Z5^3 - 
  202028389522046368*Z1*Z3^2*Z5^3 + 51639968202713888*rr*Z1*Z3^2*Z5^3 - 
  40807392651780537*Z1*Z2*Z4*Z5^3 + 8329080902550389*rr*Z1*Z2*Z4*Z5^3 + 
  66544332938661198*Z4*Z5^5 + 6854401827823914*rr*Z4*Z5^5 + 
  1234062402529120*Z1*Z2^4*Z6 - 1531938863166496*rr*Z1*Z2^4*Z6 + 
  22184660604899952*Z1^2*Z2^2*Z3*Z6 + 6171530926204528*rr*Z1^2*Z2^2*Z3*Z6 + 
  46480262929494144*Z1^3*Z3^2*Z6 + 28586952468333952*rr*Z1^3*Z3^2*Z6 - 
  6437207838074080*Z1^3*Z2*Z4*Z6 + 538546045996960*rr*Z1^3*Z2*Z4*Z6 + 
  81159959818648744*Z3^4*Z4*Z6 - 157979556423891720*rr*Z3^4*Z4*Z6 - 
  8616873450796476*Z2*Z3^2*Z4^2*Z6 + 39501372986839116*rr*Z2*Z3^2*Z4^2*Z6 - 
  6671777843405000*Z2^2*Z4^3*Z6 - 2927364923493848*rr*Z2^2*Z4^3*Z6 + 
  3407158382345984*Z1*Z3*Z4^3*Z6 - 1777842801671936*rr*Z1*Z3*Z4^3*Z6 - 
  513469711725099184*Z2*Z3^3*Z5*Z6 + 143221834827250672*rr*Z2*Z3^3*Z5*Z6 - 
  38625680352758320*Z2^2*Z3*Z4*Z5*Z6 - 9376394978686352*rr*Z2^2*Z3*Z4*Z5*Z6 - 
  528166174061829148*Z1*Z3^2*Z4*Z5*Z6 - 21912911332913876*rr*Z1*Z3^2*Z4*Z5*
   Z6 - 3411390081105388*Z1*Z2*Z4^2*Z5*Z6 - 15508202283696196*rr*Z1*Z2*Z4^2*
   Z5*Z6 - 19375661146199952*Z2^3*Z5^2*Z6 - 5823871433749680*rr*Z2^3*Z5^2*
   Z6 + 263010532610126232*Z1*Z2*Z3*Z5^2*Z6 - 8714908660209208*rr*Z1*Z2*Z3*
   Z5^2*Z6 - 13473563074895192*Z1^2*Z4*Z5^2*Z6 + 
  8119821017080568*rr*Z1^2*Z4*Z5^2*Z6 - 94791776691066672*Z4^2*Z5^3*Z6 + 
  18281315383314544*rr*Z4^2*Z5^3*Z6 + 373915346968667536*Z3*Z5^4*Z6 - 
  13719562676050256*rr*Z3*Z5^4*Z6 + 248112665994221312*Z2^2*Z3^2*Z6^2 + 
  72456388655124544*Z1*Z3^3*Z6^2 + 109702215978318016*rr*Z1*Z3^3*Z6^2 - 
  21040354686112448*Z2^3*Z4*Z6^2 + 10399947496998592*rr*Z2^3*Z4*Z6^2 - 
  149184480235849592*Z1*Z2*Z3*Z4*Z6^2 + 1698728843532312*rr*Z1*Z2*Z3*Z4*
   Z6^2 - 1192985027104576*Z1^2*Z4^2*Z6^2 - 1635736990612032*rr*Z1^2*Z4^2*
   Z6^2 - 28198585175393160*Z1*Z2^2*Z5*Z6^2 + 26081258090240488*rr*Z1*Z2^2*Z5*
   Z6^2 - 55696490785022832*Z1^2*Z3*Z5*Z6^2 - 119305142856946768*rr*Z1^2*Z3*
   Z5*Z6^2 + 538741714375911088*Z3*Z4*Z5^2*Z6^2 - 
  120538205800114672*rr*Z3*Z4*Z5^2*Z6^2 - 8952520828004736*Z2*Z5^3*Z6^2 + 
  23344631093433216*rr*Z2*Z5^3*Z6^2 + 39265943846337664*Z1^2*Z2*Z6^3 + 
  6290166709038720*rr*Z1^2*Z2*Z6^3 + 143475917955563008*Z3^2*Z5*Z6^3 + 
  10837349511264768*rr*Z3^2*Z5*Z6^3 + 167222769599098912*Z2*Z4*Z5*Z6^3 + 
  17193843742806624*rr*Z2*Z4*Z5*Z6^3 + 154393747239828736*Z1*Z5^2*Z6^3 + 
  14587879596195584*rr*Z1*Z5^2*Z6^3 - 37613202827648128*Z2*Z3*Z6^4 - 
  62535736229520256*rr*Z2*Z3*Z6^4 - 30707383597318656*Z1*Z4*Z6^4 + 
  6126190722582016*rr*Z1*Z4*Z6^4 + 108785621269457920*Z6^6 + 
  41304314387135488*rr*Z6^6, 11771551950457109696*Z1*Z2*Z3^4 - 
  5577090782824103488*rr*Z1*Z2*Z3^4 - 1975730982552961678*Z1*Z2^2*Z3^2*Z4 + 
  3745686990340640490*rr*Z1*Z2^2*Z3^2*Z4 - 30967399317436301936*Z1^2*Z3^3*
   Z4 - 3440136122577010352*rr*Z1^2*Z3^3*Z4 - 892083050925224831*Z1*Z2^3*
   Z4^2 + 179468414033144605*rr*Z1*Z2^3*Z4^2 - 520530415567894536*Z1^2*Z2*Z3*
   Z4^2 - 1258456802798335592*rr*Z1^2*Z2*Z3*Z4^2 + 
  5083959190711498976*Z1*Z2^3*Z3*Z5 - 1649281114598394528*rr*Z1*Z2^3*Z3*Z5 + 
  5444674866448757800*Z1^2*Z2*Z3^2*Z5 + 5725004278146514056*rr*Z1^2*Z2*Z3^2*
   Z5 + 397293125120797970*Z1^2*Z2^2*Z4*Z5 - 1022290489830697718*rr*Z1^2*Z2^2*
   Z4*Z5 + 742721204802238368*Z1^3*Z3*Z4*Z5 - 3494095849915515104*rr*Z1^3*Z3*
   Z4*Z5 + 9870377030103353472*Z3^3*Z4^2*Z5 - 27406635627369440896*rr*Z3^3*
   Z4^2*Z5 + 7652890101729102112*Z2*Z3*Z4^3*Z5 + 
  738561267772229280*rr*Z2*Z3*Z4^3*Z5 + 281913566888583488*Z1*Z4^4*Z5 + 
  229572497016861760*rr*Z1*Z4^4*Z5 + 206623172633314296832*Z3^4*Z5^2 - 
  9642255026809238528*rr*Z3^4*Z5^2 - 84909918840705063616*Z2*Z3^2*Z4*Z5^2 + 
  19428124590281107776*rr*Z2*Z3^2*Z4*Z5^2 - 4493728214688493072*Z2^2*Z4^2*
   Z5^2 - 1692346211068767696*rr*Z2^2*Z4^2*Z5^2 + 
  23986455784168712448*Z1*Z3*Z4^2*Z5^2 - 6383992558690578176*rr*Z1*Z3*Z4^2*
   Z5^2 + 36930810574307260672*Z2^2*Z3*Z5^3 - 3639750857137737984*rr*Z2^2*Z3*
   Z5^3 - 33924242516135587840*Z1*Z3^2*Z5^3 + 6391312275621584896*rr*Z1*Z3^2*
   Z5^3 + 8082961774273924480*Z1*Z2*Z4*Z5^3 - 4399448801192077056*rr*Z1*Z2*Z4*
   Z5^3 + 13725000744970336896*Z4*Z5^5 + 2309388733667458944*rr*Z4*Z5^5 - 
  681533568388296100*Z1*Z2^4*Z6 + 1134787354516450924*rr*Z1*Z2^4*Z6 - 
  17404137751994090587*Z1^2*Z2^2*Z3*Z6 + 2096288410861831473*rr*Z1^2*Z2^2*Z3*
   Z6 - 24300448163650086480*Z1^3*Z3^2*Z6 - 675333753740365584*rr*Z1^3*Z3^2*
   Z6 - 28843519865209088*Z1^3*Z2*Z4*Z6 - 152177934177918208*rr*Z1^3*Z2*Z4*
   Z6 + 109399382549301922816*Z3^4*Z4*Z6 - 10404692655394784128*Z2*Z3^2*Z4^2*
   Z6 - 5077395300228221824*rr*Z2*Z3^2*Z4^2*Z6 + 
  3119924745570424776*Z2^2*Z4^3*Z6 - 5288585646943832*rr*Z2^2*Z4^3*Z6 - 
  397442271350411520*Z1*Z3*Z4^3*Z6 - 278302856147406080*rr*Z1*Z3*Z4^3*Z6 - 
  102734290934206494784*Z2*Z3^3*Z5*Z6 - 24891335138811426624*rr*Z2*Z3^3*Z5*
   Z6 - 5843052795963289448*Z2^2*Z3*Z4*Z5*Z6 - 6100608379580052168*rr*Z2^2*Z3*
   Z4*Z5*Z6 + 38189091125368933600*Z1*Z3^2*Z4*Z5*Z6 - 
  19790580459125878944*rr*Z1*Z3^2*Z4*Z5*Z6 + 4719404621909020056*Z1*Z2*Z4^2*
   Z5*Z6 + 1812625728965238840*rr*Z1*Z2*Z4^2*Z5*Z6 - 
  9628793202448613984*Z2^3*Z5^2*Z6 + 5888413521432691488*rr*Z2^3*Z5^2*Z6 - 
  62767795175407375264*Z1*Z2*Z3*Z5^2*Z6 - 232442082816773408*rr*Z1*Z2*Z3*Z5^2*
   Z6 + 4754228383126374528*Z1^2*Z4*Z5^2*Z6 - 3122594682498372992*rr*Z1^2*Z4*
   Z5^2*Z6 + 8357832874392939776*Z4^2*Z5^3*Z6 - 
  2216218193263173376*rr*Z4^2*Z5^3*Z6 - 175037402567226250240*Z3*Z5^4*Z6 + 
  19410287132891685888*rr*Z3*Z5^4*Z6 - 6706233737060777048*Z2^2*Z3^2*Z6^2 + 
  11128999031744890376*rr*Z2^2*Z3^2*Z6^2 + 6700446121441691392*Z1*Z3^3*Z6^2 - 
  18302395398536008960*rr*Z1*Z3^3*Z6^2 - 2040153327655058698*Z2^3*Z4*Z6^2 - 
  3065401672873185570*rr*Z2^3*Z4*Z6^2 + 2418761201513838188*Z1*Z2*Z3*Z4*
   Z6^2 - 8530846160273231812*rr*Z1*Z2*Z3*Z4*Z6^2 + 
  8331257160030426052*Z1*Z2^2*Z5*Z6^2 - 1267088116688330956*rr*Z1*Z2^2*Z5*
   Z6^2 + 41683061339614751424*Z1^2*Z3*Z5*Z6^2 + 
  8162213482120241088*rr*Z1^2*Z3*Z5*Z6^2 + 3726749344429567104*Z4^3*Z5*Z6^2 + 
  678760072483441280*rr*Z4^3*Z5*Z6^2 + 67721706845063904768*Z3*Z4*Z5^2*Z6^2 + 
  19300268460432203264*rr*Z3*Z4*Z5^2*Z6^2 + 20539761880889526784*Z2*Z5^3*
   Z6^2 - 22561320920107695616*rr*Z2*Z5^3*Z6^2 + 
  556306969601912320*Z3*Z4^2*Z6^3 - 812352991967103488*rr*Z3*Z4^2*Z6^3 - 
  136825650604011966208*Z3^2*Z5*Z6^3 + 35991227193022516480*rr*Z3^2*Z5*Z6^3 + 
  15772439277864670784*Z2*Z4*Z5*Z6^3 + 7367346319613474112*rr*Z2*Z4*Z5*Z6^3 - 
  32925745280612798880*Z2*Z3*Z6^4 - 5173327758997925664*rr*Z2*Z3*Z6^4 + 
  1673059495338766080*Z1*Z4*Z6^4 + 577364031257678592*rr*Z1*Z4*Z6^4 - 
  4616606016256668672*Z6^6 - 4518679857737081856*rr*Z6^6, 
 -192218303463316*Z1^4*Z2^2 - 47406352298948*rr*Z1^4*Z2^2 + 
  373848992449728*Z1^5*Z3 - 121135729301824*rr*Z1^5*Z3 - 
  5415175848252288*Z1*Z2*Z3^4 - 440912770084864*rr*Z1*Z2*Z3^4 + 
  750949751316680*Z1*Z2^2*Z3^2*Z4 - 442867489679240*rr*Z1*Z2^2*Z3^2*Z4 + 
  1075847063635480*Z1^2*Z3^3*Z4 + 1041503427152712*rr*Z1^2*Z3^3*Z4 + 
  46178882832494*Z1*Z2^3*Z4^2 - 54653277958546*rr*Z1*Z2^3*Z4^2 - 
  173359090455810*Z1^2*Z2*Z3*Z4^2 - 71965089981782*rr*Z1^2*Z2*Z3*Z4^2 - 
  1667850280468128*Z1*Z2^3*Z3*Z5 - 19641521548384*rr*Z1*Z2^3*Z3*Z5 + 
  4396348790190848*Z1^2*Z2*Z3^2*Z5 - 366348536785580*Z1^2*Z2^2*Z4*Z5 - 
  101800261186812*rr*Z1^2*Z2^2*Z4*Z5 + 1130701218906488*Z1^3*Z3*Z4*Z5 + 
  1046503196346600*rr*Z1^3*Z3*Z4*Z5 - 9603171733304530*Z3^3*Z4^2*Z5 + 
  1380240643808970*rr*Z3^3*Z4^2*Z5 + 417800153593218*Z2*Z3*Z4^3*Z5 - 
  554948008061754*rr*Z2*Z3*Z4^3*Z5 - 193804085438752*Z1^3*Z2*Z5^2 - 
  431193072226848*rr*Z1^3*Z2*Z5^2 - 36002230247370464*Z3^4*Z5^2 - 
  4453698133647520*rr*Z3^4*Z5^2 + 8747993574942204*Z2*Z3^2*Z4*Z5^2 + 
  3240631342891124*rr*Z2*Z3^2*Z4*Z5^2 - 1021699221633341*Z2^2*Z4^2*Z5^2 - 
  143642240579415*rr*Z2^2*Z4^2*Z5^2 - 5071467422408922*Z1*Z3*Z4^2*Z5^2 - 
  46582624506446*rr*Z1*Z3*Z4^2*Z5^2 + 3431560377836250*Z1*Z2*Z4*Z5^3 + 
  695696610297422*rr*Z1*Z2*Z4*Z5^3 + 4243230932101152*Z1^2*Z5^4 - 
  133704089594784*rr*Z1^2*Z5^4 + 6644269743489442*Z4*Z5^5 + 
  5288831557256614*rr*Z4*Z5^5 - 295516928991576*Z1*Z2^4*Z6 + 
  223932237510920*rr*Z1*Z2^4*Z6 + 925625051885412*Z1^2*Z2^2*Z3*Z6 + 
  48183890301140*rr*Z1^2*Z2^2*Z3*Z6 + 4338122688263744*Z1^3*Z3^2*Z6 + 
  674548822011584*rr*Z1^3*Z3^2*Z6 + 640038517346400*Z1^3*Z2*Z4*Z6 + 
  41653836131376*rr*Z1^3*Z2*Z4*Z6 - 9924103095182928*Z3^4*Z4*Z6 - 
  8464825491435760*rr*Z3^4*Z4*Z6 + 1803037818527656*Z2*Z3^2*Z4^2*Z6 + 
  920063966637176*rr*Z2*Z3^2*Z4^2*Z6 - 74675592810576*Z2^2*Z4^3*Z6 - 
  218272811525584*rr*Z2^2*Z4^3*Z6 - 114276357754848*Z1*Z3*Z4^3*Z6 - 
  181037106539104*rr*Z1*Z3*Z4^3*Z6 - 232385144436096*Z1^4*Z5*Z6 + 
  427557485553664*rr*Z1^4*Z5*Z6 - 5056235537738336*Z2*Z3^3*Z5*Z6 + 
  14421274406826976*rr*Z2*Z3^3*Z5*Z6 - 5161077256318208*Z2^2*Z3*Z4*Z5*Z6 - 
  649177828778720*rr*Z2^2*Z3*Z4*Z5*Z6 - 11958655586135256*Z1*Z3^2*Z4*Z5*Z6 + 
  4453409015399032*rr*Z1*Z3^2*Z4*Z5*Z6 + 1460121478591988*Z1*Z2*Z4^2*Z5*Z6 + 
  391384590465404*rr*Z1*Z2*Z4^2*Z5*Z6 - 770235035619456*Z2^3*Z5^2*Z6 + 
  2148799062048768*rr*Z2^3*Z5^2*Z6 + 1401395177715440*Z1*Z2*Z3*Z5^2*Z6 - 
  2044579769840176*rr*Z1*Z2*Z3*Z5^2*Z6 - 2918429586255976*Z1^2*Z4*Z5^2*Z6 - 
  399701809485112*rr*Z1^2*Z4*Z5^2*Z6 + 1233168197829920*Z4^2*Z5^3*Z6 + 
  686134549023584*rr*Z4^2*Z5^3*Z6 + 17976721932423280*Z3*Z5^4*Z6 + 
  6957443024878416*rr*Z3*Z5^4*Z6 + 5488811505392448*Z2^2*Z3^2*Z6^2 - 
  3202035943091136*rr*Z2^2*Z3^2*Z6^2 + 5805359465107328*Z1*Z3^3*Z6^2 + 
  909688850479232*rr*Z1*Z3^3*Z6^2 - 1883494876666948*Z2^3*Z4*Z6^2 + 
  356619650201932*rr*Z2^3*Z4*Z6^2 - 6099296044719568*Z1*Z2*Z3*Z4*Z6^2 + 
  1015273925706000*rr*Z1*Z2*Z3*Z4*Z6^2 + 8708457982771512*Z1*Z2^2*Z5*Z6^2 - 
  2574389958537736*rr*Z1*Z2^2*Z5*Z6^2 - 9184192179490368*Z1^2*Z3*Z5*Z6^2 - 
  2478191565804224*rr*Z1^2*Z3*Z5*Z6^2 + 12741971739329840*Z3*Z4*Z5^2*Z6^2 - 
  5951505595202160*rr*Z3*Z4*Z5^2*Z6^2 - 604788857104*Z2*Z5^3*Z6^2 - 
  7381568531204400*rr*Z2*Z5^3*Z6^2 - 2315987728747984*Z1^2*Z2*Z6^3 - 
  254388591568912*rr*Z1^2*Z2*Z6^3 - 1322318286435520*Z3*Z4^2*Z6^3 - 
  926655915719104*rr*Z3*Z4^2*Z6^3 + 30206427462138880*Z3^2*Z5*Z6^3 + 
  408650135105536*rr*Z3^2*Z5*Z6^3 + 14709154539900896*Z2*Z4*Z5*Z6^3 + 
  118305006271520*rr*Z2*Z4*Z5*Z6^3 - 2690042909593664*Z1*Z5^2*Z6^3 + 
  4118649961105216*rr*Z1*Z5^2*Z6^3 - 5139868068567168*Z2*Z3*Z6^4 - 
  2433413326701696*rr*Z2*Z3*Z6^4, 467376519908372643*Z1^4*Z2^2 - 
  238162976373782089*rr*Z1^4*Z2^2 + 1404912649263547776*Z1^5*Z3 + 
  306885804740634368*rr*Z1^5*Z3 + 8960147045925807088*Z1*Z2*Z3^4 - 
  917581202393639856*rr*Z1*Z2*Z3^4 + 2078232581963780720*Z1*Z2^2*Z3^2*Z4 + 
  770398567194237392*rr*Z1*Z2^2*Z3^2*Z4 + 6127365568756536876*Z1^2*Z3^3*Z4 + 
  1276538695336530372*rr*Z1^2*Z3^3*Z4 + 34410854447824290*Z1*Z2^3*Z4^2 - 
  2820470826516862*rr*Z1*Z2^3*Z4^2 - 51526168287268999*Z1^2*Z2*Z3*Z4^2 + 
  134658634599833851*rr*Z1^2*Z2*Z3*Z4^2 + 3144204308513383064*Z1*Z2^3*Z3*Z5 - 
  1144144286687161544*rr*Z1*Z2^3*Z3*Z5 - 259900322129877624*Z1^2*Z2*Z3^2*Z5 + 
  2896505298736740632*rr*Z1^2*Z2*Z3^2*Z5 + 2476764102328877040*Z1^2*Z2^2*Z4*
   Z5 - 151038833652367784*rr*Z1^2*Z2^2*Z4*Z5 + 
  389893699234734770*Z1^3*Z3*Z4*Z5 + 2495028297548827862*rr*Z1^3*Z3*Z4*Z5 + 
  7825461195007658880*Z3^3*Z4^2*Z5 + 14464016891135156864*rr*Z3^3*Z4^2*Z5 - 
  4618214100439655914*Z2*Z3*Z4^3*Z5 + 1556714661412753922*rr*Z2*Z3*Z4^3*Z5 + 
  301435401195246064*Z1*Z4^4*Z5 + 446471644903802320*rr*Z1*Z4^4*Z5 + 
  3092919138497380240*Z1^3*Z2*Z5^2 - 245550633355672016*rr*Z1^3*Z2*Z5^2 - 
  123390799953204912544*Z3^4*Z5^2 - 12990814944180355296*rr*Z3^4*Z5^2 + 
  29498090616020174816*Z2*Z3^2*Z4*Z5^2 - 12716007935701129568*rr*Z2*Z3^2*Z4*
   Z5^2 + 3573060192189755744*Z2^2*Z4^2*Z5^2 - 15318122936355088092*Z2^2*Z3*
   Z5^3 - 2158191994646811924*rr*Z2^2*Z3*Z5^3 + 
  61342379874887519960*Z1*Z3^2*Z5^3 - 3882478513587368568*rr*Z1*Z3^2*Z5^3 - 
  12091332028602309496*Z1*Z2*Z4*Z5^3 + 3056362250818326552*rr*Z1*Z2*Z4*Z5^3 - 
  4041062983364460416*Z1^2*Z5^4 + 4657621036062896512*rr*Z1^2*Z5^4 - 
  79934955143983322200*Z4*Z5^5 + 2686902371426398712*rr*Z4*Z5^5 - 
  1242787197779380836*Z1*Z2^4*Z6 - 645216550867368020*rr*Z1*Z2^4*Z6 + 
  331858005039609456*Z1^2*Z2^2*Z3*Z6 - 1222426405822878080*rr*Z1^2*Z2^2*Z3*
   Z6 - 2739040340205164208*Z1^3*Z3^2*Z6 + 323136938481371504*rr*Z1^3*Z3^2*
   Z6 - 344710490570733422*Z1^3*Z2*Z4*Z6 + 373992247486623514*rr*Z1^3*Z2*Z4*
   Z6 - 2009414932244960992*Z3^4*Z4*Z6 + 4647396151016832864*rr*Z3^4*Z4*Z6 - 
  4054244408656067592*Z2*Z3^2*Z4^2*Z6 + 4205043580087929576*rr*Z2*Z3^2*Z4^2*
   Z6 - 905746448255074764*Z2^2*Z4^3*Z6 + 53606421561843420*rr*Z2^2*Z4^3*Z6 + 
  2317639402006107712*Z1*Z3*Z4^3*Z6 - 875039267796761344*rr*Z1*Z3*Z4^3*Z6 - 
  3770628098985194208*Z1^4*Z5*Z6 + 194215938658337248*rr*Z1^4*Z5*Z6 + 
  623369380097517792*Z2*Z3^3*Z5*Z6 - 1507575483205043552*rr*Z2*Z3^3*Z5*Z6 + 
  35434645617506415192*Z2^2*Z3*Z4*Z5*Z6 + 3466575956564313240*rr*Z2^2*Z3*Z4*
   Z5*Z6 - 39500951733481804952*Z1*Z3^2*Z4*Z5*Z6 + 
  18727345064673561016*rr*Z1*Z3^2*Z4*Z5*Z6 + 3447064586922916612*Z1*Z2*Z4^2*
   Z5*Z6 + 349904740683978908*rr*Z1*Z2*Z4^2*Z5*Z6 - 
  5537674133692029840*Z2^3*Z5^2*Z6 - 5138603345431974480*rr*Z2^3*Z5^2*Z6 + 
  9105993112348697952*Z1*Z2*Z3*Z5^2*Z6 + 8928687209324516064*rr*Z1*Z2*Z3*Z5^2*
   Z6 - 1317920846001352344*Z1^2*Z4*Z5^2*Z6 + 493704727401442744*rr*Z1^2*Z4*
   Z5^2*Z6 - 30879950211338083792*Z4^2*Z5^3*Z6 - 
  10216392546833337200*rr*Z4^2*Z5^3*Z6 + 46966348272459295024*Z3*Z5^4*Z6 - 
  38266020168166830704*rr*Z3*Z5^4*Z6 + 11595812621938459744*Z1*Z3^3*Z6^2 + 
  6433227901197038368*rr*Z1*Z3^3*Z6^2 - 405766264799092144*Z2^3*Z4*Z6^2 + 
  267843433424784400*rr*Z2^3*Z4*Z6^2 - 11766494713283018656*Z1*Z2*Z3*Z4*
   Z6^2 - 8009871161439833984*rr*Z1*Z2*Z3*Z4*Z6^2 + 
  1337765765873941524*Z1*Z2^2*Z5*Z6^2 + 10752381066857220740*rr*Z1*Z2^2*Z5*
   Z6^2 - 20327616036755043888*Z1^2*Z3*Z5*Z6^2 - 
  6684340374469924880*rr*Z1^2*Z3*Z5*Z6^2 + 3368267705621604608*Z4^3*Z5*Z6^2 + 
  2274513152044447488*rr*Z4^3*Z5*Z6^2 - 81499099871177786304*Z3*Z4*Z5^2*
   Z6^2 + 2664130607627005120*rr*Z3*Z4*Z5^2*Z6^2 + 
  23427239040729162272*Z2*Z5^3*Z6^2 + 32703639874176509536*rr*Z2*Z5^3*Z6^2 + 
  4266296127495710168*Z1^2*Z2*Z6^3 - 1027739877891476360*rr*Z1^2*Z2*Z6^3 + 
  9296297341370717760*Z3*Z4^2*Z6^3 - 6059004229715267264*rr*Z3*Z4^2*Z6^3 - 
  8866290194166753504*Z2*Z4*Z5*Z6^3 + 5407529022241815456*rr*Z2*Z4*Z5*Z6^3 + 
  22071608615055712064*Z1*Z5^2*Z6^3 - 16486090091164334656*rr*Z1*Z5^2*Z6^3 + 
  24190452166092267520*Z2*Z3*Z6^4 - 4815092173488134656*rr*Z2*Z3*Z6^4, 
 -7761091153562174816*Z2^3*Z3^3 + 4336298422029579296*rr*Z2^3*Z3^3 - 
  32922272241736561408*Z1*Z2*Z3^4 - 3127674843926661888*rr*Z1*Z2*Z3^4 + 
  1362870059186707076*Z2^4*Z3*Z4 + 768874555487051508*rr*Z2^4*Z3*Z4 - 
  15871745178020869632*Z1*Z2^2*Z3^2*Z4 + 2247088750338025120*rr*Z1*Z2^2*Z3^2*
   Z4 - 21258965418785277120*Z1^2*Z3^3*Z4 - 9036930719356032832*rr*Z1^2*Z3^3*
   Z4 - 183930559477988552*Z1*Z2^3*Z4^2 + 404443032162567160*rr*Z1*Z2^3*
   Z4^2 + 202707441450001667*Z1^3*Z4^3 + 300170134718461225*rr*Z1^3*Z4^3 - 
  4966256146904472162*Z3^2*Z4^4 - 2045783895797565414*rr*Z3^2*Z4^4 + 
  1622449975017351022*Z2*Z4^5 - 228489376103111798*rr*Z2*Z4^5 - 
  5671801853679148960*Z1*Z2^3*Z3*Z5 - 1488868041613689504*rr*Z1*Z2^3*Z3*Z5 + 
  2346808072191861536*Z1^2*Z2*Z3^2*Z5 - 8058415734625989152*rr*Z1^2*Z2*Z3^2*
   Z5 - 3574259223357394184*Z1^2*Z2^2*Z4*Z5 - 294840539346651544*rr*Z1^2*Z2^2*
   Z4*Z5 + 137330909640686776*Z1^3*Z3*Z4*Z5 - 4954479334298793688*rr*Z1^3*Z3*
   Z4*Z5 + 48827094680467503548*Z3^3*Z4^2*Z5 - 23892180157309428812*rr*Z3^3*
   Z4^2*Z5 + 5797197047722104261*Z2*Z3*Z4^3*Z5 + 
  1149666941827677743*rr*Z2*Z3*Z4^3*Z5 + 178740046549093963072*Z3^4*Z5^2 + 
  44930290067230652352*rr*Z3^4*Z5^2 + 2745625090283972456*Z2*Z3^2*Z4*Z5^2 + 
  1220526595963478328*rr*Z2*Z3^2*Z4*Z5^2 - 2235986116127291344*Z2^2*Z4^2*
   Z5^2 - 508778018650346096*rr*Z2^2*Z4^2*Z5^2 + 
  21544042490741181648*Z1*Z3*Z4^2*Z5^2 + 4379208051505008752*rr*Z1*Z3*Z4^2*
   Z5^2 - 22694670795952685728*Z2^2*Z3*Z5^3 - 4799121429865792480*rr*Z2^2*Z3*
   Z5^3 + 91844145181775411744*Z1*Z3^2*Z5^3 - 20434135270511699360*rr*Z1*Z3^2*
   Z5^3 - 22199287836235888668*Z1*Z2*Z4*Z5^3 + 2176035639843088684*rr*Z1*Z2*
   Z4*Z5^3 - 27932465360910174500*Z4*Z5^5 + 20192008564456042260*rr*Z4*Z5^5 + 
  720882067735025370*Z1*Z2^4*Z6 + 10945568545714610*rr*Z1*Z2^4*Z6 - 
  4544172861450750824*Z1^2*Z2^2*Z3*Z6 + 532697931678887416*rr*Z1^2*Z2^2*Z3*
   Z6 - 11806148682895325632*Z1^3*Z3^2*Z6 - 6404897888064012352*rr*Z1^3*Z3^2*
   Z6 + 185544615782254320*Z1^3*Z2*Z4*Z6 + 64902730729797264*rr*Z1^3*Z2*Z4*
   Z6 + 35020808781722686144*Z3^4*Z4*Z6 + 12523510976927084608*rr*Z3^4*Z4*
   Z6 - 9834963502459427376*Z2*Z3^2*Z4^2*Z6 + 2431838571339912304*rr*Z2*Z3^2*
   Z4^2*Z6 - 2996018717361933504*Z2^2*Z4^3*Z6 - 
  1758709359229600320*rr*Z2^2*Z4^3*Z6 - 5732737197447081400*Z1*Z3*Z4^3*Z6 - 
  2221230108388308904*rr*Z1*Z3*Z4^3*Z6 + 44811076782015102976*Z2*Z3^3*Z5*Z6 - 
  62349134933014054912*rr*Z2*Z3^3*Z5*Z6 - 5755729188300274208*Z2^2*Z3*Z4*Z5*
   Z6 - 21623899701532785248*rr*Z2^2*Z3*Z4*Z5*Z6 + 
  198349753149310301520*Z1*Z3^2*Z4*Z5*Z6 - 51179929265539017744*rr*Z1*Z3^2*Z4*
   Z5*Z6 + 4140070863810158780*Z1*Z2*Z4^2*Z5*Z6 - 
  3389713820329021644*rr*Z1*Z2*Z4^2*Z5*Z6 - 18096696838925251840*Z1*Z2*Z3*
   Z5^2*Z6 + 12263442818847260928*rr*Z1*Z2*Z3*Z5^2*Z6 - 
  18183536396246391324*Z4^2*Z5^3*Z6 + 6450312554051088172*rr*Z4^2*Z5^3*Z6 - 
  59160722603836184704*Z3*Z5^4*Z6 + 39265763003271415424*rr*Z3*Z5^4*Z6 + 
  49310053541189437312*Z1*Z3^3*Z6^2 - 11312122621408846208*rr*Z1*Z3^3*Z6^2 - 
  115075454590292568*Z2^3*Z4*Z6^2 - 53065668045682680*rr*Z2^3*Z4*Z6^2 + 
  21294595737377764352*Z1*Z2*Z3*Z4*Z6^2 + 3427740436573824704*rr*Z1*Z2*Z3*Z4*
   Z6^2 + 2331949002674350864*Z1^2*Z4^2*Z6^2 - 2682653929984755664*rr*Z1^2*
   Z4^2*Z6^2 + 5337489462586280192*Z1*Z2^2*Z5*Z6^2 + 
  87915551208679155072*Z1^2*Z3*Z5*Z6^2 + 27817258732619337856*rr*Z1^2*Z3*Z5*
   Z6^2 + 2510387176053927280*Z4^3*Z5*Z6^2 - 2385414836413586864*rr*Z4^3*Z5*
   Z6^2 - 127720636457569053344*Z3*Z4*Z5^2*Z6^2 + 
  78613137094533815328*rr*Z3*Z4*Z5^2*Z6^2 + 58335654386715775648*Z2*Z5^3*
   Z6^2 - 6582432990094842912*rr*Z2*Z5^3*Z6^2 - 
  10190283854716251296*Z1^2*Z2*Z6^3 + 3019312562141112928*rr*Z1^2*Z2*Z6^3 + 
  9677517937334531552*Z3*Z4^2*Z6^3 + 12619387394473380512*rr*Z3*Z4^2*Z6^3 + 
  16507643019058508032*Z3^2*Z5*Z6^3 + 32312644411474318080*rr*Z3^2*Z5*Z6^3 - 
  101080080939267312000*Z2*Z4*Z5*Z6^3 + 8055417043517353600*rr*Z2*Z4*Z5*
   Z6^3 - 37216012734337755264*Z1*Z5^2*Z6^3 - 14018570467158491520*rr*Z1*Z5^2*
   Z6^3 + 71925938880882752768*Z2*Z3*Z6^4 - 2335554461716944640*rr*Z2*Z3*
   Z6^4 - 20996553579992928832*Z1*Z4*Z6^4 - 1787253983458715840*rr*Z1*Z4*
   Z6^4 + 2737274196000193536*Z6^6 + 34674198978739641344*rr*Z6^6, 
 1194533437707222*Z1^3*Z2^3 + 272867930511422*rr*Z1^3*Z2^3 - 
  522994362978472*Z1^4*Z2*Z3 + 1667943215735032*rr*Z1^4*Z2*Z3 + 
  29774094358956544*Z1*Z3^5 - 13853634095783424*rr*Z1*Z3^5 + 
  6047958641597248*Z1*Z2*Z3^3*Z4 + 4842864732813888*rr*Z1*Z2*Z3^3*Z4 - 
  1771987499613334*Z1*Z2^2*Z3*Z4^2 + 106688946598914*rr*Z1*Z2^2*Z3*Z4^2 - 
  3450009274302448*Z1^2*Z3^2*Z4^2 - 674350397023280*rr*Z1^2*Z3^2*Z4^2 - 
  263220475869292*Z1^2*Z2*Z4^3 - 226326643839036*rr*Z1^2*Z2*Z4^3 + 
  16228764618596160*Z1*Z2^2*Z3^2*Z5 + 1183277878823488*rr*Z1*Z2^2*Z3^2*Z5 - 
  13477384905694336*Z1^2*Z3^3*Z5 + 24105143938147712*rr*Z1^2*Z3^3*Z5 - 
  804456586496072*Z1*Z2^3*Z4*Z5 + 544505287557080*rr*Z1*Z2^3*Z4*Z5 - 
  13374554879988664*Z1^2*Z2*Z3*Z4*Z5 - 659415959478744*rr*Z1^2*Z2*Z3*Z4*Z5 + 
  592961968803616*Z1^3*Z4^2*Z5 - 808611034868832*rr*Z1^3*Z4^2*Z5 + 
  6610248908595968*Z1^2*Z2^2*Z5^2 + 408073865617152*rr*Z1^2*Z2^2*Z5^2 + 
  7362567934177024*Z1^3*Z3*Z5^2 - 936215487257856*rr*Z1^3*Z3*Z5^2 + 
  17581810483684864*Z3^3*Z4*Z5^2 + 8574476731748864*rr*Z3^3*Z4*Z5^2 + 
  4371329736081344*Z2*Z3*Z4^2*Z5^2 + 753171328351936*rr*Z2*Z3*Z4^2*Z5^2 + 
  8010872040035968*Z1*Z4^3*Z5^2 + 521383140140672*rr*Z1*Z4^3*Z5^2 + 
  30755105210033152*Z2*Z3^2*Z5^3 + 7724571869096960*rr*Z2*Z3^2*Z5^3 - 
  1871733094792320*Z2^2*Z4*Z5^3 - 4131898833533824*rr*Z2^2*Z4*Z5^3 + 
  21749193178121216*Z1*Z3*Z4*Z5^3 + 1786866261142528*rr*Z1*Z3*Z4*Z5^3 - 
  4650310498327552*Z1*Z2*Z5^4 - 3610561561560064*rr*Z1*Z2*Z5^4 - 
  96460115461629440*Z5^6 + 21439213870353920*rr*Z5^6 - 
  1896500907364240*Z1*Z2^3*Z3*Z6 + 2400590279533744*rr*Z1*Z2^3*Z3*Z6 - 
  38849420263977456*Z1^2*Z2*Z3^2*Z6 - 6385198839713840*rr*Z1^2*Z2*Z3^2*Z6 - 
  1473404844391271*Z1^2*Z2^2*Z4*Z6 - 181696098493227*rr*Z1^2*Z2^2*Z4*Z6 - 
  2952469062742864*Z1^3*Z3*Z4*Z6 - 1055403741803536*rr*Z1^3*Z3*Z4*Z6 - 
  2435697467646984*Z1^3*Z2*Z5*Z6 - 2640670308180200*rr*Z1^3*Z2*Z5*Z6 + 
  9378332519606272*Z3^4*Z5*Z6 + 4258128442116096*rr*Z3^4*Z5*Z6 - 
  35549706764293760*Z2*Z3^2*Z4*Z5*Z6 + 6933327354166144*rr*Z2*Z3^2*Z4*Z5*Z6 + 
  1425342467325400*Z2^2*Z4^2*Z5*Z6 - 3878132720043656*rr*Z2^2*Z4^2*Z5*Z6 + 
  26776981904662624*Z1*Z3*Z4^2*Z5*Z6 - 3358416033022240*rr*Z1*Z3*Z4^2*Z5*Z6 + 
  81619905257654656*Z2^2*Z3*Z5^2*Z6 + 6098374038778752*rr*Z2^2*Z3*Z5^2*Z6 - 
  82230266988317696*Z1*Z3^2*Z5^2*Z6 + 60707547235017728*rr*Z1*Z3^2*Z5^2*Z6 + 
  42938926681293312*Z1*Z2*Z4*Z5^2*Z6 - 29952433753438464*Z1^2*Z5^3*Z6 + 
  5178701653414656*rr*Z1^2*Z5^3*Z6 - 69637264137999360*Z4*Z5^4*Z6 - 
  59152491211119616*rr*Z4*Z5^4*Z6 - 65825864376071744*Z2*Z3^3*Z6^2 + 
  9581281462483648*rr*Z2*Z3^3*Z6^2 - 24685210742668352*Z1*Z3^2*Z4*Z6^2 + 
  5418923543454912*rr*Z1*Z3^2*Z4*Z6^2 - 3466402808409920*Z1*Z2*Z4^2*Z6^2 - 
  330443321225792*rr*Z1*Z2*Z4^2*Z6^2 - 35822594641128128*Z2^3*Z5*Z6^2 + 
  1256008577173568*rr*Z2^3*Z5*Z6^2 - 21471574437442848*Z1*Z2*Z3*Z5*Z6^2 - 
  59240111416186016*rr*Z1*Z2*Z3*Z5*Z6^2 + 3556049677491712*Z4^2*Z5^2*Z6^2 - 
  1898075142875648*rr*Z4^2*Z5^2*Z6^2 - 157081137201466368*Z3*Z5^3*Z6^2 + 
  5371432238937088*rr*Z3*Z5^3*Z6^2 - 2045134315171724*Z1*Z2^2*Z6^3 + 
  5595220460714788*rr*Z1*Z2^2*Z6^3 - 31281951004314464*Z1^2*Z3*Z6^3 + 
  9066395076290080*rr*Z1^2*Z3*Z6^3 + 9000129472356032*Z3*Z4*Z5*Z6^3 - 
  72966637665248320*rr*Z3*Z4*Z5*Z6^3 - 43124832936226688*Z2*Z5^2*Z6^3 + 
  39113570848579200*rr*Z2*Z5^2*Z6^3 - 139660298656561920*Z3^2*Z6^4 - 
  29330881745596160*rr*Z3^2*Z6^4 + 7634301091052296*Z2*Z4*Z6^4 - 
  2926424936965144*rr*Z2*Z4*Z6^4 + 76343094867075968*Z1*Z5*Z6^4 - 
  15143653469813376*rr*Z1*Z5*Z6^4, 49877781977224*Z1^3*Z2^3 - 
  82018575318712*rr*Z1^3*Z2^3 + 738639465417184*Z1^4*Z2*Z3 - 
  96993533467744*rr*Z1^4*Z2*Z3 - 4434134728663712*Z1*Z3^5 - 
  960393049023456*rr*Z1*Z3^5 + 1309650872789156*Z1*Z2*Z3^3*Z4 + 
  456774202547052*rr*Z1*Z2*Z3^3*Z4 - 282897396423758*Z1*Z2^2*Z3*Z4^2 + 
  118517006202454*rr*Z1*Z2^2*Z3*Z4^2 - 540173147544901*Z1^2*Z3^2*Z4^2 + 
  374269205467729*rr*Z1^2*Z3^2*Z4^2 - 155942034305881*Z1^2*Z2*Z4^3 + 
  65920418446485*rr*Z1^2*Z2*Z4^3 + 3567877008114016*Z1*Z2^2*Z3^2*Z5 - 
  1154065573605088*rr*Z1*Z2^2*Z3^2*Z5 + 11358728458004512*Z1^2*Z3^3*Z5 + 
  3397066122779744*rr*Z1^2*Z3^3*Z5 - 355655172173308*Z1*Z2^3*Z4*Z5 - 
  7200724744308*rr*Z1*Z2^3*Z4*Z5 + 820260172841482*Z1^2*Z2*Z3*Z4*Z5 - 
  301878033922850*rr*Z1^2*Z2*Z3*Z4*Z5 - 616877702535029*Z1^3*Z4^2*Z5 - 
  177924572676671*rr*Z1^3*Z4^2*Z5 - 91518308133112*Z1^2*Z2^2*Z5^2 - 
  721311627425896*rr*Z1^2*Z2^2*Z5^2 + 4416847475826512*Z1^3*Z3*Z5^2 - 
  157795926631440*rr*Z1^3*Z3*Z5^2 - 8241208166812392*Z3^3*Z4*Z5^2 + 
  2527790536915016*rr*Z3^3*Z4*Z5^2 - 237253645861567*Z2*Z3*Z4^2*Z5^2 - 
  1836526019249629*rr*Z2*Z3*Z4^2*Z5^2 + 916967851181264*Z1*Z4^3*Z5^2 - 
  879312844465040*rr*Z1*Z4^3*Z5^2 + 28297178394234536*Z2*Z3^2*Z5^3 + 
  1711312700463864*rr*Z2*Z3^2*Z5^3 - 4015435042831551*Z2^2*Z4*Z5^3 + 
  184377632529443*rr*Z2^2*Z4*Z5^3 - 1658690328192834*Z1*Z3*Z4*Z5^3 + 
  4564222621199738*rr*Z1*Z3*Z4*Z5^3 - 384430158801224*Z1*Z2*Z5^4 - 
  1966298035603160*rr*Z1*Z2*Z5^4 + 12209041601322604*Z5^6 + 
  522817758141380*rr*Z5^6 + 3138741700984576*Z1*Z2^3*Z3*Z6 - 
  474117958848416*Z1^2*Z2*Z3^2*Z6 + 5106669548521120*rr*Z1^2*Z2*Z3^2*Z6 + 
  214853136711654*Z1^2*Z2^2*Z4*Z6 + 100520970583666*rr*Z1^2*Z2^2*Z4*Z6 + 
  75369931449644*Z1^3*Z3*Z4*Z6 + 422673165398404*rr*Z1^3*Z3*Z4*Z6 - 
  2147531219590080*Z1^3*Z2*Z5*Z6 + 494423142158080*rr*Z1^3*Z2*Z5*Z6 - 
  25991654462557632*Z3^4*Z5*Z6 - 381082283069760*rr*Z3^4*Z5*Z6 + 
  8250647421586072*Z2*Z3^2*Z4*Z5*Z6 + 4667738898671816*rr*Z2*Z3^2*Z4*Z5*Z6 - 
  2607693989799172*Z2^2*Z4^2*Z5*Z6 - 280491538397068*rr*Z2^2*Z4^2*Z5*Z6 + 
  1235060839709008*Z1*Z3*Z4^2*Z5*Z6 - 402949740417552*rr*Z1*Z3*Z4^2*Z5*Z6 - 
  2502887249439264*Z2^2*Z3*Z5^2*Z6 - 7362072679395936*rr*Z2^2*Z3*Z5^2*Z6 + 
  21329812486799056*Z1*Z3^2*Z5^2*Z6 + 1882987676047984*rr*Z1*Z3^2*Z5^2*Z6 - 
  6389869093079746*Z1*Z2*Z4*Z5^2*Z6 - 4782187567165702*rr*Z1*Z2*Z4*Z5^2*Z6 - 
  1292722199431864*Z1^2*Z5^3*Z6 + 1918334498648792*rr*Z1^2*Z5^3*Z6 - 
  24025784763754684*Z4*Z5^4*Z6 + 3822234787874636*rr*Z4*Z5^4*Z6 + 
  2297965045610240*Z2^2*Z3*Z4*Z6^2 + 304655781177344*rr*Z2^2*Z3*Z4*Z6^2 - 
  1910746565505096*Z1*Z3^2*Z4*Z6^2 + 134204618407976*rr*Z1*Z3^2*Z4*Z6^2 + 
  1188816882563792*Z1*Z2*Z4^2*Z6^2 - 196152729359120*rr*Z1*Z2*Z4^2*Z6^2 + 
  1343249189919296*Z2^3*Z5*Z6^2 + 1666862309003584*rr*Z2^3*Z5*Z6^2 - 
  5492715657839904*Z1*Z2*Z3*Z5*Z6^2 + 5623783491162272*rr*Z1*Z2*Z3*Z5*Z6^2 + 
  2018013950380872*Z1^2*Z4*Z5*Z6^2 + 1092257436029656*rr*Z1^2*Z4*Z5*Z6^2 - 
  6130487314371488*Z4^2*Z5^2*Z6^2 + 230890375014688*rr*Z4^2*Z5^2*Z6^2 - 
  14713692538970000*Z3*Z5^3*Z6^2 + 2236546544708432*rr*Z3*Z5^3*Z6^2 + 
  3992710763572384*Z1^2*Z3*Z6^3 - 261562435904544*rr*Z1^2*Z3*Z6^3 - 
  30191905940110368*Z3*Z4*Z5*Z6^3 + 5976722914052000*rr*Z3*Z4*Z5*Z6^3 + 
  14294004808811264*Z2*Z5^2*Z6^3 + 1820491789338880*rr*Z2*Z5^2*Z6^3 + 
  21040646257893376*Z3^2*Z6^4 + 11197364447666176*rr*Z3^2*Z6^4 - 
  5181425472857792*Z2*Z4*Z6^4 + 433620509571776*rr*Z2*Z4*Z6^4 - 
  16381750050698880*Z1*Z5*Z6^4 - 4475908172090240*rr*Z1*Z5*Z6^4, 
 -4540175161872*Z1^3*Z2^3 + 1205149175856*rr*Z1^3*Z2^3 - 
  26571244791252*Z1^4*Z2*Z3 - 5524004305668*rr*Z1^4*Z2*Z3 + 
  191767324178304*Z1*Z3^5 + 34650618834048*rr*Z1*Z3^5 - 
  4086084282000*Z1*Z2*Z3^3*Z4 + 14117663962416*rr*Z1*Z2*Z3^3*Z4 + 
  16818957923628*Z1^2*Z3^2*Z4^2 - 2627415999996*rr*Z1^2*Z3^2*Z4^2 + 
  5136088444284*Z1^2*Z2*Z4^3 - 13759545132*rr*Z1^2*Z2*Z4^3 - 
  56682814004656*Z1*Z2^2*Z3^2*Z5 - 18760004361712*rr*Z1*Z2^2*Z3^2*Z5 + 
  833152729920*Z1^2*Z3^3*Z5 - 6343433925056*rr*Z1^2*Z3^3*Z5 - 
  5922181680716*Z1*Z2^3*Z4*Z5 - 1085440798044*rr*Z1*Z2^3*Z4*Z5 - 
  11487397386192*Z1^2*Z2*Z3*Z4*Z5 - 40204487895472*rr*Z1^2*Z2*Z3*Z4*Z5 - 
  12375988167256*Z1^3*Z4^2*Z5 - 212864620744*rr*Z1^3*Z4^2*Z5 - 
  12522370840392*Z1^2*Z2^2*Z5^2 + 10493242869464*rr*Z1^2*Z2^2*Z5^2 + 
  81595410714496*Z1^3*Z3*Z5^2 + 5450246120832*rr*Z1^3*Z3*Z5^2 - 
  270626945788752*Z3^3*Z4*Z5^2 + 189428111028240*rr*Z3^3*Z4*Z5^2 - 
  118603527789628*Z2*Z3*Z4^2*Z5^2 - 15335788469044*rr*Z2*Z3*Z4^2*Z5^2 - 
  27816130808760*Z1*Z4^3*Z5^2 - 14619463654440*rr*Z1*Z4^3*Z5^2 + 
  570647171478720*Z2*Z3^2*Z5^3 - 42817393851840*rr*Z2*Z3^2*Z5^3 + 
  66867971998520*Z2^2*Z4*Z5^3 + 29612616703912*rr*Z2^2*Z4*Z5^3 + 
  211173631526536*Z1*Z3*Z4*Z5^3 + 207993635450520*rr*Z1*Z3*Z4*Z5^3 - 
  273744685050368*Z5^6 - 252547627040256*rr*Z5^6 - 
  35571386330270*Z1*Z2^3*Z3*Z6 - 11221243389670*rr*Z1*Z2^3*Z3*Z6 + 
  273682240323128*Z1^2*Z2*Z3^2*Z6 - 27566650419368*rr*Z1^2*Z2*Z3^2*Z6 + 
  9006739547127*Z1^2*Z2^2*Z4*Z6 - 577112615493*rr*Z1^2*Z2^2*Z4*Z6 + 
  62899771594800*Z1^3*Z3*Z4*Z6 + 7159537405104*rr*Z1^3*Z3*Z4*Z6 + 
  15553547179436*Z1^3*Z2*Z5*Z6 + 9417635359868*rr*Z1^3*Z2*Z5*Z6 - 
  936577430462464*Z3^4*Z5*Z6 + 346696235567104*rr*Z3^4*Z5*Z6 - 
  11133216910368*Z2*Z3^2*Z4*Z5*Z6 - 83792948101152*rr*Z2*Z3^2*Z4*Z5*Z6 + 
  21673497747468*Z2^2*Z4^2*Z5*Z6 + 15428241449244*rr*Z2^2*Z4^2*Z5*Z6 + 
  119568573691728*Z1*Z3*Z4^2*Z5*Z6 + 99743431459696*rr*Z1*Z3*Z4^2*Z5*Z6 - 
  597327530933952*Z2^2*Z3*Z5^2*Z6 + 265324820726336*rr*Z2^2*Z3*Z5^2*Z6 - 
  1527147879256384*Z1*Z3^2*Z5^2*Z6 - 303843784063424*rr*Z1*Z3^2*Z5^2*Z6 - 
  361887342218864*Z1*Z2*Z4*Z5^2*Z6 + 73853933549968*rr*Z1*Z2*Z4*Z5^2*Z6 - 
  1716802921344*Z1^2*Z5^3*Z6 - 90138921792384*rr*Z1^2*Z5^3*Z6 + 
  1153066823124048*Z4*Z5^4*Z6 + 48090293496560*rr*Z4*Z5^4*Z6 - 
  419173591223744*Z2*Z3^3*Z6^2 - 123824569564864*rr*Z2*Z3^3*Z6^2 - 
  44276219602510*Z2^2*Z3*Z4*Z6^2 - 8957712840662*rr*Z2^2*Z3*Z4*Z6^2 - 
  495605659972752*Z1*Z3^2*Z4*Z6^2 - 76607071141200*rr*Z1*Z3^2*Z4*Z6^2 + 
  336443780778*Z1*Z2*Z4^2*Z6^2 - 20770754274174*rr*Z1*Z2*Z4^2*Z6^2 + 
  27890332935108*Z2^3*Z5*Z6^2 - 55720792728780*rr*Z2^3*Z5*Z6^2 + 
  1743543038349336*Z1*Z2*Z3*Z5*Z6^2 - 121445836446024*rr*Z1*Z2*Z3*Z5*Z6^2 + 
  165419835548352*Z1^2*Z4*Z5*Z6^2 + 179349979345600*Z4^2*Z5^2*Z6^2 + 
  67547181313344*rr*Z4^2*Z5^2*Z6^2 - 34413573738880*Z3*Z5^3*Z6^2 - 
  287977293554816*rr*Z3*Z5^3*Z6^2 - 163492143597363*Z1*Z2^2*Z6^3 - 
  6252256996679*rr*Z1*Z2^2*Z6^3 - 350546488557888*Z1^2*Z3*Z6^3 - 
  210142995573568*rr*Z1^2*Z3*Z6^3 + 1721383342641536*Z3*Z4*Z5*Z6^3 + 
  277917362125952*rr*Z3*Z4*Z5*Z6^3 - 303359609193088*Z2*Z5^2*Z6^3 - 
  300839898737792*rr*Z2*Z5^2*Z6^3 + 2053681120237824*Z3^2*Z6^4 - 
  671617901275904*rr*Z3^2*Z6^4 + 68751235449288*Z2*Z4*Z6^4 + 
  39795858287528*rr*Z2*Z4*Z6^4 + 123955758272640*Z1*Z5*Z6^4 + 
  346012412528768*rr*Z1*Z5*Z6^4, 411633062792789927*Z1^3*Z2^3 - 
  63536915053393557*rr*Z1^3*Z2^3 + 1581243021412042688*Z1^4*Z2*Z3 + 
  3782111837061824*rr*Z1^4*Z2*Z3 - 1613623315554146240*Z1*Z3^5 + 
  1009222976684236992*rr*Z1*Z3^5 + 15967295234467940264*Z1*Z2*Z3^3*Z4 - 
  2267365085286640328*rr*Z1*Z2*Z3^3*Z4 + 1013004407196741276*Z1*Z2^2*Z3*
   Z4^2 + 1275882171824309028*rr*Z1*Z2^2*Z3*Z4^2 + 
  1359973353079541225*Z1^2*Z2*Z4^3 - 64527130429472069*rr*Z1^2*Z2*Z4^3 + 
  8911141510164115552*Z1*Z2^2*Z3^2*Z5 - 5884413918209591072*rr*Z1*Z2^2*Z3^2*
   Z5 + 38642529751074788096*Z1^2*Z3^3*Z5 + 2295614890346076416*rr*Z1^2*Z3^3*
   Z5 + 1325548040441083276*Z1*Z2^3*Z4*Z5 + 815889165748540156*rr*Z1*Z2^3*Z4*
   Z5 - 12670806342381094592*Z1^2*Z2*Z3*Z4*Z5 + 
  2158423913449734080*rr*Z1^2*Z2*Z3*Z4*Z5 - 3390250460081416370*Z1^3*Z4^2*
   Z5 - 884149542496482774*rr*Z1^3*Z4^2*Z5 + 3659339383248295454*Z3^2*Z4^3*
   Z5 - 2063123927870048870*rr*Z3^2*Z4^3*Z5 + 459502076364532404*Z2*Z4^4*Z5 + 
  551310149253313948*rr*Z2*Z4^4*Z5 - 5909384303150617552*Z3^3*Z4*Z5^2 + 
  9612107917586323088*rr*Z3^3*Z4*Z5^2 - 19469022350182947893*Z2*Z3*Z4^2*
   Z5^2 - 1156225452893113983*rr*Z2*Z3*Z4^2*Z5^2 + 
  3075758795296073242*Z1*Z4^3*Z5^2 - 5089247539293868018*rr*Z1*Z4^3*Z5^2 + 
  63415234984684439936*Z2*Z3^2*Z5^3 + 1469362938753969280*rr*Z2*Z3^2*Z5^3 - 
  2907595942348970612*Z2^2*Z4*Z5^3 + 5046065979388686116*rr*Z2^2*Z4*Z5^3 + 
  7229745508335986740*Z1*Z3*Z4*Z5^3 + 18994611233814010908*rr*Z1*Z3*Z4*Z5^3 - 
  14607258790378760608*Z1*Z2*Z5^4 - 1149863520025336032*rr*Z1*Z2*Z5^4 + 
  867906242587658144*Z5^6 - 5475056530327588128*rr*Z5^6 - 
  4121684811609451296*Z1*Z2^3*Z3*Z6 - 4320913209637791904*rr*Z1*Z2^3*Z3*Z6 + 
  17521234779835952864*Z1^2*Z2*Z3^2*Z6 - 947436040794293152*rr*Z1^2*Z2*Z3^2*
   Z6 - 483760068645965494*Z1^2*Z2^2*Z4*Z6 - 575942675952403838*rr*Z1^2*Z2^2*
   Z4*Z6 + 86067316346384912*Z1^3*Z3*Z4*Z6 + 3568390555663655920*rr*Z1^3*Z3*
   Z4*Z6 + 24526150857682974008*Z3^3*Z4^2*Z6 + 5347663485705515176*rr*Z3^3*
   Z4^2*Z6 - 6106104832760570628*Z2*Z3*Z4^3*Z6 + 
  1318024492803341428*rr*Z2*Z3*Z4^3*Z6 - 3419689678741645680*Z1^3*Z2*Z5*Z6 + 
  131930487237467472*rr*Z1^3*Z2*Z5*Z6 - 165292562269810013056*Z3^4*Z5*Z6 + 
  6343894218960065920*rr*Z3^4*Z5*Z6 - 22586460786379367536*Z2*Z3^2*Z4*Z5*Z6 - 
  25868547386351675088*rr*Z2*Z3^2*Z4*Z5*Z6 + 5850642381266192856*Z2^2*Z4^2*Z5*
   Z6 - 364009699933651736*rr*Z2^2*Z4^2*Z5*Z6 - 
  13542608426367158616*Z1*Z3*Z4^2*Z5*Z6 - 131050472427075336*rr*Z1*Z3*Z4^2*Z5*
   Z6 - 91855339313094523936*Z2^2*Z3*Z5^2*Z6 + 7472984349198601376*rr*Z2^2*Z3*
   Z5^2*Z6 - 107615039662081800672*Z1*Z3^2*Z5^2*Z6 - 
  40961928875644223904*rr*Z1*Z3^2*Z5^2*Z6 - 35094809629143926508*Z1*Z2*Z4*
   Z5^2*Z6 - 27350727943292996*rr*Z1*Z2*Z4*Z5^2*Z6 + 
  7611017556016645120*Z1^2*Z5^3*Z6 + 3055402590546911232*rr*Z1^2*Z5^3*Z6 - 
  18837928720491596012*Z4*Z5^4*Z6 + 19641661398119494844*rr*Z4*Z5^4*Z6 - 
  47143310964276767360*Z2*Z3^3*Z6^2 - 14243598393857399936*rr*Z2*Z3^3*Z6^2 - 
  65416446997168824336*Z1*Z3^2*Z4*Z6^2 - 14417448909690737840*rr*Z1*Z3^2*Z4*
   Z6^2 - 9176207041929873920*Z1*Z2*Z4^2*Z6^2 - 
  3734058329837113808*rr*Z1*Z2*Z4^2*Z6^2 - 23302607159817189024*Z2^3*Z5*
   Z6^2 - 3083098882322232864*rr*Z2^3*Z5*Z6^2 + 
  142535618174605482816*Z1*Z2*Z3*Z5*Z6^2 + 32058214803369163576*Z1^2*Z4*Z5*
   Z6^2 - 318395272343068504*rr*Z1^2*Z4*Z5*Z6^2 + 
  35849847856055277488*Z4^2*Z5^2*Z6^2 + 25021747505691251984*rr*Z4^2*Z5^2*
   Z6^2 + 43251337371300384768*Z3*Z5^3*Z6^2 + 8370599733301452800*rr*Z3*Z5^3*
   Z6^2 - 22560470258500967316*Z1*Z2^2*Z6^3 + 4247599116155043900*rr*Z1*Z2^2*
   Z6^3 - 7241292385660574080*Z1^2*Z3*Z6^3 - 27934166271024778752*rr*Z1^2*Z3*
   Z6^3 + 100014439866258531616*Z3*Z4*Z5*Z6^3 + 
  39190353739451393632*rr*Z3*Z4*Z5*Z6^3 + 119836265287291056640*Z2*Z5^2*
   Z6^3 - 7828695341578982400*rr*Z2*Z5^2*Z6^3 + 
  267947723031809929216*Z3^2*Z6^4 - 38236897807121710080*rr*Z3^2*Z6^4 + 
  20481412459352726576*Z2*Z4*Z6^4 + 5505526519462024560*rr*Z2*Z4*Z6^4 - 
  7030093707934493888*Z1*Z5*Z6^4 + 40358986424643411904*rr*Z1*Z5*Z6^4, 
 -560172798578349184*Z1^3*Z2^3 - 293577190206568128*rr*Z1^3*Z2^3 + 
  2481350297411649600*Z1^4*Z2*Z3 - 896893921118973760*rr*Z1^4*Z2*Z3 - 
  26996906801074355680*Z1*Z3^5 + 9164206512439775840*rr*Z1*Z3^5 - 
  1662645291674631920*Z1*Z2*Z3^3*Z4 - 4241738872850403024*rr*Z1*Z2*Z3^3*Z4 + 
  1517056816478913424*Z1*Z2^2*Z3*Z4^2 + 247796804578466224*rr*Z1*Z2^2*Z3*
   Z4^2 + 1209051302764564505*Z1^2*Z3^2*Z4^2 + 756717821966476203*rr*Z1^2*
   Z3^2*Z4^2 + 117627559894186770*Z1^2*Z2*Z4^3 + 
  120897292591379958*rr*Z1^2*Z2*Z4^3 + 15895316749915926784*Z1^2*Z3^3*Z5 - 
  12573522103492103424*rr*Z1^2*Z3^3*Z5 + 218616867488423632*Z1*Z2^3*Z4*Z5 - 
  433882375724835984*rr*Z1*Z2^3*Z4*Z5 + 8816703222260974984*Z1^2*Z2*Z3*Z4*
   Z5 + 2139478506112305048*rr*Z1^2*Z2*Z3*Z4*Z5 - 
  1522971592531826874*Z1^3*Z4^2*Z5 + 173764331051031570*rr*Z1^3*Z4^2*Z5 + 
  1433755447597955118*Z3^2*Z4^3*Z5 + 186089513930307018*rr*Z3^2*Z4^3*Z5 + 
  48833076794240484*Z2*Z4^4*Z5 + 280254647339747116*rr*Z2*Z4^4*Z5 - 
  3115506205822749776*Z1^2*Z2^2*Z5^2 - 1676851155723845360*rr*Z1^2*Z2^2*
   Z5^2 + 247823367875812000*Z1^3*Z3*Z5^2 + 1787345510571789280*rr*Z1^3*Z3*
   Z5^2 - 22252764643667173220*Z3^3*Z4*Z5^2 - 6008900859711318956*rr*Z3^3*Z4*
   Z5^2 + 205923972523960830*Z2*Z3*Z4^2*Z5^2 - 1674853465391236806*rr*Z2*Z3*
   Z4^2*Z5^2 - 3709100739229194868*Z1*Z4^3*Z5^2 - 
  1675615606749405916*rr*Z1*Z4^3*Z5^2 + 4520312188609760576*Z2*Z3^2*Z5^3 + 
  4569686276423851968*rr*Z2*Z3^2*Z5^3 - 4809643351942628092*Z2^2*Z4*Z5^3 + 
  1044695567567003788*rr*Z2^2*Z4*Z5^3 - 18565996816173376046*Z1*Z3*Z4*Z5^3 + 
  295174033422289974*rr*Z1*Z3*Z4*Z5^3 + 8006257553984707360*Z1*Z2*Z5^4 - 
  2400985174146679456*rr*Z1*Z2*Z5^4 + 86167964218041336328*Z5^6 - 
  10799344070669313768*rr*Z5^6 + 4822638938342143872*Z1*Z2^3*Z3*Z6 - 
  1703993596842405760*rr*Z1*Z2^3*Z3*Z6 + 14055288618092709472*Z1^2*Z2*Z3^2*
   Z6 + 7139814077464982304*rr*Z1^2*Z2*Z3^2*Z6 + 
  1176732385522878924*Z1^2*Z2^2*Z4*Z6 - 140474759340732956*rr*Z1^2*Z2^2*Z4*
   Z6 + 1153590344953404208*Z1^3*Z3*Z4*Z6 + 1625301905833363344*rr*Z1^3*Z3*Z4*
   Z6 + 6080435351627520696*Z3^3*Z4^2*Z6 + 2057780098283373864*rr*Z3^3*Z4^2*
   Z6 - 2342524251811061572*Z2*Z3*Z4^3*Z6 + 748705629982458036*rr*Z2*Z3*Z4^3*
   Z6 - 2280464663820204352*Z1^3*Z2*Z5*Z6 + 1789869204789300800*rr*Z1^3*Z2*Z5*
   Z6 - 45910199887544171776*Z3^4*Z5*Z6 - 20204718698870085376*rr*Z3^4*Z5*
   Z6 + 16804594402249654832*Z2*Z3^2*Z4*Z5*Z6 - 
  281430186781456240*rr*Z2*Z3^2*Z4*Z5*Z6 + 1727552470753308440*Z2^2*Z4^2*Z5*
   Z6 + 697487936206979656*rr*Z2^2*Z4^2*Z5*Z6 - 
  20054711128690302004*Z1*Z3*Z4^2*Z5*Z6 - 80807379353657372*rr*Z1*Z3*Z4^2*Z5*
   Z6 - 31796893285146799200*Z2^2*Z3*Z5^2*Z6 - 13804584087470786848*rr*Z2^2*
   Z3*Z5^2*Z6 + 69929696761513561264*Z1*Z3^2*Z5^2*Z6 - 
  19417753910768891888*rr*Z1*Z3^2*Z5^2*Z6 - 23103989319297930760*Z1*Z2*Z4*
   Z5^2*Z6 - 4180576380524700952*rr*Z1*Z2*Z4*Z5^2*Z6 + 
  7061172727639271504*Z1^2*Z5^3*Z6 + 1700753611905251056*rr*Z1^2*Z5^3*Z6 - 
  15222769526128271760*Z4*Z5^4*Z6 + 28189481518464378192*rr*Z4*Z5^4*Z6 + 
  43108256749618550784*Z2*Z3^3*Z6^2 - 5346579813910099968*rr*Z2*Z3^3*Z6^2 + 
  6288296760666170496*Z2^2*Z3*Z4*Z6^2 + 3644916226904883072*rr*Z2^2*Z3*Z4*
   Z6^2 + 12723975662215892992*Z2^3*Z5*Z6^2 - 21469676890453973728*Z1*Z2*Z3*
   Z5*Z6^2 + 39094818389266389856*rr*Z1*Z2*Z3*Z5*Z6^2 + 
  2330058123843186400*Z1^2*Z4*Z5*Z6^2 - 572507887908450144*rr*Z1^2*Z4*Z5*
   Z6^2 + 108712836007441683328*Z3*Z5^3*Z6^2 - 9884608129016771968*rr*Z3*Z5^3*
   Z6^2 - 3746966528724580480*Z1*Z2^2*Z6^3 + 272051521678605952*rr*Z1*Z2^2*
   Z6^3 + 15896920998960923104*Z1^2*Z3*Z6^3 - 4698305210990851680*rr*Z1^2*Z3*
   Z6^3 - 43514029206959436608*Z3*Z4*Z5*Z6^3 + 32970703516215979584*rr*Z3*Z4*
   Z5*Z6^3 + 51444511085674111616*Z2*Z5^2*Z6^3 - 
  13915310242337204352*rr*Z2*Z5^2*Z6^3 + 64618540244443189760*Z3^2*Z6^4 + 
  24624107363026286080*rr*Z3^2*Z6^4 - 7611069648321591808*Z2*Z4*Z6^4 + 
  38822436351574528*rr*Z2*Z4*Z6^4 - 32960853153842737920*Z1*Z5*Z6^4 + 
  796720169887663872*rr*Z1*Z5*Z6^4, 223795790661770496*Z1^4*Z2*Z3 - 
  66212228285265664*rr*Z1^4*Z2*Z3 + 25314917103146525824*Z2^2*Z3^4 - 
  2266746861128899968*rr*Z2^2*Z3^4 + 69088802486801300992*Z1*Z3^5 + 
  45598005706432071168*rr*Z1*Z3^5 + 3223626545543862328*Z2^3*Z3^2*Z4 - 
  53760640445517224*rr*Z2^3*Z3^2*Z4 - 16773236810323113136*Z1*Z2*Z3^3*Z4 + 
  4438538482589038608*rr*Z1*Z2*Z3^3*Z4 + 713307595980225961*Z2^4*Z4^2 - 
  41822396993075803*rr*Z2^4*Z4^2 + 5099540829636057212*Z1*Z2^2*Z3*Z4^2 + 
  968497852746744844*rr*Z1*Z2^2*Z3*Z4^2 + 55753607632466768*Z1^2*Z3^2*Z4^2 + 
  4551930041691474448*rr*Z1^2*Z3^2*Z4^2 - 396839668456147192*Z1^2*Z2*Z4^3 - 
  503469260037333272*rr*Z1^2*Z2*Z4^3 + 437957837019858944*Z2^4*Z3*Z5 - 
  315480496233601024*rr*Z2^4*Z3*Z5 + 13345457464273090000*Z1*Z2^2*Z3^2*Z5 + 
  11327421951225335952*rr*Z1*Z2^2*Z3^2*Z5 - 74171219646410705024*Z1^2*Z3^3*
   Z5 - 154753135399073408*rr*Z1^2*Z3^3*Z5 - 473149670242082386*Z1*Z2^3*Z4*
   Z5 + 35383498119925174*rr*Z1*Z2^3*Z4*Z5 - 1063078764888981096*Z1^2*Z2*Z3*
   Z4*Z5 + 2599245897832235576*rr*Z1^2*Z2*Z3*Z4*Z5 - 
  1709367029714606464*Z1^3*Z4^2*Z5 - 993403368421869440*rr*Z1^3*Z4^2*Z5 - 
  35340999563896783872*Z3^2*Z4^3*Z5 + 10145667650954110464*rr*Z3^2*Z4^3*Z5 - 
  3593205755360785664*Z2*Z4^4*Z5 - 1335917591114213632*rr*Z2*Z4^4*Z5 - 
  619506599182852096*Z1^3*Z3*Z5^2 + 560732507915264000*rr*Z1^3*Z3*Z5^2 - 
  147912090385867742208*Z3^3*Z4*Z5^2 - 43911148210580587520*rr*Z3^3*Z4*Z5^2 + 
  29590658598358938176*Z2*Z3*Z4^2*Z5^2 - 2750047586755836864*rr*Z2*Z3*Z4^2*
   Z5^2 - 176155875915326208*Z1*Z4^3*Z5^2 - 2954715379505584384*rr*Z1*Z4^3*
   Z5^2 + 95516005780073365504*Z2*Z3^2*Z5^3 - 378347690073137152*rr*Z2*Z3^2*
   Z5^3 - 4948654508428938880*Z2^2*Z4*Z5^3 + 167730119113393024*rr*Z2^2*Z4*
   Z5^3 + 107704966320991602176*Z1*Z3*Z4*Z5^3 + 
  5497423061591844352*rr*Z1*Z3*Z4*Z5^3 + 119844903667544576*Z2^5*Z6 + 
  145004009473518080*rr*Z2^5*Z6 - 12352539835229021332*Z1*Z2^3*Z3*Z6 - 
  1022625293793948356*rr*Z1*Z2^3*Z3*Z6 + 17768803660026713392*Z1^2*Z2*Z3^2*
   Z6 - 17281092892288078224*rr*Z1^2*Z2*Z3^2*Z6 + 
  2206809260438074910*Z1^2*Z2^2*Z4*Z6 + 960082037583199846*rr*Z1^2*Z2^2*Z4*
   Z6 + 253648445686721280*Z1^3*Z3*Z4*Z6 + 5725499934493765376*rr*Z1^3*Z3*Z4*
   Z6 + 4541255846283430656*Z3^3*Z4^2*Z6 - 27389411735500630272*rr*Z3^3*Z4^2*
   Z6 + 1139857207187178912*Z2*Z3*Z4^3*Z6 + 5105737649322975008*rr*Z2*Z3*Z4^3*
   Z6 + 9674617423764725760*Z3^4*Z5*Z6 - 31047737427824173056*rr*Z3^4*Z5*Z6 - 
  123579666129995094112*Z2*Z3^2*Z4*Z5*Z6 + 37455811414851771680*rr*Z2*Z3^2*Z4*
   Z5*Z6 - 56661056423668249120*Z1*Z3*Z4^2*Z5*Z6 + 
  13510688137540624992*rr*Z1*Z3*Z4^2*Z5*Z6 + 22182699752343997888*Z2^2*Z3*
   Z5^2*Z6 + 33741817773619089088*rr*Z2^2*Z3*Z5^2*Z6 - 
  394948492823802319360*Z1*Z3^2*Z5^2*Z6 + 8480418133084812800*rr*Z1*Z3^2*Z5^2*
   Z6 + 21717818436549101888*Z1*Z2*Z4*Z5^2*Z6 + 
  12709805374435184704*rr*Z1*Z2*Z4*Z5^2*Z6 + 109420764655393431040*Z4*Z5^4*
   Z6 - 40257069981807289856*rr*Z4*Z5^4*Z6 - 182142229942815643008*Z2*Z3^3*
   Z6^2 - 22835656184721764224*rr*Z2*Z3^3*Z6^2 - 
  7212586087074324528*Z2^2*Z3*Z4*Z6^2 + 1999754060372710032*rr*Z2^2*Z3*Z4*
   Z6^2 - 44229744028798514272*Z1*Z3^2*Z4*Z6^2 - 
  34123653566775652064*rr*Z1*Z3^2*Z4*Z6^2 - 9620076104567424912*Z1*Z2*Z4^2*
   Z6^2 + 1880537456160351408*rr*Z1*Z2*Z4^2*Z6^2 - 
  25710747649516126384*Z2^3*Z5*Z6^2 - 267937738705116144*rr*Z2^3*Z5*Z6^2 + 
  59030150008817177392*Z1*Z2*Z3*Z5*Z6^2 - 51535117267481291664*rr*Z1*Z2*Z3*Z5*
   Z6^2 - 2804620228892064064*Z1^2*Z4*Z5*Z6^2 - 
  9302646287233348672*rr*Z1^2*Z4*Z5*Z6^2 + 108680656040901988352*Z4^2*Z5^2*
   Z6^2 - 18095947129072263142*Z1*Z2^2*Z6^3 + 986447591900054002*rr*Z1*Z2^2*
   Z6^3 - 13731835869308728768*Z1^2*Z3*Z6^3 - 30077323195728934592*rr*Z1^2*Z3*
   Z6^3 + 294087561744413103104*Z3*Z4*Z5*Z6^3 - 
  34490646909711588352*rr*Z3*Z4*Z5*Z6^3 - 24133446445973252352*Z2*Z5^2*Z6^3 - 
  31065191262933394688*rr*Z2*Z5^2*Z6^3 + 50585230476808412672*Z3^2*Z6^4 - 
  66184078179975223808*rr*Z3^2*Z6^4 + 43431396191107723184*Z2*Z4*Z6^4 - 
  5708586202648826128*rr*Z2*Z4*Z6^4 + 109852936239967652864*Z1*Z5*Z6^4 + 
  60621998832899709952*rr*Z1*Z5*Z6^4, -10937462645458234*Z1^3*Z2^3 - 
  13162284998222354*rr*Z1^3*Z2^3 + 862552993426945024*Z2^2*Z3^4 + 
  798859260648558592*rr*Z2^2*Z3^4 - 6586224179716483264*Z1*Z3^5 + 
  708942475624869312*rr*Z1*Z3^5 + 101345617469310304*Z2^3*Z3^2*Z4 + 
  100821300399722720*rr*Z2^3*Z3^2*Z4 - 295840757219177840*Z1*Z2*Z3^3*Z4 - 
  215783225016389712*rr*Z1*Z2*Z3^3*Z4 + 23702964429440452*Z2^4*Z4^2 + 
  25431312974570164*rr*Z2^4*Z4^2 + 42665694410313260*Z1*Z2^2*Z3*Z4^2 + 
  94309245186404148*rr*Z1*Z2^2*Z3*Z4^2 + 198627915639839932*Z1^2*Z3^2*Z4^2 - 
  48971176356966732*rr*Z1^2*Z3^2*Z4^2 + 12308276486932487*Z1^2*Z2*Z4^3 - 
  9634182894612587*rr*Z1^2*Z2*Z4^3 - 1711639375579449248*Z1*Z2^2*Z3^2*Z5 + 
  146423574487077920*rr*Z1*Z2^2*Z3^2*Z5 + 116605665440193088*Z1^2*Z3^3*Z5 - 
  982418647423046976*rr*Z1^2*Z3^3*Z5 - 155140246192976968*Z1*Z2^3*Z4*Z5 - 
  121984704209323512*rr*Z1*Z2^3*Z4*Z5 + 103868517429874308*Z1^2*Z2*Z3*Z4*Z5 - 
  308435874983410292*rr*Z1^2*Z2*Z3*Z4*Z5 - 81307061614684271*Z1^3*Z4^2*Z5 - 
  30976852790103533*rr*Z1^3*Z4^2*Z5 - 224683352196606768*Z3^2*Z4^3*Z5 + 
  438053205256170608*rr*Z3^2*Z4^3*Z5 - 15135430353926590*Z2*Z4^4*Z5 - 
  5886444534310010*rr*Z2*Z4^4*Z5 + 112106547910355008*Z1^2*Z2^2*Z5^2 - 
  101912016672014272*rr*Z1^2*Z2^2*Z5^2 - 885004567848451448*Z3^3*Z4*Z5^2 - 
  1248754769623217512*rr*Z3^3*Z4*Z5^2 + 3918578018545629990*Z2*Z3*Z4^2*Z5^2 - 
  289746360526285902*rr*Z2*Z3*Z4^2*Z5^2 + 21928252445940622*Z1*Z4^3*Z5^2 - 
  170232335052847126*rr*Z1*Z4^3*Z5^2 - 1076673268744855968*Z2*Z3^2*Z5^3 + 
  2175700927647702816*rr*Z2*Z3^2*Z5^3 - 474480399523876844*Z2^2*Z4*Z5^3 - 
  744334819801442372*rr*Z2^2*Z4*Z5^3 + 4452027925960910720*Z1*Z3*Z4*Z5^3 + 
  469705155349333632*rr*Z1*Z3*Z4*Z5^3 + 1464920753801572208*Z1*Z2*Z5^4 + 
  288507620999772240*rr*Z1*Z2*Z5^4 + 2524831701544059632*Z5^6 + 
  2307862784469320400*rr*Z5^6 - 272619128463817632*Z1*Z2^3*Z3*Z6 + 
  55170224731911648*rr*Z1*Z2^3*Z3*Z6 + 101129617792392256*Z1^2*Z2*Z3^2*Z6 - 
  256656070668896960*rr*Z1^2*Z2*Z3^2*Z6 + 113037797857600028*Z1^2*Z2^2*Z4*
   Z6 + 9845334329169460*rr*Z1^2*Z2^2*Z4*Z6 + 164339611101730536*Z1^3*Z3*Z4*
   Z6 + 33011155062688824*rr*Z1^3*Z3*Z4*Z6 - 353451068243836944*Z3^3*Z4^2*
   Z6 + 1808856437952817616*rr*Z3^3*Z4^2*Z6 - 1028528677325336388*Z2*Z3*Z4^3*
   Z6 + 38255932471837620*rr*Z2*Z3*Z4^3*Z6 - 12002982759764617920*Z3^4*Z5*
   Z6 - 1817803333512464448*rr*Z3^4*Z5*Z6 + 2503856909263054608*Z2*Z3^2*Z4*Z5*
   Z6 - 2141592595257322704*rr*Z2*Z3^2*Z4*Z5*Z6 + 
  1435504810900608064*Z2^2*Z4^2*Z5*Z6 - 1493585742681772160*Z2^2*Z3*Z5^2*Z6 + 
  749626086051919488*rr*Z2^2*Z3*Z5^2*Z6 + 2003654925298660256*Z1*Z3^2*Z5^2*
   Z6 - 1050810009535912224*rr*Z1*Z3^2*Z5^2*Z6 - 
  178750573612962516*Z1*Z2*Z4*Z5^2*Z6 + 908454078515376388*rr*Z1*Z2*Z4*Z5^2*
   Z6 - 948172859493176120*Z4*Z5^4*Z6 + 1219255488860840280*rr*Z4*Z5^4*Z6 + 
  7934092262762572800*Z2*Z3^3*Z6^2 + 1032041599580135424*rr*Z2*Z3^3*Z6^2 - 
  1656751955410305872*Z2^2*Z3*Z4*Z6^2 + 731316817105929200*rr*Z2^2*Z3*Z4*
   Z6^2 - 4676413634011367712*Z1*Z3^2*Z4*Z6^2 + 
  870644198835068832*rr*Z1*Z3^2*Z4*Z6^2 - 323513211513492520*Z1*Z2*Z4^2*
   Z6^2 - 55602998653657400*rr*Z1*Z2*Z4^2*Z6^2 + 
  7788820712810720*Z2^3*Z5*Z6^2 - 139560888538594976*rr*Z2^3*Z5*Z6^2 - 
  739812066839626208*Z1*Z2*Z3*Z5*Z6^2 - 722068723817803808*rr*Z1*Z2*Z3*Z5*
   Z6^2 + 676525245268369160*Z1^2*Z4*Z5*Z6^2 - 73462805930298856*rr*Z1^2*Z4*
   Z5*Z6^2 + 20228808099163002720*Z3*Z5^3*Z6^2 - 
  2675599256392168928*rr*Z3*Z5^3*Z6^2 - 1094289615662623384*Z1*Z2^2*Z6^3 + 
  17295939073630408*rr*Z1*Z2^2*Z6^3 - 3049148723970067648*Z1^2*Z3*Z6^3 - 
  463800300445951552*rr*Z1^2*Z3*Z6^3 + 5726334299682268864*Z3*Z4*Z5*Z6^3 - 
  2184191163808410560*rr*Z3*Z4*Z5*Z6^3 + 976488498523990528*Z2*Z5^2*Z6^3 + 
  2151147348465038848*rr*Z2*Z5^2*Z6^3 - 521025452463328768*Z3^2*Z6^4 - 
  4685331545005046272*rr*Z3^2*Z6^4 + 1050436464787927488*Z2*Z4*Z6^4 - 
  239742570764693312*rr*Z2*Z4*Z6^4 + 5175013752519252736*Z1*Z5*Z6^4 + 
  285175511739285760*rr*Z1*Z5*Z6^4, -32532647337095233*Z1^3*Z2^3 + 
  3866807761753379*rr*Z1^3*Z2^3 - 20876374343793800*Z1^4*Z2*Z3 - 
  154803322064364904*rr*Z1^4*Z2*Z3 + 1737724729929993088*Z1*Z3^5 + 
  2440433309852399232*rr*Z1*Z3^5 + 56102318714966336*Z1^5*Z4 + 
  5098452553557440*rr*Z1^5*Z4 - 3384261455290379392*Z1*Z2*Z3^3*Z4 - 
  23662275906575168*rr*Z1*Z2*Z3^3*Z4 - 12915418949648606*Z1*Z2^2*Z3*Z4^2 - 
  122639537058705862*rr*Z1*Z2^2*Z3*Z4^2 - 673002135297507604*Z1^2*Z3^2*Z4^2 + 
  25539824399303652*rr*Z1^2*Z3^2*Z4^2 - 41206064461620676*Z1^2*Z2*Z4^3 - 
  31046552224172388*rr*Z1^2*Z2*Z4^3 + 884187034669051424*Z1*Z2^2*Z3^2*Z5 - 
  44707888990345952*rr*Z1*Z2^2*Z3^2*Z5 - 4398665491779597696*Z1^2*Z3^3*Z5 + 
  469463973462126208*rr*Z1^2*Z3^3*Z5 - 177124625816075300*Z1*Z2^3*Z4*Z5 - 
  72141813772072596*rr*Z1*Z2^3*Z4*Z5 + 2153053598868811368*Z1^2*Z2*Z3*Z4*Z5 - 
  212420064066541304*rr*Z1^2*Z2*Z3*Z4*Z5 + 64614800758166200*Z1^3*Z4^2*Z5 + 
  60577389614675048*rr*Z1^3*Z4^2*Z5 - 1138113677166177432*Z3^2*Z4^3*Z5 - 
  792776300105992904*rr*Z3^2*Z4^3*Z5 + 319085227613888080*Z2*Z4^4*Z5 - 
  74726108317988880*rr*Z2*Z4^4*Z5 + 2791106244893180160*Z1^3*Z3*Z5^2 + 
  723622281836413184*rr*Z1^3*Z3*Z5^2 - 6522408601935602192*Z3^3*Z4*Z5^2 - 
  344548599172582448*rr*Z3^3*Z4*Z5^2 - 429023494541636232*Z2*Z3*Z4^2*Z5^2 - 
  205670905837312792*rr*Z2*Z3*Z4^2*Z5^2 + 30451066394650512*Z1*Z4^3*Z5^2 - 
  9434169806849104*rr*Z1*Z4^3*Z5^2 + 13800072854199361280*Z2*Z3^2*Z5^3 + 
  4553976798049647872*rr*Z2*Z3^2*Z5^3 - 323980020719057584*Z2^2*Z4*Z5^3 + 
  373965669834884592*rr*Z2^2*Z4*Z5^3 - 6129682364324059432*Z1*Z3*Z4*Z5^3 + 
  5575366963490737544*rr*Z1*Z3*Z4*Z5^3 + 219740808348084032*Z1*Z2*Z5^4 - 
  761147781795463744*rr*Z1*Z2*Z5^4 - 2231208881246994304*Z5^6 - 
  4867643680911019648*rr*Z5^6 + 58144527991196672*Z1*Z2^3*Z3*Z6 + 
  844346601778173744*Z1^2*Z2*Z3^2*Z6 + 1504246302303204208*rr*Z1^2*Z2*Z3^2*
   Z6 - 223320373320788769*Z1^2*Z2^2*Z4*Z6 + 70291047417636867*rr*Z1^2*Z2^2*
   Z4*Z6 + 359636836182184272*Z1^3*Z3*Z4*Z6 + 199031005485989776*rr*Z1^3*Z3*
   Z4*Z6 + 4861241969487439904*Z3^3*Z4^2*Z6 - 1826114611124213664*rr*Z3^3*
   Z4^2*Z6 + 680250454249996944*Z2*Z3*Z4^3*Z6 + 
  294713503047682480*rr*Z2*Z3*Z4^3*Z6 + 75971787299327552*Z1*Z4^4*Z6 - 
  11257676257998528*rr*Z1*Z4^4*Z6 - 629227357530208472*Z1^3*Z2*Z5*Z6 + 
  52347218810702984*rr*Z1^3*Z2*Z5*Z6 - 14125522689413267968*Z3^4*Z5*Z6 + 
  4121966960279341568*rr*Z3^4*Z5*Z6 - 9354971959476513344*Z2*Z3^2*Z4*Z5*Z6 + 
  1471546357923338688*rr*Z2*Z3^2*Z4*Z5*Z6 - 1302199268523283000*Z2^2*Z4^2*Z5*
   Z6 - 561101840358543832*rr*Z2^2*Z4^2*Z5*Z6 - 
  1219910167597182416*Z1*Z3*Z4^2*Z5*Z6 + 1737420296688925264*rr*Z1*Z3*Z4^2*Z5*
   Z6 - 6979581308021996288*Z2^2*Z3*Z5^2*Z6 + 925260034431792384*rr*Z2^2*Z3*
   Z5^2*Z6 - 12161941852203765184*Z1*Z3^2*Z5^2*Z6 - 
  8383574591419992384*rr*Z1*Z3^2*Z5^2*Z6 - 2734366530353331168*Z1*Z2*Z4*Z5^2*
   Z6 - 1330797790370133920*rr*Z1*Z2*Z4*Z5^2*Z6 - 
  486671033140769664*Z1^2*Z5^3*Z6 - 888380557066920064*rr*Z1^2*Z5^3*Z6 + 
  12281101329761677952*Z4*Z5^4*Z6 + 2127422807375226752*rr*Z4*Z5^4*Z6 - 
  244732262656462464*Z1^4*Z6^2 + 2263187137032576*rr*Z1^4*Z6^2 - 
  2881912043624907712*Z2*Z3^3*Z6^2 - 6627743909711326400*rr*Z2*Z3^3*Z6^2 + 
  2813249187012852400*Z2^2*Z3*Z4*Z6^2 - 557993478824969744*rr*Z2^2*Z3*Z4*
   Z6^2 + 3308052621677612416*Z1*Z3^2*Z4*Z6^2 - 
  364134376993852032*rr*Z1*Z3^2*Z4*Z6^2 + 592955279052559320*Z1*Z2*Z4^2*
   Z6^2 - 43734394508608904*rr*Z1*Z2*Z4^2*Z6^2 + 
  24352397258536284800*Z1*Z2*Z3*Z5*Z6^2 + 3014821944048059008*rr*Z1*Z2*Z3*Z5*
   Z6^2 - 17021611121894348032*Z3*Z5^3*Z6^2 - 9344517661442914048*rr*Z3*Z5^3*
   Z6^2 + 935966885733728736*Z1^2*Z3*Z6^3 - 1763222039719722656*rr*Z1^2*Z3*
   Z6^3 + 371886061192432256*Z4^3*Z6^3 - 103360850508451712*rr*Z4^3*Z6^3 + 
  6019799904916024896*Z3*Z4*Z5*Z6^3 + 7868608918767435584*rr*Z3*Z4*Z5*Z6^3 - 
  81599876708412032*Z2*Z5^2*Z6^3 - 4725088418796650624*rr*Z2*Z5^2*Z6^3 + 
  22453507433211665152*Z3^2*Z6^4 + 1887649529556119296*rr*Z3^2*Z6^4 - 
  3001853589938168936*Z2*Z4*Z6^4 - 39893296250049480*rr*Z2*Z4*Z6^4 - 
  7324946866069607296*Z1*Z5*Z6^4 + 376319328430592640*rr*Z1*Z5*Z6^4, 
 -5099701325170572*Z1^3*Z2^2*Z3 - 64695363899612*rr*Z1^3*Z2^2*Z3 - 
  11470170018144608*Z1^4*Z3^2 - 1669687046266848*rr*Z1^4*Z3^2 + 
  772767079794652*Z1^4*Z2*Z4 - 201801339175956*rr*Z1^4*Z2*Z4 - 
  23092209332672768*Z1*Z3^4*Z4 + 12275820552537856*rr*Z1*Z3^4*Z4 - 
  8573812855385728*Z1*Z2*Z3^2*Z4^2 - 2336262488835552*rr*Z1*Z2*Z3^2*Z4^2 + 
  599672321290040*Z1*Z2^2*Z4^3 - 207232931814296*rr*Z1*Z2^2*Z4^3 - 
  1340820846419024*Z1^2*Z3*Z4^3 + 923242102774992*rr*Z1^2*Z3*Z4^3 - 
  28841097033714688*Z1*Z2*Z3^3*Z5 + 26711732575377408*rr*Z1*Z2*Z3^3*Z5 - 
  6553629512877420*Z1*Z2^2*Z3*Z4*Z5 - 6278494652041212*rr*Z1*Z2^2*Z3*Z4*Z5 + 
  37507660853685280*Z1^2*Z3^2*Z4*Z5 - 23215033965467744*rr*Z1^2*Z3^2*Z4*Z5 - 
  14691058665111760*Z1^2*Z2*Z3*Z5^2 - 1144919016103312*rr*Z1^2*Z2*Z3*Z5^2 + 
  31577862015094144*Z3^2*Z4^2*Z5^2 + 14049752280722560*rr*Z3^2*Z4^2*Z5^2 - 
  2116189769136880*Z2*Z4^3*Z5^2 - 1525601475766032*rr*Z2*Z4^3*Z5^2 - 
  161952492903764224*Z3^3*Z5^3 + 45820217239194880*rr*Z3^3*Z5^3 + 
  60703016334026464*Z2*Z3*Z4*Z5^3 - 37909083853238880*rr*Z2*Z3*Z4*Z5^3 - 
  13547875775876096*Z1*Z4^2*Z5^3 + 29798909446400*rr*Z1*Z4^2*Z5^3 + 
  171075938860024320*Z1*Z3*Z5^4 - 9645568267231744*rr*Z1*Z3*Z5^4 + 
  41195559765833412*Z1*Z2^2*Z3^2*Z6 + 25141854521973300*rr*Z1*Z2^2*Z3^2*Z6 - 
  29617802833942464*Z1^2*Z3^3*Z6 + 11121460060901184*rr*Z1^2*Z3^3*Z6 - 
  6992115873886393*Z1*Z2^3*Z4*Z6 + 433061403202443*rr*Z1*Z2^3*Z4*Z6 - 
  622612880861172*Z1^2*Z2*Z3*Z4*Z6 - 2527822785524132*rr*Z1^2*Z2*Z3*Z4*Z6 - 
  1975633540847304*Z1^3*Z4^2*Z6 - 230907197517736*rr*Z1^3*Z4^2*Z6 - 
  640220655165392*Z1^2*Z2^2*Z5*Z6 - 4447093679559824*rr*Z1^2*Z2^2*Z5*Z6 + 
  60822373917893856*Z1^3*Z3*Z5*Z6 - 4718545765307040*rr*Z1^3*Z3*Z5*Z6 + 
  16744677102178432*Z3^3*Z4*Z5*Z6 + 13118602383247744*rr*Z3^3*Z4*Z5*Z6 + 
  51970916125850432*Z2*Z3*Z4^2*Z5*Z6 - 1145387027893712*Z1*Z4^3*Z5*Z6 - 
  2058534523235088*rr*Z1*Z4^3*Z5*Z6 + 293817959351975040*Z2*Z3^2*Z5^2*Z6 + 
  23509766719799936*rr*Z2*Z3^2*Z5^2*Z6 - 27706953833675264*Z2^2*Z4*Z5^2*Z6 - 
  8902436080213248*rr*Z2^2*Z4*Z5^2*Z6 + 153227822992217600*Z1*Z3*Z4*Z5^2*Z6 + 
  63796207032181888*rr*Z1*Z3*Z4*Z5^2*Z6 + 9316145500932288*Z1*Z2*Z5^3*Z6 - 
  12598810026551616*rr*Z1*Z2*Z5^3*Z6 - 18482310881575680*Z5^5*Z6 + 
  3945473424553728*rr*Z5^5*Z6 - 3480599509400956*Z1^3*Z2*Z6^2 + 
  253705425446644*rr*Z1^3*Z2*Z6^2 + 262045122696033280*Z3^4*Z6^2 + 
  32087907531985920*rr*Z3^4*Z6^2 + 40309788350382048*Z2*Z3^2*Z4*Z6^2 + 
  21132475308790880*rr*Z2*Z3^2*Z4*Z6^2 + 6153809836162464*Z2^2*Z4^2*Z6^2 + 
  644706829332768*rr*Z2^2*Z4^2*Z6^2 + 33891608614438240*Z1*Z3*Z4^2*Z6^2 - 
  2694922848510240*rr*Z1*Z3*Z4^2*Z6^2 + 134160290971216144*Z2^2*Z3*Z5*Z6^2 - 
  52989066741520688*rr*Z2^2*Z3*Z5*Z6^2 - 193995927337734144*Z1*Z3^2*Z5*Z6^2 + 
  28314899797184512*rr*Z1*Z3^2*Z5*Z6^2 + 48816592233646920*Z1*Z2*Z4*Z5*Z6^2 + 
  20475986171542056*rr*Z1*Z2*Z4*Z5*Z6^2 - 44587078397268736*Z1^2*Z5^2*Z6^2 + 
  24442323247985408*rr*Z1^2*Z5^2*Z6^2 - 41129333660822144*Z4*Z5^3*Z6^2 - 
  114874638329211264*rr*Z4*Z5^3*Z6^2 - 1694364276136602*Z2^3*Z6^3 - 
  13072033376051826*rr*Z2^3*Z6^3 + 84484992303001728*Z1*Z2*Z3*Z6^3 - 
  51793110649221504*rr*Z1*Z2*Z3*Z6^3 + 19763434914094992*Z1^2*Z4*Z6^3 + 
  4006641097516368*rr*Z1^2*Z4*Z6^3 - 13358259916241568*Z4^2*Z5*Z6^3 + 
  26847992842139616*rr*Z4^2*Z5*Z6^3 - 309019305348914432*Z3*Z5^2*Z6^3 + 
  70403783169384192*rr*Z3*Z5^2*Z6^3 - 25918910812984512*Z3*Z4*Z6^4 - 
  21710373511115200*rr*Z3*Z4*Z6^4 - 169603914545712288*Z2*Z5*Z6^4 + 
  68801962268123616*rr*Z2*Z5*Z6^4 - 50857825266465344*Z1*Z6^5 - 
  15605812771907904*rr*Z1*Z6^5, 82208487483504662*Z1^3*Z2^2*Z3 + 
  5557897570861950*rr*Z1^3*Z2^2*Z3 - 31941727107907680*Z1^4*Z3^2 + 
  52338629705065760*rr*Z1^4*Z3^2 - 4783059886499888*Z1^4*Z2*Z4 + 
  22798415909448336*rr*Z1^4*Z2*Z4 - 1976036828745312256*Z1*Z3^4*Z4 - 
  515308626722772992*rr*Z1*Z3^4*Z4 + 612331077548773408*Z1*Z2*Z3^2*Z4^2 - 
  219926060322661472*rr*Z1*Z2*Z3^2*Z4^2 + 58027197030807578*Z1*Z2^2*Z4^3 + 
  27741054918412786*rr*Z1*Z2^2*Z4^3 - 68263288967503896*Z1^2*Z3*Z4^3 + 
  15640600472906056*rr*Z1^2*Z3*Z4^3 - 1352953130772193216*Z1*Z2*Z3^3*Z5 - 
  22768178091694272*rr*Z1*Z2*Z3^3*Z5 - 215961938446084936*Z1*Z2^2*Z3*Z4*Z5 - 
  81167746920493864*rr*Z1*Z2^2*Z3*Z4*Z5 + 1432103614060249984*Z1^2*Z3^2*Z4*
   Z5 - 14376265987869312*rr*Z1^2*Z3^2*Z4*Z5 - 221509183181911884*Z1^2*Z2*
   Z4^2*Z5 + 24435262572663396*rr*Z1^2*Z2*Z4^2*Z5 + 
  752683221795322944*Z1^2*Z2*Z3*Z5^2 + 73458604506923840*rr*Z1^2*Z2*Z3*Z5^2 - 
  7150281587909824*Z1^3*Z4*Z5^2 + 80123402655597120*rr*Z1^3*Z4*Z5^2 + 
  1368729204763676672*Z3^2*Z4^2*Z5^2 + 161747322361517088*Z2*Z4^3*Z5^2 + 
  130275562636756896*rr*Z2*Z4^3*Z5^2 - 1116254525638963200*Z3^3*Z5^3 + 
  221791515769778176*rr*Z3^3*Z5^3 - 879712489961494784*Z1*Z4^2*Z5^3 - 
  58819175294819584*rr*Z1*Z4^2*Z5^3 + 117676644176078848*Z1*Z3*Z5^4 + 
  1277702434679674880*rr*Z1*Z3*Z5^4 - 1246382831251452748*Z1*Z2^2*Z3^2*Z6 + 
  253141010680245860*rr*Z1*Z2^2*Z3^2*Z6 - 1990640420910662528*Z1^2*Z3^3*Z6 - 
  428094762087163264*rr*Z1^2*Z3^3*Z6 + 164094992232250821*Z1*Z2^3*Z4*Z6 - 
  72201772081593647*rr*Z1*Z2^3*Z4*Z6 + 486550594277587756*Z1^2*Z2*Z3*Z4*Z6 + 
  117183091403548156*rr*Z1^2*Z2*Z3*Z4*Z6 - 47294845139123120*Z1^3*Z4^2*Z6 - 
  18820514545855216*rr*Z1^3*Z4^2*Z6 + 401112408604657302*Z1^2*Z2^2*Z5*Z6 - 
  62997771903404034*rr*Z1^2*Z2^2*Z5*Z6 + 469981009657829376*Z1^3*Z3*Z5*Z6 + 
  102773358115018752*rr*Z1^3*Z3*Z5*Z6 + 1960304797889758208*Z3^3*Z4*Z5*Z6 - 
  231434248490945536*rr*Z3^3*Z4*Z5*Z6 + 179481718958257856*Z2*Z3*Z4^2*Z5*Z6 + 
  471403637498938304*rr*Z2*Z3*Z4^2*Z5*Z6 + 171799441338180432*Z1*Z4^3*Z5*Z6 - 
  146880847918262256*rr*Z1*Z4^3*Z5*Z6 - 2442065842685983360*Z2*Z3^2*Z5^2*Z6 + 
  2540103809615830912*rr*Z2*Z3^2*Z5^2*Z6 + 1702276344011681984*Z2^2*Z4*Z5^2*
   Z6 - 460963027853187648*rr*Z2^2*Z4*Z5^2*Z6 + 
  1667087757766574080*Z1*Z3*Z4*Z5^2*Z6 + 1608904104755830784*rr*Z1*Z3*Z4*Z5^2*
   Z6 + 2068421985768144384*Z1*Z2*Z5^3*Z6 - 255930083143563776*rr*Z1*Z2*Z5^3*
   Z6 - 2402511777562624*Z5^5*Z6 + 1028949667113156608*rr*Z5^5*Z6 + 
  78702831366692036*Z1^3*Z2*Z6^2 - 73635568377800652*rr*Z1^3*Z2*Z6^2 + 
  6132519245735206912*Z3^4*Z6^2 - 886097060174848000*rr*Z3^4*Z6^2 - 
  1263646663898496864*Z2*Z3^2*Z4*Z6^2 + 503059031512089120*rr*Z2*Z3^2*Z4*
   Z6^2 + 209591760780453996*Z2^2*Z4^2*Z6^2 - 49454815378831812*rr*Z2^2*Z4^2*
   Z6^2 + 529919138181270096*Z1*Z3*Z4^2*Z6^2 + 156502697893274384*rr*Z1*Z3*
   Z4^2*Z6^2 + 3916752873193424544*Z2^2*Z3*Z5*Z6^2 + 
  1078242805828055072*rr*Z2^2*Z3*Z5*Z6^2 - 2449898381655293184*Z1*Z3^2*Z5*
   Z6^2 + 437704985699981056*rr*Z1*Z3^2*Z5*Z6^2 - 
  1177866953872198464*Z1*Z2*Z4*Z5*Z6^2 + 478582683591645632*rr*Z1*Z2*Z4*Z5*
   Z6^2 - 2934185464457204608*Z1^2*Z5^2*Z6^2 - 379567439986816384*rr*Z1^2*
   Z5^2*Z6^2 + 3192430643551779840*Z4*Z5^3*Z6^2 - 
  1753693359983588352*rr*Z4*Z5^3*Z6^2 - 306528925902041962*Z2^3*Z6^3 - 
  231684251565943298*rr*Z2^3*Z6^3 + 1103376203398232960*Z1*Z2*Z3*Z6^3 - 
  857249260882461312*rr*Z1*Z2*Z3*Z6^3 + 180403903736728112*Z1^2*Z4*Z6^3 + 
  202591134634045296*rr*Z1^2*Z4*Z6^3 - 952061297575532256*Z4^2*Z5*Z6^3 - 
  179340927488452448*rr*Z4^2*Z5*Z6^3 - 681637111957286016*Z3*Z4*Z6^4 - 
  434817712089762432*rr*Z3*Z4*Z6^4 - 2696586262124111616*Z2*Z5*Z6^4 - 
  361610738507836160*rr*Z2*Z5*Z6^4 + 78101941716257984*Z1*Z6^5 - 
  378419897229798976*rr*Z1*Z6^5, -6118035762862919968*Z1^2*Z2^4 - 
  436845359781097888*rr*Z1^2*Z2^4 - 19845361534589134208*Z1^3*Z2^2*Z3 - 
  9890340579138755328*rr*Z1^3*Z2^2*Z3 + 9376384146948780288*Z1^4*Z3^2 - 
  22209706708589090048*rr*Z1^4*Z3^2 - 489519096205620816*Z1^4*Z2*Z4 - 
  837977861513087856*rr*Z1^4*Z2*Z4 + 68395597793656646784*Z1*Z2*Z3^3*Z5 - 
  2395773891934712448*rr*Z1*Z2*Z3^3*Z5 + 53159211882643120*Z1*Z2^2*Z3*Z4*Z5 - 
  5595698401639321328*rr*Z1*Z2^2*Z3*Z4*Z5 + 32338619884195304776*Z1^2*Z3^2*Z4*
   Z5 - 3761523050878721320*rr*Z1^2*Z3^2*Z4*Z5 + 
  5840780389734037717*Z1^2*Z2*Z4^2*Z5 - 1324599602739635105*rr*Z1^2*Z2*Z4^2*
   Z5 - 57501256113001189152*Z1*Z2^3*Z5^2 - 1982013096710576992*rr*Z1*Z2^3*
   Z5^2 - 59692630738115904848*Z1^2*Z2*Z3*Z5^2 - 
  40372769111201961456*rr*Z1^2*Z2*Z3*Z5^2 + 24087314394373820636*Z1^3*Z4*
   Z5^2 + 11434184978120596756*rr*Z1^3*Z4*Z5^2 - 
  171321026540595858856*Z3^2*Z4^2*Z5^2 - 131357886675094427640*rr*Z3^2*Z4^2*
   Z5^2 + 35923198333354620294*Z2*Z4^3*Z5^2 - 14166247193366540590*rr*Z2*Z4^3*
   Z5^2 + 1305128586965760643872*Z3^3*Z5^3 - 283065708583077730976*rr*Z3^3*
   Z5^3 - 135537154817687056272*Z2*Z3*Z4*Z5^3 + 
  87952315297944165200*rr*Z2*Z3*Z4*Z5^3 - 57969957034098639388*Z1*Z4^2*Z5^3 + 
  41555112398226208556*rr*Z1*Z4^2*Z5^3 - 148481893779032263920*Z2^2*Z5^4 + 
  6352251076076560176*rr*Z2^2*Z5^4 - 171873482884947723696*Z1*Z3*Z5^4 - 
  122864362933642023696*rr*Z1*Z3*Z5^4 + 160232553252761884480*Z1*Z2^2*Z3^2*
   Z6 - 37162409931122618048*rr*Z1*Z2^2*Z3^2*Z6 + 
  399791499508263328512*Z1^2*Z3^3*Z6 + 164177044401543688448*rr*Z1^2*Z3^3*
   Z6 - 851146909483501936*Z1*Z2^3*Z4*Z6 - 3336766727223295152*rr*Z1*Z2^3*Z4*
   Z6 + 2479254529421157352*Z1^2*Z2*Z3*Z4*Z6 - 17282935947101153992*rr*Z1^2*
   Z2*Z3*Z4*Z6 - 13263253194225868836*Z1^3*Z4^2*Z6 - 
  880507253533446380*rr*Z1^3*Z4^2*Z6 - 34051844960884175600*Z1^2*Z2^2*Z5*Z6 + 
  22410005464349160816*rr*Z1^2*Z2^2*Z5*Z6 - 123057725539046381408*Z1^3*Z3*Z5*
   Z6 - 22525412892517333536*rr*Z1^3*Z3*Z5*Z6 + 
  245377107596873273376*Z3^3*Z4*Z5*Z6 + 184956589409928346720*rr*Z3^3*Z4*Z5*
   Z6 - 79696725379136299192*Z2*Z3*Z4^2*Z5*Z6 - 
  26412362590393538344*rr*Z2*Z3*Z4^2*Z5*Z6 - 23573969540377126880*Z1*Z4^3*Z5*
   Z6 - 7568547186598540192*rr*Z1*Z4^3*Z5*Z6 + 288658684293290974912*Z2*Z3^2*
   Z5^2*Z6 - 316578734979020393408*rr*Z2*Z3^2*Z5^2*Z6 - 
  242446143127808340160*Z2^2*Z4*Z5^2*Z6 - 52366946896446710336*rr*Z2^2*Z4*
   Z5^2*Z6 + 222558808138108069928*Z1*Z3*Z4*Z5^2*Z6 - 
  383254406478975580296*rr*Z1*Z3*Z4*Z5^2*Z6 + 81374195863195459648*Z1*Z2*Z5^3*
   Z6 + 64445463164387027136*rr*Z1*Z2*Z5^3*Z6 + 
  875873493168805926672*Z5^5*Z6 + 114522385633141377840*rr*Z5^5*Z6 + 
  22825003463838487360*Z1^3*Z2*Z6^2 + 6374184608662702016*rr*Z1^3*Z2*Z6^2 - 
  739819692209899059712*Z3^4*Z6^2 + 4645767877930357248*rr*Z3^4*Z6^2 + 
  115164886831862573184*Z2*Z3^2*Z4*Z6^2 + 103165162644864594304*rr*Z2*Z3^2*Z4*
   Z6^2 - 71468426656259720960*Z2^2*Z4^2*Z6^2 - 
  10748352639993079040*rr*Z2^2*Z4^2*Z6^2 + 136348566041158412464*Z1*Z3*Z4^2*
   Z6^2 - 35775328513138332656*rr*Z1*Z3*Z4^2*Z6^2 + 
  154695871927289467648*Z2^2*Z3*Z5*Z6^2 - 14447175860920364800*rr*Z2^2*Z3*Z5*
   Z6^2 - 445005399311658686912*Z1*Z3^2*Z5*Z6^2 + 
  334207200061408971456*rr*Z1*Z3^2*Z5*Z6^2 + 368302036285915158944*Z1^2*Z5^2*
   Z6^2 - 8956124657259972384*rr*Z1^2*Z5^2*Z6^2 - 
  228281244308681384352*Z4*Z5^3*Z6^2 + 318922468160136478496*rr*Z4*Z5^3*
   Z6^2 - 67372289923213750112*Z2^3*Z6^3 + 80144907165140603424*rr*Z2^3*
   Z6^3 - 512837000399012434176*Z1*Z2*Z3*Z6^3 - 
  65651322088749285632*rr*Z1*Z2*Z3*Z6^3 + 91563734972418595104*Z1^2*Z4*Z6^3 + 
  15991679269771884384*rr*Z1^2*Z4*Z6^3 - 55397409897092699648*Z4^2*Z5*Z6^3 + 
  139489631115641384448*rr*Z4^2*Z5*Z6^3 - 655454599502422963200*Z3*Z5^2*
   Z6^3 + 49613112586381075456*rr*Z3*Z5^2*Z6^3 - 
  166614421207300800768*Z3*Z4*Z6^4 + 8126469466779852032*rr*Z3*Z4*Z6^4 + 
  1025091751829982306304*Z2*Z5*Z6^4 - 160795525109512337920*Z1*Z6^5 - 
  23241793642992926208*rr*Z1*Z6^5, 3520265707508141428*Z1^3*Z2^2*Z3 + 
  1336110432524248100*rr*Z1^3*Z2^2*Z3 - 932631725555122240*Z1^4*Z3^2 + 
  1675800600130803904*rr*Z1^4*Z3^2 - 1453769354867654972*Z1^4*Z2*Z4 + 
  1142211556776741428*rr*Z1^4*Z2*Z4 - 71316385743963566848*Z1*Z3^4*Z4 - 
  31988368041116960512*rr*Z1*Z3^4*Z4 + 34603614589083072096*Z1*Z2*Z3^2*Z4^2 - 
  8127325125895694368*rr*Z1*Z2*Z3^2*Z4^2 + 2142602891438588704*Z1*Z2^2*Z4^3 + 
  1122103638839917600*rr*Z1*Z2^2*Z4^3 + 6862432362976417344*Z1*Z2*Z3^3*Z5 - 
  12793839444680088256*rr*Z1*Z2*Z3^3*Z5 - 22067425635667889200*Z1*Z2^2*Z3*Z4*
   Z5 + 1654927445805139088*rr*Z1*Z2^2*Z3*Z4*Z5 + 
  55182272662868806528*Z1^2*Z3^2*Z4*Z5 + 5688896286285971840*rr*Z1^2*Z3^2*Z4*
   Z5 - 14778916985811117088*Z1^2*Z2*Z4^2*Z5 + 966375825478253280*rr*Z1^2*Z2*
   Z4^2*Z5 + 4949954181574813184*Z3*Z4^4*Z5 + 36745098205716048160*Z1^2*Z2*Z3*
   Z5^2 + 3716735051201740960*rr*Z1^2*Z2*Z3*Z5^2 + 
  329862598816370816*Z1^3*Z4*Z5^2 + 2949214537588845696*rr*Z1^3*Z4*Z5^2 + 
  2300860569909115456*Z2*Z4^3*Z5^2 + 2541172426481396032*rr*Z2*Z4^3*Z5^2 + 
  12134902796955779072*Z3^3*Z5^3 - 85111816058027032576*rr*Z3^3*Z5^3 - 
  36337070284561947136*Z2*Z3*Z4*Z5^3 + 29258798676953848832*rr*Z2*Z3*Z4*
   Z5^3 - 29869463510248393984*Z1*Z4^2*Z5^3 + 234698192756907776*rr*Z1*Z4^2*
   Z5^3 - 105617027270427171840*Z1*Z3*Z5^4 + 57707736306607782912*rr*Z1*Z3*
   Z5^4 - 51458724177157167732*Z1*Z2^2*Z3^2*Z6 - 
  25720078180372831524*rr*Z1*Z2^2*Z3^2*Z6 + 51845088294223770624*Z1^2*Z3^3*
   Z6 - 23453897907415833600*rr*Z1^2*Z3^3*Z6 + 9421504600379407105*Z1*Z2^3*Z4*
   Z6 - 2131103545815855971*rr*Z1*Z2^3*Z4*Z6 + 17440243244285667364*Z1^2*Z2*
   Z3*Z4*Z6 + 1521005991598675476*rr*Z1^2*Z2*Z3*Z4*Z6 - 
  3565644740561565160*Z1^3*Z4^2*Z6 - 713139243485758792*rr*Z1^3*Z4^2*Z6 - 
  4523233993508018944*Z3^2*Z4^3*Z6 + 3328417466920995072*rr*Z3^2*Z4^3*Z6 + 
  1184148521885354016*Z2*Z4^4*Z6 - 821436362028578912*rr*Z2*Z4^4*Z6 + 
  8014767694997885990*Z1^2*Z2^2*Z5*Z6 + 2741964662846517582*rr*Z1^2*Z2^2*Z5*
   Z6 - 19646843943132121152*Z1^3*Z3*Z5*Z6 - 3835537449873997632*rr*Z1^3*Z3*
   Z5*Z6 + 198779417085449769472*Z3^3*Z4*Z5*Z6 - 
  15530713183589531136*rr*Z3^3*Z4*Z5*Z6 - 16386355672773993888*Z2*Z3*Z4^2*Z5*
   Z6 + 5367963175646769888*rr*Z2*Z3*Z4^2*Z5*Z6 + 
  10197193227766497440*Z1*Z4^3*Z5*Z6 - 8906202878272749024*rr*Z1*Z4^3*Z5*Z6 - 
  205606292795665819520*Z2*Z3^2*Z5^2*Z6 + 22531134736205883008*rr*Z2*Z3^2*
   Z5^2*Z6 + 40895981847438101824*Z2^2*Z4*Z5^2*Z6 - 
  1406568068113270720*rr*Z2^2*Z4*Z5^2*Z6 + 37271802680696631936*Z1*Z2*Z5^3*
   Z6 - 4765349719564689280*rr*Z1*Z2*Z5^3*Z6 + 79145848923317421056*Z5^5*Z6 + 
  39315780339470879744*rr*Z5^5*Z6 + 9876407478918582776*Z1^3*Z2*Z6^2 - 
  1361601910888252136*rr*Z1^3*Z2*Z6^2 + 89663205771491860480*Z3^4*Z6^2 - 
  25304791804352733184*rr*Z3^4*Z6^2 + 43684344415349517472*Z2*Z3^2*Z4*Z6^2 + 
  25109235548973792800*rr*Z2*Z3^2*Z4*Z6^2 - 16195008210322835616*Z2^2*Z4^2*
   Z6^2 - 2515659659452242464*rr*Z2^2*Z4^2*Z6^2 + 
  7164847823902212544*Z1*Z3*Z4^2*Z6^2 - 3534598833020677440*rr*Z1*Z3*Z4^2*
   Z6^2 + 36703041866568316608*Z2^2*Z3*Z5*Z6^2 + 
  10408914070773994432*rr*Z2^2*Z3*Z5*Z6^2 + 205684349996018755072*Z1*Z3^2*Z5*
   Z6^2 + 79288234995309325824*rr*Z1*Z3^2*Z5*Z6^2 - 
  89573190079123580576*Z1*Z2*Z4*Z5*Z6^2 - 10573234012659165216*rr*Z1*Z2*Z4*Z5*
   Z6^2 - 45537080919904982144*Z1^2*Z5^2*Z6^2 - 
  31489166338473595520*rr*Z1^2*Z5^2*Z6^2 + 35928065604705521664*Z4*Z5^3*
   Z6^2 + 38678024506774325248*rr*Z4*Z5^3*Z6^2 - 
  5209117281557376958*Z2^3*Z6^3 + 15187592781705384570*rr*Z2^3*Z6^3 - 
  121556077544235547312*Z1*Z2*Z3*Z6^3 + 8883675057080996368*rr*Z1*Z2*Z3*
   Z6^3 + 15020305023337711168*Z1^2*Z4*Z6^3 + 5633866807003968832*rr*Z1^2*Z4*
   Z6^3 + 11802851809911424256*Z4^2*Z5*Z6^3 - 12034782429403008768*rr*Z4^2*Z5*
   Z6^3 + 205519893678429051904*Z3*Z5^2*Z6^3 + 103495502832464686080*rr*Z3*
   Z5^2*Z6^3 - 120742636114740839040*Z3*Z4*Z6^4 + 
  6004928382577424256*rr*Z3*Z4*Z6^4 + 126330939537185644288*Z2*Z5*Z6^4 - 
  68514322327499635968*rr*Z2*Z5*Z6^4 - 17940601694455720064*Z1*Z6^5 + 
  5324382647516031360*rr*Z1*Z6^5, 1572051393156664060*Z1^3*Z2^2*Z3 - 
  198017116327218036*rr*Z1^3*Z2^2*Z3 + 337632592004635270*Z1^4*Z2*Z4 + 
  169301941995594030*rr*Z1^4*Z2*Z4 - 26947728218946867072*Z1*Z3^4*Z4 - 
  5839553809591165056*rr*Z1*Z3^4*Z4 + 5484654150133396024*Z1*Z2*Z3^2*Z4^2 - 
  2816670006515818280*rr*Z1*Z2*Z3^2*Z4^2 + 427512519599081652*Z1*Z2^2*Z4^3 + 
  270270472353850980*rr*Z1*Z2^2*Z4^3 - 1832949840578287256*Z1^2*Z3*Z4^3 - 
  206396821637523656*rr*Z1^2*Z3*Z4^3 - 26608951110436860960*Z1*Z2*Z3^3*Z5 - 
  6832930628467667360*rr*Z1*Z2*Z3^3*Z5 + 3592805877165387670*Z1*Z2^2*Z3*Z4*
   Z5 + 1226964769235465982*rr*Z1*Z2^2*Z3*Z4*Z5 - 
  3355268571279366096*Z1^2*Z3^2*Z4*Z5 + 5616468434180872432*rr*Z1^2*Z3^2*Z4*
   Z5 - 405715235255780368*Z3*Z4^4*Z5 - 393210286481475376*rr*Z3*Z4^4*Z5 + 
  10273936189514073592*Z1^2*Z2*Z3*Z5^2 + 1092301626265790232*rr*Z1^2*Z2*Z3*
   Z5^2 + 2582591861495448480*Z1^3*Z4*Z5^2 + 891782968171416480*rr*Z1^3*Z4*
   Z5^2 - 20053559790622636640*Z3^2*Z4^2*Z5^2 - 
  13972119511577330976*rr*Z3^2*Z4^2*Z5^2 + 5517638365405986656*Z2*Z4^3*Z5^2 + 
  104114954852416686336*Z3^3*Z5^3 - 47313792945295529216*rr*Z3^3*Z5^3 + 
  509693477199168448*Z2*Z3*Z4*Z5^3 + 25535044154653915584*rr*Z2*Z3*Z4*Z5^3 - 
  3366515625843889200*Z1*Z4^2*Z5^3 + 1416582066007476720*rr*Z1*Z4^2*Z5^3 - 
  25332260413018603776*Z1*Z3*Z5^4 + 14724287372405012736*rr*Z1*Z3*Z5^4 - 
  30156015494087858448*Z1*Z2^2*Z3^2*Z6 + 6539059872285063472*rr*Z1*Z2^2*Z3^2*
   Z6 - 24652638736595690272*Z1^2*Z3^3*Z6 - 3598584870627087008*rr*Z1^2*Z3^3*
   Z6 + 2382236527994461490*Z1*Z2^3*Z4*Z6 - 1135839498144247382*rr*Z1*Z2^3*Z4*
   Z6 - 1132192839603220856*Z1^2*Z2*Z3*Z4*Z6 + 3325191976999907560*rr*Z1^2*Z2*
   Z3*Z4*Z6 - 95158434958833972*Z1^3*Z4^2*Z6 - 2720354634447396*rr*Z1^3*Z4^2*
   Z6 + 2221539925482743744*Z3^2*Z4^3*Z6 + 86504327733495872*rr*Z3^2*Z4^3*
   Z6 - 553824861049368208*Z2*Z4^4*Z6 - 26737648027475600*rr*Z2*Z4^4*Z6 + 
  4451768803280489037*Z1^2*Z2^2*Z5*Z6 + 948017703889059897*rr*Z1^2*Z2^2*Z5*
   Z6 - 18653587475285134160*Z1^3*Z3*Z5*Z6 + 6204294487883315184*rr*Z1^3*Z3*
   Z5*Z6 + 22382046321145838592*Z3^3*Z4*Z5*Z6 + 
  1273494688137095680*rr*Z3^3*Z4*Z5*Z6 - 18532529318993895776*Z2*Z3*Z4^2*Z5*
   Z6 + 9246933351376042912*rr*Z2*Z3*Z4^2*Z5*Z6 + 
  216703608963975320*Z1*Z4^3*Z5*Z6 + 305387267682117368*rr*Z1*Z4^3*Z5*Z6 - 
  129429731960581368704*Z2*Z3^2*Z5^2*Z6 + 33289142820591337088*rr*Z2*Z3^2*
   Z5^2*Z6 + 10919019422571533280*Z2^2*Z4*Z5^2*Z6 - 
  7979742943006414752*rr*Z2^2*Z4*Z5^2*Z6 - 37888544215466979872*Z1*Z3*Z4*Z5^2*
   Z6 - 16160842488275580064*rr*Z1*Z3*Z4*Z5^2*Z6 + 
  25184152689659167264*Z1*Z2*Z5^3*Z6 + 6428407275624492704*rr*Z1*Z2*Z5^3*Z6 + 
  15513420947788378112*Z5^5*Z6 + 13237590226603458560*rr*Z5^5*Z6 + 
  1354114041386390746*Z1^3*Z2*Z6^2 - 1816422574513553486*rr*Z1^3*Z2*Z6^2 - 
  53813683935068040704*Z3^4*Z6^2 - 2662678628125840896*rr*Z3^4*Z6^2 - 
  41722832242148477184*Z2*Z3^2*Z4*Z6^2 + 4639727618575618816*rr*Z2*Z3^2*Z4*
   Z6^2 - 732415185379363424*Z2^2*Z4^2*Z6^2 - 179053251205764320*rr*Z2^2*Z4^2*
   Z6^2 + 1845539200009185296*Z1*Z3*Z4^2*Z6^2 + 
  3742664738777203664*rr*Z1*Z3*Z4^2*Z6^2 + 77628820590186353784*Z2^2*Z3*Z5*
   Z6^2 + 39008427243203032472*rr*Z2^2*Z3*Z5*Z6^2 - 
  53307620480504763392*Z1*Z3^2*Z5*Z6^2 - 11045887863712247808*rr*Z1*Z3^2*Z5*
   Z6^2 - 6261057097681300116*Z1*Z2*Z4*Z5*Z6^2 + 
  8070063481517771068*rr*Z1*Z2*Z4*Z5*Z6^2 - 8866966038501953792*Z1^2*Z5^2*
   Z6^2 - 14618839481302423296*rr*Z1^2*Z5^2*Z6^2 + 
  129936523658979455872*Z4*Z5^3*Z6^2 + 4266818536794132352*rr*Z4*Z5^3*Z6^2 + 
  6367541896396997480*Z1*Z2*Z3*Z6^3 - 1631905370281316664*rr*Z1*Z2*Z3*Z6^3 - 
  774791874824998696*Z1^2*Z4*Z6^3 + 2314213374036299384*rr*Z1^2*Z4*Z6^3 - 
  18987794134256738928*Z4^2*Z5*Z6^3 + 2780950647461033296*rr*Z4^2*Z5*Z6^3 - 
  54089825365656055680*Z3*Z5^2*Z6^3 - 36173838569001914752*rr*Z3*Z5^2*Z6^3 + 
  36865757614580365600*Z3*Z4*Z6^4 - 6763920291845646176*rr*Z3*Z4*Z6^4 + 
  3396892709868515600*Z2*Z5*Z6^4 - 27765174076670662960*rr*Z2*Z5*Z6^4 + 
  21020718286203923232*Z1*Z6^5 - 10006736388133997920*rr*Z1*Z6^5, 
 -698186445116004008*Z1^3*Z2^2*Z3 - 2567054544294747656*rr*Z1^3*Z2^2*Z3 + 
  9138785317348744224*Z1^4*Z3^2 - 710344730420413536*rr*Z1^4*Z3^2 + 
  73639980524211101952*Z2*Z3^5 - 37884979181916236032*rr*Z2*Z3^5 - 
  19051254899942627488*Z2^2*Z3^3*Z4 + 1483692820465606112*rr*Z2^2*Z3^3*Z4 + 
  55609342775879421712*Z1*Z3^4*Z4 - 37159560739202376400*rr*Z1*Z3^4*Z4 - 
  1925211052690144436*Z2^3*Z3*Z4^2 - 2582475653952384228*rr*Z2^3*Z3*Z4^2 + 
  15831932663270094188*Z1*Z2*Z3^2*Z4^2 - 4170797682555537948*rr*Z1*Z2*Z3^2*
   Z4^2 - 1294409503448700265*Z1*Z2^2*Z4^3 - 88445723672370907*rr*Z1*Z2^2*
   Z4^3 - 2684108577969288892*Z1^2*Z3*Z4^3 - 223422753058344244*rr*Z1^2*Z3*
   Z4^3 + 50838527759171210368*Z2^3*Z3^2*Z5 + 2340105581439250816*rr*Z2^3*
   Z3^2*Z5 - 127094055263030793312*Z1*Z2*Z3^3*Z5 + 
  92029470694218907232*rr*Z1*Z2*Z3^3*Z5 + 92992554969225232*Z2^4*Z4*Z5 + 
  543065543311242192*rr*Z2^4*Z4*Z5 + 26461514988458263184*Z1*Z2^2*Z3*Z4*Z5 + 
  15597597739516936944*Z1^2*Z3^2*Z4*Z5 + 29112651648307189328*rr*Z1^2*Z3^2*Z4*
   Z5 + 1389405675659025107*Z1^2*Z2*Z4^2*Z5 + 1545660252418976345*rr*Z1^2*Z2*
   Z4^2*Z5 - 6329909865143747276*Z3*Z4^4*Z5 - 4048820555221042404*rr*Z3*Z4^4*
   Z5 - 1017424384226826688*Z1*Z2^3*Z5^2 - 608599470351671424*rr*Z1*Z2^3*
   Z5^2 + 517176676472547440*Z1^2*Z2*Z3*Z5^2 - 6677183331787009968*rr*Z1^2*Z2*
   Z3*Z5^2 - 8519219894412593140*Z1^3*Z4*Z5^2 + 
  1142375994489785124*rr*Z1^3*Z4*Z5^2 - 35316655452861957304*Z3^2*Z4^2*Z5^2 + 
  16359530009865958616*rr*Z3^2*Z4^2*Z5^2 - 8698642496207150848*Z2*Z4^3*Z5^2 + 
  7026717628426940160*rr*Z2*Z4^3*Z5^2 + 65029442903349997360*Z2*Z3*Z4*Z5^3 - 
  44901705607141118064*rr*Z2*Z3*Z4*Z5^3 - 30553861208983110284*Z1*Z4^2*Z5^3 - 
  10489127042524342308*rr*Z1*Z4^2*Z5^3 - 3713443540615482128*Z2^2*Z5^4 - 
  3822925502514738992*rr*Z2^2*Z5^4 + 164987152360526168976*Z1*Z3*Z5^4 + 
  43068499469120266416*rr*Z1*Z3*Z5^4 - 18327072062101296928*Z2^4*Z3*Z6 + 
  6331819520825071968*rr*Z2^4*Z3*Z6 - 107321778004335597228*Z1*Z2^2*Z3^2*Z6 - 
  9393796097560904828*rr*Z1*Z2^2*Z3^2*Z6 + 49103678842710935808*Z1^2*Z3^3*
   Z6 - 25193395614659070464*rr*Z1^2*Z3^3*Z6 - 938992232414752267*Z1*Z2^3*Z4*
   Z6 + 1147117867936953857*rr*Z1*Z2^3*Z4*Z6 - 53623516434936036*Z1^2*Z2*Z3*
   Z4*Z6 + 4206533280086427916*rr*Z1^2*Z2*Z3*Z4*Z6 + 
  14065101876181265272*Z3^2*Z4^3*Z6 - 9663436810028758680*rr*Z3^2*Z4^3*Z6 - 
  276108278782465882*Z1^2*Z2^2*Z5*Z6 - 2619430031728701714*rr*Z1^2*Z2^2*Z5*
   Z6 + 2087691192852266208*Z1^3*Z3*Z5*Z6 + 6638969683615245984*rr*Z1^3*Z3*Z5*
   Z6 - 99415674212545636352*Z3^3*Z4*Z5*Z6 + 60096552186431781888*rr*Z3^3*Z4*
   Z5*Z6 - 49365131080111415808*Z2*Z3*Z4^2*Z5*Z6 + 
  15747322765440721152*rr*Z2*Z3*Z4^2*Z5*Z6 + 84640269156684534208*Z2*Z3^2*
   Z5^2*Z6 + 47734679607147184192*rr*Z2*Z3^2*Z5^2*Z6 + 
  88704302255866171392*Z2^2*Z4*Z5^2*Z6 + 2983501327653465472*rr*Z2^2*Z4*Z5^2*
   Z6 - 49913623844210787192*Z1*Z3*Z4*Z5^2*Z6 + 
  13430904213558776216*rr*Z1*Z3*Z4*Z5^2*Z6 + 12335592885774525616*Z1*Z2*Z5^3*
   Z6 + 8661100282175414288*rr*Z1*Z2*Z5^3*Z6 + 154466615911768343920*Z5^5*
   Z6 + 16954777515506137680*rr*Z5^5*Z6 + 293748931632548600320*Z3^4*Z6^2 + 
  119972906006617730560*rr*Z3^4*Z6^2 - 121126871971228117312*Z2*Z3^2*Z4*
   Z6^2 - 3810704983770859328*rr*Z2*Z3^2*Z4*Z6^2 - 
  153826327249187608*Z2^2*Z4^2*Z6^2 + 4145425286618703304*rr*Z2^2*Z4^2*Z6^2 + 
  9603026381021578464*Z1*Z3*Z4^2*Z6^2 + 149567724572513504*rr*Z1*Z3*Z4^2*
   Z6^2 + 140182952027807074272*Z2^2*Z3*Z5*Z6^2 + 
  17408902484924200544*rr*Z2^2*Z3*Z5*Z6^2 - 96447367144559846656*Z1*Z3^2*Z5*
   Z6^2 - 35788047833306028800*rr*Z1*Z3^2*Z5*Z6^2 - 
  3555211508908493296*Z1*Z2*Z4*Z5*Z6^2 + 2789862521982869040*rr*Z1*Z2*Z4*Z5*
   Z6^2 + 76287773579478714176*Z4*Z5^3*Z6^2 - 39322314533600079424*rr*Z4*Z5^3*
   Z6^2 + 42807608688042933534*Z2^3*Z6^3 - 879334992807075482*rr*Z2^3*Z6^3 + 
  45246405775567614672*Z1*Z2*Z3*Z6^3 + 18531947074397443984*rr*Z1*Z2*Z3*
   Z6^3 - 134750000211511734912*Z3*Z5^2*Z6^3 + 30687414903377828992*rr*Z3*
   Z5^2*Z6^3 - 11005870901454771840*Z3*Z4*Z6^4 + 
  20309013179675756928*rr*Z3*Z4*Z6^4 - 101964467410417641280*Z2*Z5*Z6^4 - 
  91355411872771836480*rr*Z2*Z5*Z6^4, -618498720026629272*Z1^3*Z2^2*Z3 - 
  297146776953800664*rr*Z1^3*Z2^2*Z3 + 725926459600381504*Z1^4*Z3^2 - 
  1023395449822956480*rr*Z1^4*Z3^2 - 4537711234001730688*Z2*Z3^5 - 
  387086487276724608*rr*Z2*Z3^5 + 153040229339688676*Z1^4*Z2*Z4 - 
  8681165322770228*rr*Z1^4*Z2*Z4 - 84959156465152192*Z2^2*Z3^3*Z4 + 
  373478537794422336*rr*Z2^2*Z3^3*Z4 - 5087954730895059628*Z1*Z3^4*Z4 + 
  1705849892364786556*rr*Z1*Z3^4*Z4 - 300591823451908886*Z2^3*Z3*Z4^2 + 
  40470022190445378*rr*Z2^3*Z3*Z4^2 - 3216495614400339011*Z1*Z2*Z3^2*Z4^2 - 
  358175330178698665*rr*Z1*Z2*Z3^2*Z4^2 - 35041944154992878*Z1*Z2^2*Z4^3 - 
  110209320561660890*rr*Z1*Z2^2*Z4^3 + 48895699541066034*Z1^2*Z3*Z4^3 - 
  74761533407185226*rr*Z1^2*Z3*Z4^3 + 349245015052580192*Z2^3*Z3^2*Z5 - 
  811674354146226848*rr*Z2^3*Z3^2*Z5 + 8134063021214677672*Z1*Z2*Z3^3*Z5 + 
  329960613607995640*rr*Z1*Z2*Z3^3*Z5 + 2418118749399573006*Z1*Z2^2*Z3*Z4*
   Z5 - 307206528362419382*rr*Z1*Z2^2*Z3*Z4*Z5 + 
  11972971023916299206*Z1^2*Z3^2*Z4*Z5 - 96355396202648302*rr*Z1^2*Z3^2*Z4*
   Z5 + 615846465699480000*Z1^2*Z2*Z4^2*Z5 + 175274599233453584*rr*Z1^2*Z2*
   Z4^2*Z5 - 3506971365371829264*Z1^2*Z2*Z3*Z5^2 - 
  1687576465110376432*rr*Z1^2*Z2*Z3*Z5^2 - 127117246550971360*Z1^3*Z4*Z5^2 - 
  190142743936059808*rr*Z1^3*Z4*Z5^2 - 6139510764596738248*Z3^2*Z4^2*Z5^2 + 
  5234866511720100520*rr*Z3^2*Z4^2*Z5^2 - 14171519871104806*Z2*Z4^3*Z5^2 - 
  540494961415474098*rr*Z2*Z4^3*Z5^2 - 51194603224870224872*Z3^3*Z5^3 - 
  7737299945530036920*rr*Z3^3*Z5^3 + 15085735293823772346*Z2*Z3*Z4*Z5^3 + 
  376246392623260654*rr*Z2*Z3*Z4*Z5^3 + 1324014023166784818*Z1*Z4^2*Z5^3 - 
  19006686886651818*rr*Z1*Z4^2*Z5^3 + 18005775689688122048*Z1*Z3*Z5^4 + 
  4163086549816926272*rr*Z1*Z3*Z5^4 + 542637634334024264*Z2^4*Z3*Z6 + 
  284407475595121192*rr*Z2^4*Z3*Z6 - 6480356007188148248*Z1*Z2^2*Z3^2*Z6 + 
  2178731162488032136*rr*Z1*Z2^2*Z3^2*Z6 + 2697836006827978528*Z1^2*Z3^3*Z6 - 
  2426958544699525536*rr*Z1^2*Z3^3*Z6 - 1272037426191249075*Z1*Z2^3*Z4*Z6 - 
  115823005832094215*rr*Z1*Z2^3*Z4*Z6 - 2826621780371602*Z1^2*Z2*Z3*Z4*Z6 - 
  1300038951493469446*rr*Z1^2*Z2*Z3*Z4*Z6 + 3478561521691364496*Z1^3*Z3*Z5*
   Z6 + 2620373834859555376*rr*Z1^3*Z3*Z5*Z6 + 1689276148727261600*Z3^3*Z4*Z5*
   Z6 - 1288670476784998176*rr*Z3^3*Z4*Z5*Z6 + 3996468036398214800*Z2*Z3*Z4^2*
   Z5*Z6 + 510440200430445616*rr*Z2*Z3*Z4^2*Z5*Z6 - 
  832795908026666400*Z1*Z4^3*Z5*Z6 - 101990323407936608*rr*Z1*Z4^3*Z5*Z6 + 
  17712042739005523280*Z2*Z3^2*Z5^2*Z6 + 4393554458520153584*rr*Z2*Z3^2*Z5^2*
   Z6 - 4280023190264095752*Z2^2*Z4*Z5^2*Z6 - 146785196641846424*rr*Z2^2*Z4*
   Z5^2*Z6 - 26883791663085264436*Z1*Z3*Z4*Z5^2*Z6 + 
  6033290294831428836*rr*Z1*Z3*Z4*Z5^2*Z6 - 5018773545353130244*Z1*Z2*Z5^3*
   Z6 - 184060544466149260*rr*Z1*Z2*Z5^3*Z6 + 4757311383334434616*Z5^5*Z6 - 
  10081256873752425816*rr*Z5^5*Z6 - 602309997737916648*Z1^3*Z2*Z6^2 + 
  98779675838035608*rr*Z1^3*Z2*Z6^2 - 9342727262759784960*Z3^4*Z6^2 + 
  15881081156820388352*rr*Z3^4*Z6^2 + 11338009202042542016*Z2*Z3^2*Z4*Z6^2 - 
  857549243893575204*Z2^2*Z4^2*Z6^2 + 953221220624934156*rr*Z2^2*Z4^2*Z6^2 - 
  260855421546688880*Z1*Z3*Z4^2*Z6^2 + 323278832937263216*rr*Z1*Z3*Z4^2*
   Z6^2 - 1463046422599357408*Z2^2*Z3*Z5*Z6^2 - 
  6262407569868193632*rr*Z2^2*Z3*Z5*Z6^2 + 20259623609396293648*Z1*Z3^2*Z5*
   Z6^2 - 10427798030130133456*rr*Z1*Z3^2*Z5*Z6^2 - 
  6240357987554538200*Z1*Z2*Z4*Z5*Z6^2 + 1534753948702859000*rr*Z1*Z2*Z4*Z5*
   Z6^2 - 1911184414326844648*Z1^2*Z5^2*Z6^2 + 623571770212848200*rr*Z1^2*
   Z5^2*Z6^2 + 21008552540175394560*Z4*Z5^3*Z6^2 + 
  3050339129765947648*rr*Z4*Z5^3*Z6^2 + 9191518601094497168*Z2^3*Z6^3 + 
  408492555529124688*rr*Z2^3*Z6^3 + 18834997523559142048*Z1*Z2*Z3*Z6^3 + 
  10749846498245349280*rr*Z1*Z2*Z3*Z6^3 - 4945200270349236608*Z4^2*Z5*Z6^3 - 
  99007147788273536*rr*Z4^2*Z5*Z6^3 + 1527330888994192320*Z3*Z5^2*Z6^3 - 
  6520374605945704640*rr*Z3*Z5^2*Z6^3 + 1612487459247333376*Z3*Z4*Z6^4 + 
  4280108234306530816*rr*Z3*Z4*Z6^4 - 31896084489159057088*Z2*Z5*Z6^4 - 
  7348335752671105472*rr*Z2*Z5*Z6^4, -686561168329650*Z1^2*Z2^4 - 
  12839959609738*rr*Z1^2*Z2^4 + 1169472675217464*Z1^3*Z2^2*Z3 - 
  2322603917158824*rr*Z1^3*Z2^2*Z3 + 4629522112183936*Z1^4*Z3^2 + 
  75868276697825664*Z2*Z3^5 - 2153779885190016*rr*Z2*Z3^5 - 
  4332611243312992*Z2^2*Z3^3*Z4 - 1615702446484768*rr*Z2^2*Z3^3*Z4 + 
  42299329114375712*Z1*Z3^4*Z4 + 4124110746144352*rr*Z1*Z3^4*Z4 + 
  2201294019596216*Z2^3*Z3*Z4^2 - 979483542523272*rr*Z2^3*Z3*Z4^2 + 
  7335000361024230*Z1*Z2*Z3^2*Z4^2 - 1911049937287182*rr*Z1*Z2*Z3^2*Z4^2 + 
  1220568191143439*Z1*Z2^2*Z4^3 - 367836658282803*rr*Z1*Z2^2*Z4^3 + 
  1118585836334708*Z1^2*Z3*Z4^3 - 161067773905060*rr*Z1^2*Z3*Z4^3 + 
  15917272706079296*Z2^3*Z3^2*Z5 + 10506514107280960*rr*Z2^3*Z3^2*Z5 - 
  171385607649296448*Z1*Z2*Z3^3*Z5 + 21180984718176832*rr*Z1*Z2*Z3^3*Z5 + 
  1397571278863656*Z2^4*Z4*Z5 + 304215400320840*rr*Z2^4*Z4*Z5 + 
  8264671597129088*Z1*Z2^2*Z3*Z4*Z5 + 6326033546273312*rr*Z1*Z2^2*Z3*Z4*Z5 - 
  14645467332632208*Z1^2*Z3^2*Z4*Z5 + 14702398627622224*rr*Z1^2*Z3^2*Z4*Z5 - 
  2857536306239941*Z1^2*Z2*Z4^2*Z5 + 713816206906961*rr*Z1^2*Z2*Z4^2*Z5 + 
  3583933771128556*Z3*Z4^4*Z5 - 191093064585916*rr*Z3*Z4^4*Z5 - 
  8500757191076536*Z1*Z2^3*Z5^2 + 92529663380632*rr*Z1*Z2^3*Z5^2 + 
  2534276479161232*Z1^2*Z2*Z3*Z5^2 - 15030715681622864*rr*Z1^2*Z2*Z3*Z5^2 + 
  5074190353044572*Z1^3*Z4*Z5^2 - 1710696353450860*rr*Z1^3*Z4*Z5^2 - 
  90926284027016752*Z3^2*Z4^2*Z5^2 + 7176240508943216*rr*Z3^2*Z4^2*Z5^2 - 
  6840373492232348*Z2*Z4^3*Z5^2 - 3961570295464020*rr*Z2*Z4^3*Z5^2 - 
  50197286469165600*Z3^3*Z5^3 - 49573069254963808*rr*Z3^3*Z5^3 + 
  159773840798186556*Z2*Z3*Z4*Z5^3 - 6685524287989964*rr*Z2*Z3*Z4*Z5^3 + 
  10799979409055520*Z1*Z4^2*Z5^3 + 771686315356512*rr*Z1*Z4^2*Z5^3 - 
  27721176442441656*Z2^2*Z5^4 + 479169017113560*rr*Z2^2*Z5^4 + 
  20809950728854080*Z1*Z3*Z5^4 + 43182836782810816*rr*Z1*Z3*Z5^4 - 
  10830800433786016*Z2^4*Z3*Z6 - 179729155296800*rr*Z2^4*Z3*Z6 - 
  16639358617917112*Z1*Z2^2*Z3^2*Z6 - 15190762355314008*rr*Z1*Z2^2*Z3^2*Z6 + 
  83643383126737408*Z1^2*Z3^3*Z6 + 12590560393383424*rr*Z1^2*Z3^3*Z6 - 
  3909498246834922*Z1*Z2^3*Z4*Z6 - 1903869951582690*rr*Z1*Z2^3*Z4*Z6 + 
  13368960646769160*Z1^2*Z2*Z3*Z4*Z6 - 1956504234853432*rr*Z1^2*Z2*Z3*Z4*Z6 + 
  5299629144933448*Z3^2*Z4^3*Z6 + 2506135769825240*rr*Z3^2*Z4^3*Z6 + 
  4924907234384124*Z1^2*Z2^2*Z5*Z6 + 209329156546572*rr*Z1^2*Z2^2*Z5*Z6 - 
  11140049403528064*Z1^3*Z3*Z5*Z6 + 7046503617206144*rr*Z1^3*Z3*Z5*Z6 - 
  192840537941820112*Z3^3*Z4*Z5*Z6 - 666905776649840*rr*Z3^3*Z4*Z5*Z6 + 
  2107501366972784*Z2*Z3*Z4^2*Z5*Z6 + 3359119743862864*rr*Z2*Z3*Z4^2*Z5*Z6 + 
  108233757100892064*Z2*Z3^2*Z5^2*Z6 + 66674099113954528*rr*Z2*Z3^2*Z5^2*Z6 - 
  11122078191521256*Z2^2*Z4*Z5^2*Z6 + 3193580913993288*rr*Z2^2*Z4*Z5^2*Z6 - 
  61353223722244512*Z1*Z3*Z4*Z5^2*Z6 - 16480106985136864*rr*Z1*Z3*Z4*Z5^2*
   Z6 + 37544027708061936*Z1*Z2*Z5^3*Z6 - 34425126745392*rr*Z1*Z2*Z5^3*Z6 + 
  233921368459175344*Z5^5*Z6 + 36766219258901264*rr*Z5^5*Z6 - 
  189443957305805568*Z3^4*Z6^2 + 70689284282334976*rr*Z3^4*Z6^2 - 
  18753795517874560*Z2*Z3^2*Z4*Z6^2 + 13175347805073536*rr*Z2*Z3^2*Z4*Z6^2 - 
  15814978090395168*Z2^2*Z4^2*Z6^2 + 820446910585664*rr*Z2^2*Z4^2*Z6^2 + 
  97652344876465152*Z2^2*Z3*Z5*Z6^2 - 342600605966592*rr*Z2^2*Z3*Z5*Z6^2 - 
  28343934881661984*Z1^2*Z5^2*Z6^2 - 681961354916960*rr*Z1^2*Z5^2*Z6^2 + 
  29275230437084160*Z4*Z5^3*Z6^2 - 4490526957415424*rr*Z4*Z5^3*Z6^2 + 
  13022576602719812*Z2^3*Z6^3 + 18822317868926900*rr*Z2^3*Z6^3 - 
  107255355278060256*Z1*Z2*Z3*Z6^3 + 17376675071067040*rr*Z1*Z2*Z3*Z6^3 - 
  23010648363982208*Z3*Z5^2*Z6^3 - 41750777156581504*rr*Z3*Z5^2*Z6^3 - 
  32440714171513088*Z3*Z4*Z6^4 - 7698071645852416*rr*Z3*Z4*Z6^4 + 
  90583117787247872*Z2*Z5*Z6^4 - 55327790577070336*rr*Z2*Z5*Z6^4, 
 5711655932742162*Z1^2*Z2^3*Z3 + 2664063273954058*rr*Z1^2*Z2^3*Z3 - 
  25304928324270488*Z1^3*Z2*Z3^2 + 8255055859015112*rr*Z1^3*Z2*Z3^2 + 
  340474916783050752*Z3^6 - 267329597215961088*rr*Z3^6 + 
  486723696918419*Z1^3*Z2^2*Z4 - 138424683337433*rr*Z1^3*Z2^2*Z4 + 
  8900280933947328*Z1^4*Z3*Z4 + 3250897368115904*rr*Z1^4*Z3*Z4 + 
  167880404747139584*Z2*Z3^4*Z4 + 35768387791715840*rr*Z2*Z3^4*Z4 + 
  23209679182145008*Z2^2*Z3^2*Z4^2 + 5915208359799856*rr*Z2^2*Z3^2*Z4^2 + 
  1021729563098340*Z2^3*Z4^3 + 2318958705075412*rr*Z2^3*Z4^3 - 
  8791387889253072*Z1*Z2*Z3*Z4^3 + 4324659832555632*rr*Z1*Z2*Z3*Z4^3 + 
  35778706105327168*Z2^2*Z3^3*Z5 - 47379363174869696*rr*Z2^2*Z3^3*Z5 + 
  19800829530848256*Z1*Z3^4*Z5 + 245760961684513792*rr*Z1*Z3^4*Z5 + 
  163398506668296*Z2^3*Z3*Z4*Z5 - 12165090833656344*rr*Z2^3*Z3*Z4*Z5 + 
  116316800521691136*Z1*Z2*Z3^2*Z4*Z5 - 18023806592640000*rr*Z1*Z2*Z3^2*Z4*
   Z5 + 1185257025172500*Z1*Z2^2*Z4^2*Z5 - 663927771380668*rr*Z1*Z2^2*Z4^2*
   Z5 - 13929136690813216*Z1^2*Z3*Z4^2*Z5 + 10667598179655008*rr*Z1^2*Z3*Z4^2*
   Z5 + 31524637752889472*Z1*Z2^2*Z3*Z5^2 + 15809688981031552*rr*Z1*Z2^2*Z3*
   Z5^2 + 770538319623008*Z1^2*Z2*Z4*Z5^2 - 5327398813600544*rr*Z1^2*Z2*Z4*
   Z5^2 + 122395349264381952*Z3*Z4^3*Z5^2 - 487717992364337664*Z3^2*Z4*Z5^3 - 
  172312040303865344*rr*Z3^2*Z4*Z5^3 - 301156472544057088*Z2*Z3*Z5^4 + 
  100101981961210624*rr*Z2*Z3*Z5^4 - 105139809676183552*Z1*Z4*Z5^4 - 
  15280391191344128*rr*Z1*Z4*Z5^4 + 76305607855323248*Z2^3*Z3^2*Z6 + 
  29329955381447856*rr*Z2^3*Z3^2*Z6 - 254385284410500736*Z1*Z2*Z3^3*Z6 + 
  120940514147805056*rr*Z1*Z2*Z3^3*Z6 + 17693052955021262*Z2^4*Z4*Z6 + 
  1364222683154262*rr*Z2^4*Z4*Z6 + 2934119027276550*Z1*Z2^2*Z3*Z4*Z6 + 
  34886386326131886*rr*Z1*Z2^2*Z3*Z4*Z6 - 65996514160258480*Z1^2*Z3^2*Z4*Z6 - 
  6642967370116592*rr*Z1^2*Z3^2*Z4*Z6 - 224129752784826*Z1^2*Z2*Z4^2*Z6 + 
  1600673344256878*rr*Z1^2*Z2*Z4^2*Z6 - 4768640846939852*Z1*Z2^3*Z5*Z6 - 
  3986263653935900*rr*Z1*Z2^3*Z5*Z6 + 6641216494927976*Z1^2*Z2*Z3*Z5*Z6 - 
  49661211853605432*rr*Z1^2*Z2*Z3*Z5*Z6 - 4785138547822016*Z1^3*Z4*Z5*Z6 - 
  8969089460828480*rr*Z1^3*Z4*Z5*Z6 + 37881269550098048*Z2*Z4^3*Z5*Z6 - 
  15970038537057920*rr*Z2*Z4^3*Z5*Z6 + 549645603334902784*Z3^3*Z5^2*Z6 + 
  305371030217552896*rr*Z3^3*Z5^2*Z6 + 386283817545835008*Z2*Z3*Z4*Z5^2*Z6 - 
  188314192891721728*rr*Z2*Z3*Z4*Z5^2*Z6 + 124133365499862400*Z1*Z4^2*Z5^2*
   Z6 - 8740167295660416*rr*Z1*Z4^2*Z5^2*Z6 - 32517324870157568*Z2^2*Z5^3*
   Z6 - 65891926689741312*rr*Z2^2*Z5^3*Z6 + 744448702295421952*Z1*Z3*Z5^3*
   Z6 - 180750080891971072*rr*Z1*Z3*Z5^3*Z6 - 33295510611796829*Z1^2*Z2^2*
   Z6^2 + 5459441362665719*rr*Z1^2*Z2^2*Z6^2 - 75082021980019744*Z1^3*Z3*
   Z6^2 - 38762768695530400*rr*Z1^3*Z3*Z6^2 - 333475097387167488*Z3^3*Z4*
   Z6^2 + 89771358917639424*rr*Z3^3*Z4*Z6^2 - 23249619918957568*Z2*Z3*Z4^2*
   Z6^2 - 43710105581358592*rr*Z2*Z3*Z4^2*Z6^2 + 
  743983327821466624*Z2*Z3^2*Z5*Z6^2 - 96302014412352512*rr*Z2*Z3^2*Z5*Z6^2 - 
  167844327076977616*Z2^2*Z4*Z5*Z6^2 - 34736578032751248*rr*Z2^2*Z4*Z5*Z6^2 + 
  329423542664959424*Z1*Z3*Z4*Z5*Z6^2 - 87250492911526208*rr*Z1*Z3*Z4*Z5*
   Z6^2 - 327493008766247680*Z1*Z2*Z5^2*Z6^2 + 42368912588643584*rr*Z1*Z2*
   Z5^2*Z6^2 + 356393682485877760*Z5^4*Z6^2 + 93621773803074560*rr*Z5^4*
   Z6^2 - 202316563896491160*Z2^2*Z3*Z6^3 - 118722017140293944*rr*Z2^2*Z3*
   Z6^3 - 24582007972155648*Z1*Z3^2*Z6^3 - 123084084058522880*rr*Z1*Z3^2*
   Z6^3 + 45032245228017064*Z1*Z2*Z4*Z6^3 - 54726181407568888*rr*Z1*Z2*Z4*
   Z6^3 + 210328017079240576*Z1^2*Z5*Z6^3 + 72890534998156672*rr*Z1^2*Z5*
   Z6^3 - 749698659607474944*Z4*Z5^2*Z6^3 + 74059010211682560*rr*Z4*Z5^2*
   Z6^3 + 100607612875322368*Z3*Z5*Z6^4 + 142862065686586368*rr*Z3*Z5*Z6^4 - 
  146506812981238240*Z2*Z6^5 + 156753018406584736*rr*Z2*Z6^5, 
 -66985865662096*Z1^2*Z2^3*Z3 + 244556610312848*rr*Z1^2*Z2^3*Z3 - 
  1396394686008360*Z1^3*Z2*Z3^2 + 40757977264056*rr*Z1^3*Z2*Z3^2 - 
  10226140805766272*Z3^6 + 8305977287223936*rr*Z3^6 - 
  96760629832655*Z1^3*Z2^2*Z4 + 19723910437653*rr*Z1^3*Z2^2*Z4 - 
  32921414302360*Z1^4*Z3*Z4 - 132439537772360*rr*Z1^4*Z3*Z4 - 
  12799195379369824*Z2*Z3^4*Z4 - 3387432582209568*rr*Z2*Z3^4*Z4 + 
  925999429403464*Z2^2*Z3^2*Z4^2 - 726888389294264*rr*Z2^2*Z3^2*Z4^2 - 
  2413859340650956*Z1*Z3^3*Z4^2 - 1241935809360356*rr*Z1*Z3^3*Z4^2 + 
  332903048937284*Z1*Z2*Z3*Z4^3 - 317672848600212*rr*Z1*Z2*Z3*Z4^3 - 
  186103245407680*Z2^2*Z3^3*Z5 + 6299553850979904*rr*Z2^2*Z3^3*Z5 - 
  36507202987555136*Z1*Z3^4*Z5 - 3696751286353856*rr*Z1*Z3^4*Z5 - 
  2333013200367640*Z2^3*Z3*Z4*Z5 + 98652483319560*rr*Z2^3*Z3*Z4*Z5 + 
  149791884614500*Z1*Z2*Z3^2*Z4*Z5 - 1484989042281556*rr*Z1*Z2*Z3^2*Z4*Z5 + 
  205691567832810*Z1*Z2^2*Z4^2*Z5 + 28830293759430*rr*Z1*Z2^2*Z4^2*Z5 + 
  3960202187751585*Z1^2*Z3*Z4^2*Z5 - 43859115189629*rr*Z1^2*Z3*Z4^2*Z5 + 
  1796427004476856*Z1*Z2^2*Z3*Z5^2 - 319957125842136*rr*Z1*Z2^2*Z3*Z5^2 + 
  1046193727223686*Z1^2*Z2*Z4*Z5^2 - 83882836090222*rr*Z1^2*Z2*Z4*Z5^2 - 
  2671457025864818*Z3*Z4^3*Z5^2 + 2836965503721450*rr*Z3*Z4^3*Z5^2 + 
  13487724264102804*Z3^2*Z4*Z5^3 - 671707504483780*rr*Z3^2*Z4*Z5^3 + 
  6279929608767218*Z2*Z4^2*Z5^3 + 1012088622750102*rr*Z2*Z4^2*Z5^3 + 
  934992287730000*Z2*Z3*Z5^4 + 1613010889591280*rr*Z2*Z3*Z5^4 + 
  2531569774604654*Z1*Z4*Z5^4 + 1388346345465226*rr*Z1*Z4*Z5^4 - 
  6607312836200320*Z2^3*Z3^2*Z6 - 2472664225253760*rr*Z2^3*Z3^2*Z6 + 
  14714808438302720*Z1*Z2*Z3^3*Z6 - 7953075306904640*rr*Z1*Z2*Z3^3*Z6 + 
  275796355567268*Z2^4*Z4*Z6 - 231328631134572*rr*Z2^4*Z4*Z6 - 
  149846757383550*Z1*Z2^2*Z3*Z4*Z6 - 571134261824326*rr*Z1*Z2^2*Z3*Z4*Z6 + 
  176270987087008*Z1^2*Z3^2*Z4*Z6 - 371225183769650*Z1^2*Z2*Z4^2*Z6 + 
  70848179586542*rr*Z1^2*Z2*Z4^2*Z6 + 594082916020780*Z1*Z2^3*Z5*Z6 + 
  381249441648444*rr*Z1*Z2^3*Z5*Z6 - 1812839397841128*Z1^2*Z2*Z3*Z5*Z6 - 
  382780965955560*rr*Z1^2*Z2*Z3*Z5*Z6 - 990793949118120*Z1^3*Z4*Z5*Z6 + 
  509735057681544*rr*Z1^3*Z4*Z5*Z6 + 4734911020305096*Z3^2*Z4^2*Z5*Z6 + 
  6421568815795032*rr*Z3^2*Z4^2*Z5*Z6 - 3727725647616100*Z2*Z4^3*Z5*Z6 + 
  247721316697172*rr*Z2*Z4^3*Z5*Z6 - 43488565836203872*Z3^3*Z5^2*Z6 - 
  19798567665492512*rr*Z3^3*Z5^2*Z6 + 5089394678425472*Z2*Z3*Z4*Z5^2*Z6 + 
  5765900304305280*rr*Z2*Z3*Z4*Z5^2*Z6 - 7787025744553892*Z1*Z4^2*Z5^2*Z6 - 
  1382139676939884*rr*Z1*Z4^2*Z5^2*Z6 - 911962070741400*Z2^2*Z5^3*Z6 - 
  444473702311624*rr*Z2^2*Z5^3*Z6 + 1756956575513456*Z1*Z3*Z5^3*Z6 + 
  3279713980503632*rr*Z1*Z3*Z5^3*Z6 + 2452116764542253*Z1^2*Z2^2*Z6^2 + 
  20347795946233*rr*Z1^2*Z2^2*Z6^2 + 1494053231594080*Z1^3*Z3*Z6^2 + 
  1702965904504352*rr*Z1^3*Z3*Z6^2 + 36157841633994176*Z3^3*Z4*Z6^2 - 
  10282697317484992*rr*Z3^3*Z4*Z6^2 + 6519254178933088*Z2*Z3*Z4^2*Z6^2 + 
  2488682929819136*rr*Z2*Z3*Z4^2*Z6^2 + 1242444340584000*Z2*Z3^2*Z5*Z6^2 + 
  11260538963282112*rr*Z2*Z3^2*Z5*Z6^2 - 2833283588435536*Z2^2*Z4*Z5*Z6^2 + 
  2543537541262000*rr*Z2^2*Z4*Z5*Z6^2 - 22240855942445056*Z1*Z3*Z4*Z5*Z6^2 + 
  4878346720509440*rr*Z1*Z3*Z4*Z5*Z6^2 + 9281236611401688*Z2^2*Z3*Z6^3 - 
  667113734730888*rr*Z2^2*Z3*Z6^3 + 6230165940409536*Z1*Z3^2*Z6^3 + 
  2278898451132224*rr*Z1*Z3^2*Z6^3 - 478031095268280*Z1*Z2*Z4*Z6^3 + 
  1477539472668008*rr*Z1*Z2*Z4*Z6^3 - 3682716634782400*Z1^2*Z5*Z6^3 - 
  4143800478387776*rr*Z1^2*Z5*Z6^3 + 31404765900173376*Z4*Z5^2*Z6^3 - 
  5524246166047552*rr*Z4*Z5^2*Z6^3 - 14315190552485120*Z3*Z5*Z6^4 + 
  2045774780530432*rr*Z3*Z5*Z6^4 + 4821070847714304*Z2*Z6^5 - 
  4009592696027136*rr*Z2*Z6^5, 220070297893525329*Z1^2*Z2^3*Z3 + 
  91016386867436973*rr*Z1^2*Z2^3*Z3 - 312094924987947096*Z1^3*Z2*Z3^2 + 
  459524641917138312*rr*Z1^3*Z2*Z3^2 - 8968030126928174976*Z3^6 + 
  487822274469845376*rr*Z3^6 - 148814879331774010*Z1^3*Z2^2*Z4 + 
  46400999444676894*rr*Z1^3*Z2^2*Z4 - 275497526545440688*Z1^4*Z3*Z4 - 
  123863448954575344*rr*Z1^4*Z3*Z4 - 940771590689877120*Z2*Z3^4*Z4 - 
  1195965356164411776*rr*Z2*Z3^4*Z4 + 699090693891823916*Z2^2*Z3^2*Z4^2 - 
  373674892954005348*rr*Z2^2*Z3^2*Z4^2 + 166884971771025877*Z2^3*Z4^3 + 
  7634795155444817*rr*Z2^3*Z4^3 + 438916645345336204*Z1*Z2*Z3*Z4^3 + 
  37324997453846012*rr*Z1*Z2*Z3*Z4^3 - 2158729025482359664*Z2^2*Z3^3*Z5 + 
  662069966051755984*rr*Z2^2*Z3^3*Z5 + 5481747205376533088*Z1*Z3^4*Z5 - 
  2722128176655967968*rr*Z1*Z3^4*Z5 - 1849037835891718790*Z2^3*Z3*Z4*Z5 + 
  181376640445973074*rr*Z2^3*Z3*Z4*Z5 - 2584455801275329888*Z1*Z2*Z3^2*Z4*
   Z5 - 2238845221415150016*rr*Z1*Z2*Z3^2*Z4*Z5 - 
  585315543447667329*Z1*Z2^2*Z4^2*Z5 - 41737975545964895*rr*Z1*Z2^2*Z4^2*Z5 + 
  1309886065082326012*Z1^2*Z3*Z4^2*Z5 - 882374450105341772*rr*Z1^2*Z3*Z4^2*
   Z5 + 943352508032890672*Z1*Z2^2*Z3*Z5^2 - 488589522928810320*rr*Z1*Z2^2*Z3*
   Z5^2 + 5993993957620429472*Z1^2*Z3^2*Z5^2 - 707503749042677792*rr*Z1^2*
   Z3^2*Z5^2 - 923506837749884720*Z1^2*Z2*Z4*Z5^2 + 
  80653168903558480*rr*Z1^2*Z2*Z4*Z5^2 + 3641814084877805292*Z3*Z4^3*Z5^2 - 
  545220271380457148*rr*Z3*Z4^3*Z5^2 + 1836008982637406720*Z3^2*Z4*Z5^3 + 
  8291418955704956416*rr*Z3^2*Z4*Z5^3 + 57292292789750186*Z2*Z4^2*Z5^3 - 
  275677495254424386*rr*Z2*Z4^2*Z5^3 + 3759050772720100872*Z2*Z3*Z5^4 + 
  149553108317332760*rr*Z2*Z3*Z5^4 - 835923391254918720*Z1*Z4*Z5^4 + 
  863555920828202816*rr*Z1*Z4*Z5^4 - 2160345876036000344*Z2^3*Z3^2*Z6 - 
  1415585233457505272*rr*Z2^3*Z3^2*Z6 + 8300896422145472880*Z1*Z2*Z3^3*Z6 - 
  4716973302243325072*rr*Z1*Z2*Z3^3*Z6 - 159713712263423361*Z2^4*Z4*Z6 - 
  188718209745944349*rr*Z2^4*Z4*Z6 + 1782904876376518232*Z1*Z2^2*Z3*Z4*Z6 - 
  773001008760616840*rr*Z1*Z2^2*Z3*Z4*Z6 + 1111081297689406528*Z1^2*Z3^2*Z4*
   Z6 + 1061002895322753817*Z1*Z2^3*Z5*Z6 - 19499436361620395*rr*Z1*Z2^3*Z5*
   Z6 + 1216557582585006848*Z1^2*Z2*Z3*Z5*Z6 + 754646778420730016*rr*Z1^2*Z2*
   Z3*Z5*Z6 + 387252271398457084*Z1^3*Z4*Z5*Z6 + 
  279147514988620724*rr*Z1^3*Z4*Z5*Z6 - 2677008733754573464*Z3^2*Z4^2*Z5*Z6 + 
  1140591220917916728*rr*Z3^2*Z4^2*Z5*Z6 - 1234830412976701248*Z2*Z4^3*Z5*
   Z6 - 462068556332332672*rr*Z2*Z4^3*Z5*Z6 - 12567345712981858176*Z3^3*Z5^2*
   Z6 - 4857711281556230784*rr*Z3^3*Z5^2*Z6 + 2744782849773327512*Z2*Z3*Z4*
   Z5^2*Z6 + 2397096073080455368*rr*Z2*Z3*Z4*Z5^2*Z6 - 
  1005938484177312880*Z1*Z4^2*Z5^2*Z6 - 163604859961901072*rr*Z1*Z4^2*Z5^2*
   Z6 + 2310480867520274424*Z2^2*Z5^3*Z6 - 348466540848409368*rr*Z2^2*Z5^3*
   Z6 - 12814907343113217920*Z1*Z3*Z5^3*Z6 + 760684865426997376*rr*Z1*Z3*Z5^3*
   Z6 + 1545246158710058012*Z1^2*Z2^2*Z6^2 - 87438743749567604*rr*Z1^2*Z2^2*
   Z6^2 + 1881763175895313688*Z1^3*Z3*Z6^2 + 1227414995296424312*rr*Z1^3*Z3*
   Z6^2 + 14977966209666322112*Z3^3*Z4*Z6^2 - 5950063143593267776*rr*Z3^3*Z4*
   Z6^2 - 5400761342625622944*Z2*Z3^2*Z5*Z6^2 + 
  5765514250499673952*rr*Z2*Z3^2*Z5*Z6^2 - 2348039910112728276*Z2^2*Z4*Z5*
   Z6^2 + 2879298495265938236*rr*Z2^2*Z4*Z5*Z6^2 - 
  17271423635574129056*Z1*Z3*Z4*Z5*Z6^2 + 4815033085890074752*rr*Z1*Z3*Z4*Z5*
   Z6^2 - 11078542153062374816*Z5^4*Z6^2 + 1055633578569038624*rr*Z5^4*Z6^2 - 
  1658859272699245752*Z2^2*Z3*Z6^3 - 425346845629451480*rr*Z2^2*Z3*Z6^3 + 
  2359497887145611904*Z1*Z3^2*Z6^3 + 2794076618492421376*rr*Z1*Z3^2*Z6^3 - 
  1586034873719611730*Z1*Z2*Z4*Z6^3 + 694994968825937718*rr*Z1*Z2*Z4*Z6^3 - 
  6293553707284528448*Z1^2*Z5*Z6^3 - 2314953498389919488*rr*Z1^2*Z5*Z6^3 + 
  9153029966122921216*Z4*Z5^2*Z6^3 - 2789622058097042432*rr*Z4*Z5^2*Z6^3 + 
  9984824129920073984*Z3*Z5*Z6^4 + 1565967786940140800*rr*Z3*Z5*Z6^4 + 
  4344598457772491440*Z2*Z6^5 - 727232778392124944*rr*Z2*Z6^5, 
 -1961802025009875387*Z1^2*Z2^3*Z3 + 78120235663364945*rr*Z1^2*Z2^3*Z3 - 
  3562368795651693888*Z1^3*Z2*Z3^2 - 2151146460598843200*rr*Z1^3*Z2*Z3^2 + 
  79658611429657505792*Z3^6 - 27612867377040713728*rr*Z3^6 - 
  869698880402023200*Z1^3*Z2^2*Z4 - 89785904757016128*rr*Z1^3*Z2^2*Z4 - 
  5292438389524128*Z1^4*Z3*Z4 + 48120205324922976*rr*Z1^4*Z3*Z4 + 
  21357215687170326912*Z2*Z3^4*Z4 + 2175802895558056320*rr*Z2*Z3^4*Z4 + 
  6018828163751508116*Z2^2*Z3^2*Z4^2 + 1811899776095655364*rr*Z2^2*Z3^2*
   Z4^2 + 8045299392364098440*Z1*Z3^3*Z4^2 - 2729705991991446888*rr*Z1*Z3^3*
   Z4^2 - 401423158707081396*Z2^3*Z4^3 + 422057210925607068*rr*Z2^3*Z4^3 - 
  831871215989307056*Z1*Z2*Z3*Z4^3 + 887730019485173440*rr*Z1*Z2*Z3*Z4^3 - 
  78965325823308271808*Z1*Z3^4*Z5 + 9041160665976655808*rr*Z1*Z3^4*Z5 + 
  1705500057094504728*Z2^3*Z3*Z4*Z5 - 3623928411890996296*rr*Z2^3*Z3*Z4*Z5 + 
  51765626763483165888*Z1*Z2*Z3^2*Z4*Z5 + 5281210053143332480*rr*Z1*Z2*Z3^2*
   Z4*Z5 - 282156639777589848*Z1*Z2^2*Z4^2*Z5 - 
  781636118194570728*rr*Z1*Z2^2*Z4^2*Z5 + 4263944278460984592*Z1^2*Z3*Z4^2*
   Z5 + 1883459146599659568*rr*Z1^2*Z3*Z4^2*Z5 - 
  7138104202108390176*Z1*Z2^2*Z3*Z5^2 - 2117561215858811616*rr*Z1*Z2^2*Z3*
   Z5^2 + 23578672895440072256*Z1^2*Z3^2*Z5^2 - 
  345624167816094016*rr*Z1^2*Z3^2*Z5^2 - 4173794773226933688*Z1^2*Z2*Z4*
   Z5^2 - 2058923212913806632*rr*Z1^2*Z2*Z4*Z5^2 + 
  13588966309214257728*Z3*Z4^3*Z5^2 + 7572651459800030400*rr*Z3*Z4^3*Z5^2 - 
  14736735027527439232*Z3^2*Z4*Z5^3 - 23115334430475758208*rr*Z3^2*Z4*Z5^3 + 
  1585853582184244280*Z2*Z4^2*Z5^3 - 2310262942816908632*rr*Z2*Z4^2*Z5^3 - 
  68188510935136283152*Z2*Z3*Z5^4 + 11261731908385942480*rr*Z2*Z3*Z5^4 - 
  21062354301894775448*Z1*Z4*Z5^4 - 5253000064173569224*rr*Z1*Z4*Z5^4 + 
  16581289510689016328*Z2^3*Z3^2*Z6 + 1041785101984026344*rr*Z2^3*Z3^2*Z6 - 
  14217112922544168496*Z1*Z2*Z3^3*Z6 + 18860692118617402256*rr*Z1*Z2*Z3^3*
   Z6 + 3933006337584013539*Z2^4*Z4*Z6 + 329301585864991287*rr*Z2^4*Z4*Z6 + 
  9102802236085571200*Z1*Z2^2*Z3*Z4*Z6 + 4501656787767611648*rr*Z1*Z2^2*Z3*Z4*
   Z6 + 16490503460684932608*Z1^2*Z3^2*Z4*Z6 - 2073103539315955616*rr*Z1^2*
   Z3^2*Z4*Z6 - 2853002785929867924*Z1*Z2^3*Z5*Z6 + 
  1768162949382967356*rr*Z1*Z2^3*Z5*Z6 - 11677579609540882168*Z1^2*Z2*Z3*Z5*
   Z6 - 390812932415012504*rr*Z1^2*Z2*Z3*Z5*Z6 - 
  436324565370556032*Z1^3*Z4*Z5*Z6 - 185124835444372800*rr*Z1^3*Z4*Z5*Z6 - 
  26347738068303780800*Z3^2*Z4^2*Z5*Z6 + 22001847151624652480*rr*Z3^2*Z4^2*Z5*
   Z6 + 8502647017763212864*Z2*Z4^3*Z5*Z6 - 3176292960416127552*rr*Z2*Z4^3*Z5*
   Z6 + 2978587214964960896*Z3^3*Z5^2*Z6 + 28877636178013850496*rr*Z3^3*Z5^2*
   Z6 + 96155405492669630016*Z2*Z3*Z4*Z5^2*Z6 - 
  30567927567253489728*rr*Z2*Z3*Z4*Z5^2*Z6 + 13236031809925214336*Z1*Z4^2*
   Z5^2*Z6 - 20804719797128057888*Z2^2*Z5^3*Z6 - 
  1649821756395089248*rr*Z2^2*Z5^3*Z6 + 148561617348481081824*Z1*Z3*Z5^3*Z6 - 
  5248773955677062240*rr*Z1*Z3*Z5^3*Z6 + 444159338083666614*Z1^2*Z2^2*Z6^2 + 
  1287660867444662814*rr*Z1^2*Z2^2*Z6^2 - 2576607241430516544*Z3^3*Z4*Z6^2 + 
  33066862175707380672*rr*Z3^3*Z4*Z6^2 - 1705319584679662776*Z2*Z3*Z4^2*
   Z6^2 + 1865527295608025384*rr*Z2*Z3*Z4^2*Z6^2 + 
  77868273340192665088*Z2*Z3^2*Z5*Z6^2 + 20330277349467131904*rr*Z2*Z3^2*Z5*
   Z6^2 - 36320984282979333088*Z2^2*Z4*Z5*Z6^2 - 
  14196326694756233568*rr*Z2^2*Z4*Z5*Z6^2 - 48446112291168542016*Z1*Z3*Z4*Z5*
   Z6^2 - 7850035589339638464*rr*Z1*Z3*Z4*Z5*Z6^2 + 
  162236109276065251072*Z5^4*Z6^2 - 2414661894480548608*rr*Z5^4*Z6^2 + 
  22337792874484296280*Z2^2*Z3*Z6^3 - 4507524533673832456*rr*Z2^2*Z3*Z6^3 - 
  47919131149369017024*Z1*Z3^2*Z6^3 + 9373561238538971712*rr*Z1*Z3^2*Z6^3 + 
  625755019611986508*Z1*Z2*Z4*Z6^3 - 2268526881482061156*rr*Z1*Z2*Z4*Z6^3 + 
  1347964672086654336*Z1^2*Z5*Z6^3 + 272843037764143488*rr*Z1^2*Z5*Z6^3 - 
  45040634897629490560*Z4*Z5^2*Z6^3 - 5257157050297352064*rr*Z4*Z5^2*Z6^3 - 
  20443739667182420096*Z3*Z5*Z6^4 - 36285038798213123712*rr*Z3*Z5*Z6^4 - 
  20191907609950308624*Z2*Z6^5 + 9521347090710204720*rr*Z2*Z6^5, 
 -153301517753983304*Z1^2*Z2^3*Z3 - 221088456719285448*rr*Z1^2*Z2^3*Z3 + 
  1713549032126193216*Z1^3*Z2*Z3^2 - 506745349687980864*rr*Z1^3*Z2*Z3^2 + 
  5603060325491387648*Z3^6 + 6810532643782928128*rr*Z3^6 + 
  245286717620959200*Z1^3*Z2^2*Z4 - 69837868389924192*rr*Z1^3*Z2^2*Z4 + 
  112293276264381784*Z1^4*Z3*Z4 + 117047382086472456*rr*Z1^4*Z3*Z4 - 
  1818990960925391168*Z2*Z3^4*Z4 + 1046134166472803392*rr*Z2*Z3^4*Z4 - 
  1749450079125851872*Z2^2*Z3^2*Z4^2 + 402712103121086880*rr*Z2^2*Z3^2*Z4^2 + 
  952023895005063078*Z1*Z3^3*Z4^2 + 438613567000410418*rr*Z1*Z3^3*Z4^2 - 
  243812624865895760*Z2^3*Z4^3 - 85917524021520368*rr*Z2^3*Z4^3 - 
  427614762389713450*Z1*Z2*Z3*Z4^3 - 164212054498717374*rr*Z1*Z2*Z3*Z4^3 - 
  3303070324980388720*Z1*Z3^4*Z5 - 6033931344067736656*rr*Z1*Z3^4*Z5 + 
  2796587099859905792*Z2^3*Z3*Z4*Z5 + 317670795208018560*rr*Z2^3*Z3*Z4*Z5 - 
  4950058969369972820*Z1*Z2*Z3^2*Z4*Z5 + 4564722553892985476*rr*Z1*Z2*Z3^2*Z4*
   Z5 + 735148470266309919*Z1*Z2^2*Z4^2*Z5 + 161547674948297533*rr*Z1*Z2^2*
   Z4^2*Z5 - 2834947162484956693*Z1^2*Z3*Z4^2*Z5 + 
  889692553786158305*rr*Z1^2*Z3*Z4^2*Z5 - 6618742239828623728*Z1^2*Z3^2*
   Z5^2 + 1393941544000973232*rr*Z1^2*Z3^2*Z5^2 + 
  1910035189410743680*Z1^2*Z2*Z4*Z5^2 - 9123960118949741954*Z3*Z4^3*Z5^2 + 
  71459165036952250*rr*Z3*Z4^3*Z5^2 + 15630185143756533420*Z3^2*Z4*Z5^3 - 
  4677787287232011132*rr*Z3^2*Z4*Z5^3 - 18533117240228286*Z2*Z4^2*Z5^3 + 
  870266680102806406*rr*Z2*Z4^2*Z5^3 - 509354195805663220*Z2*Z3*Z5^4 - 
  5655713052189356892*rr*Z2*Z3*Z5^4 + 4714573674439308124*Z1*Z4*Z5^4 - 
  1224917302712200044*rr*Z1*Z4*Z5^4 + 186327986286572160*Z2^3*Z3^2*Z6 + 
  1689382127930046592*rr*Z2^3*Z3^2*Z6 - 11715934390296162368*Z1*Z2*Z3^3*Z6 + 
  1548723727762353216*rr*Z1*Z2*Z3^3*Z6 - 351798815709420992*Z2^4*Z4*Z6 + 
  323996648839955776*rr*Z2^4*Z4*Z6 - 3560921303283201424*Z1*Z2^2*Z3*Z4*Z6 + 
  461462392268010896*rr*Z1*Z2^2*Z3*Z4*Z6 - 389593468926237052*Z1^2*Z3^2*Z4*
   Z6 + 915481644292803084*rr*Z1^2*Z3^2*Z4*Z6 - 
  1409049276038968656*Z1*Z2^3*Z5*Z6 - 204472058421064016*rr*Z1*Z2^3*Z5*Z6 - 
  634465079303017952*Z1^2*Z2*Z3*Z5*Z6 - 807173180734754592*rr*Z1^2*Z2*Z3*Z5*
   Z6 - 344311901320748784*Z1^3*Z4*Z5*Z6 - 292375807252638928*rr*Z1^3*Z4*Z5*
   Z6 - 4280286233111311280*Z3^2*Z4^2*Z5*Z6 - 3087658250475011344*rr*Z3^2*
   Z4^2*Z5*Z6 + 814461645146843020*Z2*Z4^3*Z5*Z6 + 
  1127063411266091300*rr*Z2*Z4^3*Z5*Z6 + 3640197490417539328*Z3^3*Z5^2*Z6 + 
  920900251161012992*rr*Z3^3*Z5^2*Z6 - 2290375676970297992*Z2*Z3*Z4*Z5^2*Z6 + 
  4831932335060991848*rr*Z2*Z3*Z4*Z5^2*Z6 - 303895026229630036*Z1*Z4^2*Z5^2*
   Z6 + 437101607856942468*rr*Z1*Z4^2*Z5^2*Z6 - 
  3996633340463317176*Z1*Z3*Z5^3*Z6 + 9399258344242788568*rr*Z1*Z3*Z5^3*Z6 - 
  1576111491572303520*Z1^2*Z2^2*Z6^2 - 86387806440482464*rr*Z1^2*Z2^2*Z6^2 - 
  638692141300153632*Z1^3*Z3*Z6^2 - 858940133537606496*rr*Z1^3*Z3*Z6^2 - 
  23157834357482979584*Z3^3*Z4*Z6^2 + 3266646034348656896*rr*Z3^3*Z4*Z6^2 - 
  1513501835116809504*Z2*Z3*Z4^2*Z6^2 + 555582807677907744*rr*Z2*Z3*Z4^2*
   Z6^2 - 12998684807060441088*Z2*Z3^2*Z5*Z6^2 - 
  1681223640197896192*rr*Z2*Z3^2*Z5*Z6^2 + 11953022478337232064*Z2^2*Z4*Z5*
   Z6^2 - 3003532667626437312*rr*Z2^2*Z4*Z5*Z6^2 + 
  19788557771184252160*Z1*Z3*Z4*Z5*Z6^2 - 4904999667242947328*rr*Z1*Z3*Z4*Z5*
   Z6^2 + 3106759393785214720*Z1*Z2*Z5^2*Z6^2 - 
  524535490874699264*rr*Z1*Z2*Z5^2*Z6^2 - 1301628569730245408*Z5^4*Z6^2 + 
  6834443546930047648*rr*Z5^4*Z6^2 + 1799894640511491808*Z2^2*Z3*Z6^3 + 
  3652870051613808480*rr*Z2^2*Z3*Z6^3 - 2421369359555511168*Z1*Z3^2*Z6^3 - 
  3725229986840108672*rr*Z1*Z3^2*Z6^3 + 1381849350818490880*Z1*Z2*Z4*Z6^3 - 
  5673386687009536*rr*Z1*Z2*Z4*Z6^3 + 3577585917765696768*Z1^2*Z5*Z6^3 + 
  1931900002943229696*rr*Z1^2*Z5*Z6^3 + 2080224145446321216*Z4*Z5^2*Z6^3 + 
  1018025527540360384*rr*Z4*Z5^2*Z6^3 + 2490722076826172928*Z3*Z5*Z6^4 - 
  4549280517047795200*rr*Z3*Z5*Z6^4 - 2380312289662452224*Z2*Z6^5 - 
  2304798823137315328*rr*Z2*Z6^5, 12883171047323921686*Z1^2*Z2^3*Z3 + 
  13833698097315294334*rr*Z1^2*Z2^3*Z3 - 94038326477718512120*Z1^3*Z2*Z3^2 + 
  36210511994504839912*rr*Z1^3*Z2*Z3^2 + 5074012181537050624*Z3^6 + 
  61798435008971444224*rr*Z3^6 + 6698203079156814795*Z1^3*Z2^2*Z4 - 
  7257971745872723841*rr*Z1^3*Z2^2*Z4 + 20563708768901925280*Z1^4*Z3*Z4 + 
  168181341767871264*rr*Z1^4*Z3*Z4 - 26845591027811077120*Z2*Z3^4*Z4 + 
  11660410532624073728*rr*Z2*Z3^4*Z4 - 3494073822726481328*Z2^2*Z3^2*Z4^2 + 
  2392107851539215120*rr*Z2^2*Z3^2*Z4^2 - 858012874576327622*Z2^3*Z4^3 + 
  107195392195418514*rr*Z2^3*Z4^3 + 215290258416796048*Z1^2*Z4^4 - 
  1930416533543492272*rr*Z1^2*Z4^4 + 602824975159119545344*Z1*Z3^4*Z5 + 
  26539957028914844672*rr*Z1*Z3^4*Z5 - 550930214342362357088*Z1*Z2*Z3^2*Z4*
   Z5 + 73387744056389378592*rr*Z1*Z2*Z3^2*Z4*Z5 + 
  25556234385549790296*Z1*Z2^2*Z4^2*Z5 + 3142301533848515960*rr*Z1*Z2^2*Z4^2*
   Z5 - 56978268120992776032*Z1^2*Z3*Z4^2*Z5 + 77328292367204428704*rr*Z1^2*
   Z3*Z4^2*Z5 + 392586409364578246848*Z1*Z2^2*Z3*Z5^2 + 
  44720282315029180864*rr*Z1*Z2^2*Z3*Z5^2 + 7799899297186002432*Z1^2*Z3^2*
   Z5^2 + 314594263057634844160*rr*Z1^2*Z3^2*Z5^2 + 
  172012613865558934656*Z1^2*Z2*Z4*Z5^2 - 31719997013209378432*rr*Z1^2*Z2*Z4*
   Z5^2 - 285743018285384436608*Z3*Z4^3*Z5^2 + 94682085712339224960*rr*Z3*
   Z4^3*Z5^2 - 912421568458011784960*Z3^2*Z4*Z5^3 - 
  90461785391501051136*rr*Z3^2*Z4*Z5^3 + 140040937051508245120*Z2*Z4^2*Z5^3 + 
  136359872795691155072*rr*Z2*Z4^2*Z5^3 - 149765493488907856896*Z2*Z3*Z5^4 - 
  543783213287634543616*rr*Z2*Z3*Z5^4 + 191872150645063599232*Z1*Z4*Z5^4 - 
  114849918787533083264*rr*Z1*Z4*Z5^4 + 137789974190375947584*Z1*Z2*Z3^3*Z6 - 
  280201647125346561984*rr*Z1*Z2*Z3^3*Z6 - 102259410875745583732*Z1*Z2^2*Z3*
   Z4*Z6 + 38672341439879658204*rr*Z1*Z2^2*Z3*Z4*Z6 - 
  10534685785314148786*Z1^2*Z2*Z4^2*Z6 + 17809524990568383446*rr*Z1^2*Z2*Z4^2*
   Z6 + 70848048030082333860*Z1*Z2^3*Z5*Z6 + 7634299607614350484*rr*Z1*Z2^3*
   Z5*Z6 - 42186995126029723680*Z1^2*Z2*Z3*Z5*Z6 + 
  16747193104098507872*rr*Z1^2*Z2*Z3*Z5*Z6 - 147800826226287157408*Z1^3*Z4*Z5*
   Z6 - 10368804851006917152*rr*Z1^3*Z4*Z5*Z6 - 
  300277336322539730432*Z3^2*Z4^2*Z5*Z6 - 482814283686152297984*rr*Z3^2*Z4^2*
   Z5*Z6 + 57502690037388028800*Z2*Z4^3*Z5*Z6 + 
  55059910057542472576*rr*Z2*Z4^3*Z5*Z6 + 1929001173725535072256*Z3^3*Z5^2*
   Z6 - 299116438638898708416*Z2*Z3*Z4*Z5^2*Z6 + 
  745939147785220373312*rr*Z2*Z3*Z4*Z5^2*Z6 + 115284062434993895104*Z1*Z4^2*
   Z5^2*Z6 - 42178951763956160064*rr*Z1*Z4^2*Z5^2*Z6 + 
  931536191040765566208*Z2^2*Z5^3*Z6 - 55817651439624731392*rr*Z2^2*Z5^3*Z6 - 
  1325497047157965384192*Z1*Z3*Z5^3*Z6 + 667043912249928476160*rr*Z1*Z3*Z5^3*
   Z6 - 34972466809017548880*Z1^2*Z2^2*Z6^2 + 6349898530951173872*rr*Z1^2*
   Z2^2*Z6^2 - 56007608006620639200*Z1^3*Z3*Z6^2 - 
  2206506171867868256*rr*Z1^3*Z3*Z6^2 + 518127884138790536960*Z3^3*Z4*Z6^2 - 
  33001582384448509184*rr*Z3^3*Z4*Z6^2 - 20770077160997502144*Z2*Z3*Z4^2*
   Z6^2 - 44928607236534059456*rr*Z2*Z3*Z4^2*Z6^2 - 
  20238828783500987168*Z1*Z4^3*Z6^2 - 1101965971187266208*rr*Z1*Z4^3*Z6^2 - 
  2059474983320316782976*Z2*Z3^2*Z5*Z6^2 + 88877098055042460800*rr*Z2*Z3^2*Z5*
   Z6^2 + 358511800357380045904*Z2^2*Z4*Z5*Z6^2 - 
  35117063650543534832*rr*Z2^2*Z4*Z5*Z6^2 + 519115391192530939840*Z1*Z3*Z4*Z5*
   Z6^2 - 515523747697890922304*rr*Z1*Z3*Z4*Z5*Z6^2 - 
  850342393011420512224*Z1*Z2*Z5^2*Z6^2 - 209482649434403855456*rr*Z1*Z2*Z5^2*
   Z6^2 - 3232408358089368840192*Z5^4*Z6^2 + 807541506097064904704*rr*Z5^4*
   Z6^2 - 393948433275777141560*Z2^2*Z3*Z6^3 + 19689681663797233320*rr*Z2^2*
   Z3*Z6^3 + 5625763218570691584*Z1*Z3^2*Z6^3 - 
  89857030337179528192*rr*Z1*Z3^2*Z6^3 - 45172805024893613496*Z1*Z2*Z4*Z6^3 - 
  63580275565476063704*rr*Z1*Z2*Z4*Z6^3 + 620593533298768924416*Z1^2*Z5*
   Z6^3 + 15660731717554959104*rr*Z1^2*Z5*Z6^3 + 
  361872832105023304704*Z4*Z5^2*Z6^3 + 91507650829703365632*rr*Z4*Z5^2*Z6^3 - 
  39521692348323607424*Z4^2*Z6^4 + 59996556354093378176*rr*Z4^2*Z6^4 - 
  1136321874322912326144*Z3*Z5*Z6^4 + 797637671687291819520*rr*Z3*Z5*Z6^4 + 
  477519360341678298336*Z2*Z6^5 + 58464254527827750240*rr*Z2*Z6^5, 
 -363068806243662176*Z1^2*Z2^3*Z3 + 287365559004136800*rr*Z1^2*Z2^3*Z3 - 
  3114363892612017792*Z1^3*Z2*Z3^2 - 4240882677610880*rr*Z1^3*Z2*Z3^2 + 
  294867764726233348*Z1^3*Z2^2*Z4 + 373971147288388172*rr*Z1^3*Z2^2*Z4 - 
  1584993367264857336*Z1^4*Z3*Z4 - 92408548590191592*rr*Z1^4*Z3*Z4 - 
  7396053414315241653*Z1*Z3^3*Z4^2 + 1738361208578142209*rr*Z1*Z3^3*Z4^2 - 
  250284991509384166*Z1*Z2*Z3*Z4^3 - 636000962530978290*rr*Z1*Z2*Z3*Z4^3 + 
  16642243086118804*Z1^2*Z4^4 + 64082772906235452*rr*Z1^2*Z4^4 - 
  16337691348366345600*Z2^2*Z3^3*Z5 - 4346783178077905024*rr*Z2^2*Z3^3*Z5 + 
  42218454290187336544*Z1*Z3^4*Z5 - 12069125938268359136*rr*Z1*Z3^4*Z5 - 
  2970297745850189024*Z2^3*Z3*Z4*Z5 + 722274520571450720*rr*Z2^3*Z3*Z4*Z5 - 
  10934354593695624454*Z1*Z2*Z3^2*Z4*Z5 - 13314991075167498578*rr*Z1*Z2*Z3^2*
   Z4*Z5 - 2577177796169375007*Z1*Z2^2*Z4^2*Z5 + 
  286628111402394883*rr*Z1*Z2^2*Z4^2*Z5 - 73510804550317555*Z1^2*Z3*Z4^2*Z5 - 
  5389003789827766009*rr*Z1^2*Z3*Z4^2*Z5 - 64736242096826484*Z4^5*Z5 + 
  193155739425207076*rr*Z4^5*Z5 + 1182524088565727464*Z1*Z2^2*Z3*Z5^2 + 
  5584106571451951544*rr*Z1*Z2^2*Z3*Z5^2 - 22046773605000443568*Z1^2*Z3^2*
   Z5^2 - 2029829630142866960*rr*Z1^2*Z3^2*Z5^2 - 
  27050646835332004*Z1^2*Z2*Z4*Z5^2 + 3820357800859288980*rr*Z1^2*Z2*Z4*
   Z5^2 + 5799652683991157768*Z3*Z4^3*Z5^2 - 7897917599528356072*rr*Z3*Z4^3*
   Z5^2 + 12602223860517642632*Z3^2*Z4*Z5^3 + 10577038857535195032*rr*Z3^2*Z4*
   Z5^3 - 17438071014545863620*Z2*Z4^2*Z5^3 - 6390608317865164*rr*Z2*Z4^2*
   Z5^3 + 60783401916590799500*Z2*Z3*Z5^4 + 4753536934265912356*rr*Z2*Z3*
   Z5^4 + 9009363525957795509*Z1*Z4*Z5^4 + 5832966932415756799*rr*Z1*Z4*
   Z5^4 - 12061598969436593408*Z2^3*Z3^2*Z6 - 145941300624982272*rr*Z2^3*Z3^2*
   Z6 + 9007706615566115648*Z1*Z2*Z3^3*Z6 - 11029660258321522240*rr*Z1*Z2*
   Z3^3*Z6 - 865496046491529632*Z2^4*Z4*Z6 + 736971943926971104*rr*Z2^4*Z4*
   Z6 - 14428587533957195504*Z1*Z2^2*Z3*Z4*Z6 - 
  1427901514360313680*rr*Z1*Z2^2*Z3*Z4*Z6 - 21076321234760768512*Z1^2*Z3^2*Z4*
   Z6 + 1010005922756243456*rr*Z1^2*Z3^2*Z4*Z6 - 
  1794098287414702984*Z1^2*Z2*Z4^2*Z6 - 660177891951178264*rr*Z1^2*Z2*Z4^2*
   Z6 - 1108844397451088376*Z3*Z4^4*Z6 + 181232004179500312*rr*Z3*Z4^4*Z6 - 
  1610610450157045184*Z1*Z2^3*Z5*Z6 - 1071837395617612736*rr*Z1*Z2^3*Z5*Z6 + 
  19113513545888863184*Z1^2*Z2*Z3*Z5*Z6 - 8674559813258135696*rr*Z1^2*Z2*Z3*
   Z5*Z6 + 6047005126575628468*Z1^3*Z4*Z5*Z6 - 733411758524711524*rr*Z1^3*Z4*
   Z5*Z6 - 2454108951137781768*Z3^2*Z4^2*Z5*Z6 - 
  4508731546781444888*rr*Z3^2*Z4^2*Z5*Z6 - 3989711867160126952*Z2*Z4^3*Z5*
   Z6 - 2423036258700460216*rr*Z2*Z4^3*Z5*Z6 - 112228034661012882800*Z3^3*
   Z5^2*Z6 - 10953145879536056912*rr*Z3^3*Z5^2*Z6 + 
  6393731338953579060*Z2*Z3*Z4*Z5^2*Z6 + 18350644926241722908*rr*Z2*Z3*Z4*
   Z5^2*Z6 + 4361330223443766868*Z1*Z4^2*Z5^2*Z6 + 
  3501600903273024124*rr*Z1*Z4^2*Z5^2*Z6 - 53506283774669815632*Z1*Z3*Z5^3*
   Z6 - 11911420430383913968*rr*Z1*Z3*Z5^3*Z6 + 
  1975541071478807744*Z1^2*Z2^2*Z6^2 + 8761984828505682816*Z3^3*Z4*Z6^2 - 
  32394821784632186240*rr*Z3^3*Z4*Z6^2 - 960286632437863968*Z2*Z3*Z4^2*Z6^2 - 
  1102475001620209248*rr*Z2*Z3*Z4^2*Z6^2 - 17878145931444691712*Z2*Z3^2*Z5*
   Z6^2 + 3620710046733866752*rr*Z2*Z3^2*Z5*Z6^2 - 
  968621428494365664*Z2^2*Z4*Z5*Z6^2 + 11212791712976874592*rr*Z2^2*Z4*Z5*
   Z6^2 + 10599619066534646928*Z1*Z3*Z4*Z5*Z6^2 + 
  15571308998709160880*rr*Z1*Z3*Z4*Z5*Z6^2 + 11503740395893909080*Z1*Z2*Z5^2*
   Z6^2 - 1005646758398572536*rr*Z1*Z2*Z5^2*Z6^2 - 
  76201297574221878448*Z5^4*Z6^2 - 7634053506956910608*rr*Z5^4*Z6^2 + 
  3951412089792432512*Z2^2*Z3*Z6^3 - 18760304945931592832*rr*Z2^2*Z3*Z6^3 + 
  39348143906068483712*Z1*Z3^2*Z6^3 - 12054195679855903872*rr*Z1*Z3^2*Z6^3 + 
  14162581822711312016*Z1*Z2*Z4*Z6^3 + 1168955899358962352*rr*Z1*Z2*Z4*Z6^3 - 
  11179811236068160992*Z1^2*Z5*Z6^3 + 1318629986331093600*rr*Z1^2*Z5*Z6^3 + 
  4858088684407909184*Z4*Z5^2*Z6^3 - 5631729220386588224*rr*Z4*Z5^2*Z6^3 + 
  4011021445766947584*Z4^2*Z6^4 - 1395474314741446400*rr*Z4^2*Z6^4 + 
  108536213744313206912*Z3*Z5*Z6^4 + 22582489551052900736*rr*Z3*Z5*Z6^4 - 
  21572772205833909760*Z2*Z6^5 + 5047367360591419904*rr*Z2*Z6^5, 
 -5340037105718*Z1*Z2^5 - 433626138398*rr*Z1*Z2^5 - 
  11797792130526*Z1^2*Z2^3*Z3 - 10986906234662*rr*Z1^2*Z2^3*Z3 + 
  19990086892596*Z1^3*Z2*Z3^2 - 16537726971932*rr*Z1^3*Z2*Z3^2 - 
  3524279402521*Z1^3*Z2^2*Z4 + 886647060907*rr*Z1^3*Z2^2*Z4 + 
  4292708014468*Z1^4*Z3*Z4 - 3085625215500*rr*Z1^4*Z3*Z4 - 
  34827449855808*Z1*Z3^3*Z4^2 - 2874763038144*rr*Z1*Z3^3*Z4^2 + 
  4749634452672*Z1*Z2*Z3*Z4^3 - 2619733730752*rr*Z1*Z2*Z3*Z4^3 - 
  3860141940214*Z1^4*Z2*Z5 - 2528798121438*rr*Z1^4*Z2*Z5 + 
  9770244756864*Z2^2*Z3^3*Z5 - 11703438135424*rr*Z2^2*Z3^3*Z5 + 
  137706349211136*Z1*Z3^4*Z5 + 114089392604672*rr*Z1*Z3^4*Z5 - 
  6760154531608*Z2^3*Z3*Z4*Z5 - 9194416329144*rr*Z2^3*Z3*Z4*Z5 + 
  133881536181216*Z1*Z2*Z3^2*Z4*Z5 - 54842231586464*rr*Z1*Z2*Z3^2*Z4*Z5 + 
  5310830637608*Z1*Z2^2*Z4^2*Z5 - 3351441831416*rr*Z1*Z2^2*Z4^2*Z5 + 
  66878584725536*Z1^2*Z3*Z4^2*Z5 + 1361951219872*rr*Z1^2*Z3*Z4^2*Z5 - 
  22141590331056*Z2^4*Z5^2 + 2583737490960*rr*Z2^4*Z5^2 - 
  164357047216736*Z1*Z2^2*Z3*Z5^2 - 4071911736544*rr*Z1*Z2^2*Z3*Z5^2 - 
  219568726631552*Z1^2*Z3^2*Z5^2 - 81852026968704*rr*Z1^2*Z3^2*Z5^2 - 
  98257232528*Z1^2*Z2*Z4*Z5^2 + 3719396252336*rr*Z1^2*Z2*Z4*Z5^2 + 
  37557912741440*Z1^3*Z5^3 + 8440253232448*rr*Z1^3*Z5^3 - 
  288845639188736*Z3^2*Z4*Z5^3 - 130215712879360*rr*Z3^2*Z4*Z5^3 + 
  39955964093120*Z2*Z4^2*Z5^3 - 22246381474240*rr*Z2*Z4^2*Z5^3 + 
  206484749897472*Z2*Z3*Z5^4 + 208549104680192*rr*Z2*Z3*Z5^4 - 
  42066559115072*Z1*Z4*Z5^4 + 92943251390016*rr*Z1*Z4*Z5^4 + 
  7089778110192*Z2^3*Z3^2*Z6 - 14855437846224*rr*Z2^3*Z3^2*Z6 + 
  234653546501152*Z1*Z2*Z3^3*Z6 + 20688699170720*rr*Z1*Z2*Z3^3*Z6 - 
  9826008964048*Z2^4*Z4*Z6 - 3955775086224*rr*Z2^4*Z4*Z6 + 
  45744463986520*Z1*Z2^2*Z3*Z4*Z6 - 40187873630984*rr*Z1*Z2^2*Z3*Z4*Z6 - 
  43806383906816*Z1^2*Z3^2*Z4*Z6 - 34474486004224*rr*Z1^2*Z3^2*Z4*Z6 + 
  9433109198080*Z1^2*Z2*Z4^2*Z6 - 9775984655872*rr*Z1^2*Z2*Z4^2*Z6 - 
  2074839348528*Z1*Z2^3*Z5*Z6 - 2396110767728*rr*Z1*Z2^3*Z5*Z6 + 
  158529255863888*Z1^2*Z2*Z3*Z5*Z6 + 35383038690064*rr*Z1^2*Z2*Z3*Z5*Z6 + 
  31717134733872*Z1^3*Z4*Z5*Z6 + 11779293469296*rr*Z1^3*Z4*Z5*Z6 + 
  220426495714048*Z3^2*Z4^2*Z5*Z6 - 48989869994752*rr*Z3^2*Z4^2*Z5*Z6 + 
  27816128231936*Z2*Z4^3*Z5*Z6 + 87494401843200*Z3^3*Z5^2*Z6 - 
  300953408444416*rr*Z3^3*Z5^2*Z6 - 535728282479232*Z2*Z3*Z4*Z5^2*Z6 + 
  24003826736512*rr*Z2*Z3*Z4*Z5^2*Z6 - 125711963387264*Z1*Z4^2*Z5^2*Z6 + 
  31268571075200*rr*Z1*Z4^2*Z5^2*Z6 - 91492310125184*Z2^2*Z5^3*Z6 + 
  31575847339392*rr*Z2^2*Z5^3*Z6 - 122604255424256*Z1*Z3*Z5^3*Z6 - 
  243333041772288*rr*Z1*Z3*Z5^3*Z6 - 13150896099360*Z1^2*Z2^2*Z6^2 + 
  4986606157920*rr*Z1^2*Z2^2*Z6^2 - 42982589434672*Z1^3*Z3*Z6^2 - 
  3400216433776*rr*Z1^3*Z3*Z6^2 + 374883911964160*Z3^3*Z4*Z6^2 + 
  94104018398720*rr*Z3^3*Z4*Z6^2 + 55506217233664*Z2*Z3*Z4^2*Z6^2 + 
  10227721091328*rr*Z2*Z3*Z4^2*Z6^2 - 314485755380992*Z2*Z3^2*Z5*Z6^2 - 
  251641791226112*rr*Z2*Z3^2*Z5*Z6^2 - 89762639432880*Z2^2*Z4*Z5*Z6^2 + 
  3340322512912*rr*Z2^2*Z4*Z5*Z6^2 + 350358523631552*Z1*Z2*Z5^2*Z6^2 + 
  89479540600000*rr*Z1*Z2*Z5^2*Z6^2 + 241855582968832*Z5^4*Z6^2 - 
  386143578721280*rr*Z5^4*Z6^2 + 262870039948408*Z2^2*Z3*Z6^3 + 
  33340530335128*rr*Z2^2*Z3*Z6^3 + 196829683244416*Z1*Z3^2*Z6^3 + 
  64868245874560*rr*Z1*Z3^2*Z6^3 - 50284866170296*Z1*Z2*Z4*Z6^3 + 
  56318201771560*rr*Z1*Z2*Z4*Z6^3 - 21872119196736*Z1^2*Z5*Z6^3 - 
  34645911407424*rr*Z1^2*Z5*Z6^3 + 401402060040960*Z4*Z5^2*Z6^3 + 
  145449696468736*rr*Z4*Z5^2*Z6^3 - 269709321328128*Z3*Z5*Z6^4 + 
  117186672771584*rr*Z3*Z5*Z6^4 - 24032714867040*Z2*Z6^5 - 
  94248573859808*rr*Z2*Z6^5, -4545214990407904*Z1^3*Z3^3 - 
  107672817089184*rr*Z1^3*Z3^3 + 390025329200208*Z1^2*Z2^3*Z4 - 
  147408005835408*rr*Z1^2*Z2^3*Z4 + 1694271612187724*Z1^3*Z2*Z3*Z4 - 
  953002834574108*rr*Z1^3*Z2*Z3*Z4 - 543441728230098*Z1^4*Z4^2 + 
  86972449655242*rr*Z1^4*Z4^2 + 2487826164182576*Z1^3*Z2^2*Z5 - 
  947535427586928*rr*Z1^3*Z2^2*Z5 + 17601265949656704*Z1^4*Z3*Z5 + 
  429086658872192*rr*Z1^4*Z3*Z5 - 54084692661819532*Z1*Z3^3*Z4*Z5 + 
  24151929448049116*rr*Z1*Z3^3*Z4*Z5 - 10171181491647300*Z1*Z2*Z3*Z4^2*Z5 - 
  907064099675980*rr*Z1*Z2*Z3*Z4^2*Z5 - 3210045020047418*Z1^2*Z4^3*Z5 + 
  413929949009298*rr*Z1^2*Z4^3*Z5 + 45635516188665048*Z1*Z2*Z3^2*Z5^2 - 
  20344168178774136*rr*Z1*Z2*Z3^2*Z5^2 + 15657603174751964*Z1*Z2^2*Z4*Z5^2 + 
  1289703835949844*rr*Z1*Z2^2*Z4*Z5^2 + 45470153793589942*Z1^2*Z3*Z4*Z5^2 + 
  17614054959380578*rr*Z1^2*Z3*Z4*Z5^2 + 1715688462278508*Z4^4*Z5^2 + 
  29062094978756*rr*Z4^4*Z5^2 + 4300936034831016*Z1^2*Z2*Z5^3 - 
  5246981282599176*rr*Z1^2*Z2*Z5^3 - 26288934074009816*Z3*Z4^2*Z5^3 + 
  3279949201319032*rr*Z3*Z4^2*Z5^3 - 104288835842262584*Z3^2*Z5^4 - 
  79666100509120424*rr*Z3^2*Z5^4 + 15072762901672134*Z2*Z4*Z5^4 + 
  10280209900030098*rr*Z2*Z4*Z5^4 - 65253073219052040*Z1*Z5^5 - 
  11802801035507992*rr*Z1*Z5^5 - 1629867402802240*Z1^4*Z2*Z6 + 
  1186343619462016*rr*Z1^4*Z2*Z6 + 40425409981309216*Z1*Z3^4*Z6 - 
  5506441089659040*rr*Z1*Z3^4*Z6 - 5868262819039416*Z1*Z2*Z3^2*Z4*Z6 + 
  14838199326213848*rr*Z1*Z2*Z3^2*Z4*Z6 - 2174810327096276*Z1*Z2^2*Z4^2*Z6 + 
  526385542372740*rr*Z1*Z2^2*Z4^2*Z6 + 7889739096140441*Z1^2*Z3*Z4^2*Z6 + 
  1275756970192171*rr*Z1^2*Z3*Z4^2*Z6 + 18789554584915216*Z1*Z2^2*Z3*Z5*Z6 + 
  5658791213270320*rr*Z1*Z2^2*Z3*Z5*Z6 - 81788749348081072*Z1^2*Z3^2*Z5*Z6 + 
  41721288085263600*rr*Z1^2*Z3^2*Z5*Z6 - 10885099729418546*Z1^2*Z2*Z4*Z5*Z6 + 
  1537693749304490*rr*Z1^2*Z2*Z4*Z5*Z6 - 2906283380817218*Z3*Z4^3*Z5*Z6 + 
  6476889752750970*rr*Z3*Z4^3*Z5*Z6 - 34897099077760416*Z1^3*Z5^2*Z6 + 
  1206109587712800*rr*Z1^3*Z5^2*Z6 + 128222034276998428*Z3^2*Z4*Z5^2*Z6 + 
  3006256236624340*rr*Z3^2*Z4*Z5^2*Z6 - 10554796132040402*Z2*Z4^2*Z5^2*Z6 + 
  3885209233930442*rr*Z2*Z4^2*Z5^2*Z6 - 57650168478618352*Z2*Z3*Z5^3*Z6 - 
  55353078768431824*rr*Z2*Z3*Z5^3*Z6 + 26175603588196386*Z1*Z4*Z5^3*Z6 - 
  75827165351589594*rr*Z1*Z4*Z5^3*Z6 - 177324756023296*Z1*Z2^3*Z6^2 + 
  387707697212672*rr*Z1*Z2^3*Z6^2 + 32948452280010912*Z1^2*Z2*Z3*Z6^2 - 
  12738527459428384*rr*Z1^2*Z2*Z3*Z6^2 + 5215240410125612*Z1^3*Z4*Z6^2 - 
  2271046784610812*rr*Z1^3*Z4*Z6^2 - 18461575230474872*Z3^2*Z4^2*Z6^2 - 
  2432479220751464*rr*Z3^2*Z4^2*Z6^2 + 1528794196188868*Z2*Z4^3*Z6^2 + 
  1646472177760716*rr*Z2*Z4^3*Z6^2 - 108769241316841984*Z3^3*Z5*Z6^2 + 
  52393941723329024*rr*Z3^3*Z5*Z6^2 + 120587985408629696*Z2*Z3*Z4*Z5*Z6^2 + 
  6165616540620608*rr*Z2*Z3*Z4*Z5*Z6^2 + 29833937916734948*Z1*Z4^2*Z5*Z6^2 + 
  558030729517868*rr*Z1*Z4^2*Z5*Z6^2 + 47874231455663488*Z2^2*Z5^2*Z6^2 + 
  12125845956061312*rr*Z2^2*Z5^2*Z6^2 - 111333789862061856*Z1*Z3*Z5^2*Z6^2 + 
  79917983568834208*rr*Z1*Z3*Z5^2*Z6^2 - 160382373271664640*Z2*Z3^2*Z6^3 + 
  27797152008404992*rr*Z2*Z3^2*Z6^3 + 27664244166515968*Z2^2*Z4*Z6^3 + 
  28469787749795456*Z1*Z3*Z4*Z6^3 + 10764178778785664*rr*Z1*Z3*Z4*Z6^3 - 
  99422834294443712*Z1*Z2*Z5*Z6^3 - 42575239947033152*rr*Z1*Z2*Z5*Z6^3 - 
  53473431020601600*Z5^3*Z6^3 + 21398452759305472*rr*Z5^3*Z6^3 - 
  25214835540902048*Z1^2*Z6^4 + 10096872563812896*rr*Z1^2*Z6^4 + 
  19498742181130304*Z4*Z5*Z6^4 - 75639245344589632*rr*Z4*Z5*Z6^4 - 
  185506055093577728*Z3*Z6^5 - 80985413649274880*rr*Z3*Z6^5, 
 12183608359142048*Z1^2*Z2^2*Z3^2 - 921235546358752*rr*Z1^2*Z2^2*Z3^2 + 
  15484803622054320*Z1^3*Z3^3 + 10815105962049776*rr*Z1^3*Z3^3 + 
  879356944877502*Z1^3*Z2*Z3*Z4 + 1053795287967110*rr*Z1^3*Z2*Z3*Z4 - 
  41155606460238848*Z3^5*Z4 + 9648598481355776*rr*Z3^5*Z4 - 
  1414274185215792*Z1^4*Z4^2 + 530501825500048*rr*Z1^4*Z4^2 - 
  8898382570660096*Z2*Z3^3*Z4^2 - 12863041552983296*rr*Z2*Z3^3*Z4^2 + 
  4650616274039756*Z2^2*Z3*Z4^3 - 773984610946020*rr*Z2^2*Z3*Z4^3 + 
  10403963705389440*Z1*Z3^2*Z4^3 - 928621978284160*rr*Z1*Z3^2*Z4^3 - 
  342326042437656*Z1*Z2*Z4^4 + 61945315741000*rr*Z1*Z2*Z4^4 + 
  47155355129060352*Z2*Z3^4*Z5 + 3562112295300096*rr*Z2*Z3^4*Z5 - 
  24856836973438912*Z2^2*Z3^2*Z4*Z5 + 19663229011783488*rr*Z2^2*Z3^2*Z4*Z5 - 
  120352890903168640*Z1*Z3^3*Z4*Z5 - 13622642984602752*rr*Z1*Z3^3*Z4*Z5 - 
  14996745381866824*Z1*Z2*Z3*Z4^2*Z5 + 7350275329838296*rr*Z1*Z2*Z3*Z4^2*Z5 - 
  11681259371712992*Z1^2*Z4^3*Z5 + 754426372332960*rr*Z1^2*Z4^3*Z5 + 
  12593134628987264*Z1*Z2*Z3^2*Z5^2 - 25826730332501120*rr*Z1*Z2*Z3^2*Z5^2 + 
  20911616842805664*Z1^2*Z3*Z4*Z5^2 - 15661959508009184*rr*Z1^2*Z3*Z4*Z5^2 - 
  17807328031564288*Z4^4*Z5^2 - 4494387822914048*rr*Z4^4*Z5^2 + 
  140727445179318272*Z3*Z4^2*Z5^3 - 124327160658146704*Z2^2*Z3^3*Z6 + 
  6478981795075760*rr*Z2^2*Z3^3*Z6 - 47268826973701120*Z1*Z3^4*Z6 - 
  84528493884503040*rr*Z1*Z3^4*Z6 - 14397477654703738*Z2^3*Z3*Z4*Z6 - 
  1973983383319250*rr*Z2^3*Z3*Z4*Z6 - 25062642285613152*Z1*Z2*Z3^2*Z4*Z6 - 
  16487441043376864*rr*Z1*Z2*Z3^2*Z4*Z6 + 276499222666928*Z1*Z2^2*Z4^2*Z6 + 
  977075689917936*rr*Z1*Z2^2*Z4^2*Z6 + 13546567566800012*Z1^2*Z3*Z4^2*Z6 - 
  474966757814820*rr*Z1^2*Z3*Z4^2*Z6 + 25718456230176608*Z1*Z2^2*Z3*Z5*Z6 - 
  8159476423039520*rr*Z1*Z2^2*Z3*Z5*Z6 - 12426872488691328*Z1^2*Z3^2*Z5*Z6 - 
  468869498338432*rr*Z1^2*Z3^2*Z5*Z6 + 12279977378621428*Z1^2*Z2*Z4*Z5*Z6 + 
  3487451791580324*rr*Z1^2*Z2*Z4*Z5*Z6 - 26353627313433344*Z3*Z4^3*Z5*Z6 + 
  10010404740100352*rr*Z3*Z4^3*Z5*Z6 + 292528192817944576*Z3^2*Z4*Z5^2*Z6 + 
  11763003911813120*rr*Z3^2*Z4*Z5^2*Z6 + 3799467192900000*Z2*Z4^2*Z5^2*Z6 + 
  23903420267878176*rr*Z2*Z4^2*Z5^2*Z6 - 130586957220922368*Z2*Z3*Z5^3*Z6 - 
  43264831239410688*rr*Z2*Z3*Z5^3*Z6 + 4587018077463680*Z1*Z4*Z5^3*Z6 - 
  6609299632039296*rr*Z1*Z4*Z5^3*Z6 - 5980897218554385*Z1*Z2^3*Z6^2 - 
  3007442731370861*rr*Z1*Z2^3*Z6^2 + 18910887794654696*Z1^2*Z2*Z3*Z6^2 - 
  26819734124773560*rr*Z1^2*Z2*Z3*Z6^2 + 14966424778537000*Z1^3*Z4*Z6^2 - 
  4096044299786104*rr*Z1^3*Z4*Z6^2 - 94092810158324288*Z3^2*Z4^2*Z6^2 + 
  6709391277934272*rr*Z3^2*Z4^2*Z6^2 - 8323924720021120*Z2*Z4^3*Z6^2 + 
  3541134373968768*rr*Z2*Z4^3*Z6^2 + 200772012960868864*Z3^3*Z5*Z6^2 - 
  50880751094988288*rr*Z3^3*Z5*Z6^2 + 234510036606238928*Z2*Z3*Z4*Z5*Z6^2 + 
  39069552160190352*rr*Z2*Z3*Z4*Z5*Z6^2 + 46533786114989536*Z1*Z4^2*Z5*Z6^2 + 
  1390821563994720*rr*Z1*Z4^2*Z5*Z6^2 + 1989868552503520*Z2^2*Z5^2*Z6^2 - 
  32440299203188384*rr*Z2^2*Z5^2*Z6^2 - 8233514513050688*Z1*Z3*Z5^2*Z6^2 + 
  138073604441562304*rr*Z1*Z3*Z5^2*Z6^2 - 24469193968825824*Z2*Z3^2*Z6^3 + 
  65963106185713056*rr*Z2*Z3^2*Z6^3 + 34690092206088348*Z2^2*Z4*Z6^3 + 
  8766259971402668*rr*Z2^2*Z4*Z6^3 - 21158475102343536*Z1*Z3*Z4*Z6^3 + 
  15329999277088336*rr*Z1*Z3*Z4*Z6^3 - 66566100049798984*Z1*Z2*Z5*Z6^3 - 
  4017302966026024*rr*Z1*Z2*Z5*Z6^3 + 90595093435671552*Z5^3*Z6^3 + 
  119121361097053184*rr*Z5^3*Z6^3 - 40007868988469472*Z1^2*Z6^4 + 
  9900965058979488*rr*Z1^2*Z6^4 - 2229961522357056*Z4*Z5*Z6^4 - 
  46419826552004160*rr*Z4*Z5*Z6^4 + 20169328582924672*Z3*Z6^5 - 
  84014418219359360*rr*Z3*Z6^5, -528522230151304*Z1^2*Z2^2*Z3^2 - 
  1458740844298088*rr*Z1^2*Z2^2*Z3^2 + 16114624008064192*Z1^3*Z3^3 - 
  886062664109120*rr*Z1^3*Z3^3 + 435691884023993*Z1^2*Z2^3*Z4 - 
  215994650965131*rr*Z1^2*Z2^3*Z4 + 226797775511720*Z1^3*Z2*Z3*Z4 + 
  73485929397064*rr*Z1^3*Z2*Z3*Z4 + 33549576478761152*Z3^5*Z4 + 
  2535537123318336*rr*Z3^5*Z4 - 692234451120448*Z2*Z3^3*Z4^2 + 
  4535956122926912*rr*Z2*Z3^3*Z4^2 - 1092618039585328*Z2^2*Z3*Z4^3 + 
  36079346374960*rr*Z2^2*Z3*Z4^3 + 947291018672992*Z1*Z3^2*Z4^3 + 
  532412124614432*rr*Z1*Z3^2*Z4^3 + 31942267013264000*Z2*Z3^4*Z5 - 
  13980465248321664*rr*Z2*Z3^4*Z5 + 12633515931777248*Z2^2*Z3^2*Z4*Z5 - 
  3786709843167776*rr*Z2^2*Z3^2*Z4*Z5 + 62608695784652208*Z1*Z3^3*Z4*Z5 + 
  21639980086123280*rr*Z1*Z3^3*Z4*Z5 + 1504929516980452*Z2^3*Z4^2*Z5 + 
  316108952018004*rr*Z2^3*Z4^2*Z5 - 4782985645561712*Z1*Z2*Z3*Z4^2*Z5 + 
  1457519746267760*rr*Z1*Z2*Z3*Z4^2*Z5 + 53234774529164*Z1^2*Z4^3*Z5 - 
  544780562820188*rr*Z1^2*Z4^3*Z5 - 35454300152371648*Z1*Z2*Z3^2*Z5^2 + 
  7110502572315840*rr*Z1*Z2*Z3^2*Z5^2 + 1237637058222648*Z1*Z2^2*Z4*Z5^2 - 
  2147091326231000*rr*Z1*Z2^2*Z4*Z5^2 - 24757435826570592*Z1^2*Z3*Z4*Z5^2 - 
  2111930627508000*rr*Z1^2*Z3*Z4*Z5^2 + 3462047365600136*Z4^4*Z5^2 - 
  1670235771673192*rr*Z4^4*Z5^2 - 2319014499138488*Z3*Z4^2*Z5^3 - 
  7556040789256232*rr*Z3*Z4^2*Z5^3 - 54907485291259008*Z3^2*Z5^4 + 
  27044461951738496*rr*Z3^2*Z5^4 - 6627751629936884*Z2*Z4*Z5^4 - 
  7181758579773020*rr*Z2*Z4*Z5^4 + 32539827981575760*Z2^2*Z3^3*Z6 - 
  5396531158231280*rr*Z2^2*Z3^3*Z6 - 42052421726097920*Z1*Z3^4*Z6 + 
  10515285116762624*rr*Z1*Z3^4*Z6 - 1903498635223902*Z2^3*Z3*Z4*Z6 + 
  1016463658286426*rr*Z2^3*Z3*Z4*Z6 + 26788005889532672*Z1*Z2*Z3^2*Z4*Z6 - 
  839274234335582*Z1*Z2^2*Z4^2*Z6 + 772351372225722*rr*Z1*Z2^2*Z4^2*Z6 + 
  1782062939204340*Z1^2*Z3*Z4^2*Z6 - 199835802246212*rr*Z1^2*Z3*Z4^2*Z6 + 
  5309309990307104*Z1*Z2^2*Z3*Z5*Z6 - 3851092287495648*rr*Z1*Z2^2*Z3*Z5*Z6 + 
  64423023737779200*Z1^2*Z3^2*Z5*Z6 + 25517238337791488*rr*Z1^2*Z3^2*Z5*Z6 - 
  7253313536188240*Z1^2*Z2*Z4*Z5*Z6 - 859957358481168*rr*Z1^2*Z2*Z4*Z5*Z6 + 
  10230779594653448*Z3*Z4^3*Z5*Z6 + 1551097901289496*rr*Z3*Z4^3*Z5*Z6 - 
  142073885858553216*Z3^2*Z4*Z5^2*Z6 - 10578180146133120*rr*Z3^2*Z4*Z5^2*Z6 - 
  1158284862410384*Z2*Z4^2*Z5^2*Z6 - 4650122864028592*rr*Z2*Z4^2*Z5^2*Z6 + 
  58526729878195712*Z2*Z3*Z5^3*Z6 + 527235424057856*rr*Z2*Z3*Z5^3*Z6 - 
  25232555861146536*Z1*Z4*Z5^3*Z6 + 784834652938760*rr*Z1*Z4*Z5^3*Z6 + 
  1279880568498621*Z1*Z2^3*Z6^2 + 640905188865513*rr*Z1*Z2^3*Z6^2 - 
  12176871406811424*Z1^2*Z2*Z3*Z6^2 + 4578348495049568*rr*Z1^2*Z2*Z3*Z6^2 - 
  10684832039845632*Z3^2*Z4^2*Z6^2 + 417196011822336*rr*Z3^2*Z4^2*Z6^2 + 
  1380164618826896*Z2*Z4^3*Z6^2 - 722434010342928*rr*Z2*Z4^3*Z6^2 - 
  70744117393127424*Z3^3*Z5*Z6^2 + 65919903832594432*rr*Z3^3*Z5*Z6^2 - 
  14090636494327040*Z2*Z3*Z4*Z5*Z6^2 - 21867148907942656*rr*Z2*Z3*Z4*Z5*
   Z6^2 + 6689434637628496*Z1*Z4^2*Z5*Z6^2 + 1734881230105584*rr*Z1*Z4^2*Z5*
   Z6^2 + 4241665395799552*Z2^2*Z5^2*Z6^2 + 5748450045826048*rr*Z2^2*Z5^2*
   Z6^2 + 32661045876900992*Z1*Z3*Z5^2*Z6^2 + 4926333967340416*rr*Z1*Z3*Z5^2*
   Z6^2 + 21336145359784832*Z2*Z3^2*Z6^3 + 38258523478300032*rr*Z2*Z3^2*
   Z6^3 - 3601771863388232*Z2^2*Z4*Z6^3 - 3471435438884904*rr*Z2^2*Z4*Z6^3 - 
  11438932021065984*Z1*Z3*Z4*Z6^3 - 6970953314491648*rr*Z1*Z3*Z4*Z6^3 - 
  57149508990749824*Z5^3*Z6^3 - 10821007223690624*rr*Z5^3*Z6^3 - 
  15775393255878912*Z4*Z5*Z6^4 + 6018011810953472*rr*Z4*Z5*Z6^4 - 
  47447523383319296*Z3*Z6^5 + 4633735988703488*rr*Z3*Z6^5, 
 1302126095845536096*Z1*Z2^4*Z3 - 120282531222027808*rr*Z1*Z2^4*Z3 + 
  4640732125920443400*Z1^2*Z2^2*Z3^2 + 1346875719950439400*rr*Z1^2*Z2^2*
   Z3^2 + 7026842626645657088*Z1^3*Z3^3 + 3100017050437798912*rr*Z1^3*Z3^3 - 
  586910165986103887*Z1^2*Z2^3*Z4 + 10549620650237869*rr*Z1^2*Z2^3*Z4 - 
  1122455825465015088*Z1^3*Z2*Z3*Z4 - 10330459253656880*rr*Z1^3*Z2*Z3*Z4 + 
  3252899709090601664*Z3^5*Z4 - 3002909113893373888*rr*Z3^5*Z4 + 
  13558260771207101856*Z2*Z3^3*Z4^2 + 81875610704153056*rr*Z2*Z3^3*Z4^2 + 
  680814936784922008*Z2^2*Z3*Z4^3 + 762432771620035320*rr*Z2^2*Z3*Z4^3 + 
  3286002051523802816*Z1*Z3^2*Z4^3 + 777059985967963968*rr*Z1*Z3^2*Z4^3 + 
  680863814284752016*Z1*Z2*Z4^4 + 157448169906180816*rr*Z1*Z2*Z4^4 - 
  1206072978432592512*Z2*Z3^4*Z5 + 8207740591162255488*rr*Z2*Z3^4*Z5 - 
  8135363933536180064*Z2^2*Z3^2*Z4*Z5 - 2869085966046516960*rr*Z2^2*Z3^2*Z4*
   Z5 + 30784235307636488768*Z1*Z3^3*Z4*Z5 + 2391246698338209472*rr*Z1*Z3^3*
   Z4*Z5 + 806834266829915204*Z2^3*Z4^2*Z5 + 169542998403969044*rr*Z2^3*Z4^2*
   Z5 - 8203517451445628272*Z1*Z2*Z3*Z4^2*Z5 - 978557019214777808*rr*Z1*Z2*Z3*
   Z4^2*Z5 - 1452484271727213184*Z1^2*Z4^3*Z5 - 
  240984950255334400*rr*Z1^2*Z4^3*Z5 - 2035574619789249664*Z2^3*Z3*Z5^2 - 
  1874846936933588352*rr*Z2^3*Z3*Z5^2 + 35207915821612325248*Z1*Z2*Z3^2*
   Z5^2 - 1891285306170722176*rr*Z1*Z2*Z3^2*Z5^2 - 
  10285061349716337000*Z1*Z2^2*Z4*Z5^2 - 20366075354780024*rr*Z1*Z2^2*Z4*
   Z5^2 - 18316715961753937600*Z1^2*Z3*Z4*Z5^2 - 
  3867988317484901440*rr*Z1^2*Z3*Z4*Z5^2 - 514491320830227776*Z4^4*Z5^2 - 
  2701328777170539456*rr*Z4^4*Z5^2 + 21670984340609944320*Z3*Z4^2*Z5^3 - 
  3274632052795006720*rr*Z3*Z4^2*Z5^3 + 28502165328738793792*Z3^2*Z5^4 + 
  33334208033727226816*rr*Z3^2*Z5^4 - 31701977291993732704*Z2*Z4*Z5^4 + 
  2830317793929619680*rr*Z2*Z4*Z5^4 + 10981707848811911568*Z2^2*Z3^3*Z6 - 
  11011489214908560048*rr*Z2^2*Z3^3*Z6 - 22143646927817592320*Z1*Z3^4*Z6 + 
  4619574432509237760*rr*Z1*Z3^4*Z6 + 7404589112216420138*Z2^3*Z3*Z4*Z6 - 
  1508361153016818494*rr*Z2^3*Z3*Z4*Z6 + 35510861975222410624*Z1*Z2*Z3^2*Z4*
   Z6 + 1248674860954978518*Z1*Z2^2*Z4^2*Z6 - 1058969604020752738*rr*Z1*Z2^2*
   Z4^2*Z6 + 2192378876800875584*Z2^4*Z5*Z6 - 583181567336337600*rr*Z2^4*Z5*
   Z6 - 213231977700151168*Z1*Z2^2*Z3*Z5*Z6 + 2092278766572024832*rr*Z1*Z2^2*
   Z3*Z5*Z6 + 19550775381549962624*Z1^2*Z3^2*Z5*Z6 - 
  6379017525189453696*rr*Z1^2*Z3^2*Z5*Z6 + 3047904608134087760*Z1^2*Z2*Z4*Z5*
   Z6 + 2535471045088658608*rr*Z1^2*Z2*Z4*Z5*Z6 - 
  434261556039948096*Z3*Z4^3*Z5*Z6 - 5017894094861734336*rr*Z3*Z4^3*Z5*Z6 - 
  39583882101003481344*Z2*Z4^2*Z5^2*Z6 - 2604322593102148608*rr*Z2*Z4^2*Z5^2*
   Z6 - 16330084672407360448*Z2*Z3*Z5^3*Z6 - 18134640386466757440*rr*Z2*Z3*
   Z5^3*Z6 - 7546134477808172800*Z1*Z4*Z5^3*Z6 + 
  2841038296376550144*rr*Z1*Z4*Z5^3*Z6 + 1140140117316271185*Z1*Z2^3*Z6^2 - 
  323242780025168211*rr*Z1*Z2^3*Z6^2 + 4602086591247550112*Z1^2*Z2*Z3*Z6^2 + 
  3919091350373786144*rr*Z1^2*Z2*Z3*Z6^2 + 5387737687315955200*Z3^2*Z4^2*
   Z6^2 + 835116325216793856*rr*Z3^2*Z4^2*Z6^2 - 
  1455730462760241424*Z2*Z4^3*Z6^2 - 982387450176428240*rr*Z2*Z4^3*Z6^2 + 
  81534510202448502272*Z3^3*Z5*Z6^2 + 8948454285244789248*rr*Z3^3*Z5*Z6^2 - 
  78260676137208142656*Z2*Z3*Z4*Z5*Z6^2 - 2576480111134086208*rr*Z2*Z3*Z4*Z5*
   Z6^2 + 1304587440790334208*Z1*Z4^2*Z5*Z6^2 + 
  540792910174419200*rr*Z1*Z4^2*Z5*Z6^2 + 5250018384745243264*Z2^2*Z5^2*
   Z6^2 + 6833831412993808000*rr*Z2^2*Z5^2*Z6^2 - 
  25324212116639122944*Z1*Z3*Z5^2*Z6^2 - 7806063898145128960*rr*Z1*Z3*Z5^2*
   Z6^2 + 19039593232626296128*Z2*Z3^2*Z6^3 + 14977912437698818112*rr*Z2*Z3^2*
   Z6^3 - 12021057898066832312*Z2^2*Z4*Z6^3 + 1693495762919474216*rr*Z2^2*Z4*
   Z6^3 + 5016088648316221184*Z1*Z3*Z4*Z6^3 - 1922848653365255424*rr*Z1*Z3*Z4*
   Z6^3 - 2551788115034625792*Z1*Z2*Z5*Z6^3 + 58918616268568320*rr*Z1*Z2*Z5*
   Z6^3 - 18282864028750704640*Z4*Z5*Z6^4 + 23108937574812372992*rr*Z4*Z5*
   Z6^4 + 10734988851359588352*Z3*Z6^5 + 7666773915933589504*rr*Z3*Z6^5, 
 -24427963964825681*Z1*Z2^4*Z3 + 3428789071458643*rr*Z1*Z2^4*Z3 - 
  238867060957348432*Z1^2*Z2^2*Z3^2 - 31446327289264912*rr*Z1^2*Z2^2*Z3^2 - 
  195634663512167216*Z1^3*Z3^3 - 233983971293328496*rr*Z1^3*Z3^3 + 
  8456209116532050*Z1^2*Z2^3*Z4 + 1893439193189706*rr*Z1^2*Z2^3*Z4 + 
  13971434909015946*Z1^3*Z2*Z3*Z4 + 10710217888696738*rr*Z1^3*Z2*Z3*Z4 - 
  146351111963928256*Z2*Z3^3*Z4^2 - 4997587559205824*rr*Z2*Z3^3*Z4^2 - 
  6348244519301916*Z2^2*Z3*Z4^3 - 9520624339826732*rr*Z2^2*Z3*Z4^3 - 
  67123192802930688*Z1*Z3^2*Z4^3 - 11659675825191936*rr*Z1*Z3^2*Z4^3 - 
  6789760011934536*Z1*Z2*Z4^4 - 5444045981497128*rr*Z1*Z2*Z4^4 + 
  62139242088435712*Z2*Z3^4*Z5 - 212502235834396672*rr*Z2*Z3^4*Z5 + 
  731050962254291328*Z1*Z3^3*Z4*Z5 - 473674901974639744*rr*Z1*Z3^3*Z4*Z5 - 
  19786627950896176*Z2^3*Z4^2*Z5 - 4969865953011056*rr*Z2^3*Z4^2*Z5 + 
  43942793344809448*Z1*Z2*Z3*Z4^2*Z5 + 10923043427864904*rr*Z1*Z2*Z3*Z4^2*
   Z5 + 8848598161060512*Z1^2*Z4^3*Z5 + 938778583091232*rr*Z1^2*Z4^3*Z5 + 
  50454989702724064*Z2^3*Z3*Z5^2 + 34472845158350432*rr*Z2^3*Z3*Z5^2 - 
  767113539944635328*Z1*Z2*Z3^2*Z5^2 + 105277106489924416*rr*Z1*Z2*Z3^2*
   Z5^2 + 186537686820365920*Z1*Z2^2*Z4*Z5^2 + 18561729015942368*rr*Z1*Z2^2*
   Z4*Z5^2 + 322330981586489056*Z1^2*Z3*Z4*Z5^2 + 
  243371486930978656*rr*Z1^2*Z3*Z4*Z5^2 - 13585717353530880*Z4^4*Z5^2 + 
  40315192872718848*rr*Z4^4*Z5^2 - 1190276580091226112*Z3*Z4^2*Z5^3 + 
  58447455922937856*rr*Z3*Z4^2*Z5^3 + 1994541202972762112*Z3^2*Z5^4 - 
  903397827028213760*rr*Z3^2*Z5^4 + 615719036763460608*Z2*Z4*Z5^4 - 
  41189811173270488*Z2^2*Z3^3*Z6 - 2476012019970936*rr*Z2^2*Z3^3*Z6 + 
  2084183551064291968*Z1*Z3^4*Z6 + 615011012954906752*rr*Z1*Z3^4*Z6 - 
  146584525357740976*Z2^3*Z3*Z4*Z6 + 1548228432157968*rr*Z2^3*Z3*Z4*Z6 - 
  516191972373261752*Z1*Z2*Z3^2*Z4*Z6 - 259004172525789656*rr*Z1*Z2*Z3^2*Z4*
   Z6 - 56118065114524700*Z1*Z2^2*Z4^2*Z6 + 18445657692264148*rr*Z1*Z2^2*Z4^2*
   Z6 - 137746902238485180*Z1^2*Z3*Z4^2*Z6 - 11415988879229260*rr*Z1^2*Z3*
   Z4^2*Z6 - 38865443658582854*Z2^4*Z5*Z6 + 13123390399219730*rr*Z2^4*Z5*Z6 - 
  54798738451848948*Z1*Z2^2*Z3*Z5*Z6 + 81831339737014364*rr*Z1*Z2^2*Z3*Z5*
   Z6 - 171682401977662144*Z1^2*Z3^2*Z5*Z6 + 78301757516937280*rr*Z1^2*Z3^2*
   Z5*Z6 - 38204406478091692*Z1^2*Z2*Z4*Z5*Z6 + 
  3804512881316228*rr*Z1^2*Z2*Z4*Z5*Z6 - 160814316941682944*Z3*Z4^3*Z5*Z6 - 
  99582994536445184*rr*Z3*Z4^3*Z5*Z6 - 1153174589375015936*Z3^2*Z4*Z5^2*Z6 + 
  575682429777679360*rr*Z3^2*Z4*Z5^2*Z6 + 292063330668001440*Z2*Z4^2*Z5^2*
   Z6 + 229680223950369312*rr*Z2*Z4^2*Z5^2*Z6 + 
  1015484479391019264*Z2*Z3*Z5^3*Z6 + 295952338421124352*rr*Z2*Z3*Z5^3*Z6 + 
  414143785818363264*Z1*Z4*Z5^3*Z6 + 54111904509581184*rr*Z1*Z4*Z5^3*Z6 + 
  82906024654287344*Z1*Z2^3*Z6^2 + 19511186351673392*rr*Z1*Z2^3*Z6^2 + 
  151453693438220088*Z1^2*Z2*Z3*Z6^2 + 87916687160759640*rr*Z1^2*Z2*Z3*Z6^2 + 
  583998683326238656*Z3^2*Z4^2*Z6^2 - 264673992548464448*rr*Z3^2*Z4^2*Z6^2 - 
  882765454043537664*Z3^3*Z5*Z6^2 + 351262619332477696*rr*Z3^3*Z5*Z6^2 - 
  1192249033088260944*Z2*Z3*Z4*Z5*Z6^2 + 517694740311797744*rr*Z2*Z3*Z4*Z5*
   Z6^2 + 77802572127910080*Z1*Z4^2*Z5*Z6^2 + 3540732008189376*rr*Z1*Z4^2*Z5*
   Z6^2 + 831528084193181536*Z2^2*Z5^2*Z6^2 + 116425957677514208*rr*Z2^2*Z5^2*
   Z6^2 - 1378266915824286656*Z1*Z3*Z5^2*Z6^2 - 
  196942240004023488*rr*Z1*Z3*Z5^2*Z6^2 + 96743783356478576*Z2*Z3^2*Z6^3 - 
  981100744792188752*rr*Z2*Z3^2*Z6^3 + 43101206418653376*Z2^2*Z4*Z6^3 + 
  22381905387533760*rr*Z2^2*Z4*Z6^3 + 185351256484771680*Z1*Z3*Z4*Z6^3 + 
  84663164347471328*rr*Z1*Z3*Z4*Z6^3 + 377344356976856816*Z1*Z2*Z5*Z6^3 - 
  449666928064440016*rr*Z1*Z2*Z5*Z6^3 - 3523751920725657600*Z5^3*Z6^3 - 
  700786206262388736*rr*Z5^3*Z6^3 + 1560690567811429632*Z4*Z5*Z6^4 - 
  207031058516524800*rr*Z4*Z5*Z6^4 - 454961257660098240*Z3*Z6^5 + 
  147317122058910784*rr*Z3*Z6^5, 3156579833587033310*Z1*Z2^4*Z3 - 
  4550740813774056922*rr*Z1*Z2^4*Z3 + 112503004246751050256*Z1^2*Z2^2*Z3^2 + 
  44917267544222995408*rr*Z1^2*Z2^2*Z3^2 - 209423113946297291520*Z1^3*Z3^3 + 
  118846438279549659392*rr*Z1^3*Z3^3 + 11495389306245652371*Z1^2*Z2^3*Z4 + 
  2671598468505234215*rr*Z1^2*Z2^3*Z4 - 1381202412209151920*Z1^3*Z2*Z3*Z4 + 
  4823808027298457360*rr*Z1^3*Z2*Z3*Z4 + 154044060423751693824*Z3^5*Z4 - 
  17651748393579632128*rr*Z3^5*Z4 - 29275837219846280832*Z2*Z3^3*Z4^2 - 
  35782484085573623424*rr*Z2*Z3^3*Z4^2 + 16933788796007214836*Z2^2*Z3*Z4^3 - 
  5504059028301561948*rr*Z2^2*Z3*Z4^3 + 25472261027147305984*Z1*Z3^2*Z4^3 - 
  8369386439065783808*rr*Z1*Z3^2*Z4^3 - 2353841413265458088*Z1*Z2*Z4^4 - 
  5078805247286313992*rr*Z1*Z2*Z4^4 + 369342143812257760256*Z2*Z3^4*Z5 - 
  130851919424636679168*rr*Z2*Z3^4*Z5 - 27693258537913019936*Z2^2*Z3^2*Z4*
   Z5 + 54535071860445673056*rr*Z2^2*Z3^2*Z4*Z5 - 
  1164890520496011927808*Z1*Z3^3*Z4*Z5 - 84216760680372285696*rr*Z1*Z3^3*Z4*
   Z5 + 17071037653616898548*Z2^3*Z4^2*Z5 + 3769666505675447204*rr*Z2^3*Z4^2*
   Z5 - 80706795717260237600*Z1*Z2*Z3*Z4^2*Z5 + 
  66649714249681049440*rr*Z1*Z2*Z3*Z4^2*Z5 - 49505048927852943424*Z2^3*Z3*
   Z5^2 - 2003895115893180224*rr*Z2^3*Z3*Z5^2 + 
  69923702237832654848*Z1*Z2*Z3^2*Z5^2 + 4195446359523727360*rr*Z1*Z2*Z3^2*
   Z5^2 + 63306164681488990224*Z1*Z2^2*Z4*Z5^2 + 
  30471445403190086480*rr*Z1*Z2^2*Z4*Z5^2 - 687893680452264192*Z4^4*Z5^2 - 
  12781150466895643904*rr*Z4^4*Z5^2 + 200722795030441464320*Z3*Z4^2*Z5^3 + 
  214224020630159058432*rr*Z3*Z4^2*Z5^3 - 2706230634782498574848*Z3^2*Z5^4 - 
  664399628678448461312*rr*Z3^2*Z5^4 + 152600503137277846528*Z2*Z4*Z5^4 + 
  60262050303774481408*rr*Z2*Z4*Z5^4 - 469739047886474748288*Z2^2*Z3^3*Z6 - 
  133584411658789260160*rr*Z2^2*Z3^3*Z6 + 381163234662092388352*Z1*Z3^4*Z6 - 
  765072436642180933632*rr*Z1*Z3^4*Z6 - 124362794218418111170*Z2^3*Z3*Z4*Z6 - 
  4661716526290664186*rr*Z2^3*Z3*Z4*Z6 - 390318666680249847152*Z1*Z2*Z3^2*Z4*
   Z6 - 85739257767373607344*rr*Z1*Z2*Z3^2*Z4*Z6 - 
  36786212101456899000*Z1*Z2^2*Z4^2*Z6 + 16075065670097676072*rr*Z1*Z2^2*Z4^2*
   Z6 + 32182338400407168928*Z1^2*Z3*Z4^2*Z6 + 54574109880540082464*rr*Z1^2*
   Z3*Z4^2*Z6 - 2909868088194737548*Z2^4*Z5*Z6 - 
  9344573883189494492*rr*Z2^4*Z5*Z6 + 350877641548268477704*Z1*Z2^2*Z3*Z5*
   Z6 - 67896515234938979864*rr*Z1*Z2^2*Z3*Z5*Z6 + 
  508238420800596298240*Z1^2*Z3^2*Z5*Z6 - 38728967160048436736*rr*Z1^2*Z3^2*
   Z5*Z6 + 99693849908028029248*Z1^2*Z2*Z4*Z5*Z6 - 
  59116127714924134592*rr*Z1^2*Z2*Z4*Z5*Z6 - 352715013668570410752*Z3*Z4^3*Z5*
   Z6 + 189908010788328110336*rr*Z3*Z4^3*Z5*Z6 + 
  518310423514288162816*Z3^2*Z4*Z5^2*Z6 + 532904855355680149760*Z2*Z4^2*Z5^2*
   Z6 + 134894473540066060544*rr*Z2*Z4^2*Z5^2*Z6 - 
  182636513033258578432*Z2*Z3*Z5^3*Z6 - 165604730646580078080*rr*Z2*Z3*Z5^3*
   Z6 - 82328364649542704640*Z1*Z4*Z5^3*Z6 - 79816164082623062528*rr*Z1*Z4*
   Z5^3*Z6 + 6019160202372085219*Z1*Z2^3*Z6^2 - 
  65168231113018322121*rr*Z1*Z2^3*Z6^2 + 508439682400967073648*Z1^2*Z2*Z3*
   Z6^2 - 124788756886353221712*rr*Z1^2*Z2*Z3*Z6^2 - 
  939467205025483018816*Z3^2*Z4^2*Z6^2 - 180152114645269444928*rr*Z3^2*Z4^2*
   Z6^2 - 55298171651147907896*Z2*Z4^3*Z6^2 + 23266227780347772584*rr*Z2*Z4^3*
   Z6^2 + 639166989592862584832*Z3^3*Z5*Z6^2 + 280580043921577791488*rr*Z3^3*
   Z5*Z6^2 + 2468635474882965590528*Z2*Z3*Z4*Z5*Z6^2 + 
  785441074068660996608*rr*Z2*Z3*Z4*Z5*Z6^2 + 343462656196936365952*Z2^2*Z5^2*
   Z6^2 - 513563787810380179072*rr*Z2^2*Z5^2*Z6^2 + 
  170711989797822901248*Z1*Z3*Z5^2*Z6^2 + 714368065015208852480*rr*Z1*Z3*Z5^2*
   Z6^2 - 1373236625777710019712*Z2*Z3^2*Z6^3 + 
  580105649177577950592*rr*Z2*Z3^2*Z6^3 + 271431770616099170184*Z2^2*Z4*
   Z6^3 + 60365662549206894184*rr*Z2^2*Z4*Z6^3 - 
  26081314529113373312*Z1*Z3*Z4*Z6^3 - 208214942936735441024*rr*Z1*Z3*Z4*
   Z6^3 - 1443222669995808399296*Z1*Z2*Z5*Z6^3 + 
  226578138206759270208*rr*Z1*Z2*Z5*Z6^3 - 339818802657248256000*Z5^3*Z6^3 + 
  1755007682656814948352*rr*Z5^3*Z6^3 + 253175154600918166016*Z4*Z5*Z6^4 - 
  288594633304580931072*rr*Z4*Z5*Z6^4 + 769805429272755096064*Z3*Z6^5 - 
  109981848391381491200*rr*Z3*Z6^5, 2046977766123125540*Z1^2*Z2^2*Z3^2 - 
  793796859164777516*rr*Z1^2*Z2^2*Z3^2 + 8100720953171460384*Z1^3*Z3^3 + 
  1070471538211015200*rr*Z1^3*Z3^3 + 26456782041306704*Z1^2*Z2^3*Z4 + 
  22464935675780656*rr*Z1^2*Z2^3*Z4 - 773372265978498556*Z1^3*Z2*Z3*Z4 + 
  122483354107906020*rr*Z1^3*Z2*Z3*Z4 - 226009098311381494*Z1^4*Z4^2 + 
  20949953104496886*rr*Z1^4*Z4^2 + 21869602977996530*Z1^3*Z2^2*Z5 - 
  109724403475722326*rr*Z1^3*Z2^2*Z5 + 1646503862165815552*Z1^4*Z3*Z5 - 
  890230994380258304*Z2*Z3^4*Z5 - 1767558268727664640*rr*Z2*Z3^4*Z5 - 
  96993411481380256*Z2^2*Z3^2*Z4*Z5 - 221904563709754912*rr*Z2^2*Z3^2*Z4*Z5 + 
  4710183117506010192*Z1*Z3^3*Z4*Z5 + 7935200612853375472*rr*Z1*Z3^3*Z4*Z5 - 
  20662570785290204*Z2^3*Z4^2*Z5 - 55683103709261932*rr*Z2^3*Z4^2*Z5 - 
  1923647946377998056*Z1*Z2*Z3*Z4^2*Z5 - 921728209850296872*rr*Z1*Z2*Z3*Z4^2*
   Z5 - 977919981518511248*Z1^2*Z4^3*Z5 - 340300502286387376*rr*Z1^2*Z4^3*
   Z5 + 8995169272225373568*Z1*Z2*Z3^2*Z5^2 - 1468144531736710528*rr*Z1*Z2*
   Z3^2*Z5^2 + 1612382579167124420*Z1*Z2^2*Z4*Z5^2 + 
  135912786740105164*rr*Z1*Z2^2*Z4*Z5^2 + 658039550934863912*Z1^2*Z3*Z4*
   Z5^2 + 2899848540300773432*rr*Z1^2*Z3*Z4*Z5^2 - 
  527783278741998616*Z4^4*Z5^2 - 634533646156954440*rr*Z4^4*Z5^2 + 
  366408500765578960*Z1^2*Z2*Z5^3 - 799244855098423696*rr*Z1^2*Z2*Z5^3 + 
  6930144861670101200*Z3*Z4^2*Z5^3 - 905046256576370576*rr*Z3*Z4^2*Z5^3 - 
  16004483518611096544*Z3^2*Z5^4 + 12706958554587938912*rr*Z3^2*Z5^4 + 
  6626416430506236152*Z2*Z4*Z5^4 + 137320368590432232*rr*Z2*Z4*Z5^4 + 
  85329539805714768*Z1*Z5^5 - 1163133319907268112*rr*Z1*Z5^5 - 
  381768970252631721*Z1^4*Z2*Z6 + 81297169064693467*rr*Z1^4*Z2*Z6 - 
  30875742698671010688*Z1*Z3^4*Z6 + 7447851697140024192*rr*Z1*Z3^4*Z6 + 
  6471718956882618968*Z1*Z2*Z3^2*Z4*Z6 + 112754765165101112*rr*Z1*Z2*Z3^2*Z4*
   Z6 - 243222413474746830*Z1*Z2^2*Z4^2*Z6 - 54472683836067830*rr*Z1*Z2^2*
   Z4^2*Z6 + 2022234692255569876*Z1^2*Z3*Z4^2*Z6 - 
  851165752607646364*rr*Z1^2*Z3*Z4^2*Z6 - 5079081048048551792*Z1*Z2^2*Z3*Z5*
   Z6 + 520730278328146000*rr*Z1*Z2^2*Z3*Z5*Z6 - 
  8486348902679961792*Z1^2*Z3^2*Z5*Z6 - 261523971051697216*rr*Z1^2*Z3^2*Z5*
   Z6 - 3845362886110411824*Z1^2*Z2*Z4*Z5*Z6 + 91477003386688336*rr*Z1^2*Z2*
   Z4*Z5*Z6 + 9388541241213710528*Z3*Z4^3*Z5*Z6 - 
  405663061513654976*rr*Z3*Z4^3*Z5*Z6 - 1763190932740136736*Z1^3*Z5^2*Z6 + 
  93855204129727840*rr*Z1^3*Z5^2*Z6 - 6212872822321980576*Z3^2*Z4*Z5^2*Z6 + 
  1195768896330746400*rr*Z3^2*Z4*Z5^2*Z6 - 8201500290844659600*Z2*Z4^2*Z5^2*
   Z6 - 830977743825288880*rr*Z2*Z4^2*Z5^2*Z6 + 
  14074100849568525024*Z2*Z3*Z5^3*Z6 - 216126920272695136*rr*Z2*Z3*Z5^3*Z6 - 
  2726389866050251670*Z1*Z2^3*Z6^2 + 230101627974789890*rr*Z1*Z2^3*Z6^2 + 
  1638417797987633760*Z1^2*Z2*Z3*Z6^2 - 2360189795680180384*rr*Z1^2*Z2*Z3*
   Z6^2 + 2457468670036357840*Z1^3*Z4*Z6^2 - 255513509493123024*rr*Z1^3*Z4*
   Z6^2 + 9713185217480308992*Z3^2*Z4^2*Z6^2 + 4180935460118953216*rr*Z3^2*
   Z4^2*Z6^2 + 510657079602994904*Z2*Z4^3*Z6^2 + 
  638687193629570872*rr*Z2*Z4^3*Z6^2 - 14452633389653899776*Z3^3*Z5*Z6^2 + 
  19242623996291929600*rr*Z3^3*Z5*Z6^2 + 1653855479543491872*Z2*Z3*Z4*Z5*
   Z6^2 - 15423035954137918432*rr*Z2*Z3*Z4*Z5*Z6^2 + 
  4532976945156825072*Z1*Z4^2*Z5*Z6^2 + 2750683040160304240*rr*Z1*Z4^2*Z5*
   Z6^2 - 13257274550894785344*Z2^2*Z5^2*Z6^2 + 
  4789036175826834368*rr*Z2^2*Z5^2*Z6^2 - 17981453707560423872*Z1*Z3*Z5^2*
   Z6^2 - 9290386078804422208*rr*Z1*Z3*Z5^2*Z6^2 + 
  26865691212109490592*Z2*Z3^2*Z6^3 + 4306541509973055264*rr*Z2*Z3^2*Z6^3 + 
  4832349480640271152*Z2^2*Z4*Z6^3 - 653655128009983888*rr*Z2^2*Z4*Z6^3 - 
  2644741047846692512*Z1*Z3*Z4*Z6^3 + 5591649334033505760*rr*Z1*Z3*Z4*Z6^3 + 
  26813618183045359424*Z1*Z2*Z5*Z6^3 - 218888866202202304*rr*Z1*Z2*Z5*Z6^3 + 
  35989333746622487808*Z5^3*Z6^3 - 17283931950885710080*rr*Z5^3*Z6^3 - 
  8376926191503827008*Z1^2*Z6^4 + 728939748884411584*rr*Z1^2*Z6^4 - 
  12095219782557952384*Z3*Z6^5 - 19550676031085663104*rr*Z3*Z6^5, 
 -179915856886540016*Z1^2*Z2^2*Z3^2 + 45352398764538128*rr*Z1^2*Z2^2*Z3^2 - 
  653216222143617408*Z1^3*Z3^3 - 139623192839547712*rr*Z1^3*Z3^3 - 
  1602075024715786*Z1^2*Z2^3*Z4 - 1736357746351582*rr*Z1^2*Z2^3*Z4 + 
  71944009957995276*Z1^3*Z2*Z3*Z4 - 18929407948694020*rr*Z1^3*Z2*Z3*Z4 + 
  1416458805924304*Z1^4*Z4^2 - 1493678624979744*rr*Z1^4*Z4^2 - 
  10332380396210024*Z1^3*Z2^2*Z5 - 15145241725085480*rr*Z1^3*Z2^2*Z5 + 
  119558447139330464*Z1^4*Z3*Z5 - 36529532212009760*rr*Z1^4*Z3*Z5 - 
  421536828123341280*Z2*Z3^4*Z5 - 33429698325649824*rr*Z2*Z3^4*Z5 - 
  9882804853880112*Z2^2*Z3^2*Z4*Z5 - 28534962574002576*rr*Z2^2*Z3^2*Z4*Z5 - 
  464023848093442576*Z1*Z3^3*Z4*Z5 - 630530429071146032*rr*Z1*Z3^3*Z4*Z5 + 
  39177800281944230*Z1*Z2*Z3*Z4^2*Z5 + 44407680769878962*rr*Z1*Z2*Z3*Z4^2*
   Z5 + 41301176237435943*Z1^2*Z4^3*Z5 + 28527215397438613*rr*Z1^2*Z4^3*Z5 - 
  123465929156071536*Z2^3*Z3*Z5^2 + 20620712978781360*rr*Z2^3*Z3*Z5^2 - 
  647226518429208808*Z1*Z2*Z3^2*Z5^2 - 91700192916807608*rr*Z1*Z2*Z3^2*Z5^2 + 
  99562000431786178*Z1*Z2^2*Z4*Z5^2 - 41428194354965178*rr*Z1*Z2^2*Z4*Z5^2 + 
  965192875489877258*Z1^2*Z3*Z4*Z5^2 + 108690963010215646*rr*Z1^2*Z3*Z4*
   Z5^2 - 69965122369976622*Z4^4*Z5^2 + 70082262680575798*rr*Z4^4*Z5^2 - 
  24428892172810056*Z1^2*Z2*Z5^3 - 62503748235039960*rr*Z1^2*Z2*Z5^3 - 
  1148810087616885078*Z3*Z4^2*Z5^3 + 209758243037605822*rr*Z3*Z4^2*Z5^3 + 
  174231001974152168*Z3^2*Z5^4 - 1702200993871979848*rr*Z3^2*Z5^4 + 
  635308786288279305*Z2*Z4*Z5^4 - 7877647969340805*rr*Z2*Z4*Z5^4 - 
  163860112958553808*Z1*Z5^5 + 136547500654581136*rr*Z1*Z5^5 - 
  10381433433179842*Z1^4*Z2*Z6 + 9272585958230598*rr*Z1^4*Z2*Z6 + 
  3367198137666986528*Z1*Z3^4*Z6 - 429597561198548384*rr*Z1*Z3^4*Z6 - 
  527394980132384064*Z1*Z2*Z3^2*Z4*Z6 + 43825238118665568*rr*Z1*Z2*Z3^2*Z4*
   Z6 + 202844057696394*Z1*Z2^2*Z4^2*Z6 - 6012928845412634*rr*Z1*Z2^2*Z4^2*
   Z6 - 11253919294466258*Z1^2*Z3*Z4^2*Z6 + 25311265626324938*rr*Z1^2*Z3*Z4^2*
   Z6 + 20744869585909632*Z2^4*Z5*Z6 - 20292285918926208*rr*Z2^4*Z5*Z6 + 
  685508967851149584*Z1*Z2^2*Z3*Z5*Z6 + 101341396182558128*rr*Z1*Z2^2*Z3*Z5*
   Z6 + 2552630418379664*Z1^2*Z3^2*Z5*Z6 + 743425231629585584*rr*Z1^2*Z3^2*Z5*
   Z6 + 152191337434286006*Z1^2*Z2*Z4*Z5*Z6 - 13457759443261294*rr*Z1^2*Z2*Z4*
   Z5*Z6 - 652999634843401384*Z3*Z4^3*Z5*Z6 - 28091873582840*rr*Z3*Z4^3*Z5*
   Z6 - 99377645700891888*Z1^3*Z5^2*Z6 + 76030514777883312*rr*Z1^3*Z5^2*Z6 + 
  594829220357946668*Z3^2*Z4*Z5^2*Z6 + 451023582081800196*rr*Z3^2*Z4*Z5^2*
   Z6 + 559992456680143426*Z2*Z4^2*Z5^2*Z6 + 343159300882125318*rr*Z2*Z4^2*
   Z5^2*Z6 - 779817278842565960*Z1*Z4*Z5^3*Z6 - 
  392211989955438808*rr*Z1*Z4*Z5^3*Z6 + 7622959591119824*Z1*Z2^3*Z6^2 + 
  26233805611901584*rr*Z1*Z2^3*Z6^2 + 20334542743768688*Z1^2*Z2*Z3*Z6^2 - 
  55921358973526160*rr*Z1^2*Z2*Z3*Z6^2 - 22100258043271668*Z1^3*Z4*Z6^2 - 
  334806374510332*rr*Z1^3*Z4*Z6^2 - 71094963955715704*Z3^2*Z4^2*Z6^2 - 
  185122506922521192*rr*Z3^2*Z4^2*Z6^2 - 1682746330370183744*Z3^3*Z5*Z6^2 + 
  205100759446542656*rr*Z3^3*Z5*Z6^2 - 211606640306634736*Z2*Z3*Z4*Z5*Z6^2 + 
  1074605315876723696*rr*Z2*Z3*Z4*Z5*Z6^2 + 74286977045086760*Z1*Z4^2*Z5*
   Z6^2 - 135884691616053960*rr*Z1*Z4^2*Z5*Z6^2 + 
  1648218719382661312*Z2^2*Z5^2*Z6^2 + 72276523790066368*rr*Z2^2*Z5^2*Z6^2 - 
  623129292982289120*Z1*Z3*Z5^2*Z6^2 + 842059613692709984*rr*Z1*Z3*Z5^2*
   Z6^2 - 2073840285515983040*Z2*Z3^2*Z6^3 - 434600485828769216*rr*Z2*Z3^2*
   Z6^3 + 111772785544030680*Z2^2*Z4*Z6^3 + 3928507070652536*rr*Z2^2*Z4*
   Z6^3 + 186293918768299328*Z1*Z3*Z4*Z6^3 - 1213063063463937584*Z1*Z2*Z5*
   Z6^3 - 540132706807288688*rr*Z1*Z2*Z5*Z6^3 - 
  4721714213666983392*Z5^3*Z6^3 + 133539597993972320*rr*Z5^3*Z6^3 - 
  18599283741710944*Z1^2*Z6^4 + 37873264330664288*rr*Z1^2*Z6^4 + 
  357488396750183680*Z4*Z5*Z6^4 - 942269351716485120*rr*Z4*Z5*Z6^4 - 
  744575150508778752*Z3*Z6^5 + 369697356673278720*rr*Z3*Z6^5, 
 -429856935393917592*Z1*Z2^3*Z3^2 - 154187596182105912*rr*Z1*Z2^3*Z3^2 + 
  78252010470946512*Z1^2*Z2*Z3^3 + 529902986293253520*rr*Z1^2*Z2*Z3^3 + 
  148971987832499446*Z1*Z2^4*Z4 + 66793959267535070*rr*Z1*Z2^4*Z4 - 
  976935320264300058*Z1^2*Z2^2*Z3*Z4 + 376932381273447566*rr*Z1^2*Z2^2*Z3*
   Z4 - 604618396519927552*Z1^3*Z3^2*Z4 - 220101612667847680*rr*Z1^3*Z3^2*
   Z4 + 116116078001950380*Z1^3*Z2*Z4^2 + 170373657087869820*rr*Z1^3*Z2*
   Z4^2 - 307711116300019196*Z1^2*Z2^3*Z5 - 20554345648292236*rr*Z1^2*Z2^3*
   Z5 - 13622897808625408*Z1^3*Z2*Z3*Z5 - 1007546616154604288*rr*Z1^3*Z2*Z3*
   Z5 + 12389649109790426112*Z3^5*Z5 - 2943841712892978176*rr*Z3^5*Z5 + 
  13666762866388848512*Z2*Z3^3*Z4*Z5 + 1834107490121490816*rr*Z2*Z3^3*Z4*Z5 - 
  1446365434942772528*Z2^2*Z3*Z4^2*Z5 + 981465296713232144*rr*Z2^2*Z3*Z4^2*
   Z5 + 1945306330319885568*Z1*Z3^2*Z4^2*Z5 + 1140901150762261248*rr*Z1*Z3^2*
   Z4^2*Z5 - 894043097159983616*Z1*Z2*Z4^3*Z5 + 
  512664994288222464*rr*Z1*Z2*Z4^3*Z5 - 7565127968447219968*Z2^2*Z3^2*Z5^2 - 
  9047500278162016512*rr*Z2^2*Z3^2*Z5^2 + 50165929173814240256*Z1*Z3^3*Z5^2 + 
  1257016437436347200*Z2^3*Z4*Z5^2 + 107969851184685120*rr*Z2^3*Z4*Z5^2 + 
  1930312453249934272*Z1*Z2*Z3*Z4*Z5^2 - 2628764156913355072*rr*Z1*Z2*Z3*Z4*
   Z5^2 + 1427937438228503296*Z1^2*Z4^2*Z5^2 - 54281625748596224*rr*Z1^2*Z4^2*
   Z5^2 - 3245126040666727552*Z1*Z2^2*Z5^3 + 20468902204062336*rr*Z1*Z2^2*
   Z5^3 + 2665362339423825920*Z4^3*Z5^3 + 1087466934965280768*rr*Z4^3*Z5^3 - 
  42123929882597667584*Z3*Z4*Z5^4 + 4796535640835745536*rr*Z3*Z4*Z5^4 - 
  9749140683986308480*Z2*Z5^5 + 784099324453930880*rr*Z2*Z5^5 + 
  610492796221430079*Z1^3*Z2^2*Z6 + 52372248633364131*rr*Z1^3*Z2^2*Z6 + 
  27929608613369857152*Z2*Z3^4*Z6 - 7332946707438099840*rr*Z2*Z3^4*Z6 + 
  1943536999342221352*Z2^2*Z3^2*Z4*Z6 - 1835557936081559416*rr*Z2^2*Z3^2*Z4*
   Z6 + 27063951724077631168*Z1*Z3^3*Z4*Z6 - 3404425379371070528*rr*Z1*Z3^3*
   Z4*Z6 + 473969515993120172*Z2^3*Z4^2*Z6 - 31936614295890308*rr*Z2^3*Z4^2*
   Z6 + 1249447297695793928*Z1*Z2*Z3*Z4^2*Z6 - 129617766647876632*rr*Z1*Z2*Z3*
   Z4^2*Z6 + 9389519581642828240*Z2^3*Z3*Z5*Z6 + 
  2141643025619190928*rr*Z2^3*Z3*Z5*Z6 - 8384098273777739168*Z1*Z2*Z3^2*Z5*
   Z6 + 15142501776295899360*rr*Z1*Z2*Z3^2*Z5*Z6 + 
  2102717771265660816*Z1*Z2^2*Z4*Z5*Z6 + 1641103082369722448*rr*Z1*Z2^2*Z4*Z5*
   Z6 - 4883238422204077632*Z1^2*Z3*Z4*Z5*Z6 + 4390592869690253248*rr*Z1^2*Z3*
   Z4*Z5*Z6 + 1260443054714117792*Z1^2*Z2*Z5^2*Z6 + 
  1262892621312337440*rr*Z1^2*Z2*Z5^2*Z6 - 39517540924448047872*Z3*Z4^2*Z5^2*
   Z6 - 5177507010114516224*rr*Z3*Z4^2*Z5^2*Z6 - 
  6374626615404779520*Z3^2*Z5^3*Z6 - 8763524467757152256*rr*Z3^2*Z5^3*Z6 + 
  2953021207944512000*Z2*Z4*Z5^3*Z6 - 2924720588832627200*rr*Z2*Z4*Z5^3*Z6 + 
  3204494884838825216*Z1*Z5^4*Z6 + 5658394037298644736*rr*Z1*Z5^4*Z6 - 
  1790155513174835140*Z1*Z2^2*Z3*Z6^2 - 5502776372035477300*rr*Z1*Z2^2*Z3*
   Z6^2 + 16577242560147874240*Z1^2*Z3^2*Z6^2 + 
  2095946173888029376*rr*Z1^2*Z3^2*Z6^2 - 1215920716588127832*Z1^2*Z2*Z4*
   Z6^2 - 1538646241124492280*rr*Z1^2*Z2*Z4*Z6^2 - 
  51422621409962153984*Z3^2*Z4*Z5*Z6^2 + 16892382563839672320*rr*Z3^2*Z4*Z5*
   Z6^2 - 1292021386996739264*Z2*Z4^2*Z5*Z6^2 - 
  2989136888936986048*rr*Z2*Z4^2*Z5*Z6^2 - 6931211158193347072*Z2*Z3*Z5^2*
   Z6^2 + 5390757219201697280*rr*Z2*Z3*Z5^2*Z6^2 - 
  15647848005817965056*Z1*Z4*Z5^2*Z6^2 - 3247127294070769152*rr*Z1*Z4*Z5^2*
   Z6^2 - 24613006526391410176*Z3^3*Z6^3 + 30385046691141458432*rr*Z3^3*
   Z6^3 - 7230665265813767840*Z2*Z3*Z4*Z6^3 + 2959786864682127328*rr*Z2*Z3*Z4*
   Z6^3 - 4106929652663679456*Z2^2*Z5*Z6^3 - 1026458212006501984*rr*Z2^2*Z5*
   Z6^3 + 5020269521345878016*Z1*Z3*Z5*Z6^3 - 7537496904758949888*rr*Z1*Z3*Z5*
   Z6^3 + 5164255028703648096*Z1*Z2*Z6^4 + 4545642115583799264*rr*Z1*Z2*
   Z6^4 - 17414812316387383296*Z5^2*Z6^4 + 11031659543639001088*rr*Z5^2*Z6^4, 
 713250240306792*Z1*Z2^3*Z3^2 - 740050438668344*rr*Z1*Z2^3*Z3^2 + 
  6690991771478912*Z1^2*Z2*Z3^3 - 85657451726873*Z1*Z2^4*Z4 + 
  4299027441451*rr*Z1*Z2^4*Z4 + 193305562230876*Z1^2*Z2^2*Z3*Z4 + 
  1800239735076*rr*Z1^2*Z2^2*Z3*Z4 - 1105947568505448*Z1^3*Z3^2*Z4 - 
  688238832125240*rr*Z1^3*Z3^2*Z4 - 11110066332594648*Z3^4*Z4^2 - 
  1554330757377672*rr*Z3^4*Z4^2 + 1920057697788908*Z2*Z3^2*Z4^3 - 
  1570609249416508*rr*Z2*Z3^2*Z4^3 + 454016181914948*Z2^2*Z4^4 + 
  73216057497228*rr*Z2^2*Z4^4 - 905279834082766*Z1^2*Z2^3*Z5 + 
  227603705575370*rr*Z1^2*Z2^3*Z5 - 3192521674298176*Z1^3*Z2*Z3*Z5 - 
  144975511358784*rr*Z1^3*Z2*Z3*Z5 + 40144555536538688*Z3^5*Z5 - 
  16223616220320576*rr*Z3^5*Z5 + 2777144363244704*Z2*Z3^3*Z4*Z5 + 
  4983502993948896*rr*Z2*Z3^3*Z4*Z5 - 3117735267956872*Z2^2*Z3*Z4^2*Z5 - 
  741515043088296*rr*Z2^2*Z3*Z4^2*Z5 + 11173986880823568*Z1*Z3^2*Z4^2*Z5 - 
  3583192049446096*rr*Z1*Z3^2*Z4^2*Z5 + 448044518399584*Z1*Z2*Z4^3*Z5 + 
  386289314707200*rr*Z1*Z2*Z4^3*Z5 + 11871573955363456*Z2^2*Z3^2*Z5^2 + 
  2428670170192000*rr*Z2^2*Z3^2*Z5^2 - 18698791404310688*Z1*Z3^3*Z5^2 + 
  14414474423153184*rr*Z1*Z3^3*Z5^2 - 2155817269228944*Z2^3*Z4*Z5^2 + 
  343930525487952*rr*Z2^3*Z4*Z5^2 - 2004770056488056*Z1*Z2*Z3*Z4*Z5^2 - 
  4489308109316456*rr*Z1*Z2*Z3*Z4*Z5^2 + 4308420400341876*Z1^2*Z4^2*Z5^2 + 
  202085488892380*rr*Z1^2*Z4^2*Z5^2 - 6096059011182552*Z1*Z2^2*Z5^3 + 
  1655916524828024*rr*Z1*Z2^2*Z5^3 - 17250197098479104*Z1^2*Z3*Z5^3 - 
  6020714677717504*rr*Z1^2*Z3*Z5^3 + 3204781260795248*Z4^3*Z5^3 + 
  4499839310929488*rr*Z4^3*Z5^3 - 2075612736598408*Z3*Z4*Z5^4 - 
  13056493895284632*rr*Z3*Z4*Z5^4 - 4593789219347784*Z2*Z5^5 + 
  4277389676993832*rr*Z2*Z5^5 - 7951415861330304*Z2*Z3^4*Z6 + 
  916302962993280*rr*Z2*Z3^4*Z6 - 12865528080602944*Z2^2*Z3^2*Z4*Z6 - 
  93216392258112*rr*Z2^2*Z3^2*Z4*Z6 + 3550712606611264*Z1*Z3^3*Z4*Z6 - 
  2866843552995264*rr*Z1*Z3^3*Z4*Z6 - 550586172935612*Z2^3*Z4^2*Z6 - 
  1138713174965196*rr*Z2^3*Z4^2*Z6 + 2745733847287952*Z1*Z2*Z3*Z4^2*Z6 - 
  896368394934112*rr*Z1*Z2*Z3*Z4^2*Z6 - 17169497144950144*Z1*Z2*Z3^2*Z5*Z6 - 
  7107421639621312*rr*Z1*Z2*Z3^2*Z5*Z6 + 3960124222485796*Z1*Z2^2*Z4*Z5*Z6 - 
  1623119529560092*rr*Z1*Z2^2*Z4*Z5*Z6 + 659209464456280*Z1^2*Z3*Z4*Z5*Z6 - 
  1249794733510392*rr*Z1^2*Z3*Z4*Z5*Z6 + 11823882955896688*Z1^2*Z2*Z5^2*Z6 + 
  285010606742096*rr*Z1^2*Z2*Z5^2*Z6 - 7165521685767328*Z3*Z4^2*Z5^2*Z6 + 
  3063134561121824*rr*Z3*Z4^2*Z5^2*Z6 + 20516595140175744*Z3^2*Z5^3*Z6 - 
  14644881574541696*rr*Z3^2*Z5^3*Z6 + 9098739925431088*Z2*Z4*Z5^3*Z6 + 
  1067497235362192*rr*Z2*Z4*Z5^3*Z6 + 15625035669850480*Z1*Z5^4*Z6 - 
  1244213612452272*rr*Z1*Z5^4*Z6 - 4258007677066048*Z2^4*Z6^2 + 
  1436553079171520*rr*Z2^4*Z6^2 - 13606604576944724*Z1*Z2^2*Z3*Z6^2 - 
  3034318936768388*rr*Z1*Z2^2*Z3*Z6^2 + 887717850822336*Z1^2*Z3^2*Z6^2 + 
  2642490916841664*rr*Z1^2*Z3^2*Z6^2 + 59444376847748032*Z3^2*Z4*Z5*Z6^2 - 
  5000745827470784*rr*Z3^2*Z4*Z5*Z6^2 + 2122081141610256*Z2*Z4^2*Z5*Z6^2 + 
  3208512163582672*rr*Z2*Z4^2*Z5*Z6^2 - 42563227626627456*Z2*Z3*Z5^2*Z6^2 + 
  6763820858928000*rr*Z2*Z3*Z5^2*Z6^2 - 20889626606383424*Z1*Z4*Z5^2*Z6^2 + 
  2847820127289920*rr*Z1*Z4*Z5^2*Z6^2 - 35796208651594752*Z3^3*Z6^3 + 
  1123862295562240*rr*Z3^3*Z6^3 - 154855886411248*Z2*Z3*Z4*Z6^3 - 
  36052483328816*rr*Z2*Z3*Z4*Z6^3 + 34180215979098816*Z2^2*Z5*Z6^3 - 
  4251250261819456*rr*Z2^2*Z5*Z6^3 + 30277009836448384*Z1*Z3*Z5*Z6^3 + 
  4048663882379136*rr*Z1*Z3*Z5*Z6^3 - 38522685092625408*Z5^2*Z6^4 + 
  11081762889559040*rr*Z5^2*Z6^4, 26878621561798440*Z1*Z2^3*Z3^2 + 
  5019679101068456*rr*Z1*Z2^3*Z3^2 + 20350971489079456*Z1^2*Z2*Z3^3 + 
  32840886823689952*rr*Z1^2*Z2*Z3^3 + 890965532256292*Z1^2*Z2^2*Z3*Z4 - 
  960935943135204*rr*Z1^2*Z2^2*Z3*Z4 + 40404086098038264*Z1^3*Z3^2*Z4 + 
  11302733738567144*rr*Z1^3*Z3^2*Z4 - 2422000141424874*Z1^3*Z2*Z4^2 - 
  581307988402142*rr*Z1^3*Z2*Z4^2 + 83844092471779698*Z3^4*Z4^2 + 
  12013817254265622*rr*Z3^4*Z4^2 - 14779285355861833*Z2*Z3^2*Z4^3 + 
  11844302158740933*rr*Z2*Z3^2*Z4^3 - 3424788864995123*Z2^2*Z4^4 - 
  564348265540153*rr*Z2^2*Z4^4 - 328502642002082560*Z3^5*Z5 + 
  176267344026791680*rr*Z3^5*Z5 - 98401026394529024*Z2*Z3^3*Z4*Z5 - 
  55513748126056704*rr*Z2*Z3^3*Z4*Z5 + 59875103725501815*Z2^2*Z3*Z4^2*Z5 - 
  3774384613905115*rr*Z2^2*Z3*Z4^2*Z5 - 29115430005824412*Z1*Z3^2*Z4^2*Z5 + 
  47593023004616364*rr*Z1*Z3^2*Z4^2*Z5 + 11071097326140746*Z1*Z2*Z4^3*Z5 - 
  10835991615513762*rr*Z1*Z2*Z4^3*Z5 - 77236487975869416*Z2^2*Z3^2*Z5^2 + 
  98065316797567304*rr*Z2^2*Z3^2*Z5^2 - 292148644219617664*Z1*Z3^3*Z5^2 - 
  311657948011938944*rr*Z1*Z3^3*Z5^2 - 125917408685165758*Z1*Z2*Z3*Z4*Z5^2 + 
  53946743258649222*rr*Z1*Z2*Z3*Z4*Z5^2 - 73674191155463339*Z1^2*Z4^2*Z5^2 - 
  4461665280572961*rr*Z1^2*Z4^2*Z5^2 - 56048829498149056*Z4^3*Z5^3 - 
  87530614568344128*rr*Z4^3*Z5^3 + 831080934776769746*Z3*Z4*Z5^4 + 
  176724673020967222*rr*Z3*Z4*Z5^4 - 593316833253330240*Z2*Z3^4*Z6 - 
  11146306006961600*rr*Z2*Z3^4*Z6 + 88197267126158896*Z2^2*Z3^2*Z4*Z6 + 
  38415262155853200*rr*Z2^2*Z3^2*Z4*Z6 - 653834919344743520*Z1*Z3^3*Z4*Z6 + 
  34278897958259680*rr*Z1*Z3^3*Z4*Z6 - 16204152710189192*Z2^3*Z4^2*Z6 + 
  7457464627975896*rr*Z2^3*Z4^2*Z6 - 31268242411826438*Z1*Z2*Z3*Z4^2*Z6 - 
  18742893265670514*rr*Z1*Z2*Z3*Z4^2*Z6 + 4616650933067376*Z1^2*Z4^3*Z6 - 
  2158818325128048*rr*Z1^2*Z4^3*Z6 - 87158541840045472*Z2^3*Z3*Z5*Z6 - 
  79927888403251808*rr*Z2^3*Z3*Z5*Z6 + 874163571376239520*Z1*Z2*Z3^2*Z5*Z6 - 
  201919870319247008*rr*Z1*Z2*Z3^2*Z5*Z6 - 50726654708807752*Z1*Z2^2*Z4*Z5*
   Z6 - 7773833387157896*rr*Z1*Z2^2*Z4*Z5*Z6 + 118891127468125580*Z1^2*Z3*Z4*
   Z5*Z6 - 20583869503650524*rr*Z1^2*Z3*Z4*Z5*Z6 + 
  21123442662169008*Z4^4*Z5*Z6 + 1178375378411280*rr*Z4^4*Z5*Z6 + 
  107903823373701636*Z3*Z4^2*Z5^2*Z6 + 95492001920880524*rr*Z3*Z4^2*Z5^2*Z6 - 
  758980139222987648*Z3^2*Z5^3*Z6 - 157948723279981184*rr*Z3^2*Z5^3*Z6 - 
  396777440208917612*Z2*Z4*Z5^3*Z6 + 147876217563283004*rr*Z2*Z4*Z5^3*Z6 + 
  41638234827634796*Z2^4*Z6^2 + 131080515302972*rr*Z2^4*Z6^2 - 
  102345096937550328*Z1*Z2^2*Z3*Z6^2 + 58204546200160680*rr*Z1*Z2^2*Z3*Z6^2 - 
  272191801618598272*Z1^2*Z3^2*Z6^2 - 121246324641089920*rr*Z1^2*Z3^2*Z6^2 - 
  4800771958228472*Z1^2*Z2*Z4*Z6^2 - 1016230486796104*rr*Z1^2*Z2*Z4*Z6^2 + 
  18927528118832928*Z3*Z4^3*Z6^2 + 17522669530275168*rr*Z3*Z4^3*Z6^2 + 
  611775785076431616*Z3^2*Z4*Z5*Z6^2 - 131374895205352704*rr*Z3^2*Z4*Z5*
   Z6^2 - 94162917345797320*Z2*Z4^2*Z5*Z6^2 - 14303713376631448*rr*Z2*Z4^2*Z5*
   Z6^2 - 288549536064861168*Z2*Z3*Z5^2*Z6^2 - 58099037535133136*rr*Z2*Z3*
   Z5^2*Z6^2 + 106430560674809480*Z1*Z4*Z5^2*Z6^2 + 
  25203259590447768*rr*Z1*Z4*Z5^2*Z6^2 + 762428966825400320*Z3^3*Z6^3 - 
  403890823871488000*rr*Z3^3*Z6^3 + 424580667830623168*Z2*Z3*Z4*Z6^3 - 
  21537023027804928*Z1*Z4^2*Z6^3 + 2858767219435776*rr*Z1*Z4^2*Z6^3 - 
  327522893713465728*Z2^2*Z5*Z6^3 + 38960261594976384*rr*Z2^2*Z5*Z6^3 + 
  304947308277874304*Z1*Z3*Z5*Z6^3 + 13218315571230592*rr*Z1*Z3*Z5*Z6^3 - 
  44875207694120256*Z1*Z2*Z6^4 + 39730155997822656*rr*Z1*Z2*Z6^4 + 
  1556890930392190592*Z5^2*Z6^4 + 53093550000511872*rr*Z5^2*Z6^4 - 
  106755302721876480*Z4*Z6^5 + 3080630335839744*rr*Z4*Z6^5, 
 -2898424307635812424*Z1*Z2^3*Z3^2 + 462354411485598680*rr*Z1*Z2^3*Z3^2 + 
  2849765404891635104*Z1^2*Z2*Z3^3 - 2957464089806468320*rr*Z1^2*Z2*Z3^3 + 
  567652688040686038*Z1^2*Z2^2*Z3*Z4 + 1340331653790551614*rr*Z1^2*Z2^2*Z3*
   Z4 - 4846059149783400080*Z1^3*Z3^2*Z4 + 988182367912284592*rr*Z1^3*Z3^2*
   Z4 + 1030562747505324460*Z1^3*Z2*Z4^2 - 62031921583725956*rr*Z1^3*Z2*
   Z4^2 + 509203503272750664*Z1^2*Z2^3*Z5 + 452579678364191272*rr*Z1^2*Z2^3*
   Z5 - 5613152284766272232*Z1^3*Z2*Z3*Z5 - 433310330940106824*rr*Z1^3*Z2*Z3*
   Z5 + 5656051417430650880*Z3^5*Z5 - 23441860367926906880*rr*Z3^5*Z5 + 
  14144660519751207936*Z2*Z3^3*Z4*Z5 - 12449105494523077632*rr*Z2*Z3^3*Z4*
   Z5 + 2745892449733798736*Z2^2*Z3*Z4^2*Z5 + 269832316628236304*rr*Z2^2*Z3*
   Z4^2*Z5 - 7659936476666983936*Z1*Z3^2*Z4^2*Z5 - 
  8959845781335989760*rr*Z1*Z3^2*Z4^2*Z5 + 1548848502934626656*Z1*Z2*Z4^3*
   Z5 + 251700184682858464*rr*Z1*Z2*Z4^3*Z5 - 33943292875158895872*Z2^2*Z3^2*
   Z5^2 + 1962759830205699840*rr*Z2^2*Z3^2*Z5^2 - 
  81382686144185825280*Z1*Z3^3*Z5^2 - 43429868774129571840*rr*Z1*Z3^3*Z5^2 + 
  717829746013374176*Z2^3*Z4*Z5^2 - 1156761251500222624*rr*Z2^3*Z4*Z5^2 + 
  19033982134980130304*Z1*Z2*Z3*Z4*Z5^2 + 6984917265321991680*rr*Z1*Z2*Z3*Z4*
   Z5^2 + 3821658402274115200*Z1^2*Z4^2*Z5^2 - 470043163461684096*rr*Z1^2*
   Z4^2*Z5^2 + 6865565466825091712*Z1*Z2^2*Z5^3 + 
  5522610987157147776*rr*Z1*Z2^2*Z5^3 - 12844025881502052608*Z1^2*Z3*Z5^3 + 
  16988393625585005312*rr*Z1^2*Z3*Z5^3 - 1544108201666845696*Z4^3*Z5^3 + 
  4141714485473555456*rr*Z4^3*Z5^3 + 8490958122247315456*Z3*Z4*Z5^4 + 
  1206547514786160640*rr*Z3*Z4*Z5^4 + 21490537794473717760*Z2*Z5^5 + 
  17893113950647324672*rr*Z2*Z5^5 + 358890080730445243*Z1^3*Z2^2*Z6 - 
  960498186219089233*rr*Z1^3*Z2^2*Z6 - 20174641806746058240*Z2*Z3^4*Z6 - 
  3006227333661509120*rr*Z2*Z3^4*Z6 - 3906499510863915168*Z2^2*Z3^2*Z4*Z6 - 
  3488958163698993696*rr*Z2^2*Z3^2*Z4*Z6 - 7230580427831262208*Z1*Z3^3*Z4*
   Z6 - 18120676713434696704*rr*Z1*Z3^3*Z4*Z6 - 
  68568627264681740*Z2^3*Z4^2*Z6 + 418956054503874980*rr*Z2^3*Z4^2*Z6 - 
  6915749152438611184*Z1*Z2*Z3*Z4^2*Z6 - 56762185178332976*rr*Z1*Z2*Z3*Z4^2*
   Z6 - 313289850441548288*Z2^3*Z3*Z5*Z6 - 4518717685052668416*rr*Z2^3*Z3*Z5*
   Z6 + 10519604836618690344*Z1*Z2^2*Z4*Z5*Z6 + 
  665518424462320520*rr*Z1*Z2^2*Z4*Z5*Z6 + 25003094944507999872*Z1^2*Z3*Z4*Z5*
   Z6 + 1530042282355854464*rr*Z1^2*Z3*Z4*Z5*Z6 + 
  8532766653395379808*Z1^2*Z2*Z5^2*Z6 - 6948399997552170784*rr*Z1^2*Z2*Z5^2*
   Z6 - 22205488433663144960*Z3*Z4^2*Z5^2*Z6 + 60133034653380238336*rr*Z3*
   Z4^2*Z5^2*Z6 - 253245212655700672512*Z3^2*Z5^3*Z6 + 
  23238672488706998272*rr*Z3^2*Z5^3*Z6 + 76552370297212264448*Z2*Z4*Z5^3*Z6 + 
  74402977763124211712*Z1*Z5^4*Z6 + 795835955407613952*rr*Z1*Z5^4*Z6 + 
  4164001761410185884*Z2^4*Z6^2 - 1651599103613428308*rr*Z2^4*Z6^2 - 
  11585932187180248688*Z1*Z2^2*Z3*Z6^2 + 2922035351991178576*rr*Z1*Z2^2*Z3*
   Z6^2 + 35176932026712722176*Z1^2*Z3^2*Z6^2 - 
  6561587782253691136*rr*Z1^2*Z3^2*Z6^2 - 8485913891004135376*Z1^2*Z2*Z4*
   Z6^2 + 1212728852832482672*rr*Z1^2*Z2*Z4*Z6^2 + 
  83219450604199818496*Z3^2*Z4*Z5*Z6^2 + 18948070982255214848*rr*Z3^2*Z4*Z5*
   Z6^2 + 577512845595565152*Z2*Z4^2*Z5*Z6^2 + 11753496348585428704*rr*Z2*
   Z4^2*Z5*Z6^2 + 63075487595906849280*Z2*Z3*Z5^2*Z6^2 + 
  62518598661628015104*rr*Z2*Z3*Z5^2*Z6^2 - 31961256314727310592*Z1*Z4*Z5^2*
   Z6^2 + 23569033965340315392*rr*Z1*Z4*Z5^2*Z6^2 + 
  117962697896800497664*Z3^3*Z6^3 + 55154155295040106496*rr*Z3^3*Z6^3 + 
  34087380287744209888*Z2*Z3*Z4*Z6^3 - 1273853831181537184*rr*Z2*Z3*Z4*Z6^3 + 
  15645698772506844608*Z2^2*Z5*Z6^3 - 5617095776539902272*rr*Z2^2*Z5*Z6^3 - 
  46511999349363448320*Z1*Z3*Z5*Z6^3 - 26363730084787384832*rr*Z1*Z3*Z5*
   Z6^3 + 27009484105297524992*Z1*Z2*Z6^4 - 6804014438619925248*rr*Z1*Z2*
   Z6^4 + 63654907116498173952*Z5^2*Z6^4 - 8454291753671540736*rr*Z5^2*Z6^4, 
 7487375521250808*Z1*Z2^3*Z3^2 + 2629684694264824*rr*Z1*Z2^3*Z3^2 - 
  30425833324919776*Z1^2*Z2*Z3^3 + 5689555865851552*rr*Z1^2*Z2*Z3^3 - 
  4739332403025112*Z1*Z2^4*Z4 + 460577523666184*rr*Z1*Z2^4*Z4 - 
  15682814098907388*Z1^2*Z2^2*Z3*Z4 - 5079370566303636*rr*Z1^2*Z2^2*Z3*Z4 - 
  21675655055942600*Z1^3*Z3^2*Z4 + 7696991780130024*rr*Z1^3*Z3^2*Z4 - 
  7604636928307055*Z1^3*Z2*Z4^2 - 612749719101517*rr*Z1^3*Z2*Z4^2 + 
  25142838289066912*Z1^3*Z2*Z3*Z5 - 65431709163429632*Z3^5*Z5 + 
  68767510579790592*rr*Z3^5*Z5 - 168543488038828*Z1^4*Z4*Z5 - 
  869142064176900*rr*Z1^4*Z4*Z5 - 118437192074965120*Z2*Z3^3*Z4*Z5 + 
  64096660014976128*rr*Z2*Z3^3*Z4*Z5 - 28841223893220133*Z2^2*Z3*Z4^2*Z5 - 
  10034927542519983*rr*Z2^2*Z3*Z4^2*Z5 - 128386283865768212*Z1*Z3^2*Z4^2*Z5 - 
  28909847419461308*rr*Z1*Z3^2*Z4^2*Z5 - 656683507725668*Z1*Z2*Z4^3*Z5 - 
  10812669907855852*rr*Z1*Z2*Z4^3*Z5 + 300949234954608768*Z2^2*Z3^2*Z5^2 - 
  4840730277558912*rr*Z2^2*Z3^2*Z5^2 - 21057222524806624*Z1*Z3^3*Z5^2 + 
  87202068036815456*rr*Z1*Z3^3*Z5^2 - 15009198229995696*Z2^3*Z4*Z5^2 + 
  5421589729114224*rr*Z2^3*Z4*Z5^2 + 54450007018351836*Z1*Z2*Z3*Z4*Z5^2 + 
  33966522445247764*rr*Z1*Z2*Z3*Z4*Z5^2 + 1959754229241606*Z1^2*Z4^2*Z5^2 - 
  5739732801477806*rr*Z1^2*Z4^2*Z5^2 - 141205484766742160*Z1^2*Z3*Z5^3 + 
  23727591046936144*rr*Z1^2*Z3*Z5^3 + 15395532336683056*Z4^3*Z5^3 - 
  12781224964476272*rr*Z4^3*Z5^3 + 162674115446769176*Z3*Z4*Z5^4 - 
  110043709392483512*rr*Z3*Z4*Z5^4 - 626461524442500*Z1^3*Z2^2*Z6 + 
  2340924541881260*rr*Z1^3*Z2^2*Z6 - 4375280597991744*Z1^4*Z3*Z6 + 
  550580121908480*rr*Z1^4*Z3*Z6 - 119858845474469952*Z2*Z3^4*Z6 + 
  125775975248641344*rr*Z2*Z3^4*Z6 + 42198519209268576*Z2^2*Z3^2*Z4*Z6 + 
  34551464534313856*rr*Z2^2*Z3^2*Z4*Z6 - 82553058910951216*Z1*Z3^3*Z4*Z6 + 
  24592372678431600*rr*Z1*Z3^3*Z4*Z6 - 15371633711867768*Z2^3*Z4^2*Z6 + 
  2986926022515656*rr*Z2^3*Z4^2*Z6 - 1836598414459724*Z1*Z2*Z3*Z4^2*Z6 - 
  5223633515249700*rr*Z1*Z2*Z3*Z4^2*Z6 - 69673871286455360*Z2^3*Z3*Z5*Z6 - 
  3153865035021056*rr*Z2^3*Z3*Z5*Z6 - 144949398767606688*Z1*Z2*Z3^2*Z5*Z6 - 
  48992101829275872*rr*Z1*Z2*Z3^2*Z5*Z6 - 80401678166936592*Z1*Z2^2*Z4*Z5*
   Z6 - 912672143249152*rr*Z1*Z2^2*Z4*Z5*Z6 - 54271762171058784*Z1^2*Z3*Z4*Z5*
   Z6 - 41710585237804448*rr*Z1^2*Z3*Z4*Z5*Z6 + 
  456813309332992*Z1^2*Z2*Z5^2*Z6 - 7398069908069376*rr*Z1^2*Z2*Z5^2*Z6 + 
  252220805791500872*Z3*Z4^2*Z5^2*Z6 - 9245322261448232*rr*Z3*Z4^2*Z5^2*Z6 - 
  424924917521312800*Z3^2*Z5^3*Z6 - 202250893407015008*rr*Z3^2*Z5^3*Z6 - 
  93357487473539132*Z2*Z4*Z5^3*Z6 + 53366307013692620*rr*Z2*Z4*Z5^3*Z6 - 
  97772150124646928*Z1*Z5^4*Z6 + 19127684555015120*rr*Z1*Z5^4*Z6 + 
  27753018677126476*Z2^4*Z6^2 + 10788925819744156*rr*Z2^4*Z6^2 + 
  65751994446424304*Z1*Z2^2*Z3*Z6^2 + 28135554134725552*rr*Z1*Z2^2*Z3*Z6^2 + 
  59488784981032624*Z1^2*Z2*Z4*Z6^2 + 5167636808203024*rr*Z1^2*Z2*Z4*Z6^2 + 
  9219249965198112*Z1^3*Z5*Z6^2 + 96827166928480*rr*Z1^3*Z5*Z6^2 + 
  73904970594357600*Z3^2*Z4*Z5*Z6^2 - 300281535720602080*rr*Z3^2*Z4*Z5*Z6^2 + 
  45313238108941920*Z2*Z4^2*Z5*Z6^2 + 31663532287638624*rr*Z2*Z4^2*Z5*Z6^2 - 
  285458222079173440*Z2*Z3*Z5^2*Z6^2 - 12403021147587008*rr*Z2*Z3*Z5^2*Z6^2 + 
  90426675669890032*Z1*Z4*Z5^2*Z6^2 + 17672938234960848*rr*Z1*Z4*Z5^2*Z6^2 - 
  295777590434867584*Z3^3*Z6^3 - 66470783973237888*rr*Z3^3*Z6^3 + 
  20384771204129536*Z2*Z3*Z4*Z6^3 - 25728775929998144*rr*Z2*Z3*Z4*Z6^3 + 
  29805650821664000*Z2^2*Z5*Z6^3 - 64260974983477760*rr*Z2^2*Z5*Z6^3 + 
  310812049599795008*Z1*Z3*Z5*Z6^3 + 1653896915138496*rr*Z1*Z3*Z5*Z6^3 - 
  154723625764104544*Z1*Z2*Z6^4 - 7165581286105184*rr*Z1*Z2*Z6^4 + 
  126411130323767040*Z5^2*Z6^4 + 171822321743777024*rr*Z5^2*Z6^4, 
 -5339694916813841322*Z1*Z2^3*Z3^2 - 6478176440456745282*rr*Z1*Z2^3*Z3^2 + 
  39459699411863350456*Z1^2*Z2*Z3^3 - 1756292123861529384*rr*Z1^2*Z2*Z3^3 + 
  2652582759104375959*Z1*Z2^4*Z4 - 700229415614155877*rr*Z1*Z2^4*Z4 - 
  11377480742389264840*Z1^3*Z3^2*Z4 - 13180815512784286120*rr*Z1^3*Z3^2*Z4 + 
  1613265250691652212*Z1^3*Z2*Z4^2 + 634374861697134372*rr*Z1^3*Z2*Z4^2 - 
  4842494446756464482*Z1^2*Z2^3*Z5 + 1830102135428559590*rr*Z1^2*Z2^3*Z5 - 
  10736612882752113044*Z1^3*Z2*Z3*Z5 - 1209457016806965188*rr*Z1^3*Z2*Z3*Z5 + 
  184524592947679236096*Z3^5*Z5 - 8391303169703571456*rr*Z3^5*Z5 + 
  555108512105093712*Z1^4*Z4*Z5 - 1692312333486429168*rr*Z1^4*Z4*Z5 + 
  1660562721527136576*Z2*Z3^3*Z4*Z5 + 31789254489250463808*rr*Z2*Z3^3*Z4*Z5 - 
  10139023961402973324*Z2^2*Z3*Z4^2*Z5 + 614423903429458724*rr*Z2^2*Z3*Z4^2*
   Z5 + 129772443451305715840*Z1*Z3^2*Z4^2*Z5 - 
  10997893390013739392*rr*Z1*Z3^2*Z4^2*Z5 + 3502659766354984408*Z1*Z2*Z4^3*
   Z5 + 4126784378905484152*rr*Z1*Z2*Z4^3*Z5 + 53928728155329361920*Z2^2*Z3^2*
   Z5^2 - 31278457482938638336*rr*Z2^2*Z3^2*Z5^2 + 
  607382743541933960192*Z1*Z3^3*Z5^2 + 72821306319911281664*rr*Z1*Z3^3*Z5^2 + 
  12062425944914497840*Z2^3*Z4*Z5^2 + 5312979491439830640*rr*Z2^3*Z4*Z5^2 - 
  165282157495054934592*Z1*Z2*Z3*Z4*Z5^2 - 16773614632250870592*rr*Z1*Z2*Z3*
   Z4*Z5^2 + 31979700310183859712*Z1^2*Z4^2*Z5^2 - 
  64203567518332617600*Z1*Z2^2*Z5^3 + 8375462793110007936*rr*Z1*Z2^2*Z5^3 - 
  155963972343534367488*Z1^2*Z3*Z5^3 - 71651363214426127104*rr*Z1^2*Z3*Z5^3 + 
  41463723504426970368*Z4^3*Z5^3 + 6095928149059982592*rr*Z4^3*Z5^3 - 
  227077895575727777280*Z3*Z4*Z5^4 + 30649610165913054720*rr*Z3*Z4*Z5^4 - 
  176489133577076233472*Z2*Z5^5 - 11851576347295604480*rr*Z2*Z5^5 + 
  4941702932699602559*Z1^3*Z2^2*Z6 + 3277730291786746595*rr*Z1^3*Z2^2*Z6 - 
  8953163996675997384*Z1^4*Z3*Z6 + 424806719653392216*rr*Z1^4*Z3*Z6 - 
  5291497068278531008*Z2*Z3^4*Z6 - 95238945289311423680*rr*Z2*Z3^4*Z6 + 
  793499698786095636*Z2^2*Z3^2*Z4*Z6 - 1658801797021783484*rr*Z2^2*Z3^2*Z4*
   Z6 + 302875670856150335776*Z1*Z3^3*Z4*Z6 + 23645926439839899808*rr*Z1*Z3^3*
   Z4*Z6 - 4204136279399746634*Z2^3*Z4^2*Z6 - 2164766644291808098*rr*Z2^3*
   Z4^2*Z6 + 28273715819699753640*Z2^3*Z3*Z5*Z6 + 
  16572124549158869256*rr*Z2^3*Z3*Z5*Z6 - 84004367177426570336*Z1*Z2*Z3^2*Z5*
   Z6 - 21569419375543609056*rr*Z1*Z2*Z3^2*Z5*Z6 - 
  29584627337852082866*Z1*Z2^2*Z4*Z5*Z6 - 3973776754914983722*rr*Z1*Z2^2*Z4*
   Z5*Z6 - 55376829617345376848*Z1^2*Z3*Z4*Z5*Z6 + 
  19578778046480630512*rr*Z1^2*Z3*Z4*Z5*Z6 + 49910488842759753344*Z1^2*Z2*
   Z5^2*Z6 + 16312830570623696000*rr*Z1^2*Z2*Z5^2*Z6 - 
  487471925416729913856*Z3*Z4^2*Z5^2*Z6 - 114825796213499680256*rr*Z3*Z4^2*
   Z5^2*Z6 + 330041617017363245056*Z3^2*Z5^3*Z6 - 
  327110610401314162688*rr*Z3^2*Z5^3*Z6 - 126361037628852206976*Z2*Z4*Z5^3*
   Z6 + 25657597183594817664*rr*Z2*Z4*Z5^3*Z6 - 
  123951510026124892672*Z1*Z5^4*Z6 + 29936564524302830080*rr*Z1*Z5^4*Z6 - 
  140418720620756719*Z2^4*Z6^2 + 14352633552681002093*rr*Z2^4*Z6^2 - 
  78665168439796690248*Z1*Z2^2*Z3*Z6^2 - 4169913278492396840*rr*Z1*Z2^2*Z3*
   Z6^2 + 18425942706259960512*Z1^2*Z3^2*Z6^2 + 
  70921389863758192576*rr*Z1^2*Z3^2*Z6^2 - 30879218742592061536*Z1^2*Z2*Z4*
   Z6^2 - 13228236476968544992*rr*Z1^2*Z2*Z4*Z6^2 + 
  17594820365539480992*Z1^3*Z5*Z6^2 + 1517129784619313952*rr*Z1^3*Z5*Z6^2 - 
  240504892307624834368*Z3^2*Z4*Z5*Z6^2 + 72474769203733317568*rr*Z3^2*Z4*Z5*
   Z6^2 - 97134275553699137208*Z2*Z4^2*Z5*Z6^2 - 
  53631700484252720856*rr*Z2*Z4^2*Z5*Z6^2 - 320323942480919197184*Z2*Z3*Z5^2*
   Z6^2 - 61419819719749889536*rr*Z2*Z3*Z5^2*Z6^2 - 
  176298342986081351744*Z1*Z4*Z5^2*Z6^2 - 29105048991502354240*rr*Z1*Z4*Z5^2*
   Z6^2 - 771240448491550918912*Z3^3*Z6^3 + 129057524123972647680*rr*Z3^3*
   Z6^3 - 82850532987915551560*Z2*Z3*Z4*Z6^3 + 44963232901684843736*rr*Z2*Z3*
   Z4*Z6^3 + 249654810652813964352*Z1*Z3*Z5*Z6^3 - 
  44975781066826421440*rr*Z1*Z3*Z5*Z6^3 + 102621327415036427928*Z1*Z2*Z6^4 + 
  51356506164047256376*rr*Z1*Z2*Z6^4 - 285960902885595781120*Z5^2*Z6^4 + 
  120104969473526024192*rr*Z5^2*Z6^4, -8531946337519672*Z1^2*Z2*Z3^3 + 
  3101262609003560*rr*Z1^2*Z2*Z3^3 - 830998907343217*Z1^2*Z2^2*Z3*Z4 + 
  168950420472435*rr*Z1^2*Z2^2*Z3*Z4 - 222427177700976*Z1^3*Z3^2*Z4 - 
  3409773196468944*rr*Z1^3*Z3^2*Z4 + 1065399041474648*Z1^3*Z2*Z4^2 + 
  44938883436472*rr*Z1^3*Z2*Z4^2 + 16483532585524100*Z3^4*Z4^2 - 
  6227788280694260*rr*Z3^4*Z4^2 + 3713938440589260*Z2*Z3^2*Z4^3 + 
  865791736441732*rr*Z2*Z3^2*Z4^3 - 83952116729289*Z2^2*Z4^4 + 
  11224722507753*rr*Z2^2*Z4^4 + 2013682724657058*Z1*Z3*Z4^4 - 
  763985583341450*rr*Z1*Z3*Z4^4 + 204728465714572288*Z3^5*Z5 + 
  30259878808017920*rr*Z3^5*Z5 - 35230470471170880*Z2*Z3^3*Z4*Z5 + 
  2560572864564224*rr*Z2*Z3^3*Z4*Z5 - 12563013556898826*Z1*Z3^2*Z4^2*Z5 + 
  554785882672034*rr*Z1*Z3^2*Z4^2*Z5 + 29812630384745*Z1*Z2*Z4^3*Z5 + 
  2653856762887747*rr*Z1*Z2*Z4^3*Z5 + 29729610786416624*Z2^2*Z3^2*Z5^2 - 
  1000925368261552*rr*Z2^2*Z3^2*Z5^2 + 15053611614326528*Z1*Z3^3*Z5^2 + 
  51569475032568576*rr*Z1*Z3^3*Z5^2 + 14507358864913544*Z1*Z2*Z3*Z4*Z5^2 - 
  6213837529830280*rr*Z1*Z2*Z3*Z4*Z5^2 + 16991431546344211*Z1^2*Z4^2*Z5^2 + 
  2994503173522137*rr*Z1^2*Z4^2*Z5^2 + 2265138010459786*Z4^3*Z5^3 + 
  24132401707814494*rr*Z4^3*Z5^3 - 180120223453200832*Z3*Z4*Z5^4 - 
  71387322475580736*rr*Z3*Z4*Z5^4 - 1331730397997710*Z1^3*Z2^2*Z6 - 
  176154370352534*rr*Z1^3*Z2^2*Z6 + 190782395862102112*Z2*Z3^4*Z6 - 
  44831365869383968*rr*Z2*Z3^4*Z6 + 1287375499964282*Z2^2*Z3^2*Z4*Z6 - 
  14866287892404398*rr*Z2^2*Z3^2*Z4*Z6 + 186841493917602112*Z1*Z3^3*Z4*Z6 + 
  6230000207318432*rr*Z1*Z3^3*Z4*Z6 + 6289197722774757*Z2^3*Z4^2*Z6 - 
  940045287651023*rr*Z2^3*Z4^2*Z6 - 7000131651869746*Z1*Z2*Z3*Z4^2*Z6 + 
  4763041553149182*rr*Z1*Z2*Z3*Z4^2*Z6 + 2675301522450148*Z1^2*Z4^3*Z6 + 
  1168771610905820*rr*Z1^2*Z4^3*Z6 - 133514808641372*Z2^3*Z3*Z5*Z6 + 
  14662866110907796*rr*Z2^3*Z3*Z5*Z6 - 156801079193141112*Z1*Z2*Z3^2*Z5*Z6 + 
  9463541182703016*rr*Z1*Z2*Z3^2*Z5*Z6 + 5219718086068724*Z1*Z2^2*Z4*Z5*Z6 + 
  2463701108249700*rr*Z1*Z2^2*Z4*Z5*Z6 - 37308447524717384*Z1^2*Z3*Z4*Z5*Z6 + 
  3022943387877800*rr*Z1^2*Z3*Z4*Z5*Z6 - 5341520682562960*Z4^4*Z5*Z6 + 
  6555240682380624*rr*Z4^4*Z5*Z6 + 1048864265974688*Z1^2*Z2*Z5^2*Z6 - 
  2095961353397152*rr*Z1^2*Z2*Z5^2*Z6 - 114518294775013504*Z3*Z4^2*Z5^2*Z6 - 
  42978432751400320*rr*Z3*Z4^2*Z5^2*Z6 - 26515346902992192*Z3^2*Z5^3*Z6 - 
  45567720092028864*rr*Z3^2*Z5^3*Z6 + 116874150599737288*Z2*Z4*Z5^3*Z6 - 
  17151228976839080*rr*Z2*Z4*Z5^3*Z6 + 45118429313585696*Z1*Z5^4*Z6 + 
  635043969868384*rr*Z1*Z5^4*Z6 - 11175721937524603*Z2^4*Z6^2 - 
  2390793948927343*rr*Z2^4*Z6^2 + 65240808714006807*Z1*Z2^2*Z3*Z6^2 - 
  15821616387556453*rr*Z1*Z2^2*Z3*Z6^2 + 56887017986855472*Z1^2*Z3^2*Z6^2 + 
  53753150591670640*rr*Z1^2*Z3^2*Z6^2 + 5048780363571854*Z1^2*Z2*Z4*Z6^2 - 
  5382422558723290*rr*Z1^2*Z2*Z4*Z6^2 - 33323158579746672*Z3*Z4^3*Z6^2 - 
  1533114133045040*rr*Z3*Z4^3*Z6^2 - 192065590300478720*Z3^2*Z4*Z5*Z6^2 + 
  28492577346838208*rr*Z3^2*Z4*Z5*Z6^2 + 100138122316362496*Z2*Z4^2*Z5*Z6^2 + 
  106966180722261664*Z2*Z3*Z5^2*Z6^2 + 26148408329150048*rr*Z2*Z3*Z5^2*Z6^2 - 
  1707714802523600*Z1*Z4*Z5^2*Z6^2 - 14223376011082224*rr*Z1*Z4*Z5^2*Z6^2 - 
  341619184525387392*Z3^3*Z6^3 + 57704297924290944*rr*Z3^3*Z6^3 - 
  107907545127310612*Z2*Z3*Z4*Z6^3 + 47596981664346044*rr*Z2*Z3*Z4*Z6^3 - 
  10252006699137856*Z1*Z4^2*Z6^3 - 5140471209524096*rr*Z1*Z4^2*Z6^3 + 
  96129645227123992*Z2^2*Z5*Z6^3 - 21144253495578184*rr*Z2^2*Z5*Z6^3 - 
  76468274347973824*Z1*Z3*Z5*Z6^3 + 1850743316804032*rr*Z1*Z3*Z5*Z6^3 - 
  42299749913899544*Z1*Z2*Z6^4 - 30129585364920*rr*Z1*Z2*Z6^4 - 
  362606885259411456*Z5^2*Z6^4 + 21590445428822016*rr*Z5^2*Z6^4 + 
  45046235629268736*Z4*Z6^5 - 12551348220375296*rr*Z4*Z6^5, 
 -4172548558034753088*Z1*Z2^3*Z3^2 - 4100069910986144576*rr*Z1*Z2^3*Z3^2 + 
  42976473561565631744*Z1^2*Z2*Z3^3 - 6685748580516362496*rr*Z1^2*Z2*Z3^3 + 
  2300543071385960900*Z1^2*Z2^2*Z3*Z4 + 1755027170090019916*rr*Z1^2*Z2^2*Z3*
   Z4 - 1662740256454407376*Z1^3*Z3^2*Z4 - 52673532723733616*rr*Z1^3*Z3^2*
   Z4 + 549927010653582377*Z1^3*Z2*Z4^2 + 114111834345782747*rr*Z1^3*Z2*
   Z4^2 - 61152877872246625536*Z3^4*Z4^2 - 13304197530654547712*rr*Z3^4*
   Z4^2 + 11699754993033753094*Z2*Z3^2*Z4^3 - 5555602482705279918*rr*Z2*Z3^2*
   Z4^3 + 956422834347458679*Z2^2*Z4^4 + 538961142060593413*rr*Z2^2*Z4^4 - 
  4871525002538811310*Z1*Z3*Z4^4 - 175345594338363466*rr*Z1*Z3*Z4^4 + 
  348212939506899715904*Z3^5*Z5 - 126822304755483030080*rr*Z3^5*Z5 + 
  71515564329696157968*Z2*Z3^3*Z4*Z5 + 25054076713540102448*rr*Z2*Z3^3*Z4*
   Z5 - 3910153282427926892*Z2^2*Z3*Z4^2*Z5 - 4485130207812178884*rr*Z2^2*Z3*
   Z4^2*Z5 + 64457682204398398334*Z1*Z3^2*Z4^2*Z5 + 
  12389998673532546490*rr*Z1*Z3^2*Z4^2*Z5 - 5244407717316351649*Z1*Z2*Z4^3*
   Z5 - 586748848871746115*rr*Z1*Z2*Z4^3*Z5 - 200913053756719453824*Z1*Z3^3*
   Z5^2 - 48675425436429054848*rr*Z1*Z3^3*Z5^2 + 
  25645366193725218048*Z1*Z2*Z3*Z4*Z5^2 + 22309073923762978560*rr*Z1*Z2*Z3*Z4*
   Z5^2 + 4691456018733086445*Z1^2*Z4^2*Z5^2 + 5141682854304216999*rr*Z1^2*
   Z4^2*Z5^2 - 37672556820536639662*Z4^3*Z5^3 + 
  9694539766145630390*rr*Z4^3*Z5^3 + 18337468660865746300*Z3*Z4*Z5^4 - 
  52122985304391280908*rr*Z3*Z4*Z5^4 + 1074765770693052000*Z1^3*Z2^2*Z6 - 
  88642626991095968*rr*Z1^3*Z2^2*Z6 - 1567310950537775040*Z1^4*Z3*Z6 + 
  985341752400134336*rr*Z1^4*Z3*Z6 - 191882864804169973504*Z2*Z3^4*Z6 + 
  29498031663669674752*rr*Z2*Z3^4*Z6 - 38305452920969417216*Z2^2*Z3^2*Z4*Z6 - 
  12172033543634249472*rr*Z2^2*Z3^2*Z4*Z6 - 107690115588342426960*Z1*Z3^3*Z4*
   Z6 - 37869805366006437360*rr*Z1*Z3^3*Z4*Z6 + 
  5642062910158858112*Z2^3*Z4^2*Z6 - 1971353342187492480*rr*Z2^3*Z4^2*Z6 + 
  5963451730946631864*Z1*Z2*Z3*Z4^2*Z6 + 10307914703311233320*rr*Z1*Z2*Z3*
   Z4^2*Z6 + 1575155464345544460*Z1^2*Z4^3*Z6 - 
  574329022308680796*rr*Z1^2*Z4^3*Z6 - 42123353905208744320*Z2^3*Z3*Z5*Z6 + 
  7938835006988680576*rr*Z2^3*Z3*Z5*Z6 - 111722356862552257216*Z1*Z2*Z3^2*Z5*
   Z6 - 91474827738472427584*rr*Z1*Z2*Z3^2*Z5*Z6 + 
  17652757943355367088*Z1*Z2^2*Z4*Z5*Z6 + 7428556583581265040*rr*Z1*Z2^2*Z4*
   Z5*Z6 - 3839638083980943104*Z1^2*Z3*Z4*Z5*Z6 + 
  761679764062802688*rr*Z1^2*Z3*Z4*Z5*Z6 + 17052313312709800128*Z4^4*Z5*Z6 - 
  1074271868141921728*rr*Z4^4*Z5*Z6 + 5536317055063057664*Z1^2*Z2*Z5^2*Z6 + 
  1807760181655340800*rr*Z1^2*Z2*Z5^2*Z6 - 61353005218094009864*Z3*Z4^2*Z5^2*
   Z6 + 20889515091347260136*rr*Z3*Z4^2*Z5^2*Z6 + 
  57158138659156356064*Z3^2*Z5^3*Z6 + 131986802787344218016*rr*Z3^2*Z5^3*Z6 + 
  187675534590347720760*Z2*Z4*Z5^3*Z6 + 52360408514855833000*rr*Z2*Z4*Z5^3*
   Z6 - 9504313271821975280*Z1*Z5^4*Z6 + 9731144882664851760*rr*Z1*Z5^4*Z6 + 
  640286187757202336*Z2^4*Z6^2 - 4584865977716713184*rr*Z2^4*Z6^2 + 
  42533459627538849024*Z1*Z2^2*Z3*Z6^2 - 13203486467098134600*Z1^2*Z2*Z4*
   Z6^2 - 3226790580046178776*rr*Z1^2*Z2*Z4*Z6^2 - 
  1206995946517122272*Z3*Z4^3*Z6^2 + 13450582245744864608*rr*Z3*Z4^3*Z6^2 - 
  841067745196875936*Z1^3*Z5*Z6^2 - 2677491953878523360*rr*Z1^3*Z5*Z6^2 + 
  195690817335167266720*Z3^2*Z4*Z5*Z6^2 + 66693922899252980448*rr*Z3^2*Z4*Z5*
   Z6^2 - 50647071136516969808*Z2*Z4^2*Z5*Z6^2 - 
  11184447568681570288*rr*Z2*Z4^2*Z5*Z6^2 - 253455177220282314816*Z2*Z3*Z5^2*
   Z6^2 - 4991714611272976576*rr*Z2*Z3*Z5^2*Z6^2 - 
  50794027315148432992*Z1*Z4*Z5^2*Z6^2 - 47439008574240528160*rr*Z1*Z4*Z5^2*
   Z6^2 - 76475450040725753344*Z3^3*Z6^3 - 71078115580009425408*rr*Z3^3*
   Z6^3 + 165374605232176259456*Z2*Z3*Z4*Z6^3 + 
  41879581524770224256*rr*Z2*Z3*Z4*Z6^3 + 1084823937680724384*Z1*Z4^2*Z6^3 + 
  5686825361748119776*rr*Z1*Z4^2*Z6^3 + 36248306426449143296*Z2^2*Z5*Z6^3 + 
  20877021785005616640*rr*Z2^2*Z5*Z6^3 - 19098547149922495040*Z1*Z3*Z5*Z6^3 + 
  93711495677171026240*rr*Z1*Z3*Z5*Z6^3 + 167829158874385855232*Z5^2*Z6^4 - 
  115897409725627483904*rr*Z5^2*Z6^4 - 36703275337669048832*Z4*Z6^5 - 
  33971086315041902080*rr*Z4*Z6^5};


I=ideal Rels;
hilbertPolynomial I
ResI = resolution I;
betti ResI

RI=R/I;
X=Proj RI;

HH^1(OO_X)
HH^2(OO_X)

KtwistRes=dual ResI;
CanModD=HH^3(dual ResI);
OKpD=sheaf CanModD;
OK = OKpD(-6);
O2K=tensor(OK,OK);

mOK=module OK;
mO2K= module O2K;
hilbertPolynomial(mO2K)
euler(mO2K)
    

